Controlling three-dimensional falling liquid films: from weighted-residual models to direct numerical simulation

We consider the problem of controlling a three-dimensional falling liquid film using same-fluid blowing and suction through the substrate. Building upon recent results for the corresponding two-dimensional problem, we employ a reduced-dimensional weighted-residual model for the film height and downstream flux as the basis for controller design. Linear stability analysis is used to estimate the number of actuators required to stabilise the film, while a linear-quadratic regulator (LQR) framework is used to construct feedback controls for the linearised system. The resulting gain matrix is then combined with observations from direct numerical simulation (DNS) of the three-dimensional Navier-Stokes equations, allowing controls derived from the reduced-dimensional model to be applied directly to the full flow. Through systematic numerical tests, we demonstrate that these controls successfully stabilise the flat-film solution across a physically relevant range of Reynolds numbers and domain configurations. We further show that both the number and placement of actuators play a crucial role in control performance, with spanwise instabilities requiring additional actuator coverage in the cross-stream direction. Although the extension from two to three dimensions substantially increases the cost of controller construction, this cost is incurred entirely offline during the computation of the gain matrix, making the overall framework computationally tractable. Our results demonstrate that LQR feedback controls derived from a three-dimensional weighted-residual model retain predictive value when applied to fully resolved DNS, extending previous two-dimensional control methodologies and helping bridge the gap between theoretical control design and experimentally relevant falling-film flows.

==> data/3d_diagram.pgf <==
\usepgflibrary {arrows.meta}

\begingroup%
\makeatletter%
\begin{pgfpicture}%
% \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.200000in}{6.000000in}}%
% \pgfusepath{use as bounding box, clip}%

  \pgfpathrectangle{\pgfqpoint{0.650000in}{0.855000in}}{\pgfqpoint{4.030000in}{2.230000in}}%
  \pgfusepath{use as bounding box}%


%% labels
\begin{pgfscope}%
  \pgftext[at={\pgfpoint{2.200642in}{3.497128in}}] {\color{blue}{$h(x,z,t)$}}
\end{pgfscope}%
\begin{pgfscope}%
  \pgftext[at={\pgfpoint{2.450642in}{1.997128in}}] {\color{red}{$f(x,z,t)$}}
\end{pgfscope}%


%% coordinate axes
\begin{pgfscope}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.5mm}%
  \definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsetarrowsend{Stealth}%
  \pgfpathmoveto{\pgfqpoint{0.916022in}{2.740710in}}%
  \pgfpathlineto{\pgfqpoint{1.230642in}{2.577128in}}%
  \pgfusepath{stroke}%
  \pgftext[at={\pgfpoint{1.230642in}{2.497128in}}] {$x$}
\end{pgfscope}%

\begin{pgfscope}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.5mm}%
  \definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsetarrowsend{Stealth}%
  \pgfpathmoveto{\pgfqpoint{0.916022in}{2.740710in}}%
  \pgfpathlineto{\pgfqpoint{1.213376in}{2.905696in}}%
  \pgfusepath{stroke}%
  \pgftext[at={\pgfpoint{1.263376in}{2.955696in}}] {$z$}
\end{pgfscope}%

\begin{pgfscope}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.5mm}%
  \definecolor{currentstroke}{rgb}{0.0,0.0,0.0}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfsetarrowsend{Stealth}%
  \pgfpathmoveto{\pgfqpoint{0.916022in}{2.740710in}}%
  \pgfpathlineto{\pgfqpoint{0.971852in}{3.174253in}}%
  \pgfusepath{stroke}%
  \pgftext[at={\pgfpoint{0.891852in}{3.174253in}}] {$y$}
\end{pgfscope}%


%% velocity vectors
\colorlet{currentstroke}{black}%
\begin{pgfscope}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.5mm}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{{3pt}{3pt}}{0pt}%
  \pgfsetarrowsend{Stealth}%
  \pgfpathmoveto{\pgfqpoint{5.016022in}{2.740710in}}%
  \pgfpathlineto{\pgfqpoint{5.330642in}{2.577128in}}%
  \pgfusepath{stroke}%
  \pgftext[at={\pgfpoint{5.330642in}{2.497128in}}] {$u$}
\end{pgfscope}%

\begin{pgfscope}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.5mm}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{{3pt}{3pt}}{0pt}%
  \pgfsetarrowsend{Stealth}%
  \pgfpathmoveto{\pgfqpoint{5.016022in}{2.740710in}}%
  \pgfpathlineto{\pgfqpoint{5.313376in}{2.905696in}}%
  \pgfusepath{stroke}%
  \pgftext[at={\pgfpoint{5.363376in}{2.955696in}}] {$w$}
\end{pgfscope}%

\begin{pgfscope}%
  \pgfsetrectcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.5mm}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{{3pt}{3pt}}{0pt}%
  \pgfsetarrowsend{Stealth}%
  \pgfpathmoveto{\pgfqpoint{5.016022in}{2.740710in}}%
  \pgfpathlineto{\pgfqpoint{5.071852in}{3.174253in}}%
  \pgfusepath{stroke}%
  \pgftext[at={\pgfpoint{4.991852in}{3.174253in}}] {$v$}
\end{pgfscope}%

%% single protruding control
\begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \pgfsetlinewidth{0.5mm}%
  \pgfsetstrokecolor{red}%
  \pgfsetarrowsend{Stealth[length=4pt]}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.859433in}{2.234493in}}%
  \pgfpathlineto{\pgfqpoint{2.815051in}{1.993295in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%


%% base rectangle
\begin{pgfscope}%
  \pgfsetbuttcap%
  \pgfsetroundjoin%
  \definecolor{currentfill}{rgb}{0.700000,0.700000,0.700000}%
  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
    \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{{3pt}{2pt}}{0pt}%
  \pgfsys@defobject{currentmarker}{\pgfqpoint{1.842032in}{1.861890in}}{\pgfqpoint{4.337893in}{3.262414in}}{%
  \pgfpathmoveto{\pgfqpoint{1.842032in}{2.583959in}}%
  \pgfpathlineto{\pgfqpoint{3.252914in}{1.861890in}}%
  \pgfpathlineto{\pgfqpoint{4.337893in}{2.611846in}}%
  \pgfpathlineto{\pgfqpoint{2.985242in}{3.262414in}}%
  \pgfpathlineto{\pgfqpoint{1.842032in}{2.583959in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
  \pgfsys@transformshift{0.000000in}{0.000000in}%
  \pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%


%% controls
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.5mm}%
\pgfsetstrokecolor{red}%
\pgfsetarrowsend{Stealth[length=4pt]}%
\begin{pgfscope}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.163875in}{2.587555in}}%
  \pgfpathlineto{\pgfqpoint{2.197796in}{2.795285in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.457641in}{2.765126in}}%
  \pgfpathlineto{\pgfqpoint{2.489377in}{2.951289in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.741452in}{2.936679in}}%
  \pgfpathlineto{\pgfqpoint{2.763720in}{3.062250in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.015803in}{3.102514in}}%
  \pgfpathlineto{\pgfqpoint{3.042151in}{3.245773in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{{2pt}{1pt}}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.508668in}{2.412540in}}%
  \pgfpathlineto{\pgfqpoint{2.504685in}{2.389580in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{{2pt}{1pt}}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.798919in}{2.594651in}}%
  \pgfpathlineto{\pgfqpoint{2.798228in}{2.590824in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.079251in}{2.770538in}}%
  \pgfpathlineto{\pgfqpoint{3.089333in}{2.824370in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.350164in}{2.940516in}}%
  \pgfpathlineto{\pgfqpoint{3.356788in}{2.974708in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%

\begin{pgfscope}%
  \pgfsetdash{{2pt}{1pt}}{0pt}%
  \pgfsetarrowsend{}%
  \pgfpathmoveto{\pgfqpoint{2.859433in}{2.234493in}}%
  \pgfpathlineto{\pgfqpoint{2.830517in}{2.077350in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%

\begin{pgfscope}%
  \pgfsetdash{{2pt}{1pt}}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.146003in}{2.421275in}}%
  \pgfpathlineto{\pgfqpoint{3.107214in}{2.218088in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{{2pt}{1pt}}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.422699in}{2.601620in}}%
  \pgfpathlineto{\pgfqpoint{3.403909in}{2.506485in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{{2pt}{1pt}}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.690021in}{2.775856in}}%
  \pgfpathlineto{\pgfqpoint{3.663833in}{2.647365in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.216324in}{2.053337in}}%
  \pgfpathlineto{\pgfqpoint{3.228124in}{2.113910in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.499043in}{2.244924in}}%
  \pgfpathlineto{\pgfqpoint{3.503446in}{2.266772in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{{2pt}{1pt}}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.771937in}{2.429854in}}%
  \pgfpathlineto{\pgfqpoint{3.753812in}{2.342705in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
  \pgfsetdash{{2pt}{1pt}}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.035510in}{2.608467in}}%
  \pgfpathlineto{\pgfqpoint{4.024499in}{2.557047in}}%
  \pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfscope}%









\colorlet{currentfill}{blue!50}

%% surface
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.991289in}{3.559952in}}%
  \pgfpathlineto{\pgfqpoint{2.993263in}{3.558434in}}%
  \pgfpathlineto{\pgfqpoint{2.995227in}{3.556861in}}%
  \pgfpathlineto{\pgfqpoint{2.997183in}{3.555241in}}%
  \pgfpathlineto{\pgfqpoint{2.999133in}{3.553585in}}%
  \pgfpathlineto{\pgfqpoint{3.001078in}{3.551904in}}%
  \pgfpathlineto{\pgfqpoint{3.003020in}{3.550206in}}%
  \pgfpathlineto{\pgfqpoint{3.004961in}{3.548504in}}%
  \pgfpathlineto{\pgfqpoint{3.006904in}{3.546806in}}%
  \pgfpathlineto{\pgfqpoint{3.008849in}{3.545123in}}%
  \pgfpathlineto{\pgfqpoint{3.010799in}{3.543466in}}%
  \pgfpathlineto{\pgfqpoint{3.012755in}{3.541841in}}%
  \pgfpathlineto{\pgfqpoint{3.014718in}{3.540250in}}%
  \pgfpathlineto{\pgfqpoint{3.016686in}{3.538689in}}%
  \pgfpathlineto{\pgfqpoint{3.018659in}{3.537156in}}%
  \pgfpathlineto{\pgfqpoint{3.020637in}{3.535649in}}%
  \pgfpathlineto{\pgfqpoint{3.022620in}{3.534165in}}%
  \pgfpathlineto{\pgfqpoint{3.024607in}{3.532702in}}%
  \pgfpathlineto{\pgfqpoint{3.026597in}{3.531258in}}%
  \pgfpathlineto{\pgfqpoint{3.028590in}{3.529829in}}%
  \pgfpathlineto{\pgfqpoint{3.030586in}{3.528414in}}%
  \pgfpathlineto{\pgfqpoint{3.032584in}{3.527012in}}%
  \pgfpathlineto{\pgfqpoint{3.034584in}{3.525620in}}%
  \pgfpathlineto{\pgfqpoint{3.036587in}{3.524242in}}%
  \pgfpathlineto{\pgfqpoint{3.038593in}{3.522876in}}%
  \pgfpathlineto{\pgfqpoint{3.040601in}{3.521523in}}%
  \pgfpathlineto{\pgfqpoint{3.042612in}{3.520184in}}%
  \pgfpathlineto{\pgfqpoint{3.044625in}{3.518859in}}%
  \pgfpathlineto{\pgfqpoint{3.046642in}{3.517549in}}%
  \pgfpathlineto{\pgfqpoint{3.048661in}{3.516255in}}%
  \pgfpathlineto{\pgfqpoint{3.050684in}{3.514976in}}%
  \pgfpathlineto{\pgfqpoint{3.052709in}{3.513713in}}%
  \pgfpathlineto{\pgfqpoint{3.054738in}{3.512466in}}%
  \pgfpathlineto{\pgfqpoint{3.056309in}{3.512826in}}%
  \pgfpathlineto{\pgfqpoint{3.057879in}{3.513190in}}%
  \pgfpathlineto{\pgfqpoint{3.059451in}{3.513559in}}%
  \pgfpathlineto{\pgfqpoint{3.061022in}{3.513930in}}%
  \pgfpathlineto{\pgfqpoint{3.062594in}{3.514303in}}%
  \pgfpathlineto{\pgfqpoint{3.064165in}{3.514675in}}%
  \pgfpathlineto{\pgfqpoint{3.065735in}{3.515044in}}%
  \pgfpathlineto{\pgfqpoint{3.067304in}{3.515410in}}%
  \pgfpathlineto{\pgfqpoint{3.068871in}{3.515768in}}%
  \pgfpathlineto{\pgfqpoint{3.070437in}{3.516119in}}%
  \pgfpathlineto{\pgfqpoint{3.072000in}{3.516460in}}%
  \pgfpathlineto{\pgfqpoint{3.073561in}{3.516790in}}%
  \pgfpathlineto{\pgfqpoint{3.075120in}{3.517107in}}%
  \pgfpathlineto{\pgfqpoint{3.076677in}{3.517418in}}%
  \pgfpathlineto{\pgfqpoint{3.078233in}{3.517730in}}%
  \pgfpathlineto{\pgfqpoint{3.079791in}{3.518051in}}%
  \pgfpathlineto{\pgfqpoint{3.081352in}{3.518387in}}%
  \pgfpathlineto{\pgfqpoint{3.082916in}{3.518747in}}%
  \pgfpathlineto{\pgfqpoint{3.084485in}{3.519137in}}%
  \pgfpathlineto{\pgfqpoint{3.086061in}{3.519564in}}%
  \pgfpathlineto{\pgfqpoint{3.087645in}{3.520037in}}%
  \pgfpathlineto{\pgfqpoint{3.089239in}{3.520561in}}%
  \pgfpathlineto{\pgfqpoint{3.090843in}{3.521146in}}%
  \pgfpathlineto{\pgfqpoint{3.092458in}{3.521797in}}%
  \pgfpathlineto{\pgfqpoint{3.094088in}{3.522523in}}%
  \pgfpathlineto{\pgfqpoint{3.095731in}{3.523329in}}%
  \pgfpathlineto{\pgfqpoint{3.097391in}{3.524225in}}%
  \pgfpathlineto{\pgfqpoint{3.099068in}{3.525217in}}%
  \pgfpathlineto{\pgfqpoint{3.100764in}{3.526312in}}%
  \pgfpathlineto{\pgfqpoint{3.102480in}{3.527518in}}%
  \pgfpathlineto{\pgfqpoint{3.104217in}{3.528841in}}%
  \pgfpathlineto{\pgfqpoint{3.102151in}{3.529849in}}%
  \pgfpathlineto{\pgfqpoint{3.100087in}{3.530872in}}%
  \pgfpathlineto{\pgfqpoint{3.098027in}{3.531911in}}%
  \pgfpathlineto{\pgfqpoint{3.095969in}{3.532965in}}%
  \pgfpathlineto{\pgfqpoint{3.093915in}{3.534034in}}%
  \pgfpathlineto{\pgfqpoint{3.091863in}{3.535118in}}%
  \pgfpathlineto{\pgfqpoint{3.089814in}{3.536216in}}%
  \pgfpathlineto{\pgfqpoint{3.087768in}{3.537329in}}%
  \pgfpathlineto{\pgfqpoint{3.085725in}{3.538455in}}%
  \pgfpathlineto{\pgfqpoint{3.083685in}{3.539596in}}%
  \pgfpathlineto{\pgfqpoint{3.081647in}{3.540750in}}%
  \pgfpathlineto{\pgfqpoint{3.079612in}{3.541918in}}%
  \pgfpathlineto{\pgfqpoint{3.077580in}{3.543099in}}%
  \pgfpathlineto{\pgfqpoint{3.075551in}{3.544295in}}%
  \pgfpathlineto{\pgfqpoint{3.073525in}{3.545507in}}%
  \pgfpathlineto{\pgfqpoint{3.071502in}{3.546739in}}%
  \pgfpathlineto{\pgfqpoint{3.069484in}{3.547990in}}%
  \pgfpathlineto{\pgfqpoint{3.067469in}{3.549264in}}%
  \pgfpathlineto{\pgfqpoint{3.065460in}{3.550561in}}%
  \pgfpathlineto{\pgfqpoint{3.063455in}{3.551884in}}%
  \pgfpathlineto{\pgfqpoint{3.061455in}{3.553235in}}%
  \pgfpathlineto{\pgfqpoint{3.059461in}{3.554615in}}%
  \pgfpathlineto{\pgfqpoint{3.057472in}{3.556025in}}%
  \pgfpathlineto{\pgfqpoint{3.055488in}{3.557458in}}%
  \pgfpathlineto{\pgfqpoint{3.053507in}{3.558907in}}%
  \pgfpathlineto{\pgfqpoint{3.051528in}{3.560364in}}%
  \pgfpathlineto{\pgfqpoint{3.049549in}{3.561823in}}%
  \pgfpathlineto{\pgfqpoint{3.047569in}{3.563274in}}%
  \pgfpathlineto{\pgfqpoint{3.045587in}{3.564711in}}%
  \pgfpathlineto{\pgfqpoint{3.043600in}{3.566127in}}%
  \pgfpathlineto{\pgfqpoint{3.041609in}{3.567513in}}%
  \pgfpathlineto{\pgfqpoint{3.039611in}{3.568862in}}%
  \pgfpathlineto{\pgfqpoint{3.037836in}{3.567357in}}%
  \pgfpathlineto{\pgfqpoint{3.036094in}{3.566034in}}%
  \pgfpathlineto{\pgfqpoint{3.034382in}{3.564881in}}%
  \pgfpathlineto{\pgfqpoint{3.032699in}{3.563887in}}%
  \pgfpathlineto{\pgfqpoint{3.031043in}{3.563040in}}%
  \pgfpathlineto{\pgfqpoint{3.029411in}{3.562329in}}%
  \pgfpathlineto{\pgfqpoint{3.027801in}{3.561743in}}%
  \pgfpathlineto{\pgfqpoint{3.026212in}{3.561271in}}%
  \pgfpathlineto{\pgfqpoint{3.024641in}{3.560902in}}%
  \pgfpathlineto{\pgfqpoint{3.023086in}{3.560623in}}%
  \pgfpathlineto{\pgfqpoint{3.021546in}{3.560425in}}%
  \pgfpathlineto{\pgfqpoint{3.020017in}{3.560296in}}%
  \pgfpathlineto{\pgfqpoint{3.018499in}{3.560223in}}%
  \pgfpathlineto{\pgfqpoint{3.016989in}{3.560197in}}%
  \pgfpathlineto{\pgfqpoint{3.015484in}{3.560206in}}%
  \pgfpathlineto{\pgfqpoint{3.013984in}{3.560239in}}%
  \pgfpathlineto{\pgfqpoint{3.012485in}{3.560284in}}%
  \pgfpathlineto{\pgfqpoint{3.010986in}{3.560330in}}%
  \pgfpathlineto{\pgfqpoint{3.009485in}{3.560366in}}%
  \pgfpathlineto{\pgfqpoint{3.007980in}{3.560383in}}%
  \pgfpathlineto{\pgfqpoint{3.006472in}{3.560381in}}%
  \pgfpathlineto{\pgfqpoint{3.004960in}{3.560363in}}%
  \pgfpathlineto{\pgfqpoint{3.003445in}{3.560332in}}%
  \pgfpathlineto{\pgfqpoint{3.001928in}{3.560291in}}%
  \pgfpathlineto{\pgfqpoint{3.000409in}{3.560243in}}%
  \pgfpathlineto{\pgfqpoint{2.998890in}{3.560190in}}%
  \pgfpathlineto{\pgfqpoint{2.997369in}{3.560135in}}%
  \pgfpathlineto{\pgfqpoint{2.995848in}{3.560082in}}%
  \pgfpathlineto{\pgfqpoint{2.994328in}{3.560032in}}%
  \pgfpathlineto{\pgfqpoint{2.992808in}{3.559989in}}%
  \pgfpathlineto{\pgfqpoint{2.991289in}{3.559952in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.054738in}{3.512466in}}%
  \pgfpathlineto{\pgfqpoint{3.056770in}{3.511235in}}%
  \pgfpathlineto{\pgfqpoint{3.058805in}{3.510021in}}%
  \pgfpathlineto{\pgfqpoint{3.060843in}{3.508821in}}%
  \pgfpathlineto{\pgfqpoint{3.062884in}{3.507637in}}%
  \pgfpathlineto{\pgfqpoint{3.064928in}{3.506469in}}%
  \pgfpathlineto{\pgfqpoint{3.066975in}{3.505316in}}%
  \pgfpathlineto{\pgfqpoint{3.069025in}{3.504177in}}%
  \pgfpathlineto{\pgfqpoint{3.071078in}{3.503054in}}%
  \pgfpathlineto{\pgfqpoint{3.073134in}{3.501945in}}%
  \pgfpathlineto{\pgfqpoint{3.075193in}{3.500851in}}%
  \pgfpathlineto{\pgfqpoint{3.077255in}{3.499772in}}%
  \pgfpathlineto{\pgfqpoint{3.079319in}{3.498708in}}%
  \pgfpathlineto{\pgfqpoint{3.081387in}{3.497658in}}%
  \pgfpathlineto{\pgfqpoint{3.083458in}{3.496624in}}%
  \pgfpathlineto{\pgfqpoint{3.085531in}{3.495604in}}%
  \pgfpathlineto{\pgfqpoint{3.087608in}{3.494599in}}%
  \pgfpathlineto{\pgfqpoint{3.089687in}{3.493609in}}%
  \pgfpathlineto{\pgfqpoint{3.091769in}{3.492633in}}%
  \pgfpathlineto{\pgfqpoint{3.093855in}{3.491673in}}%
  \pgfpathlineto{\pgfqpoint{3.095943in}{3.490728in}}%
  \pgfpathlineto{\pgfqpoint{3.098035in}{3.489797in}}%
  \pgfpathlineto{\pgfqpoint{3.100129in}{3.488881in}}%
  \pgfpathlineto{\pgfqpoint{3.102226in}{3.487979in}}%
  \pgfpathlineto{\pgfqpoint{3.104326in}{3.487092in}}%
  \pgfpathlineto{\pgfqpoint{3.106429in}{3.486219in}}%
  \pgfpathlineto{\pgfqpoint{3.108535in}{3.485361in}}%
  \pgfpathlineto{\pgfqpoint{3.110644in}{3.484517in}}%
  \pgfpathlineto{\pgfqpoint{3.112755in}{3.483687in}}%
  \pgfpathlineto{\pgfqpoint{3.114870in}{3.482872in}}%
  \pgfpathlineto{\pgfqpoint{3.116987in}{3.482070in}}%
  \pgfpathlineto{\pgfqpoint{3.119107in}{3.481282in}}%
  \pgfpathlineto{\pgfqpoint{3.121230in}{3.480508in}}%
  \pgfpathlineto{\pgfqpoint{3.122852in}{3.481180in}}%
  \pgfpathlineto{\pgfqpoint{3.124474in}{3.481855in}}%
  \pgfpathlineto{\pgfqpoint{3.126096in}{3.482533in}}%
  \pgfpathlineto{\pgfqpoint{3.127719in}{3.483212in}}%
  \pgfpathlineto{\pgfqpoint{3.129341in}{3.483892in}}%
  \pgfpathlineto{\pgfqpoint{3.130962in}{3.484572in}}%
  \pgfpathlineto{\pgfqpoint{3.132584in}{3.485251in}}%
  \pgfpathlineto{\pgfqpoint{3.134204in}{3.485928in}}%
  \pgfpathlineto{\pgfqpoint{3.135824in}{3.486603in}}%
  \pgfpathlineto{\pgfqpoint{3.137443in}{3.487274in}}%
  \pgfpathlineto{\pgfqpoint{3.139060in}{3.487941in}}%
  \pgfpathlineto{\pgfqpoint{3.140676in}{3.488602in}}%
  \pgfpathlineto{\pgfqpoint{3.142291in}{3.489258in}}%
  \pgfpathlineto{\pgfqpoint{3.143905in}{3.489911in}}%
  \pgfpathlineto{\pgfqpoint{3.145519in}{3.490565in}}%
  \pgfpathlineto{\pgfqpoint{3.147134in}{3.491224in}}%
  \pgfpathlineto{\pgfqpoint{3.148749in}{3.491890in}}%
  \pgfpathlineto{\pgfqpoint{3.150366in}{3.492568in}}%
  \pgfpathlineto{\pgfqpoint{3.151986in}{3.493261in}}%
  \pgfpathlineto{\pgfqpoint{3.153609in}{3.493972in}}%
  \pgfpathlineto{\pgfqpoint{3.155236in}{3.494706in}}%
  \pgfpathlineto{\pgfqpoint{3.156867in}{3.495465in}}%
  \pgfpathlineto{\pgfqpoint{3.158503in}{3.496253in}}%
  \pgfpathlineto{\pgfqpoint{3.160145in}{3.497074in}}%
  \pgfpathlineto{\pgfqpoint{3.161793in}{3.497931in}}%
  \pgfpathlineto{\pgfqpoint{3.163448in}{3.498828in}}%
  \pgfpathlineto{\pgfqpoint{3.165111in}{3.499768in}}%
  \pgfpathlineto{\pgfqpoint{3.166783in}{3.500755in}}%
  \pgfpathlineto{\pgfqpoint{3.168463in}{3.501792in}}%
  \pgfpathlineto{\pgfqpoint{3.170153in}{3.502883in}}%
  \pgfpathlineto{\pgfqpoint{3.171854in}{3.504032in}}%
  \pgfpathlineto{\pgfqpoint{3.169699in}{3.504603in}}%
  \pgfpathlineto{\pgfqpoint{3.167546in}{3.505187in}}%
  \pgfpathlineto{\pgfqpoint{3.165395in}{3.505783in}}%
  \pgfpathlineto{\pgfqpoint{3.163248in}{3.506392in}}%
  \pgfpathlineto{\pgfqpoint{3.161102in}{3.507013in}}%
  \pgfpathlineto{\pgfqpoint{3.158960in}{3.507646in}}%
  \pgfpathlineto{\pgfqpoint{3.156820in}{3.508293in}}%
  \pgfpathlineto{\pgfqpoint{3.154683in}{3.508952in}}%
  \pgfpathlineto{\pgfqpoint{3.152548in}{3.509624in}}%
  \pgfpathlineto{\pgfqpoint{3.150416in}{3.510309in}}%
  \pgfpathlineto{\pgfqpoint{3.148287in}{3.511007in}}%
  \pgfpathlineto{\pgfqpoint{3.146160in}{3.511718in}}%
  \pgfpathlineto{\pgfqpoint{3.144036in}{3.512443in}}%
  \pgfpathlineto{\pgfqpoint{3.141915in}{3.513181in}}%
  \pgfpathlineto{\pgfqpoint{3.139797in}{3.513933in}}%
  \pgfpathlineto{\pgfqpoint{3.137682in}{3.514698in}}%
  \pgfpathlineto{\pgfqpoint{3.135569in}{3.515477in}}%
  \pgfpathlineto{\pgfqpoint{3.133459in}{3.516269in}}%
  \pgfpathlineto{\pgfqpoint{3.131352in}{3.517076in}}%
  \pgfpathlineto{\pgfqpoint{3.129247in}{3.517896in}}%
  \pgfpathlineto{\pgfqpoint{3.127146in}{3.518730in}}%
  \pgfpathlineto{\pgfqpoint{3.125047in}{3.519577in}}%
  \pgfpathlineto{\pgfqpoint{3.122951in}{3.520439in}}%
  \pgfpathlineto{\pgfqpoint{3.120858in}{3.521315in}}%
  \pgfpathlineto{\pgfqpoint{3.118768in}{3.522205in}}%
  \pgfpathlineto{\pgfqpoint{3.116680in}{3.523109in}}%
  \pgfpathlineto{\pgfqpoint{3.114596in}{3.524028in}}%
  \pgfpathlineto{\pgfqpoint{3.112514in}{3.524961in}}%
  \pgfpathlineto{\pgfqpoint{3.110436in}{3.525909in}}%
  \pgfpathlineto{\pgfqpoint{3.108360in}{3.526871in}}%
  \pgfpathlineto{\pgfqpoint{3.106287in}{3.527849in}}%
  \pgfpathlineto{\pgfqpoint{3.104217in}{3.528841in}}%
  \pgfpathlineto{\pgfqpoint{3.102480in}{3.527518in}}%
  \pgfpathlineto{\pgfqpoint{3.100764in}{3.526312in}}%
  \pgfpathlineto{\pgfqpoint{3.099068in}{3.525217in}}%
  \pgfpathlineto{\pgfqpoint{3.097391in}{3.524225in}}%
  \pgfpathlineto{\pgfqpoint{3.095731in}{3.523329in}}%
  \pgfpathlineto{\pgfqpoint{3.094088in}{3.522523in}}%
  \pgfpathlineto{\pgfqpoint{3.092458in}{3.521797in}}%
  \pgfpathlineto{\pgfqpoint{3.090843in}{3.521146in}}%
  \pgfpathlineto{\pgfqpoint{3.089239in}{3.520561in}}%
  \pgfpathlineto{\pgfqpoint{3.087645in}{3.520037in}}%
  \pgfpathlineto{\pgfqpoint{3.086061in}{3.519564in}}%
  \pgfpathlineto{\pgfqpoint{3.084485in}{3.519137in}}%
  \pgfpathlineto{\pgfqpoint{3.082916in}{3.518747in}}%
  \pgfpathlineto{\pgfqpoint{3.081352in}{3.518387in}}%
  \pgfpathlineto{\pgfqpoint{3.079791in}{3.518051in}}%
  \pgfpathlineto{\pgfqpoint{3.078233in}{3.517730in}}%
  \pgfpathlineto{\pgfqpoint{3.076677in}{3.517418in}}%
  \pgfpathlineto{\pgfqpoint{3.075120in}{3.517107in}}%
  \pgfpathlineto{\pgfqpoint{3.073561in}{3.516790in}}%
  \pgfpathlineto{\pgfqpoint{3.072000in}{3.516460in}}%
  \pgfpathlineto{\pgfqpoint{3.070437in}{3.516119in}}%
  \pgfpathlineto{\pgfqpoint{3.068871in}{3.515768in}}%
  \pgfpathlineto{\pgfqpoint{3.067304in}{3.515410in}}%
  \pgfpathlineto{\pgfqpoint{3.065735in}{3.515044in}}%
  \pgfpathlineto{\pgfqpoint{3.064165in}{3.514675in}}%
  \pgfpathlineto{\pgfqpoint{3.062594in}{3.514303in}}%
  \pgfpathlineto{\pgfqpoint{3.061022in}{3.513930in}}%
  \pgfpathlineto{\pgfqpoint{3.059451in}{3.513559in}}%
  \pgfpathlineto{\pgfqpoint{3.057879in}{3.513190in}}%
  \pgfpathlineto{\pgfqpoint{3.056309in}{3.512826in}}%
  \pgfpathlineto{\pgfqpoint{3.054738in}{3.512466in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.121230in}{3.480508in}}%
  \pgfpathlineto{\pgfqpoint{3.123356in}{3.479748in}}%
  \pgfpathlineto{\pgfqpoint{3.125484in}{3.479001in}}%
  \pgfpathlineto{\pgfqpoint{3.127616in}{3.478268in}}%
  \pgfpathlineto{\pgfqpoint{3.129750in}{3.477549in}}%
  \pgfpathlineto{\pgfqpoint{3.131886in}{3.476843in}}%
  \pgfpathlineto{\pgfqpoint{3.134026in}{3.476150in}}%
  \pgfpathlineto{\pgfqpoint{3.136168in}{3.475471in}}%
  \pgfpathlineto{\pgfqpoint{3.138313in}{3.474805in}}%
  \pgfpathlineto{\pgfqpoint{3.140461in}{3.474152in}}%
  \pgfpathlineto{\pgfqpoint{3.142611in}{3.473512in}}%
  \pgfpathlineto{\pgfqpoint{3.144764in}{3.472885in}}%
  \pgfpathlineto{\pgfqpoint{3.146920in}{3.472271in}}%
  \pgfpathlineto{\pgfqpoint{3.149079in}{3.471670in}}%
  \pgfpathlineto{\pgfqpoint{3.151240in}{3.471081in}}%
  \pgfpathlineto{\pgfqpoint{3.153403in}{3.470505in}}%
  \pgfpathlineto{\pgfqpoint{3.155569in}{3.469941in}}%
  \pgfpathlineto{\pgfqpoint{3.157738in}{3.469389in}}%
  \pgfpathlineto{\pgfqpoint{3.159909in}{3.468850in}}%
  \pgfpathlineto{\pgfqpoint{3.162083in}{3.468323in}}%
  \pgfpathlineto{\pgfqpoint{3.164260in}{3.467808in}}%
  \pgfpathlineto{\pgfqpoint{3.166438in}{3.467305in}}%
  \pgfpathlineto{\pgfqpoint{3.168620in}{3.466813in}}%
  \pgfpathlineto{\pgfqpoint{3.170804in}{3.466334in}}%
  \pgfpathlineto{\pgfqpoint{3.172990in}{3.465866in}}%
  \pgfpathlineto{\pgfqpoint{3.175179in}{3.465410in}}%
  \pgfpathlineto{\pgfqpoint{3.177370in}{3.464965in}}%
  \pgfpathlineto{\pgfqpoint{3.179564in}{3.464531in}}%
  \pgfpathlineto{\pgfqpoint{3.181760in}{3.464109in}}%
  \pgfpathlineto{\pgfqpoint{3.183958in}{3.463698in}}%
  \pgfpathlineto{\pgfqpoint{3.186159in}{3.463298in}}%
  \pgfpathlineto{\pgfqpoint{3.188362in}{3.462909in}}%
  \pgfpathlineto{\pgfqpoint{3.190567in}{3.462530in}}%
  \pgfpathlineto{\pgfqpoint{3.192230in}{3.463450in}}%
  \pgfpathlineto{\pgfqpoint{3.193893in}{3.464370in}}%
  \pgfpathlineto{\pgfqpoint{3.195556in}{3.465291in}}%
  \pgfpathlineto{\pgfqpoint{3.197218in}{3.466213in}}%
  \pgfpathlineto{\pgfqpoint{3.198880in}{3.467135in}}%
  \pgfpathlineto{\pgfqpoint{3.200542in}{3.468057in}}%
  \pgfpathlineto{\pgfqpoint{3.202204in}{3.468979in}}%
  \pgfpathlineto{\pgfqpoint{3.203865in}{3.469901in}}%
  \pgfpathlineto{\pgfqpoint{3.205526in}{3.470823in}}%
  \pgfpathlineto{\pgfqpoint{3.207186in}{3.471744in}}%
  \pgfpathlineto{\pgfqpoint{3.208846in}{3.472665in}}%
  \pgfpathlineto{\pgfqpoint{3.210506in}{3.473585in}}%
  \pgfpathlineto{\pgfqpoint{3.212165in}{3.474504in}}%
  \pgfpathlineto{\pgfqpoint{3.213823in}{3.475422in}}%
  \pgfpathlineto{\pgfqpoint{3.215482in}{3.476341in}}%
  \pgfpathlineto{\pgfqpoint{3.217140in}{3.477261in}}%
  \pgfpathlineto{\pgfqpoint{3.218798in}{3.478183in}}%
  \pgfpathlineto{\pgfqpoint{3.220457in}{3.479107in}}%
  \pgfpathlineto{\pgfqpoint{3.222115in}{3.480033in}}%
  \pgfpathlineto{\pgfqpoint{3.223774in}{3.480964in}}%
  \pgfpathlineto{\pgfqpoint{3.225434in}{3.481898in}}%
  \pgfpathlineto{\pgfqpoint{3.227094in}{3.482838in}}%
  \pgfpathlineto{\pgfqpoint{3.228754in}{3.483783in}}%
  \pgfpathlineto{\pgfqpoint{3.230416in}{3.484734in}}%
  \pgfpathlineto{\pgfqpoint{3.232079in}{3.485692in}}%
  \pgfpathlineto{\pgfqpoint{3.233742in}{3.486658in}}%
  \pgfpathlineto{\pgfqpoint{3.235407in}{3.487632in}}%
  \pgfpathlineto{\pgfqpoint{3.237074in}{3.488614in}}%
  \pgfpathlineto{\pgfqpoint{3.238741in}{3.489607in}}%
  \pgfpathlineto{\pgfqpoint{3.240411in}{3.490609in}}%
  \pgfpathlineto{\pgfqpoint{3.242082in}{3.491622in}}%
  \pgfpathlineto{\pgfqpoint{3.239853in}{3.491853in}}%
  \pgfpathlineto{\pgfqpoint{3.237626in}{3.492094in}}%
  \pgfpathlineto{\pgfqpoint{3.235402in}{3.492344in}}%
  \pgfpathlineto{\pgfqpoint{3.233179in}{3.492603in}}%
  \pgfpathlineto{\pgfqpoint{3.230959in}{3.492871in}}%
  \pgfpathlineto{\pgfqpoint{3.228740in}{3.493149in}}%
  \pgfpathlineto{\pgfqpoint{3.226524in}{3.493436in}}%
  \pgfpathlineto{\pgfqpoint{3.224310in}{3.493733in}}%
  \pgfpathlineto{\pgfqpoint{3.222098in}{3.494040in}}%
  \pgfpathlineto{\pgfqpoint{3.219888in}{3.494357in}}%
  \pgfpathlineto{\pgfqpoint{3.217681in}{3.494684in}}%
  \pgfpathlineto{\pgfqpoint{3.215475in}{3.495021in}}%
  \pgfpathlineto{\pgfqpoint{3.213272in}{3.495368in}}%
  \pgfpathlineto{\pgfqpoint{3.211071in}{3.495725in}}%
  \pgfpathlineto{\pgfqpoint{3.208872in}{3.496093in}}%
  \pgfpathlineto{\pgfqpoint{3.206676in}{3.496471in}}%
  \pgfpathlineto{\pgfqpoint{3.204482in}{3.496860in}}%
  \pgfpathlineto{\pgfqpoint{3.202290in}{3.497260in}}%
  \pgfpathlineto{\pgfqpoint{3.200100in}{3.497670in}}%
  \pgfpathlineto{\pgfqpoint{3.197913in}{3.498092in}}%
  \pgfpathlineto{\pgfqpoint{3.195728in}{3.498524in}}%
  \pgfpathlineto{\pgfqpoint{3.193546in}{3.498967in}}%
  \pgfpathlineto{\pgfqpoint{3.191366in}{3.499422in}}%
  \pgfpathlineto{\pgfqpoint{3.189188in}{3.499888in}}%
  \pgfpathlineto{\pgfqpoint{3.187012in}{3.500365in}}%
  \pgfpathlineto{\pgfqpoint{3.184840in}{3.500854in}}%
  \pgfpathlineto{\pgfqpoint{3.182669in}{3.501354in}}%
  \pgfpathlineto{\pgfqpoint{3.180501in}{3.501866in}}%
  \pgfpathlineto{\pgfqpoint{3.178336in}{3.502389in}}%
  \pgfpathlineto{\pgfqpoint{3.176173in}{3.502925in}}%
  \pgfpathlineto{\pgfqpoint{3.174012in}{3.503472in}}%
  \pgfpathlineto{\pgfqpoint{3.171854in}{3.504032in}}%
  \pgfpathlineto{\pgfqpoint{3.170153in}{3.502883in}}%
  \pgfpathlineto{\pgfqpoint{3.168463in}{3.501792in}}%
  \pgfpathlineto{\pgfqpoint{3.166783in}{3.500755in}}%
  \pgfpathlineto{\pgfqpoint{3.165111in}{3.499768in}}%
  \pgfpathlineto{\pgfqpoint{3.163448in}{3.498828in}}%
  \pgfpathlineto{\pgfqpoint{3.161793in}{3.497931in}}%
  \pgfpathlineto{\pgfqpoint{3.160145in}{3.497074in}}%
  \pgfpathlineto{\pgfqpoint{3.158503in}{3.496253in}}%
  \pgfpathlineto{\pgfqpoint{3.156867in}{3.495465in}}%
  \pgfpathlineto{\pgfqpoint{3.155236in}{3.494706in}}%
  \pgfpathlineto{\pgfqpoint{3.153609in}{3.493972in}}%
  \pgfpathlineto{\pgfqpoint{3.151986in}{3.493261in}}%
  \pgfpathlineto{\pgfqpoint{3.150366in}{3.492568in}}%
  \pgfpathlineto{\pgfqpoint{3.148749in}{3.491890in}}%
  \pgfpathlineto{\pgfqpoint{3.147134in}{3.491224in}}%
  \pgfpathlineto{\pgfqpoint{3.145519in}{3.490565in}}%
  \pgfpathlineto{\pgfqpoint{3.143905in}{3.489911in}}%
  \pgfpathlineto{\pgfqpoint{3.142291in}{3.489258in}}%
  \pgfpathlineto{\pgfqpoint{3.140676in}{3.488602in}}%
  \pgfpathlineto{\pgfqpoint{3.139060in}{3.487941in}}%
  \pgfpathlineto{\pgfqpoint{3.137443in}{3.487274in}}%
  \pgfpathlineto{\pgfqpoint{3.135824in}{3.486603in}}%
  \pgfpathlineto{\pgfqpoint{3.134204in}{3.485928in}}%
  \pgfpathlineto{\pgfqpoint{3.132584in}{3.485251in}}%
  \pgfpathlineto{\pgfqpoint{3.130962in}{3.484572in}}%
  \pgfpathlineto{\pgfqpoint{3.129341in}{3.483892in}}%
  \pgfpathlineto{\pgfqpoint{3.127719in}{3.483212in}}%
  \pgfpathlineto{\pgfqpoint{3.126096in}{3.482533in}}%
  \pgfpathlineto{\pgfqpoint{3.124474in}{3.481855in}}%
  \pgfpathlineto{\pgfqpoint{3.122852in}{3.481180in}}%
  \pgfpathlineto{\pgfqpoint{3.121230in}{3.480508in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.942497in}{3.558885in}}%
  \pgfpathlineto{\pgfqpoint{2.944439in}{3.557147in}}%
  \pgfpathlineto{\pgfqpoint{2.946366in}{3.555326in}}%
  \pgfpathlineto{\pgfqpoint{2.948281in}{3.553437in}}%
  \pgfpathlineto{\pgfqpoint{2.950187in}{3.551493in}}%
  \pgfpathlineto{\pgfqpoint{2.952085in}{3.549508in}}%
  \pgfpathlineto{\pgfqpoint{2.953978in}{3.547495in}}%
  \pgfpathlineto{\pgfqpoint{2.955868in}{3.545468in}}%
  \pgfpathlineto{\pgfqpoint{2.957759in}{3.543440in}}%
  \pgfpathlineto{\pgfqpoint{2.959652in}{3.541426in}}%
  \pgfpathlineto{\pgfqpoint{2.961550in}{3.539438in}}%
  \pgfpathlineto{\pgfqpoint{2.963455in}{3.537487in}}%
  \pgfpathlineto{\pgfqpoint{2.965367in}{3.535574in}}%
  \pgfpathlineto{\pgfqpoint{2.967285in}{3.533694in}}%
  \pgfpathlineto{\pgfqpoint{2.969208in}{3.531845in}}%
  \pgfpathlineto{\pgfqpoint{2.971137in}{3.530024in}}%
  \pgfpathlineto{\pgfqpoint{2.973070in}{3.528227in}}%
  \pgfpathlineto{\pgfqpoint{2.975008in}{3.526451in}}%
  \pgfpathlineto{\pgfqpoint{2.976948in}{3.524694in}}%
  \pgfpathlineto{\pgfqpoint{2.978892in}{3.522951in}}%
  \pgfpathlineto{\pgfqpoint{2.980838in}{3.521220in}}%
  \pgfpathlineto{\pgfqpoint{2.982785in}{3.519498in}}%
  \pgfpathlineto{\pgfqpoint{2.984734in}{3.517785in}}%
  \pgfpathlineto{\pgfqpoint{2.986686in}{3.516083in}}%
  \pgfpathlineto{\pgfqpoint{2.988639in}{3.514391in}}%
  \pgfpathlineto{\pgfqpoint{2.990595in}{3.512712in}}%
  \pgfpathlineto{\pgfqpoint{2.992553in}{3.511045in}}%
  \pgfpathlineto{\pgfqpoint{2.994514in}{3.509392in}}%
  \pgfpathlineto{\pgfqpoint{2.996477in}{3.507752in}}%
  \pgfpathlineto{\pgfqpoint{2.998444in}{3.506128in}}%
  \pgfpathlineto{\pgfqpoint{3.000413in}{3.504520in}}%
  \pgfpathlineto{\pgfqpoint{3.002386in}{3.502929in}}%
  \pgfpathlineto{\pgfqpoint{3.004362in}{3.501354in}}%
  \pgfpathlineto{\pgfqpoint{3.005943in}{3.501706in}}%
  \pgfpathlineto{\pgfqpoint{3.007523in}{3.502058in}}%
  \pgfpathlineto{\pgfqpoint{3.009103in}{3.502408in}}%
  \pgfpathlineto{\pgfqpoint{3.010682in}{3.502757in}}%
  \pgfpathlineto{\pgfqpoint{3.012261in}{3.503106in}}%
  \pgfpathlineto{\pgfqpoint{3.013839in}{3.503453in}}%
  \pgfpathlineto{\pgfqpoint{3.015416in}{3.503799in}}%
  \pgfpathlineto{\pgfqpoint{3.016994in}{3.504145in}}%
  \pgfpathlineto{\pgfqpoint{3.018570in}{3.504491in}}%
  \pgfpathlineto{\pgfqpoint{3.020146in}{3.504836in}}%
  \pgfpathlineto{\pgfqpoint{3.021722in}{3.505181in}}%
  \pgfpathlineto{\pgfqpoint{3.023298in}{3.505526in}}%
  \pgfpathlineto{\pgfqpoint{3.024873in}{3.505871in}}%
  \pgfpathlineto{\pgfqpoint{3.026448in}{3.506216in}}%
  \pgfpathlineto{\pgfqpoint{3.028022in}{3.506562in}}%
  \pgfpathlineto{\pgfqpoint{3.029596in}{3.506908in}}%
  \pgfpathlineto{\pgfqpoint{3.031170in}{3.507255in}}%
  \pgfpathlineto{\pgfqpoint{3.032744in}{3.507601in}}%
  \pgfpathlineto{\pgfqpoint{3.034317in}{3.507948in}}%
  \pgfpathlineto{\pgfqpoint{3.035890in}{3.508294in}}%
  \pgfpathlineto{\pgfqpoint{3.037462in}{3.508640in}}%
  \pgfpathlineto{\pgfqpoint{3.039034in}{3.508986in}}%
  \pgfpathlineto{\pgfqpoint{3.040606in}{3.509332in}}%
  \pgfpathlineto{\pgfqpoint{3.042177in}{3.509677in}}%
  \pgfpathlineto{\pgfqpoint{3.043748in}{3.510022in}}%
  \pgfpathlineto{\pgfqpoint{3.045318in}{3.510367in}}%
  \pgfpathlineto{\pgfqpoint{3.046888in}{3.510713in}}%
  \pgfpathlineto{\pgfqpoint{3.048458in}{3.511059in}}%
  \pgfpathlineto{\pgfqpoint{3.050028in}{3.511407in}}%
  \pgfpathlineto{\pgfqpoint{3.051598in}{3.511757in}}%
  \pgfpathlineto{\pgfqpoint{3.053168in}{3.512110in}}%
  \pgfpathlineto{\pgfqpoint{3.054738in}{3.512466in}}%
  \pgfpathlineto{\pgfqpoint{3.052709in}{3.513713in}}%
  \pgfpathlineto{\pgfqpoint{3.050684in}{3.514976in}}%
  \pgfpathlineto{\pgfqpoint{3.048661in}{3.516255in}}%
  \pgfpathlineto{\pgfqpoint{3.046642in}{3.517549in}}%
  \pgfpathlineto{\pgfqpoint{3.044625in}{3.518859in}}%
  \pgfpathlineto{\pgfqpoint{3.042612in}{3.520184in}}%
  \pgfpathlineto{\pgfqpoint{3.040601in}{3.521523in}}%
  \pgfpathlineto{\pgfqpoint{3.038593in}{3.522876in}}%
  \pgfpathlineto{\pgfqpoint{3.036587in}{3.524242in}}%
  \pgfpathlineto{\pgfqpoint{3.034584in}{3.525620in}}%
  \pgfpathlineto{\pgfqpoint{3.032584in}{3.527012in}}%
  \pgfpathlineto{\pgfqpoint{3.030586in}{3.528414in}}%
  \pgfpathlineto{\pgfqpoint{3.028590in}{3.529829in}}%
  \pgfpathlineto{\pgfqpoint{3.026597in}{3.531258in}}%
  \pgfpathlineto{\pgfqpoint{3.024607in}{3.532702in}}%
  \pgfpathlineto{\pgfqpoint{3.022620in}{3.534165in}}%
  \pgfpathlineto{\pgfqpoint{3.020637in}{3.535649in}}%
  \pgfpathlineto{\pgfqpoint{3.018659in}{3.537156in}}%
  \pgfpathlineto{\pgfqpoint{3.016686in}{3.538689in}}%
  \pgfpathlineto{\pgfqpoint{3.014718in}{3.540250in}}%
  \pgfpathlineto{\pgfqpoint{3.012755in}{3.541841in}}%
  \pgfpathlineto{\pgfqpoint{3.010799in}{3.543466in}}%
  \pgfpathlineto{\pgfqpoint{3.008849in}{3.545123in}}%
  \pgfpathlineto{\pgfqpoint{3.006904in}{3.546806in}}%
  \pgfpathlineto{\pgfqpoint{3.004961in}{3.548504in}}%
  \pgfpathlineto{\pgfqpoint{3.003020in}{3.550206in}}%
  \pgfpathlineto{\pgfqpoint{3.001078in}{3.551904in}}%
  \pgfpathlineto{\pgfqpoint{2.999133in}{3.553585in}}%
  \pgfpathlineto{\pgfqpoint{2.997183in}{3.555241in}}%
  \pgfpathlineto{\pgfqpoint{2.995227in}{3.556861in}}%
  \pgfpathlineto{\pgfqpoint{2.993263in}{3.558434in}}%
  \pgfpathlineto{\pgfqpoint{2.991289in}{3.559952in}}%
  \pgfpathlineto{\pgfqpoint{2.989770in}{3.559919in}}%
  \pgfpathlineto{\pgfqpoint{2.988252in}{3.559891in}}%
  \pgfpathlineto{\pgfqpoint{2.986734in}{3.559866in}}%
  \pgfpathlineto{\pgfqpoint{2.985216in}{3.559843in}}%
  \pgfpathlineto{\pgfqpoint{2.983698in}{3.559822in}}%
  \pgfpathlineto{\pgfqpoint{2.982180in}{3.559802in}}%
  \pgfpathlineto{\pgfqpoint{2.980661in}{3.559781in}}%
  \pgfpathlineto{\pgfqpoint{2.979142in}{3.559759in}}%
  \pgfpathlineto{\pgfqpoint{2.977622in}{3.559735in}}%
  \pgfpathlineto{\pgfqpoint{2.976101in}{3.559710in}}%
  \pgfpathlineto{\pgfqpoint{2.974580in}{3.559683in}}%
  \pgfpathlineto{\pgfqpoint{2.973057in}{3.559654in}}%
  \pgfpathlineto{\pgfqpoint{2.971535in}{3.559624in}}%
  \pgfpathlineto{\pgfqpoint{2.970011in}{3.559593in}}%
  \pgfpathlineto{\pgfqpoint{2.968487in}{3.559561in}}%
  \pgfpathlineto{\pgfqpoint{2.966963in}{3.559529in}}%
  \pgfpathlineto{\pgfqpoint{2.965438in}{3.559496in}}%
  \pgfpathlineto{\pgfqpoint{2.963913in}{3.559462in}}%
  \pgfpathlineto{\pgfqpoint{2.962387in}{3.559429in}}%
  \pgfpathlineto{\pgfqpoint{2.960861in}{3.559395in}}%
  \pgfpathlineto{\pgfqpoint{2.959334in}{3.559361in}}%
  \pgfpathlineto{\pgfqpoint{2.957807in}{3.559326in}}%
  \pgfpathlineto{\pgfqpoint{2.956279in}{3.559289in}}%
  \pgfpathlineto{\pgfqpoint{2.954751in}{3.559252in}}%
  \pgfpathlineto{\pgfqpoint{2.953222in}{3.559214in}}%
  \pgfpathlineto{\pgfqpoint{2.951692in}{3.559173in}}%
  \pgfpathlineto{\pgfqpoint{2.950161in}{3.559131in}}%
  \pgfpathlineto{\pgfqpoint{2.948630in}{3.559086in}}%
  \pgfpathlineto{\pgfqpoint{2.947098in}{3.559040in}}%
  \pgfpathlineto{\pgfqpoint{2.945565in}{3.558991in}}%
  \pgfpathlineto{\pgfqpoint{2.944031in}{3.558939in}}%
  \pgfpathlineto{\pgfqpoint{2.942497in}{3.558885in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.004362in}{3.501354in}}%
  \pgfpathlineto{\pgfqpoint{3.006341in}{3.499795in}}%
  \pgfpathlineto{\pgfqpoint{3.008323in}{3.498253in}}%
  \pgfpathlineto{\pgfqpoint{3.010308in}{3.496727in}}%
  \pgfpathlineto{\pgfqpoint{3.012296in}{3.495217in}}%
  \pgfpathlineto{\pgfqpoint{3.014288in}{3.493722in}}%
  \pgfpathlineto{\pgfqpoint{3.016282in}{3.492244in}}%
  \pgfpathlineto{\pgfqpoint{3.018279in}{3.490780in}}%
  \pgfpathlineto{\pgfqpoint{3.020279in}{3.489332in}}%
  \pgfpathlineto{\pgfqpoint{3.022282in}{3.487899in}}%
  \pgfpathlineto{\pgfqpoint{3.024289in}{3.486482in}}%
  \pgfpathlineto{\pgfqpoint{3.026298in}{3.485079in}}%
  \pgfpathlineto{\pgfqpoint{3.028310in}{3.483693in}}%
  \pgfpathlineto{\pgfqpoint{3.030325in}{3.482322in}}%
  \pgfpathlineto{\pgfqpoint{3.032343in}{3.480966in}}%
  \pgfpathlineto{\pgfqpoint{3.034365in}{3.479627in}}%
  \pgfpathlineto{\pgfqpoint{3.036389in}{3.478304in}}%
  \pgfpathlineto{\pgfqpoint{3.038417in}{3.476997in}}%
  \pgfpathlineto{\pgfqpoint{3.040447in}{3.475706in}}%
  \pgfpathlineto{\pgfqpoint{3.042481in}{3.474432in}}%
  \pgfpathlineto{\pgfqpoint{3.044519in}{3.473174in}}%
  \pgfpathlineto{\pgfqpoint{3.046559in}{3.471933in}}%
  \pgfpathlineto{\pgfqpoint{3.048602in}{3.470708in}}%
  \pgfpathlineto{\pgfqpoint{3.050649in}{3.469499in}}%
  \pgfpathlineto{\pgfqpoint{3.052699in}{3.468306in}}%
  \pgfpathlineto{\pgfqpoint{3.054752in}{3.467130in}}%
  \pgfpathlineto{\pgfqpoint{3.056808in}{3.465969in}}%
  \pgfpathlineto{\pgfqpoint{3.058868in}{3.464825in}}%
  \pgfpathlineto{\pgfqpoint{3.060930in}{3.463697in}}%
  \pgfpathlineto{\pgfqpoint{3.062996in}{3.462585in}}%
  \pgfpathlineto{\pgfqpoint{3.065065in}{3.461489in}}%
  \pgfpathlineto{\pgfqpoint{3.067137in}{3.460409in}}%
  \pgfpathlineto{\pgfqpoint{3.069212in}{3.459344in}}%
  \pgfpathlineto{\pgfqpoint{3.070843in}{3.460004in}}%
  \pgfpathlineto{\pgfqpoint{3.072473in}{3.460663in}}%
  \pgfpathlineto{\pgfqpoint{3.074103in}{3.461322in}}%
  \pgfpathlineto{\pgfqpoint{3.075732in}{3.461981in}}%
  \pgfpathlineto{\pgfqpoint{3.077361in}{3.462639in}}%
  \pgfpathlineto{\pgfqpoint{3.078989in}{3.463298in}}%
  \pgfpathlineto{\pgfqpoint{3.080618in}{3.463956in}}%
  \pgfpathlineto{\pgfqpoint{3.082245in}{3.464614in}}%
  \pgfpathlineto{\pgfqpoint{3.083873in}{3.465272in}}%
  \pgfpathlineto{\pgfqpoint{3.085500in}{3.465931in}}%
  \pgfpathlineto{\pgfqpoint{3.087127in}{3.466589in}}%
  \pgfpathlineto{\pgfqpoint{3.088754in}{3.467248in}}%
  \pgfpathlineto{\pgfqpoint{3.090380in}{3.467907in}}%
  \pgfpathlineto{\pgfqpoint{3.092006in}{3.468567in}}%
  \pgfpathlineto{\pgfqpoint{3.093632in}{3.469227in}}%
  \pgfpathlineto{\pgfqpoint{3.095258in}{3.469888in}}%
  \pgfpathlineto{\pgfqpoint{3.096883in}{3.470549in}}%
  \pgfpathlineto{\pgfqpoint{3.098508in}{3.471210in}}%
  \pgfpathlineto{\pgfqpoint{3.100133in}{3.471872in}}%
  \pgfpathlineto{\pgfqpoint{3.101757in}{3.472534in}}%
  \pgfpathlineto{\pgfqpoint{3.103381in}{3.473196in}}%
  \pgfpathlineto{\pgfqpoint{3.105005in}{3.473858in}}%
  \pgfpathlineto{\pgfqpoint{3.106629in}{3.474521in}}%
  \pgfpathlineto{\pgfqpoint{3.108252in}{3.475183in}}%
  \pgfpathlineto{\pgfqpoint{3.109875in}{3.475846in}}%
  \pgfpathlineto{\pgfqpoint{3.111497in}{3.476509in}}%
  \pgfpathlineto{\pgfqpoint{3.113120in}{3.477172in}}%
  \pgfpathlineto{\pgfqpoint{3.114742in}{3.477837in}}%
  \pgfpathlineto{\pgfqpoint{3.116364in}{3.478502in}}%
  \pgfpathlineto{\pgfqpoint{3.117986in}{3.479169in}}%
  \pgfpathlineto{\pgfqpoint{3.119608in}{3.479838in}}%
  \pgfpathlineto{\pgfqpoint{3.121230in}{3.480508in}}%
  \pgfpathlineto{\pgfqpoint{3.119107in}{3.481282in}}%
  \pgfpathlineto{\pgfqpoint{3.116987in}{3.482070in}}%
  \pgfpathlineto{\pgfqpoint{3.114870in}{3.482872in}}%
  \pgfpathlineto{\pgfqpoint{3.112755in}{3.483687in}}%
  \pgfpathlineto{\pgfqpoint{3.110644in}{3.484517in}}%
  \pgfpathlineto{\pgfqpoint{3.108535in}{3.485361in}}%
  \pgfpathlineto{\pgfqpoint{3.106429in}{3.486219in}}%
  \pgfpathlineto{\pgfqpoint{3.104326in}{3.487092in}}%
  \pgfpathlineto{\pgfqpoint{3.102226in}{3.487979in}}%
  \pgfpathlineto{\pgfqpoint{3.100129in}{3.488881in}}%
  \pgfpathlineto{\pgfqpoint{3.098035in}{3.489797in}}%
  \pgfpathlineto{\pgfqpoint{3.095943in}{3.490728in}}%
  \pgfpathlineto{\pgfqpoint{3.093855in}{3.491673in}}%
  \pgfpathlineto{\pgfqpoint{3.091769in}{3.492633in}}%
  \pgfpathlineto{\pgfqpoint{3.089687in}{3.493609in}}%
  \pgfpathlineto{\pgfqpoint{3.087608in}{3.494599in}}%
  \pgfpathlineto{\pgfqpoint{3.085531in}{3.495604in}}%
  \pgfpathlineto{\pgfqpoint{3.083458in}{3.496624in}}%
  \pgfpathlineto{\pgfqpoint{3.081387in}{3.497658in}}%
  \pgfpathlineto{\pgfqpoint{3.079319in}{3.498708in}}%
  \pgfpathlineto{\pgfqpoint{3.077255in}{3.499772in}}%
  \pgfpathlineto{\pgfqpoint{3.075193in}{3.500851in}}%
  \pgfpathlineto{\pgfqpoint{3.073134in}{3.501945in}}%
  \pgfpathlineto{\pgfqpoint{3.071078in}{3.503054in}}%
  \pgfpathlineto{\pgfqpoint{3.069025in}{3.504177in}}%
  \pgfpathlineto{\pgfqpoint{3.066975in}{3.505316in}}%
  \pgfpathlineto{\pgfqpoint{3.064928in}{3.506469in}}%
  \pgfpathlineto{\pgfqpoint{3.062884in}{3.507637in}}%
  \pgfpathlineto{\pgfqpoint{3.060843in}{3.508821in}}%
  \pgfpathlineto{\pgfqpoint{3.058805in}{3.510021in}}%
  \pgfpathlineto{\pgfqpoint{3.056770in}{3.511235in}}%
  \pgfpathlineto{\pgfqpoint{3.054738in}{3.512466in}}%
  \pgfpathlineto{\pgfqpoint{3.053168in}{3.512110in}}%
  \pgfpathlineto{\pgfqpoint{3.051598in}{3.511757in}}%
  \pgfpathlineto{\pgfqpoint{3.050028in}{3.511407in}}%
  \pgfpathlineto{\pgfqpoint{3.048458in}{3.511059in}}%
  \pgfpathlineto{\pgfqpoint{3.046888in}{3.510713in}}%
  \pgfpathlineto{\pgfqpoint{3.045318in}{3.510367in}}%
  \pgfpathlineto{\pgfqpoint{3.043748in}{3.510022in}}%
  \pgfpathlineto{\pgfqpoint{3.042177in}{3.509677in}}%
  \pgfpathlineto{\pgfqpoint{3.040606in}{3.509332in}}%
  \pgfpathlineto{\pgfqpoint{3.039034in}{3.508986in}}%
  \pgfpathlineto{\pgfqpoint{3.037462in}{3.508640in}}%
  \pgfpathlineto{\pgfqpoint{3.035890in}{3.508294in}}%
  \pgfpathlineto{\pgfqpoint{3.034317in}{3.507948in}}%
  \pgfpathlineto{\pgfqpoint{3.032744in}{3.507601in}}%
  \pgfpathlineto{\pgfqpoint{3.031170in}{3.507255in}}%
  \pgfpathlineto{\pgfqpoint{3.029596in}{3.506908in}}%
  \pgfpathlineto{\pgfqpoint{3.028022in}{3.506562in}}%
  \pgfpathlineto{\pgfqpoint{3.026448in}{3.506216in}}%
  \pgfpathlineto{\pgfqpoint{3.024873in}{3.505871in}}%
  \pgfpathlineto{\pgfqpoint{3.023298in}{3.505526in}}%
  \pgfpathlineto{\pgfqpoint{3.021722in}{3.505181in}}%
  \pgfpathlineto{\pgfqpoint{3.020146in}{3.504836in}}%
  \pgfpathlineto{\pgfqpoint{3.018570in}{3.504491in}}%
  \pgfpathlineto{\pgfqpoint{3.016994in}{3.504145in}}%
  \pgfpathlineto{\pgfqpoint{3.015416in}{3.503799in}}%
  \pgfpathlineto{\pgfqpoint{3.013839in}{3.503453in}}%
  \pgfpathlineto{\pgfqpoint{3.012261in}{3.503106in}}%
  \pgfpathlineto{\pgfqpoint{3.010682in}{3.502757in}}%
  \pgfpathlineto{\pgfqpoint{3.009103in}{3.502408in}}%
  \pgfpathlineto{\pgfqpoint{3.007523in}{3.502058in}}%
  \pgfpathlineto{\pgfqpoint{3.005943in}{3.501706in}}%
  \pgfpathlineto{\pgfqpoint{3.004362in}{3.501354in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.190567in}{3.462530in}}%
  \pgfpathlineto{\pgfqpoint{3.192775in}{3.462163in}}%
  \pgfpathlineto{\pgfqpoint{3.194985in}{3.461805in}}%
  \pgfpathlineto{\pgfqpoint{3.197197in}{3.461459in}}%
  \pgfpathlineto{\pgfqpoint{3.199412in}{3.461122in}}%
  \pgfpathlineto{\pgfqpoint{3.201629in}{3.460796in}}%
  \pgfpathlineto{\pgfqpoint{3.203848in}{3.460480in}}%
  \pgfpathlineto{\pgfqpoint{3.206069in}{3.460174in}}%
  \pgfpathlineto{\pgfqpoint{3.208292in}{3.459878in}}%
  \pgfpathlineto{\pgfqpoint{3.210517in}{3.459592in}}%
  \pgfpathlineto{\pgfqpoint{3.212745in}{3.459315in}}%
  \pgfpathlineto{\pgfqpoint{3.214975in}{3.459048in}}%
  \pgfpathlineto{\pgfqpoint{3.217206in}{3.458790in}}%
  \pgfpathlineto{\pgfqpoint{3.219440in}{3.458541in}}%
  \pgfpathlineto{\pgfqpoint{3.221676in}{3.458302in}}%
  \pgfpathlineto{\pgfqpoint{3.223914in}{3.458071in}}%
  \pgfpathlineto{\pgfqpoint{3.226154in}{3.457850in}}%
  \pgfpathlineto{\pgfqpoint{3.228396in}{3.457637in}}%
  \pgfpathlineto{\pgfqpoint{3.230639in}{3.457433in}}%
  \pgfpathlineto{\pgfqpoint{3.232885in}{3.457238in}}%
  \pgfpathlineto{\pgfqpoint{3.235133in}{3.457051in}}%
  \pgfpathlineto{\pgfqpoint{3.237382in}{3.456872in}}%
  \pgfpathlineto{\pgfqpoint{3.239634in}{3.456702in}}%
  \pgfpathlineto{\pgfqpoint{3.241887in}{3.456540in}}%
  \pgfpathlineto{\pgfqpoint{3.244142in}{3.456386in}}%
  \pgfpathlineto{\pgfqpoint{3.246399in}{3.456240in}}%
  \pgfpathlineto{\pgfqpoint{3.248658in}{3.456102in}}%
  \pgfpathlineto{\pgfqpoint{3.250919in}{3.455971in}}%
  \pgfpathlineto{\pgfqpoint{3.253181in}{3.455848in}}%
  \pgfpathlineto{\pgfqpoint{3.255445in}{3.455732in}}%
  \pgfpathlineto{\pgfqpoint{3.257711in}{3.455624in}}%
  \pgfpathlineto{\pgfqpoint{3.259978in}{3.455523in}}%
  \pgfpathlineto{\pgfqpoint{3.262248in}{3.455430in}}%
  \pgfpathlineto{\pgfqpoint{3.263939in}{3.456525in}}%
  \pgfpathlineto{\pgfqpoint{3.265631in}{3.457619in}}%
  \pgfpathlineto{\pgfqpoint{3.267321in}{3.458713in}}%
  \pgfpathlineto{\pgfqpoint{3.269012in}{3.459806in}}%
  \pgfpathlineto{\pgfqpoint{3.270702in}{3.460899in}}%
  \pgfpathlineto{\pgfqpoint{3.272392in}{3.461993in}}%
  \pgfpathlineto{\pgfqpoint{3.274082in}{3.463087in}}%
  \pgfpathlineto{\pgfqpoint{3.275771in}{3.464182in}}%
  \pgfpathlineto{\pgfqpoint{3.277461in}{3.465278in}}%
  \pgfpathlineto{\pgfqpoint{3.279150in}{3.466376in}}%
  \pgfpathlineto{\pgfqpoint{3.280840in}{3.467475in}}%
  \pgfpathlineto{\pgfqpoint{3.282529in}{3.468577in}}%
  \pgfpathlineto{\pgfqpoint{3.284219in}{3.469681in}}%
  \pgfpathlineto{\pgfqpoint{3.285909in}{3.470786in}}%
  \pgfpathlineto{\pgfqpoint{3.287598in}{3.471891in}}%
  \pgfpathlineto{\pgfqpoint{3.289287in}{3.472995in}}%
  \pgfpathlineto{\pgfqpoint{3.290975in}{3.474096in}}%
  \pgfpathlineto{\pgfqpoint{3.292662in}{3.475192in}}%
  \pgfpathlineto{\pgfqpoint{3.294347in}{3.476283in}}%
  \pgfpathlineto{\pgfqpoint{3.296031in}{3.477367in}}%
  \pgfpathlineto{\pgfqpoint{3.297713in}{3.478442in}}%
  \pgfpathlineto{\pgfqpoint{3.299393in}{3.479508in}}%
  \pgfpathlineto{\pgfqpoint{3.301070in}{3.480563in}}%
  \pgfpathlineto{\pgfqpoint{3.302745in}{3.481606in}}%
  \pgfpathlineto{\pgfqpoint{3.304417in}{3.482635in}}%
  \pgfpathlineto{\pgfqpoint{3.306086in}{3.483649in}}%
  \pgfpathlineto{\pgfqpoint{3.307751in}{3.484647in}}%
  \pgfpathlineto{\pgfqpoint{3.309413in}{3.485627in}}%
  \pgfpathlineto{\pgfqpoint{3.311070in}{3.486588in}}%
  \pgfpathlineto{\pgfqpoint{3.312724in}{3.487528in}}%
  \pgfpathlineto{\pgfqpoint{3.314373in}{3.488447in}}%
  \pgfpathlineto{\pgfqpoint{3.312088in}{3.488438in}}%
  \pgfpathlineto{\pgfqpoint{3.309805in}{3.488434in}}%
  \pgfpathlineto{\pgfqpoint{3.307523in}{3.488437in}}%
  \pgfpathlineto{\pgfqpoint{3.305242in}{3.488446in}}%
  \pgfpathlineto{\pgfqpoint{3.302963in}{3.488462in}}%
  \pgfpathlineto{\pgfqpoint{3.300686in}{3.488484in}}%
  \pgfpathlineto{\pgfqpoint{3.298410in}{3.488512in}}%
  \pgfpathlineto{\pgfqpoint{3.296136in}{3.488547in}}%
  \pgfpathlineto{\pgfqpoint{3.293864in}{3.488589in}}%
  \pgfpathlineto{\pgfqpoint{3.291593in}{3.488638in}}%
  \pgfpathlineto{\pgfqpoint{3.289324in}{3.488693in}}%
  \pgfpathlineto{\pgfqpoint{3.287056in}{3.488756in}}%
  \pgfpathlineto{\pgfqpoint{3.284791in}{3.488826in}}%
  \pgfpathlineto{\pgfqpoint{3.282527in}{3.488903in}}%
  \pgfpathlineto{\pgfqpoint{3.280264in}{3.488987in}}%
  \pgfpathlineto{\pgfqpoint{3.278003in}{3.489078in}}%
  \pgfpathlineto{\pgfqpoint{3.275745in}{3.489177in}}%
  \pgfpathlineto{\pgfqpoint{3.273487in}{3.489284in}}%
  \pgfpathlineto{\pgfqpoint{3.271232in}{3.489398in}}%
  \pgfpathlineto{\pgfqpoint{3.268978in}{3.489520in}}%
  \pgfpathlineto{\pgfqpoint{3.266727in}{3.489650in}}%
  \pgfpathlineto{\pgfqpoint{3.264477in}{3.489787in}}%
  \pgfpathlineto{\pgfqpoint{3.262229in}{3.489933in}}%
  \pgfpathlineto{\pgfqpoint{3.259982in}{3.490087in}}%
  \pgfpathlineto{\pgfqpoint{3.257738in}{3.490249in}}%
  \pgfpathlineto{\pgfqpoint{3.255496in}{3.490419in}}%
  \pgfpathlineto{\pgfqpoint{3.253255in}{3.490598in}}%
  \pgfpathlineto{\pgfqpoint{3.251016in}{3.490785in}}%
  \pgfpathlineto{\pgfqpoint{3.248780in}{3.490981in}}%
  \pgfpathlineto{\pgfqpoint{3.246545in}{3.491186in}}%
  \pgfpathlineto{\pgfqpoint{3.244312in}{3.491400in}}%
  \pgfpathlineto{\pgfqpoint{3.242082in}{3.491622in}}%
  \pgfpathlineto{\pgfqpoint{3.240411in}{3.490609in}}%
  \pgfpathlineto{\pgfqpoint{3.238741in}{3.489607in}}%
  \pgfpathlineto{\pgfqpoint{3.237074in}{3.488614in}}%
  \pgfpathlineto{\pgfqpoint{3.235407in}{3.487632in}}%
  \pgfpathlineto{\pgfqpoint{3.233742in}{3.486658in}}%
  \pgfpathlineto{\pgfqpoint{3.232079in}{3.485692in}}%
  \pgfpathlineto{\pgfqpoint{3.230416in}{3.484734in}}%
  \pgfpathlineto{\pgfqpoint{3.228754in}{3.483783in}}%
  \pgfpathlineto{\pgfqpoint{3.227094in}{3.482838in}}%
  \pgfpathlineto{\pgfqpoint{3.225434in}{3.481898in}}%
  \pgfpathlineto{\pgfqpoint{3.223774in}{3.480964in}}%
  \pgfpathlineto{\pgfqpoint{3.222115in}{3.480033in}}%
  \pgfpathlineto{\pgfqpoint{3.220457in}{3.479107in}}%
  \pgfpathlineto{\pgfqpoint{3.218798in}{3.478183in}}%
  \pgfpathlineto{\pgfqpoint{3.217140in}{3.477261in}}%
  \pgfpathlineto{\pgfqpoint{3.215482in}{3.476341in}}%
  \pgfpathlineto{\pgfqpoint{3.213823in}{3.475422in}}%
  \pgfpathlineto{\pgfqpoint{3.212165in}{3.474504in}}%
  \pgfpathlineto{\pgfqpoint{3.210506in}{3.473585in}}%
  \pgfpathlineto{\pgfqpoint{3.208846in}{3.472665in}}%
  \pgfpathlineto{\pgfqpoint{3.207186in}{3.471744in}}%
  \pgfpathlineto{\pgfqpoint{3.205526in}{3.470823in}}%
  \pgfpathlineto{\pgfqpoint{3.203865in}{3.469901in}}%
  \pgfpathlineto{\pgfqpoint{3.202204in}{3.468979in}}%
  \pgfpathlineto{\pgfqpoint{3.200542in}{3.468057in}}%
  \pgfpathlineto{\pgfqpoint{3.198880in}{3.467135in}}%
  \pgfpathlineto{\pgfqpoint{3.197218in}{3.466213in}}%
  \pgfpathlineto{\pgfqpoint{3.195556in}{3.465291in}}%
  \pgfpathlineto{\pgfqpoint{3.193893in}{3.464370in}}%
  \pgfpathlineto{\pgfqpoint{3.192230in}{3.463450in}}%
  \pgfpathlineto{\pgfqpoint{3.190567in}{3.462530in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.069212in}{3.459344in}}%
  \pgfpathlineto{\pgfqpoint{3.071290in}{3.458296in}}%
  \pgfpathlineto{\pgfqpoint{3.073372in}{3.457263in}}%
  \pgfpathlineto{\pgfqpoint{3.075456in}{3.456246in}}%
  \pgfpathlineto{\pgfqpoint{3.077544in}{3.455244in}}%
  \pgfpathlineto{\pgfqpoint{3.079635in}{3.454258in}}%
  \pgfpathlineto{\pgfqpoint{3.081728in}{3.453288in}}%
  \pgfpathlineto{\pgfqpoint{3.083825in}{3.452333in}}%
  \pgfpathlineto{\pgfqpoint{3.085925in}{3.451394in}}%
  \pgfpathlineto{\pgfqpoint{3.088028in}{3.450470in}}%
  \pgfpathlineto{\pgfqpoint{3.090134in}{3.449562in}}%
  \pgfpathlineto{\pgfqpoint{3.092243in}{3.448668in}}%
  \pgfpathlineto{\pgfqpoint{3.094356in}{3.447790in}}%
  \pgfpathlineto{\pgfqpoint{3.096471in}{3.446927in}}%
  \pgfpathlineto{\pgfqpoint{3.098589in}{3.446079in}}%
  \pgfpathlineto{\pgfqpoint{3.100710in}{3.445245in}}%
  \pgfpathlineto{\pgfqpoint{3.102835in}{3.444427in}}%
  \pgfpathlineto{\pgfqpoint{3.104962in}{3.443623in}}%
  \pgfpathlineto{\pgfqpoint{3.107092in}{3.442834in}}%
  \pgfpathlineto{\pgfqpoint{3.109225in}{3.442060in}}%
  \pgfpathlineto{\pgfqpoint{3.111361in}{3.441300in}}%
  \pgfpathlineto{\pgfqpoint{3.113500in}{3.440555in}}%
  \pgfpathlineto{\pgfqpoint{3.115642in}{3.439823in}}%
  \pgfpathlineto{\pgfqpoint{3.117787in}{3.439106in}}%
  \pgfpathlineto{\pgfqpoint{3.119934in}{3.438403in}}%
  \pgfpathlineto{\pgfqpoint{3.122085in}{3.437714in}}%
  \pgfpathlineto{\pgfqpoint{3.124238in}{3.437038in}}%
  \pgfpathlineto{\pgfqpoint{3.126394in}{3.436377in}}%
  \pgfpathlineto{\pgfqpoint{3.128553in}{3.435729in}}%
  \pgfpathlineto{\pgfqpoint{3.130714in}{3.435094in}}%
  \pgfpathlineto{\pgfqpoint{3.132879in}{3.434473in}}%
  \pgfpathlineto{\pgfqpoint{3.135046in}{3.433864in}}%
  \pgfpathlineto{\pgfqpoint{3.137216in}{3.433269in}}%
  \pgfpathlineto{\pgfqpoint{3.138887in}{3.434181in}}%
  \pgfpathlineto{\pgfqpoint{3.140559in}{3.435093in}}%
  \pgfpathlineto{\pgfqpoint{3.142230in}{3.436004in}}%
  \pgfpathlineto{\pgfqpoint{3.143901in}{3.436916in}}%
  \pgfpathlineto{\pgfqpoint{3.145571in}{3.437828in}}%
  \pgfpathlineto{\pgfqpoint{3.147241in}{3.438740in}}%
  \pgfpathlineto{\pgfqpoint{3.148911in}{3.439652in}}%
  \pgfpathlineto{\pgfqpoint{3.150581in}{3.440565in}}%
  \pgfpathlineto{\pgfqpoint{3.152250in}{3.441477in}}%
  \pgfpathlineto{\pgfqpoint{3.153919in}{3.442390in}}%
  \pgfpathlineto{\pgfqpoint{3.155588in}{3.443303in}}%
  \pgfpathlineto{\pgfqpoint{3.157256in}{3.444216in}}%
  \pgfpathlineto{\pgfqpoint{3.158924in}{3.445129in}}%
  \pgfpathlineto{\pgfqpoint{3.160592in}{3.446043in}}%
  \pgfpathlineto{\pgfqpoint{3.162260in}{3.446957in}}%
  \pgfpathlineto{\pgfqpoint{3.163927in}{3.447871in}}%
  \pgfpathlineto{\pgfqpoint{3.165594in}{3.448785in}}%
  \pgfpathlineto{\pgfqpoint{3.167261in}{3.449700in}}%
  \pgfpathlineto{\pgfqpoint{3.168927in}{3.450615in}}%
  \pgfpathlineto{\pgfqpoint{3.170594in}{3.451530in}}%
  \pgfpathlineto{\pgfqpoint{3.172260in}{3.452445in}}%
  \pgfpathlineto{\pgfqpoint{3.173925in}{3.453361in}}%
  \pgfpathlineto{\pgfqpoint{3.175591in}{3.454276in}}%
  \pgfpathlineto{\pgfqpoint{3.177256in}{3.455192in}}%
  \pgfpathlineto{\pgfqpoint{3.178921in}{3.456108in}}%
  \pgfpathlineto{\pgfqpoint{3.180585in}{3.457024in}}%
  \pgfpathlineto{\pgfqpoint{3.182250in}{3.457941in}}%
  \pgfpathlineto{\pgfqpoint{3.183914in}{3.458858in}}%
  \pgfpathlineto{\pgfqpoint{3.185577in}{3.459775in}}%
  \pgfpathlineto{\pgfqpoint{3.187241in}{3.460693in}}%
  \pgfpathlineto{\pgfqpoint{3.188904in}{3.461611in}}%
  \pgfpathlineto{\pgfqpoint{3.190567in}{3.462530in}}%
  \pgfpathlineto{\pgfqpoint{3.188362in}{3.462909in}}%
  \pgfpathlineto{\pgfqpoint{3.186159in}{3.463298in}}%
  \pgfpathlineto{\pgfqpoint{3.183958in}{3.463698in}}%
  \pgfpathlineto{\pgfqpoint{3.181760in}{3.464109in}}%
  \pgfpathlineto{\pgfqpoint{3.179564in}{3.464531in}}%
  \pgfpathlineto{\pgfqpoint{3.177370in}{3.464965in}}%
  \pgfpathlineto{\pgfqpoint{3.175179in}{3.465410in}}%
  \pgfpathlineto{\pgfqpoint{3.172990in}{3.465866in}}%
  \pgfpathlineto{\pgfqpoint{3.170804in}{3.466334in}}%
  \pgfpathlineto{\pgfqpoint{3.168620in}{3.466813in}}%
  \pgfpathlineto{\pgfqpoint{3.166438in}{3.467305in}}%
  \pgfpathlineto{\pgfqpoint{3.164260in}{3.467808in}}%
  \pgfpathlineto{\pgfqpoint{3.162083in}{3.468323in}}%
  \pgfpathlineto{\pgfqpoint{3.159909in}{3.468850in}}%
  \pgfpathlineto{\pgfqpoint{3.157738in}{3.469389in}}%
  \pgfpathlineto{\pgfqpoint{3.155569in}{3.469941in}}%
  \pgfpathlineto{\pgfqpoint{3.153403in}{3.470505in}}%
  \pgfpathlineto{\pgfqpoint{3.151240in}{3.471081in}}%
  \pgfpathlineto{\pgfqpoint{3.149079in}{3.471670in}}%
  \pgfpathlineto{\pgfqpoint{3.146920in}{3.472271in}}%
  \pgfpathlineto{\pgfqpoint{3.144764in}{3.472885in}}%
  \pgfpathlineto{\pgfqpoint{3.142611in}{3.473512in}}%
  \pgfpathlineto{\pgfqpoint{3.140461in}{3.474152in}}%
  \pgfpathlineto{\pgfqpoint{3.138313in}{3.474805in}}%
  \pgfpathlineto{\pgfqpoint{3.136168in}{3.475471in}}%
  \pgfpathlineto{\pgfqpoint{3.134026in}{3.476150in}}%
  \pgfpathlineto{\pgfqpoint{3.131886in}{3.476843in}}%
  \pgfpathlineto{\pgfqpoint{3.129750in}{3.477549in}}%
  \pgfpathlineto{\pgfqpoint{3.127616in}{3.478268in}}%
  \pgfpathlineto{\pgfqpoint{3.125484in}{3.479001in}}%
  \pgfpathlineto{\pgfqpoint{3.123356in}{3.479748in}}%
  \pgfpathlineto{\pgfqpoint{3.121230in}{3.480508in}}%
  \pgfpathlineto{\pgfqpoint{3.119608in}{3.479838in}}%
  \pgfpathlineto{\pgfqpoint{3.117986in}{3.479169in}}%
  \pgfpathlineto{\pgfqpoint{3.116364in}{3.478502in}}%
  \pgfpathlineto{\pgfqpoint{3.114742in}{3.477837in}}%
  \pgfpathlineto{\pgfqpoint{3.113120in}{3.477172in}}%
  \pgfpathlineto{\pgfqpoint{3.111497in}{3.476509in}}%
  \pgfpathlineto{\pgfqpoint{3.109875in}{3.475846in}}%
  \pgfpathlineto{\pgfqpoint{3.108252in}{3.475183in}}%
  \pgfpathlineto{\pgfqpoint{3.106629in}{3.474521in}}%
  \pgfpathlineto{\pgfqpoint{3.105005in}{3.473858in}}%
  \pgfpathlineto{\pgfqpoint{3.103381in}{3.473196in}}%
  \pgfpathlineto{\pgfqpoint{3.101757in}{3.472534in}}%
  \pgfpathlineto{\pgfqpoint{3.100133in}{3.471872in}}%
  \pgfpathlineto{\pgfqpoint{3.098508in}{3.471210in}}%
  \pgfpathlineto{\pgfqpoint{3.096883in}{3.470549in}}%
  \pgfpathlineto{\pgfqpoint{3.095258in}{3.469888in}}%
  \pgfpathlineto{\pgfqpoint{3.093632in}{3.469227in}}%
  \pgfpathlineto{\pgfqpoint{3.092006in}{3.468567in}}%
  \pgfpathlineto{\pgfqpoint{3.090380in}{3.467907in}}%
  \pgfpathlineto{\pgfqpoint{3.088754in}{3.467248in}}%
  \pgfpathlineto{\pgfqpoint{3.087127in}{3.466589in}}%
  \pgfpathlineto{\pgfqpoint{3.085500in}{3.465931in}}%
  \pgfpathlineto{\pgfqpoint{3.083873in}{3.465272in}}%
  \pgfpathlineto{\pgfqpoint{3.082245in}{3.464614in}}%
  \pgfpathlineto{\pgfqpoint{3.080618in}{3.463956in}}%
  \pgfpathlineto{\pgfqpoint{3.078989in}{3.463298in}}%
  \pgfpathlineto{\pgfqpoint{3.077361in}{3.462639in}}%
  \pgfpathlineto{\pgfqpoint{3.075732in}{3.461981in}}%
  \pgfpathlineto{\pgfqpoint{3.074103in}{3.461322in}}%
  \pgfpathlineto{\pgfqpoint{3.072473in}{3.460663in}}%
  \pgfpathlineto{\pgfqpoint{3.070843in}{3.460004in}}%
  \pgfpathlineto{\pgfqpoint{3.069212in}{3.459344in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.892868in}{3.555396in}}%
  \pgfpathlineto{\pgfqpoint{2.894784in}{3.553470in}}%
  \pgfpathlineto{\pgfqpoint{2.896682in}{3.551440in}}%
  \pgfpathlineto{\pgfqpoint{2.898564in}{3.549323in}}%
  \pgfpathlineto{\pgfqpoint{2.900433in}{3.547134in}}%
  \pgfpathlineto{\pgfqpoint{2.902293in}{3.544891in}}%
  \pgfpathlineto{\pgfqpoint{2.904146in}{3.542608in}}%
  \pgfpathlineto{\pgfqpoint{2.905995in}{3.540304in}}%
  \pgfpathlineto{\pgfqpoint{2.907844in}{3.537995in}}%
  \pgfpathlineto{\pgfqpoint{2.909694in}{3.535696in}}%
  \pgfpathlineto{\pgfqpoint{2.911549in}{3.533425in}}%
  \pgfpathlineto{\pgfqpoint{2.913412in}{3.531194in}}%
  \pgfpathlineto{\pgfqpoint{2.915282in}{3.529003in}}%
  \pgfpathlineto{\pgfqpoint{2.917158in}{3.526849in}}%
  \pgfpathlineto{\pgfqpoint{2.919040in}{3.524726in}}%
  \pgfpathlineto{\pgfqpoint{2.920928in}{3.522632in}}%
  \pgfpathlineto{\pgfqpoint{2.922820in}{3.520563in}}%
  \pgfpathlineto{\pgfqpoint{2.924716in}{3.518514in}}%
  \pgfpathlineto{\pgfqpoint{2.926615in}{3.516483in}}%
  \pgfpathlineto{\pgfqpoint{2.928516in}{3.514464in}}%
  \pgfpathlineto{\pgfqpoint{2.930419in}{3.512455in}}%
  \pgfpathlineto{\pgfqpoint{2.932324in}{3.510453in}}%
  \pgfpathlineto{\pgfqpoint{2.934229in}{3.508457in}}%
  \pgfpathlineto{\pgfqpoint{2.936137in}{3.506469in}}%
  \pgfpathlineto{\pgfqpoint{2.938046in}{3.504489in}}%
  \pgfpathlineto{\pgfqpoint{2.939957in}{3.502520in}}%
  \pgfpathlineto{\pgfqpoint{2.941870in}{3.500562in}}%
  \pgfpathlineto{\pgfqpoint{2.943785in}{3.498616in}}%
  \pgfpathlineto{\pgfqpoint{2.945703in}{3.496683in}}%
  \pgfpathlineto{\pgfqpoint{2.947624in}{3.494765in}}%
  \pgfpathlineto{\pgfqpoint{2.949547in}{3.492862in}}%
  \pgfpathlineto{\pgfqpoint{2.951474in}{3.490976in}}%
  \pgfpathlineto{\pgfqpoint{2.953403in}{3.489107in}}%
  \pgfpathlineto{\pgfqpoint{2.955009in}{3.489528in}}%
  \pgfpathlineto{\pgfqpoint{2.956613in}{3.489947in}}%
  \pgfpathlineto{\pgfqpoint{2.958216in}{3.490363in}}%
  \pgfpathlineto{\pgfqpoint{2.959819in}{3.490775in}}%
  \pgfpathlineto{\pgfqpoint{2.961420in}{3.491185in}}%
  \pgfpathlineto{\pgfqpoint{2.963021in}{3.491591in}}%
  \pgfpathlineto{\pgfqpoint{2.964621in}{3.491995in}}%
  \pgfpathlineto{\pgfqpoint{2.966219in}{3.492396in}}%
  \pgfpathlineto{\pgfqpoint{2.967817in}{3.492794in}}%
  \pgfpathlineto{\pgfqpoint{2.969415in}{3.493189in}}%
  \pgfpathlineto{\pgfqpoint{2.971011in}{3.493582in}}%
  \pgfpathlineto{\pgfqpoint{2.972606in}{3.493972in}}%
  \pgfpathlineto{\pgfqpoint{2.974201in}{3.494360in}}%
  \pgfpathlineto{\pgfqpoint{2.975795in}{3.494746in}}%
  \pgfpathlineto{\pgfqpoint{2.977388in}{3.495129in}}%
  \pgfpathlineto{\pgfqpoint{2.978980in}{3.495510in}}%
  \pgfpathlineto{\pgfqpoint{2.980572in}{3.495889in}}%
  \pgfpathlineto{\pgfqpoint{2.982163in}{3.496265in}}%
  \pgfpathlineto{\pgfqpoint{2.983753in}{3.496640in}}%
  \pgfpathlineto{\pgfqpoint{2.985342in}{3.497012in}}%
  \pgfpathlineto{\pgfqpoint{2.986931in}{3.497383in}}%
  \pgfpathlineto{\pgfqpoint{2.988519in}{3.497752in}}%
  \pgfpathlineto{\pgfqpoint{2.990106in}{3.498119in}}%
  \pgfpathlineto{\pgfqpoint{2.991692in}{3.498484in}}%
  \pgfpathlineto{\pgfqpoint{2.993278in}{3.498848in}}%
  \pgfpathlineto{\pgfqpoint{2.994864in}{3.499210in}}%
  \pgfpathlineto{\pgfqpoint{2.996448in}{3.499571in}}%
  \pgfpathlineto{\pgfqpoint{2.998032in}{3.499930in}}%
  \pgfpathlineto{\pgfqpoint{2.999615in}{3.500288in}}%
  \pgfpathlineto{\pgfqpoint{3.001198in}{3.500645in}}%
  \pgfpathlineto{\pgfqpoint{3.002780in}{3.501000in}}%
  \pgfpathlineto{\pgfqpoint{3.004362in}{3.501354in}}%
  \pgfpathlineto{\pgfqpoint{3.002386in}{3.502929in}}%
  \pgfpathlineto{\pgfqpoint{3.000413in}{3.504520in}}%
  \pgfpathlineto{\pgfqpoint{2.998444in}{3.506128in}}%
  \pgfpathlineto{\pgfqpoint{2.996477in}{3.507752in}}%
  \pgfpathlineto{\pgfqpoint{2.994514in}{3.509392in}}%
  \pgfpathlineto{\pgfqpoint{2.992553in}{3.511045in}}%
  \pgfpathlineto{\pgfqpoint{2.990595in}{3.512712in}}%
  \pgfpathlineto{\pgfqpoint{2.988639in}{3.514391in}}%
  \pgfpathlineto{\pgfqpoint{2.986686in}{3.516083in}}%
  \pgfpathlineto{\pgfqpoint{2.984734in}{3.517785in}}%
  \pgfpathlineto{\pgfqpoint{2.982785in}{3.519498in}}%
  \pgfpathlineto{\pgfqpoint{2.980838in}{3.521220in}}%
  \pgfpathlineto{\pgfqpoint{2.978892in}{3.522951in}}%
  \pgfpathlineto{\pgfqpoint{2.976948in}{3.524694in}}%
  \pgfpathlineto{\pgfqpoint{2.975008in}{3.526451in}}%
  \pgfpathlineto{\pgfqpoint{2.973070in}{3.528227in}}%
  \pgfpathlineto{\pgfqpoint{2.971137in}{3.530024in}}%
  \pgfpathlineto{\pgfqpoint{2.969208in}{3.531845in}}%
  \pgfpathlineto{\pgfqpoint{2.967285in}{3.533694in}}%
  \pgfpathlineto{\pgfqpoint{2.965367in}{3.535574in}}%
  \pgfpathlineto{\pgfqpoint{2.963455in}{3.537487in}}%
  \pgfpathlineto{\pgfqpoint{2.961550in}{3.539438in}}%
  \pgfpathlineto{\pgfqpoint{2.959652in}{3.541426in}}%
  \pgfpathlineto{\pgfqpoint{2.957759in}{3.543440in}}%
  \pgfpathlineto{\pgfqpoint{2.955868in}{3.545468in}}%
  \pgfpathlineto{\pgfqpoint{2.953978in}{3.547495in}}%
  \pgfpathlineto{\pgfqpoint{2.952085in}{3.549508in}}%
  \pgfpathlineto{\pgfqpoint{2.950187in}{3.551493in}}%
  \pgfpathlineto{\pgfqpoint{2.948281in}{3.553437in}}%
  \pgfpathlineto{\pgfqpoint{2.946366in}{3.555326in}}%
  \pgfpathlineto{\pgfqpoint{2.944439in}{3.557147in}}%
  \pgfpathlineto{\pgfqpoint{2.942497in}{3.558885in}}%
  \pgfpathlineto{\pgfqpoint{2.940961in}{3.558828in}}%
  \pgfpathlineto{\pgfqpoint{2.939425in}{3.558769in}}%
  \pgfpathlineto{\pgfqpoint{2.937888in}{3.558707in}}%
  \pgfpathlineto{\pgfqpoint{2.936350in}{3.558643in}}%
  \pgfpathlineto{\pgfqpoint{2.934811in}{3.558575in}}%
  \pgfpathlineto{\pgfqpoint{2.933271in}{3.558505in}}%
  \pgfpathlineto{\pgfqpoint{2.931730in}{3.558432in}}%
  \pgfpathlineto{\pgfqpoint{2.930189in}{3.558356in}}%
  \pgfpathlineto{\pgfqpoint{2.928646in}{3.558276in}}%
  \pgfpathlineto{\pgfqpoint{2.927102in}{3.558194in}}%
  \pgfpathlineto{\pgfqpoint{2.925558in}{3.558108in}}%
  \pgfpathlineto{\pgfqpoint{2.924012in}{3.558019in}}%
  \pgfpathlineto{\pgfqpoint{2.922466in}{3.557927in}}%
  \pgfpathlineto{\pgfqpoint{2.920918in}{3.557831in}}%
  \pgfpathlineto{\pgfqpoint{2.919369in}{3.557731in}}%
  \pgfpathlineto{\pgfqpoint{2.917820in}{3.557628in}}%
  \pgfpathlineto{\pgfqpoint{2.916269in}{3.557520in}}%
  \pgfpathlineto{\pgfqpoint{2.914717in}{3.557409in}}%
  \pgfpathlineto{\pgfqpoint{2.913164in}{3.557294in}}%
  \pgfpathlineto{\pgfqpoint{2.911610in}{3.557175in}}%
  \pgfpathlineto{\pgfqpoint{2.910055in}{3.557051in}}%
  \pgfpathlineto{\pgfqpoint{2.908498in}{3.556923in}}%
  \pgfpathlineto{\pgfqpoint{2.906941in}{3.556791in}}%
  \pgfpathlineto{\pgfqpoint{2.905382in}{3.556655in}}%
  \pgfpathlineto{\pgfqpoint{2.903822in}{3.556514in}}%
  \pgfpathlineto{\pgfqpoint{2.902261in}{3.556369in}}%
  \pgfpathlineto{\pgfqpoint{2.900698in}{3.556219in}}%
  \pgfpathlineto{\pgfqpoint{2.899135in}{3.556064in}}%
  \pgfpathlineto{\pgfqpoint{2.897570in}{3.555904in}}%
  \pgfpathlineto{\pgfqpoint{2.896004in}{3.555740in}}%
  \pgfpathlineto{\pgfqpoint{2.894436in}{3.555570in}}%
  \pgfpathlineto{\pgfqpoint{2.892868in}{3.555396in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.262248in}{3.455430in}}%
  \pgfpathlineto{\pgfqpoint{3.264519in}{3.455343in}}%
  \pgfpathlineto{\pgfqpoint{3.266791in}{3.455263in}}%
  \pgfpathlineto{\pgfqpoint{3.269065in}{3.455190in}}%
  \pgfpathlineto{\pgfqpoint{3.271341in}{3.455124in}}%
  \pgfpathlineto{\pgfqpoint{3.273619in}{3.455064in}}%
  \pgfpathlineto{\pgfqpoint{3.275898in}{3.455011in}}%
  \pgfpathlineto{\pgfqpoint{3.278178in}{3.454965in}}%
  \pgfpathlineto{\pgfqpoint{3.280460in}{3.454924in}}%
  \pgfpathlineto{\pgfqpoint{3.282744in}{3.454890in}}%
  \pgfpathlineto{\pgfqpoint{3.285029in}{3.454861in}}%
  \pgfpathlineto{\pgfqpoint{3.287315in}{3.454839in}}%
  \pgfpathlineto{\pgfqpoint{3.289603in}{3.454823in}}%
  \pgfpathlineto{\pgfqpoint{3.291893in}{3.454812in}}%
  \pgfpathlineto{\pgfqpoint{3.294184in}{3.454807in}}%
  \pgfpathlineto{\pgfqpoint{3.296476in}{3.454808in}}%
  \pgfpathlineto{\pgfqpoint{3.298770in}{3.454814in}}%
  \pgfpathlineto{\pgfqpoint{3.301065in}{3.454825in}}%
  \pgfpathlineto{\pgfqpoint{3.303361in}{3.454841in}}%
  \pgfpathlineto{\pgfqpoint{3.305659in}{3.454863in}}%
  \pgfpathlineto{\pgfqpoint{3.307958in}{3.454890in}}%
  \pgfpathlineto{\pgfqpoint{3.310258in}{3.454922in}}%
  \pgfpathlineto{\pgfqpoint{3.312560in}{3.454959in}}%
  \pgfpathlineto{\pgfqpoint{3.314863in}{3.455000in}}%
  \pgfpathlineto{\pgfqpoint{3.317167in}{3.455046in}}%
  \pgfpathlineto{\pgfqpoint{3.319473in}{3.455097in}}%
  \pgfpathlineto{\pgfqpoint{3.321779in}{3.455152in}}%
  \pgfpathlineto{\pgfqpoint{3.324087in}{3.455212in}}%
  \pgfpathlineto{\pgfqpoint{3.326396in}{3.455276in}}%
  \pgfpathlineto{\pgfqpoint{3.328706in}{3.455344in}}%
  \pgfpathlineto{\pgfqpoint{3.331018in}{3.455417in}}%
  \pgfpathlineto{\pgfqpoint{3.333330in}{3.455493in}}%
  \pgfpathlineto{\pgfqpoint{3.335644in}{3.455574in}}%
  \pgfpathlineto{\pgfqpoint{3.337356in}{3.456798in}}%
  \pgfpathlineto{\pgfqpoint{3.339068in}{3.458020in}}%
  \pgfpathlineto{\pgfqpoint{3.340779in}{3.459240in}}%
  \pgfpathlineto{\pgfqpoint{3.342490in}{3.460459in}}%
  \pgfpathlineto{\pgfqpoint{3.344200in}{3.461677in}}%
  \pgfpathlineto{\pgfqpoint{3.345910in}{3.462896in}}%
  \pgfpathlineto{\pgfqpoint{3.347620in}{3.464116in}}%
  \pgfpathlineto{\pgfqpoint{3.349330in}{3.465337in}}%
  \pgfpathlineto{\pgfqpoint{3.351040in}{3.466561in}}%
  \pgfpathlineto{\pgfqpoint{3.352750in}{3.467788in}}%
  \pgfpathlineto{\pgfqpoint{3.354461in}{3.469018in}}%
  \pgfpathlineto{\pgfqpoint{3.356173in}{3.470253in}}%
  \pgfpathlineto{\pgfqpoint{3.357885in}{3.471493in}}%
  \pgfpathlineto{\pgfqpoint{3.359597in}{3.472735in}}%
  \pgfpathlineto{\pgfqpoint{3.361308in}{3.473976in}}%
  \pgfpathlineto{\pgfqpoint{3.363019in}{3.475214in}}%
  \pgfpathlineto{\pgfqpoint{3.364728in}{3.476446in}}%
  \pgfpathlineto{\pgfqpoint{3.366436in}{3.477669in}}%
  \pgfpathlineto{\pgfqpoint{3.368141in}{3.478881in}}%
  \pgfpathlineto{\pgfqpoint{3.369842in}{3.480077in}}%
  \pgfpathlineto{\pgfqpoint{3.371540in}{3.481256in}}%
  \pgfpathlineto{\pgfqpoint{3.373234in}{3.482415in}}%
  \pgfpathlineto{\pgfqpoint{3.374923in}{3.483551in}}%
  \pgfpathlineto{\pgfqpoint{3.376607in}{3.484661in}}%
  \pgfpathlineto{\pgfqpoint{3.378285in}{3.485742in}}%
  \pgfpathlineto{\pgfqpoint{3.379957in}{3.486792in}}%
  \pgfpathlineto{\pgfqpoint{3.381622in}{3.487808in}}%
  \pgfpathlineto{\pgfqpoint{3.383279in}{3.488786in}}%
  \pgfpathlineto{\pgfqpoint{3.384929in}{3.489724in}}%
  \pgfpathlineto{\pgfqpoint{3.386570in}{3.490619in}}%
  \pgfpathlineto{\pgfqpoint{3.388202in}{3.491469in}}%
  \pgfpathlineto{\pgfqpoint{3.385876in}{3.491308in}}%
  \pgfpathlineto{\pgfqpoint{3.383551in}{3.491150in}}%
  \pgfpathlineto{\pgfqpoint{3.381228in}{3.490995in}}%
  \pgfpathlineto{\pgfqpoint{3.378905in}{3.490845in}}%
  \pgfpathlineto{\pgfqpoint{3.376584in}{3.490698in}}%
  \pgfpathlineto{\pgfqpoint{3.374264in}{3.490555in}}%
  \pgfpathlineto{\pgfqpoint{3.371945in}{3.490416in}}%
  \pgfpathlineto{\pgfqpoint{3.369627in}{3.490281in}}%
  \pgfpathlineto{\pgfqpoint{3.367310in}{3.490151in}}%
  \pgfpathlineto{\pgfqpoint{3.364994in}{3.490024in}}%
  \pgfpathlineto{\pgfqpoint{3.362680in}{3.489901in}}%
  \pgfpathlineto{\pgfqpoint{3.360367in}{3.489783in}}%
  \pgfpathlineto{\pgfqpoint{3.358054in}{3.489669in}}%
  \pgfpathlineto{\pgfqpoint{3.355744in}{3.489560in}}%
  \pgfpathlineto{\pgfqpoint{3.353434in}{3.489455in}}%
  \pgfpathlineto{\pgfqpoint{3.351126in}{3.489355in}}%
  \pgfpathlineto{\pgfqpoint{3.348818in}{3.489259in}}%
  \pgfpathlineto{\pgfqpoint{3.346513in}{3.489168in}}%
  \pgfpathlineto{\pgfqpoint{3.344208in}{3.489082in}}%
  \pgfpathlineto{\pgfqpoint{3.341905in}{3.489002in}}%
  \pgfpathlineto{\pgfqpoint{3.339603in}{3.488926in}}%
  \pgfpathlineto{\pgfqpoint{3.337302in}{3.488855in}}%
  \pgfpathlineto{\pgfqpoint{3.335003in}{3.488790in}}%
  \pgfpathlineto{\pgfqpoint{3.332705in}{3.488730in}}%
  \pgfpathlineto{\pgfqpoint{3.330409in}{3.488675in}}%
  \pgfpathlineto{\pgfqpoint{3.328114in}{3.488625in}}%
  \pgfpathlineto{\pgfqpoint{3.325820in}{3.488582in}}%
  \pgfpathlineto{\pgfqpoint{3.323528in}{3.488543in}}%
  \pgfpathlineto{\pgfqpoint{3.321237in}{3.488511in}}%
  \pgfpathlineto{\pgfqpoint{3.318948in}{3.488484in}}%
  \pgfpathlineto{\pgfqpoint{3.316660in}{3.488462in}}%
  \pgfpathlineto{\pgfqpoint{3.314373in}{3.488447in}}%
  \pgfpathlineto{\pgfqpoint{3.312724in}{3.487528in}}%
  \pgfpathlineto{\pgfqpoint{3.311070in}{3.486588in}}%
  \pgfpathlineto{\pgfqpoint{3.309413in}{3.485627in}}%
  \pgfpathlineto{\pgfqpoint{3.307751in}{3.484647in}}%
  \pgfpathlineto{\pgfqpoint{3.306086in}{3.483649in}}%
  \pgfpathlineto{\pgfqpoint{3.304417in}{3.482635in}}%
  \pgfpathlineto{\pgfqpoint{3.302745in}{3.481606in}}%
  \pgfpathlineto{\pgfqpoint{3.301070in}{3.480563in}}%
  \pgfpathlineto{\pgfqpoint{3.299393in}{3.479508in}}%
  \pgfpathlineto{\pgfqpoint{3.297713in}{3.478442in}}%
  \pgfpathlineto{\pgfqpoint{3.296031in}{3.477367in}}%
  \pgfpathlineto{\pgfqpoint{3.294347in}{3.476283in}}%
  \pgfpathlineto{\pgfqpoint{3.292662in}{3.475192in}}%
  \pgfpathlineto{\pgfqpoint{3.290975in}{3.474096in}}%
  \pgfpathlineto{\pgfqpoint{3.289287in}{3.472995in}}%
  \pgfpathlineto{\pgfqpoint{3.287598in}{3.471891in}}%
  \pgfpathlineto{\pgfqpoint{3.285909in}{3.470786in}}%
  \pgfpathlineto{\pgfqpoint{3.284219in}{3.469681in}}%
  \pgfpathlineto{\pgfqpoint{3.282529in}{3.468577in}}%
  \pgfpathlineto{\pgfqpoint{3.280840in}{3.467475in}}%
  \pgfpathlineto{\pgfqpoint{3.279150in}{3.466376in}}%
  \pgfpathlineto{\pgfqpoint{3.277461in}{3.465278in}}%
  \pgfpathlineto{\pgfqpoint{3.275771in}{3.464182in}}%
  \pgfpathlineto{\pgfqpoint{3.274082in}{3.463087in}}%
  \pgfpathlineto{\pgfqpoint{3.272392in}{3.461993in}}%
  \pgfpathlineto{\pgfqpoint{3.270702in}{3.460899in}}%
  \pgfpathlineto{\pgfqpoint{3.269012in}{3.459806in}}%
  \pgfpathlineto{\pgfqpoint{3.267321in}{3.458713in}}%
  \pgfpathlineto{\pgfqpoint{3.265631in}{3.457619in}}%
  \pgfpathlineto{\pgfqpoint{3.263939in}{3.456525in}}%
  \pgfpathlineto{\pgfqpoint{3.262248in}{3.455430in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.137216in}{3.433269in}}%
  \pgfpathlineto{\pgfqpoint{3.139388in}{3.432687in}}%
  \pgfpathlineto{\pgfqpoint{3.141563in}{3.432118in}}%
  \pgfpathlineto{\pgfqpoint{3.143741in}{3.431561in}}%
  \pgfpathlineto{\pgfqpoint{3.145921in}{3.431018in}}%
  \pgfpathlineto{\pgfqpoint{3.148105in}{3.430486in}}%
  \pgfpathlineto{\pgfqpoint{3.150290in}{3.429967in}}%
  \pgfpathlineto{\pgfqpoint{3.152478in}{3.429460in}}%
  \pgfpathlineto{\pgfqpoint{3.154669in}{3.428965in}}%
  \pgfpathlineto{\pgfqpoint{3.156862in}{3.428483in}}%
  \pgfpathlineto{\pgfqpoint{3.159058in}{3.428012in}}%
  \pgfpathlineto{\pgfqpoint{3.161256in}{3.427552in}}%
  \pgfpathlineto{\pgfqpoint{3.163457in}{3.427104in}}%
  \pgfpathlineto{\pgfqpoint{3.165660in}{3.426668in}}%
  \pgfpathlineto{\pgfqpoint{3.167865in}{3.426243in}}%
  \pgfpathlineto{\pgfqpoint{3.170073in}{3.425829in}}%
  \pgfpathlineto{\pgfqpoint{3.172284in}{3.425426in}}%
  \pgfpathlineto{\pgfqpoint{3.174496in}{3.425034in}}%
  \pgfpathlineto{\pgfqpoint{3.176711in}{3.424652in}}%
  \pgfpathlineto{\pgfqpoint{3.178928in}{3.424281in}}%
  \pgfpathlineto{\pgfqpoint{3.181147in}{3.423920in}}%
  \pgfpathlineto{\pgfqpoint{3.183369in}{3.423570in}}%
  \pgfpathlineto{\pgfqpoint{3.185593in}{3.423230in}}%
  \pgfpathlineto{\pgfqpoint{3.187819in}{3.422900in}}%
  \pgfpathlineto{\pgfqpoint{3.190047in}{3.422579in}}%
  \pgfpathlineto{\pgfqpoint{3.192277in}{3.422269in}}%
  \pgfpathlineto{\pgfqpoint{3.194509in}{3.421968in}}%
  \pgfpathlineto{\pgfqpoint{3.196744in}{3.421676in}}%
  \pgfpathlineto{\pgfqpoint{3.198980in}{3.421394in}}%
  \pgfpathlineto{\pgfqpoint{3.201219in}{3.421120in}}%
  \pgfpathlineto{\pgfqpoint{3.203460in}{3.420856in}}%
  \pgfpathlineto{\pgfqpoint{3.205702in}{3.420601in}}%
  \pgfpathlineto{\pgfqpoint{3.207947in}{3.420354in}}%
  \pgfpathlineto{\pgfqpoint{3.209648in}{3.421448in}}%
  \pgfpathlineto{\pgfqpoint{3.211349in}{3.422543in}}%
  \pgfpathlineto{\pgfqpoint{3.213050in}{3.423638in}}%
  \pgfpathlineto{\pgfqpoint{3.214750in}{3.424733in}}%
  \pgfpathlineto{\pgfqpoint{3.216451in}{3.425828in}}%
  \pgfpathlineto{\pgfqpoint{3.218151in}{3.426924in}}%
  \pgfpathlineto{\pgfqpoint{3.219850in}{3.428019in}}%
  \pgfpathlineto{\pgfqpoint{3.221550in}{3.429115in}}%
  \pgfpathlineto{\pgfqpoint{3.223249in}{3.430211in}}%
  \pgfpathlineto{\pgfqpoint{3.224948in}{3.431307in}}%
  \pgfpathlineto{\pgfqpoint{3.226646in}{3.432403in}}%
  \pgfpathlineto{\pgfqpoint{3.228345in}{3.433499in}}%
  \pgfpathlineto{\pgfqpoint{3.230043in}{3.434596in}}%
  \pgfpathlineto{\pgfqpoint{3.231740in}{3.435692in}}%
  \pgfpathlineto{\pgfqpoint{3.233438in}{3.436788in}}%
  \pgfpathlineto{\pgfqpoint{3.235135in}{3.437884in}}%
  \pgfpathlineto{\pgfqpoint{3.236832in}{3.438981in}}%
  \pgfpathlineto{\pgfqpoint{3.238528in}{3.440077in}}%
  \pgfpathlineto{\pgfqpoint{3.240224in}{3.441173in}}%
  \pgfpathlineto{\pgfqpoint{3.241920in}{3.442270in}}%
  \pgfpathlineto{\pgfqpoint{3.243616in}{3.443366in}}%
  \pgfpathlineto{\pgfqpoint{3.245311in}{3.444463in}}%
  \pgfpathlineto{\pgfqpoint{3.247006in}{3.445560in}}%
  \pgfpathlineto{\pgfqpoint{3.248701in}{3.446657in}}%
  \pgfpathlineto{\pgfqpoint{3.250395in}{3.447754in}}%
  \pgfpathlineto{\pgfqpoint{3.252090in}{3.448851in}}%
  \pgfpathlineto{\pgfqpoint{3.253783in}{3.449948in}}%
  \pgfpathlineto{\pgfqpoint{3.255477in}{3.451045in}}%
  \pgfpathlineto{\pgfqpoint{3.257170in}{3.452142in}}%
  \pgfpathlineto{\pgfqpoint{3.258863in}{3.453238in}}%
  \pgfpathlineto{\pgfqpoint{3.260556in}{3.454334in}}%
  \pgfpathlineto{\pgfqpoint{3.262248in}{3.455430in}}%
  \pgfpathlineto{\pgfqpoint{3.259978in}{3.455523in}}%
  \pgfpathlineto{\pgfqpoint{3.257711in}{3.455624in}}%
  \pgfpathlineto{\pgfqpoint{3.255445in}{3.455732in}}%
  \pgfpathlineto{\pgfqpoint{3.253181in}{3.455848in}}%
  \pgfpathlineto{\pgfqpoint{3.250919in}{3.455971in}}%
  \pgfpathlineto{\pgfqpoint{3.248658in}{3.456102in}}%
  \pgfpathlineto{\pgfqpoint{3.246399in}{3.456240in}}%
  \pgfpathlineto{\pgfqpoint{3.244142in}{3.456386in}}%
  \pgfpathlineto{\pgfqpoint{3.241887in}{3.456540in}}%
  \pgfpathlineto{\pgfqpoint{3.239634in}{3.456702in}}%
  \pgfpathlineto{\pgfqpoint{3.237382in}{3.456872in}}%
  \pgfpathlineto{\pgfqpoint{3.235133in}{3.457051in}}%
  \pgfpathlineto{\pgfqpoint{3.232885in}{3.457238in}}%
  \pgfpathlineto{\pgfqpoint{3.230639in}{3.457433in}}%
  \pgfpathlineto{\pgfqpoint{3.228396in}{3.457637in}}%
  \pgfpathlineto{\pgfqpoint{3.226154in}{3.457850in}}%
  \pgfpathlineto{\pgfqpoint{3.223914in}{3.458071in}}%
  \pgfpathlineto{\pgfqpoint{3.221676in}{3.458302in}}%
  \pgfpathlineto{\pgfqpoint{3.219440in}{3.458541in}}%
  \pgfpathlineto{\pgfqpoint{3.217206in}{3.458790in}}%
  \pgfpathlineto{\pgfqpoint{3.214975in}{3.459048in}}%
  \pgfpathlineto{\pgfqpoint{3.212745in}{3.459315in}}%
  \pgfpathlineto{\pgfqpoint{3.210517in}{3.459592in}}%
  \pgfpathlineto{\pgfqpoint{3.208292in}{3.459878in}}%
  \pgfpathlineto{\pgfqpoint{3.206069in}{3.460174in}}%
  \pgfpathlineto{\pgfqpoint{3.203848in}{3.460480in}}%
  \pgfpathlineto{\pgfqpoint{3.201629in}{3.460796in}}%
  \pgfpathlineto{\pgfqpoint{3.199412in}{3.461122in}}%
  \pgfpathlineto{\pgfqpoint{3.197197in}{3.461459in}}%
  \pgfpathlineto{\pgfqpoint{3.194985in}{3.461805in}}%
  \pgfpathlineto{\pgfqpoint{3.192775in}{3.462163in}}%
  \pgfpathlineto{\pgfqpoint{3.190567in}{3.462530in}}%
  \pgfpathlineto{\pgfqpoint{3.188904in}{3.461611in}}%
  \pgfpathlineto{\pgfqpoint{3.187241in}{3.460693in}}%
  \pgfpathlineto{\pgfqpoint{3.185577in}{3.459775in}}%
  \pgfpathlineto{\pgfqpoint{3.183914in}{3.458858in}}%
  \pgfpathlineto{\pgfqpoint{3.182250in}{3.457941in}}%
  \pgfpathlineto{\pgfqpoint{3.180585in}{3.457024in}}%
  \pgfpathlineto{\pgfqpoint{3.178921in}{3.456108in}}%
  \pgfpathlineto{\pgfqpoint{3.177256in}{3.455192in}}%
  \pgfpathlineto{\pgfqpoint{3.175591in}{3.454276in}}%
  \pgfpathlineto{\pgfqpoint{3.173925in}{3.453361in}}%
  \pgfpathlineto{\pgfqpoint{3.172260in}{3.452445in}}%
  \pgfpathlineto{\pgfqpoint{3.170594in}{3.451530in}}%
  \pgfpathlineto{\pgfqpoint{3.168927in}{3.450615in}}%
  \pgfpathlineto{\pgfqpoint{3.167261in}{3.449700in}}%
  \pgfpathlineto{\pgfqpoint{3.165594in}{3.448785in}}%
  \pgfpathlineto{\pgfqpoint{3.163927in}{3.447871in}}%
  \pgfpathlineto{\pgfqpoint{3.162260in}{3.446957in}}%
  \pgfpathlineto{\pgfqpoint{3.160592in}{3.446043in}}%
  \pgfpathlineto{\pgfqpoint{3.158924in}{3.445129in}}%
  \pgfpathlineto{\pgfqpoint{3.157256in}{3.444216in}}%
  \pgfpathlineto{\pgfqpoint{3.155588in}{3.443303in}}%
  \pgfpathlineto{\pgfqpoint{3.153919in}{3.442390in}}%
  \pgfpathlineto{\pgfqpoint{3.152250in}{3.441477in}}%
  \pgfpathlineto{\pgfqpoint{3.150581in}{3.440565in}}%
  \pgfpathlineto{\pgfqpoint{3.148911in}{3.439652in}}%
  \pgfpathlineto{\pgfqpoint{3.147241in}{3.438740in}}%
  \pgfpathlineto{\pgfqpoint{3.145571in}{3.437828in}}%
  \pgfpathlineto{\pgfqpoint{3.143901in}{3.436916in}}%
  \pgfpathlineto{\pgfqpoint{3.142230in}{3.436004in}}%
  \pgfpathlineto{\pgfqpoint{3.140559in}{3.435093in}}%
  \pgfpathlineto{\pgfqpoint{3.138887in}{3.434181in}}%
  \pgfpathlineto{\pgfqpoint{3.137216in}{3.433269in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.953403in}{3.489107in}}%
  \pgfpathlineto{\pgfqpoint{2.955336in}{3.487253in}}%
  \pgfpathlineto{\pgfqpoint{2.957272in}{3.485416in}}%
  \pgfpathlineto{\pgfqpoint{2.959211in}{3.483595in}}%
  \pgfpathlineto{\pgfqpoint{2.961153in}{3.481790in}}%
  \pgfpathlineto{\pgfqpoint{2.963098in}{3.480000in}}%
  \pgfpathlineto{\pgfqpoint{2.965045in}{3.478227in}}%
  \pgfpathlineto{\pgfqpoint{2.966996in}{3.476468in}}%
  \pgfpathlineto{\pgfqpoint{2.968950in}{3.474725in}}%
  \pgfpathlineto{\pgfqpoint{2.970906in}{3.472997in}}%
  \pgfpathlineto{\pgfqpoint{2.972866in}{3.471285in}}%
  \pgfpathlineto{\pgfqpoint{2.974828in}{3.469588in}}%
  \pgfpathlineto{\pgfqpoint{2.976793in}{3.467907in}}%
  \pgfpathlineto{\pgfqpoint{2.978762in}{3.466241in}}%
  \pgfpathlineto{\pgfqpoint{2.980734in}{3.464593in}}%
  \pgfpathlineto{\pgfqpoint{2.982708in}{3.462960in}}%
  \pgfpathlineto{\pgfqpoint{2.984686in}{3.461345in}}%
  \pgfpathlineto{\pgfqpoint{2.986667in}{3.459746in}}%
  \pgfpathlineto{\pgfqpoint{2.988652in}{3.458165in}}%
  \pgfpathlineto{\pgfqpoint{2.990639in}{3.456601in}}%
  \pgfpathlineto{\pgfqpoint{2.992631in}{3.455055in}}%
  \pgfpathlineto{\pgfqpoint{2.994625in}{3.453526in}}%
  \pgfpathlineto{\pgfqpoint{2.996623in}{3.452014in}}%
  \pgfpathlineto{\pgfqpoint{2.998624in}{3.450520in}}%
  \pgfpathlineto{\pgfqpoint{3.000628in}{3.449043in}}%
  \pgfpathlineto{\pgfqpoint{3.002636in}{3.447584in}}%
  \pgfpathlineto{\pgfqpoint{3.004647in}{3.446142in}}%
  \pgfpathlineto{\pgfqpoint{3.006662in}{3.444718in}}%
  \pgfpathlineto{\pgfqpoint{3.008680in}{3.443311in}}%
  \pgfpathlineto{\pgfqpoint{3.010701in}{3.441922in}}%
  \pgfpathlineto{\pgfqpoint{3.012725in}{3.440550in}}%
  \pgfpathlineto{\pgfqpoint{3.014753in}{3.439196in}}%
  \pgfpathlineto{\pgfqpoint{3.016785in}{3.437859in}}%
  \pgfpathlineto{\pgfqpoint{3.018432in}{3.438548in}}%
  \pgfpathlineto{\pgfqpoint{3.020078in}{3.439235in}}%
  \pgfpathlineto{\pgfqpoint{3.021724in}{3.439921in}}%
  \pgfpathlineto{\pgfqpoint{3.023369in}{3.440605in}}%
  \pgfpathlineto{\pgfqpoint{3.025013in}{3.441288in}}%
  \pgfpathlineto{\pgfqpoint{3.026657in}{3.441970in}}%
  \pgfpathlineto{\pgfqpoint{3.028300in}{3.442650in}}%
  \pgfpathlineto{\pgfqpoint{3.029943in}{3.443329in}}%
  \pgfpathlineto{\pgfqpoint{3.031585in}{3.444007in}}%
  \pgfpathlineto{\pgfqpoint{3.033226in}{3.444683in}}%
  \pgfpathlineto{\pgfqpoint{3.034867in}{3.445359in}}%
  \pgfpathlineto{\pgfqpoint{3.036508in}{3.446033in}}%
  \pgfpathlineto{\pgfqpoint{3.038148in}{3.446706in}}%
  \pgfpathlineto{\pgfqpoint{3.039787in}{3.447378in}}%
  \pgfpathlineto{\pgfqpoint{3.041426in}{3.448050in}}%
  \pgfpathlineto{\pgfqpoint{3.043064in}{3.448720in}}%
  \pgfpathlineto{\pgfqpoint{3.044702in}{3.449389in}}%
  \pgfpathlineto{\pgfqpoint{3.046339in}{3.450058in}}%
  \pgfpathlineto{\pgfqpoint{3.047976in}{3.450725in}}%
  \pgfpathlineto{\pgfqpoint{3.049612in}{3.451392in}}%
  \pgfpathlineto{\pgfqpoint{3.051248in}{3.452058in}}%
  \pgfpathlineto{\pgfqpoint{3.052884in}{3.452724in}}%
  \pgfpathlineto{\pgfqpoint{3.054518in}{3.453388in}}%
  \pgfpathlineto{\pgfqpoint{3.056153in}{3.454052in}}%
  \pgfpathlineto{\pgfqpoint{3.057787in}{3.454715in}}%
  \pgfpathlineto{\pgfqpoint{3.059420in}{3.455378in}}%
  \pgfpathlineto{\pgfqpoint{3.061053in}{3.456040in}}%
  \pgfpathlineto{\pgfqpoint{3.062686in}{3.456702in}}%
  \pgfpathlineto{\pgfqpoint{3.064318in}{3.457363in}}%
  \pgfpathlineto{\pgfqpoint{3.065950in}{3.458024in}}%
  \pgfpathlineto{\pgfqpoint{3.067581in}{3.458684in}}%
  \pgfpathlineto{\pgfqpoint{3.069212in}{3.459344in}}%
  \pgfpathlineto{\pgfqpoint{3.067137in}{3.460409in}}%
  \pgfpathlineto{\pgfqpoint{3.065065in}{3.461489in}}%
  \pgfpathlineto{\pgfqpoint{3.062996in}{3.462585in}}%
  \pgfpathlineto{\pgfqpoint{3.060930in}{3.463697in}}%
  \pgfpathlineto{\pgfqpoint{3.058868in}{3.464825in}}%
  \pgfpathlineto{\pgfqpoint{3.056808in}{3.465969in}}%
  \pgfpathlineto{\pgfqpoint{3.054752in}{3.467130in}}%
  \pgfpathlineto{\pgfqpoint{3.052699in}{3.468306in}}%
  \pgfpathlineto{\pgfqpoint{3.050649in}{3.469499in}}%
  \pgfpathlineto{\pgfqpoint{3.048602in}{3.470708in}}%
  \pgfpathlineto{\pgfqpoint{3.046559in}{3.471933in}}%
  \pgfpathlineto{\pgfqpoint{3.044519in}{3.473174in}}%
  \pgfpathlineto{\pgfqpoint{3.042481in}{3.474432in}}%
  \pgfpathlineto{\pgfqpoint{3.040447in}{3.475706in}}%
  \pgfpathlineto{\pgfqpoint{3.038417in}{3.476997in}}%
  \pgfpathlineto{\pgfqpoint{3.036389in}{3.478304in}}%
  \pgfpathlineto{\pgfqpoint{3.034365in}{3.479627in}}%
  \pgfpathlineto{\pgfqpoint{3.032343in}{3.480966in}}%
  \pgfpathlineto{\pgfqpoint{3.030325in}{3.482322in}}%
  \pgfpathlineto{\pgfqpoint{3.028310in}{3.483693in}}%
  \pgfpathlineto{\pgfqpoint{3.026298in}{3.485079in}}%
  \pgfpathlineto{\pgfqpoint{3.024289in}{3.486482in}}%
  \pgfpathlineto{\pgfqpoint{3.022282in}{3.487899in}}%
  \pgfpathlineto{\pgfqpoint{3.020279in}{3.489332in}}%
  \pgfpathlineto{\pgfqpoint{3.018279in}{3.490780in}}%
  \pgfpathlineto{\pgfqpoint{3.016282in}{3.492244in}}%
  \pgfpathlineto{\pgfqpoint{3.014288in}{3.493722in}}%
  \pgfpathlineto{\pgfqpoint{3.012296in}{3.495217in}}%
  \pgfpathlineto{\pgfqpoint{3.010308in}{3.496727in}}%
  \pgfpathlineto{\pgfqpoint{3.008323in}{3.498253in}}%
  \pgfpathlineto{\pgfqpoint{3.006341in}{3.499795in}}%
  \pgfpathlineto{\pgfqpoint{3.004362in}{3.501354in}}%
  \pgfpathlineto{\pgfqpoint{3.002780in}{3.501000in}}%
  \pgfpathlineto{\pgfqpoint{3.001198in}{3.500645in}}%
  \pgfpathlineto{\pgfqpoint{2.999615in}{3.500288in}}%
  \pgfpathlineto{\pgfqpoint{2.998032in}{3.499930in}}%
  \pgfpathlineto{\pgfqpoint{2.996448in}{3.499571in}}%
  \pgfpathlineto{\pgfqpoint{2.994864in}{3.499210in}}%
  \pgfpathlineto{\pgfqpoint{2.993278in}{3.498848in}}%
  \pgfpathlineto{\pgfqpoint{2.991692in}{3.498484in}}%
  \pgfpathlineto{\pgfqpoint{2.990106in}{3.498119in}}%
  \pgfpathlineto{\pgfqpoint{2.988519in}{3.497752in}}%
  \pgfpathlineto{\pgfqpoint{2.986931in}{3.497383in}}%
  \pgfpathlineto{\pgfqpoint{2.985342in}{3.497012in}}%
  \pgfpathlineto{\pgfqpoint{2.983753in}{3.496640in}}%
  \pgfpathlineto{\pgfqpoint{2.982163in}{3.496265in}}%
  \pgfpathlineto{\pgfqpoint{2.980572in}{3.495889in}}%
  \pgfpathlineto{\pgfqpoint{2.978980in}{3.495510in}}%
  \pgfpathlineto{\pgfqpoint{2.977388in}{3.495129in}}%
  \pgfpathlineto{\pgfqpoint{2.975795in}{3.494746in}}%
  \pgfpathlineto{\pgfqpoint{2.974201in}{3.494360in}}%
  \pgfpathlineto{\pgfqpoint{2.972606in}{3.493972in}}%
  \pgfpathlineto{\pgfqpoint{2.971011in}{3.493582in}}%
  \pgfpathlineto{\pgfqpoint{2.969415in}{3.493189in}}%
  \pgfpathlineto{\pgfqpoint{2.967817in}{3.492794in}}%
  \pgfpathlineto{\pgfqpoint{2.966219in}{3.492396in}}%
  \pgfpathlineto{\pgfqpoint{2.964621in}{3.491995in}}%
  \pgfpathlineto{\pgfqpoint{2.963021in}{3.491591in}}%
  \pgfpathlineto{\pgfqpoint{2.961420in}{3.491185in}}%
  \pgfpathlineto{\pgfqpoint{2.959819in}{3.490775in}}%
  \pgfpathlineto{\pgfqpoint{2.958216in}{3.490363in}}%
  \pgfpathlineto{\pgfqpoint{2.956613in}{3.489947in}}%
  \pgfpathlineto{\pgfqpoint{2.955009in}{3.489528in}}%
  \pgfpathlineto{\pgfqpoint{2.953403in}{3.489107in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.016785in}{3.437859in}}%
  \pgfpathlineto{\pgfqpoint{3.018820in}{3.436540in}}%
  \pgfpathlineto{\pgfqpoint{3.020858in}{3.435238in}}%
  \pgfpathlineto{\pgfqpoint{3.022899in}{3.433953in}}%
  \pgfpathlineto{\pgfqpoint{3.024944in}{3.432686in}}%
  \pgfpathlineto{\pgfqpoint{3.026992in}{3.431436in}}%
  \pgfpathlineto{\pgfqpoint{3.029044in}{3.430204in}}%
  \pgfpathlineto{\pgfqpoint{3.031099in}{3.428988in}}%
  \pgfpathlineto{\pgfqpoint{3.033157in}{3.427791in}}%
  \pgfpathlineto{\pgfqpoint{3.035219in}{3.426610in}}%
  \pgfpathlineto{\pgfqpoint{3.037284in}{3.425447in}}%
  \pgfpathlineto{\pgfqpoint{3.039352in}{3.424301in}}%
  \pgfpathlineto{\pgfqpoint{3.041424in}{3.423172in}}%
  \pgfpathlineto{\pgfqpoint{3.043499in}{3.422060in}}%
  \pgfpathlineto{\pgfqpoint{3.045577in}{3.420965in}}%
  \pgfpathlineto{\pgfqpoint{3.047659in}{3.419886in}}%
  \pgfpathlineto{\pgfqpoint{3.049744in}{3.418825in}}%
  \pgfpathlineto{\pgfqpoint{3.051833in}{3.417781in}}%
  \pgfpathlineto{\pgfqpoint{3.053924in}{3.416753in}}%
  \pgfpathlineto{\pgfqpoint{3.056019in}{3.415742in}}%
  \pgfpathlineto{\pgfqpoint{3.058117in}{3.414747in}}%
  \pgfpathlineto{\pgfqpoint{3.060219in}{3.413769in}}%
  \pgfpathlineto{\pgfqpoint{3.062323in}{3.412807in}}%
  \pgfpathlineto{\pgfqpoint{3.064431in}{3.411862in}}%
  \pgfpathlineto{\pgfqpoint{3.066542in}{3.410932in}}%
  \pgfpathlineto{\pgfqpoint{3.068657in}{3.410019in}}%
  \pgfpathlineto{\pgfqpoint{3.070774in}{3.409121in}}%
  \pgfpathlineto{\pgfqpoint{3.072895in}{3.408240in}}%
  \pgfpathlineto{\pgfqpoint{3.075019in}{3.407374in}}%
  \pgfpathlineto{\pgfqpoint{3.077146in}{3.406523in}}%
  \pgfpathlineto{\pgfqpoint{3.079275in}{3.405689in}}%
  \pgfpathlineto{\pgfqpoint{3.081409in}{3.404869in}}%
  \pgfpathlineto{\pgfqpoint{3.083545in}{3.404065in}}%
  \pgfpathlineto{\pgfqpoint{3.085228in}{3.404981in}}%
  \pgfpathlineto{\pgfqpoint{3.086910in}{3.405896in}}%
  \pgfpathlineto{\pgfqpoint{3.088592in}{3.406811in}}%
  \pgfpathlineto{\pgfqpoint{3.090274in}{3.407726in}}%
  \pgfpathlineto{\pgfqpoint{3.091955in}{3.408641in}}%
  \pgfpathlineto{\pgfqpoint{3.093636in}{3.409555in}}%
  \pgfpathlineto{\pgfqpoint{3.095316in}{3.410469in}}%
  \pgfpathlineto{\pgfqpoint{3.096997in}{3.411382in}}%
  \pgfpathlineto{\pgfqpoint{3.098676in}{3.412296in}}%
  \pgfpathlineto{\pgfqpoint{3.100356in}{3.413209in}}%
  \pgfpathlineto{\pgfqpoint{3.102035in}{3.414122in}}%
  \pgfpathlineto{\pgfqpoint{3.103714in}{3.415035in}}%
  \pgfpathlineto{\pgfqpoint{3.105392in}{3.415947in}}%
  \pgfpathlineto{\pgfqpoint{3.107070in}{3.416860in}}%
  \pgfpathlineto{\pgfqpoint{3.108747in}{3.417772in}}%
  \pgfpathlineto{\pgfqpoint{3.110425in}{3.418684in}}%
  \pgfpathlineto{\pgfqpoint{3.112102in}{3.419596in}}%
  \pgfpathlineto{\pgfqpoint{3.113778in}{3.420508in}}%
  \pgfpathlineto{\pgfqpoint{3.115455in}{3.421420in}}%
  \pgfpathlineto{\pgfqpoint{3.117130in}{3.422331in}}%
  \pgfpathlineto{\pgfqpoint{3.118806in}{3.423243in}}%
  \pgfpathlineto{\pgfqpoint{3.120481in}{3.424155in}}%
  \pgfpathlineto{\pgfqpoint{3.122156in}{3.425066in}}%
  \pgfpathlineto{\pgfqpoint{3.123831in}{3.425978in}}%
  \pgfpathlineto{\pgfqpoint{3.125505in}{3.426889in}}%
  \pgfpathlineto{\pgfqpoint{3.127179in}{3.427801in}}%
  \pgfpathlineto{\pgfqpoint{3.128852in}{3.428712in}}%
  \pgfpathlineto{\pgfqpoint{3.130526in}{3.429623in}}%
  \pgfpathlineto{\pgfqpoint{3.132199in}{3.430535in}}%
  \pgfpathlineto{\pgfqpoint{3.133871in}{3.431446in}}%
  \pgfpathlineto{\pgfqpoint{3.135544in}{3.432358in}}%
  \pgfpathlineto{\pgfqpoint{3.137216in}{3.433269in}}%
  \pgfpathlineto{\pgfqpoint{3.135046in}{3.433864in}}%
  \pgfpathlineto{\pgfqpoint{3.132879in}{3.434473in}}%
  \pgfpathlineto{\pgfqpoint{3.130714in}{3.435094in}}%
  \pgfpathlineto{\pgfqpoint{3.128553in}{3.435729in}}%
  \pgfpathlineto{\pgfqpoint{3.126394in}{3.436377in}}%
  \pgfpathlineto{\pgfqpoint{3.124238in}{3.437038in}}%
  \pgfpathlineto{\pgfqpoint{3.122085in}{3.437714in}}%
  \pgfpathlineto{\pgfqpoint{3.119934in}{3.438403in}}%
  \pgfpathlineto{\pgfqpoint{3.117787in}{3.439106in}}%
  \pgfpathlineto{\pgfqpoint{3.115642in}{3.439823in}}%
  \pgfpathlineto{\pgfqpoint{3.113500in}{3.440555in}}%
  \pgfpathlineto{\pgfqpoint{3.111361in}{3.441300in}}%
  \pgfpathlineto{\pgfqpoint{3.109225in}{3.442060in}}%
  \pgfpathlineto{\pgfqpoint{3.107092in}{3.442834in}}%
  \pgfpathlineto{\pgfqpoint{3.104962in}{3.443623in}}%
  \pgfpathlineto{\pgfqpoint{3.102835in}{3.444427in}}%
  \pgfpathlineto{\pgfqpoint{3.100710in}{3.445245in}}%
  \pgfpathlineto{\pgfqpoint{3.098589in}{3.446079in}}%
  \pgfpathlineto{\pgfqpoint{3.096471in}{3.446927in}}%
  \pgfpathlineto{\pgfqpoint{3.094356in}{3.447790in}}%
  \pgfpathlineto{\pgfqpoint{3.092243in}{3.448668in}}%
  \pgfpathlineto{\pgfqpoint{3.090134in}{3.449562in}}%
  \pgfpathlineto{\pgfqpoint{3.088028in}{3.450470in}}%
  \pgfpathlineto{\pgfqpoint{3.085925in}{3.451394in}}%
  \pgfpathlineto{\pgfqpoint{3.083825in}{3.452333in}}%
  \pgfpathlineto{\pgfqpoint{3.081728in}{3.453288in}}%
  \pgfpathlineto{\pgfqpoint{3.079635in}{3.454258in}}%
  \pgfpathlineto{\pgfqpoint{3.077544in}{3.455244in}}%
  \pgfpathlineto{\pgfqpoint{3.075456in}{3.456246in}}%
  \pgfpathlineto{\pgfqpoint{3.073372in}{3.457263in}}%
  \pgfpathlineto{\pgfqpoint{3.071290in}{3.458296in}}%
  \pgfpathlineto{\pgfqpoint{3.069212in}{3.459344in}}%
  \pgfpathlineto{\pgfqpoint{3.067581in}{3.458684in}}%
  \pgfpathlineto{\pgfqpoint{3.065950in}{3.458024in}}%
  \pgfpathlineto{\pgfqpoint{3.064318in}{3.457363in}}%
  \pgfpathlineto{\pgfqpoint{3.062686in}{3.456702in}}%
  \pgfpathlineto{\pgfqpoint{3.061053in}{3.456040in}}%
  \pgfpathlineto{\pgfqpoint{3.059420in}{3.455378in}}%
  \pgfpathlineto{\pgfqpoint{3.057787in}{3.454715in}}%
  \pgfpathlineto{\pgfqpoint{3.056153in}{3.454052in}}%
  \pgfpathlineto{\pgfqpoint{3.054518in}{3.453388in}}%
  \pgfpathlineto{\pgfqpoint{3.052884in}{3.452724in}}%
  \pgfpathlineto{\pgfqpoint{3.051248in}{3.452058in}}%
  \pgfpathlineto{\pgfqpoint{3.049612in}{3.451392in}}%
  \pgfpathlineto{\pgfqpoint{3.047976in}{3.450725in}}%
  \pgfpathlineto{\pgfqpoint{3.046339in}{3.450058in}}%
  \pgfpathlineto{\pgfqpoint{3.044702in}{3.449389in}}%
  \pgfpathlineto{\pgfqpoint{3.043064in}{3.448720in}}%
  \pgfpathlineto{\pgfqpoint{3.041426in}{3.448050in}}%
  \pgfpathlineto{\pgfqpoint{3.039787in}{3.447378in}}%
  \pgfpathlineto{\pgfqpoint{3.038148in}{3.446706in}}%
  \pgfpathlineto{\pgfqpoint{3.036508in}{3.446033in}}%
  \pgfpathlineto{\pgfqpoint{3.034867in}{3.445359in}}%
  \pgfpathlineto{\pgfqpoint{3.033226in}{3.444683in}}%
  \pgfpathlineto{\pgfqpoint{3.031585in}{3.444007in}}%
  \pgfpathlineto{\pgfqpoint{3.029943in}{3.443329in}}%
  \pgfpathlineto{\pgfqpoint{3.028300in}{3.442650in}}%
  \pgfpathlineto{\pgfqpoint{3.026657in}{3.441970in}}%
  \pgfpathlineto{\pgfqpoint{3.025013in}{3.441288in}}%
  \pgfpathlineto{\pgfqpoint{3.023369in}{3.440605in}}%
  \pgfpathlineto{\pgfqpoint{3.021724in}{3.439921in}}%
  \pgfpathlineto{\pgfqpoint{3.020078in}{3.439235in}}%
  \pgfpathlineto{\pgfqpoint{3.018432in}{3.438548in}}%
  \pgfpathlineto{\pgfqpoint{3.016785in}{3.437859in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.335644in}{3.455574in}}%
  \pgfpathlineto{\pgfqpoint{3.337959in}{3.455658in}}%
  \pgfpathlineto{\pgfqpoint{3.340275in}{3.455747in}}%
  \pgfpathlineto{\pgfqpoint{3.342592in}{3.455839in}}%
  \pgfpathlineto{\pgfqpoint{3.344910in}{3.455934in}}%
  \pgfpathlineto{\pgfqpoint{3.347229in}{3.456033in}}%
  \pgfpathlineto{\pgfqpoint{3.349549in}{3.456136in}}%
  \pgfpathlineto{\pgfqpoint{3.351870in}{3.456242in}}%
  \pgfpathlineto{\pgfqpoint{3.354192in}{3.456352in}}%
  \pgfpathlineto{\pgfqpoint{3.356515in}{3.456464in}}%
  \pgfpathlineto{\pgfqpoint{3.358839in}{3.456580in}}%
  \pgfpathlineto{\pgfqpoint{3.361164in}{3.456699in}}%
  \pgfpathlineto{\pgfqpoint{3.363490in}{3.456821in}}%
  \pgfpathlineto{\pgfqpoint{3.365817in}{3.456946in}}%
  \pgfpathlineto{\pgfqpoint{3.368145in}{3.457074in}}%
  \pgfpathlineto{\pgfqpoint{3.370474in}{3.457204in}}%
  \pgfpathlineto{\pgfqpoint{3.372803in}{3.457337in}}%
  \pgfpathlineto{\pgfqpoint{3.375134in}{3.457473in}}%
  \pgfpathlineto{\pgfqpoint{3.377465in}{3.457612in}}%
  \pgfpathlineto{\pgfqpoint{3.379797in}{3.457753in}}%
  \pgfpathlineto{\pgfqpoint{3.382131in}{3.457897in}}%
  \pgfpathlineto{\pgfqpoint{3.384464in}{3.458043in}}%
  \pgfpathlineto{\pgfqpoint{3.386799in}{3.458191in}}%
  \pgfpathlineto{\pgfqpoint{3.389135in}{3.458342in}}%
  \pgfpathlineto{\pgfqpoint{3.391471in}{3.458495in}}%
  \pgfpathlineto{\pgfqpoint{3.393809in}{3.458650in}}%
  \pgfpathlineto{\pgfqpoint{3.396147in}{3.458807in}}%
  \pgfpathlineto{\pgfqpoint{3.398485in}{3.458966in}}%
  \pgfpathlineto{\pgfqpoint{3.400825in}{3.459127in}}%
  \pgfpathlineto{\pgfqpoint{3.403165in}{3.459290in}}%
  \pgfpathlineto{\pgfqpoint{3.405506in}{3.459455in}}%
  \pgfpathlineto{\pgfqpoint{3.407848in}{3.459622in}}%
  \pgfpathlineto{\pgfqpoint{3.410190in}{3.459790in}}%
  \pgfpathlineto{\pgfqpoint{3.411921in}{3.461126in}}%
  \pgfpathlineto{\pgfqpoint{3.413650in}{3.462458in}}%
  \pgfpathlineto{\pgfqpoint{3.415379in}{3.463789in}}%
  \pgfpathlineto{\pgfqpoint{3.417107in}{3.465117in}}%
  \pgfpathlineto{\pgfqpoint{3.418835in}{3.466445in}}%
  \pgfpathlineto{\pgfqpoint{3.420563in}{3.467773in}}%
  \pgfpathlineto{\pgfqpoint{3.422290in}{3.469102in}}%
  \pgfpathlineto{\pgfqpoint{3.424018in}{3.470434in}}%
  \pgfpathlineto{\pgfqpoint{3.425746in}{3.471769in}}%
  \pgfpathlineto{\pgfqpoint{3.427475in}{3.473108in}}%
  \pgfpathlineto{\pgfqpoint{3.429204in}{3.474453in}}%
  \pgfpathlineto{\pgfqpoint{3.430935in}{3.475804in}}%
  \pgfpathlineto{\pgfqpoint{3.432666in}{3.477162in}}%
  \pgfpathlineto{\pgfqpoint{3.434398in}{3.478523in}}%
  \pgfpathlineto{\pgfqpoint{3.436129in}{3.479883in}}%
  \pgfpathlineto{\pgfqpoint{3.437859in}{3.481239in}}%
  \pgfpathlineto{\pgfqpoint{3.439587in}{3.482586in}}%
  \pgfpathlineto{\pgfqpoint{3.441313in}{3.483919in}}%
  \pgfpathlineto{\pgfqpoint{3.443034in}{3.485236in}}%
  \pgfpathlineto{\pgfqpoint{3.444752in}{3.486531in}}%
  \pgfpathlineto{\pgfqpoint{3.446464in}{3.487800in}}%
  \pgfpathlineto{\pgfqpoint{3.448170in}{3.489041in}}%
  \pgfpathlineto{\pgfqpoint{3.449869in}{3.490247in}}%
  \pgfpathlineto{\pgfqpoint{3.451561in}{3.491416in}}%
  \pgfpathlineto{\pgfqpoint{3.453244in}{3.492543in}}%
  \pgfpathlineto{\pgfqpoint{3.454918in}{3.493624in}}%
  \pgfpathlineto{\pgfqpoint{3.456582in}{3.494655in}}%
  \pgfpathlineto{\pgfqpoint{3.458236in}{3.495631in}}%
  \pgfpathlineto{\pgfqpoint{3.459877in}{3.496550in}}%
  \pgfpathlineto{\pgfqpoint{3.461507in}{3.497406in}}%
  \pgfpathlineto{\pgfqpoint{3.463123in}{3.498196in}}%
  \pgfpathlineto{\pgfqpoint{3.460768in}{3.497949in}}%
  \pgfpathlineto{\pgfqpoint{3.458415in}{3.497705in}}%
  \pgfpathlineto{\pgfqpoint{3.456062in}{3.497462in}}%
  \pgfpathlineto{\pgfqpoint{3.453710in}{3.497221in}}%
  \pgfpathlineto{\pgfqpoint{3.451359in}{3.496982in}}%
  \pgfpathlineto{\pgfqpoint{3.449009in}{3.496745in}}%
  \pgfpathlineto{\pgfqpoint{3.446659in}{3.496511in}}%
  \pgfpathlineto{\pgfqpoint{3.444310in}{3.496278in}}%
  \pgfpathlineto{\pgfqpoint{3.441962in}{3.496047in}}%
  \pgfpathlineto{\pgfqpoint{3.439615in}{3.495819in}}%
  \pgfpathlineto{\pgfqpoint{3.437268in}{3.495593in}}%
  \pgfpathlineto{\pgfqpoint{3.434923in}{3.495369in}}%
  \pgfpathlineto{\pgfqpoint{3.432578in}{3.495148in}}%
  \pgfpathlineto{\pgfqpoint{3.430234in}{3.494929in}}%
  \pgfpathlineto{\pgfqpoint{3.427891in}{3.494713in}}%
  \pgfpathlineto{\pgfqpoint{3.425549in}{3.494499in}}%
  \pgfpathlineto{\pgfqpoint{3.423208in}{3.494288in}}%
  \pgfpathlineto{\pgfqpoint{3.420867in}{3.494080in}}%
  \pgfpathlineto{\pgfqpoint{3.418528in}{3.493874in}}%
  \pgfpathlineto{\pgfqpoint{3.416189in}{3.493671in}}%
  \pgfpathlineto{\pgfqpoint{3.413852in}{3.493470in}}%
  \pgfpathlineto{\pgfqpoint{3.411515in}{3.493273in}}%
  \pgfpathlineto{\pgfqpoint{3.409179in}{3.493078in}}%
  \pgfpathlineto{\pgfqpoint{3.406844in}{3.492887in}}%
  \pgfpathlineto{\pgfqpoint{3.404511in}{3.492698in}}%
  \pgfpathlineto{\pgfqpoint{3.402178in}{3.492513in}}%
  \pgfpathlineto{\pgfqpoint{3.399846in}{3.492330in}}%
  \pgfpathlineto{\pgfqpoint{3.397515in}{3.492151in}}%
  \pgfpathlineto{\pgfqpoint{3.395185in}{3.491976in}}%
  \pgfpathlineto{\pgfqpoint{3.392856in}{3.491803in}}%
  \pgfpathlineto{\pgfqpoint{3.390528in}{3.491635in}}%
  \pgfpathlineto{\pgfqpoint{3.388202in}{3.491469in}}%
  \pgfpathlineto{\pgfqpoint{3.386570in}{3.490619in}}%
  \pgfpathlineto{\pgfqpoint{3.384929in}{3.489724in}}%
  \pgfpathlineto{\pgfqpoint{3.383279in}{3.488786in}}%
  \pgfpathlineto{\pgfqpoint{3.381622in}{3.487808in}}%
  \pgfpathlineto{\pgfqpoint{3.379957in}{3.486792in}}%
  \pgfpathlineto{\pgfqpoint{3.378285in}{3.485742in}}%
  \pgfpathlineto{\pgfqpoint{3.376607in}{3.484661in}}%
  \pgfpathlineto{\pgfqpoint{3.374923in}{3.483551in}}%
  \pgfpathlineto{\pgfqpoint{3.373234in}{3.482415in}}%
  \pgfpathlineto{\pgfqpoint{3.371540in}{3.481256in}}%
  \pgfpathlineto{\pgfqpoint{3.369842in}{3.480077in}}%
  \pgfpathlineto{\pgfqpoint{3.368141in}{3.478881in}}%
  \pgfpathlineto{\pgfqpoint{3.366436in}{3.477669in}}%
  \pgfpathlineto{\pgfqpoint{3.364728in}{3.476446in}}%
  \pgfpathlineto{\pgfqpoint{3.363019in}{3.475214in}}%
  \pgfpathlineto{\pgfqpoint{3.361308in}{3.473976in}}%
  \pgfpathlineto{\pgfqpoint{3.359597in}{3.472735in}}%
  \pgfpathlineto{\pgfqpoint{3.357885in}{3.471493in}}%
  \pgfpathlineto{\pgfqpoint{3.356173in}{3.470253in}}%
  \pgfpathlineto{\pgfqpoint{3.354461in}{3.469018in}}%
  \pgfpathlineto{\pgfqpoint{3.352750in}{3.467788in}}%
  \pgfpathlineto{\pgfqpoint{3.351040in}{3.466561in}}%
  \pgfpathlineto{\pgfqpoint{3.349330in}{3.465337in}}%
  \pgfpathlineto{\pgfqpoint{3.347620in}{3.464116in}}%
  \pgfpathlineto{\pgfqpoint{3.345910in}{3.462896in}}%
  \pgfpathlineto{\pgfqpoint{3.344200in}{3.461677in}}%
  \pgfpathlineto{\pgfqpoint{3.342490in}{3.460459in}}%
  \pgfpathlineto{\pgfqpoint{3.340779in}{3.459240in}}%
  \pgfpathlineto{\pgfqpoint{3.339068in}{3.458020in}}%
  \pgfpathlineto{\pgfqpoint{3.337356in}{3.456798in}}%
  \pgfpathlineto{\pgfqpoint{3.335644in}{3.455574in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.207947in}{3.420354in}}%
  \pgfpathlineto{\pgfqpoint{3.210193in}{3.420116in}}%
  \pgfpathlineto{\pgfqpoint{3.212441in}{3.419886in}}%
  \pgfpathlineto{\pgfqpoint{3.214691in}{3.419664in}}%
  \pgfpathlineto{\pgfqpoint{3.216943in}{3.419451in}}%
  \pgfpathlineto{\pgfqpoint{3.219197in}{3.419245in}}%
  \pgfpathlineto{\pgfqpoint{3.221453in}{3.419048in}}%
  \pgfpathlineto{\pgfqpoint{3.223710in}{3.418858in}}%
  \pgfpathlineto{\pgfqpoint{3.225970in}{3.418675in}}%
  \pgfpathlineto{\pgfqpoint{3.228231in}{3.418501in}}%
  \pgfpathlineto{\pgfqpoint{3.230493in}{3.418333in}}%
  \pgfpathlineto{\pgfqpoint{3.232758in}{3.418173in}}%
  \pgfpathlineto{\pgfqpoint{3.235024in}{3.418019in}}%
  \pgfpathlineto{\pgfqpoint{3.237291in}{3.417873in}}%
  \pgfpathlineto{\pgfqpoint{3.239560in}{3.417733in}}%
  \pgfpathlineto{\pgfqpoint{3.241831in}{3.417600in}}%
  \pgfpathlineto{\pgfqpoint{3.244104in}{3.417473in}}%
  \pgfpathlineto{\pgfqpoint{3.246378in}{3.417353in}}%
  \pgfpathlineto{\pgfqpoint{3.248653in}{3.417239in}}%
  \pgfpathlineto{\pgfqpoint{3.250930in}{3.417131in}}%
  \pgfpathlineto{\pgfqpoint{3.253208in}{3.417029in}}%
  \pgfpathlineto{\pgfqpoint{3.255488in}{3.416933in}}%
  \pgfpathlineto{\pgfqpoint{3.257770in}{3.416843in}}%
  \pgfpathlineto{\pgfqpoint{3.260052in}{3.416758in}}%
  \pgfpathlineto{\pgfqpoint{3.262336in}{3.416679in}}%
  \pgfpathlineto{\pgfqpoint{3.264622in}{3.416605in}}%
  \pgfpathlineto{\pgfqpoint{3.266909in}{3.416537in}}%
  \pgfpathlineto{\pgfqpoint{3.269197in}{3.416473in}}%
  \pgfpathlineto{\pgfqpoint{3.271486in}{3.416415in}}%
  \pgfpathlineto{\pgfqpoint{3.273777in}{3.416361in}}%
  \pgfpathlineto{\pgfqpoint{3.276069in}{3.416312in}}%
  \pgfpathlineto{\pgfqpoint{3.278362in}{3.416268in}}%
  \pgfpathlineto{\pgfqpoint{3.280656in}{3.416228in}}%
  \pgfpathlineto{\pgfqpoint{3.282379in}{3.417457in}}%
  \pgfpathlineto{\pgfqpoint{3.284102in}{3.418687in}}%
  \pgfpathlineto{\pgfqpoint{3.285824in}{3.419916in}}%
  \pgfpathlineto{\pgfqpoint{3.287546in}{3.421146in}}%
  \pgfpathlineto{\pgfqpoint{3.289268in}{3.422376in}}%
  \pgfpathlineto{\pgfqpoint{3.290990in}{3.423607in}}%
  \pgfpathlineto{\pgfqpoint{3.292711in}{3.424837in}}%
  \pgfpathlineto{\pgfqpoint{3.294432in}{3.426068in}}%
  \pgfpathlineto{\pgfqpoint{3.296153in}{3.427299in}}%
  \pgfpathlineto{\pgfqpoint{3.297873in}{3.428530in}}%
  \pgfpathlineto{\pgfqpoint{3.299594in}{3.429760in}}%
  \pgfpathlineto{\pgfqpoint{3.301314in}{3.430991in}}%
  \pgfpathlineto{\pgfqpoint{3.303033in}{3.432221in}}%
  \pgfpathlineto{\pgfqpoint{3.304752in}{3.433452in}}%
  \pgfpathlineto{\pgfqpoint{3.306471in}{3.434682in}}%
  \pgfpathlineto{\pgfqpoint{3.308190in}{3.435912in}}%
  \pgfpathlineto{\pgfqpoint{3.309908in}{3.437141in}}%
  \pgfpathlineto{\pgfqpoint{3.311626in}{3.438371in}}%
  \pgfpathlineto{\pgfqpoint{3.313344in}{3.439600in}}%
  \pgfpathlineto{\pgfqpoint{3.315061in}{3.440830in}}%
  \pgfpathlineto{\pgfqpoint{3.316778in}{3.442059in}}%
  \pgfpathlineto{\pgfqpoint{3.318495in}{3.443289in}}%
  \pgfpathlineto{\pgfqpoint{3.320211in}{3.444518in}}%
  \pgfpathlineto{\pgfqpoint{3.321927in}{3.445748in}}%
  \pgfpathlineto{\pgfqpoint{3.323643in}{3.446978in}}%
  \pgfpathlineto{\pgfqpoint{3.325359in}{3.448207in}}%
  \pgfpathlineto{\pgfqpoint{3.327074in}{3.449437in}}%
  \pgfpathlineto{\pgfqpoint{3.328789in}{3.450666in}}%
  \pgfpathlineto{\pgfqpoint{3.330503in}{3.451895in}}%
  \pgfpathlineto{\pgfqpoint{3.332217in}{3.453122in}}%
  \pgfpathlineto{\pgfqpoint{3.333931in}{3.454349in}}%
  \pgfpathlineto{\pgfqpoint{3.335644in}{3.455574in}}%
  \pgfpathlineto{\pgfqpoint{3.333330in}{3.455493in}}%
  \pgfpathlineto{\pgfqpoint{3.331018in}{3.455417in}}%
  \pgfpathlineto{\pgfqpoint{3.328706in}{3.455344in}}%
  \pgfpathlineto{\pgfqpoint{3.326396in}{3.455276in}}%
  \pgfpathlineto{\pgfqpoint{3.324087in}{3.455212in}}%
  \pgfpathlineto{\pgfqpoint{3.321779in}{3.455152in}}%
  \pgfpathlineto{\pgfqpoint{3.319473in}{3.455097in}}%
  \pgfpathlineto{\pgfqpoint{3.317167in}{3.455046in}}%
  \pgfpathlineto{\pgfqpoint{3.314863in}{3.455000in}}%
  \pgfpathlineto{\pgfqpoint{3.312560in}{3.454959in}}%
  \pgfpathlineto{\pgfqpoint{3.310258in}{3.454922in}}%
  \pgfpathlineto{\pgfqpoint{3.307958in}{3.454890in}}%
  \pgfpathlineto{\pgfqpoint{3.305659in}{3.454863in}}%
  \pgfpathlineto{\pgfqpoint{3.303361in}{3.454841in}}%
  \pgfpathlineto{\pgfqpoint{3.301065in}{3.454825in}}%
  \pgfpathlineto{\pgfqpoint{3.298770in}{3.454814in}}%
  \pgfpathlineto{\pgfqpoint{3.296476in}{3.454808in}}%
  \pgfpathlineto{\pgfqpoint{3.294184in}{3.454807in}}%
  \pgfpathlineto{\pgfqpoint{3.291893in}{3.454812in}}%
  \pgfpathlineto{\pgfqpoint{3.289603in}{3.454823in}}%
  \pgfpathlineto{\pgfqpoint{3.287315in}{3.454839in}}%
  \pgfpathlineto{\pgfqpoint{3.285029in}{3.454861in}}%
  \pgfpathlineto{\pgfqpoint{3.282744in}{3.454890in}}%
  \pgfpathlineto{\pgfqpoint{3.280460in}{3.454924in}}%
  \pgfpathlineto{\pgfqpoint{3.278178in}{3.454965in}}%
  \pgfpathlineto{\pgfqpoint{3.275898in}{3.455011in}}%
  \pgfpathlineto{\pgfqpoint{3.273619in}{3.455064in}}%
  \pgfpathlineto{\pgfqpoint{3.271341in}{3.455124in}}%
  \pgfpathlineto{\pgfqpoint{3.269065in}{3.455190in}}%
  \pgfpathlineto{\pgfqpoint{3.266791in}{3.455263in}}%
  \pgfpathlineto{\pgfqpoint{3.264519in}{3.455343in}}%
  \pgfpathlineto{\pgfqpoint{3.262248in}{3.455430in}}%
  \pgfpathlineto{\pgfqpoint{3.260556in}{3.454334in}}%
  \pgfpathlineto{\pgfqpoint{3.258863in}{3.453238in}}%
  \pgfpathlineto{\pgfqpoint{3.257170in}{3.452142in}}%
  \pgfpathlineto{\pgfqpoint{3.255477in}{3.451045in}}%
  \pgfpathlineto{\pgfqpoint{3.253783in}{3.449948in}}%
  \pgfpathlineto{\pgfqpoint{3.252090in}{3.448851in}}%
  \pgfpathlineto{\pgfqpoint{3.250395in}{3.447754in}}%
  \pgfpathlineto{\pgfqpoint{3.248701in}{3.446657in}}%
  \pgfpathlineto{\pgfqpoint{3.247006in}{3.445560in}}%
  \pgfpathlineto{\pgfqpoint{3.245311in}{3.444463in}}%
  \pgfpathlineto{\pgfqpoint{3.243616in}{3.443366in}}%
  \pgfpathlineto{\pgfqpoint{3.241920in}{3.442270in}}%
  \pgfpathlineto{\pgfqpoint{3.240224in}{3.441173in}}%
  \pgfpathlineto{\pgfqpoint{3.238528in}{3.440077in}}%
  \pgfpathlineto{\pgfqpoint{3.236832in}{3.438981in}}%
  \pgfpathlineto{\pgfqpoint{3.235135in}{3.437884in}}%
  \pgfpathlineto{\pgfqpoint{3.233438in}{3.436788in}}%
  \pgfpathlineto{\pgfqpoint{3.231740in}{3.435692in}}%
  \pgfpathlineto{\pgfqpoint{3.230043in}{3.434596in}}%
  \pgfpathlineto{\pgfqpoint{3.228345in}{3.433499in}}%
  \pgfpathlineto{\pgfqpoint{3.226646in}{3.432403in}}%
  \pgfpathlineto{\pgfqpoint{3.224948in}{3.431307in}}%
  \pgfpathlineto{\pgfqpoint{3.223249in}{3.430211in}}%
  \pgfpathlineto{\pgfqpoint{3.221550in}{3.429115in}}%
  \pgfpathlineto{\pgfqpoint{3.219850in}{3.428019in}}%
  \pgfpathlineto{\pgfqpoint{3.218151in}{3.426924in}}%
  \pgfpathlineto{\pgfqpoint{3.216451in}{3.425828in}}%
  \pgfpathlineto{\pgfqpoint{3.214750in}{3.424733in}}%
  \pgfpathlineto{\pgfqpoint{3.213050in}{3.423638in}}%
  \pgfpathlineto{\pgfqpoint{3.211349in}{3.422543in}}%
  \pgfpathlineto{\pgfqpoint{3.209648in}{3.421448in}}%
  \pgfpathlineto{\pgfqpoint{3.207947in}{3.420354in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.841909in}{3.546676in}}%
  \pgfpathlineto{\pgfqpoint{2.843807in}{3.544608in}}%
  \pgfpathlineto{\pgfqpoint{2.845685in}{3.542418in}}%
  \pgfpathlineto{\pgfqpoint{2.847544in}{3.540126in}}%
  \pgfpathlineto{\pgfqpoint{2.849388in}{3.537750in}}%
  \pgfpathlineto{\pgfqpoint{2.851221in}{3.535309in}}%
  \pgfpathlineto{\pgfqpoint{2.853045in}{3.532821in}}%
  \pgfpathlineto{\pgfqpoint{2.854865in}{3.530305in}}%
  \pgfpathlineto{\pgfqpoint{2.856683in}{3.527779in}}%
  \pgfpathlineto{\pgfqpoint{2.858503in}{3.525262in}}%
  \pgfpathlineto{\pgfqpoint{2.860327in}{3.522773in}}%
  \pgfpathlineto{\pgfqpoint{2.862159in}{3.520326in}}%
  \pgfpathlineto{\pgfqpoint{2.863999in}{3.517920in}}%
  \pgfpathlineto{\pgfqpoint{2.865845in}{3.515552in}}%
  \pgfpathlineto{\pgfqpoint{2.867697in}{3.513217in}}%
  \pgfpathlineto{\pgfqpoint{2.869555in}{3.510911in}}%
  \pgfpathlineto{\pgfqpoint{2.871417in}{3.508629in}}%
  \pgfpathlineto{\pgfqpoint{2.873282in}{3.506367in}}%
  \pgfpathlineto{\pgfqpoint{2.875151in}{3.504121in}}%
  \pgfpathlineto{\pgfqpoint{2.877021in}{3.501887in}}%
  \pgfpathlineto{\pgfqpoint{2.878893in}{3.499660in}}%
  \pgfpathlineto{\pgfqpoint{2.880766in}{3.497436in}}%
  \pgfpathlineto{\pgfqpoint{2.882639in}{3.495217in}}%
  \pgfpathlineto{\pgfqpoint{2.884514in}{3.493003in}}%
  \pgfpathlineto{\pgfqpoint{2.886390in}{3.490797in}}%
  \pgfpathlineto{\pgfqpoint{2.888267in}{3.488598in}}%
  \pgfpathlineto{\pgfqpoint{2.890147in}{3.486410in}}%
  \pgfpathlineto{\pgfqpoint{2.892028in}{3.484232in}}%
  \pgfpathlineto{\pgfqpoint{2.893911in}{3.482066in}}%
  \pgfpathlineto{\pgfqpoint{2.895798in}{3.479914in}}%
  \pgfpathlineto{\pgfqpoint{2.897686in}{3.477777in}}%
  \pgfpathlineto{\pgfqpoint{2.899578in}{3.475656in}}%
  \pgfpathlineto{\pgfqpoint{2.901473in}{3.473551in}}%
  \pgfpathlineto{\pgfqpoint{2.903114in}{3.474107in}}%
  \pgfpathlineto{\pgfqpoint{2.904754in}{3.474658in}}%
  \pgfpathlineto{\pgfqpoint{2.906392in}{3.475204in}}%
  \pgfpathlineto{\pgfqpoint{2.908030in}{3.475745in}}%
  \pgfpathlineto{\pgfqpoint{2.909666in}{3.476282in}}%
  \pgfpathlineto{\pgfqpoint{2.911300in}{3.476813in}}%
  \pgfpathlineto{\pgfqpoint{2.912934in}{3.477340in}}%
  \pgfpathlineto{\pgfqpoint{2.914566in}{3.477861in}}%
  \pgfpathlineto{\pgfqpoint{2.916197in}{3.478379in}}%
  \pgfpathlineto{\pgfqpoint{2.917827in}{3.478891in}}%
  \pgfpathlineto{\pgfqpoint{2.919456in}{3.479399in}}%
  \pgfpathlineto{\pgfqpoint{2.921084in}{3.479902in}}%
  \pgfpathlineto{\pgfqpoint{2.922710in}{3.480401in}}%
  \pgfpathlineto{\pgfqpoint{2.924335in}{3.480895in}}%
  \pgfpathlineto{\pgfqpoint{2.925959in}{3.481385in}}%
  \pgfpathlineto{\pgfqpoint{2.927582in}{3.481871in}}%
  \pgfpathlineto{\pgfqpoint{2.929204in}{3.482353in}}%
  \pgfpathlineto{\pgfqpoint{2.930825in}{3.482830in}}%
  \pgfpathlineto{\pgfqpoint{2.932445in}{3.483303in}}%
  \pgfpathlineto{\pgfqpoint{2.934063in}{3.483772in}}%
  \pgfpathlineto{\pgfqpoint{2.935680in}{3.484237in}}%
  \pgfpathlineto{\pgfqpoint{2.937297in}{3.484698in}}%
  \pgfpathlineto{\pgfqpoint{2.938912in}{3.485156in}}%
  \pgfpathlineto{\pgfqpoint{2.940526in}{3.485609in}}%
  \pgfpathlineto{\pgfqpoint{2.942139in}{3.486059in}}%
  \pgfpathlineto{\pgfqpoint{2.943752in}{3.486505in}}%
  \pgfpathlineto{\pgfqpoint{2.945363in}{3.486947in}}%
  \pgfpathlineto{\pgfqpoint{2.946973in}{3.487386in}}%
  \pgfpathlineto{\pgfqpoint{2.948582in}{3.487821in}}%
  \pgfpathlineto{\pgfqpoint{2.950190in}{3.488253in}}%
  \pgfpathlineto{\pgfqpoint{2.951797in}{3.488681in}}%
  \pgfpathlineto{\pgfqpoint{2.953403in}{3.489107in}}%
  \pgfpathlineto{\pgfqpoint{2.951474in}{3.490976in}}%
  \pgfpathlineto{\pgfqpoint{2.949547in}{3.492862in}}%
  \pgfpathlineto{\pgfqpoint{2.947624in}{3.494765in}}%
  \pgfpathlineto{\pgfqpoint{2.945703in}{3.496683in}}%
  \pgfpathlineto{\pgfqpoint{2.943785in}{3.498616in}}%
  \pgfpathlineto{\pgfqpoint{2.941870in}{3.500562in}}%
  \pgfpathlineto{\pgfqpoint{2.939957in}{3.502520in}}%
  \pgfpathlineto{\pgfqpoint{2.938046in}{3.504489in}}%
  \pgfpathlineto{\pgfqpoint{2.936137in}{3.506469in}}%
  \pgfpathlineto{\pgfqpoint{2.934229in}{3.508457in}}%
  \pgfpathlineto{\pgfqpoint{2.932324in}{3.510453in}}%
  \pgfpathlineto{\pgfqpoint{2.930419in}{3.512455in}}%
  \pgfpathlineto{\pgfqpoint{2.928516in}{3.514464in}}%
  \pgfpathlineto{\pgfqpoint{2.926615in}{3.516483in}}%
  \pgfpathlineto{\pgfqpoint{2.924716in}{3.518514in}}%
  \pgfpathlineto{\pgfqpoint{2.922820in}{3.520563in}}%
  \pgfpathlineto{\pgfqpoint{2.920928in}{3.522632in}}%
  \pgfpathlineto{\pgfqpoint{2.919040in}{3.524726in}}%
  \pgfpathlineto{\pgfqpoint{2.917158in}{3.526849in}}%
  \pgfpathlineto{\pgfqpoint{2.915282in}{3.529003in}}%
  \pgfpathlineto{\pgfqpoint{2.913412in}{3.531194in}}%
  \pgfpathlineto{\pgfqpoint{2.911549in}{3.533425in}}%
  \pgfpathlineto{\pgfqpoint{2.909694in}{3.535696in}}%
  \pgfpathlineto{\pgfqpoint{2.907844in}{3.537995in}}%
  \pgfpathlineto{\pgfqpoint{2.905995in}{3.540304in}}%
  \pgfpathlineto{\pgfqpoint{2.904146in}{3.542608in}}%
  \pgfpathlineto{\pgfqpoint{2.902293in}{3.544891in}}%
  \pgfpathlineto{\pgfqpoint{2.900433in}{3.547134in}}%
  \pgfpathlineto{\pgfqpoint{2.898564in}{3.549323in}}%
  \pgfpathlineto{\pgfqpoint{2.896682in}{3.551440in}}%
  \pgfpathlineto{\pgfqpoint{2.894784in}{3.553470in}}%
  \pgfpathlineto{\pgfqpoint{2.892868in}{3.555396in}}%
  \pgfpathlineto{\pgfqpoint{2.891298in}{3.555216in}}%
  \pgfpathlineto{\pgfqpoint{2.889726in}{3.555031in}}%
  \pgfpathlineto{\pgfqpoint{2.888154in}{3.554841in}}%
  \pgfpathlineto{\pgfqpoint{2.886580in}{3.554645in}}%
  \pgfpathlineto{\pgfqpoint{2.885004in}{3.554444in}}%
  \pgfpathlineto{\pgfqpoint{2.883428in}{3.554238in}}%
  \pgfpathlineto{\pgfqpoint{2.881850in}{3.554025in}}%
  \pgfpathlineto{\pgfqpoint{2.880270in}{3.553807in}}%
  \pgfpathlineto{\pgfqpoint{2.878689in}{3.553583in}}%
  \pgfpathlineto{\pgfqpoint{2.877107in}{3.553354in}}%
  \pgfpathlineto{\pgfqpoint{2.875523in}{3.553118in}}%
  \pgfpathlineto{\pgfqpoint{2.873938in}{3.552876in}}%
  \pgfpathlineto{\pgfqpoint{2.872351in}{3.552628in}}%
  \pgfpathlineto{\pgfqpoint{2.870763in}{3.552375in}}%
  \pgfpathlineto{\pgfqpoint{2.869173in}{3.552115in}}%
  \pgfpathlineto{\pgfqpoint{2.867582in}{3.551848in}}%
  \pgfpathlineto{\pgfqpoint{2.865989in}{3.551576in}}%
  \pgfpathlineto{\pgfqpoint{2.864395in}{3.551296in}}%
  \pgfpathlineto{\pgfqpoint{2.862799in}{3.551011in}}%
  \pgfpathlineto{\pgfqpoint{2.861202in}{3.550719in}}%
  \pgfpathlineto{\pgfqpoint{2.859603in}{3.550420in}}%
  \pgfpathlineto{\pgfqpoint{2.858002in}{3.550115in}}%
  \pgfpathlineto{\pgfqpoint{2.856400in}{3.549802in}}%
  \pgfpathlineto{\pgfqpoint{2.854797in}{3.549483in}}%
  \pgfpathlineto{\pgfqpoint{2.853191in}{3.549157in}}%
  \pgfpathlineto{\pgfqpoint{2.851584in}{3.548824in}}%
  \pgfpathlineto{\pgfqpoint{2.849976in}{3.548484in}}%
  \pgfpathlineto{\pgfqpoint{2.848366in}{3.548137in}}%
  \pgfpathlineto{\pgfqpoint{2.846754in}{3.547783in}}%
  \pgfpathlineto{\pgfqpoint{2.845141in}{3.547421in}}%
  \pgfpathlineto{\pgfqpoint{2.843526in}{3.547052in}}%
  \pgfpathlineto{\pgfqpoint{2.841909in}{3.546676in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.083545in}{3.404065in}}%
  \pgfpathlineto{\pgfqpoint{3.085684in}{3.403275in}}%
  \pgfpathlineto{\pgfqpoint{3.087826in}{3.402501in}}%
  \pgfpathlineto{\pgfqpoint{3.089971in}{3.401742in}}%
  \pgfpathlineto{\pgfqpoint{3.092119in}{3.400997in}}%
  \pgfpathlineto{\pgfqpoint{3.094270in}{3.400266in}}%
  \pgfpathlineto{\pgfqpoint{3.096424in}{3.399551in}}%
  \pgfpathlineto{\pgfqpoint{3.098581in}{3.398849in}}%
  \pgfpathlineto{\pgfqpoint{3.100741in}{3.398161in}}%
  \pgfpathlineto{\pgfqpoint{3.102904in}{3.397488in}}%
  \pgfpathlineto{\pgfqpoint{3.105069in}{3.396828in}}%
  \pgfpathlineto{\pgfqpoint{3.107237in}{3.396182in}}%
  \pgfpathlineto{\pgfqpoint{3.109408in}{3.395549in}}%
  \pgfpathlineto{\pgfqpoint{3.111582in}{3.394930in}}%
  \pgfpathlineto{\pgfqpoint{3.113759in}{3.394324in}}%
  \pgfpathlineto{\pgfqpoint{3.115938in}{3.393731in}}%
  \pgfpathlineto{\pgfqpoint{3.118120in}{3.393151in}}%
  \pgfpathlineto{\pgfqpoint{3.120304in}{3.392583in}}%
  \pgfpathlineto{\pgfqpoint{3.122491in}{3.392028in}}%
  \pgfpathlineto{\pgfqpoint{3.124681in}{3.391486in}}%
  \pgfpathlineto{\pgfqpoint{3.126873in}{3.390956in}}%
  \pgfpathlineto{\pgfqpoint{3.129068in}{3.390438in}}%
  \pgfpathlineto{\pgfqpoint{3.131266in}{3.389931in}}%
  \pgfpathlineto{\pgfqpoint{3.133465in}{3.389437in}}%
  \pgfpathlineto{\pgfqpoint{3.135668in}{3.388954in}}%
  \pgfpathlineto{\pgfqpoint{3.137872in}{3.388482in}}%
  \pgfpathlineto{\pgfqpoint{3.140079in}{3.388022in}}%
  \pgfpathlineto{\pgfqpoint{3.142289in}{3.387573in}}%
  \pgfpathlineto{\pgfqpoint{3.144500in}{3.387134in}}%
  \pgfpathlineto{\pgfqpoint{3.146714in}{3.386706in}}%
  \pgfpathlineto{\pgfqpoint{3.148931in}{3.386289in}}%
  \pgfpathlineto{\pgfqpoint{3.151149in}{3.385882in}}%
  \pgfpathlineto{\pgfqpoint{3.153370in}{3.385485in}}%
  \pgfpathlineto{\pgfqpoint{3.155079in}{3.386569in}}%
  \pgfpathlineto{\pgfqpoint{3.156788in}{3.387654in}}%
  \pgfpathlineto{\pgfqpoint{3.158497in}{3.388739in}}%
  \pgfpathlineto{\pgfqpoint{3.160206in}{3.389824in}}%
  \pgfpathlineto{\pgfqpoint{3.161914in}{3.390910in}}%
  \pgfpathlineto{\pgfqpoint{3.163622in}{3.391996in}}%
  \pgfpathlineto{\pgfqpoint{3.165330in}{3.393083in}}%
  \pgfpathlineto{\pgfqpoint{3.167037in}{3.394169in}}%
  \pgfpathlineto{\pgfqpoint{3.168745in}{3.395257in}}%
  \pgfpathlineto{\pgfqpoint{3.170452in}{3.396344in}}%
  \pgfpathlineto{\pgfqpoint{3.172159in}{3.397432in}}%
  \pgfpathlineto{\pgfqpoint{3.173866in}{3.398520in}}%
  \pgfpathlineto{\pgfqpoint{3.175572in}{3.399609in}}%
  \pgfpathlineto{\pgfqpoint{3.177278in}{3.400698in}}%
  \pgfpathlineto{\pgfqpoint{3.178984in}{3.401787in}}%
  \pgfpathlineto{\pgfqpoint{3.180690in}{3.402877in}}%
  \pgfpathlineto{\pgfqpoint{3.182395in}{3.403967in}}%
  \pgfpathlineto{\pgfqpoint{3.184100in}{3.405057in}}%
  \pgfpathlineto{\pgfqpoint{3.185805in}{3.406148in}}%
  \pgfpathlineto{\pgfqpoint{3.187510in}{3.407239in}}%
  \pgfpathlineto{\pgfqpoint{3.189214in}{3.408330in}}%
  \pgfpathlineto{\pgfqpoint{3.190919in}{3.409422in}}%
  \pgfpathlineto{\pgfqpoint{3.192623in}{3.410514in}}%
  \pgfpathlineto{\pgfqpoint{3.194326in}{3.411606in}}%
  \pgfpathlineto{\pgfqpoint{3.196030in}{3.412699in}}%
  \pgfpathlineto{\pgfqpoint{3.197733in}{3.413791in}}%
  \pgfpathlineto{\pgfqpoint{3.199436in}{3.414885in}}%
  \pgfpathlineto{\pgfqpoint{3.201138in}{3.415978in}}%
  \pgfpathlineto{\pgfqpoint{3.202841in}{3.417072in}}%
  \pgfpathlineto{\pgfqpoint{3.204543in}{3.418165in}}%
  \pgfpathlineto{\pgfqpoint{3.206245in}{3.419259in}}%
  \pgfpathlineto{\pgfqpoint{3.207947in}{3.420354in}}%
  \pgfpathlineto{\pgfqpoint{3.205702in}{3.420601in}}%
  \pgfpathlineto{\pgfqpoint{3.203460in}{3.420856in}}%
  \pgfpathlineto{\pgfqpoint{3.201219in}{3.421120in}}%
  \pgfpathlineto{\pgfqpoint{3.198980in}{3.421394in}}%
  \pgfpathlineto{\pgfqpoint{3.196744in}{3.421676in}}%
  \pgfpathlineto{\pgfqpoint{3.194509in}{3.421968in}}%
  \pgfpathlineto{\pgfqpoint{3.192277in}{3.422269in}}%
  \pgfpathlineto{\pgfqpoint{3.190047in}{3.422579in}}%
  \pgfpathlineto{\pgfqpoint{3.187819in}{3.422900in}}%
  \pgfpathlineto{\pgfqpoint{3.185593in}{3.423230in}}%
  \pgfpathlineto{\pgfqpoint{3.183369in}{3.423570in}}%
  \pgfpathlineto{\pgfqpoint{3.181147in}{3.423920in}}%
  \pgfpathlineto{\pgfqpoint{3.178928in}{3.424281in}}%
  \pgfpathlineto{\pgfqpoint{3.176711in}{3.424652in}}%
  \pgfpathlineto{\pgfqpoint{3.174496in}{3.425034in}}%
  \pgfpathlineto{\pgfqpoint{3.172284in}{3.425426in}}%
  \pgfpathlineto{\pgfqpoint{3.170073in}{3.425829in}}%
  \pgfpathlineto{\pgfqpoint{3.167865in}{3.426243in}}%
  \pgfpathlineto{\pgfqpoint{3.165660in}{3.426668in}}%
  \pgfpathlineto{\pgfqpoint{3.163457in}{3.427104in}}%
  \pgfpathlineto{\pgfqpoint{3.161256in}{3.427552in}}%
  \pgfpathlineto{\pgfqpoint{3.159058in}{3.428012in}}%
  \pgfpathlineto{\pgfqpoint{3.156862in}{3.428483in}}%
  \pgfpathlineto{\pgfqpoint{3.154669in}{3.428965in}}%
  \pgfpathlineto{\pgfqpoint{3.152478in}{3.429460in}}%
  \pgfpathlineto{\pgfqpoint{3.150290in}{3.429967in}}%
  \pgfpathlineto{\pgfqpoint{3.148105in}{3.430486in}}%
  \pgfpathlineto{\pgfqpoint{3.145921in}{3.431018in}}%
  \pgfpathlineto{\pgfqpoint{3.143741in}{3.431561in}}%
  \pgfpathlineto{\pgfqpoint{3.141563in}{3.432118in}}%
  \pgfpathlineto{\pgfqpoint{3.139388in}{3.432687in}}%
  \pgfpathlineto{\pgfqpoint{3.137216in}{3.433269in}}%
  \pgfpathlineto{\pgfqpoint{3.135544in}{3.432358in}}%
  \pgfpathlineto{\pgfqpoint{3.133871in}{3.431446in}}%
  \pgfpathlineto{\pgfqpoint{3.132199in}{3.430535in}}%
  \pgfpathlineto{\pgfqpoint{3.130526in}{3.429623in}}%
  \pgfpathlineto{\pgfqpoint{3.128852in}{3.428712in}}%
  \pgfpathlineto{\pgfqpoint{3.127179in}{3.427801in}}%
  \pgfpathlineto{\pgfqpoint{3.125505in}{3.426889in}}%
  \pgfpathlineto{\pgfqpoint{3.123831in}{3.425978in}}%
  \pgfpathlineto{\pgfqpoint{3.122156in}{3.425066in}}%
  \pgfpathlineto{\pgfqpoint{3.120481in}{3.424155in}}%
  \pgfpathlineto{\pgfqpoint{3.118806in}{3.423243in}}%
  \pgfpathlineto{\pgfqpoint{3.117130in}{3.422331in}}%
  \pgfpathlineto{\pgfqpoint{3.115455in}{3.421420in}}%
  \pgfpathlineto{\pgfqpoint{3.113778in}{3.420508in}}%
  \pgfpathlineto{\pgfqpoint{3.112102in}{3.419596in}}%
  \pgfpathlineto{\pgfqpoint{3.110425in}{3.418684in}}%
  \pgfpathlineto{\pgfqpoint{3.108747in}{3.417772in}}%
  \pgfpathlineto{\pgfqpoint{3.107070in}{3.416860in}}%
  \pgfpathlineto{\pgfqpoint{3.105392in}{3.415947in}}%
  \pgfpathlineto{\pgfqpoint{3.103714in}{3.415035in}}%
  \pgfpathlineto{\pgfqpoint{3.102035in}{3.414122in}}%
  \pgfpathlineto{\pgfqpoint{3.100356in}{3.413209in}}%
  \pgfpathlineto{\pgfqpoint{3.098676in}{3.412296in}}%
  \pgfpathlineto{\pgfqpoint{3.096997in}{3.411382in}}%
  \pgfpathlineto{\pgfqpoint{3.095316in}{3.410469in}}%
  \pgfpathlineto{\pgfqpoint{3.093636in}{3.409555in}}%
  \pgfpathlineto{\pgfqpoint{3.091955in}{3.408641in}}%
  \pgfpathlineto{\pgfqpoint{3.090274in}{3.407726in}}%
  \pgfpathlineto{\pgfqpoint{3.088592in}{3.406811in}}%
  \pgfpathlineto{\pgfqpoint{3.086910in}{3.405896in}}%
  \pgfpathlineto{\pgfqpoint{3.085228in}{3.404981in}}%
  \pgfpathlineto{\pgfqpoint{3.083545in}{3.404065in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.901473in}{3.473551in}}%
  \pgfpathlineto{\pgfqpoint{2.903371in}{3.471461in}}%
  \pgfpathlineto{\pgfqpoint{2.905272in}{3.469388in}}%
  \pgfpathlineto{\pgfqpoint{2.907175in}{3.467331in}}%
  \pgfpathlineto{\pgfqpoint{2.909082in}{3.465289in}}%
  \pgfpathlineto{\pgfqpoint{2.910991in}{3.463262in}}%
  \pgfpathlineto{\pgfqpoint{2.912903in}{3.461251in}}%
  \pgfpathlineto{\pgfqpoint{2.914818in}{3.459254in}}%
  \pgfpathlineto{\pgfqpoint{2.916736in}{3.457273in}}%
  \pgfpathlineto{\pgfqpoint{2.918657in}{3.455307in}}%
  \pgfpathlineto{\pgfqpoint{2.920580in}{3.453355in}}%
  \pgfpathlineto{\pgfqpoint{2.922507in}{3.451419in}}%
  \pgfpathlineto{\pgfqpoint{2.924436in}{3.449499in}}%
  \pgfpathlineto{\pgfqpoint{2.926368in}{3.447595in}}%
  \pgfpathlineto{\pgfqpoint{2.928304in}{3.445708in}}%
  \pgfpathlineto{\pgfqpoint{2.930242in}{3.443837in}}%
  \pgfpathlineto{\pgfqpoint{2.932184in}{3.441983in}}%
  \pgfpathlineto{\pgfqpoint{2.934129in}{3.440146in}}%
  \pgfpathlineto{\pgfqpoint{2.936077in}{3.438328in}}%
  \pgfpathlineto{\pgfqpoint{2.938029in}{3.436527in}}%
  \pgfpathlineto{\pgfqpoint{2.939984in}{3.434744in}}%
  \pgfpathlineto{\pgfqpoint{2.941943in}{3.432979in}}%
  \pgfpathlineto{\pgfqpoint{2.943904in}{3.431233in}}%
  \pgfpathlineto{\pgfqpoint{2.945870in}{3.429504in}}%
  \pgfpathlineto{\pgfqpoint{2.947838in}{3.427794in}}%
  \pgfpathlineto{\pgfqpoint{2.949811in}{3.426102in}}%
  \pgfpathlineto{\pgfqpoint{2.951786in}{3.424428in}}%
  \pgfpathlineto{\pgfqpoint{2.953765in}{3.422773in}}%
  \pgfpathlineto{\pgfqpoint{2.955748in}{3.421136in}}%
  \pgfpathlineto{\pgfqpoint{2.957734in}{3.419518in}}%
  \pgfpathlineto{\pgfqpoint{2.959724in}{3.417918in}}%
  \pgfpathlineto{\pgfqpoint{2.961717in}{3.416336in}}%
  \pgfpathlineto{\pgfqpoint{2.963713in}{3.414773in}}%
  \pgfpathlineto{\pgfqpoint{2.965384in}{3.415532in}}%
  \pgfpathlineto{\pgfqpoint{2.967053in}{3.416287in}}%
  \pgfpathlineto{\pgfqpoint{2.968722in}{3.417040in}}%
  \pgfpathlineto{\pgfqpoint{2.970390in}{3.417791in}}%
  \pgfpathlineto{\pgfqpoint{2.972058in}{3.418538in}}%
  \pgfpathlineto{\pgfqpoint{2.973724in}{3.419283in}}%
  \pgfpathlineto{\pgfqpoint{2.975390in}{3.420026in}}%
  \pgfpathlineto{\pgfqpoint{2.977054in}{3.420765in}}%
  \pgfpathlineto{\pgfqpoint{2.978718in}{3.421503in}}%
  \pgfpathlineto{\pgfqpoint{2.980381in}{3.422238in}}%
  \pgfpathlineto{\pgfqpoint{2.982044in}{3.422970in}}%
  \pgfpathlineto{\pgfqpoint{2.983705in}{3.423700in}}%
  \pgfpathlineto{\pgfqpoint{2.985366in}{3.424427in}}%
  \pgfpathlineto{\pgfqpoint{2.987026in}{3.425153in}}%
  \pgfpathlineto{\pgfqpoint{2.988685in}{3.425876in}}%
  \pgfpathlineto{\pgfqpoint{2.990344in}{3.426597in}}%
  \pgfpathlineto{\pgfqpoint{2.992002in}{3.427315in}}%
  \pgfpathlineto{\pgfqpoint{2.993659in}{3.428032in}}%
  \pgfpathlineto{\pgfqpoint{2.995315in}{3.428746in}}%
  \pgfpathlineto{\pgfqpoint{2.996971in}{3.429459in}}%
  \pgfpathlineto{\pgfqpoint{2.998626in}{3.430169in}}%
  \pgfpathlineto{\pgfqpoint{3.000280in}{3.430877in}}%
  \pgfpathlineto{\pgfqpoint{3.001934in}{3.431584in}}%
  \pgfpathlineto{\pgfqpoint{3.003586in}{3.432288in}}%
  \pgfpathlineto{\pgfqpoint{3.005239in}{3.432991in}}%
  \pgfpathlineto{\pgfqpoint{3.006890in}{3.433692in}}%
  \pgfpathlineto{\pgfqpoint{3.008541in}{3.434391in}}%
  \pgfpathlineto{\pgfqpoint{3.010191in}{3.435088in}}%
  \pgfpathlineto{\pgfqpoint{3.011840in}{3.435783in}}%
  \pgfpathlineto{\pgfqpoint{3.013489in}{3.436477in}}%
  \pgfpathlineto{\pgfqpoint{3.015137in}{3.437169in}}%
  \pgfpathlineto{\pgfqpoint{3.016785in}{3.437859in}}%
  \pgfpathlineto{\pgfqpoint{3.014753in}{3.439196in}}%
  \pgfpathlineto{\pgfqpoint{3.012725in}{3.440550in}}%
  \pgfpathlineto{\pgfqpoint{3.010701in}{3.441922in}}%
  \pgfpathlineto{\pgfqpoint{3.008680in}{3.443311in}}%
  \pgfpathlineto{\pgfqpoint{3.006662in}{3.444718in}}%
  \pgfpathlineto{\pgfqpoint{3.004647in}{3.446142in}}%
  \pgfpathlineto{\pgfqpoint{3.002636in}{3.447584in}}%
  \pgfpathlineto{\pgfqpoint{3.000628in}{3.449043in}}%
  \pgfpathlineto{\pgfqpoint{2.998624in}{3.450520in}}%
  \pgfpathlineto{\pgfqpoint{2.996623in}{3.452014in}}%
  \pgfpathlineto{\pgfqpoint{2.994625in}{3.453526in}}%
  \pgfpathlineto{\pgfqpoint{2.992631in}{3.455055in}}%
  \pgfpathlineto{\pgfqpoint{2.990639in}{3.456601in}}%
  \pgfpathlineto{\pgfqpoint{2.988652in}{3.458165in}}%
  \pgfpathlineto{\pgfqpoint{2.986667in}{3.459746in}}%
  \pgfpathlineto{\pgfqpoint{2.984686in}{3.461345in}}%
  \pgfpathlineto{\pgfqpoint{2.982708in}{3.462960in}}%
  \pgfpathlineto{\pgfqpoint{2.980734in}{3.464593in}}%
  \pgfpathlineto{\pgfqpoint{2.978762in}{3.466241in}}%
  \pgfpathlineto{\pgfqpoint{2.976793in}{3.467907in}}%
  \pgfpathlineto{\pgfqpoint{2.974828in}{3.469588in}}%
  \pgfpathlineto{\pgfqpoint{2.972866in}{3.471285in}}%
  \pgfpathlineto{\pgfqpoint{2.970906in}{3.472997in}}%
  \pgfpathlineto{\pgfqpoint{2.968950in}{3.474725in}}%
  \pgfpathlineto{\pgfqpoint{2.966996in}{3.476468in}}%
  \pgfpathlineto{\pgfqpoint{2.965045in}{3.478227in}}%
  \pgfpathlineto{\pgfqpoint{2.963098in}{3.480000in}}%
  \pgfpathlineto{\pgfqpoint{2.961153in}{3.481790in}}%
  \pgfpathlineto{\pgfqpoint{2.959211in}{3.483595in}}%
  \pgfpathlineto{\pgfqpoint{2.957272in}{3.485416in}}%
  \pgfpathlineto{\pgfqpoint{2.955336in}{3.487253in}}%
  \pgfpathlineto{\pgfqpoint{2.953403in}{3.489107in}}%
  \pgfpathlineto{\pgfqpoint{2.951797in}{3.488681in}}%
  \pgfpathlineto{\pgfqpoint{2.950190in}{3.488253in}}%
  \pgfpathlineto{\pgfqpoint{2.948582in}{3.487821in}}%
  \pgfpathlineto{\pgfqpoint{2.946973in}{3.487386in}}%
  \pgfpathlineto{\pgfqpoint{2.945363in}{3.486947in}}%
  \pgfpathlineto{\pgfqpoint{2.943752in}{3.486505in}}%
  \pgfpathlineto{\pgfqpoint{2.942139in}{3.486059in}}%
  \pgfpathlineto{\pgfqpoint{2.940526in}{3.485609in}}%
  \pgfpathlineto{\pgfqpoint{2.938912in}{3.485156in}}%
  \pgfpathlineto{\pgfqpoint{2.937297in}{3.484698in}}%
  \pgfpathlineto{\pgfqpoint{2.935680in}{3.484237in}}%
  \pgfpathlineto{\pgfqpoint{2.934063in}{3.483772in}}%
  \pgfpathlineto{\pgfqpoint{2.932445in}{3.483303in}}%
  \pgfpathlineto{\pgfqpoint{2.930825in}{3.482830in}}%
  \pgfpathlineto{\pgfqpoint{2.929204in}{3.482353in}}%
  \pgfpathlineto{\pgfqpoint{2.927582in}{3.481871in}}%
  \pgfpathlineto{\pgfqpoint{2.925959in}{3.481385in}}%
  \pgfpathlineto{\pgfqpoint{2.924335in}{3.480895in}}%
  \pgfpathlineto{\pgfqpoint{2.922710in}{3.480401in}}%
  \pgfpathlineto{\pgfqpoint{2.921084in}{3.479902in}}%
  \pgfpathlineto{\pgfqpoint{2.919456in}{3.479399in}}%
  \pgfpathlineto{\pgfqpoint{2.917827in}{3.478891in}}%
  \pgfpathlineto{\pgfqpoint{2.916197in}{3.478379in}}%
  \pgfpathlineto{\pgfqpoint{2.914566in}{3.477861in}}%
  \pgfpathlineto{\pgfqpoint{2.912934in}{3.477340in}}%
  \pgfpathlineto{\pgfqpoint{2.911300in}{3.476813in}}%
  \pgfpathlineto{\pgfqpoint{2.909666in}{3.476282in}}%
  \pgfpathlineto{\pgfqpoint{2.908030in}{3.475745in}}%
  \pgfpathlineto{\pgfqpoint{2.906392in}{3.475204in}}%
  \pgfpathlineto{\pgfqpoint{2.904754in}{3.474658in}}%
  \pgfpathlineto{\pgfqpoint{2.903114in}{3.474107in}}%
  \pgfpathlineto{\pgfqpoint{2.901473in}{3.473551in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.410190in}{3.459790in}}%
  \pgfpathlineto{\pgfqpoint{3.412533in}{3.459960in}}%
  \pgfpathlineto{\pgfqpoint{3.414877in}{3.460132in}}%
  \pgfpathlineto{\pgfqpoint{3.417222in}{3.460305in}}%
  \pgfpathlineto{\pgfqpoint{3.419567in}{3.460480in}}%
  \pgfpathlineto{\pgfqpoint{3.421913in}{3.460656in}}%
  \pgfpathlineto{\pgfqpoint{3.424259in}{3.460833in}}%
  \pgfpathlineto{\pgfqpoint{3.426606in}{3.461012in}}%
  \pgfpathlineto{\pgfqpoint{3.428954in}{3.461192in}}%
  \pgfpathlineto{\pgfqpoint{3.431302in}{3.461373in}}%
  \pgfpathlineto{\pgfqpoint{3.433651in}{3.461556in}}%
  \pgfpathlineto{\pgfqpoint{3.436001in}{3.461739in}}%
  \pgfpathlineto{\pgfqpoint{3.438351in}{3.461924in}}%
  \pgfpathlineto{\pgfqpoint{3.440701in}{3.462109in}}%
  \pgfpathlineto{\pgfqpoint{3.443053in}{3.462296in}}%
  \pgfpathlineto{\pgfqpoint{3.445405in}{3.462483in}}%
  \pgfpathlineto{\pgfqpoint{3.447757in}{3.462672in}}%
  \pgfpathlineto{\pgfqpoint{3.450110in}{3.462861in}}%
  \pgfpathlineto{\pgfqpoint{3.452463in}{3.463051in}}%
  \pgfpathlineto{\pgfqpoint{3.454817in}{3.463242in}}%
  \pgfpathlineto{\pgfqpoint{3.457172in}{3.463434in}}%
  \pgfpathlineto{\pgfqpoint{3.459527in}{3.463626in}}%
  \pgfpathlineto{\pgfqpoint{3.461882in}{3.463819in}}%
  \pgfpathlineto{\pgfqpoint{3.464239in}{3.464012in}}%
  \pgfpathlineto{\pgfqpoint{3.466595in}{3.464206in}}%
  \pgfpathlineto{\pgfqpoint{3.468952in}{3.464400in}}%
  \pgfpathlineto{\pgfqpoint{3.471309in}{3.464595in}}%
  \pgfpathlineto{\pgfqpoint{3.473667in}{3.464790in}}%
  \pgfpathlineto{\pgfqpoint{3.476026in}{3.464985in}}%
  \pgfpathlineto{\pgfqpoint{3.478384in}{3.465180in}}%
  \pgfpathlineto{\pgfqpoint{3.480744in}{3.465376in}}%
  \pgfpathlineto{\pgfqpoint{3.483103in}{3.465572in}}%
  \pgfpathlineto{\pgfqpoint{3.485463in}{3.465768in}}%
  \pgfpathlineto{\pgfqpoint{3.487213in}{3.467218in}}%
  \pgfpathlineto{\pgfqpoint{3.488961in}{3.468665in}}%
  \pgfpathlineto{\pgfqpoint{3.490709in}{3.470108in}}%
  \pgfpathlineto{\pgfqpoint{3.492456in}{3.471549in}}%
  \pgfpathlineto{\pgfqpoint{3.494202in}{3.472989in}}%
  \pgfpathlineto{\pgfqpoint{3.495949in}{3.474429in}}%
  \pgfpathlineto{\pgfqpoint{3.497695in}{3.475871in}}%
  \pgfpathlineto{\pgfqpoint{3.499442in}{3.477316in}}%
  \pgfpathlineto{\pgfqpoint{3.501189in}{3.478766in}}%
  \pgfpathlineto{\pgfqpoint{3.502937in}{3.480221in}}%
  \pgfpathlineto{\pgfqpoint{3.504686in}{3.481683in}}%
  \pgfpathlineto{\pgfqpoint{3.506437in}{3.483154in}}%
  \pgfpathlineto{\pgfqpoint{3.508189in}{3.484634in}}%
  \pgfpathlineto{\pgfqpoint{3.509941in}{3.486119in}}%
  \pgfpathlineto{\pgfqpoint{3.511694in}{3.487602in}}%
  \pgfpathlineto{\pgfqpoint{3.513444in}{3.489079in}}%
  \pgfpathlineto{\pgfqpoint{3.515192in}{3.490544in}}%
  \pgfpathlineto{\pgfqpoint{3.516937in}{3.491992in}}%
  \pgfpathlineto{\pgfqpoint{3.518676in}{3.493416in}}%
  \pgfpathlineto{\pgfqpoint{3.520410in}{3.494813in}}%
  \pgfpathlineto{\pgfqpoint{3.522137in}{3.496176in}}%
  \pgfpathlineto{\pgfqpoint{3.523856in}{3.497500in}}%
  \pgfpathlineto{\pgfqpoint{3.525566in}{3.498779in}}%
  \pgfpathlineto{\pgfqpoint{3.527266in}{3.500009in}}%
  \pgfpathlineto{\pgfqpoint{3.528955in}{3.501183in}}%
  \pgfpathlineto{\pgfqpoint{3.530632in}{3.502296in}}%
  \pgfpathlineto{\pgfqpoint{3.532296in}{3.503342in}}%
  \pgfpathlineto{\pgfqpoint{3.533945in}{3.504317in}}%
  \pgfpathlineto{\pgfqpoint{3.535578in}{3.505215in}}%
  \pgfpathlineto{\pgfqpoint{3.537196in}{3.506030in}}%
  \pgfpathlineto{\pgfqpoint{3.538795in}{3.506757in}}%
  \pgfpathlineto{\pgfqpoint{3.536422in}{3.506477in}}%
  \pgfpathlineto{\pgfqpoint{3.534049in}{3.506198in}}%
  \pgfpathlineto{\pgfqpoint{3.531677in}{3.505918in}}%
  \pgfpathlineto{\pgfqpoint{3.529305in}{3.505640in}}%
  \pgfpathlineto{\pgfqpoint{3.526934in}{3.505361in}}%
  \pgfpathlineto{\pgfqpoint{3.524563in}{3.505084in}}%
  \pgfpathlineto{\pgfqpoint{3.522192in}{3.504807in}}%
  \pgfpathlineto{\pgfqpoint{3.519823in}{3.504530in}}%
  \pgfpathlineto{\pgfqpoint{3.517453in}{3.504255in}}%
  \pgfpathlineto{\pgfqpoint{3.515085in}{3.503980in}}%
  \pgfpathlineto{\pgfqpoint{3.512716in}{3.503705in}}%
  \pgfpathlineto{\pgfqpoint{3.510349in}{3.503432in}}%
  \pgfpathlineto{\pgfqpoint{3.507981in}{3.503159in}}%
  \pgfpathlineto{\pgfqpoint{3.505615in}{3.502887in}}%
  \pgfpathlineto{\pgfqpoint{3.503249in}{3.502616in}}%
  \pgfpathlineto{\pgfqpoint{3.500883in}{3.502346in}}%
  \pgfpathlineto{\pgfqpoint{3.498519in}{3.502077in}}%
  \pgfpathlineto{\pgfqpoint{3.496154in}{3.501809in}}%
  \pgfpathlineto{\pgfqpoint{3.493791in}{3.501542in}}%
  \pgfpathlineto{\pgfqpoint{3.491428in}{3.501276in}}%
  \pgfpathlineto{\pgfqpoint{3.489065in}{3.501012in}}%
  \pgfpathlineto{\pgfqpoint{3.486703in}{3.500749in}}%
  \pgfpathlineto{\pgfqpoint{3.484342in}{3.500487in}}%
  \pgfpathlineto{\pgfqpoint{3.481982in}{3.500226in}}%
  \pgfpathlineto{\pgfqpoint{3.479622in}{3.499967in}}%
  \pgfpathlineto{\pgfqpoint{3.477263in}{3.499709in}}%
  \pgfpathlineto{\pgfqpoint{3.474904in}{3.499453in}}%
  \pgfpathlineto{\pgfqpoint{3.472547in}{3.499198in}}%
  \pgfpathlineto{\pgfqpoint{3.470190in}{3.498945in}}%
  \pgfpathlineto{\pgfqpoint{3.467833in}{3.498693in}}%
  \pgfpathlineto{\pgfqpoint{3.465478in}{3.498444in}}%
  \pgfpathlineto{\pgfqpoint{3.463123in}{3.498196in}}%
  \pgfpathlineto{\pgfqpoint{3.461507in}{3.497406in}}%
  \pgfpathlineto{\pgfqpoint{3.459877in}{3.496550in}}%
  \pgfpathlineto{\pgfqpoint{3.458236in}{3.495631in}}%
  \pgfpathlineto{\pgfqpoint{3.456582in}{3.494655in}}%
  \pgfpathlineto{\pgfqpoint{3.454918in}{3.493624in}}%
  \pgfpathlineto{\pgfqpoint{3.453244in}{3.492543in}}%
  \pgfpathlineto{\pgfqpoint{3.451561in}{3.491416in}}%
  \pgfpathlineto{\pgfqpoint{3.449869in}{3.490247in}}%
  \pgfpathlineto{\pgfqpoint{3.448170in}{3.489041in}}%
  \pgfpathlineto{\pgfqpoint{3.446464in}{3.487800in}}%
  \pgfpathlineto{\pgfqpoint{3.444752in}{3.486531in}}%
  \pgfpathlineto{\pgfqpoint{3.443034in}{3.485236in}}%
  \pgfpathlineto{\pgfqpoint{3.441313in}{3.483919in}}%
  \pgfpathlineto{\pgfqpoint{3.439587in}{3.482586in}}%
  \pgfpathlineto{\pgfqpoint{3.437859in}{3.481239in}}%
  \pgfpathlineto{\pgfqpoint{3.436129in}{3.479883in}}%
  \pgfpathlineto{\pgfqpoint{3.434398in}{3.478523in}}%
  \pgfpathlineto{\pgfqpoint{3.432666in}{3.477162in}}%
  \pgfpathlineto{\pgfqpoint{3.430935in}{3.475804in}}%
  \pgfpathlineto{\pgfqpoint{3.429204in}{3.474453in}}%
  \pgfpathlineto{\pgfqpoint{3.427475in}{3.473108in}}%
  \pgfpathlineto{\pgfqpoint{3.425746in}{3.471769in}}%
  \pgfpathlineto{\pgfqpoint{3.424018in}{3.470434in}}%
  \pgfpathlineto{\pgfqpoint{3.422290in}{3.469102in}}%
  \pgfpathlineto{\pgfqpoint{3.420563in}{3.467773in}}%
  \pgfpathlineto{\pgfqpoint{3.418835in}{3.466445in}}%
  \pgfpathlineto{\pgfqpoint{3.417107in}{3.465117in}}%
  \pgfpathlineto{\pgfqpoint{3.415379in}{3.463789in}}%
  \pgfpathlineto{\pgfqpoint{3.413650in}{3.462458in}}%
  \pgfpathlineto{\pgfqpoint{3.411921in}{3.461126in}}%
  \pgfpathlineto{\pgfqpoint{3.410190in}{3.459790in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.280656in}{3.416228in}}%
  \pgfpathlineto{\pgfqpoint{3.282952in}{3.416193in}}%
  \pgfpathlineto{\pgfqpoint{3.285249in}{3.416162in}}%
  \pgfpathlineto{\pgfqpoint{3.287547in}{3.416136in}}%
  \pgfpathlineto{\pgfqpoint{3.289846in}{3.416113in}}%
  \pgfpathlineto{\pgfqpoint{3.292146in}{3.416095in}}%
  \pgfpathlineto{\pgfqpoint{3.294447in}{3.416080in}}%
  \pgfpathlineto{\pgfqpoint{3.296749in}{3.416069in}}%
  \pgfpathlineto{\pgfqpoint{3.299053in}{3.416062in}}%
  \pgfpathlineto{\pgfqpoint{3.301357in}{3.416059in}}%
  \pgfpathlineto{\pgfqpoint{3.303663in}{3.416059in}}%
  \pgfpathlineto{\pgfqpoint{3.305969in}{3.416062in}}%
  \pgfpathlineto{\pgfqpoint{3.308277in}{3.416069in}}%
  \pgfpathlineto{\pgfqpoint{3.310585in}{3.416079in}}%
  \pgfpathlineto{\pgfqpoint{3.312895in}{3.416092in}}%
  \pgfpathlineto{\pgfqpoint{3.315205in}{3.416108in}}%
  \pgfpathlineto{\pgfqpoint{3.317516in}{3.416127in}}%
  \pgfpathlineto{\pgfqpoint{3.319828in}{3.416148in}}%
  \pgfpathlineto{\pgfqpoint{3.322141in}{3.416173in}}%
  \pgfpathlineto{\pgfqpoint{3.324455in}{3.416200in}}%
  \pgfpathlineto{\pgfqpoint{3.326770in}{3.416230in}}%
  \pgfpathlineto{\pgfqpoint{3.329085in}{3.416262in}}%
  \pgfpathlineto{\pgfqpoint{3.331402in}{3.416297in}}%
  \pgfpathlineto{\pgfqpoint{3.333719in}{3.416334in}}%
  \pgfpathlineto{\pgfqpoint{3.336037in}{3.416373in}}%
  \pgfpathlineto{\pgfqpoint{3.338356in}{3.416414in}}%
  \pgfpathlineto{\pgfqpoint{3.340675in}{3.416457in}}%
  \pgfpathlineto{\pgfqpoint{3.342996in}{3.416503in}}%
  \pgfpathlineto{\pgfqpoint{3.345317in}{3.416550in}}%
  \pgfpathlineto{\pgfqpoint{3.347638in}{3.416599in}}%
  \pgfpathlineto{\pgfqpoint{3.349961in}{3.416650in}}%
  \pgfpathlineto{\pgfqpoint{3.352284in}{3.416703in}}%
  \pgfpathlineto{\pgfqpoint{3.354608in}{3.416757in}}%
  \pgfpathlineto{\pgfqpoint{3.356349in}{3.418101in}}%
  \pgfpathlineto{\pgfqpoint{3.358090in}{3.419446in}}%
  \pgfpathlineto{\pgfqpoint{3.359831in}{3.420792in}}%
  \pgfpathlineto{\pgfqpoint{3.361572in}{3.422137in}}%
  \pgfpathlineto{\pgfqpoint{3.363312in}{3.423483in}}%
  \pgfpathlineto{\pgfqpoint{3.365052in}{3.424830in}}%
  \pgfpathlineto{\pgfqpoint{3.366792in}{3.426176in}}%
  \pgfpathlineto{\pgfqpoint{3.368532in}{3.427523in}}%
  \pgfpathlineto{\pgfqpoint{3.370272in}{3.428870in}}%
  \pgfpathlineto{\pgfqpoint{3.372011in}{3.430217in}}%
  \pgfpathlineto{\pgfqpoint{3.373750in}{3.431564in}}%
  \pgfpathlineto{\pgfqpoint{3.375488in}{3.432911in}}%
  \pgfpathlineto{\pgfqpoint{3.377227in}{3.434257in}}%
  \pgfpathlineto{\pgfqpoint{3.378965in}{3.435603in}}%
  \pgfpathlineto{\pgfqpoint{3.380702in}{3.436949in}}%
  \pgfpathlineto{\pgfqpoint{3.382439in}{3.438294in}}%
  \pgfpathlineto{\pgfqpoint{3.384176in}{3.439639in}}%
  \pgfpathlineto{\pgfqpoint{3.385913in}{3.440984in}}%
  \pgfpathlineto{\pgfqpoint{3.387649in}{3.442329in}}%
  \pgfpathlineto{\pgfqpoint{3.389385in}{3.443674in}}%
  \pgfpathlineto{\pgfqpoint{3.391121in}{3.445018in}}%
  \pgfpathlineto{\pgfqpoint{3.392856in}{3.446363in}}%
  \pgfpathlineto{\pgfqpoint{3.394591in}{3.447707in}}%
  \pgfpathlineto{\pgfqpoint{3.396326in}{3.449052in}}%
  \pgfpathlineto{\pgfqpoint{3.398060in}{3.450397in}}%
  \pgfpathlineto{\pgfqpoint{3.399794in}{3.451741in}}%
  \pgfpathlineto{\pgfqpoint{3.401528in}{3.453086in}}%
  \pgfpathlineto{\pgfqpoint{3.403262in}{3.454429in}}%
  \pgfpathlineto{\pgfqpoint{3.404995in}{3.455772in}}%
  \pgfpathlineto{\pgfqpoint{3.406727in}{3.457113in}}%
  \pgfpathlineto{\pgfqpoint{3.408459in}{3.458453in}}%
  \pgfpathlineto{\pgfqpoint{3.410190in}{3.459790in}}%
  \pgfpathlineto{\pgfqpoint{3.407848in}{3.459622in}}%
  \pgfpathlineto{\pgfqpoint{3.405506in}{3.459455in}}%
  \pgfpathlineto{\pgfqpoint{3.403165in}{3.459290in}}%
  \pgfpathlineto{\pgfqpoint{3.400825in}{3.459127in}}%
  \pgfpathlineto{\pgfqpoint{3.398485in}{3.458966in}}%
  \pgfpathlineto{\pgfqpoint{3.396147in}{3.458807in}}%
  \pgfpathlineto{\pgfqpoint{3.393809in}{3.458650in}}%
  \pgfpathlineto{\pgfqpoint{3.391471in}{3.458495in}}%
  \pgfpathlineto{\pgfqpoint{3.389135in}{3.458342in}}%
  \pgfpathlineto{\pgfqpoint{3.386799in}{3.458191in}}%
  \pgfpathlineto{\pgfqpoint{3.384464in}{3.458043in}}%
  \pgfpathlineto{\pgfqpoint{3.382131in}{3.457897in}}%
  \pgfpathlineto{\pgfqpoint{3.379797in}{3.457753in}}%
  \pgfpathlineto{\pgfqpoint{3.377465in}{3.457612in}}%
  \pgfpathlineto{\pgfqpoint{3.375134in}{3.457473in}}%
  \pgfpathlineto{\pgfqpoint{3.372803in}{3.457337in}}%
  \pgfpathlineto{\pgfqpoint{3.370474in}{3.457204in}}%
  \pgfpathlineto{\pgfqpoint{3.368145in}{3.457074in}}%
  \pgfpathlineto{\pgfqpoint{3.365817in}{3.456946in}}%
  \pgfpathlineto{\pgfqpoint{3.363490in}{3.456821in}}%
  \pgfpathlineto{\pgfqpoint{3.361164in}{3.456699in}}%
  \pgfpathlineto{\pgfqpoint{3.358839in}{3.456580in}}%
  \pgfpathlineto{\pgfqpoint{3.356515in}{3.456464in}}%
  \pgfpathlineto{\pgfqpoint{3.354192in}{3.456352in}}%
  \pgfpathlineto{\pgfqpoint{3.351870in}{3.456242in}}%
  \pgfpathlineto{\pgfqpoint{3.349549in}{3.456136in}}%
  \pgfpathlineto{\pgfqpoint{3.347229in}{3.456033in}}%
  \pgfpathlineto{\pgfqpoint{3.344910in}{3.455934in}}%
  \pgfpathlineto{\pgfqpoint{3.342592in}{3.455839in}}%
  \pgfpathlineto{\pgfqpoint{3.340275in}{3.455747in}}%
  \pgfpathlineto{\pgfqpoint{3.337959in}{3.455658in}}%
  \pgfpathlineto{\pgfqpoint{3.335644in}{3.455574in}}%
  \pgfpathlineto{\pgfqpoint{3.333931in}{3.454349in}}%
  \pgfpathlineto{\pgfqpoint{3.332217in}{3.453122in}}%
  \pgfpathlineto{\pgfqpoint{3.330503in}{3.451895in}}%
  \pgfpathlineto{\pgfqpoint{3.328789in}{3.450666in}}%
  \pgfpathlineto{\pgfqpoint{3.327074in}{3.449437in}}%
  \pgfpathlineto{\pgfqpoint{3.325359in}{3.448207in}}%
  \pgfpathlineto{\pgfqpoint{3.323643in}{3.446978in}}%
  \pgfpathlineto{\pgfqpoint{3.321927in}{3.445748in}}%
  \pgfpathlineto{\pgfqpoint{3.320211in}{3.444518in}}%
  \pgfpathlineto{\pgfqpoint{3.318495in}{3.443289in}}%
  \pgfpathlineto{\pgfqpoint{3.316778in}{3.442059in}}%
  \pgfpathlineto{\pgfqpoint{3.315061in}{3.440830in}}%
  \pgfpathlineto{\pgfqpoint{3.313344in}{3.439600in}}%
  \pgfpathlineto{\pgfqpoint{3.311626in}{3.438371in}}%
  \pgfpathlineto{\pgfqpoint{3.309908in}{3.437141in}}%
  \pgfpathlineto{\pgfqpoint{3.308190in}{3.435912in}}%
  \pgfpathlineto{\pgfqpoint{3.306471in}{3.434682in}}%
  \pgfpathlineto{\pgfqpoint{3.304752in}{3.433452in}}%
  \pgfpathlineto{\pgfqpoint{3.303033in}{3.432221in}}%
  \pgfpathlineto{\pgfqpoint{3.301314in}{3.430991in}}%
  \pgfpathlineto{\pgfqpoint{3.299594in}{3.429760in}}%
  \pgfpathlineto{\pgfqpoint{3.297873in}{3.428530in}}%
  \pgfpathlineto{\pgfqpoint{3.296153in}{3.427299in}}%
  \pgfpathlineto{\pgfqpoint{3.294432in}{3.426068in}}%
  \pgfpathlineto{\pgfqpoint{3.292711in}{3.424837in}}%
  \pgfpathlineto{\pgfqpoint{3.290990in}{3.423607in}}%
  \pgfpathlineto{\pgfqpoint{3.289268in}{3.422376in}}%
  \pgfpathlineto{\pgfqpoint{3.287546in}{3.421146in}}%
  \pgfpathlineto{\pgfqpoint{3.285824in}{3.419916in}}%
  \pgfpathlineto{\pgfqpoint{3.284102in}{3.418687in}}%
  \pgfpathlineto{\pgfqpoint{3.282379in}{3.417457in}}%
  \pgfpathlineto{\pgfqpoint{3.280656in}{3.416228in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.963713in}{3.414773in}}%
  \pgfpathlineto{\pgfqpoint{2.965713in}{3.413229in}}%
  \pgfpathlineto{\pgfqpoint{2.967717in}{3.411703in}}%
  \pgfpathlineto{\pgfqpoint{2.969724in}{3.410196in}}%
  \pgfpathlineto{\pgfqpoint{2.971735in}{3.408707in}}%
  \pgfpathlineto{\pgfqpoint{2.973749in}{3.407237in}}%
  \pgfpathlineto{\pgfqpoint{2.975767in}{3.405785in}}%
  \pgfpathlineto{\pgfqpoint{2.977788in}{3.404353in}}%
  \pgfpathlineto{\pgfqpoint{2.979813in}{3.402939in}}%
  \pgfpathlineto{\pgfqpoint{2.981842in}{3.401543in}}%
  \pgfpathlineto{\pgfqpoint{2.983874in}{3.400166in}}%
  \pgfpathlineto{\pgfqpoint{2.985910in}{3.398808in}}%
  \pgfpathlineto{\pgfqpoint{2.987949in}{3.397468in}}%
  \pgfpathlineto{\pgfqpoint{2.989992in}{3.396147in}}%
  \pgfpathlineto{\pgfqpoint{2.992038in}{3.394844in}}%
  \pgfpathlineto{\pgfqpoint{2.994088in}{3.393560in}}%
  \pgfpathlineto{\pgfqpoint{2.996141in}{3.392294in}}%
  \pgfpathlineto{\pgfqpoint{2.998198in}{3.391047in}}%
  \pgfpathlineto{\pgfqpoint{3.000259in}{3.389818in}}%
  \pgfpathlineto{\pgfqpoint{3.002323in}{3.388607in}}%
  \pgfpathlineto{\pgfqpoint{3.004391in}{3.387414in}}%
  \pgfpathlineto{\pgfqpoint{3.006462in}{3.386239in}}%
  \pgfpathlineto{\pgfqpoint{3.008536in}{3.385082in}}%
  \pgfpathlineto{\pgfqpoint{3.010614in}{3.383943in}}%
  \pgfpathlineto{\pgfqpoint{3.012696in}{3.382822in}}%
  \pgfpathlineto{\pgfqpoint{3.014781in}{3.381718in}}%
  \pgfpathlineto{\pgfqpoint{3.016869in}{3.380633in}}%
  \pgfpathlineto{\pgfqpoint{3.018961in}{3.379564in}}%
  \pgfpathlineto{\pgfqpoint{3.021056in}{3.378513in}}%
  \pgfpathlineto{\pgfqpoint{3.023155in}{3.377480in}}%
  \pgfpathlineto{\pgfqpoint{3.025257in}{3.376464in}}%
  \pgfpathlineto{\pgfqpoint{3.027362in}{3.375464in}}%
  \pgfpathlineto{\pgfqpoint{3.029471in}{3.374482in}}%
  \pgfpathlineto{\pgfqpoint{3.031167in}{3.375417in}}%
  \pgfpathlineto{\pgfqpoint{3.032864in}{3.376351in}}%
  \pgfpathlineto{\pgfqpoint{3.034560in}{3.377284in}}%
  \pgfpathlineto{\pgfqpoint{3.036255in}{3.378217in}}%
  \pgfpathlineto{\pgfqpoint{3.037950in}{3.379148in}}%
  \pgfpathlineto{\pgfqpoint{3.039644in}{3.380079in}}%
  \pgfpathlineto{\pgfqpoint{3.041338in}{3.381010in}}%
  \pgfpathlineto{\pgfqpoint{3.043032in}{3.381939in}}%
  \pgfpathlineto{\pgfqpoint{3.044725in}{3.382868in}}%
  \pgfpathlineto{\pgfqpoint{3.046418in}{3.383796in}}%
  \pgfpathlineto{\pgfqpoint{3.048110in}{3.384723in}}%
  \pgfpathlineto{\pgfqpoint{3.049801in}{3.385650in}}%
  \pgfpathlineto{\pgfqpoint{3.051493in}{3.386576in}}%
  \pgfpathlineto{\pgfqpoint{3.053183in}{3.387502in}}%
  \pgfpathlineto{\pgfqpoint{3.054874in}{3.388426in}}%
  \pgfpathlineto{\pgfqpoint{3.056564in}{3.389351in}}%
  \pgfpathlineto{\pgfqpoint{3.058253in}{3.390274in}}%
  \pgfpathlineto{\pgfqpoint{3.059942in}{3.391197in}}%
  \pgfpathlineto{\pgfqpoint{3.061631in}{3.392120in}}%
  \pgfpathlineto{\pgfqpoint{3.063319in}{3.393041in}}%
  \pgfpathlineto{\pgfqpoint{3.065007in}{3.393963in}}%
  \pgfpathlineto{\pgfqpoint{3.066694in}{3.394883in}}%
  \pgfpathlineto{\pgfqpoint{3.068381in}{3.395804in}}%
  \pgfpathlineto{\pgfqpoint{3.070068in}{3.396723in}}%
  \pgfpathlineto{\pgfqpoint{3.071754in}{3.397642in}}%
  \pgfpathlineto{\pgfqpoint{3.073439in}{3.398561in}}%
  \pgfpathlineto{\pgfqpoint{3.075125in}{3.399479in}}%
  \pgfpathlineto{\pgfqpoint{3.076809in}{3.400397in}}%
  \pgfpathlineto{\pgfqpoint{3.078494in}{3.401315in}}%
  \pgfpathlineto{\pgfqpoint{3.080178in}{3.402232in}}%
  \pgfpathlineto{\pgfqpoint{3.081861in}{3.403148in}}%
  \pgfpathlineto{\pgfqpoint{3.083545in}{3.404065in}}%
  \pgfpathlineto{\pgfqpoint{3.081409in}{3.404869in}}%
  \pgfpathlineto{\pgfqpoint{3.079275in}{3.405689in}}%
  \pgfpathlineto{\pgfqpoint{3.077146in}{3.406523in}}%
  \pgfpathlineto{\pgfqpoint{3.075019in}{3.407374in}}%
  \pgfpathlineto{\pgfqpoint{3.072895in}{3.408240in}}%
  \pgfpathlineto{\pgfqpoint{3.070774in}{3.409121in}}%
  \pgfpathlineto{\pgfqpoint{3.068657in}{3.410019in}}%
  \pgfpathlineto{\pgfqpoint{3.066542in}{3.410932in}}%
  \pgfpathlineto{\pgfqpoint{3.064431in}{3.411862in}}%
  \pgfpathlineto{\pgfqpoint{3.062323in}{3.412807in}}%
  \pgfpathlineto{\pgfqpoint{3.060219in}{3.413769in}}%
  \pgfpathlineto{\pgfqpoint{3.058117in}{3.414747in}}%
  \pgfpathlineto{\pgfqpoint{3.056019in}{3.415742in}}%
  \pgfpathlineto{\pgfqpoint{3.053924in}{3.416753in}}%
  \pgfpathlineto{\pgfqpoint{3.051833in}{3.417781in}}%
  \pgfpathlineto{\pgfqpoint{3.049744in}{3.418825in}}%
  \pgfpathlineto{\pgfqpoint{3.047659in}{3.419886in}}%
  \pgfpathlineto{\pgfqpoint{3.045577in}{3.420965in}}%
  \pgfpathlineto{\pgfqpoint{3.043499in}{3.422060in}}%
  \pgfpathlineto{\pgfqpoint{3.041424in}{3.423172in}}%
  \pgfpathlineto{\pgfqpoint{3.039352in}{3.424301in}}%
  \pgfpathlineto{\pgfqpoint{3.037284in}{3.425447in}}%
  \pgfpathlineto{\pgfqpoint{3.035219in}{3.426610in}}%
  \pgfpathlineto{\pgfqpoint{3.033157in}{3.427791in}}%
  \pgfpathlineto{\pgfqpoint{3.031099in}{3.428988in}}%
  \pgfpathlineto{\pgfqpoint{3.029044in}{3.430204in}}%
  \pgfpathlineto{\pgfqpoint{3.026992in}{3.431436in}}%
  \pgfpathlineto{\pgfqpoint{3.024944in}{3.432686in}}%
  \pgfpathlineto{\pgfqpoint{3.022899in}{3.433953in}}%
  \pgfpathlineto{\pgfqpoint{3.020858in}{3.435238in}}%
  \pgfpathlineto{\pgfqpoint{3.018820in}{3.436540in}}%
  \pgfpathlineto{\pgfqpoint{3.016785in}{3.437859in}}%
  \pgfpathlineto{\pgfqpoint{3.015137in}{3.437169in}}%
  \pgfpathlineto{\pgfqpoint{3.013489in}{3.436477in}}%
  \pgfpathlineto{\pgfqpoint{3.011840in}{3.435783in}}%
  \pgfpathlineto{\pgfqpoint{3.010191in}{3.435088in}}%
  \pgfpathlineto{\pgfqpoint{3.008541in}{3.434391in}}%
  \pgfpathlineto{\pgfqpoint{3.006890in}{3.433692in}}%
  \pgfpathlineto{\pgfqpoint{3.005239in}{3.432991in}}%
  \pgfpathlineto{\pgfqpoint{3.003586in}{3.432288in}}%
  \pgfpathlineto{\pgfqpoint{3.001934in}{3.431584in}}%
  \pgfpathlineto{\pgfqpoint{3.000280in}{3.430877in}}%
  \pgfpathlineto{\pgfqpoint{2.998626in}{3.430169in}}%
  \pgfpathlineto{\pgfqpoint{2.996971in}{3.429459in}}%
  \pgfpathlineto{\pgfqpoint{2.995315in}{3.428746in}}%
  \pgfpathlineto{\pgfqpoint{2.993659in}{3.428032in}}%
  \pgfpathlineto{\pgfqpoint{2.992002in}{3.427315in}}%
  \pgfpathlineto{\pgfqpoint{2.990344in}{3.426597in}}%
  \pgfpathlineto{\pgfqpoint{2.988685in}{3.425876in}}%
  \pgfpathlineto{\pgfqpoint{2.987026in}{3.425153in}}%
  \pgfpathlineto{\pgfqpoint{2.985366in}{3.424427in}}%
  \pgfpathlineto{\pgfqpoint{2.983705in}{3.423700in}}%
  \pgfpathlineto{\pgfqpoint{2.982044in}{3.422970in}}%
  \pgfpathlineto{\pgfqpoint{2.980381in}{3.422238in}}%
  \pgfpathlineto{\pgfqpoint{2.978718in}{3.421503in}}%
  \pgfpathlineto{\pgfqpoint{2.977054in}{3.420765in}}%
  \pgfpathlineto{\pgfqpoint{2.975390in}{3.420026in}}%
  \pgfpathlineto{\pgfqpoint{2.973724in}{3.419283in}}%
  \pgfpathlineto{\pgfqpoint{2.972058in}{3.418538in}}%
  \pgfpathlineto{\pgfqpoint{2.970390in}{3.417791in}}%
  \pgfpathlineto{\pgfqpoint{2.968722in}{3.417040in}}%
  \pgfpathlineto{\pgfqpoint{2.967053in}{3.416287in}}%
  \pgfpathlineto{\pgfqpoint{2.965384in}{3.415532in}}%
  \pgfpathlineto{\pgfqpoint{2.963713in}{3.414773in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.153370in}{3.385485in}}%
  \pgfpathlineto{\pgfqpoint{3.155593in}{3.385099in}}%
  \pgfpathlineto{\pgfqpoint{3.157818in}{3.384722in}}%
  \pgfpathlineto{\pgfqpoint{3.160045in}{3.384355in}}%
  \pgfpathlineto{\pgfqpoint{3.162274in}{3.383997in}}%
  \pgfpathlineto{\pgfqpoint{3.164505in}{3.383649in}}%
  \pgfpathlineto{\pgfqpoint{3.166739in}{3.383309in}}%
  \pgfpathlineto{\pgfqpoint{3.168974in}{3.382979in}}%
  \pgfpathlineto{\pgfqpoint{3.171211in}{3.382658in}}%
  \pgfpathlineto{\pgfqpoint{3.173450in}{3.382346in}}%
  \pgfpathlineto{\pgfqpoint{3.175691in}{3.382042in}}%
  \pgfpathlineto{\pgfqpoint{3.177935in}{3.381746in}}%
  \pgfpathlineto{\pgfqpoint{3.180179in}{3.381459in}}%
  \pgfpathlineto{\pgfqpoint{3.182426in}{3.381180in}}%
  \pgfpathlineto{\pgfqpoint{3.184675in}{3.380908in}}%
  \pgfpathlineto{\pgfqpoint{3.186925in}{3.380644in}}%
  \pgfpathlineto{\pgfqpoint{3.189177in}{3.380388in}}%
  \pgfpathlineto{\pgfqpoint{3.191431in}{3.380140in}}%
  \pgfpathlineto{\pgfqpoint{3.193686in}{3.379898in}}%
  \pgfpathlineto{\pgfqpoint{3.195943in}{3.379664in}}%
  \pgfpathlineto{\pgfqpoint{3.198202in}{3.379436in}}%
  \pgfpathlineto{\pgfqpoint{3.200462in}{3.379215in}}%
  \pgfpathlineto{\pgfqpoint{3.202724in}{3.379001in}}%
  \pgfpathlineto{\pgfqpoint{3.204988in}{3.378793in}}%
  \pgfpathlineto{\pgfqpoint{3.207252in}{3.378592in}}%
  \pgfpathlineto{\pgfqpoint{3.209519in}{3.378396in}}%
  \pgfpathlineto{\pgfqpoint{3.211787in}{3.378207in}}%
  \pgfpathlineto{\pgfqpoint{3.214056in}{3.378023in}}%
  \pgfpathlineto{\pgfqpoint{3.216327in}{3.377845in}}%
  \pgfpathlineto{\pgfqpoint{3.218599in}{3.377673in}}%
  \pgfpathlineto{\pgfqpoint{3.220872in}{3.377506in}}%
  \pgfpathlineto{\pgfqpoint{3.223147in}{3.377344in}}%
  \pgfpathlineto{\pgfqpoint{3.225423in}{3.377188in}}%
  \pgfpathlineto{\pgfqpoint{3.227151in}{3.378396in}}%
  \pgfpathlineto{\pgfqpoint{3.228880in}{3.379605in}}%
  \pgfpathlineto{\pgfqpoint{3.230608in}{3.380815in}}%
  \pgfpathlineto{\pgfqpoint{3.232336in}{3.382026in}}%
  \pgfpathlineto{\pgfqpoint{3.234064in}{3.383238in}}%
  \pgfpathlineto{\pgfqpoint{3.235792in}{3.384451in}}%
  \pgfpathlineto{\pgfqpoint{3.237520in}{3.385665in}}%
  \pgfpathlineto{\pgfqpoint{3.239247in}{3.386879in}}%
  \pgfpathlineto{\pgfqpoint{3.240975in}{3.388095in}}%
  \pgfpathlineto{\pgfqpoint{3.242702in}{3.389311in}}%
  \pgfpathlineto{\pgfqpoint{3.244429in}{3.390528in}}%
  \pgfpathlineto{\pgfqpoint{3.246156in}{3.391746in}}%
  \pgfpathlineto{\pgfqpoint{3.247883in}{3.392965in}}%
  \pgfpathlineto{\pgfqpoint{3.249609in}{3.394184in}}%
  \pgfpathlineto{\pgfqpoint{3.251336in}{3.395404in}}%
  \pgfpathlineto{\pgfqpoint{3.253062in}{3.396624in}}%
  \pgfpathlineto{\pgfqpoint{3.254788in}{3.397846in}}%
  \pgfpathlineto{\pgfqpoint{3.256514in}{3.399068in}}%
  \pgfpathlineto{\pgfqpoint{3.258240in}{3.400290in}}%
  \pgfpathlineto{\pgfqpoint{3.259966in}{3.401513in}}%
  \pgfpathlineto{\pgfqpoint{3.261691in}{3.402737in}}%
  \pgfpathlineto{\pgfqpoint{3.263416in}{3.403961in}}%
  \pgfpathlineto{\pgfqpoint{3.265141in}{3.405185in}}%
  \pgfpathlineto{\pgfqpoint{3.266866in}{3.406411in}}%
  \pgfpathlineto{\pgfqpoint{3.268590in}{3.407636in}}%
  \pgfpathlineto{\pgfqpoint{3.270315in}{3.408862in}}%
  \pgfpathlineto{\pgfqpoint{3.272039in}{3.410089in}}%
  \pgfpathlineto{\pgfqpoint{3.273763in}{3.411316in}}%
  \pgfpathlineto{\pgfqpoint{3.275487in}{3.412544in}}%
  \pgfpathlineto{\pgfqpoint{3.277210in}{3.413772in}}%
  \pgfpathlineto{\pgfqpoint{3.278933in}{3.415000in}}%
  \pgfpathlineto{\pgfqpoint{3.280656in}{3.416228in}}%
  \pgfpathlineto{\pgfqpoint{3.278362in}{3.416268in}}%
  \pgfpathlineto{\pgfqpoint{3.276069in}{3.416312in}}%
  \pgfpathlineto{\pgfqpoint{3.273777in}{3.416361in}}%
  \pgfpathlineto{\pgfqpoint{3.271486in}{3.416415in}}%
  \pgfpathlineto{\pgfqpoint{3.269197in}{3.416473in}}%
  \pgfpathlineto{\pgfqpoint{3.266909in}{3.416537in}}%
  \pgfpathlineto{\pgfqpoint{3.264622in}{3.416605in}}%
  \pgfpathlineto{\pgfqpoint{3.262336in}{3.416679in}}%
  \pgfpathlineto{\pgfqpoint{3.260052in}{3.416758in}}%
  \pgfpathlineto{\pgfqpoint{3.257770in}{3.416843in}}%
  \pgfpathlineto{\pgfqpoint{3.255488in}{3.416933in}}%
  \pgfpathlineto{\pgfqpoint{3.253208in}{3.417029in}}%
  \pgfpathlineto{\pgfqpoint{3.250930in}{3.417131in}}%
  \pgfpathlineto{\pgfqpoint{3.248653in}{3.417239in}}%
  \pgfpathlineto{\pgfqpoint{3.246378in}{3.417353in}}%
  \pgfpathlineto{\pgfqpoint{3.244104in}{3.417473in}}%
  \pgfpathlineto{\pgfqpoint{3.241831in}{3.417600in}}%
  \pgfpathlineto{\pgfqpoint{3.239560in}{3.417733in}}%
  \pgfpathlineto{\pgfqpoint{3.237291in}{3.417873in}}%
  \pgfpathlineto{\pgfqpoint{3.235024in}{3.418019in}}%
  \pgfpathlineto{\pgfqpoint{3.232758in}{3.418173in}}%
  \pgfpathlineto{\pgfqpoint{3.230493in}{3.418333in}}%
  \pgfpathlineto{\pgfqpoint{3.228231in}{3.418501in}}%
  \pgfpathlineto{\pgfqpoint{3.225970in}{3.418675in}}%
  \pgfpathlineto{\pgfqpoint{3.223710in}{3.418858in}}%
  \pgfpathlineto{\pgfqpoint{3.221453in}{3.419048in}}%
  \pgfpathlineto{\pgfqpoint{3.219197in}{3.419245in}}%
  \pgfpathlineto{\pgfqpoint{3.216943in}{3.419451in}}%
  \pgfpathlineto{\pgfqpoint{3.214691in}{3.419664in}}%
  \pgfpathlineto{\pgfqpoint{3.212441in}{3.419886in}}%
  \pgfpathlineto{\pgfqpoint{3.210193in}{3.420116in}}%
  \pgfpathlineto{\pgfqpoint{3.207947in}{3.420354in}}%
  \pgfpathlineto{\pgfqpoint{3.206245in}{3.419259in}}%
  \pgfpathlineto{\pgfqpoint{3.204543in}{3.418165in}}%
  \pgfpathlineto{\pgfqpoint{3.202841in}{3.417072in}}%
  \pgfpathlineto{\pgfqpoint{3.201138in}{3.415978in}}%
  \pgfpathlineto{\pgfqpoint{3.199436in}{3.414885in}}%
  \pgfpathlineto{\pgfqpoint{3.197733in}{3.413791in}}%
  \pgfpathlineto{\pgfqpoint{3.196030in}{3.412699in}}%
  \pgfpathlineto{\pgfqpoint{3.194326in}{3.411606in}}%
  \pgfpathlineto{\pgfqpoint{3.192623in}{3.410514in}}%
  \pgfpathlineto{\pgfqpoint{3.190919in}{3.409422in}}%
  \pgfpathlineto{\pgfqpoint{3.189214in}{3.408330in}}%
  \pgfpathlineto{\pgfqpoint{3.187510in}{3.407239in}}%
  \pgfpathlineto{\pgfqpoint{3.185805in}{3.406148in}}%
  \pgfpathlineto{\pgfqpoint{3.184100in}{3.405057in}}%
  \pgfpathlineto{\pgfqpoint{3.182395in}{3.403967in}}%
  \pgfpathlineto{\pgfqpoint{3.180690in}{3.402877in}}%
  \pgfpathlineto{\pgfqpoint{3.178984in}{3.401787in}}%
  \pgfpathlineto{\pgfqpoint{3.177278in}{3.400698in}}%
  \pgfpathlineto{\pgfqpoint{3.175572in}{3.399609in}}%
  \pgfpathlineto{\pgfqpoint{3.173866in}{3.398520in}}%
  \pgfpathlineto{\pgfqpoint{3.172159in}{3.397432in}}%
  \pgfpathlineto{\pgfqpoint{3.170452in}{3.396344in}}%
  \pgfpathlineto{\pgfqpoint{3.168745in}{3.395257in}}%
  \pgfpathlineto{\pgfqpoint{3.167037in}{3.394169in}}%
  \pgfpathlineto{\pgfqpoint{3.165330in}{3.393083in}}%
  \pgfpathlineto{\pgfqpoint{3.163622in}{3.391996in}}%
  \pgfpathlineto{\pgfqpoint{3.161914in}{3.390910in}}%
  \pgfpathlineto{\pgfqpoint{3.160206in}{3.389824in}}%
  \pgfpathlineto{\pgfqpoint{3.158497in}{3.388739in}}%
  \pgfpathlineto{\pgfqpoint{3.156788in}{3.387654in}}%
  \pgfpathlineto{\pgfqpoint{3.155079in}{3.386569in}}%
  \pgfpathlineto{\pgfqpoint{3.153370in}{3.385485in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.029471in}{3.374482in}}%
  \pgfpathlineto{\pgfqpoint{3.031583in}{3.373516in}}%
  \pgfpathlineto{\pgfqpoint{3.033698in}{3.372567in}}%
  \pgfpathlineto{\pgfqpoint{3.035816in}{3.371634in}}%
  \pgfpathlineto{\pgfqpoint{3.037938in}{3.370718in}}%
  \pgfpathlineto{\pgfqpoint{3.040063in}{3.369818in}}%
  \pgfpathlineto{\pgfqpoint{3.042191in}{3.368933in}}%
  \pgfpathlineto{\pgfqpoint{3.044322in}{3.368065in}}%
  \pgfpathlineto{\pgfqpoint{3.046457in}{3.367213in}}%
  \pgfpathlineto{\pgfqpoint{3.048594in}{3.366376in}}%
  \pgfpathlineto{\pgfqpoint{3.050735in}{3.365555in}}%
  \pgfpathlineto{\pgfqpoint{3.052879in}{3.364748in}}%
  \pgfpathlineto{\pgfqpoint{3.055026in}{3.363957in}}%
  \pgfpathlineto{\pgfqpoint{3.057175in}{3.363181in}}%
  \pgfpathlineto{\pgfqpoint{3.059328in}{3.362420in}}%
  \pgfpathlineto{\pgfqpoint{3.061484in}{3.361674in}}%
  \pgfpathlineto{\pgfqpoint{3.063642in}{3.360942in}}%
  \pgfpathlineto{\pgfqpoint{3.065804in}{3.360224in}}%
  \pgfpathlineto{\pgfqpoint{3.067968in}{3.359520in}}%
  \pgfpathlineto{\pgfqpoint{3.070136in}{3.358830in}}%
  \pgfpathlineto{\pgfqpoint{3.072306in}{3.358154in}}%
  \pgfpathlineto{\pgfqpoint{3.074479in}{3.357492in}}%
  \pgfpathlineto{\pgfqpoint{3.076654in}{3.356843in}}%
  \pgfpathlineto{\pgfqpoint{3.078832in}{3.356207in}}%
  \pgfpathlineto{\pgfqpoint{3.081013in}{3.355584in}}%
  \pgfpathlineto{\pgfqpoint{3.083197in}{3.354974in}}%
  \pgfpathlineto{\pgfqpoint{3.085383in}{3.354377in}}%
  \pgfpathlineto{\pgfqpoint{3.087572in}{3.353792in}}%
  \pgfpathlineto{\pgfqpoint{3.089763in}{3.353219in}}%
  \pgfpathlineto{\pgfqpoint{3.091957in}{3.352659in}}%
  \pgfpathlineto{\pgfqpoint{3.094154in}{3.352110in}}%
  \pgfpathlineto{\pgfqpoint{3.096352in}{3.351573in}}%
  \pgfpathlineto{\pgfqpoint{3.098554in}{3.351047in}}%
  \pgfpathlineto{\pgfqpoint{3.100270in}{3.352115in}}%
  \pgfpathlineto{\pgfqpoint{3.101986in}{3.353184in}}%
  \pgfpathlineto{\pgfqpoint{3.103702in}{3.354253in}}%
  \pgfpathlineto{\pgfqpoint{3.105418in}{3.355323in}}%
  \pgfpathlineto{\pgfqpoint{3.107134in}{3.356393in}}%
  \pgfpathlineto{\pgfqpoint{3.108849in}{3.357464in}}%
  \pgfpathlineto{\pgfqpoint{3.110564in}{3.358536in}}%
  \pgfpathlineto{\pgfqpoint{3.112279in}{3.359607in}}%
  \pgfpathlineto{\pgfqpoint{3.113993in}{3.360680in}}%
  \pgfpathlineto{\pgfqpoint{3.115708in}{3.361753in}}%
  \pgfpathlineto{\pgfqpoint{3.117422in}{3.362826in}}%
  \pgfpathlineto{\pgfqpoint{3.119136in}{3.363900in}}%
  \pgfpathlineto{\pgfqpoint{3.120850in}{3.364975in}}%
  \pgfpathlineto{\pgfqpoint{3.122563in}{3.366050in}}%
  \pgfpathlineto{\pgfqpoint{3.124277in}{3.367125in}}%
  \pgfpathlineto{\pgfqpoint{3.125990in}{3.368201in}}%
  \pgfpathlineto{\pgfqpoint{3.127703in}{3.369278in}}%
  \pgfpathlineto{\pgfqpoint{3.129416in}{3.370355in}}%
  \pgfpathlineto{\pgfqpoint{3.131128in}{3.371433in}}%
  \pgfpathlineto{\pgfqpoint{3.132840in}{3.372511in}}%
  \pgfpathlineto{\pgfqpoint{3.134552in}{3.373589in}}%
  \pgfpathlineto{\pgfqpoint{3.136264in}{3.374668in}}%
  \pgfpathlineto{\pgfqpoint{3.137976in}{3.375748in}}%
  \pgfpathlineto{\pgfqpoint{3.139687in}{3.376828in}}%
  \pgfpathlineto{\pgfqpoint{3.141398in}{3.377909in}}%
  \pgfpathlineto{\pgfqpoint{3.143109in}{3.378990in}}%
  \pgfpathlineto{\pgfqpoint{3.144820in}{3.380071in}}%
  \pgfpathlineto{\pgfqpoint{3.146530in}{3.381153in}}%
  \pgfpathlineto{\pgfqpoint{3.148240in}{3.382235in}}%
  \pgfpathlineto{\pgfqpoint{3.149950in}{3.383318in}}%
  \pgfpathlineto{\pgfqpoint{3.151660in}{3.384402in}}%
  \pgfpathlineto{\pgfqpoint{3.153370in}{3.385485in}}%
  \pgfpathlineto{\pgfqpoint{3.151149in}{3.385882in}}%
  \pgfpathlineto{\pgfqpoint{3.148931in}{3.386289in}}%
  \pgfpathlineto{\pgfqpoint{3.146714in}{3.386706in}}%
  \pgfpathlineto{\pgfqpoint{3.144500in}{3.387134in}}%
  \pgfpathlineto{\pgfqpoint{3.142289in}{3.387573in}}%
  \pgfpathlineto{\pgfqpoint{3.140079in}{3.388022in}}%
  \pgfpathlineto{\pgfqpoint{3.137872in}{3.388482in}}%
  \pgfpathlineto{\pgfqpoint{3.135668in}{3.388954in}}%
  \pgfpathlineto{\pgfqpoint{3.133465in}{3.389437in}}%
  \pgfpathlineto{\pgfqpoint{3.131266in}{3.389931in}}%
  \pgfpathlineto{\pgfqpoint{3.129068in}{3.390438in}}%
  \pgfpathlineto{\pgfqpoint{3.126873in}{3.390956in}}%
  \pgfpathlineto{\pgfqpoint{3.124681in}{3.391486in}}%
  \pgfpathlineto{\pgfqpoint{3.122491in}{3.392028in}}%
  \pgfpathlineto{\pgfqpoint{3.120304in}{3.392583in}}%
  \pgfpathlineto{\pgfqpoint{3.118120in}{3.393151in}}%
  \pgfpathlineto{\pgfqpoint{3.115938in}{3.393731in}}%
  \pgfpathlineto{\pgfqpoint{3.113759in}{3.394324in}}%
  \pgfpathlineto{\pgfqpoint{3.111582in}{3.394930in}}%
  \pgfpathlineto{\pgfqpoint{3.109408in}{3.395549in}}%
  \pgfpathlineto{\pgfqpoint{3.107237in}{3.396182in}}%
  \pgfpathlineto{\pgfqpoint{3.105069in}{3.396828in}}%
  \pgfpathlineto{\pgfqpoint{3.102904in}{3.397488in}}%
  \pgfpathlineto{\pgfqpoint{3.100741in}{3.398161in}}%
  \pgfpathlineto{\pgfqpoint{3.098581in}{3.398849in}}%
  \pgfpathlineto{\pgfqpoint{3.096424in}{3.399551in}}%
  \pgfpathlineto{\pgfqpoint{3.094270in}{3.400266in}}%
  \pgfpathlineto{\pgfqpoint{3.092119in}{3.400997in}}%
  \pgfpathlineto{\pgfqpoint{3.089971in}{3.401742in}}%
  \pgfpathlineto{\pgfqpoint{3.087826in}{3.402501in}}%
  \pgfpathlineto{\pgfqpoint{3.085684in}{3.403275in}}%
  \pgfpathlineto{\pgfqpoint{3.083545in}{3.404065in}}%
  \pgfpathlineto{\pgfqpoint{3.081861in}{3.403148in}}%
  \pgfpathlineto{\pgfqpoint{3.080178in}{3.402232in}}%
  \pgfpathlineto{\pgfqpoint{3.078494in}{3.401315in}}%
  \pgfpathlineto{\pgfqpoint{3.076809in}{3.400397in}}%
  \pgfpathlineto{\pgfqpoint{3.075125in}{3.399479in}}%
  \pgfpathlineto{\pgfqpoint{3.073439in}{3.398561in}}%
  \pgfpathlineto{\pgfqpoint{3.071754in}{3.397642in}}%
  \pgfpathlineto{\pgfqpoint{3.070068in}{3.396723in}}%
  \pgfpathlineto{\pgfqpoint{3.068381in}{3.395804in}}%
  \pgfpathlineto{\pgfqpoint{3.066694in}{3.394883in}}%
  \pgfpathlineto{\pgfqpoint{3.065007in}{3.393963in}}%
  \pgfpathlineto{\pgfqpoint{3.063319in}{3.393041in}}%
  \pgfpathlineto{\pgfqpoint{3.061631in}{3.392120in}}%
  \pgfpathlineto{\pgfqpoint{3.059942in}{3.391197in}}%
  \pgfpathlineto{\pgfqpoint{3.058253in}{3.390274in}}%
  \pgfpathlineto{\pgfqpoint{3.056564in}{3.389351in}}%
  \pgfpathlineto{\pgfqpoint{3.054874in}{3.388426in}}%
  \pgfpathlineto{\pgfqpoint{3.053183in}{3.387502in}}%
  \pgfpathlineto{\pgfqpoint{3.051493in}{3.386576in}}%
  \pgfpathlineto{\pgfqpoint{3.049801in}{3.385650in}}%
  \pgfpathlineto{\pgfqpoint{3.048110in}{3.384723in}}%
  \pgfpathlineto{\pgfqpoint{3.046418in}{3.383796in}}%
  \pgfpathlineto{\pgfqpoint{3.044725in}{3.382868in}}%
  \pgfpathlineto{\pgfqpoint{3.043032in}{3.381939in}}%
  \pgfpathlineto{\pgfqpoint{3.041338in}{3.381010in}}%
  \pgfpathlineto{\pgfqpoint{3.039644in}{3.380079in}}%
  \pgfpathlineto{\pgfqpoint{3.037950in}{3.379148in}}%
  \pgfpathlineto{\pgfqpoint{3.036255in}{3.378217in}}%
  \pgfpathlineto{\pgfqpoint{3.034560in}{3.377284in}}%
  \pgfpathlineto{\pgfqpoint{3.032864in}{3.376351in}}%
  \pgfpathlineto{\pgfqpoint{3.031167in}{3.375417in}}%
  \pgfpathlineto{\pgfqpoint{3.029471in}{3.374482in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.789230in}{3.530419in}}%
  \pgfpathlineto{\pgfqpoint{2.791119in}{3.528257in}}%
  \pgfpathlineto{\pgfqpoint{2.792986in}{3.525963in}}%
  \pgfpathlineto{\pgfqpoint{2.794833in}{3.523557in}}%
  \pgfpathlineto{\pgfqpoint{2.796663in}{3.521059in}}%
  \pgfpathlineto{\pgfqpoint{2.798482in}{3.518489in}}%
  \pgfpathlineto{\pgfqpoint{2.800290in}{3.515866in}}%
  \pgfpathlineto{\pgfqpoint{2.802094in}{3.513211in}}%
  \pgfpathlineto{\pgfqpoint{2.803895in}{3.510544in}}%
  \pgfpathlineto{\pgfqpoint{2.805697in}{3.507885in}}%
  \pgfpathlineto{\pgfqpoint{2.807504in}{3.505252in}}%
  \pgfpathlineto{\pgfqpoint{2.809319in}{3.502663in}}%
  \pgfpathlineto{\pgfqpoint{2.811142in}{3.500117in}}%
  \pgfpathlineto{\pgfqpoint{2.812971in}{3.497608in}}%
  \pgfpathlineto{\pgfqpoint{2.814806in}{3.495133in}}%
  \pgfpathlineto{\pgfqpoint{2.816647in}{3.492686in}}%
  \pgfpathlineto{\pgfqpoint{2.818491in}{3.490264in}}%
  \pgfpathlineto{\pgfqpoint{2.820339in}{3.487861in}}%
  \pgfpathlineto{\pgfqpoint{2.822190in}{3.485473in}}%
  \pgfpathlineto{\pgfqpoint{2.824043in}{3.483095in}}%
  \pgfpathlineto{\pgfqpoint{2.825897in}{3.480722in}}%
  \pgfpathlineto{\pgfqpoint{2.827751in}{3.478352in}}%
  \pgfpathlineto{\pgfqpoint{2.829606in}{3.475984in}}%
  \pgfpathlineto{\pgfqpoint{2.831461in}{3.473621in}}%
  \pgfpathlineto{\pgfqpoint{2.833318in}{3.471262in}}%
  \pgfpathlineto{\pgfqpoint{2.835175in}{3.468911in}}%
  \pgfpathlineto{\pgfqpoint{2.837035in}{3.466568in}}%
  \pgfpathlineto{\pgfqpoint{2.838896in}{3.464235in}}%
  \pgfpathlineto{\pgfqpoint{2.840759in}{3.461913in}}%
  \pgfpathlineto{\pgfqpoint{2.842625in}{3.459605in}}%
  \pgfpathlineto{\pgfqpoint{2.844493in}{3.457310in}}%
  \pgfpathlineto{\pgfqpoint{2.846364in}{3.455031in}}%
  \pgfpathlineto{\pgfqpoint{2.848238in}{3.452768in}}%
  \pgfpathlineto{\pgfqpoint{2.849924in}{3.453512in}}%
  \pgfpathlineto{\pgfqpoint{2.851609in}{3.454250in}}%
  \pgfpathlineto{\pgfqpoint{2.853292in}{3.454981in}}%
  \pgfpathlineto{\pgfqpoint{2.854973in}{3.455705in}}%
  \pgfpathlineto{\pgfqpoint{2.856653in}{3.456424in}}%
  \pgfpathlineto{\pgfqpoint{2.858331in}{3.457136in}}%
  \pgfpathlineto{\pgfqpoint{2.860008in}{3.457841in}}%
  \pgfpathlineto{\pgfqpoint{2.861684in}{3.458541in}}%
  \pgfpathlineto{\pgfqpoint{2.863358in}{3.459234in}}%
  \pgfpathlineto{\pgfqpoint{2.865031in}{3.459921in}}%
  \pgfpathlineto{\pgfqpoint{2.866702in}{3.460602in}}%
  \pgfpathlineto{\pgfqpoint{2.868371in}{3.461277in}}%
  \pgfpathlineto{\pgfqpoint{2.870040in}{3.461945in}}%
  \pgfpathlineto{\pgfqpoint{2.871707in}{3.462608in}}%
  \pgfpathlineto{\pgfqpoint{2.873372in}{3.463264in}}%
  \pgfpathlineto{\pgfqpoint{2.875036in}{3.463915in}}%
  \pgfpathlineto{\pgfqpoint{2.876699in}{3.464560in}}%
  \pgfpathlineto{\pgfqpoint{2.878360in}{3.465198in}}%
  \pgfpathlineto{\pgfqpoint{2.880020in}{3.465831in}}%
  \pgfpathlineto{\pgfqpoint{2.881678in}{3.466459in}}%
  \pgfpathlineto{\pgfqpoint{2.883335in}{3.467080in}}%
  \pgfpathlineto{\pgfqpoint{2.884991in}{3.467696in}}%
  \pgfpathlineto{\pgfqpoint{2.886645in}{3.468306in}}%
  \pgfpathlineto{\pgfqpoint{2.888298in}{3.468910in}}%
  \pgfpathlineto{\pgfqpoint{2.889949in}{3.469509in}}%
  \pgfpathlineto{\pgfqpoint{2.891600in}{3.470103in}}%
  \pgfpathlineto{\pgfqpoint{2.893248in}{3.470691in}}%
  \pgfpathlineto{\pgfqpoint{2.894896in}{3.471273in}}%
  \pgfpathlineto{\pgfqpoint{2.896542in}{3.471850in}}%
  \pgfpathlineto{\pgfqpoint{2.898187in}{3.472422in}}%
  \pgfpathlineto{\pgfqpoint{2.899831in}{3.472989in}}%
  \pgfpathlineto{\pgfqpoint{2.901473in}{3.473551in}}%
  \pgfpathlineto{\pgfqpoint{2.899578in}{3.475656in}}%
  \pgfpathlineto{\pgfqpoint{2.897686in}{3.477777in}}%
  \pgfpathlineto{\pgfqpoint{2.895798in}{3.479914in}}%
  \pgfpathlineto{\pgfqpoint{2.893911in}{3.482066in}}%
  \pgfpathlineto{\pgfqpoint{2.892028in}{3.484232in}}%
  \pgfpathlineto{\pgfqpoint{2.890147in}{3.486410in}}%
  \pgfpathlineto{\pgfqpoint{2.888267in}{3.488598in}}%
  \pgfpathlineto{\pgfqpoint{2.886390in}{3.490797in}}%
  \pgfpathlineto{\pgfqpoint{2.884514in}{3.493003in}}%
  \pgfpathlineto{\pgfqpoint{2.882639in}{3.495217in}}%
  \pgfpathlineto{\pgfqpoint{2.880766in}{3.497436in}}%
  \pgfpathlineto{\pgfqpoint{2.878893in}{3.499660in}}%
  \pgfpathlineto{\pgfqpoint{2.877021in}{3.501887in}}%
  \pgfpathlineto{\pgfqpoint{2.875151in}{3.504121in}}%
  \pgfpathlineto{\pgfqpoint{2.873282in}{3.506367in}}%
  \pgfpathlineto{\pgfqpoint{2.871417in}{3.508629in}}%
  \pgfpathlineto{\pgfqpoint{2.869555in}{3.510911in}}%
  \pgfpathlineto{\pgfqpoint{2.867697in}{3.513217in}}%
  \pgfpathlineto{\pgfqpoint{2.865845in}{3.515552in}}%
  \pgfpathlineto{\pgfqpoint{2.863999in}{3.517920in}}%
  \pgfpathlineto{\pgfqpoint{2.862159in}{3.520326in}}%
  \pgfpathlineto{\pgfqpoint{2.860327in}{3.522773in}}%
  \pgfpathlineto{\pgfqpoint{2.858503in}{3.525262in}}%
  \pgfpathlineto{\pgfqpoint{2.856683in}{3.527779in}}%
  \pgfpathlineto{\pgfqpoint{2.854865in}{3.530305in}}%
  \pgfpathlineto{\pgfqpoint{2.853045in}{3.532821in}}%
  \pgfpathlineto{\pgfqpoint{2.851221in}{3.535309in}}%
  \pgfpathlineto{\pgfqpoint{2.849388in}{3.537750in}}%
  \pgfpathlineto{\pgfqpoint{2.847544in}{3.540126in}}%
  \pgfpathlineto{\pgfqpoint{2.845685in}{3.542418in}}%
  \pgfpathlineto{\pgfqpoint{2.843807in}{3.544608in}}%
  \pgfpathlineto{\pgfqpoint{2.841909in}{3.546676in}}%
  \pgfpathlineto{\pgfqpoint{2.840290in}{3.546292in}}%
  \pgfpathlineto{\pgfqpoint{2.838670in}{3.545901in}}%
  \pgfpathlineto{\pgfqpoint{2.837048in}{3.545503in}}%
  \pgfpathlineto{\pgfqpoint{2.835425in}{3.545096in}}%
  \pgfpathlineto{\pgfqpoint{2.833799in}{3.544682in}}%
  \pgfpathlineto{\pgfqpoint{2.832172in}{3.544260in}}%
  \pgfpathlineto{\pgfqpoint{2.830543in}{3.543831in}}%
  \pgfpathlineto{\pgfqpoint{2.828913in}{3.543394in}}%
  \pgfpathlineto{\pgfqpoint{2.827280in}{3.542948in}}%
  \pgfpathlineto{\pgfqpoint{2.825646in}{3.542495in}}%
  \pgfpathlineto{\pgfqpoint{2.824010in}{3.542034in}}%
  \pgfpathlineto{\pgfqpoint{2.822372in}{3.541565in}}%
  \pgfpathlineto{\pgfqpoint{2.820733in}{3.541087in}}%
  \pgfpathlineto{\pgfqpoint{2.819091in}{3.540602in}}%
  \pgfpathlineto{\pgfqpoint{2.817448in}{3.540108in}}%
  \pgfpathlineto{\pgfqpoint{2.815803in}{3.539606in}}%
  \pgfpathlineto{\pgfqpoint{2.814157in}{3.539096in}}%
  \pgfpathlineto{\pgfqpoint{2.812508in}{3.538578in}}%
  \pgfpathlineto{\pgfqpoint{2.810857in}{3.538051in}}%
  \pgfpathlineto{\pgfqpoint{2.809205in}{3.537515in}}%
  \pgfpathlineto{\pgfqpoint{2.807551in}{3.536972in}}%
  \pgfpathlineto{\pgfqpoint{2.805895in}{3.536419in}}%
  \pgfpathlineto{\pgfqpoint{2.804237in}{3.535859in}}%
  \pgfpathlineto{\pgfqpoint{2.802577in}{3.535289in}}%
  \pgfpathlineto{\pgfqpoint{2.800915in}{3.534711in}}%
  \pgfpathlineto{\pgfqpoint{2.799252in}{3.534124in}}%
  \pgfpathlineto{\pgfqpoint{2.797586in}{3.533529in}}%
  \pgfpathlineto{\pgfqpoint{2.795919in}{3.532925in}}%
  \pgfpathlineto{\pgfqpoint{2.794249in}{3.532311in}}%
  \pgfpathlineto{\pgfqpoint{2.792578in}{3.531690in}}%
  \pgfpathlineto{\pgfqpoint{2.790905in}{3.531059in}}%
  \pgfpathlineto{\pgfqpoint{2.789230in}{3.530419in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.485463in}{3.465768in}}%
  \pgfpathlineto{\pgfqpoint{3.487824in}{3.465964in}}%
  \pgfpathlineto{\pgfqpoint{3.490185in}{3.466160in}}%
  \pgfpathlineto{\pgfqpoint{3.492546in}{3.466356in}}%
  \pgfpathlineto{\pgfqpoint{3.494907in}{3.466552in}}%
  \pgfpathlineto{\pgfqpoint{3.497269in}{3.466748in}}%
  \pgfpathlineto{\pgfqpoint{3.499632in}{3.466944in}}%
  \pgfpathlineto{\pgfqpoint{3.501994in}{3.467140in}}%
  \pgfpathlineto{\pgfqpoint{3.504357in}{3.467335in}}%
  \pgfpathlineto{\pgfqpoint{3.506721in}{3.467530in}}%
  \pgfpathlineto{\pgfqpoint{3.509084in}{3.467725in}}%
  \pgfpathlineto{\pgfqpoint{3.511448in}{3.467919in}}%
  \pgfpathlineto{\pgfqpoint{3.513812in}{3.468113in}}%
  \pgfpathlineto{\pgfqpoint{3.516177in}{3.468306in}}%
  \pgfpathlineto{\pgfqpoint{3.518542in}{3.468499in}}%
  \pgfpathlineto{\pgfqpoint{3.520907in}{3.468691in}}%
  \pgfpathlineto{\pgfqpoint{3.523272in}{3.468883in}}%
  \pgfpathlineto{\pgfqpoint{3.525638in}{3.469074in}}%
  \pgfpathlineto{\pgfqpoint{3.528004in}{3.469264in}}%
  \pgfpathlineto{\pgfqpoint{3.530370in}{3.469453in}}%
  \pgfpathlineto{\pgfqpoint{3.532736in}{3.469642in}}%
  \pgfpathlineto{\pgfqpoint{3.535103in}{3.469830in}}%
  \pgfpathlineto{\pgfqpoint{3.537469in}{3.470017in}}%
  \pgfpathlineto{\pgfqpoint{3.539836in}{3.470203in}}%
  \pgfpathlineto{\pgfqpoint{3.542203in}{3.470388in}}%
  \pgfpathlineto{\pgfqpoint{3.544571in}{3.470572in}}%
  \pgfpathlineto{\pgfqpoint{3.546938in}{3.470755in}}%
  \pgfpathlineto{\pgfqpoint{3.549306in}{3.470936in}}%
  \pgfpathlineto{\pgfqpoint{3.551674in}{3.471117in}}%
  \pgfpathlineto{\pgfqpoint{3.554042in}{3.471297in}}%
  \pgfpathlineto{\pgfqpoint{3.556410in}{3.471475in}}%
  \pgfpathlineto{\pgfqpoint{3.558778in}{3.471652in}}%
  \pgfpathlineto{\pgfqpoint{3.561146in}{3.471827in}}%
  \pgfpathlineto{\pgfqpoint{3.562917in}{3.473400in}}%
  \pgfpathlineto{\pgfqpoint{3.564686in}{3.474968in}}%
  \pgfpathlineto{\pgfqpoint{3.566455in}{3.476532in}}%
  \pgfpathlineto{\pgfqpoint{3.568222in}{3.478093in}}%
  \pgfpathlineto{\pgfqpoint{3.569989in}{3.479653in}}%
  \pgfpathlineto{\pgfqpoint{3.571756in}{3.481213in}}%
  \pgfpathlineto{\pgfqpoint{3.573523in}{3.482776in}}%
  \pgfpathlineto{\pgfqpoint{3.575290in}{3.484343in}}%
  \pgfpathlineto{\pgfqpoint{3.577059in}{3.485915in}}%
  \pgfpathlineto{\pgfqpoint{3.578828in}{3.487495in}}%
  \pgfpathlineto{\pgfqpoint{3.580599in}{3.489084in}}%
  \pgfpathlineto{\pgfqpoint{3.582372in}{3.490684in}}%
  \pgfpathlineto{\pgfqpoint{3.584147in}{3.492295in}}%
  \pgfpathlineto{\pgfqpoint{3.585923in}{3.493911in}}%
  \pgfpathlineto{\pgfqpoint{3.587698in}{3.495527in}}%
  \pgfpathlineto{\pgfqpoint{3.589472in}{3.497134in}}%
  \pgfpathlineto{\pgfqpoint{3.591242in}{3.498726in}}%
  \pgfpathlineto{\pgfqpoint{3.593008in}{3.500297in}}%
  \pgfpathlineto{\pgfqpoint{3.594767in}{3.501839in}}%
  \pgfpathlineto{\pgfqpoint{3.596520in}{3.503345in}}%
  \pgfpathlineto{\pgfqpoint{3.598263in}{3.504808in}}%
  \pgfpathlineto{\pgfqpoint{3.599997in}{3.506222in}}%
  \pgfpathlineto{\pgfqpoint{3.601719in}{3.507580in}}%
  \pgfpathlineto{\pgfqpoint{3.603429in}{3.508875in}}%
  \pgfpathlineto{\pgfqpoint{3.605124in}{3.510099in}}%
  \pgfpathlineto{\pgfqpoint{3.606804in}{3.511247in}}%
  \pgfpathlineto{\pgfqpoint{3.608467in}{3.512310in}}%
  \pgfpathlineto{\pgfqpoint{3.610112in}{3.513283in}}%
  \pgfpathlineto{\pgfqpoint{3.611737in}{3.514159in}}%
  \pgfpathlineto{\pgfqpoint{3.613341in}{3.514930in}}%
  \pgfpathlineto{\pgfqpoint{3.614923in}{3.515589in}}%
  \pgfpathlineto{\pgfqpoint{3.612540in}{3.515326in}}%
  \pgfpathlineto{\pgfqpoint{3.610158in}{3.515061in}}%
  \pgfpathlineto{\pgfqpoint{3.607775in}{3.514794in}}%
  \pgfpathlineto{\pgfqpoint{3.605393in}{3.514527in}}%
  \pgfpathlineto{\pgfqpoint{3.603011in}{3.514258in}}%
  \pgfpathlineto{\pgfqpoint{3.600629in}{3.513988in}}%
  \pgfpathlineto{\pgfqpoint{3.598247in}{3.513717in}}%
  \pgfpathlineto{\pgfqpoint{3.595866in}{3.513445in}}%
  \pgfpathlineto{\pgfqpoint{3.593484in}{3.513172in}}%
  \pgfpathlineto{\pgfqpoint{3.591103in}{3.512898in}}%
  \pgfpathlineto{\pgfqpoint{3.588722in}{3.512624in}}%
  \pgfpathlineto{\pgfqpoint{3.586342in}{3.512348in}}%
  \pgfpathlineto{\pgfqpoint{3.583961in}{3.512072in}}%
  \pgfpathlineto{\pgfqpoint{3.581581in}{3.511795in}}%
  \pgfpathlineto{\pgfqpoint{3.579201in}{3.511518in}}%
  \pgfpathlineto{\pgfqpoint{3.576822in}{3.511240in}}%
  \pgfpathlineto{\pgfqpoint{3.574442in}{3.510962in}}%
  \pgfpathlineto{\pgfqpoint{3.572064in}{3.510683in}}%
  \pgfpathlineto{\pgfqpoint{3.569685in}{3.510404in}}%
  \pgfpathlineto{\pgfqpoint{3.567307in}{3.510124in}}%
  \pgfpathlineto{\pgfqpoint{3.564929in}{3.509845in}}%
  \pgfpathlineto{\pgfqpoint{3.562551in}{3.509564in}}%
  \pgfpathlineto{\pgfqpoint{3.560174in}{3.509284in}}%
  \pgfpathlineto{\pgfqpoint{3.557797in}{3.509004in}}%
  \pgfpathlineto{\pgfqpoint{3.555420in}{3.508723in}}%
  \pgfpathlineto{\pgfqpoint{3.553044in}{3.508442in}}%
  \pgfpathlineto{\pgfqpoint{3.550668in}{3.508161in}}%
  \pgfpathlineto{\pgfqpoint{3.548293in}{3.507880in}}%
  \pgfpathlineto{\pgfqpoint{3.545918in}{3.507599in}}%
  \pgfpathlineto{\pgfqpoint{3.543543in}{3.507318in}}%
  \pgfpathlineto{\pgfqpoint{3.541169in}{3.507038in}}%
  \pgfpathlineto{\pgfqpoint{3.538795in}{3.506757in}}%
  \pgfpathlineto{\pgfqpoint{3.537196in}{3.506030in}}%
  \pgfpathlineto{\pgfqpoint{3.535578in}{3.505215in}}%
  \pgfpathlineto{\pgfqpoint{3.533945in}{3.504317in}}%
  \pgfpathlineto{\pgfqpoint{3.532296in}{3.503342in}}%
  \pgfpathlineto{\pgfqpoint{3.530632in}{3.502296in}}%
  \pgfpathlineto{\pgfqpoint{3.528955in}{3.501183in}}%
  \pgfpathlineto{\pgfqpoint{3.527266in}{3.500009in}}%
  \pgfpathlineto{\pgfqpoint{3.525566in}{3.498779in}}%
  \pgfpathlineto{\pgfqpoint{3.523856in}{3.497500in}}%
  \pgfpathlineto{\pgfqpoint{3.522137in}{3.496176in}}%
  \pgfpathlineto{\pgfqpoint{3.520410in}{3.494813in}}%
  \pgfpathlineto{\pgfqpoint{3.518676in}{3.493416in}}%
  \pgfpathlineto{\pgfqpoint{3.516937in}{3.491992in}}%
  \pgfpathlineto{\pgfqpoint{3.515192in}{3.490544in}}%
  \pgfpathlineto{\pgfqpoint{3.513444in}{3.489079in}}%
  \pgfpathlineto{\pgfqpoint{3.511694in}{3.487602in}}%
  \pgfpathlineto{\pgfqpoint{3.509941in}{3.486119in}}%
  \pgfpathlineto{\pgfqpoint{3.508189in}{3.484634in}}%
  \pgfpathlineto{\pgfqpoint{3.506437in}{3.483154in}}%
  \pgfpathlineto{\pgfqpoint{3.504686in}{3.481683in}}%
  \pgfpathlineto{\pgfqpoint{3.502937in}{3.480221in}}%
  \pgfpathlineto{\pgfqpoint{3.501189in}{3.478766in}}%
  \pgfpathlineto{\pgfqpoint{3.499442in}{3.477316in}}%
  \pgfpathlineto{\pgfqpoint{3.497695in}{3.475871in}}%
  \pgfpathlineto{\pgfqpoint{3.495949in}{3.474429in}}%
  \pgfpathlineto{\pgfqpoint{3.494202in}{3.472989in}}%
  \pgfpathlineto{\pgfqpoint{3.492456in}{3.471549in}}%
  \pgfpathlineto{\pgfqpoint{3.490709in}{3.470108in}}%
  \pgfpathlineto{\pgfqpoint{3.488961in}{3.468665in}}%
  \pgfpathlineto{\pgfqpoint{3.487213in}{3.467218in}}%
  \pgfpathlineto{\pgfqpoint{3.485463in}{3.465768in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.354608in}{3.416757in}}%
  \pgfpathlineto{\pgfqpoint{3.356932in}{3.416813in}}%
  \pgfpathlineto{\pgfqpoint{3.359257in}{3.416870in}}%
  \pgfpathlineto{\pgfqpoint{3.361583in}{3.416929in}}%
  \pgfpathlineto{\pgfqpoint{3.363910in}{3.416989in}}%
  \pgfpathlineto{\pgfqpoint{3.366237in}{3.417051in}}%
  \pgfpathlineto{\pgfqpoint{3.368564in}{3.417113in}}%
  \pgfpathlineto{\pgfqpoint{3.370892in}{3.417177in}}%
  \pgfpathlineto{\pgfqpoint{3.373221in}{3.417242in}}%
  \pgfpathlineto{\pgfqpoint{3.375551in}{3.417307in}}%
  \pgfpathlineto{\pgfqpoint{3.377880in}{3.417374in}}%
  \pgfpathlineto{\pgfqpoint{3.380211in}{3.417442in}}%
  \pgfpathlineto{\pgfqpoint{3.382542in}{3.417510in}}%
  \pgfpathlineto{\pgfqpoint{3.384873in}{3.417580in}}%
  \pgfpathlineto{\pgfqpoint{3.387205in}{3.417650in}}%
  \pgfpathlineto{\pgfqpoint{3.389538in}{3.417720in}}%
  \pgfpathlineto{\pgfqpoint{3.391871in}{3.417792in}}%
  \pgfpathlineto{\pgfqpoint{3.394204in}{3.417864in}}%
  \pgfpathlineto{\pgfqpoint{3.396538in}{3.417936in}}%
  \pgfpathlineto{\pgfqpoint{3.398873in}{3.418009in}}%
  \pgfpathlineto{\pgfqpoint{3.401208in}{3.418083in}}%
  \pgfpathlineto{\pgfqpoint{3.403543in}{3.418156in}}%
  \pgfpathlineto{\pgfqpoint{3.405879in}{3.418230in}}%
  \pgfpathlineto{\pgfqpoint{3.408215in}{3.418305in}}%
  \pgfpathlineto{\pgfqpoint{3.410552in}{3.418379in}}%
  \pgfpathlineto{\pgfqpoint{3.412889in}{3.418454in}}%
  \pgfpathlineto{\pgfqpoint{3.415226in}{3.418529in}}%
  \pgfpathlineto{\pgfqpoint{3.417564in}{3.418604in}}%
  \pgfpathlineto{\pgfqpoint{3.419902in}{3.418679in}}%
  \pgfpathlineto{\pgfqpoint{3.422240in}{3.418754in}}%
  \pgfpathlineto{\pgfqpoint{3.424579in}{3.418829in}}%
  \pgfpathlineto{\pgfqpoint{3.426919in}{3.418903in}}%
  \pgfpathlineto{\pgfqpoint{3.429258in}{3.418978in}}%
  \pgfpathlineto{\pgfqpoint{3.431019in}{3.420439in}}%
  \pgfpathlineto{\pgfqpoint{3.432779in}{3.421902in}}%
  \pgfpathlineto{\pgfqpoint{3.434539in}{3.423364in}}%
  \pgfpathlineto{\pgfqpoint{3.436299in}{3.424828in}}%
  \pgfpathlineto{\pgfqpoint{3.438059in}{3.426291in}}%
  \pgfpathlineto{\pgfqpoint{3.439819in}{3.427755in}}%
  \pgfpathlineto{\pgfqpoint{3.441578in}{3.429220in}}%
  \pgfpathlineto{\pgfqpoint{3.443338in}{3.430685in}}%
  \pgfpathlineto{\pgfqpoint{3.445097in}{3.432149in}}%
  \pgfpathlineto{\pgfqpoint{3.446855in}{3.433614in}}%
  \pgfpathlineto{\pgfqpoint{3.448614in}{3.435079in}}%
  \pgfpathlineto{\pgfqpoint{3.450372in}{3.436543in}}%
  \pgfpathlineto{\pgfqpoint{3.452130in}{3.438008in}}%
  \pgfpathlineto{\pgfqpoint{3.453887in}{3.439471in}}%
  \pgfpathlineto{\pgfqpoint{3.455644in}{3.440935in}}%
  \pgfpathlineto{\pgfqpoint{3.457401in}{3.442398in}}%
  \pgfpathlineto{\pgfqpoint{3.459157in}{3.443860in}}%
  \pgfpathlineto{\pgfqpoint{3.460913in}{3.445322in}}%
  \pgfpathlineto{\pgfqpoint{3.462669in}{3.446784in}}%
  \pgfpathlineto{\pgfqpoint{3.464424in}{3.448246in}}%
  \pgfpathlineto{\pgfqpoint{3.466179in}{3.449708in}}%
  \pgfpathlineto{\pgfqpoint{3.467934in}{3.451170in}}%
  \pgfpathlineto{\pgfqpoint{3.469689in}{3.452632in}}%
  \pgfpathlineto{\pgfqpoint{3.471443in}{3.454095in}}%
  \pgfpathlineto{\pgfqpoint{3.473197in}{3.455557in}}%
  \pgfpathlineto{\pgfqpoint{3.474951in}{3.457019in}}%
  \pgfpathlineto{\pgfqpoint{3.476705in}{3.458481in}}%
  \pgfpathlineto{\pgfqpoint{3.478458in}{3.459942in}}%
  \pgfpathlineto{\pgfqpoint{3.480210in}{3.461402in}}%
  \pgfpathlineto{\pgfqpoint{3.481962in}{3.462859in}}%
  \pgfpathlineto{\pgfqpoint{3.483713in}{3.464315in}}%
  \pgfpathlineto{\pgfqpoint{3.485463in}{3.465768in}}%
  \pgfpathlineto{\pgfqpoint{3.483103in}{3.465572in}}%
  \pgfpathlineto{\pgfqpoint{3.480744in}{3.465376in}}%
  \pgfpathlineto{\pgfqpoint{3.478384in}{3.465180in}}%
  \pgfpathlineto{\pgfqpoint{3.476026in}{3.464985in}}%
  \pgfpathlineto{\pgfqpoint{3.473667in}{3.464790in}}%
  \pgfpathlineto{\pgfqpoint{3.471309in}{3.464595in}}%
  \pgfpathlineto{\pgfqpoint{3.468952in}{3.464400in}}%
  \pgfpathlineto{\pgfqpoint{3.466595in}{3.464206in}}%
  \pgfpathlineto{\pgfqpoint{3.464239in}{3.464012in}}%
  \pgfpathlineto{\pgfqpoint{3.461882in}{3.463819in}}%
  \pgfpathlineto{\pgfqpoint{3.459527in}{3.463626in}}%
  \pgfpathlineto{\pgfqpoint{3.457172in}{3.463434in}}%
  \pgfpathlineto{\pgfqpoint{3.454817in}{3.463242in}}%
  \pgfpathlineto{\pgfqpoint{3.452463in}{3.463051in}}%
  \pgfpathlineto{\pgfqpoint{3.450110in}{3.462861in}}%
  \pgfpathlineto{\pgfqpoint{3.447757in}{3.462672in}}%
  \pgfpathlineto{\pgfqpoint{3.445405in}{3.462483in}}%
  \pgfpathlineto{\pgfqpoint{3.443053in}{3.462296in}}%
  \pgfpathlineto{\pgfqpoint{3.440701in}{3.462109in}}%
  \pgfpathlineto{\pgfqpoint{3.438351in}{3.461924in}}%
  \pgfpathlineto{\pgfqpoint{3.436001in}{3.461739in}}%
  \pgfpathlineto{\pgfqpoint{3.433651in}{3.461556in}}%
  \pgfpathlineto{\pgfqpoint{3.431302in}{3.461373in}}%
  \pgfpathlineto{\pgfqpoint{3.428954in}{3.461192in}}%
  \pgfpathlineto{\pgfqpoint{3.426606in}{3.461012in}}%
  \pgfpathlineto{\pgfqpoint{3.424259in}{3.460833in}}%
  \pgfpathlineto{\pgfqpoint{3.421913in}{3.460656in}}%
  \pgfpathlineto{\pgfqpoint{3.419567in}{3.460480in}}%
  \pgfpathlineto{\pgfqpoint{3.417222in}{3.460305in}}%
  \pgfpathlineto{\pgfqpoint{3.414877in}{3.460132in}}%
  \pgfpathlineto{\pgfqpoint{3.412533in}{3.459960in}}%
  \pgfpathlineto{\pgfqpoint{3.410190in}{3.459790in}}%
  \pgfpathlineto{\pgfqpoint{3.408459in}{3.458453in}}%
  \pgfpathlineto{\pgfqpoint{3.406727in}{3.457113in}}%
  \pgfpathlineto{\pgfqpoint{3.404995in}{3.455772in}}%
  \pgfpathlineto{\pgfqpoint{3.403262in}{3.454429in}}%
  \pgfpathlineto{\pgfqpoint{3.401528in}{3.453086in}}%
  \pgfpathlineto{\pgfqpoint{3.399794in}{3.451741in}}%
  \pgfpathlineto{\pgfqpoint{3.398060in}{3.450397in}}%
  \pgfpathlineto{\pgfqpoint{3.396326in}{3.449052in}}%
  \pgfpathlineto{\pgfqpoint{3.394591in}{3.447707in}}%
  \pgfpathlineto{\pgfqpoint{3.392856in}{3.446363in}}%
  \pgfpathlineto{\pgfqpoint{3.391121in}{3.445018in}}%
  \pgfpathlineto{\pgfqpoint{3.389385in}{3.443674in}}%
  \pgfpathlineto{\pgfqpoint{3.387649in}{3.442329in}}%
  \pgfpathlineto{\pgfqpoint{3.385913in}{3.440984in}}%
  \pgfpathlineto{\pgfqpoint{3.384176in}{3.439639in}}%
  \pgfpathlineto{\pgfqpoint{3.382439in}{3.438294in}}%
  \pgfpathlineto{\pgfqpoint{3.380702in}{3.436949in}}%
  \pgfpathlineto{\pgfqpoint{3.378965in}{3.435603in}}%
  \pgfpathlineto{\pgfqpoint{3.377227in}{3.434257in}}%
  \pgfpathlineto{\pgfqpoint{3.375488in}{3.432911in}}%
  \pgfpathlineto{\pgfqpoint{3.373750in}{3.431564in}}%
  \pgfpathlineto{\pgfqpoint{3.372011in}{3.430217in}}%
  \pgfpathlineto{\pgfqpoint{3.370272in}{3.428870in}}%
  \pgfpathlineto{\pgfqpoint{3.368532in}{3.427523in}}%
  \pgfpathlineto{\pgfqpoint{3.366792in}{3.426176in}}%
  \pgfpathlineto{\pgfqpoint{3.365052in}{3.424830in}}%
  \pgfpathlineto{\pgfqpoint{3.363312in}{3.423483in}}%
  \pgfpathlineto{\pgfqpoint{3.361572in}{3.422137in}}%
  \pgfpathlineto{\pgfqpoint{3.359831in}{3.420792in}}%
  \pgfpathlineto{\pgfqpoint{3.358090in}{3.419446in}}%
  \pgfpathlineto{\pgfqpoint{3.356349in}{3.418101in}}%
  \pgfpathlineto{\pgfqpoint{3.354608in}{3.416757in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.848238in}{3.452768in}}%
  \pgfpathlineto{\pgfqpoint{2.850115in}{3.450521in}}%
  \pgfpathlineto{\pgfqpoint{2.851995in}{3.448289in}}%
  \pgfpathlineto{\pgfqpoint{2.853877in}{3.446072in}}%
  \pgfpathlineto{\pgfqpoint{2.855763in}{3.443870in}}%
  \pgfpathlineto{\pgfqpoint{2.857651in}{3.441683in}}%
  \pgfpathlineto{\pgfqpoint{2.859541in}{3.439512in}}%
  \pgfpathlineto{\pgfqpoint{2.861435in}{3.437355in}}%
  \pgfpathlineto{\pgfqpoint{2.863331in}{3.435212in}}%
  \pgfpathlineto{\pgfqpoint{2.865230in}{3.433084in}}%
  \pgfpathlineto{\pgfqpoint{2.867132in}{3.430971in}}%
  \pgfpathlineto{\pgfqpoint{2.869036in}{3.428873in}}%
  \pgfpathlineto{\pgfqpoint{2.870943in}{3.426791in}}%
  \pgfpathlineto{\pgfqpoint{2.872854in}{3.424725in}}%
  \pgfpathlineto{\pgfqpoint{2.874767in}{3.422675in}}%
  \pgfpathlineto{\pgfqpoint{2.876683in}{3.420641in}}%
  \pgfpathlineto{\pgfqpoint{2.878603in}{3.418625in}}%
  \pgfpathlineto{\pgfqpoint{2.880526in}{3.416626in}}%
  \pgfpathlineto{\pgfqpoint{2.882452in}{3.414645in}}%
  \pgfpathlineto{\pgfqpoint{2.884381in}{3.412682in}}%
  \pgfpathlineto{\pgfqpoint{2.886314in}{3.410738in}}%
  \pgfpathlineto{\pgfqpoint{2.888250in}{3.408812in}}%
  \pgfpathlineto{\pgfqpoint{2.890190in}{3.406904in}}%
  \pgfpathlineto{\pgfqpoint{2.892133in}{3.405015in}}%
  \pgfpathlineto{\pgfqpoint{2.894079in}{3.403144in}}%
  \pgfpathlineto{\pgfqpoint{2.896029in}{3.401292in}}%
  \pgfpathlineto{\pgfqpoint{2.897983in}{3.399459in}}%
  \pgfpathlineto{\pgfqpoint{2.899940in}{3.397645in}}%
  \pgfpathlineto{\pgfqpoint{2.901901in}{3.395849in}}%
  \pgfpathlineto{\pgfqpoint{2.903865in}{3.394073in}}%
  \pgfpathlineto{\pgfqpoint{2.905832in}{3.392316in}}%
  \pgfpathlineto{\pgfqpoint{2.907804in}{3.390577in}}%
  \pgfpathlineto{\pgfqpoint{2.909779in}{3.388858in}}%
  \pgfpathlineto{\pgfqpoint{2.911479in}{3.389721in}}%
  \pgfpathlineto{\pgfqpoint{2.913178in}{3.390580in}}%
  \pgfpathlineto{\pgfqpoint{2.914876in}{3.391436in}}%
  \pgfpathlineto{\pgfqpoint{2.916574in}{3.392288in}}%
  \pgfpathlineto{\pgfqpoint{2.918270in}{3.393136in}}%
  \pgfpathlineto{\pgfqpoint{2.919965in}{3.393981in}}%
  \pgfpathlineto{\pgfqpoint{2.921660in}{3.394822in}}%
  \pgfpathlineto{\pgfqpoint{2.923353in}{3.395659in}}%
  \pgfpathlineto{\pgfqpoint{2.925046in}{3.396494in}}%
  \pgfpathlineto{\pgfqpoint{2.926737in}{3.397324in}}%
  \pgfpathlineto{\pgfqpoint{2.928427in}{3.398152in}}%
  \pgfpathlineto{\pgfqpoint{2.930117in}{3.398976in}}%
  \pgfpathlineto{\pgfqpoint{2.931806in}{3.399796in}}%
  \pgfpathlineto{\pgfqpoint{2.933493in}{3.400613in}}%
  \pgfpathlineto{\pgfqpoint{2.935180in}{3.401427in}}%
  \pgfpathlineto{\pgfqpoint{2.936866in}{3.402237in}}%
  \pgfpathlineto{\pgfqpoint{2.938550in}{3.403045in}}%
  \pgfpathlineto{\pgfqpoint{2.940234in}{3.403848in}}%
  \pgfpathlineto{\pgfqpoint{2.941917in}{3.404649in}}%
  \pgfpathlineto{\pgfqpoint{2.943599in}{3.405446in}}%
  \pgfpathlineto{\pgfqpoint{2.945280in}{3.406240in}}%
  \pgfpathlineto{\pgfqpoint{2.946961in}{3.407031in}}%
  \pgfpathlineto{\pgfqpoint{2.948640in}{3.407819in}}%
  \pgfpathlineto{\pgfqpoint{2.950318in}{3.408604in}}%
  \pgfpathlineto{\pgfqpoint{2.951996in}{3.409385in}}%
  \pgfpathlineto{\pgfqpoint{2.953672in}{3.410164in}}%
  \pgfpathlineto{\pgfqpoint{2.955348in}{3.410939in}}%
  \pgfpathlineto{\pgfqpoint{2.957023in}{3.411712in}}%
  \pgfpathlineto{\pgfqpoint{2.958697in}{3.412481in}}%
  \pgfpathlineto{\pgfqpoint{2.960370in}{3.413248in}}%
  \pgfpathlineto{\pgfqpoint{2.962042in}{3.414012in}}%
  \pgfpathlineto{\pgfqpoint{2.963713in}{3.414773in}}%
  \pgfpathlineto{\pgfqpoint{2.961717in}{3.416336in}}%
  \pgfpathlineto{\pgfqpoint{2.959724in}{3.417918in}}%
  \pgfpathlineto{\pgfqpoint{2.957734in}{3.419518in}}%
  \pgfpathlineto{\pgfqpoint{2.955748in}{3.421136in}}%
  \pgfpathlineto{\pgfqpoint{2.953765in}{3.422773in}}%
  \pgfpathlineto{\pgfqpoint{2.951786in}{3.424428in}}%
  \pgfpathlineto{\pgfqpoint{2.949811in}{3.426102in}}%
  \pgfpathlineto{\pgfqpoint{2.947838in}{3.427794in}}%
  \pgfpathlineto{\pgfqpoint{2.945870in}{3.429504in}}%
  \pgfpathlineto{\pgfqpoint{2.943904in}{3.431233in}}%
  \pgfpathlineto{\pgfqpoint{2.941943in}{3.432979in}}%
  \pgfpathlineto{\pgfqpoint{2.939984in}{3.434744in}}%
  \pgfpathlineto{\pgfqpoint{2.938029in}{3.436527in}}%
  \pgfpathlineto{\pgfqpoint{2.936077in}{3.438328in}}%
  \pgfpathlineto{\pgfqpoint{2.934129in}{3.440146in}}%
  \pgfpathlineto{\pgfqpoint{2.932184in}{3.441983in}}%
  \pgfpathlineto{\pgfqpoint{2.930242in}{3.443837in}}%
  \pgfpathlineto{\pgfqpoint{2.928304in}{3.445708in}}%
  \pgfpathlineto{\pgfqpoint{2.926368in}{3.447595in}}%
  \pgfpathlineto{\pgfqpoint{2.924436in}{3.449499in}}%
  \pgfpathlineto{\pgfqpoint{2.922507in}{3.451419in}}%
  \pgfpathlineto{\pgfqpoint{2.920580in}{3.453355in}}%
  \pgfpathlineto{\pgfqpoint{2.918657in}{3.455307in}}%
  \pgfpathlineto{\pgfqpoint{2.916736in}{3.457273in}}%
  \pgfpathlineto{\pgfqpoint{2.914818in}{3.459254in}}%
  \pgfpathlineto{\pgfqpoint{2.912903in}{3.461251in}}%
  \pgfpathlineto{\pgfqpoint{2.910991in}{3.463262in}}%
  \pgfpathlineto{\pgfqpoint{2.909082in}{3.465289in}}%
  \pgfpathlineto{\pgfqpoint{2.907175in}{3.467331in}}%
  \pgfpathlineto{\pgfqpoint{2.905272in}{3.469388in}}%
  \pgfpathlineto{\pgfqpoint{2.903371in}{3.471461in}}%
  \pgfpathlineto{\pgfqpoint{2.901473in}{3.473551in}}%
  \pgfpathlineto{\pgfqpoint{2.899831in}{3.472989in}}%
  \pgfpathlineto{\pgfqpoint{2.898187in}{3.472422in}}%
  \pgfpathlineto{\pgfqpoint{2.896542in}{3.471850in}}%
  \pgfpathlineto{\pgfqpoint{2.894896in}{3.471273in}}%
  \pgfpathlineto{\pgfqpoint{2.893248in}{3.470691in}}%
  \pgfpathlineto{\pgfqpoint{2.891600in}{3.470103in}}%
  \pgfpathlineto{\pgfqpoint{2.889949in}{3.469509in}}%
  \pgfpathlineto{\pgfqpoint{2.888298in}{3.468910in}}%
  \pgfpathlineto{\pgfqpoint{2.886645in}{3.468306in}}%
  \pgfpathlineto{\pgfqpoint{2.884991in}{3.467696in}}%
  \pgfpathlineto{\pgfqpoint{2.883335in}{3.467080in}}%
  \pgfpathlineto{\pgfqpoint{2.881678in}{3.466459in}}%
  \pgfpathlineto{\pgfqpoint{2.880020in}{3.465831in}}%
  \pgfpathlineto{\pgfqpoint{2.878360in}{3.465198in}}%
  \pgfpathlineto{\pgfqpoint{2.876699in}{3.464560in}}%
  \pgfpathlineto{\pgfqpoint{2.875036in}{3.463915in}}%
  \pgfpathlineto{\pgfqpoint{2.873372in}{3.463264in}}%
  \pgfpathlineto{\pgfqpoint{2.871707in}{3.462608in}}%
  \pgfpathlineto{\pgfqpoint{2.870040in}{3.461945in}}%
  \pgfpathlineto{\pgfqpoint{2.868371in}{3.461277in}}%
  \pgfpathlineto{\pgfqpoint{2.866702in}{3.460602in}}%
  \pgfpathlineto{\pgfqpoint{2.865031in}{3.459921in}}%
  \pgfpathlineto{\pgfqpoint{2.863358in}{3.459234in}}%
  \pgfpathlineto{\pgfqpoint{2.861684in}{3.458541in}}%
  \pgfpathlineto{\pgfqpoint{2.860008in}{3.457841in}}%
  \pgfpathlineto{\pgfqpoint{2.858331in}{3.457136in}}%
  \pgfpathlineto{\pgfqpoint{2.856653in}{3.456424in}}%
  \pgfpathlineto{\pgfqpoint{2.854973in}{3.455705in}}%
  \pgfpathlineto{\pgfqpoint{2.853292in}{3.454981in}}%
  \pgfpathlineto{\pgfqpoint{2.851609in}{3.454250in}}%
  \pgfpathlineto{\pgfqpoint{2.849924in}{3.453512in}}%
  \pgfpathlineto{\pgfqpoint{2.848238in}{3.452768in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.225423in}{3.377188in}}%
  \pgfpathlineto{\pgfqpoint{3.227700in}{3.377036in}}%
  \pgfpathlineto{\pgfqpoint{3.229979in}{3.376890in}}%
  \pgfpathlineto{\pgfqpoint{3.232259in}{3.376748in}}%
  \pgfpathlineto{\pgfqpoint{3.234540in}{3.376611in}}%
  \pgfpathlineto{\pgfqpoint{3.236822in}{3.376478in}}%
  \pgfpathlineto{\pgfqpoint{3.239106in}{3.376350in}}%
  \pgfpathlineto{\pgfqpoint{3.241390in}{3.376226in}}%
  \pgfpathlineto{\pgfqpoint{3.243676in}{3.376106in}}%
  \pgfpathlineto{\pgfqpoint{3.245963in}{3.375990in}}%
  \pgfpathlineto{\pgfqpoint{3.248251in}{3.375877in}}%
  \pgfpathlineto{\pgfqpoint{3.250540in}{3.375769in}}%
  \pgfpathlineto{\pgfqpoint{3.252829in}{3.375664in}}%
  \pgfpathlineto{\pgfqpoint{3.255120in}{3.375562in}}%
  \pgfpathlineto{\pgfqpoint{3.257412in}{3.375464in}}%
  \pgfpathlineto{\pgfqpoint{3.259705in}{3.375369in}}%
  \pgfpathlineto{\pgfqpoint{3.261999in}{3.375277in}}%
  \pgfpathlineto{\pgfqpoint{3.264294in}{3.375188in}}%
  \pgfpathlineto{\pgfqpoint{3.266589in}{3.375102in}}%
  \pgfpathlineto{\pgfqpoint{3.268886in}{3.375019in}}%
  \pgfpathlineto{\pgfqpoint{3.271183in}{3.374938in}}%
  \pgfpathlineto{\pgfqpoint{3.273481in}{3.374861in}}%
  \pgfpathlineto{\pgfqpoint{3.275781in}{3.374786in}}%
  \pgfpathlineto{\pgfqpoint{3.278080in}{3.374713in}}%
  \pgfpathlineto{\pgfqpoint{3.280381in}{3.374642in}}%
  \pgfpathlineto{\pgfqpoint{3.282683in}{3.374574in}}%
  \pgfpathlineto{\pgfqpoint{3.284985in}{3.374508in}}%
  \pgfpathlineto{\pgfqpoint{3.287288in}{3.374444in}}%
  \pgfpathlineto{\pgfqpoint{3.289591in}{3.374382in}}%
  \pgfpathlineto{\pgfqpoint{3.291896in}{3.374321in}}%
  \pgfpathlineto{\pgfqpoint{3.294201in}{3.374262in}}%
  \pgfpathlineto{\pgfqpoint{3.296506in}{3.374205in}}%
  \pgfpathlineto{\pgfqpoint{3.298813in}{3.374150in}}%
  \pgfpathlineto{\pgfqpoint{3.300557in}{3.375464in}}%
  \pgfpathlineto{\pgfqpoint{3.302302in}{3.376779in}}%
  \pgfpathlineto{\pgfqpoint{3.304047in}{3.378096in}}%
  \pgfpathlineto{\pgfqpoint{3.305792in}{3.379414in}}%
  \pgfpathlineto{\pgfqpoint{3.307536in}{3.380734in}}%
  \pgfpathlineto{\pgfqpoint{3.309281in}{3.382054in}}%
  \pgfpathlineto{\pgfqpoint{3.311025in}{3.383377in}}%
  \pgfpathlineto{\pgfqpoint{3.312770in}{3.384700in}}%
  \pgfpathlineto{\pgfqpoint{3.314515in}{3.386025in}}%
  \pgfpathlineto{\pgfqpoint{3.316259in}{3.387351in}}%
  \pgfpathlineto{\pgfqpoint{3.318003in}{3.388678in}}%
  \pgfpathlineto{\pgfqpoint{3.319748in}{3.390006in}}%
  \pgfpathlineto{\pgfqpoint{3.321492in}{3.391336in}}%
  \pgfpathlineto{\pgfqpoint{3.323236in}{3.392666in}}%
  \pgfpathlineto{\pgfqpoint{3.324980in}{3.393998in}}%
  \pgfpathlineto{\pgfqpoint{3.326724in}{3.395330in}}%
  \pgfpathlineto{\pgfqpoint{3.328468in}{3.396663in}}%
  \pgfpathlineto{\pgfqpoint{3.330211in}{3.397998in}}%
  \pgfpathlineto{\pgfqpoint{3.331955in}{3.399333in}}%
  \pgfpathlineto{\pgfqpoint{3.333698in}{3.400669in}}%
  \pgfpathlineto{\pgfqpoint{3.335442in}{3.402006in}}%
  \pgfpathlineto{\pgfqpoint{3.337185in}{3.403344in}}%
  \pgfpathlineto{\pgfqpoint{3.338928in}{3.404682in}}%
  \pgfpathlineto{\pgfqpoint{3.340671in}{3.406022in}}%
  \pgfpathlineto{\pgfqpoint{3.342414in}{3.407361in}}%
  \pgfpathlineto{\pgfqpoint{3.344156in}{3.408702in}}%
  \pgfpathlineto{\pgfqpoint{3.345898in}{3.410043in}}%
  \pgfpathlineto{\pgfqpoint{3.347641in}{3.411385in}}%
  \pgfpathlineto{\pgfqpoint{3.349383in}{3.412727in}}%
  \pgfpathlineto{\pgfqpoint{3.351125in}{3.414070in}}%
  \pgfpathlineto{\pgfqpoint{3.352866in}{3.415413in}}%
  \pgfpathlineto{\pgfqpoint{3.354608in}{3.416757in}}%
  \pgfpathlineto{\pgfqpoint{3.352284in}{3.416703in}}%
  \pgfpathlineto{\pgfqpoint{3.349961in}{3.416650in}}%
  \pgfpathlineto{\pgfqpoint{3.347638in}{3.416599in}}%
  \pgfpathlineto{\pgfqpoint{3.345317in}{3.416550in}}%
  \pgfpathlineto{\pgfqpoint{3.342996in}{3.416503in}}%
  \pgfpathlineto{\pgfqpoint{3.340675in}{3.416457in}}%
  \pgfpathlineto{\pgfqpoint{3.338356in}{3.416414in}}%
  \pgfpathlineto{\pgfqpoint{3.336037in}{3.416373in}}%
  \pgfpathlineto{\pgfqpoint{3.333719in}{3.416334in}}%
  \pgfpathlineto{\pgfqpoint{3.331402in}{3.416297in}}%
  \pgfpathlineto{\pgfqpoint{3.329085in}{3.416262in}}%
  \pgfpathlineto{\pgfqpoint{3.326770in}{3.416230in}}%
  \pgfpathlineto{\pgfqpoint{3.324455in}{3.416200in}}%
  \pgfpathlineto{\pgfqpoint{3.322141in}{3.416173in}}%
  \pgfpathlineto{\pgfqpoint{3.319828in}{3.416148in}}%
  \pgfpathlineto{\pgfqpoint{3.317516in}{3.416127in}}%
  \pgfpathlineto{\pgfqpoint{3.315205in}{3.416108in}}%
  \pgfpathlineto{\pgfqpoint{3.312895in}{3.416092in}}%
  \pgfpathlineto{\pgfqpoint{3.310585in}{3.416079in}}%
  \pgfpathlineto{\pgfqpoint{3.308277in}{3.416069in}}%
  \pgfpathlineto{\pgfqpoint{3.305969in}{3.416062in}}%
  \pgfpathlineto{\pgfqpoint{3.303663in}{3.416059in}}%
  \pgfpathlineto{\pgfqpoint{3.301357in}{3.416059in}}%
  \pgfpathlineto{\pgfqpoint{3.299053in}{3.416062in}}%
  \pgfpathlineto{\pgfqpoint{3.296749in}{3.416069in}}%
  \pgfpathlineto{\pgfqpoint{3.294447in}{3.416080in}}%
  \pgfpathlineto{\pgfqpoint{3.292146in}{3.416095in}}%
  \pgfpathlineto{\pgfqpoint{3.289846in}{3.416113in}}%
  \pgfpathlineto{\pgfqpoint{3.287547in}{3.416136in}}%
  \pgfpathlineto{\pgfqpoint{3.285249in}{3.416162in}}%
  \pgfpathlineto{\pgfqpoint{3.282952in}{3.416193in}}%
  \pgfpathlineto{\pgfqpoint{3.280656in}{3.416228in}}%
  \pgfpathlineto{\pgfqpoint{3.278933in}{3.415000in}}%
  \pgfpathlineto{\pgfqpoint{3.277210in}{3.413772in}}%
  \pgfpathlineto{\pgfqpoint{3.275487in}{3.412544in}}%
  \pgfpathlineto{\pgfqpoint{3.273763in}{3.411316in}}%
  \pgfpathlineto{\pgfqpoint{3.272039in}{3.410089in}}%
  \pgfpathlineto{\pgfqpoint{3.270315in}{3.408862in}}%
  \pgfpathlineto{\pgfqpoint{3.268590in}{3.407636in}}%
  \pgfpathlineto{\pgfqpoint{3.266866in}{3.406411in}}%
  \pgfpathlineto{\pgfqpoint{3.265141in}{3.405185in}}%
  \pgfpathlineto{\pgfqpoint{3.263416in}{3.403961in}}%
  \pgfpathlineto{\pgfqpoint{3.261691in}{3.402737in}}%
  \pgfpathlineto{\pgfqpoint{3.259966in}{3.401513in}}%
  \pgfpathlineto{\pgfqpoint{3.258240in}{3.400290in}}%
  \pgfpathlineto{\pgfqpoint{3.256514in}{3.399068in}}%
  \pgfpathlineto{\pgfqpoint{3.254788in}{3.397846in}}%
  \pgfpathlineto{\pgfqpoint{3.253062in}{3.396624in}}%
  \pgfpathlineto{\pgfqpoint{3.251336in}{3.395404in}}%
  \pgfpathlineto{\pgfqpoint{3.249609in}{3.394184in}}%
  \pgfpathlineto{\pgfqpoint{3.247883in}{3.392965in}}%
  \pgfpathlineto{\pgfqpoint{3.246156in}{3.391746in}}%
  \pgfpathlineto{\pgfqpoint{3.244429in}{3.390528in}}%
  \pgfpathlineto{\pgfqpoint{3.242702in}{3.389311in}}%
  \pgfpathlineto{\pgfqpoint{3.240975in}{3.388095in}}%
  \pgfpathlineto{\pgfqpoint{3.239247in}{3.386879in}}%
  \pgfpathlineto{\pgfqpoint{3.237520in}{3.385665in}}%
  \pgfpathlineto{\pgfqpoint{3.235792in}{3.384451in}}%
  \pgfpathlineto{\pgfqpoint{3.234064in}{3.383238in}}%
  \pgfpathlineto{\pgfqpoint{3.232336in}{3.382026in}}%
  \pgfpathlineto{\pgfqpoint{3.230608in}{3.380815in}}%
  \pgfpathlineto{\pgfqpoint{3.228880in}{3.379605in}}%
  \pgfpathlineto{\pgfqpoint{3.227151in}{3.378396in}}%
  \pgfpathlineto{\pgfqpoint{3.225423in}{3.377188in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.909779in}{3.388858in}}%
  \pgfpathlineto{\pgfqpoint{2.911757in}{3.387159in}}%
  \pgfpathlineto{\pgfqpoint{2.913739in}{3.385478in}}%
  \pgfpathlineto{\pgfqpoint{2.915725in}{3.383817in}}%
  \pgfpathlineto{\pgfqpoint{2.917714in}{3.382175in}}%
  \pgfpathlineto{\pgfqpoint{2.919707in}{3.380552in}}%
  \pgfpathlineto{\pgfqpoint{2.921704in}{3.378949in}}%
  \pgfpathlineto{\pgfqpoint{2.923704in}{3.377366in}}%
  \pgfpathlineto{\pgfqpoint{2.925708in}{3.375802in}}%
  \pgfpathlineto{\pgfqpoint{2.927716in}{3.374258in}}%
  \pgfpathlineto{\pgfqpoint{2.929727in}{3.372733in}}%
  \pgfpathlineto{\pgfqpoint{2.931742in}{3.371227in}}%
  \pgfpathlineto{\pgfqpoint{2.933761in}{3.369741in}}%
  \pgfpathlineto{\pgfqpoint{2.935784in}{3.368274in}}%
  \pgfpathlineto{\pgfqpoint{2.937810in}{3.366827in}}%
  \pgfpathlineto{\pgfqpoint{2.939839in}{3.365399in}}%
  \pgfpathlineto{\pgfqpoint{2.941873in}{3.363991in}}%
  \pgfpathlineto{\pgfqpoint{2.943910in}{3.362602in}}%
  \pgfpathlineto{\pgfqpoint{2.945951in}{3.361232in}}%
  \pgfpathlineto{\pgfqpoint{2.947996in}{3.359882in}}%
  \pgfpathlineto{\pgfqpoint{2.950044in}{3.358550in}}%
  \pgfpathlineto{\pgfqpoint{2.952096in}{3.357238in}}%
  \pgfpathlineto{\pgfqpoint{2.954151in}{3.355945in}}%
  \pgfpathlineto{\pgfqpoint{2.956210in}{3.354671in}}%
  \pgfpathlineto{\pgfqpoint{2.958273in}{3.353415in}}%
  \pgfpathlineto{\pgfqpoint{2.960339in}{3.352178in}}%
  \pgfpathlineto{\pgfqpoint{2.962409in}{3.350960in}}%
  \pgfpathlineto{\pgfqpoint{2.964483in}{3.349761in}}%
  \pgfpathlineto{\pgfqpoint{2.966560in}{3.348580in}}%
  \pgfpathlineto{\pgfqpoint{2.968640in}{3.347418in}}%
  \pgfpathlineto{\pgfqpoint{2.970725in}{3.346273in}}%
  \pgfpathlineto{\pgfqpoint{2.972812in}{3.345147in}}%
  \pgfpathlineto{\pgfqpoint{2.974903in}{3.344039in}}%
  \pgfpathlineto{\pgfqpoint{2.976617in}{3.345008in}}%
  \pgfpathlineto{\pgfqpoint{2.978330in}{3.345975in}}%
  \pgfpathlineto{\pgfqpoint{2.980042in}{3.346941in}}%
  \pgfpathlineto{\pgfqpoint{2.981754in}{3.347906in}}%
  \pgfpathlineto{\pgfqpoint{2.983465in}{3.348870in}}%
  \pgfpathlineto{\pgfqpoint{2.985176in}{3.349833in}}%
  \pgfpathlineto{\pgfqpoint{2.986886in}{3.350794in}}%
  \pgfpathlineto{\pgfqpoint{2.988596in}{3.351755in}}%
  \pgfpathlineto{\pgfqpoint{2.990305in}{3.352714in}}%
  \pgfpathlineto{\pgfqpoint{2.992014in}{3.353672in}}%
  \pgfpathlineto{\pgfqpoint{2.993722in}{3.354629in}}%
  \pgfpathlineto{\pgfqpoint{2.995429in}{3.355585in}}%
  \pgfpathlineto{\pgfqpoint{2.997136in}{3.356539in}}%
  \pgfpathlineto{\pgfqpoint{2.998843in}{3.357493in}}%
  \pgfpathlineto{\pgfqpoint{3.000549in}{3.358445in}}%
  \pgfpathlineto{\pgfqpoint{3.002254in}{3.359397in}}%
  \pgfpathlineto{\pgfqpoint{3.003959in}{3.360347in}}%
  \pgfpathlineto{\pgfqpoint{3.005663in}{3.361296in}}%
  \pgfpathlineto{\pgfqpoint{3.007367in}{3.362244in}}%
  \pgfpathlineto{\pgfqpoint{3.009070in}{3.363192in}}%
  \pgfpathlineto{\pgfqpoint{3.010773in}{3.364138in}}%
  \pgfpathlineto{\pgfqpoint{3.012475in}{3.365083in}}%
  \pgfpathlineto{\pgfqpoint{3.014177in}{3.366027in}}%
  \pgfpathlineto{\pgfqpoint{3.015878in}{3.366970in}}%
  \pgfpathlineto{\pgfqpoint{3.017579in}{3.367912in}}%
  \pgfpathlineto{\pgfqpoint{3.019280in}{3.368853in}}%
  \pgfpathlineto{\pgfqpoint{3.020979in}{3.369794in}}%
  \pgfpathlineto{\pgfqpoint{3.022679in}{3.370733in}}%
  \pgfpathlineto{\pgfqpoint{3.024377in}{3.371672in}}%
  \pgfpathlineto{\pgfqpoint{3.026076in}{3.372609in}}%
  \pgfpathlineto{\pgfqpoint{3.027773in}{3.373546in}}%
  \pgfpathlineto{\pgfqpoint{3.029471in}{3.374482in}}%
  \pgfpathlineto{\pgfqpoint{3.027362in}{3.375464in}}%
  \pgfpathlineto{\pgfqpoint{3.025257in}{3.376464in}}%
  \pgfpathlineto{\pgfqpoint{3.023155in}{3.377480in}}%
  \pgfpathlineto{\pgfqpoint{3.021056in}{3.378513in}}%
  \pgfpathlineto{\pgfqpoint{3.018961in}{3.379564in}}%
  \pgfpathlineto{\pgfqpoint{3.016869in}{3.380633in}}%
  \pgfpathlineto{\pgfqpoint{3.014781in}{3.381718in}}%
  \pgfpathlineto{\pgfqpoint{3.012696in}{3.382822in}}%
  \pgfpathlineto{\pgfqpoint{3.010614in}{3.383943in}}%
  \pgfpathlineto{\pgfqpoint{3.008536in}{3.385082in}}%
  \pgfpathlineto{\pgfqpoint{3.006462in}{3.386239in}}%
  \pgfpathlineto{\pgfqpoint{3.004391in}{3.387414in}}%
  \pgfpathlineto{\pgfqpoint{3.002323in}{3.388607in}}%
  \pgfpathlineto{\pgfqpoint{3.000259in}{3.389818in}}%
  \pgfpathlineto{\pgfqpoint{2.998198in}{3.391047in}}%
  \pgfpathlineto{\pgfqpoint{2.996141in}{3.392294in}}%
  \pgfpathlineto{\pgfqpoint{2.994088in}{3.393560in}}%
  \pgfpathlineto{\pgfqpoint{2.992038in}{3.394844in}}%
  \pgfpathlineto{\pgfqpoint{2.989992in}{3.396147in}}%
  \pgfpathlineto{\pgfqpoint{2.987949in}{3.397468in}}%
  \pgfpathlineto{\pgfqpoint{2.985910in}{3.398808in}}%
  \pgfpathlineto{\pgfqpoint{2.983874in}{3.400166in}}%
  \pgfpathlineto{\pgfqpoint{2.981842in}{3.401543in}}%
  \pgfpathlineto{\pgfqpoint{2.979813in}{3.402939in}}%
  \pgfpathlineto{\pgfqpoint{2.977788in}{3.404353in}}%
  \pgfpathlineto{\pgfqpoint{2.975767in}{3.405785in}}%
  \pgfpathlineto{\pgfqpoint{2.973749in}{3.407237in}}%
  \pgfpathlineto{\pgfqpoint{2.971735in}{3.408707in}}%
  \pgfpathlineto{\pgfqpoint{2.969724in}{3.410196in}}%
  \pgfpathlineto{\pgfqpoint{2.967717in}{3.411703in}}%
  \pgfpathlineto{\pgfqpoint{2.965713in}{3.413229in}}%
  \pgfpathlineto{\pgfqpoint{2.963713in}{3.414773in}}%
  \pgfpathlineto{\pgfqpoint{2.962042in}{3.414012in}}%
  \pgfpathlineto{\pgfqpoint{2.960370in}{3.413248in}}%
  \pgfpathlineto{\pgfqpoint{2.958697in}{3.412481in}}%
  \pgfpathlineto{\pgfqpoint{2.957023in}{3.411712in}}%
  \pgfpathlineto{\pgfqpoint{2.955348in}{3.410939in}}%
  \pgfpathlineto{\pgfqpoint{2.953672in}{3.410164in}}%
  \pgfpathlineto{\pgfqpoint{2.951996in}{3.409385in}}%
  \pgfpathlineto{\pgfqpoint{2.950318in}{3.408604in}}%
  \pgfpathlineto{\pgfqpoint{2.948640in}{3.407819in}}%
  \pgfpathlineto{\pgfqpoint{2.946961in}{3.407031in}}%
  \pgfpathlineto{\pgfqpoint{2.945280in}{3.406240in}}%
  \pgfpathlineto{\pgfqpoint{2.943599in}{3.405446in}}%
  \pgfpathlineto{\pgfqpoint{2.941917in}{3.404649in}}%
  \pgfpathlineto{\pgfqpoint{2.940234in}{3.403848in}}%
  \pgfpathlineto{\pgfqpoint{2.938550in}{3.403045in}}%
  \pgfpathlineto{\pgfqpoint{2.936866in}{3.402237in}}%
  \pgfpathlineto{\pgfqpoint{2.935180in}{3.401427in}}%
  \pgfpathlineto{\pgfqpoint{2.933493in}{3.400613in}}%
  \pgfpathlineto{\pgfqpoint{2.931806in}{3.399796in}}%
  \pgfpathlineto{\pgfqpoint{2.930117in}{3.398976in}}%
  \pgfpathlineto{\pgfqpoint{2.928427in}{3.398152in}}%
  \pgfpathlineto{\pgfqpoint{2.926737in}{3.397324in}}%
  \pgfpathlineto{\pgfqpoint{2.925046in}{3.396494in}}%
  \pgfpathlineto{\pgfqpoint{2.923353in}{3.395659in}}%
  \pgfpathlineto{\pgfqpoint{2.921660in}{3.394822in}}%
  \pgfpathlineto{\pgfqpoint{2.919965in}{3.393981in}}%
  \pgfpathlineto{\pgfqpoint{2.918270in}{3.393136in}}%
  \pgfpathlineto{\pgfqpoint{2.916574in}{3.392288in}}%
  \pgfpathlineto{\pgfqpoint{2.914876in}{3.391436in}}%
  \pgfpathlineto{\pgfqpoint{2.913178in}{3.390580in}}%
  \pgfpathlineto{\pgfqpoint{2.911479in}{3.389721in}}%
  \pgfpathlineto{\pgfqpoint{2.909779in}{3.388858in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.098554in}{3.351047in}}%
  \pgfpathlineto{\pgfqpoint{3.100757in}{3.350533in}}%
  \pgfpathlineto{\pgfqpoint{3.102963in}{3.350029in}}%
  \pgfpathlineto{\pgfqpoint{3.105171in}{3.349537in}}%
  \pgfpathlineto{\pgfqpoint{3.107382in}{3.349055in}}%
  \pgfpathlineto{\pgfqpoint{3.109595in}{3.348584in}}%
  \pgfpathlineto{\pgfqpoint{3.111810in}{3.348123in}}%
  \pgfpathlineto{\pgfqpoint{3.114027in}{3.347672in}}%
  \pgfpathlineto{\pgfqpoint{3.116246in}{3.347231in}}%
  \pgfpathlineto{\pgfqpoint{3.118468in}{3.346800in}}%
  \pgfpathlineto{\pgfqpoint{3.120691in}{3.346379in}}%
  \pgfpathlineto{\pgfqpoint{3.122917in}{3.345966in}}%
  \pgfpathlineto{\pgfqpoint{3.125144in}{3.345564in}}%
  \pgfpathlineto{\pgfqpoint{3.127374in}{3.345170in}}%
  \pgfpathlineto{\pgfqpoint{3.129606in}{3.344785in}}%
  \pgfpathlineto{\pgfqpoint{3.131839in}{3.344409in}}%
  \pgfpathlineto{\pgfqpoint{3.134075in}{3.344041in}}%
  \pgfpathlineto{\pgfqpoint{3.136312in}{3.343681in}}%
  \pgfpathlineto{\pgfqpoint{3.138551in}{3.343330in}}%
  \pgfpathlineto{\pgfqpoint{3.140792in}{3.342986in}}%
  \pgfpathlineto{\pgfqpoint{3.143034in}{3.342651in}}%
  \pgfpathlineto{\pgfqpoint{3.145279in}{3.342322in}}%
  \pgfpathlineto{\pgfqpoint{3.147525in}{3.342001in}}%
  \pgfpathlineto{\pgfqpoint{3.149772in}{3.341688in}}%
  \pgfpathlineto{\pgfqpoint{3.152022in}{3.341381in}}%
  \pgfpathlineto{\pgfqpoint{3.154272in}{3.341081in}}%
  \pgfpathlineto{\pgfqpoint{3.156525in}{3.340787in}}%
  \pgfpathlineto{\pgfqpoint{3.158779in}{3.340500in}}%
  \pgfpathlineto{\pgfqpoint{3.161034in}{3.340220in}}%
  \pgfpathlineto{\pgfqpoint{3.163291in}{3.339945in}}%
  \pgfpathlineto{\pgfqpoint{3.165550in}{3.339677in}}%
  \pgfpathlineto{\pgfqpoint{3.167810in}{3.339414in}}%
  \pgfpathlineto{\pgfqpoint{3.170071in}{3.339158in}}%
  \pgfpathlineto{\pgfqpoint{3.171801in}{3.340324in}}%
  \pgfpathlineto{\pgfqpoint{3.173532in}{3.341493in}}%
  \pgfpathlineto{\pgfqpoint{3.175262in}{3.342663in}}%
  \pgfpathlineto{\pgfqpoint{3.176993in}{3.343835in}}%
  \pgfpathlineto{\pgfqpoint{3.178723in}{3.345008in}}%
  \pgfpathlineto{\pgfqpoint{3.180453in}{3.346182in}}%
  \pgfpathlineto{\pgfqpoint{3.182184in}{3.347358in}}%
  \pgfpathlineto{\pgfqpoint{3.183914in}{3.348536in}}%
  \pgfpathlineto{\pgfqpoint{3.185644in}{3.349715in}}%
  \pgfpathlineto{\pgfqpoint{3.187374in}{3.350895in}}%
  \pgfpathlineto{\pgfqpoint{3.189105in}{3.352077in}}%
  \pgfpathlineto{\pgfqpoint{3.190835in}{3.353260in}}%
  \pgfpathlineto{\pgfqpoint{3.192565in}{3.354445in}}%
  \pgfpathlineto{\pgfqpoint{3.194295in}{3.355630in}}%
  \pgfpathlineto{\pgfqpoint{3.196025in}{3.356818in}}%
  \pgfpathlineto{\pgfqpoint{3.197755in}{3.358006in}}%
  \pgfpathlineto{\pgfqpoint{3.199485in}{3.359196in}}%
  \pgfpathlineto{\pgfqpoint{3.201214in}{3.360387in}}%
  \pgfpathlineto{\pgfqpoint{3.202944in}{3.361580in}}%
  \pgfpathlineto{\pgfqpoint{3.204674in}{3.362773in}}%
  \pgfpathlineto{\pgfqpoint{3.206403in}{3.363968in}}%
  \pgfpathlineto{\pgfqpoint{3.208133in}{3.365164in}}%
  \pgfpathlineto{\pgfqpoint{3.209862in}{3.366362in}}%
  \pgfpathlineto{\pgfqpoint{3.211592in}{3.367560in}}%
  \pgfpathlineto{\pgfqpoint{3.213321in}{3.368760in}}%
  \pgfpathlineto{\pgfqpoint{3.215050in}{3.369960in}}%
  \pgfpathlineto{\pgfqpoint{3.216779in}{3.371162in}}%
  \pgfpathlineto{\pgfqpoint{3.218508in}{3.372365in}}%
  \pgfpathlineto{\pgfqpoint{3.220237in}{3.373569in}}%
  \pgfpathlineto{\pgfqpoint{3.221966in}{3.374775in}}%
  \pgfpathlineto{\pgfqpoint{3.223694in}{3.375981in}}%
  \pgfpathlineto{\pgfqpoint{3.225423in}{3.377188in}}%
  \pgfpathlineto{\pgfqpoint{3.223147in}{3.377344in}}%
  \pgfpathlineto{\pgfqpoint{3.220872in}{3.377506in}}%
  \pgfpathlineto{\pgfqpoint{3.218599in}{3.377673in}}%
  \pgfpathlineto{\pgfqpoint{3.216327in}{3.377845in}}%
  \pgfpathlineto{\pgfqpoint{3.214056in}{3.378023in}}%
  \pgfpathlineto{\pgfqpoint{3.211787in}{3.378207in}}%
  \pgfpathlineto{\pgfqpoint{3.209519in}{3.378396in}}%
  \pgfpathlineto{\pgfqpoint{3.207252in}{3.378592in}}%
  \pgfpathlineto{\pgfqpoint{3.204988in}{3.378793in}}%
  \pgfpathlineto{\pgfqpoint{3.202724in}{3.379001in}}%
  \pgfpathlineto{\pgfqpoint{3.200462in}{3.379215in}}%
  \pgfpathlineto{\pgfqpoint{3.198202in}{3.379436in}}%
  \pgfpathlineto{\pgfqpoint{3.195943in}{3.379664in}}%
  \pgfpathlineto{\pgfqpoint{3.193686in}{3.379898in}}%
  \pgfpathlineto{\pgfqpoint{3.191431in}{3.380140in}}%
  \pgfpathlineto{\pgfqpoint{3.189177in}{3.380388in}}%
  \pgfpathlineto{\pgfqpoint{3.186925in}{3.380644in}}%
  \pgfpathlineto{\pgfqpoint{3.184675in}{3.380908in}}%
  \pgfpathlineto{\pgfqpoint{3.182426in}{3.381180in}}%
  \pgfpathlineto{\pgfqpoint{3.180179in}{3.381459in}}%
  \pgfpathlineto{\pgfqpoint{3.177935in}{3.381746in}}%
  \pgfpathlineto{\pgfqpoint{3.175691in}{3.382042in}}%
  \pgfpathlineto{\pgfqpoint{3.173450in}{3.382346in}}%
  \pgfpathlineto{\pgfqpoint{3.171211in}{3.382658in}}%
  \pgfpathlineto{\pgfqpoint{3.168974in}{3.382979in}}%
  \pgfpathlineto{\pgfqpoint{3.166739in}{3.383309in}}%
  \pgfpathlineto{\pgfqpoint{3.164505in}{3.383649in}}%
  \pgfpathlineto{\pgfqpoint{3.162274in}{3.383997in}}%
  \pgfpathlineto{\pgfqpoint{3.160045in}{3.384355in}}%
  \pgfpathlineto{\pgfqpoint{3.157818in}{3.384722in}}%
  \pgfpathlineto{\pgfqpoint{3.155593in}{3.385099in}}%
  \pgfpathlineto{\pgfqpoint{3.153370in}{3.385485in}}%
  \pgfpathlineto{\pgfqpoint{3.151660in}{3.384402in}}%
  \pgfpathlineto{\pgfqpoint{3.149950in}{3.383318in}}%
  \pgfpathlineto{\pgfqpoint{3.148240in}{3.382235in}}%
  \pgfpathlineto{\pgfqpoint{3.146530in}{3.381153in}}%
  \pgfpathlineto{\pgfqpoint{3.144820in}{3.380071in}}%
  \pgfpathlineto{\pgfqpoint{3.143109in}{3.378990in}}%
  \pgfpathlineto{\pgfqpoint{3.141398in}{3.377909in}}%
  \pgfpathlineto{\pgfqpoint{3.139687in}{3.376828in}}%
  \pgfpathlineto{\pgfqpoint{3.137976in}{3.375748in}}%
  \pgfpathlineto{\pgfqpoint{3.136264in}{3.374668in}}%
  \pgfpathlineto{\pgfqpoint{3.134552in}{3.373589in}}%
  \pgfpathlineto{\pgfqpoint{3.132840in}{3.372511in}}%
  \pgfpathlineto{\pgfqpoint{3.131128in}{3.371433in}}%
  \pgfpathlineto{\pgfqpoint{3.129416in}{3.370355in}}%
  \pgfpathlineto{\pgfqpoint{3.127703in}{3.369278in}}%
  \pgfpathlineto{\pgfqpoint{3.125990in}{3.368201in}}%
  \pgfpathlineto{\pgfqpoint{3.124277in}{3.367125in}}%
  \pgfpathlineto{\pgfqpoint{3.122563in}{3.366050in}}%
  \pgfpathlineto{\pgfqpoint{3.120850in}{3.364975in}}%
  \pgfpathlineto{\pgfqpoint{3.119136in}{3.363900in}}%
  \pgfpathlineto{\pgfqpoint{3.117422in}{3.362826in}}%
  \pgfpathlineto{\pgfqpoint{3.115708in}{3.361753in}}%
  \pgfpathlineto{\pgfqpoint{3.113993in}{3.360680in}}%
  \pgfpathlineto{\pgfqpoint{3.112279in}{3.359607in}}%
  \pgfpathlineto{\pgfqpoint{3.110564in}{3.358536in}}%
  \pgfpathlineto{\pgfqpoint{3.108849in}{3.357464in}}%
  \pgfpathlineto{\pgfqpoint{3.107134in}{3.356393in}}%
  \pgfpathlineto{\pgfqpoint{3.105418in}{3.355323in}}%
  \pgfpathlineto{\pgfqpoint{3.103702in}{3.354253in}}%
  \pgfpathlineto{\pgfqpoint{3.101986in}{3.353184in}}%
  \pgfpathlineto{\pgfqpoint{3.100270in}{3.352115in}}%
  \pgfpathlineto{\pgfqpoint{3.098554in}{3.351047in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.561146in}{3.471827in}}%
  \pgfpathlineto{\pgfqpoint{3.563515in}{3.472001in}}%
  \pgfpathlineto{\pgfqpoint{3.565883in}{3.472173in}}%
  \pgfpathlineto{\pgfqpoint{3.568252in}{3.472344in}}%
  \pgfpathlineto{\pgfqpoint{3.570621in}{3.472513in}}%
  \pgfpathlineto{\pgfqpoint{3.572989in}{3.472681in}}%
  \pgfpathlineto{\pgfqpoint{3.575358in}{3.472846in}}%
  \pgfpathlineto{\pgfqpoint{3.577727in}{3.473010in}}%
  \pgfpathlineto{\pgfqpoint{3.580096in}{3.473172in}}%
  \pgfpathlineto{\pgfqpoint{3.582465in}{3.473332in}}%
  \pgfpathlineto{\pgfqpoint{3.584833in}{3.473490in}}%
  \pgfpathlineto{\pgfqpoint{3.587202in}{3.473646in}}%
  \pgfpathlineto{\pgfqpoint{3.589571in}{3.473800in}}%
  \pgfpathlineto{\pgfqpoint{3.591940in}{3.473952in}}%
  \pgfpathlineto{\pgfqpoint{3.594308in}{3.474102in}}%
  \pgfpathlineto{\pgfqpoint{3.596677in}{3.474249in}}%
  \pgfpathlineto{\pgfqpoint{3.599046in}{3.474394in}}%
  \pgfpathlineto{\pgfqpoint{3.601414in}{3.474537in}}%
  \pgfpathlineto{\pgfqpoint{3.603782in}{3.474677in}}%
  \pgfpathlineto{\pgfqpoint{3.606151in}{3.474815in}}%
  \pgfpathlineto{\pgfqpoint{3.608519in}{3.474950in}}%
  \pgfpathlineto{\pgfqpoint{3.610887in}{3.475083in}}%
  \pgfpathlineto{\pgfqpoint{3.613255in}{3.475213in}}%
  \pgfpathlineto{\pgfqpoint{3.615622in}{3.475339in}}%
  \pgfpathlineto{\pgfqpoint{3.617990in}{3.475464in}}%
  \pgfpathlineto{\pgfqpoint{3.620357in}{3.475585in}}%
  \pgfpathlineto{\pgfqpoint{3.622724in}{3.475703in}}%
  \pgfpathlineto{\pgfqpoint{3.625091in}{3.475818in}}%
  \pgfpathlineto{\pgfqpoint{3.627457in}{3.475930in}}%
  \pgfpathlineto{\pgfqpoint{3.629824in}{3.476038in}}%
  \pgfpathlineto{\pgfqpoint{3.632190in}{3.476143in}}%
  \pgfpathlineto{\pgfqpoint{3.634555in}{3.476245in}}%
  \pgfpathlineto{\pgfqpoint{3.636921in}{3.476344in}}%
  \pgfpathlineto{\pgfqpoint{3.638712in}{3.478038in}}%
  \pgfpathlineto{\pgfqpoint{3.640503in}{3.479727in}}%
  \pgfpathlineto{\pgfqpoint{3.642292in}{3.481411in}}%
  \pgfpathlineto{\pgfqpoint{3.644080in}{3.483091in}}%
  \pgfpathlineto{\pgfqpoint{3.645868in}{3.484770in}}%
  \pgfpathlineto{\pgfqpoint{3.647655in}{3.486450in}}%
  \pgfpathlineto{\pgfqpoint{3.649443in}{3.488133in}}%
  \pgfpathlineto{\pgfqpoint{3.651232in}{3.489820in}}%
  \pgfpathlineto{\pgfqpoint{3.653021in}{3.491515in}}%
  \pgfpathlineto{\pgfqpoint{3.654813in}{3.493218in}}%
  \pgfpathlineto{\pgfqpoint{3.656606in}{3.494933in}}%
  \pgfpathlineto{\pgfqpoint{3.658401in}{3.496661in}}%
  \pgfpathlineto{\pgfqpoint{3.660200in}{3.498402in}}%
  \pgfpathlineto{\pgfqpoint{3.661999in}{3.500151in}}%
  \pgfpathlineto{\pgfqpoint{3.663797in}{3.501898in}}%
  \pgfpathlineto{\pgfqpoint{3.665594in}{3.503635in}}%
  \pgfpathlineto{\pgfqpoint{3.667387in}{3.505355in}}%
  \pgfpathlineto{\pgfqpoint{3.669174in}{3.507048in}}%
  \pgfpathlineto{\pgfqpoint{3.670954in}{3.508706in}}%
  \pgfpathlineto{\pgfqpoint{3.672725in}{3.510322in}}%
  \pgfpathlineto{\pgfqpoint{3.674486in}{3.511886in}}%
  \pgfpathlineto{\pgfqpoint{3.676234in}{3.513390in}}%
  \pgfpathlineto{\pgfqpoint{3.677969in}{3.514826in}}%
  \pgfpathlineto{\pgfqpoint{3.679688in}{3.516186in}}%
  \pgfpathlineto{\pgfqpoint{3.681390in}{3.517461in}}%
  \pgfpathlineto{\pgfqpoint{3.683073in}{3.518643in}}%
  \pgfpathlineto{\pgfqpoint{3.684735in}{3.519724in}}%
  \pgfpathlineto{\pgfqpoint{3.686376in}{3.520695in}}%
  \pgfpathlineto{\pgfqpoint{3.687992in}{3.521548in}}%
  \pgfpathlineto{\pgfqpoint{3.689583in}{3.522275in}}%
  \pgfpathlineto{\pgfqpoint{3.691147in}{3.522868in}}%
  \pgfpathlineto{\pgfqpoint{3.688768in}{3.522687in}}%
  \pgfpathlineto{\pgfqpoint{3.686389in}{3.522502in}}%
  \pgfpathlineto{\pgfqpoint{3.684009in}{3.522314in}}%
  \pgfpathlineto{\pgfqpoint{3.681630in}{3.522122in}}%
  \pgfpathlineto{\pgfqpoint{3.679250in}{3.521926in}}%
  \pgfpathlineto{\pgfqpoint{3.676869in}{3.521727in}}%
  \pgfpathlineto{\pgfqpoint{3.674488in}{3.521525in}}%
  \pgfpathlineto{\pgfqpoint{3.672107in}{3.521319in}}%
  \pgfpathlineto{\pgfqpoint{3.669726in}{3.521110in}}%
  \pgfpathlineto{\pgfqpoint{3.667344in}{3.520898in}}%
  \pgfpathlineto{\pgfqpoint{3.664963in}{3.520682in}}%
  \pgfpathlineto{\pgfqpoint{3.662581in}{3.520464in}}%
  \pgfpathlineto{\pgfqpoint{3.660199in}{3.520243in}}%
  \pgfpathlineto{\pgfqpoint{3.657816in}{3.520019in}}%
  \pgfpathlineto{\pgfqpoint{3.655434in}{3.519792in}}%
  \pgfpathlineto{\pgfqpoint{3.653051in}{3.519563in}}%
  \pgfpathlineto{\pgfqpoint{3.650669in}{3.519331in}}%
  \pgfpathlineto{\pgfqpoint{3.648286in}{3.519096in}}%
  \pgfpathlineto{\pgfqpoint{3.645903in}{3.518859in}}%
  \pgfpathlineto{\pgfqpoint{3.643520in}{3.518620in}}%
  \pgfpathlineto{\pgfqpoint{3.641137in}{3.518378in}}%
  \pgfpathlineto{\pgfqpoint{3.638754in}{3.518135in}}%
  \pgfpathlineto{\pgfqpoint{3.636371in}{3.517888in}}%
  \pgfpathlineto{\pgfqpoint{3.633987in}{3.517640in}}%
  \pgfpathlineto{\pgfqpoint{3.631604in}{3.517390in}}%
  \pgfpathlineto{\pgfqpoint{3.629221in}{3.517138in}}%
  \pgfpathlineto{\pgfqpoint{3.626838in}{3.516884in}}%
  \pgfpathlineto{\pgfqpoint{3.624455in}{3.516629in}}%
  \pgfpathlineto{\pgfqpoint{3.622072in}{3.516371in}}%
  \pgfpathlineto{\pgfqpoint{3.619689in}{3.516112in}}%
  \pgfpathlineto{\pgfqpoint{3.617306in}{3.515851in}}%
  \pgfpathlineto{\pgfqpoint{3.614923in}{3.515589in}}%
  \pgfpathlineto{\pgfqpoint{3.613341in}{3.514930in}}%
  \pgfpathlineto{\pgfqpoint{3.611737in}{3.514159in}}%
  \pgfpathlineto{\pgfqpoint{3.610112in}{3.513283in}}%
  \pgfpathlineto{\pgfqpoint{3.608467in}{3.512310in}}%
  \pgfpathlineto{\pgfqpoint{3.606804in}{3.511247in}}%
  \pgfpathlineto{\pgfqpoint{3.605124in}{3.510099in}}%
  \pgfpathlineto{\pgfqpoint{3.603429in}{3.508875in}}%
  \pgfpathlineto{\pgfqpoint{3.601719in}{3.507580in}}%
  \pgfpathlineto{\pgfqpoint{3.599997in}{3.506222in}}%
  \pgfpathlineto{\pgfqpoint{3.598263in}{3.504808in}}%
  \pgfpathlineto{\pgfqpoint{3.596520in}{3.503345in}}%
  \pgfpathlineto{\pgfqpoint{3.594767in}{3.501839in}}%
  \pgfpathlineto{\pgfqpoint{3.593008in}{3.500297in}}%
  \pgfpathlineto{\pgfqpoint{3.591242in}{3.498726in}}%
  \pgfpathlineto{\pgfqpoint{3.589472in}{3.497134in}}%
  \pgfpathlineto{\pgfqpoint{3.587698in}{3.495527in}}%
  \pgfpathlineto{\pgfqpoint{3.585923in}{3.493911in}}%
  \pgfpathlineto{\pgfqpoint{3.584147in}{3.492295in}}%
  \pgfpathlineto{\pgfqpoint{3.582372in}{3.490684in}}%
  \pgfpathlineto{\pgfqpoint{3.580599in}{3.489084in}}%
  \pgfpathlineto{\pgfqpoint{3.578828in}{3.487495in}}%
  \pgfpathlineto{\pgfqpoint{3.577059in}{3.485915in}}%
  \pgfpathlineto{\pgfqpoint{3.575290in}{3.484343in}}%
  \pgfpathlineto{\pgfqpoint{3.573523in}{3.482776in}}%
  \pgfpathlineto{\pgfqpoint{3.571756in}{3.481213in}}%
  \pgfpathlineto{\pgfqpoint{3.569989in}{3.479653in}}%
  \pgfpathlineto{\pgfqpoint{3.568222in}{3.478093in}}%
  \pgfpathlineto{\pgfqpoint{3.566455in}{3.476532in}}%
  \pgfpathlineto{\pgfqpoint{3.564686in}{3.474968in}}%
  \pgfpathlineto{\pgfqpoint{3.562917in}{3.473400in}}%
  \pgfpathlineto{\pgfqpoint{3.561146in}{3.471827in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.429258in}{3.418978in}}%
  \pgfpathlineto{\pgfqpoint{3.431598in}{3.419052in}}%
  \pgfpathlineto{\pgfqpoint{3.433938in}{3.419126in}}%
  \pgfpathlineto{\pgfqpoint{3.436279in}{3.419200in}}%
  \pgfpathlineto{\pgfqpoint{3.438620in}{3.419274in}}%
  \pgfpathlineto{\pgfqpoint{3.440961in}{3.419347in}}%
  \pgfpathlineto{\pgfqpoint{3.443302in}{3.419420in}}%
  \pgfpathlineto{\pgfqpoint{3.445644in}{3.419492in}}%
  \pgfpathlineto{\pgfqpoint{3.447986in}{3.419564in}}%
  \pgfpathlineto{\pgfqpoint{3.450328in}{3.419635in}}%
  \pgfpathlineto{\pgfqpoint{3.452671in}{3.419706in}}%
  \pgfpathlineto{\pgfqpoint{3.455014in}{3.419776in}}%
  \pgfpathlineto{\pgfqpoint{3.457357in}{3.419846in}}%
  \pgfpathlineto{\pgfqpoint{3.459700in}{3.419915in}}%
  \pgfpathlineto{\pgfqpoint{3.462044in}{3.419983in}}%
  \pgfpathlineto{\pgfqpoint{3.464388in}{3.420050in}}%
  \pgfpathlineto{\pgfqpoint{3.466732in}{3.420117in}}%
  \pgfpathlineto{\pgfqpoint{3.469076in}{3.420182in}}%
  \pgfpathlineto{\pgfqpoint{3.471420in}{3.420247in}}%
  \pgfpathlineto{\pgfqpoint{3.473765in}{3.420311in}}%
  \pgfpathlineto{\pgfqpoint{3.476110in}{3.420374in}}%
  \pgfpathlineto{\pgfqpoint{3.478454in}{3.420435in}}%
  \pgfpathlineto{\pgfqpoint{3.480800in}{3.420496in}}%
  \pgfpathlineto{\pgfqpoint{3.483145in}{3.420556in}}%
  \pgfpathlineto{\pgfqpoint{3.485490in}{3.420615in}}%
  \pgfpathlineto{\pgfqpoint{3.487836in}{3.420672in}}%
  \pgfpathlineto{\pgfqpoint{3.490182in}{3.420729in}}%
  \pgfpathlineto{\pgfqpoint{3.492528in}{3.420784in}}%
  \pgfpathlineto{\pgfqpoint{3.494874in}{3.420838in}}%
  \pgfpathlineto{\pgfqpoint{3.497220in}{3.420891in}}%
  \pgfpathlineto{\pgfqpoint{3.499566in}{3.420943in}}%
  \pgfpathlineto{\pgfqpoint{3.501913in}{3.420993in}}%
  \pgfpathlineto{\pgfqpoint{3.504259in}{3.421042in}}%
  \pgfpathlineto{\pgfqpoint{3.506041in}{3.422627in}}%
  \pgfpathlineto{\pgfqpoint{3.507822in}{3.424214in}}%
  \pgfpathlineto{\pgfqpoint{3.509603in}{3.425801in}}%
  \pgfpathlineto{\pgfqpoint{3.511385in}{3.427388in}}%
  \pgfpathlineto{\pgfqpoint{3.513166in}{3.428977in}}%
  \pgfpathlineto{\pgfqpoint{3.514947in}{3.430566in}}%
  \pgfpathlineto{\pgfqpoint{3.516727in}{3.432155in}}%
  \pgfpathlineto{\pgfqpoint{3.518508in}{3.433745in}}%
  \pgfpathlineto{\pgfqpoint{3.520288in}{3.435335in}}%
  \pgfpathlineto{\pgfqpoint{3.522068in}{3.436925in}}%
  \pgfpathlineto{\pgfqpoint{3.523848in}{3.438515in}}%
  \pgfpathlineto{\pgfqpoint{3.525627in}{3.440105in}}%
  \pgfpathlineto{\pgfqpoint{3.527406in}{3.441694in}}%
  \pgfpathlineto{\pgfqpoint{3.529185in}{3.443283in}}%
  \pgfpathlineto{\pgfqpoint{3.530964in}{3.444871in}}%
  \pgfpathlineto{\pgfqpoint{3.532742in}{3.446459in}}%
  \pgfpathlineto{\pgfqpoint{3.534519in}{3.448047in}}%
  \pgfpathlineto{\pgfqpoint{3.536297in}{3.449634in}}%
  \pgfpathlineto{\pgfqpoint{3.538074in}{3.451221in}}%
  \pgfpathlineto{\pgfqpoint{3.539851in}{3.452808in}}%
  \pgfpathlineto{\pgfqpoint{3.541627in}{3.454395in}}%
  \pgfpathlineto{\pgfqpoint{3.543403in}{3.455982in}}%
  \pgfpathlineto{\pgfqpoint{3.545179in}{3.457570in}}%
  \pgfpathlineto{\pgfqpoint{3.546955in}{3.459157in}}%
  \pgfpathlineto{\pgfqpoint{3.548731in}{3.460745in}}%
  \pgfpathlineto{\pgfqpoint{3.550506in}{3.462332in}}%
  \pgfpathlineto{\pgfqpoint{3.552281in}{3.463919in}}%
  \pgfpathlineto{\pgfqpoint{3.554056in}{3.465505in}}%
  \pgfpathlineto{\pgfqpoint{3.555829in}{3.467089in}}%
  \pgfpathlineto{\pgfqpoint{3.557603in}{3.468671in}}%
  \pgfpathlineto{\pgfqpoint{3.559375in}{3.470251in}}%
  \pgfpathlineto{\pgfqpoint{3.561146in}{3.471827in}}%
  \pgfpathlineto{\pgfqpoint{3.558778in}{3.471652in}}%
  \pgfpathlineto{\pgfqpoint{3.556410in}{3.471475in}}%
  \pgfpathlineto{\pgfqpoint{3.554042in}{3.471297in}}%
  \pgfpathlineto{\pgfqpoint{3.551674in}{3.471117in}}%
  \pgfpathlineto{\pgfqpoint{3.549306in}{3.470936in}}%
  \pgfpathlineto{\pgfqpoint{3.546938in}{3.470755in}}%
  \pgfpathlineto{\pgfqpoint{3.544571in}{3.470572in}}%
  \pgfpathlineto{\pgfqpoint{3.542203in}{3.470388in}}%
  \pgfpathlineto{\pgfqpoint{3.539836in}{3.470203in}}%
  \pgfpathlineto{\pgfqpoint{3.537469in}{3.470017in}}%
  \pgfpathlineto{\pgfqpoint{3.535103in}{3.469830in}}%
  \pgfpathlineto{\pgfqpoint{3.532736in}{3.469642in}}%
  \pgfpathlineto{\pgfqpoint{3.530370in}{3.469453in}}%
  \pgfpathlineto{\pgfqpoint{3.528004in}{3.469264in}}%
  \pgfpathlineto{\pgfqpoint{3.525638in}{3.469074in}}%
  \pgfpathlineto{\pgfqpoint{3.523272in}{3.468883in}}%
  \pgfpathlineto{\pgfqpoint{3.520907in}{3.468691in}}%
  \pgfpathlineto{\pgfqpoint{3.518542in}{3.468499in}}%
  \pgfpathlineto{\pgfqpoint{3.516177in}{3.468306in}}%
  \pgfpathlineto{\pgfqpoint{3.513812in}{3.468113in}}%
  \pgfpathlineto{\pgfqpoint{3.511448in}{3.467919in}}%
  \pgfpathlineto{\pgfqpoint{3.509084in}{3.467725in}}%
  \pgfpathlineto{\pgfqpoint{3.506721in}{3.467530in}}%
  \pgfpathlineto{\pgfqpoint{3.504357in}{3.467335in}}%
  \pgfpathlineto{\pgfqpoint{3.501994in}{3.467140in}}%
  \pgfpathlineto{\pgfqpoint{3.499632in}{3.466944in}}%
  \pgfpathlineto{\pgfqpoint{3.497269in}{3.466748in}}%
  \pgfpathlineto{\pgfqpoint{3.494907in}{3.466552in}}%
  \pgfpathlineto{\pgfqpoint{3.492546in}{3.466356in}}%
  \pgfpathlineto{\pgfqpoint{3.490185in}{3.466160in}}%
  \pgfpathlineto{\pgfqpoint{3.487824in}{3.465964in}}%
  \pgfpathlineto{\pgfqpoint{3.485463in}{3.465768in}}%
  \pgfpathlineto{\pgfqpoint{3.483713in}{3.464315in}}%
  \pgfpathlineto{\pgfqpoint{3.481962in}{3.462859in}}%
  \pgfpathlineto{\pgfqpoint{3.480210in}{3.461402in}}%
  \pgfpathlineto{\pgfqpoint{3.478458in}{3.459942in}}%
  \pgfpathlineto{\pgfqpoint{3.476705in}{3.458481in}}%
  \pgfpathlineto{\pgfqpoint{3.474951in}{3.457019in}}%
  \pgfpathlineto{\pgfqpoint{3.473197in}{3.455557in}}%
  \pgfpathlineto{\pgfqpoint{3.471443in}{3.454095in}}%
  \pgfpathlineto{\pgfqpoint{3.469689in}{3.452632in}}%
  \pgfpathlineto{\pgfqpoint{3.467934in}{3.451170in}}%
  \pgfpathlineto{\pgfqpoint{3.466179in}{3.449708in}}%
  \pgfpathlineto{\pgfqpoint{3.464424in}{3.448246in}}%
  \pgfpathlineto{\pgfqpoint{3.462669in}{3.446784in}}%
  \pgfpathlineto{\pgfqpoint{3.460913in}{3.445322in}}%
  \pgfpathlineto{\pgfqpoint{3.459157in}{3.443860in}}%
  \pgfpathlineto{\pgfqpoint{3.457401in}{3.442398in}}%
  \pgfpathlineto{\pgfqpoint{3.455644in}{3.440935in}}%
  \pgfpathlineto{\pgfqpoint{3.453887in}{3.439471in}}%
  \pgfpathlineto{\pgfqpoint{3.452130in}{3.438008in}}%
  \pgfpathlineto{\pgfqpoint{3.450372in}{3.436543in}}%
  \pgfpathlineto{\pgfqpoint{3.448614in}{3.435079in}}%
  \pgfpathlineto{\pgfqpoint{3.446855in}{3.433614in}}%
  \pgfpathlineto{\pgfqpoint{3.445097in}{3.432149in}}%
  \pgfpathlineto{\pgfqpoint{3.443338in}{3.430685in}}%
  \pgfpathlineto{\pgfqpoint{3.441578in}{3.429220in}}%
  \pgfpathlineto{\pgfqpoint{3.439819in}{3.427755in}}%
  \pgfpathlineto{\pgfqpoint{3.438059in}{3.426291in}}%
  \pgfpathlineto{\pgfqpoint{3.436299in}{3.424828in}}%
  \pgfpathlineto{\pgfqpoint{3.434539in}{3.423364in}}%
  \pgfpathlineto{\pgfqpoint{3.432779in}{3.421902in}}%
  \pgfpathlineto{\pgfqpoint{3.431019in}{3.420439in}}%
  \pgfpathlineto{\pgfqpoint{3.429258in}{3.418978in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.974903in}{3.344039in}}%
  \pgfpathlineto{\pgfqpoint{2.976998in}{3.342949in}}%
  \pgfpathlineto{\pgfqpoint{2.979096in}{3.341876in}}%
  \pgfpathlineto{\pgfqpoint{2.981198in}{3.340822in}}%
  \pgfpathlineto{\pgfqpoint{2.983303in}{3.339784in}}%
  \pgfpathlineto{\pgfqpoint{2.985411in}{3.338765in}}%
  \pgfpathlineto{\pgfqpoint{2.987523in}{3.337762in}}%
  \pgfpathlineto{\pgfqpoint{2.989638in}{3.336776in}}%
  \pgfpathlineto{\pgfqpoint{2.991756in}{3.335808in}}%
  \pgfpathlineto{\pgfqpoint{2.993878in}{3.334856in}}%
  \pgfpathlineto{\pgfqpoint{2.996003in}{3.333921in}}%
  \pgfpathlineto{\pgfqpoint{2.998131in}{3.333002in}}%
  \pgfpathlineto{\pgfqpoint{3.000262in}{3.332099in}}%
  \pgfpathlineto{\pgfqpoint{3.002397in}{3.331212in}}%
  \pgfpathlineto{\pgfqpoint{3.004535in}{3.330342in}}%
  \pgfpathlineto{\pgfqpoint{3.006676in}{3.329486in}}%
  \pgfpathlineto{\pgfqpoint{3.008820in}{3.328647in}}%
  \pgfpathlineto{\pgfqpoint{3.010967in}{3.327823in}}%
  \pgfpathlineto{\pgfqpoint{3.013117in}{3.327014in}}%
  \pgfpathlineto{\pgfqpoint{3.015270in}{3.326220in}}%
  \pgfpathlineto{\pgfqpoint{3.017426in}{3.325440in}}%
  \pgfpathlineto{\pgfqpoint{3.019584in}{3.324675in}}%
  \pgfpathlineto{\pgfqpoint{3.021746in}{3.323925in}}%
  \pgfpathlineto{\pgfqpoint{3.023911in}{3.323189in}}%
  \pgfpathlineto{\pgfqpoint{3.026079in}{3.322467in}}%
  \pgfpathlineto{\pgfqpoint{3.028249in}{3.321759in}}%
  \pgfpathlineto{\pgfqpoint{3.030422in}{3.321064in}}%
  \pgfpathlineto{\pgfqpoint{3.032598in}{3.320383in}}%
  \pgfpathlineto{\pgfqpoint{3.034776in}{3.319715in}}%
  \pgfpathlineto{\pgfqpoint{3.036958in}{3.319060in}}%
  \pgfpathlineto{\pgfqpoint{3.039141in}{3.318418in}}%
  \pgfpathlineto{\pgfqpoint{3.041328in}{3.317788in}}%
  \pgfpathlineto{\pgfqpoint{3.043517in}{3.317171in}}%
  \pgfpathlineto{\pgfqpoint{3.045240in}{3.318220in}}%
  \pgfpathlineto{\pgfqpoint{3.046963in}{3.319270in}}%
  \pgfpathlineto{\pgfqpoint{3.048686in}{3.320321in}}%
  \pgfpathlineto{\pgfqpoint{3.050408in}{3.321372in}}%
  \pgfpathlineto{\pgfqpoint{3.052131in}{3.322424in}}%
  \pgfpathlineto{\pgfqpoint{3.053853in}{3.323476in}}%
  \pgfpathlineto{\pgfqpoint{3.055575in}{3.324529in}}%
  \pgfpathlineto{\pgfqpoint{3.057296in}{3.325582in}}%
  \pgfpathlineto{\pgfqpoint{3.059018in}{3.326637in}}%
  \pgfpathlineto{\pgfqpoint{3.060739in}{3.327691in}}%
  \pgfpathlineto{\pgfqpoint{3.062460in}{3.328747in}}%
  \pgfpathlineto{\pgfqpoint{3.064181in}{3.329803in}}%
  \pgfpathlineto{\pgfqpoint{3.065901in}{3.330859in}}%
  \pgfpathlineto{\pgfqpoint{3.067622in}{3.331916in}}%
  \pgfpathlineto{\pgfqpoint{3.069342in}{3.332974in}}%
  \pgfpathlineto{\pgfqpoint{3.071062in}{3.334032in}}%
  \pgfpathlineto{\pgfqpoint{3.072782in}{3.335091in}}%
  \pgfpathlineto{\pgfqpoint{3.074501in}{3.336151in}}%
  \pgfpathlineto{\pgfqpoint{3.076221in}{3.337211in}}%
  \pgfpathlineto{\pgfqpoint{3.077940in}{3.338272in}}%
  \pgfpathlineto{\pgfqpoint{3.079659in}{3.339333in}}%
  \pgfpathlineto{\pgfqpoint{3.081378in}{3.340395in}}%
  \pgfpathlineto{\pgfqpoint{3.083096in}{3.341458in}}%
  \pgfpathlineto{\pgfqpoint{3.084815in}{3.342521in}}%
  \pgfpathlineto{\pgfqpoint{3.086533in}{3.343585in}}%
  \pgfpathlineto{\pgfqpoint{3.088251in}{3.344649in}}%
  \pgfpathlineto{\pgfqpoint{3.089968in}{3.345714in}}%
  \pgfpathlineto{\pgfqpoint{3.091686in}{3.346780in}}%
  \pgfpathlineto{\pgfqpoint{3.093403in}{3.347846in}}%
  \pgfpathlineto{\pgfqpoint{3.095120in}{3.348912in}}%
  \pgfpathlineto{\pgfqpoint{3.096837in}{3.349979in}}%
  \pgfpathlineto{\pgfqpoint{3.098554in}{3.351047in}}%
  \pgfpathlineto{\pgfqpoint{3.096352in}{3.351573in}}%
  \pgfpathlineto{\pgfqpoint{3.094154in}{3.352110in}}%
  \pgfpathlineto{\pgfqpoint{3.091957in}{3.352659in}}%
  \pgfpathlineto{\pgfqpoint{3.089763in}{3.353219in}}%
  \pgfpathlineto{\pgfqpoint{3.087572in}{3.353792in}}%
  \pgfpathlineto{\pgfqpoint{3.085383in}{3.354377in}}%
  \pgfpathlineto{\pgfqpoint{3.083197in}{3.354974in}}%
  \pgfpathlineto{\pgfqpoint{3.081013in}{3.355584in}}%
  \pgfpathlineto{\pgfqpoint{3.078832in}{3.356207in}}%
  \pgfpathlineto{\pgfqpoint{3.076654in}{3.356843in}}%
  \pgfpathlineto{\pgfqpoint{3.074479in}{3.357492in}}%
  \pgfpathlineto{\pgfqpoint{3.072306in}{3.358154in}}%
  \pgfpathlineto{\pgfqpoint{3.070136in}{3.358830in}}%
  \pgfpathlineto{\pgfqpoint{3.067968in}{3.359520in}}%
  \pgfpathlineto{\pgfqpoint{3.065804in}{3.360224in}}%
  \pgfpathlineto{\pgfqpoint{3.063642in}{3.360942in}}%
  \pgfpathlineto{\pgfqpoint{3.061484in}{3.361674in}}%
  \pgfpathlineto{\pgfqpoint{3.059328in}{3.362420in}}%
  \pgfpathlineto{\pgfqpoint{3.057175in}{3.363181in}}%
  \pgfpathlineto{\pgfqpoint{3.055026in}{3.363957in}}%
  \pgfpathlineto{\pgfqpoint{3.052879in}{3.364748in}}%
  \pgfpathlineto{\pgfqpoint{3.050735in}{3.365555in}}%
  \pgfpathlineto{\pgfqpoint{3.048594in}{3.366376in}}%
  \pgfpathlineto{\pgfqpoint{3.046457in}{3.367213in}}%
  \pgfpathlineto{\pgfqpoint{3.044322in}{3.368065in}}%
  \pgfpathlineto{\pgfqpoint{3.042191in}{3.368933in}}%
  \pgfpathlineto{\pgfqpoint{3.040063in}{3.369818in}}%
  \pgfpathlineto{\pgfqpoint{3.037938in}{3.370718in}}%
  \pgfpathlineto{\pgfqpoint{3.035816in}{3.371634in}}%
  \pgfpathlineto{\pgfqpoint{3.033698in}{3.372567in}}%
  \pgfpathlineto{\pgfqpoint{3.031583in}{3.373516in}}%
  \pgfpathlineto{\pgfqpoint{3.029471in}{3.374482in}}%
  \pgfpathlineto{\pgfqpoint{3.027773in}{3.373546in}}%
  \pgfpathlineto{\pgfqpoint{3.026076in}{3.372609in}}%
  \pgfpathlineto{\pgfqpoint{3.024377in}{3.371672in}}%
  \pgfpathlineto{\pgfqpoint{3.022679in}{3.370733in}}%
  \pgfpathlineto{\pgfqpoint{3.020979in}{3.369794in}}%
  \pgfpathlineto{\pgfqpoint{3.019280in}{3.368853in}}%
  \pgfpathlineto{\pgfqpoint{3.017579in}{3.367912in}}%
  \pgfpathlineto{\pgfqpoint{3.015878in}{3.366970in}}%
  \pgfpathlineto{\pgfqpoint{3.014177in}{3.366027in}}%
  \pgfpathlineto{\pgfqpoint{3.012475in}{3.365083in}}%
  \pgfpathlineto{\pgfqpoint{3.010773in}{3.364138in}}%
  \pgfpathlineto{\pgfqpoint{3.009070in}{3.363192in}}%
  \pgfpathlineto{\pgfqpoint{3.007367in}{3.362244in}}%
  \pgfpathlineto{\pgfqpoint{3.005663in}{3.361296in}}%
  \pgfpathlineto{\pgfqpoint{3.003959in}{3.360347in}}%
  \pgfpathlineto{\pgfqpoint{3.002254in}{3.359397in}}%
  \pgfpathlineto{\pgfqpoint{3.000549in}{3.358445in}}%
  \pgfpathlineto{\pgfqpoint{2.998843in}{3.357493in}}%
  \pgfpathlineto{\pgfqpoint{2.997136in}{3.356539in}}%
  \pgfpathlineto{\pgfqpoint{2.995429in}{3.355585in}}%
  \pgfpathlineto{\pgfqpoint{2.993722in}{3.354629in}}%
  \pgfpathlineto{\pgfqpoint{2.992014in}{3.353672in}}%
  \pgfpathlineto{\pgfqpoint{2.990305in}{3.352714in}}%
  \pgfpathlineto{\pgfqpoint{2.988596in}{3.351755in}}%
  \pgfpathlineto{\pgfqpoint{2.986886in}{3.350794in}}%
  \pgfpathlineto{\pgfqpoint{2.985176in}{3.349833in}}%
  \pgfpathlineto{\pgfqpoint{2.983465in}{3.348870in}}%
  \pgfpathlineto{\pgfqpoint{2.981754in}{3.347906in}}%
  \pgfpathlineto{\pgfqpoint{2.980042in}{3.346941in}}%
  \pgfpathlineto{\pgfqpoint{2.978330in}{3.345975in}}%
  \pgfpathlineto{\pgfqpoint{2.976617in}{3.345008in}}%
  \pgfpathlineto{\pgfqpoint{2.974903in}{3.344039in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.734582in}{3.505052in}}%
  \pgfpathlineto{\pgfqpoint{2.736471in}{3.502848in}}%
  \pgfpathlineto{\pgfqpoint{2.738337in}{3.500506in}}%
  \pgfpathlineto{\pgfqpoint{2.740182in}{3.498049in}}%
  \pgfpathlineto{\pgfqpoint{2.742011in}{3.495496in}}%
  \pgfpathlineto{\pgfqpoint{2.743826in}{3.492869in}}%
  \pgfpathlineto{\pgfqpoint{2.745632in}{3.490186in}}%
  \pgfpathlineto{\pgfqpoint{2.747432in}{3.487470in}}%
  \pgfpathlineto{\pgfqpoint{2.749230in}{3.484740in}}%
  \pgfpathlineto{\pgfqpoint{2.751029in}{3.482017in}}%
  \pgfpathlineto{\pgfqpoint{2.752833in}{3.479321in}}%
  \pgfpathlineto{\pgfqpoint{2.754645in}{3.476669in}}%
  \pgfpathlineto{\pgfqpoint{2.756464in}{3.474060in}}%
  \pgfpathlineto{\pgfqpoint{2.758289in}{3.471489in}}%
  \pgfpathlineto{\pgfqpoint{2.760121in}{3.468951in}}%
  \pgfpathlineto{\pgfqpoint{2.761958in}{3.466442in}}%
  \pgfpathlineto{\pgfqpoint{2.763799in}{3.463957in}}%
  \pgfpathlineto{\pgfqpoint{2.765643in}{3.461491in}}%
  \pgfpathlineto{\pgfqpoint{2.767491in}{3.459040in}}%
  \pgfpathlineto{\pgfqpoint{2.769339in}{3.456598in}}%
  \pgfpathlineto{\pgfqpoint{2.771189in}{3.454162in}}%
  \pgfpathlineto{\pgfqpoint{2.773039in}{3.451726in}}%
  \pgfpathlineto{\pgfqpoint{2.774889in}{3.449292in}}%
  \pgfpathlineto{\pgfqpoint{2.776740in}{3.446862in}}%
  \pgfpathlineto{\pgfqpoint{2.778592in}{3.444436in}}%
  \pgfpathlineto{\pgfqpoint{2.780445in}{3.442017in}}%
  \pgfpathlineto{\pgfqpoint{2.782300in}{3.439605in}}%
  \pgfpathlineto{\pgfqpoint{2.784156in}{3.437203in}}%
  \pgfpathlineto{\pgfqpoint{2.786015in}{3.434812in}}%
  \pgfpathlineto{\pgfqpoint{2.787875in}{3.432434in}}%
  \pgfpathlineto{\pgfqpoint{2.789738in}{3.430070in}}%
  \pgfpathlineto{\pgfqpoint{2.791604in}{3.427721in}}%
  \pgfpathlineto{\pgfqpoint{2.793473in}{3.425387in}}%
  \pgfpathlineto{\pgfqpoint{2.795209in}{3.426351in}}%
  \pgfpathlineto{\pgfqpoint{2.796943in}{3.427308in}}%
  \pgfpathlineto{\pgfqpoint{2.798676in}{3.428257in}}%
  \pgfpathlineto{\pgfqpoint{2.800407in}{3.429200in}}%
  \pgfpathlineto{\pgfqpoint{2.802136in}{3.430135in}}%
  \pgfpathlineto{\pgfqpoint{2.803864in}{3.431063in}}%
  \pgfpathlineto{\pgfqpoint{2.805590in}{3.431985in}}%
  \pgfpathlineto{\pgfqpoint{2.807315in}{3.432899in}}%
  \pgfpathlineto{\pgfqpoint{2.809038in}{3.433806in}}%
  \pgfpathlineto{\pgfqpoint{2.810760in}{3.434706in}}%
  \pgfpathlineto{\pgfqpoint{2.812480in}{3.435600in}}%
  \pgfpathlineto{\pgfqpoint{2.814198in}{3.436486in}}%
  \pgfpathlineto{\pgfqpoint{2.815915in}{3.437365in}}%
  \pgfpathlineto{\pgfqpoint{2.817630in}{3.438237in}}%
  \pgfpathlineto{\pgfqpoint{2.819344in}{3.439103in}}%
  \pgfpathlineto{\pgfqpoint{2.821056in}{3.439961in}}%
  \pgfpathlineto{\pgfqpoint{2.822767in}{3.440813in}}%
  \pgfpathlineto{\pgfqpoint{2.824475in}{3.441657in}}%
  \pgfpathlineto{\pgfqpoint{2.826183in}{3.442495in}}%
  \pgfpathlineto{\pgfqpoint{2.827889in}{3.443326in}}%
  \pgfpathlineto{\pgfqpoint{2.829593in}{3.444150in}}%
  \pgfpathlineto{\pgfqpoint{2.831296in}{3.444967in}}%
  \pgfpathlineto{\pgfqpoint{2.832997in}{3.445777in}}%
  \pgfpathlineto{\pgfqpoint{2.834697in}{3.446581in}}%
  \pgfpathlineto{\pgfqpoint{2.836395in}{3.447377in}}%
  \pgfpathlineto{\pgfqpoint{2.838091in}{3.448167in}}%
  \pgfpathlineto{\pgfqpoint{2.839786in}{3.448951in}}%
  \pgfpathlineto{\pgfqpoint{2.841480in}{3.449727in}}%
  \pgfpathlineto{\pgfqpoint{2.843172in}{3.450497in}}%
  \pgfpathlineto{\pgfqpoint{2.844862in}{3.451261in}}%
  \pgfpathlineto{\pgfqpoint{2.846551in}{3.452018in}}%
  \pgfpathlineto{\pgfqpoint{2.848238in}{3.452768in}}%
  \pgfpathlineto{\pgfqpoint{2.846364in}{3.455031in}}%
  \pgfpathlineto{\pgfqpoint{2.844493in}{3.457310in}}%
  \pgfpathlineto{\pgfqpoint{2.842625in}{3.459605in}}%
  \pgfpathlineto{\pgfqpoint{2.840759in}{3.461913in}}%
  \pgfpathlineto{\pgfqpoint{2.838896in}{3.464235in}}%
  \pgfpathlineto{\pgfqpoint{2.837035in}{3.466568in}}%
  \pgfpathlineto{\pgfqpoint{2.835175in}{3.468911in}}%
  \pgfpathlineto{\pgfqpoint{2.833318in}{3.471262in}}%
  \pgfpathlineto{\pgfqpoint{2.831461in}{3.473621in}}%
  \pgfpathlineto{\pgfqpoint{2.829606in}{3.475984in}}%
  \pgfpathlineto{\pgfqpoint{2.827751in}{3.478352in}}%
  \pgfpathlineto{\pgfqpoint{2.825897in}{3.480722in}}%
  \pgfpathlineto{\pgfqpoint{2.824043in}{3.483095in}}%
  \pgfpathlineto{\pgfqpoint{2.822190in}{3.485473in}}%
  \pgfpathlineto{\pgfqpoint{2.820339in}{3.487861in}}%
  \pgfpathlineto{\pgfqpoint{2.818491in}{3.490264in}}%
  \pgfpathlineto{\pgfqpoint{2.816647in}{3.492686in}}%
  \pgfpathlineto{\pgfqpoint{2.814806in}{3.495133in}}%
  \pgfpathlineto{\pgfqpoint{2.812971in}{3.497608in}}%
  \pgfpathlineto{\pgfqpoint{2.811142in}{3.500117in}}%
  \pgfpathlineto{\pgfqpoint{2.809319in}{3.502663in}}%
  \pgfpathlineto{\pgfqpoint{2.807504in}{3.505252in}}%
  \pgfpathlineto{\pgfqpoint{2.805697in}{3.507885in}}%
  \pgfpathlineto{\pgfqpoint{2.803895in}{3.510544in}}%
  \pgfpathlineto{\pgfqpoint{2.802094in}{3.513211in}}%
  \pgfpathlineto{\pgfqpoint{2.800290in}{3.515866in}}%
  \pgfpathlineto{\pgfqpoint{2.798482in}{3.518489in}}%
  \pgfpathlineto{\pgfqpoint{2.796663in}{3.521059in}}%
  \pgfpathlineto{\pgfqpoint{2.794833in}{3.523557in}}%
  \pgfpathlineto{\pgfqpoint{2.792986in}{3.525963in}}%
  \pgfpathlineto{\pgfqpoint{2.791119in}{3.528257in}}%
  \pgfpathlineto{\pgfqpoint{2.789230in}{3.530419in}}%
  \pgfpathlineto{\pgfqpoint{2.787553in}{3.529770in}}%
  \pgfpathlineto{\pgfqpoint{2.785874in}{3.529112in}}%
  \pgfpathlineto{\pgfqpoint{2.784193in}{3.528446in}}%
  \pgfpathlineto{\pgfqpoint{2.782510in}{3.527770in}}%
  \pgfpathlineto{\pgfqpoint{2.780825in}{3.527085in}}%
  \pgfpathlineto{\pgfqpoint{2.779138in}{3.526390in}}%
  \pgfpathlineto{\pgfqpoint{2.777450in}{3.525687in}}%
  \pgfpathlineto{\pgfqpoint{2.775759in}{3.524975in}}%
  \pgfpathlineto{\pgfqpoint{2.774066in}{3.524253in}}%
  \pgfpathlineto{\pgfqpoint{2.772371in}{3.523522in}}%
  \pgfpathlineto{\pgfqpoint{2.770675in}{3.522782in}}%
  \pgfpathlineto{\pgfqpoint{2.768976in}{3.522032in}}%
  \pgfpathlineto{\pgfqpoint{2.767276in}{3.521273in}}%
  \pgfpathlineto{\pgfqpoint{2.765573in}{3.520505in}}%
  \pgfpathlineto{\pgfqpoint{2.763868in}{3.519727in}}%
  \pgfpathlineto{\pgfqpoint{2.762162in}{3.518940in}}%
  \pgfpathlineto{\pgfqpoint{2.760453in}{3.518144in}}%
  \pgfpathlineto{\pgfqpoint{2.758742in}{3.517338in}}%
  \pgfpathlineto{\pgfqpoint{2.757030in}{3.516522in}}%
  \pgfpathlineto{\pgfqpoint{2.755315in}{3.515697in}}%
  \pgfpathlineto{\pgfqpoint{2.753598in}{3.514863in}}%
  \pgfpathlineto{\pgfqpoint{2.751880in}{3.514019in}}%
  \pgfpathlineto{\pgfqpoint{2.750159in}{3.513165in}}%
  \pgfpathlineto{\pgfqpoint{2.748436in}{3.512302in}}%
  \pgfpathlineto{\pgfqpoint{2.746712in}{3.511429in}}%
  \pgfpathlineto{\pgfqpoint{2.744985in}{3.510547in}}%
  \pgfpathlineto{\pgfqpoint{2.743256in}{3.509655in}}%
  \pgfpathlineto{\pgfqpoint{2.741525in}{3.508754in}}%
  \pgfpathlineto{\pgfqpoint{2.739793in}{3.507843in}}%
  \pgfpathlineto{\pgfqpoint{2.738058in}{3.506922in}}%
  \pgfpathlineto{\pgfqpoint{2.736321in}{3.505992in}}%
  \pgfpathlineto{\pgfqpoint{2.734582in}{3.505052in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.298813in}{3.374150in}}%
  \pgfpathlineto{\pgfqpoint{3.301120in}{3.374096in}}%
  \pgfpathlineto{\pgfqpoint{3.303427in}{3.374043in}}%
  \pgfpathlineto{\pgfqpoint{3.305735in}{3.373991in}}%
  \pgfpathlineto{\pgfqpoint{3.308044in}{3.373941in}}%
  \pgfpathlineto{\pgfqpoint{3.310354in}{3.373892in}}%
  \pgfpathlineto{\pgfqpoint{3.312664in}{3.373844in}}%
  \pgfpathlineto{\pgfqpoint{3.314974in}{3.373797in}}%
  \pgfpathlineto{\pgfqpoint{3.317285in}{3.373751in}}%
  \pgfpathlineto{\pgfqpoint{3.319597in}{3.373706in}}%
  \pgfpathlineto{\pgfqpoint{3.321909in}{3.373662in}}%
  \pgfpathlineto{\pgfqpoint{3.324221in}{3.373619in}}%
  \pgfpathlineto{\pgfqpoint{3.326534in}{3.373576in}}%
  \pgfpathlineto{\pgfqpoint{3.328848in}{3.373534in}}%
  \pgfpathlineto{\pgfqpoint{3.331162in}{3.373492in}}%
  \pgfpathlineto{\pgfqpoint{3.333477in}{3.373451in}}%
  \pgfpathlineto{\pgfqpoint{3.335791in}{3.373411in}}%
  \pgfpathlineto{\pgfqpoint{3.338107in}{3.373370in}}%
  \pgfpathlineto{\pgfqpoint{3.340423in}{3.373331in}}%
  \pgfpathlineto{\pgfqpoint{3.342739in}{3.373291in}}%
  \pgfpathlineto{\pgfqpoint{3.345055in}{3.373251in}}%
  \pgfpathlineto{\pgfqpoint{3.347372in}{3.373212in}}%
  \pgfpathlineto{\pgfqpoint{3.349690in}{3.373173in}}%
  \pgfpathlineto{\pgfqpoint{3.352007in}{3.373133in}}%
  \pgfpathlineto{\pgfqpoint{3.354325in}{3.373094in}}%
  \pgfpathlineto{\pgfqpoint{3.356644in}{3.373055in}}%
  \pgfpathlineto{\pgfqpoint{3.358962in}{3.373015in}}%
  \pgfpathlineto{\pgfqpoint{3.361282in}{3.372975in}}%
  \pgfpathlineto{\pgfqpoint{3.363601in}{3.372936in}}%
  \pgfpathlineto{\pgfqpoint{3.365921in}{3.372895in}}%
  \pgfpathlineto{\pgfqpoint{3.368241in}{3.372855in}}%
  \pgfpathlineto{\pgfqpoint{3.370561in}{3.372814in}}%
  \pgfpathlineto{\pgfqpoint{3.372881in}{3.372773in}}%
  \pgfpathlineto{\pgfqpoint{3.374643in}{3.374193in}}%
  \pgfpathlineto{\pgfqpoint{3.376405in}{3.375615in}}%
  \pgfpathlineto{\pgfqpoint{3.378166in}{3.377039in}}%
  \pgfpathlineto{\pgfqpoint{3.379928in}{3.378465in}}%
  \pgfpathlineto{\pgfqpoint{3.381690in}{3.379893in}}%
  \pgfpathlineto{\pgfqpoint{3.383452in}{3.381322in}}%
  \pgfpathlineto{\pgfqpoint{3.385214in}{3.382753in}}%
  \pgfpathlineto{\pgfqpoint{3.386976in}{3.384187in}}%
  \pgfpathlineto{\pgfqpoint{3.388738in}{3.385621in}}%
  \pgfpathlineto{\pgfqpoint{3.390500in}{3.387058in}}%
  \pgfpathlineto{\pgfqpoint{3.392262in}{3.388496in}}%
  \pgfpathlineto{\pgfqpoint{3.394025in}{3.389935in}}%
  \pgfpathlineto{\pgfqpoint{3.395787in}{3.391376in}}%
  \pgfpathlineto{\pgfqpoint{3.397549in}{3.392819in}}%
  \pgfpathlineto{\pgfqpoint{3.399311in}{3.394263in}}%
  \pgfpathlineto{\pgfqpoint{3.401073in}{3.395708in}}%
  \pgfpathlineto{\pgfqpoint{3.402836in}{3.397154in}}%
  \pgfpathlineto{\pgfqpoint{3.404598in}{3.398602in}}%
  \pgfpathlineto{\pgfqpoint{3.406360in}{3.400051in}}%
  \pgfpathlineto{\pgfqpoint{3.408122in}{3.401501in}}%
  \pgfpathlineto{\pgfqpoint{3.409884in}{3.402952in}}%
  \pgfpathlineto{\pgfqpoint{3.411645in}{3.404405in}}%
  \pgfpathlineto{\pgfqpoint{3.413407in}{3.405858in}}%
  \pgfpathlineto{\pgfqpoint{3.415169in}{3.407312in}}%
  \pgfpathlineto{\pgfqpoint{3.416930in}{3.408768in}}%
  \pgfpathlineto{\pgfqpoint{3.418692in}{3.410224in}}%
  \pgfpathlineto{\pgfqpoint{3.420453in}{3.411681in}}%
  \pgfpathlineto{\pgfqpoint{3.422214in}{3.413139in}}%
  \pgfpathlineto{\pgfqpoint{3.423976in}{3.414598in}}%
  \pgfpathlineto{\pgfqpoint{3.425737in}{3.416057in}}%
  \pgfpathlineto{\pgfqpoint{3.427497in}{3.417517in}}%
  \pgfpathlineto{\pgfqpoint{3.429258in}{3.418978in}}%
  \pgfpathlineto{\pgfqpoint{3.426919in}{3.418903in}}%
  \pgfpathlineto{\pgfqpoint{3.424579in}{3.418829in}}%
  \pgfpathlineto{\pgfqpoint{3.422240in}{3.418754in}}%
  \pgfpathlineto{\pgfqpoint{3.419902in}{3.418679in}}%
  \pgfpathlineto{\pgfqpoint{3.417564in}{3.418604in}}%
  \pgfpathlineto{\pgfqpoint{3.415226in}{3.418529in}}%
  \pgfpathlineto{\pgfqpoint{3.412889in}{3.418454in}}%
  \pgfpathlineto{\pgfqpoint{3.410552in}{3.418379in}}%
  \pgfpathlineto{\pgfqpoint{3.408215in}{3.418305in}}%
  \pgfpathlineto{\pgfqpoint{3.405879in}{3.418230in}}%
  \pgfpathlineto{\pgfqpoint{3.403543in}{3.418156in}}%
  \pgfpathlineto{\pgfqpoint{3.401208in}{3.418083in}}%
  \pgfpathlineto{\pgfqpoint{3.398873in}{3.418009in}}%
  \pgfpathlineto{\pgfqpoint{3.396538in}{3.417936in}}%
  \pgfpathlineto{\pgfqpoint{3.394204in}{3.417864in}}%
  \pgfpathlineto{\pgfqpoint{3.391871in}{3.417792in}}%
  \pgfpathlineto{\pgfqpoint{3.389538in}{3.417720in}}%
  \pgfpathlineto{\pgfqpoint{3.387205in}{3.417650in}}%
  \pgfpathlineto{\pgfqpoint{3.384873in}{3.417580in}}%
  \pgfpathlineto{\pgfqpoint{3.382542in}{3.417510in}}%
  \pgfpathlineto{\pgfqpoint{3.380211in}{3.417442in}}%
  \pgfpathlineto{\pgfqpoint{3.377880in}{3.417374in}}%
  \pgfpathlineto{\pgfqpoint{3.375551in}{3.417307in}}%
  \pgfpathlineto{\pgfqpoint{3.373221in}{3.417242in}}%
  \pgfpathlineto{\pgfqpoint{3.370892in}{3.417177in}}%
  \pgfpathlineto{\pgfqpoint{3.368564in}{3.417113in}}%
  \pgfpathlineto{\pgfqpoint{3.366237in}{3.417051in}}%
  \pgfpathlineto{\pgfqpoint{3.363910in}{3.416989in}}%
  \pgfpathlineto{\pgfqpoint{3.361583in}{3.416929in}}%
  \pgfpathlineto{\pgfqpoint{3.359257in}{3.416870in}}%
  \pgfpathlineto{\pgfqpoint{3.356932in}{3.416813in}}%
  \pgfpathlineto{\pgfqpoint{3.354608in}{3.416757in}}%
  \pgfpathlineto{\pgfqpoint{3.352866in}{3.415413in}}%
  \pgfpathlineto{\pgfqpoint{3.351125in}{3.414070in}}%
  \pgfpathlineto{\pgfqpoint{3.349383in}{3.412727in}}%
  \pgfpathlineto{\pgfqpoint{3.347641in}{3.411385in}}%
  \pgfpathlineto{\pgfqpoint{3.345898in}{3.410043in}}%
  \pgfpathlineto{\pgfqpoint{3.344156in}{3.408702in}}%
  \pgfpathlineto{\pgfqpoint{3.342414in}{3.407361in}}%
  \pgfpathlineto{\pgfqpoint{3.340671in}{3.406022in}}%
  \pgfpathlineto{\pgfqpoint{3.338928in}{3.404682in}}%
  \pgfpathlineto{\pgfqpoint{3.337185in}{3.403344in}}%
  \pgfpathlineto{\pgfqpoint{3.335442in}{3.402006in}}%
  \pgfpathlineto{\pgfqpoint{3.333698in}{3.400669in}}%
  \pgfpathlineto{\pgfqpoint{3.331955in}{3.399333in}}%
  \pgfpathlineto{\pgfqpoint{3.330211in}{3.397998in}}%
  \pgfpathlineto{\pgfqpoint{3.328468in}{3.396663in}}%
  \pgfpathlineto{\pgfqpoint{3.326724in}{3.395330in}}%
  \pgfpathlineto{\pgfqpoint{3.324980in}{3.393998in}}%
  \pgfpathlineto{\pgfqpoint{3.323236in}{3.392666in}}%
  \pgfpathlineto{\pgfqpoint{3.321492in}{3.391336in}}%
  \pgfpathlineto{\pgfqpoint{3.319748in}{3.390006in}}%
  \pgfpathlineto{\pgfqpoint{3.318003in}{3.388678in}}%
  \pgfpathlineto{\pgfqpoint{3.316259in}{3.387351in}}%
  \pgfpathlineto{\pgfqpoint{3.314515in}{3.386025in}}%
  \pgfpathlineto{\pgfqpoint{3.312770in}{3.384700in}}%
  \pgfpathlineto{\pgfqpoint{3.311025in}{3.383377in}}%
  \pgfpathlineto{\pgfqpoint{3.309281in}{3.382054in}}%
  \pgfpathlineto{\pgfqpoint{3.307536in}{3.380734in}}%
  \pgfpathlineto{\pgfqpoint{3.305792in}{3.379414in}}%
  \pgfpathlineto{\pgfqpoint{3.304047in}{3.378096in}}%
  \pgfpathlineto{\pgfqpoint{3.302302in}{3.376779in}}%
  \pgfpathlineto{\pgfqpoint{3.300557in}{3.375464in}}%
  \pgfpathlineto{\pgfqpoint{3.298813in}{3.374150in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.793473in}{3.425387in}}%
  \pgfpathlineto{\pgfqpoint{2.795345in}{3.423069in}}%
  \pgfpathlineto{\pgfqpoint{2.797219in}{3.420767in}}%
  \pgfpathlineto{\pgfqpoint{2.799096in}{3.418479in}}%
  \pgfpathlineto{\pgfqpoint{2.800976in}{3.416206in}}%
  \pgfpathlineto{\pgfqpoint{2.802858in}{3.413949in}}%
  \pgfpathlineto{\pgfqpoint{2.804743in}{3.411705in}}%
  \pgfpathlineto{\pgfqpoint{2.806631in}{3.409477in}}%
  \pgfpathlineto{\pgfqpoint{2.808521in}{3.407263in}}%
  \pgfpathlineto{\pgfqpoint{2.810415in}{3.405063in}}%
  \pgfpathlineto{\pgfqpoint{2.812310in}{3.402878in}}%
  \pgfpathlineto{\pgfqpoint{2.814209in}{3.400708in}}%
  \pgfpathlineto{\pgfqpoint{2.816110in}{3.398553in}}%
  \pgfpathlineto{\pgfqpoint{2.818014in}{3.396415in}}%
  \pgfpathlineto{\pgfqpoint{2.819922in}{3.394292in}}%
  \pgfpathlineto{\pgfqpoint{2.821832in}{3.392187in}}%
  \pgfpathlineto{\pgfqpoint{2.823746in}{3.390098in}}%
  \pgfpathlineto{\pgfqpoint{2.825662in}{3.388027in}}%
  \pgfpathlineto{\pgfqpoint{2.827582in}{3.385974in}}%
  \pgfpathlineto{\pgfqpoint{2.829506in}{3.383940in}}%
  \pgfpathlineto{\pgfqpoint{2.831432in}{3.381923in}}%
  \pgfpathlineto{\pgfqpoint{2.833362in}{3.379925in}}%
  \pgfpathlineto{\pgfqpoint{2.835296in}{3.377946in}}%
  \pgfpathlineto{\pgfqpoint{2.837233in}{3.375986in}}%
  \pgfpathlineto{\pgfqpoint{2.839173in}{3.374044in}}%
  \pgfpathlineto{\pgfqpoint{2.841117in}{3.372121in}}%
  \pgfpathlineto{\pgfqpoint{2.843065in}{3.370217in}}%
  \pgfpathlineto{\pgfqpoint{2.845016in}{3.368332in}}%
  \pgfpathlineto{\pgfqpoint{2.846970in}{3.366466in}}%
  \pgfpathlineto{\pgfqpoint{2.848928in}{3.364619in}}%
  \pgfpathlineto{\pgfqpoint{2.850890in}{3.362792in}}%
  \pgfpathlineto{\pgfqpoint{2.852855in}{3.360983in}}%
  \pgfpathlineto{\pgfqpoint{2.854823in}{3.359195in}}%
  \pgfpathlineto{\pgfqpoint{2.856557in}{3.360184in}}%
  \pgfpathlineto{\pgfqpoint{2.858290in}{3.361170in}}%
  \pgfpathlineto{\pgfqpoint{2.860021in}{3.362151in}}%
  \pgfpathlineto{\pgfqpoint{2.861752in}{3.363128in}}%
  \pgfpathlineto{\pgfqpoint{2.863481in}{3.364101in}}%
  \pgfpathlineto{\pgfqpoint{2.865210in}{3.365070in}}%
  \pgfpathlineto{\pgfqpoint{2.866937in}{3.366034in}}%
  \pgfpathlineto{\pgfqpoint{2.868663in}{3.366995in}}%
  \pgfpathlineto{\pgfqpoint{2.870388in}{3.367952in}}%
  \pgfpathlineto{\pgfqpoint{2.872112in}{3.368904in}}%
  \pgfpathlineto{\pgfqpoint{2.873836in}{3.369853in}}%
  \pgfpathlineto{\pgfqpoint{2.875558in}{3.370797in}}%
  \pgfpathlineto{\pgfqpoint{2.877279in}{3.371738in}}%
  \pgfpathlineto{\pgfqpoint{2.878998in}{3.372674in}}%
  \pgfpathlineto{\pgfqpoint{2.880717in}{3.373607in}}%
  \pgfpathlineto{\pgfqpoint{2.882435in}{3.374536in}}%
  \pgfpathlineto{\pgfqpoint{2.884152in}{3.375460in}}%
  \pgfpathlineto{\pgfqpoint{2.885868in}{3.376381in}}%
  \pgfpathlineto{\pgfqpoint{2.887582in}{3.377298in}}%
  \pgfpathlineto{\pgfqpoint{2.889296in}{3.378210in}}%
  \pgfpathlineto{\pgfqpoint{2.891009in}{3.379119in}}%
  \pgfpathlineto{\pgfqpoint{2.892720in}{3.380024in}}%
  \pgfpathlineto{\pgfqpoint{2.894431in}{3.380925in}}%
  \pgfpathlineto{\pgfqpoint{2.896140in}{3.381822in}}%
  \pgfpathlineto{\pgfqpoint{2.897848in}{3.382715in}}%
  \pgfpathlineto{\pgfqpoint{2.899556in}{3.383604in}}%
  \pgfpathlineto{\pgfqpoint{2.901262in}{3.384489in}}%
  \pgfpathlineto{\pgfqpoint{2.902967in}{3.385370in}}%
  \pgfpathlineto{\pgfqpoint{2.904672in}{3.386248in}}%
  \pgfpathlineto{\pgfqpoint{2.906375in}{3.387122in}}%
  \pgfpathlineto{\pgfqpoint{2.908077in}{3.387992in}}%
  \pgfpathlineto{\pgfqpoint{2.909779in}{3.388858in}}%
  \pgfpathlineto{\pgfqpoint{2.907804in}{3.390577in}}%
  \pgfpathlineto{\pgfqpoint{2.905832in}{3.392316in}}%
  \pgfpathlineto{\pgfqpoint{2.903865in}{3.394073in}}%
  \pgfpathlineto{\pgfqpoint{2.901901in}{3.395849in}}%
  \pgfpathlineto{\pgfqpoint{2.899940in}{3.397645in}}%
  \pgfpathlineto{\pgfqpoint{2.897983in}{3.399459in}}%
  \pgfpathlineto{\pgfqpoint{2.896029in}{3.401292in}}%
  \pgfpathlineto{\pgfqpoint{2.894079in}{3.403144in}}%
  \pgfpathlineto{\pgfqpoint{2.892133in}{3.405015in}}%
  \pgfpathlineto{\pgfqpoint{2.890190in}{3.406904in}}%
  \pgfpathlineto{\pgfqpoint{2.888250in}{3.408812in}}%
  \pgfpathlineto{\pgfqpoint{2.886314in}{3.410738in}}%
  \pgfpathlineto{\pgfqpoint{2.884381in}{3.412682in}}%
  \pgfpathlineto{\pgfqpoint{2.882452in}{3.414645in}}%
  \pgfpathlineto{\pgfqpoint{2.880526in}{3.416626in}}%
  \pgfpathlineto{\pgfqpoint{2.878603in}{3.418625in}}%
  \pgfpathlineto{\pgfqpoint{2.876683in}{3.420641in}}%
  \pgfpathlineto{\pgfqpoint{2.874767in}{3.422675in}}%
  \pgfpathlineto{\pgfqpoint{2.872854in}{3.424725in}}%
  \pgfpathlineto{\pgfqpoint{2.870943in}{3.426791in}}%
  \pgfpathlineto{\pgfqpoint{2.869036in}{3.428873in}}%
  \pgfpathlineto{\pgfqpoint{2.867132in}{3.430971in}}%
  \pgfpathlineto{\pgfqpoint{2.865230in}{3.433084in}}%
  \pgfpathlineto{\pgfqpoint{2.863331in}{3.435212in}}%
  \pgfpathlineto{\pgfqpoint{2.861435in}{3.437355in}}%
  \pgfpathlineto{\pgfqpoint{2.859541in}{3.439512in}}%
  \pgfpathlineto{\pgfqpoint{2.857651in}{3.441683in}}%
  \pgfpathlineto{\pgfqpoint{2.855763in}{3.443870in}}%
  \pgfpathlineto{\pgfqpoint{2.853877in}{3.446072in}}%
  \pgfpathlineto{\pgfqpoint{2.851995in}{3.448289in}}%
  \pgfpathlineto{\pgfqpoint{2.850115in}{3.450521in}}%
  \pgfpathlineto{\pgfqpoint{2.848238in}{3.452768in}}%
  \pgfpathlineto{\pgfqpoint{2.846551in}{3.452018in}}%
  \pgfpathlineto{\pgfqpoint{2.844862in}{3.451261in}}%
  \pgfpathlineto{\pgfqpoint{2.843172in}{3.450497in}}%
  \pgfpathlineto{\pgfqpoint{2.841480in}{3.449727in}}%
  \pgfpathlineto{\pgfqpoint{2.839786in}{3.448951in}}%
  \pgfpathlineto{\pgfqpoint{2.838091in}{3.448167in}}%
  \pgfpathlineto{\pgfqpoint{2.836395in}{3.447377in}}%
  \pgfpathlineto{\pgfqpoint{2.834697in}{3.446581in}}%
  \pgfpathlineto{\pgfqpoint{2.832997in}{3.445777in}}%
  \pgfpathlineto{\pgfqpoint{2.831296in}{3.444967in}}%
  \pgfpathlineto{\pgfqpoint{2.829593in}{3.444150in}}%
  \pgfpathlineto{\pgfqpoint{2.827889in}{3.443326in}}%
  \pgfpathlineto{\pgfqpoint{2.826183in}{3.442495in}}%
  \pgfpathlineto{\pgfqpoint{2.824475in}{3.441657in}}%
  \pgfpathlineto{\pgfqpoint{2.822767in}{3.440813in}}%
  \pgfpathlineto{\pgfqpoint{2.821056in}{3.439961in}}%
  \pgfpathlineto{\pgfqpoint{2.819344in}{3.439103in}}%
  \pgfpathlineto{\pgfqpoint{2.817630in}{3.438237in}}%
  \pgfpathlineto{\pgfqpoint{2.815915in}{3.437365in}}%
  \pgfpathlineto{\pgfqpoint{2.814198in}{3.436486in}}%
  \pgfpathlineto{\pgfqpoint{2.812480in}{3.435600in}}%
  \pgfpathlineto{\pgfqpoint{2.810760in}{3.434706in}}%
  \pgfpathlineto{\pgfqpoint{2.809038in}{3.433806in}}%
  \pgfpathlineto{\pgfqpoint{2.807315in}{3.432899in}}%
  \pgfpathlineto{\pgfqpoint{2.805590in}{3.431985in}}%
  \pgfpathlineto{\pgfqpoint{2.803864in}{3.431063in}}%
  \pgfpathlineto{\pgfqpoint{2.802136in}{3.430135in}}%
  \pgfpathlineto{\pgfqpoint{2.800407in}{3.429200in}}%
  \pgfpathlineto{\pgfqpoint{2.798676in}{3.428257in}}%
  \pgfpathlineto{\pgfqpoint{2.796943in}{3.427308in}}%
  \pgfpathlineto{\pgfqpoint{2.795209in}{3.426351in}}%
  \pgfpathlineto{\pgfqpoint{2.793473in}{3.425387in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.170071in}{3.339158in}}%
  \pgfpathlineto{\pgfqpoint{3.172333in}{3.338906in}}%
  \pgfpathlineto{\pgfqpoint{3.174597in}{3.338660in}}%
  \pgfpathlineto{\pgfqpoint{3.176862in}{3.338419in}}%
  \pgfpathlineto{\pgfqpoint{3.179129in}{3.338183in}}%
  \pgfpathlineto{\pgfqpoint{3.181397in}{3.337952in}}%
  \pgfpathlineto{\pgfqpoint{3.183666in}{3.337726in}}%
  \pgfpathlineto{\pgfqpoint{3.185936in}{3.337505in}}%
  \pgfpathlineto{\pgfqpoint{3.188207in}{3.337288in}}%
  \pgfpathlineto{\pgfqpoint{3.190480in}{3.337075in}}%
  \pgfpathlineto{\pgfqpoint{3.192753in}{3.336866in}}%
  \pgfpathlineto{\pgfqpoint{3.195028in}{3.336662in}}%
  \pgfpathlineto{\pgfqpoint{3.197304in}{3.336461in}}%
  \pgfpathlineto{\pgfqpoint{3.199580in}{3.336264in}}%
  \pgfpathlineto{\pgfqpoint{3.201858in}{3.336070in}}%
  \pgfpathlineto{\pgfqpoint{3.204137in}{3.335880in}}%
  \pgfpathlineto{\pgfqpoint{3.206417in}{3.335694in}}%
  \pgfpathlineto{\pgfqpoint{3.208698in}{3.335511in}}%
  \pgfpathlineto{\pgfqpoint{3.210979in}{3.335330in}}%
  \pgfpathlineto{\pgfqpoint{3.213262in}{3.335153in}}%
  \pgfpathlineto{\pgfqpoint{3.215545in}{3.334979in}}%
  \pgfpathlineto{\pgfqpoint{3.217829in}{3.334807in}}%
  \pgfpathlineto{\pgfqpoint{3.220115in}{3.334638in}}%
  \pgfpathlineto{\pgfqpoint{3.222401in}{3.334471in}}%
  \pgfpathlineto{\pgfqpoint{3.224687in}{3.334307in}}%
  \pgfpathlineto{\pgfqpoint{3.226975in}{3.334145in}}%
  \pgfpathlineto{\pgfqpoint{3.229263in}{3.333986in}}%
  \pgfpathlineto{\pgfqpoint{3.231552in}{3.333828in}}%
  \pgfpathlineto{\pgfqpoint{3.233842in}{3.333672in}}%
  \pgfpathlineto{\pgfqpoint{3.236132in}{3.333518in}}%
  \pgfpathlineto{\pgfqpoint{3.238423in}{3.333366in}}%
  \pgfpathlineto{\pgfqpoint{3.240715in}{3.333215in}}%
  \pgfpathlineto{\pgfqpoint{3.243007in}{3.333066in}}%
  \pgfpathlineto{\pgfqpoint{3.244749in}{3.334317in}}%
  \pgfpathlineto{\pgfqpoint{3.246492in}{3.335570in}}%
  \pgfpathlineto{\pgfqpoint{3.248234in}{3.336825in}}%
  \pgfpathlineto{\pgfqpoint{3.249977in}{3.338083in}}%
  \pgfpathlineto{\pgfqpoint{3.251720in}{3.339343in}}%
  \pgfpathlineto{\pgfqpoint{3.253463in}{3.340606in}}%
  \pgfpathlineto{\pgfqpoint{3.255206in}{3.341871in}}%
  \pgfpathlineto{\pgfqpoint{3.256949in}{3.343138in}}%
  \pgfpathlineto{\pgfqpoint{3.258693in}{3.344407in}}%
  \pgfpathlineto{\pgfqpoint{3.260436in}{3.345679in}}%
  \pgfpathlineto{\pgfqpoint{3.262180in}{3.346952in}}%
  \pgfpathlineto{\pgfqpoint{3.263924in}{3.348228in}}%
  \pgfpathlineto{\pgfqpoint{3.265668in}{3.349506in}}%
  \pgfpathlineto{\pgfqpoint{3.267411in}{3.350786in}}%
  \pgfpathlineto{\pgfqpoint{3.269155in}{3.352069in}}%
  \pgfpathlineto{\pgfqpoint{3.270900in}{3.353353in}}%
  \pgfpathlineto{\pgfqpoint{3.272644in}{3.354639in}}%
  \pgfpathlineto{\pgfqpoint{3.274388in}{3.355927in}}%
  \pgfpathlineto{\pgfqpoint{3.276132in}{3.357217in}}%
  \pgfpathlineto{\pgfqpoint{3.277877in}{3.358509in}}%
  \pgfpathlineto{\pgfqpoint{3.279621in}{3.359803in}}%
  \pgfpathlineto{\pgfqpoint{3.281366in}{3.361099in}}%
  \pgfpathlineto{\pgfqpoint{3.283110in}{3.362396in}}%
  \pgfpathlineto{\pgfqpoint{3.284855in}{3.363695in}}%
  \pgfpathlineto{\pgfqpoint{3.286600in}{3.364996in}}%
  \pgfpathlineto{\pgfqpoint{3.288344in}{3.366299in}}%
  \pgfpathlineto{\pgfqpoint{3.290089in}{3.367603in}}%
  \pgfpathlineto{\pgfqpoint{3.291834in}{3.368909in}}%
  \pgfpathlineto{\pgfqpoint{3.293578in}{3.370217in}}%
  \pgfpathlineto{\pgfqpoint{3.295323in}{3.371526in}}%
  \pgfpathlineto{\pgfqpoint{3.297068in}{3.372837in}}%
  \pgfpathlineto{\pgfqpoint{3.298813in}{3.374150in}}%
  \pgfpathlineto{\pgfqpoint{3.296506in}{3.374205in}}%
  \pgfpathlineto{\pgfqpoint{3.294201in}{3.374262in}}%
  \pgfpathlineto{\pgfqpoint{3.291896in}{3.374321in}}%
  \pgfpathlineto{\pgfqpoint{3.289591in}{3.374382in}}%
  \pgfpathlineto{\pgfqpoint{3.287288in}{3.374444in}}%
  \pgfpathlineto{\pgfqpoint{3.284985in}{3.374508in}}%
  \pgfpathlineto{\pgfqpoint{3.282683in}{3.374574in}}%
  \pgfpathlineto{\pgfqpoint{3.280381in}{3.374642in}}%
  \pgfpathlineto{\pgfqpoint{3.278080in}{3.374713in}}%
  \pgfpathlineto{\pgfqpoint{3.275781in}{3.374786in}}%
  \pgfpathlineto{\pgfqpoint{3.273481in}{3.374861in}}%
  \pgfpathlineto{\pgfqpoint{3.271183in}{3.374938in}}%
  \pgfpathlineto{\pgfqpoint{3.268886in}{3.375019in}}%
  \pgfpathlineto{\pgfqpoint{3.266589in}{3.375102in}}%
  \pgfpathlineto{\pgfqpoint{3.264294in}{3.375188in}}%
  \pgfpathlineto{\pgfqpoint{3.261999in}{3.375277in}}%
  \pgfpathlineto{\pgfqpoint{3.259705in}{3.375369in}}%
  \pgfpathlineto{\pgfqpoint{3.257412in}{3.375464in}}%
  \pgfpathlineto{\pgfqpoint{3.255120in}{3.375562in}}%
  \pgfpathlineto{\pgfqpoint{3.252829in}{3.375664in}}%
  \pgfpathlineto{\pgfqpoint{3.250540in}{3.375769in}}%
  \pgfpathlineto{\pgfqpoint{3.248251in}{3.375877in}}%
  \pgfpathlineto{\pgfqpoint{3.245963in}{3.375990in}}%
  \pgfpathlineto{\pgfqpoint{3.243676in}{3.376106in}}%
  \pgfpathlineto{\pgfqpoint{3.241390in}{3.376226in}}%
  \pgfpathlineto{\pgfqpoint{3.239106in}{3.376350in}}%
  \pgfpathlineto{\pgfqpoint{3.236822in}{3.376478in}}%
  \pgfpathlineto{\pgfqpoint{3.234540in}{3.376611in}}%
  \pgfpathlineto{\pgfqpoint{3.232259in}{3.376748in}}%
  \pgfpathlineto{\pgfqpoint{3.229979in}{3.376890in}}%
  \pgfpathlineto{\pgfqpoint{3.227700in}{3.377036in}}%
  \pgfpathlineto{\pgfqpoint{3.225423in}{3.377188in}}%
  \pgfpathlineto{\pgfqpoint{3.223694in}{3.375981in}}%
  \pgfpathlineto{\pgfqpoint{3.221966in}{3.374775in}}%
  \pgfpathlineto{\pgfqpoint{3.220237in}{3.373569in}}%
  \pgfpathlineto{\pgfqpoint{3.218508in}{3.372365in}}%
  \pgfpathlineto{\pgfqpoint{3.216779in}{3.371162in}}%
  \pgfpathlineto{\pgfqpoint{3.215050in}{3.369960in}}%
  \pgfpathlineto{\pgfqpoint{3.213321in}{3.368760in}}%
  \pgfpathlineto{\pgfqpoint{3.211592in}{3.367560in}}%
  \pgfpathlineto{\pgfqpoint{3.209862in}{3.366362in}}%
  \pgfpathlineto{\pgfqpoint{3.208133in}{3.365164in}}%
  \pgfpathlineto{\pgfqpoint{3.206403in}{3.363968in}}%
  \pgfpathlineto{\pgfqpoint{3.204674in}{3.362773in}}%
  \pgfpathlineto{\pgfqpoint{3.202944in}{3.361580in}}%
  \pgfpathlineto{\pgfqpoint{3.201214in}{3.360387in}}%
  \pgfpathlineto{\pgfqpoint{3.199485in}{3.359196in}}%
  \pgfpathlineto{\pgfqpoint{3.197755in}{3.358006in}}%
  \pgfpathlineto{\pgfqpoint{3.196025in}{3.356818in}}%
  \pgfpathlineto{\pgfqpoint{3.194295in}{3.355630in}}%
  \pgfpathlineto{\pgfqpoint{3.192565in}{3.354445in}}%
  \pgfpathlineto{\pgfqpoint{3.190835in}{3.353260in}}%
  \pgfpathlineto{\pgfqpoint{3.189105in}{3.352077in}}%
  \pgfpathlineto{\pgfqpoint{3.187374in}{3.350895in}}%
  \pgfpathlineto{\pgfqpoint{3.185644in}{3.349715in}}%
  \pgfpathlineto{\pgfqpoint{3.183914in}{3.348536in}}%
  \pgfpathlineto{\pgfqpoint{3.182184in}{3.347358in}}%
  \pgfpathlineto{\pgfqpoint{3.180453in}{3.346182in}}%
  \pgfpathlineto{\pgfqpoint{3.178723in}{3.345008in}}%
  \pgfpathlineto{\pgfqpoint{3.176993in}{3.343835in}}%
  \pgfpathlineto{\pgfqpoint{3.175262in}{3.342663in}}%
  \pgfpathlineto{\pgfqpoint{3.173532in}{3.341493in}}%
  \pgfpathlineto{\pgfqpoint{3.171801in}{3.340324in}}%
  \pgfpathlineto{\pgfqpoint{3.170071in}{3.339158in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.854823in}{3.359195in}}%
  \pgfpathlineto{\pgfqpoint{2.856796in}{3.357425in}}%
  \pgfpathlineto{\pgfqpoint{2.858772in}{3.355676in}}%
  \pgfpathlineto{\pgfqpoint{2.860751in}{3.353945in}}%
  \pgfpathlineto{\pgfqpoint{2.862735in}{3.352235in}}%
  \pgfpathlineto{\pgfqpoint{2.864722in}{3.350544in}}%
  \pgfpathlineto{\pgfqpoint{2.866712in}{3.348873in}}%
  \pgfpathlineto{\pgfqpoint{2.868707in}{3.347222in}}%
  \pgfpathlineto{\pgfqpoint{2.870705in}{3.345590in}}%
  \pgfpathlineto{\pgfqpoint{2.872706in}{3.343979in}}%
  \pgfpathlineto{\pgfqpoint{2.874712in}{3.342387in}}%
  \pgfpathlineto{\pgfqpoint{2.876721in}{3.340816in}}%
  \pgfpathlineto{\pgfqpoint{2.878734in}{3.339264in}}%
  \pgfpathlineto{\pgfqpoint{2.880751in}{3.337732in}}%
  \pgfpathlineto{\pgfqpoint{2.882771in}{3.336220in}}%
  \pgfpathlineto{\pgfqpoint{2.884795in}{3.334728in}}%
  \pgfpathlineto{\pgfqpoint{2.886823in}{3.333255in}}%
  \pgfpathlineto{\pgfqpoint{2.888855in}{3.331802in}}%
  \pgfpathlineto{\pgfqpoint{2.890890in}{3.330370in}}%
  \pgfpathlineto{\pgfqpoint{2.892929in}{3.328956in}}%
  \pgfpathlineto{\pgfqpoint{2.894972in}{3.327563in}}%
  \pgfpathlineto{\pgfqpoint{2.897018in}{3.326189in}}%
  \pgfpathlineto{\pgfqpoint{2.899069in}{3.324834in}}%
  \pgfpathlineto{\pgfqpoint{2.901122in}{3.323499in}}%
  \pgfpathlineto{\pgfqpoint{2.903180in}{3.322184in}}%
  \pgfpathlineto{\pgfqpoint{2.905241in}{3.320887in}}%
  \pgfpathlineto{\pgfqpoint{2.907306in}{3.319610in}}%
  \pgfpathlineto{\pgfqpoint{2.909375in}{3.318352in}}%
  \pgfpathlineto{\pgfqpoint{2.911447in}{3.317113in}}%
  \pgfpathlineto{\pgfqpoint{2.913522in}{3.315893in}}%
  \pgfpathlineto{\pgfqpoint{2.915602in}{3.314691in}}%
  \pgfpathlineto{\pgfqpoint{2.917685in}{3.313509in}}%
  \pgfpathlineto{\pgfqpoint{2.919771in}{3.312344in}}%
  \pgfpathlineto{\pgfqpoint{2.921503in}{3.313356in}}%
  \pgfpathlineto{\pgfqpoint{2.923234in}{3.314367in}}%
  \pgfpathlineto{\pgfqpoint{2.924965in}{3.315376in}}%
  \pgfpathlineto{\pgfqpoint{2.926695in}{3.316383in}}%
  \pgfpathlineto{\pgfqpoint{2.928425in}{3.317390in}}%
  \pgfpathlineto{\pgfqpoint{2.930154in}{3.318394in}}%
  \pgfpathlineto{\pgfqpoint{2.931882in}{3.319398in}}%
  \pgfpathlineto{\pgfqpoint{2.933610in}{3.320400in}}%
  \pgfpathlineto{\pgfqpoint{2.935337in}{3.321400in}}%
  \pgfpathlineto{\pgfqpoint{2.937064in}{3.322399in}}%
  \pgfpathlineto{\pgfqpoint{2.938790in}{3.323397in}}%
  \pgfpathlineto{\pgfqpoint{2.940515in}{3.324394in}}%
  \pgfpathlineto{\pgfqpoint{2.942240in}{3.325389in}}%
  \pgfpathlineto{\pgfqpoint{2.943964in}{3.326382in}}%
  \pgfpathlineto{\pgfqpoint{2.945688in}{3.327375in}}%
  \pgfpathlineto{\pgfqpoint{2.947411in}{3.328366in}}%
  \pgfpathlineto{\pgfqpoint{2.949134in}{3.329355in}}%
  \pgfpathlineto{\pgfqpoint{2.950856in}{3.330343in}}%
  \pgfpathlineto{\pgfqpoint{2.952577in}{3.331330in}}%
  \pgfpathlineto{\pgfqpoint{2.954298in}{3.332316in}}%
  \pgfpathlineto{\pgfqpoint{2.956018in}{3.333300in}}%
  \pgfpathlineto{\pgfqpoint{2.957738in}{3.334283in}}%
  \pgfpathlineto{\pgfqpoint{2.959457in}{3.335264in}}%
  \pgfpathlineto{\pgfqpoint{2.961175in}{3.336244in}}%
  \pgfpathlineto{\pgfqpoint{2.962893in}{3.337223in}}%
  \pgfpathlineto{\pgfqpoint{2.964611in}{3.338201in}}%
  \pgfpathlineto{\pgfqpoint{2.966328in}{3.339177in}}%
  \pgfpathlineto{\pgfqpoint{2.968044in}{3.340152in}}%
  \pgfpathlineto{\pgfqpoint{2.969760in}{3.341126in}}%
  \pgfpathlineto{\pgfqpoint{2.971475in}{3.342098in}}%
  \pgfpathlineto{\pgfqpoint{2.973189in}{3.343069in}}%
  \pgfpathlineto{\pgfqpoint{2.974903in}{3.344039in}}%
  \pgfpathlineto{\pgfqpoint{2.972812in}{3.345147in}}%
  \pgfpathlineto{\pgfqpoint{2.970725in}{3.346273in}}%
  \pgfpathlineto{\pgfqpoint{2.968640in}{3.347418in}}%
  \pgfpathlineto{\pgfqpoint{2.966560in}{3.348580in}}%
  \pgfpathlineto{\pgfqpoint{2.964483in}{3.349761in}}%
  \pgfpathlineto{\pgfqpoint{2.962409in}{3.350960in}}%
  \pgfpathlineto{\pgfqpoint{2.960339in}{3.352178in}}%
  \pgfpathlineto{\pgfqpoint{2.958273in}{3.353415in}}%
  \pgfpathlineto{\pgfqpoint{2.956210in}{3.354671in}}%
  \pgfpathlineto{\pgfqpoint{2.954151in}{3.355945in}}%
  \pgfpathlineto{\pgfqpoint{2.952096in}{3.357238in}}%
  \pgfpathlineto{\pgfqpoint{2.950044in}{3.358550in}}%
  \pgfpathlineto{\pgfqpoint{2.947996in}{3.359882in}}%
  \pgfpathlineto{\pgfqpoint{2.945951in}{3.361232in}}%
  \pgfpathlineto{\pgfqpoint{2.943910in}{3.362602in}}%
  \pgfpathlineto{\pgfqpoint{2.941873in}{3.363991in}}%
  \pgfpathlineto{\pgfqpoint{2.939839in}{3.365399in}}%
  \pgfpathlineto{\pgfqpoint{2.937810in}{3.366827in}}%
  \pgfpathlineto{\pgfqpoint{2.935784in}{3.368274in}}%
  \pgfpathlineto{\pgfqpoint{2.933761in}{3.369741in}}%
  \pgfpathlineto{\pgfqpoint{2.931742in}{3.371227in}}%
  \pgfpathlineto{\pgfqpoint{2.929727in}{3.372733in}}%
  \pgfpathlineto{\pgfqpoint{2.927716in}{3.374258in}}%
  \pgfpathlineto{\pgfqpoint{2.925708in}{3.375802in}}%
  \pgfpathlineto{\pgfqpoint{2.923704in}{3.377366in}}%
  \pgfpathlineto{\pgfqpoint{2.921704in}{3.378949in}}%
  \pgfpathlineto{\pgfqpoint{2.919707in}{3.380552in}}%
  \pgfpathlineto{\pgfqpoint{2.917714in}{3.382175in}}%
  \pgfpathlineto{\pgfqpoint{2.915725in}{3.383817in}}%
  \pgfpathlineto{\pgfqpoint{2.913739in}{3.385478in}}%
  \pgfpathlineto{\pgfqpoint{2.911757in}{3.387159in}}%
  \pgfpathlineto{\pgfqpoint{2.909779in}{3.388858in}}%
  \pgfpathlineto{\pgfqpoint{2.908077in}{3.387992in}}%
  \pgfpathlineto{\pgfqpoint{2.906375in}{3.387122in}}%
  \pgfpathlineto{\pgfqpoint{2.904672in}{3.386248in}}%
  \pgfpathlineto{\pgfqpoint{2.902967in}{3.385370in}}%
  \pgfpathlineto{\pgfqpoint{2.901262in}{3.384489in}}%
  \pgfpathlineto{\pgfqpoint{2.899556in}{3.383604in}}%
  \pgfpathlineto{\pgfqpoint{2.897848in}{3.382715in}}%
  \pgfpathlineto{\pgfqpoint{2.896140in}{3.381822in}}%
  \pgfpathlineto{\pgfqpoint{2.894431in}{3.380925in}}%
  \pgfpathlineto{\pgfqpoint{2.892720in}{3.380024in}}%
  \pgfpathlineto{\pgfqpoint{2.891009in}{3.379119in}}%
  \pgfpathlineto{\pgfqpoint{2.889296in}{3.378210in}}%
  \pgfpathlineto{\pgfqpoint{2.887582in}{3.377298in}}%
  \pgfpathlineto{\pgfqpoint{2.885868in}{3.376381in}}%
  \pgfpathlineto{\pgfqpoint{2.884152in}{3.375460in}}%
  \pgfpathlineto{\pgfqpoint{2.882435in}{3.374536in}}%
  \pgfpathlineto{\pgfqpoint{2.880717in}{3.373607in}}%
  \pgfpathlineto{\pgfqpoint{2.878998in}{3.372674in}}%
  \pgfpathlineto{\pgfqpoint{2.877279in}{3.371738in}}%
  \pgfpathlineto{\pgfqpoint{2.875558in}{3.370797in}}%
  \pgfpathlineto{\pgfqpoint{2.873836in}{3.369853in}}%
  \pgfpathlineto{\pgfqpoint{2.872112in}{3.368904in}}%
  \pgfpathlineto{\pgfqpoint{2.870388in}{3.367952in}}%
  \pgfpathlineto{\pgfqpoint{2.868663in}{3.366995in}}%
  \pgfpathlineto{\pgfqpoint{2.866937in}{3.366034in}}%
  \pgfpathlineto{\pgfqpoint{2.865210in}{3.365070in}}%
  \pgfpathlineto{\pgfqpoint{2.863481in}{3.364101in}}%
  \pgfpathlineto{\pgfqpoint{2.861752in}{3.363128in}}%
  \pgfpathlineto{\pgfqpoint{2.860021in}{3.362151in}}%
  \pgfpathlineto{\pgfqpoint{2.858290in}{3.361170in}}%
  \pgfpathlineto{\pgfqpoint{2.856557in}{3.360184in}}%
  \pgfpathlineto{\pgfqpoint{2.854823in}{3.359195in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.043517in}{3.317171in}}%
  \pgfpathlineto{\pgfqpoint{3.045708in}{3.316566in}}%
  \pgfpathlineto{\pgfqpoint{3.047902in}{3.315973in}}%
  \pgfpathlineto{\pgfqpoint{3.050099in}{3.315391in}}%
  \pgfpathlineto{\pgfqpoint{3.052298in}{3.314821in}}%
  \pgfpathlineto{\pgfqpoint{3.054499in}{3.314262in}}%
  \pgfpathlineto{\pgfqpoint{3.056702in}{3.313715in}}%
  \pgfpathlineto{\pgfqpoint{3.058908in}{3.313178in}}%
  \pgfpathlineto{\pgfqpoint{3.061116in}{3.312652in}}%
  \pgfpathlineto{\pgfqpoint{3.063327in}{3.312137in}}%
  \pgfpathlineto{\pgfqpoint{3.065539in}{3.311632in}}%
  \pgfpathlineto{\pgfqpoint{3.067754in}{3.311137in}}%
  \pgfpathlineto{\pgfqpoint{3.069971in}{3.310652in}}%
  \pgfpathlineto{\pgfqpoint{3.072190in}{3.310177in}}%
  \pgfpathlineto{\pgfqpoint{3.074411in}{3.309712in}}%
  \pgfpathlineto{\pgfqpoint{3.076634in}{3.309255in}}%
  \pgfpathlineto{\pgfqpoint{3.078859in}{3.308808in}}%
  \pgfpathlineto{\pgfqpoint{3.081086in}{3.308370in}}%
  \pgfpathlineto{\pgfqpoint{3.083315in}{3.307940in}}%
  \pgfpathlineto{\pgfqpoint{3.085546in}{3.307519in}}%
  \pgfpathlineto{\pgfqpoint{3.087778in}{3.307107in}}%
  \pgfpathlineto{\pgfqpoint{3.090013in}{3.306702in}}%
  \pgfpathlineto{\pgfqpoint{3.092249in}{3.306305in}}%
  \pgfpathlineto{\pgfqpoint{3.094487in}{3.305916in}}%
  \pgfpathlineto{\pgfqpoint{3.096727in}{3.305534in}}%
  \pgfpathlineto{\pgfqpoint{3.098968in}{3.305160in}}%
  \pgfpathlineto{\pgfqpoint{3.101211in}{3.304793in}}%
  \pgfpathlineto{\pgfqpoint{3.103456in}{3.304433in}}%
  \pgfpathlineto{\pgfqpoint{3.105702in}{3.304079in}}%
  \pgfpathlineto{\pgfqpoint{3.107949in}{3.303733in}}%
  \pgfpathlineto{\pgfqpoint{3.110199in}{3.303392in}}%
  \pgfpathlineto{\pgfqpoint{3.112449in}{3.303058in}}%
  \pgfpathlineto{\pgfqpoint{3.114702in}{3.302730in}}%
  \pgfpathlineto{\pgfqpoint{3.116431in}{3.303839in}}%
  \pgfpathlineto{\pgfqpoint{3.118161in}{3.304951in}}%
  \pgfpathlineto{\pgfqpoint{3.119891in}{3.306064in}}%
  \pgfpathlineto{\pgfqpoint{3.121621in}{3.307179in}}%
  \pgfpathlineto{\pgfqpoint{3.123351in}{3.308296in}}%
  \pgfpathlineto{\pgfqpoint{3.125081in}{3.309415in}}%
  \pgfpathlineto{\pgfqpoint{3.126811in}{3.310536in}}%
  \pgfpathlineto{\pgfqpoint{3.128541in}{3.311659in}}%
  \pgfpathlineto{\pgfqpoint{3.130271in}{3.312784in}}%
  \pgfpathlineto{\pgfqpoint{3.132001in}{3.313911in}}%
  \pgfpathlineto{\pgfqpoint{3.133731in}{3.315040in}}%
  \pgfpathlineto{\pgfqpoint{3.135462in}{3.316170in}}%
  \pgfpathlineto{\pgfqpoint{3.137192in}{3.317303in}}%
  \pgfpathlineto{\pgfqpoint{3.138922in}{3.318437in}}%
  \pgfpathlineto{\pgfqpoint{3.140653in}{3.319573in}}%
  \pgfpathlineto{\pgfqpoint{3.142383in}{3.320711in}}%
  \pgfpathlineto{\pgfqpoint{3.144113in}{3.321851in}}%
  \pgfpathlineto{\pgfqpoint{3.145844in}{3.322993in}}%
  \pgfpathlineto{\pgfqpoint{3.147574in}{3.324136in}}%
  \pgfpathlineto{\pgfqpoint{3.149305in}{3.325281in}}%
  \pgfpathlineto{\pgfqpoint{3.151035in}{3.326428in}}%
  \pgfpathlineto{\pgfqpoint{3.152766in}{3.327577in}}%
  \pgfpathlineto{\pgfqpoint{3.154496in}{3.328728in}}%
  \pgfpathlineto{\pgfqpoint{3.156227in}{3.329880in}}%
  \pgfpathlineto{\pgfqpoint{3.157957in}{3.331034in}}%
  \pgfpathlineto{\pgfqpoint{3.159688in}{3.332189in}}%
  \pgfpathlineto{\pgfqpoint{3.161418in}{3.333347in}}%
  \pgfpathlineto{\pgfqpoint{3.163149in}{3.334506in}}%
  \pgfpathlineto{\pgfqpoint{3.164879in}{3.335666in}}%
  \pgfpathlineto{\pgfqpoint{3.166610in}{3.336828in}}%
  \pgfpathlineto{\pgfqpoint{3.168340in}{3.337992in}}%
  \pgfpathlineto{\pgfqpoint{3.170071in}{3.339158in}}%
  \pgfpathlineto{\pgfqpoint{3.167810in}{3.339414in}}%
  \pgfpathlineto{\pgfqpoint{3.165550in}{3.339677in}}%
  \pgfpathlineto{\pgfqpoint{3.163291in}{3.339945in}}%
  \pgfpathlineto{\pgfqpoint{3.161034in}{3.340220in}}%
  \pgfpathlineto{\pgfqpoint{3.158779in}{3.340500in}}%
  \pgfpathlineto{\pgfqpoint{3.156525in}{3.340787in}}%
  \pgfpathlineto{\pgfqpoint{3.154272in}{3.341081in}}%
  \pgfpathlineto{\pgfqpoint{3.152022in}{3.341381in}}%
  \pgfpathlineto{\pgfqpoint{3.149772in}{3.341688in}}%
  \pgfpathlineto{\pgfqpoint{3.147525in}{3.342001in}}%
  \pgfpathlineto{\pgfqpoint{3.145279in}{3.342322in}}%
  \pgfpathlineto{\pgfqpoint{3.143034in}{3.342651in}}%
  \pgfpathlineto{\pgfqpoint{3.140792in}{3.342986in}}%
  \pgfpathlineto{\pgfqpoint{3.138551in}{3.343330in}}%
  \pgfpathlineto{\pgfqpoint{3.136312in}{3.343681in}}%
  \pgfpathlineto{\pgfqpoint{3.134075in}{3.344041in}}%
  \pgfpathlineto{\pgfqpoint{3.131839in}{3.344409in}}%
  \pgfpathlineto{\pgfqpoint{3.129606in}{3.344785in}}%
  \pgfpathlineto{\pgfqpoint{3.127374in}{3.345170in}}%
  \pgfpathlineto{\pgfqpoint{3.125144in}{3.345564in}}%
  \pgfpathlineto{\pgfqpoint{3.122917in}{3.345966in}}%
  \pgfpathlineto{\pgfqpoint{3.120691in}{3.346379in}}%
  \pgfpathlineto{\pgfqpoint{3.118468in}{3.346800in}}%
  \pgfpathlineto{\pgfqpoint{3.116246in}{3.347231in}}%
  \pgfpathlineto{\pgfqpoint{3.114027in}{3.347672in}}%
  \pgfpathlineto{\pgfqpoint{3.111810in}{3.348123in}}%
  \pgfpathlineto{\pgfqpoint{3.109595in}{3.348584in}}%
  \pgfpathlineto{\pgfqpoint{3.107382in}{3.349055in}}%
  \pgfpathlineto{\pgfqpoint{3.105171in}{3.349537in}}%
  \pgfpathlineto{\pgfqpoint{3.102963in}{3.350029in}}%
  \pgfpathlineto{\pgfqpoint{3.100757in}{3.350533in}}%
  \pgfpathlineto{\pgfqpoint{3.098554in}{3.351047in}}%
  \pgfpathlineto{\pgfqpoint{3.096837in}{3.349979in}}%
  \pgfpathlineto{\pgfqpoint{3.095120in}{3.348912in}}%
  \pgfpathlineto{\pgfqpoint{3.093403in}{3.347846in}}%
  \pgfpathlineto{\pgfqpoint{3.091686in}{3.346780in}}%
  \pgfpathlineto{\pgfqpoint{3.089968in}{3.345714in}}%
  \pgfpathlineto{\pgfqpoint{3.088251in}{3.344649in}}%
  \pgfpathlineto{\pgfqpoint{3.086533in}{3.343585in}}%
  \pgfpathlineto{\pgfqpoint{3.084815in}{3.342521in}}%
  \pgfpathlineto{\pgfqpoint{3.083096in}{3.341458in}}%
  \pgfpathlineto{\pgfqpoint{3.081378in}{3.340395in}}%
  \pgfpathlineto{\pgfqpoint{3.079659in}{3.339333in}}%
  \pgfpathlineto{\pgfqpoint{3.077940in}{3.338272in}}%
  \pgfpathlineto{\pgfqpoint{3.076221in}{3.337211in}}%
  \pgfpathlineto{\pgfqpoint{3.074501in}{3.336151in}}%
  \pgfpathlineto{\pgfqpoint{3.072782in}{3.335091in}}%
  \pgfpathlineto{\pgfqpoint{3.071062in}{3.334032in}}%
  \pgfpathlineto{\pgfqpoint{3.069342in}{3.332974in}}%
  \pgfpathlineto{\pgfqpoint{3.067622in}{3.331916in}}%
  \pgfpathlineto{\pgfqpoint{3.065901in}{3.330859in}}%
  \pgfpathlineto{\pgfqpoint{3.064181in}{3.329803in}}%
  \pgfpathlineto{\pgfqpoint{3.062460in}{3.328747in}}%
  \pgfpathlineto{\pgfqpoint{3.060739in}{3.327691in}}%
  \pgfpathlineto{\pgfqpoint{3.059018in}{3.326637in}}%
  \pgfpathlineto{\pgfqpoint{3.057296in}{3.325582in}}%
  \pgfpathlineto{\pgfqpoint{3.055575in}{3.324529in}}%
  \pgfpathlineto{\pgfqpoint{3.053853in}{3.323476in}}%
  \pgfpathlineto{\pgfqpoint{3.052131in}{3.322424in}}%
  \pgfpathlineto{\pgfqpoint{3.050408in}{3.321372in}}%
  \pgfpathlineto{\pgfqpoint{3.048686in}{3.320321in}}%
  \pgfpathlineto{\pgfqpoint{3.046963in}{3.319270in}}%
  \pgfpathlineto{\pgfqpoint{3.045240in}{3.318220in}}%
  \pgfpathlineto{\pgfqpoint{3.043517in}{3.317171in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.636921in}{3.476344in}}%
  \pgfpathlineto{\pgfqpoint{3.639286in}{3.476439in}}%
  \pgfpathlineto{\pgfqpoint{3.641650in}{3.476530in}}%
  \pgfpathlineto{\pgfqpoint{3.644015in}{3.476617in}}%
  \pgfpathlineto{\pgfqpoint{3.646379in}{3.476701in}}%
  \pgfpathlineto{\pgfqpoint{3.648742in}{3.476781in}}%
  \pgfpathlineto{\pgfqpoint{3.651106in}{3.476857in}}%
  \pgfpathlineto{\pgfqpoint{3.653469in}{3.476929in}}%
  \pgfpathlineto{\pgfqpoint{3.655831in}{3.476997in}}%
  \pgfpathlineto{\pgfqpoint{3.658193in}{3.477060in}}%
  \pgfpathlineto{\pgfqpoint{3.660554in}{3.477120in}}%
  \pgfpathlineto{\pgfqpoint{3.662915in}{3.477175in}}%
  \pgfpathlineto{\pgfqpoint{3.665276in}{3.477226in}}%
  \pgfpathlineto{\pgfqpoint{3.667635in}{3.477272in}}%
  \pgfpathlineto{\pgfqpoint{3.669995in}{3.477313in}}%
  \pgfpathlineto{\pgfqpoint{3.672354in}{3.477350in}}%
  \pgfpathlineto{\pgfqpoint{3.674712in}{3.477382in}}%
  \pgfpathlineto{\pgfqpoint{3.677069in}{3.477409in}}%
  \pgfpathlineto{\pgfqpoint{3.679426in}{3.477431in}}%
  \pgfpathlineto{\pgfqpoint{3.681783in}{3.477448in}}%
  \pgfpathlineto{\pgfqpoint{3.684138in}{3.477460in}}%
  \pgfpathlineto{\pgfqpoint{3.686493in}{3.477467in}}%
  \pgfpathlineto{\pgfqpoint{3.688848in}{3.477468in}}%
  \pgfpathlineto{\pgfqpoint{3.691201in}{3.477464in}}%
  \pgfpathlineto{\pgfqpoint{3.693554in}{3.477454in}}%
  \pgfpathlineto{\pgfqpoint{3.695906in}{3.477439in}}%
  \pgfpathlineto{\pgfqpoint{3.698257in}{3.477418in}}%
  \pgfpathlineto{\pgfqpoint{3.700608in}{3.477391in}}%
  \pgfpathlineto{\pgfqpoint{3.702958in}{3.477358in}}%
  \pgfpathlineto{\pgfqpoint{3.705306in}{3.477319in}}%
  \pgfpathlineto{\pgfqpoint{3.707654in}{3.477274in}}%
  \pgfpathlineto{\pgfqpoint{3.710001in}{3.477222in}}%
  \pgfpathlineto{\pgfqpoint{3.712347in}{3.477164in}}%
  \pgfpathlineto{\pgfqpoint{3.714156in}{3.478958in}}%
  \pgfpathlineto{\pgfqpoint{3.715964in}{3.480746in}}%
  \pgfpathlineto{\pgfqpoint{3.717770in}{3.482529in}}%
  \pgfpathlineto{\pgfqpoint{3.719575in}{3.484308in}}%
  \pgfpathlineto{\pgfqpoint{3.721379in}{3.486085in}}%
  \pgfpathlineto{\pgfqpoint{3.723183in}{3.487863in}}%
  \pgfpathlineto{\pgfqpoint{3.724988in}{3.489645in}}%
  \pgfpathlineto{\pgfqpoint{3.726794in}{3.491432in}}%
  \pgfpathlineto{\pgfqpoint{3.728601in}{3.493228in}}%
  \pgfpathlineto{\pgfqpoint{3.730410in}{3.495034in}}%
  \pgfpathlineto{\pgfqpoint{3.732221in}{3.496853in}}%
  \pgfpathlineto{\pgfqpoint{3.734035in}{3.498687in}}%
  \pgfpathlineto{\pgfqpoint{3.735853in}{3.500537in}}%
  \pgfpathlineto{\pgfqpoint{3.737671in}{3.502395in}}%
  \pgfpathlineto{\pgfqpoint{3.739489in}{3.504252in}}%
  \pgfpathlineto{\pgfqpoint{3.741304in}{3.506098in}}%
  \pgfpathlineto{\pgfqpoint{3.743116in}{3.507924in}}%
  \pgfpathlineto{\pgfqpoint{3.744920in}{3.509719in}}%
  \pgfpathlineto{\pgfqpoint{3.746717in}{3.511475in}}%
  \pgfpathlineto{\pgfqpoint{3.748504in}{3.513181in}}%
  \pgfpathlineto{\pgfqpoint{3.750278in}{3.514830in}}%
  \pgfpathlineto{\pgfqpoint{3.752039in}{3.516409in}}%
  \pgfpathlineto{\pgfqpoint{3.753783in}{3.517911in}}%
  \pgfpathlineto{\pgfqpoint{3.755510in}{3.519326in}}%
  \pgfpathlineto{\pgfqpoint{3.757217in}{3.520644in}}%
  \pgfpathlineto{\pgfqpoint{3.758902in}{3.521856in}}%
  \pgfpathlineto{\pgfqpoint{3.760563in}{3.522951in}}%
  \pgfpathlineto{\pgfqpoint{3.762199in}{3.523922in}}%
  \pgfpathlineto{\pgfqpoint{3.763808in}{3.524757in}}%
  \pgfpathlineto{\pgfqpoint{3.765386in}{3.525448in}}%
  \pgfpathlineto{\pgfqpoint{3.766934in}{3.525985in}}%
  \pgfpathlineto{\pgfqpoint{3.764579in}{3.525985in}}%
  \pgfpathlineto{\pgfqpoint{3.762223in}{3.525976in}}%
  \pgfpathlineto{\pgfqpoint{3.759867in}{3.525961in}}%
  \pgfpathlineto{\pgfqpoint{3.757508in}{3.525938in}}%
  \pgfpathlineto{\pgfqpoint{3.755149in}{3.525909in}}%
  \pgfpathlineto{\pgfqpoint{3.752789in}{3.525872in}}%
  \pgfpathlineto{\pgfqpoint{3.750428in}{3.525829in}}%
  \pgfpathlineto{\pgfqpoint{3.748066in}{3.525779in}}%
  \pgfpathlineto{\pgfqpoint{3.745703in}{3.525722in}}%
  \pgfpathlineto{\pgfqpoint{3.743339in}{3.525659in}}%
  \pgfpathlineto{\pgfqpoint{3.740974in}{3.525590in}}%
  \pgfpathlineto{\pgfqpoint{3.738609in}{3.525514in}}%
  \pgfpathlineto{\pgfqpoint{3.736242in}{3.525432in}}%
  \pgfpathlineto{\pgfqpoint{3.733875in}{3.525345in}}%
  \pgfpathlineto{\pgfqpoint{3.731507in}{3.525251in}}%
  \pgfpathlineto{\pgfqpoint{3.729138in}{3.525152in}}%
  \pgfpathlineto{\pgfqpoint{3.726768in}{3.525047in}}%
  \pgfpathlineto{\pgfqpoint{3.724397in}{3.524937in}}%
  \pgfpathlineto{\pgfqpoint{3.722026in}{3.524821in}}%
  \pgfpathlineto{\pgfqpoint{3.719654in}{3.524699in}}%
  \pgfpathlineto{\pgfqpoint{3.717282in}{3.524573in}}%
  \pgfpathlineto{\pgfqpoint{3.714909in}{3.524441in}}%
  \pgfpathlineto{\pgfqpoint{3.712535in}{3.524305in}}%
  \pgfpathlineto{\pgfqpoint{3.710161in}{3.524163in}}%
  \pgfpathlineto{\pgfqpoint{3.707786in}{3.524017in}}%
  \pgfpathlineto{\pgfqpoint{3.705410in}{3.523866in}}%
  \pgfpathlineto{\pgfqpoint{3.703034in}{3.523710in}}%
  \pgfpathlineto{\pgfqpoint{3.700658in}{3.523550in}}%
  \pgfpathlineto{\pgfqpoint{3.698281in}{3.523386in}}%
  \pgfpathlineto{\pgfqpoint{3.695903in}{3.523217in}}%
  \pgfpathlineto{\pgfqpoint{3.693525in}{3.523044in}}%
  \pgfpathlineto{\pgfqpoint{3.691147in}{3.522868in}}%
  \pgfpathlineto{\pgfqpoint{3.689583in}{3.522275in}}%
  \pgfpathlineto{\pgfqpoint{3.687992in}{3.521548in}}%
  \pgfpathlineto{\pgfqpoint{3.686376in}{3.520695in}}%
  \pgfpathlineto{\pgfqpoint{3.684735in}{3.519724in}}%
  \pgfpathlineto{\pgfqpoint{3.683073in}{3.518643in}}%
  \pgfpathlineto{\pgfqpoint{3.681390in}{3.517461in}}%
  \pgfpathlineto{\pgfqpoint{3.679688in}{3.516186in}}%
  \pgfpathlineto{\pgfqpoint{3.677969in}{3.514826in}}%
  \pgfpathlineto{\pgfqpoint{3.676234in}{3.513390in}}%
  \pgfpathlineto{\pgfqpoint{3.674486in}{3.511886in}}%
  \pgfpathlineto{\pgfqpoint{3.672725in}{3.510322in}}%
  \pgfpathlineto{\pgfqpoint{3.670954in}{3.508706in}}%
  \pgfpathlineto{\pgfqpoint{3.669174in}{3.507048in}}%
  \pgfpathlineto{\pgfqpoint{3.667387in}{3.505355in}}%
  \pgfpathlineto{\pgfqpoint{3.665594in}{3.503635in}}%
  \pgfpathlineto{\pgfqpoint{3.663797in}{3.501898in}}%
  \pgfpathlineto{\pgfqpoint{3.661999in}{3.500151in}}%
  \pgfpathlineto{\pgfqpoint{3.660200in}{3.498402in}}%
  \pgfpathlineto{\pgfqpoint{3.658401in}{3.496661in}}%
  \pgfpathlineto{\pgfqpoint{3.656606in}{3.494933in}}%
  \pgfpathlineto{\pgfqpoint{3.654813in}{3.493218in}}%
  \pgfpathlineto{\pgfqpoint{3.653021in}{3.491515in}}%
  \pgfpathlineto{\pgfqpoint{3.651232in}{3.489820in}}%
  \pgfpathlineto{\pgfqpoint{3.649443in}{3.488133in}}%
  \pgfpathlineto{\pgfqpoint{3.647655in}{3.486450in}}%
  \pgfpathlineto{\pgfqpoint{3.645868in}{3.484770in}}%
  \pgfpathlineto{\pgfqpoint{3.644080in}{3.483091in}}%
  \pgfpathlineto{\pgfqpoint{3.642292in}{3.481411in}}%
  \pgfpathlineto{\pgfqpoint{3.640503in}{3.479727in}}%
  \pgfpathlineto{\pgfqpoint{3.638712in}{3.478038in}}%
  \pgfpathlineto{\pgfqpoint{3.636921in}{3.476344in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.504259in}{3.421042in}}%
  \pgfpathlineto{\pgfqpoint{3.506606in}{3.421089in}}%
  \pgfpathlineto{\pgfqpoint{3.508952in}{3.421135in}}%
  \pgfpathlineto{\pgfqpoint{3.511299in}{3.421180in}}%
  \pgfpathlineto{\pgfqpoint{3.513646in}{3.421223in}}%
  \pgfpathlineto{\pgfqpoint{3.515993in}{3.421264in}}%
  \pgfpathlineto{\pgfqpoint{3.518340in}{3.421303in}}%
  \pgfpathlineto{\pgfqpoint{3.520687in}{3.421341in}}%
  \pgfpathlineto{\pgfqpoint{3.523034in}{3.421378in}}%
  \pgfpathlineto{\pgfqpoint{3.525381in}{3.421412in}}%
  \pgfpathlineto{\pgfqpoint{3.527728in}{3.421445in}}%
  \pgfpathlineto{\pgfqpoint{3.530075in}{3.421475in}}%
  \pgfpathlineto{\pgfqpoint{3.532422in}{3.421504in}}%
  \pgfpathlineto{\pgfqpoint{3.534769in}{3.421531in}}%
  \pgfpathlineto{\pgfqpoint{3.537116in}{3.421556in}}%
  \pgfpathlineto{\pgfqpoint{3.539463in}{3.421579in}}%
  \pgfpathlineto{\pgfqpoint{3.541810in}{3.421600in}}%
  \pgfpathlineto{\pgfqpoint{3.544157in}{3.421619in}}%
  \pgfpathlineto{\pgfqpoint{3.546504in}{3.421636in}}%
  \pgfpathlineto{\pgfqpoint{3.548851in}{3.421651in}}%
  \pgfpathlineto{\pgfqpoint{3.551198in}{3.421663in}}%
  \pgfpathlineto{\pgfqpoint{3.553545in}{3.421673in}}%
  \pgfpathlineto{\pgfqpoint{3.555891in}{3.421681in}}%
  \pgfpathlineto{\pgfqpoint{3.558238in}{3.421687in}}%
  \pgfpathlineto{\pgfqpoint{3.560584in}{3.421690in}}%
  \pgfpathlineto{\pgfqpoint{3.562931in}{3.421690in}}%
  \pgfpathlineto{\pgfqpoint{3.565277in}{3.421689in}}%
  \pgfpathlineto{\pgfqpoint{3.567623in}{3.421684in}}%
  \pgfpathlineto{\pgfqpoint{3.569969in}{3.421677in}}%
  \pgfpathlineto{\pgfqpoint{3.572315in}{3.421668in}}%
  \pgfpathlineto{\pgfqpoint{3.574660in}{3.421656in}}%
  \pgfpathlineto{\pgfqpoint{3.577006in}{3.421641in}}%
  \pgfpathlineto{\pgfqpoint{3.579351in}{3.421623in}}%
  \pgfpathlineto{\pgfqpoint{3.581153in}{3.423330in}}%
  \pgfpathlineto{\pgfqpoint{3.582956in}{3.425037in}}%
  \pgfpathlineto{\pgfqpoint{3.584758in}{3.426746in}}%
  \pgfpathlineto{\pgfqpoint{3.586560in}{3.428456in}}%
  \pgfpathlineto{\pgfqpoint{3.588362in}{3.430166in}}%
  \pgfpathlineto{\pgfqpoint{3.590164in}{3.431878in}}%
  \pgfpathlineto{\pgfqpoint{3.591966in}{3.433590in}}%
  \pgfpathlineto{\pgfqpoint{3.593768in}{3.435302in}}%
  \pgfpathlineto{\pgfqpoint{3.595569in}{3.437015in}}%
  \pgfpathlineto{\pgfqpoint{3.597371in}{3.438728in}}%
  \pgfpathlineto{\pgfqpoint{3.599172in}{3.440441in}}%
  \pgfpathlineto{\pgfqpoint{3.600973in}{3.442154in}}%
  \pgfpathlineto{\pgfqpoint{3.602773in}{3.443867in}}%
  \pgfpathlineto{\pgfqpoint{3.604573in}{3.445579in}}%
  \pgfpathlineto{\pgfqpoint{3.606373in}{3.447291in}}%
  \pgfpathlineto{\pgfqpoint{3.608172in}{3.449002in}}%
  \pgfpathlineto{\pgfqpoint{3.609971in}{3.450712in}}%
  \pgfpathlineto{\pgfqpoint{3.611770in}{3.452423in}}%
  \pgfpathlineto{\pgfqpoint{3.613568in}{3.454133in}}%
  \pgfpathlineto{\pgfqpoint{3.615367in}{3.455843in}}%
  \pgfpathlineto{\pgfqpoint{3.617165in}{3.457553in}}%
  \pgfpathlineto{\pgfqpoint{3.618962in}{3.459264in}}%
  \pgfpathlineto{\pgfqpoint{3.620760in}{3.460975in}}%
  \pgfpathlineto{\pgfqpoint{3.622557in}{3.462686in}}%
  \pgfpathlineto{\pgfqpoint{3.624354in}{3.464398in}}%
  \pgfpathlineto{\pgfqpoint{3.626151in}{3.466109in}}%
  \pgfpathlineto{\pgfqpoint{3.627948in}{3.467820in}}%
  \pgfpathlineto{\pgfqpoint{3.629744in}{3.469530in}}%
  \pgfpathlineto{\pgfqpoint{3.631539in}{3.471238in}}%
  \pgfpathlineto{\pgfqpoint{3.633334in}{3.472943in}}%
  \pgfpathlineto{\pgfqpoint{3.635128in}{3.474645in}}%
  \pgfpathlineto{\pgfqpoint{3.636921in}{3.476344in}}%
  \pgfpathlineto{\pgfqpoint{3.634555in}{3.476245in}}%
  \pgfpathlineto{\pgfqpoint{3.632190in}{3.476143in}}%
  \pgfpathlineto{\pgfqpoint{3.629824in}{3.476038in}}%
  \pgfpathlineto{\pgfqpoint{3.627457in}{3.475930in}}%
  \pgfpathlineto{\pgfqpoint{3.625091in}{3.475818in}}%
  \pgfpathlineto{\pgfqpoint{3.622724in}{3.475703in}}%
  \pgfpathlineto{\pgfqpoint{3.620357in}{3.475585in}}%
  \pgfpathlineto{\pgfqpoint{3.617990in}{3.475464in}}%
  \pgfpathlineto{\pgfqpoint{3.615622in}{3.475339in}}%
  \pgfpathlineto{\pgfqpoint{3.613255in}{3.475213in}}%
  \pgfpathlineto{\pgfqpoint{3.610887in}{3.475083in}}%
  \pgfpathlineto{\pgfqpoint{3.608519in}{3.474950in}}%
  \pgfpathlineto{\pgfqpoint{3.606151in}{3.474815in}}%
  \pgfpathlineto{\pgfqpoint{3.603782in}{3.474677in}}%
  \pgfpathlineto{\pgfqpoint{3.601414in}{3.474537in}}%
  \pgfpathlineto{\pgfqpoint{3.599046in}{3.474394in}}%
  \pgfpathlineto{\pgfqpoint{3.596677in}{3.474249in}}%
  \pgfpathlineto{\pgfqpoint{3.594308in}{3.474102in}}%
  \pgfpathlineto{\pgfqpoint{3.591940in}{3.473952in}}%
  \pgfpathlineto{\pgfqpoint{3.589571in}{3.473800in}}%
  \pgfpathlineto{\pgfqpoint{3.587202in}{3.473646in}}%
  \pgfpathlineto{\pgfqpoint{3.584833in}{3.473490in}}%
  \pgfpathlineto{\pgfqpoint{3.582465in}{3.473332in}}%
  \pgfpathlineto{\pgfqpoint{3.580096in}{3.473172in}}%
  \pgfpathlineto{\pgfqpoint{3.577727in}{3.473010in}}%
  \pgfpathlineto{\pgfqpoint{3.575358in}{3.472846in}}%
  \pgfpathlineto{\pgfqpoint{3.572989in}{3.472681in}}%
  \pgfpathlineto{\pgfqpoint{3.570621in}{3.472513in}}%
  \pgfpathlineto{\pgfqpoint{3.568252in}{3.472344in}}%
  \pgfpathlineto{\pgfqpoint{3.565883in}{3.472173in}}%
  \pgfpathlineto{\pgfqpoint{3.563515in}{3.472001in}}%
  \pgfpathlineto{\pgfqpoint{3.561146in}{3.471827in}}%
  \pgfpathlineto{\pgfqpoint{3.559375in}{3.470251in}}%
  \pgfpathlineto{\pgfqpoint{3.557603in}{3.468671in}}%
  \pgfpathlineto{\pgfqpoint{3.555829in}{3.467089in}}%
  \pgfpathlineto{\pgfqpoint{3.554056in}{3.465505in}}%
  \pgfpathlineto{\pgfqpoint{3.552281in}{3.463919in}}%
  \pgfpathlineto{\pgfqpoint{3.550506in}{3.462332in}}%
  \pgfpathlineto{\pgfqpoint{3.548731in}{3.460745in}}%
  \pgfpathlineto{\pgfqpoint{3.546955in}{3.459157in}}%
  \pgfpathlineto{\pgfqpoint{3.545179in}{3.457570in}}%
  \pgfpathlineto{\pgfqpoint{3.543403in}{3.455982in}}%
  \pgfpathlineto{\pgfqpoint{3.541627in}{3.454395in}}%
  \pgfpathlineto{\pgfqpoint{3.539851in}{3.452808in}}%
  \pgfpathlineto{\pgfqpoint{3.538074in}{3.451221in}}%
  \pgfpathlineto{\pgfqpoint{3.536297in}{3.449634in}}%
  \pgfpathlineto{\pgfqpoint{3.534519in}{3.448047in}}%
  \pgfpathlineto{\pgfqpoint{3.532742in}{3.446459in}}%
  \pgfpathlineto{\pgfqpoint{3.530964in}{3.444871in}}%
  \pgfpathlineto{\pgfqpoint{3.529185in}{3.443283in}}%
  \pgfpathlineto{\pgfqpoint{3.527406in}{3.441694in}}%
  \pgfpathlineto{\pgfqpoint{3.525627in}{3.440105in}}%
  \pgfpathlineto{\pgfqpoint{3.523848in}{3.438515in}}%
  \pgfpathlineto{\pgfqpoint{3.522068in}{3.436925in}}%
  \pgfpathlineto{\pgfqpoint{3.520288in}{3.435335in}}%
  \pgfpathlineto{\pgfqpoint{3.518508in}{3.433745in}}%
  \pgfpathlineto{\pgfqpoint{3.516727in}{3.432155in}}%
  \pgfpathlineto{\pgfqpoint{3.514947in}{3.430566in}}%
  \pgfpathlineto{\pgfqpoint{3.513166in}{3.428977in}}%
  \pgfpathlineto{\pgfqpoint{3.511385in}{3.427388in}}%
  \pgfpathlineto{\pgfqpoint{3.509603in}{3.425801in}}%
  \pgfpathlineto{\pgfqpoint{3.507822in}{3.424214in}}%
  \pgfpathlineto{\pgfqpoint{3.506041in}{3.422627in}}%
  \pgfpathlineto{\pgfqpoint{3.504259in}{3.421042in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.372881in}{3.372773in}}%
  \pgfpathlineto{\pgfqpoint{3.375202in}{3.372731in}}%
  \pgfpathlineto{\pgfqpoint{3.377523in}{3.372689in}}%
  \pgfpathlineto{\pgfqpoint{3.379845in}{3.372647in}}%
  \pgfpathlineto{\pgfqpoint{3.382166in}{3.372604in}}%
  \pgfpathlineto{\pgfqpoint{3.384488in}{3.372560in}}%
  \pgfpathlineto{\pgfqpoint{3.386810in}{3.372516in}}%
  \pgfpathlineto{\pgfqpoint{3.389133in}{3.372471in}}%
  \pgfpathlineto{\pgfqpoint{3.391455in}{3.372425in}}%
  \pgfpathlineto{\pgfqpoint{3.393778in}{3.372379in}}%
  \pgfpathlineto{\pgfqpoint{3.396101in}{3.372332in}}%
  \pgfpathlineto{\pgfqpoint{3.398425in}{3.372284in}}%
  \pgfpathlineto{\pgfqpoint{3.400748in}{3.372235in}}%
  \pgfpathlineto{\pgfqpoint{3.403072in}{3.372186in}}%
  \pgfpathlineto{\pgfqpoint{3.405396in}{3.372135in}}%
  \pgfpathlineto{\pgfqpoint{3.407720in}{3.372084in}}%
  \pgfpathlineto{\pgfqpoint{3.410044in}{3.372032in}}%
  \pgfpathlineto{\pgfqpoint{3.412368in}{3.371979in}}%
  \pgfpathlineto{\pgfqpoint{3.414693in}{3.371925in}}%
  \pgfpathlineto{\pgfqpoint{3.417018in}{3.371870in}}%
  \pgfpathlineto{\pgfqpoint{3.419343in}{3.371814in}}%
  \pgfpathlineto{\pgfqpoint{3.421668in}{3.371757in}}%
  \pgfpathlineto{\pgfqpoint{3.423993in}{3.371699in}}%
  \pgfpathlineto{\pgfqpoint{3.426318in}{3.371639in}}%
  \pgfpathlineto{\pgfqpoint{3.428644in}{3.371579in}}%
  \pgfpathlineto{\pgfqpoint{3.430969in}{3.371517in}}%
  \pgfpathlineto{\pgfqpoint{3.433295in}{3.371454in}}%
  \pgfpathlineto{\pgfqpoint{3.435621in}{3.371390in}}%
  \pgfpathlineto{\pgfqpoint{3.437947in}{3.371325in}}%
  \pgfpathlineto{\pgfqpoint{3.440273in}{3.371258in}}%
  \pgfpathlineto{\pgfqpoint{3.442599in}{3.371190in}}%
  \pgfpathlineto{\pgfqpoint{3.444926in}{3.371120in}}%
  \pgfpathlineto{\pgfqpoint{3.447252in}{3.371050in}}%
  \pgfpathlineto{\pgfqpoint{3.449032in}{3.372581in}}%
  \pgfpathlineto{\pgfqpoint{3.450812in}{3.374115in}}%
  \pgfpathlineto{\pgfqpoint{3.452592in}{3.375651in}}%
  \pgfpathlineto{\pgfqpoint{3.454372in}{3.377190in}}%
  \pgfpathlineto{\pgfqpoint{3.456153in}{3.378732in}}%
  \pgfpathlineto{\pgfqpoint{3.457933in}{3.380275in}}%
  \pgfpathlineto{\pgfqpoint{3.459714in}{3.381821in}}%
  \pgfpathlineto{\pgfqpoint{3.461495in}{3.383370in}}%
  \pgfpathlineto{\pgfqpoint{3.463276in}{3.384920in}}%
  \pgfpathlineto{\pgfqpoint{3.465058in}{3.386472in}}%
  \pgfpathlineto{\pgfqpoint{3.466839in}{3.388027in}}%
  \pgfpathlineto{\pgfqpoint{3.468621in}{3.389583in}}%
  \pgfpathlineto{\pgfqpoint{3.470402in}{3.391142in}}%
  \pgfpathlineto{\pgfqpoint{3.472184in}{3.392702in}}%
  \pgfpathlineto{\pgfqpoint{3.473966in}{3.394264in}}%
  \pgfpathlineto{\pgfqpoint{3.475748in}{3.395828in}}%
  \pgfpathlineto{\pgfqpoint{3.477530in}{3.397393in}}%
  \pgfpathlineto{\pgfqpoint{3.479312in}{3.398961in}}%
  \pgfpathlineto{\pgfqpoint{3.481094in}{3.400529in}}%
  \pgfpathlineto{\pgfqpoint{3.482876in}{3.402099in}}%
  \pgfpathlineto{\pgfqpoint{3.484658in}{3.403671in}}%
  \pgfpathlineto{\pgfqpoint{3.486440in}{3.405244in}}%
  \pgfpathlineto{\pgfqpoint{3.488222in}{3.406819in}}%
  \pgfpathlineto{\pgfqpoint{3.490004in}{3.408394in}}%
  \pgfpathlineto{\pgfqpoint{3.491786in}{3.409971in}}%
  \pgfpathlineto{\pgfqpoint{3.493568in}{3.411550in}}%
  \pgfpathlineto{\pgfqpoint{3.495350in}{3.413129in}}%
  \pgfpathlineto{\pgfqpoint{3.497132in}{3.414710in}}%
  \pgfpathlineto{\pgfqpoint{3.498914in}{3.416291in}}%
  \pgfpathlineto{\pgfqpoint{3.500696in}{3.417874in}}%
  \pgfpathlineto{\pgfqpoint{3.502478in}{3.419457in}}%
  \pgfpathlineto{\pgfqpoint{3.504259in}{3.421042in}}%
  \pgfpathlineto{\pgfqpoint{3.501913in}{3.420993in}}%
  \pgfpathlineto{\pgfqpoint{3.499566in}{3.420943in}}%
  \pgfpathlineto{\pgfqpoint{3.497220in}{3.420891in}}%
  \pgfpathlineto{\pgfqpoint{3.494874in}{3.420838in}}%
  \pgfpathlineto{\pgfqpoint{3.492528in}{3.420784in}}%
  \pgfpathlineto{\pgfqpoint{3.490182in}{3.420729in}}%
  \pgfpathlineto{\pgfqpoint{3.487836in}{3.420672in}}%
  \pgfpathlineto{\pgfqpoint{3.485490in}{3.420615in}}%
  \pgfpathlineto{\pgfqpoint{3.483145in}{3.420556in}}%
  \pgfpathlineto{\pgfqpoint{3.480800in}{3.420496in}}%
  \pgfpathlineto{\pgfqpoint{3.478454in}{3.420435in}}%
  \pgfpathlineto{\pgfqpoint{3.476110in}{3.420374in}}%
  \pgfpathlineto{\pgfqpoint{3.473765in}{3.420311in}}%
  \pgfpathlineto{\pgfqpoint{3.471420in}{3.420247in}}%
  \pgfpathlineto{\pgfqpoint{3.469076in}{3.420182in}}%
  \pgfpathlineto{\pgfqpoint{3.466732in}{3.420117in}}%
  \pgfpathlineto{\pgfqpoint{3.464388in}{3.420050in}}%
  \pgfpathlineto{\pgfqpoint{3.462044in}{3.419983in}}%
  \pgfpathlineto{\pgfqpoint{3.459700in}{3.419915in}}%
  \pgfpathlineto{\pgfqpoint{3.457357in}{3.419846in}}%
  \pgfpathlineto{\pgfqpoint{3.455014in}{3.419776in}}%
  \pgfpathlineto{\pgfqpoint{3.452671in}{3.419706in}}%
  \pgfpathlineto{\pgfqpoint{3.450328in}{3.419635in}}%
  \pgfpathlineto{\pgfqpoint{3.447986in}{3.419564in}}%
  \pgfpathlineto{\pgfqpoint{3.445644in}{3.419492in}}%
  \pgfpathlineto{\pgfqpoint{3.443302in}{3.419420in}}%
  \pgfpathlineto{\pgfqpoint{3.440961in}{3.419347in}}%
  \pgfpathlineto{\pgfqpoint{3.438620in}{3.419274in}}%
  \pgfpathlineto{\pgfqpoint{3.436279in}{3.419200in}}%
  \pgfpathlineto{\pgfqpoint{3.433938in}{3.419126in}}%
  \pgfpathlineto{\pgfqpoint{3.431598in}{3.419052in}}%
  \pgfpathlineto{\pgfqpoint{3.429258in}{3.418978in}}%
  \pgfpathlineto{\pgfqpoint{3.427497in}{3.417517in}}%
  \pgfpathlineto{\pgfqpoint{3.425737in}{3.416057in}}%
  \pgfpathlineto{\pgfqpoint{3.423976in}{3.414598in}}%
  \pgfpathlineto{\pgfqpoint{3.422214in}{3.413139in}}%
  \pgfpathlineto{\pgfqpoint{3.420453in}{3.411681in}}%
  \pgfpathlineto{\pgfqpoint{3.418692in}{3.410224in}}%
  \pgfpathlineto{\pgfqpoint{3.416930in}{3.408768in}}%
  \pgfpathlineto{\pgfqpoint{3.415169in}{3.407312in}}%
  \pgfpathlineto{\pgfqpoint{3.413407in}{3.405858in}}%
  \pgfpathlineto{\pgfqpoint{3.411645in}{3.404405in}}%
  \pgfpathlineto{\pgfqpoint{3.409884in}{3.402952in}}%
  \pgfpathlineto{\pgfqpoint{3.408122in}{3.401501in}}%
  \pgfpathlineto{\pgfqpoint{3.406360in}{3.400051in}}%
  \pgfpathlineto{\pgfqpoint{3.404598in}{3.398602in}}%
  \pgfpathlineto{\pgfqpoint{3.402836in}{3.397154in}}%
  \pgfpathlineto{\pgfqpoint{3.401073in}{3.395708in}}%
  \pgfpathlineto{\pgfqpoint{3.399311in}{3.394263in}}%
  \pgfpathlineto{\pgfqpoint{3.397549in}{3.392819in}}%
  \pgfpathlineto{\pgfqpoint{3.395787in}{3.391376in}}%
  \pgfpathlineto{\pgfqpoint{3.394025in}{3.389935in}}%
  \pgfpathlineto{\pgfqpoint{3.392262in}{3.388496in}}%
  \pgfpathlineto{\pgfqpoint{3.390500in}{3.387058in}}%
  \pgfpathlineto{\pgfqpoint{3.388738in}{3.385621in}}%
  \pgfpathlineto{\pgfqpoint{3.386976in}{3.384187in}}%
  \pgfpathlineto{\pgfqpoint{3.385214in}{3.382753in}}%
  \pgfpathlineto{\pgfqpoint{3.383452in}{3.381322in}}%
  \pgfpathlineto{\pgfqpoint{3.381690in}{3.379893in}}%
  \pgfpathlineto{\pgfqpoint{3.379928in}{3.378465in}}%
  \pgfpathlineto{\pgfqpoint{3.378166in}{3.377039in}}%
  \pgfpathlineto{\pgfqpoint{3.376405in}{3.375615in}}%
  \pgfpathlineto{\pgfqpoint{3.374643in}{3.374193in}}%
  \pgfpathlineto{\pgfqpoint{3.372881in}{3.372773in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.919771in}{3.312344in}}%
  \pgfpathlineto{\pgfqpoint{2.921861in}{3.311198in}}%
  \pgfpathlineto{\pgfqpoint{2.923955in}{3.310071in}}%
  \pgfpathlineto{\pgfqpoint{2.926052in}{3.308961in}}%
  \pgfpathlineto{\pgfqpoint{2.928152in}{3.307870in}}%
  \pgfpathlineto{\pgfqpoint{2.930256in}{3.306796in}}%
  \pgfpathlineto{\pgfqpoint{2.932363in}{3.305740in}}%
  \pgfpathlineto{\pgfqpoint{2.934474in}{3.304701in}}%
  \pgfpathlineto{\pgfqpoint{2.936588in}{3.303680in}}%
  \pgfpathlineto{\pgfqpoint{2.938706in}{3.302676in}}%
  \pgfpathlineto{\pgfqpoint{2.940827in}{3.301689in}}%
  \pgfpathlineto{\pgfqpoint{2.942951in}{3.300719in}}%
  \pgfpathlineto{\pgfqpoint{2.945078in}{3.299766in}}%
  \pgfpathlineto{\pgfqpoint{2.947209in}{3.298829in}}%
  \pgfpathlineto{\pgfqpoint{2.949343in}{3.297909in}}%
  \pgfpathlineto{\pgfqpoint{2.951480in}{3.297004in}}%
  \pgfpathlineto{\pgfqpoint{2.953620in}{3.296116in}}%
  \pgfpathlineto{\pgfqpoint{2.955763in}{3.295244in}}%
  \pgfpathlineto{\pgfqpoint{2.957909in}{3.294387in}}%
  \pgfpathlineto{\pgfqpoint{2.960059in}{3.293546in}}%
  \pgfpathlineto{\pgfqpoint{2.962211in}{3.292719in}}%
  \pgfpathlineto{\pgfqpoint{2.964367in}{3.291908in}}%
  \pgfpathlineto{\pgfqpoint{2.966525in}{3.291112in}}%
  \pgfpathlineto{\pgfqpoint{2.968687in}{3.290331in}}%
  \pgfpathlineto{\pgfqpoint{2.970851in}{3.289563in}}%
  \pgfpathlineto{\pgfqpoint{2.973018in}{3.288811in}}%
  \pgfpathlineto{\pgfqpoint{2.975188in}{3.288072in}}%
  \pgfpathlineto{\pgfqpoint{2.977361in}{3.287347in}}%
  \pgfpathlineto{\pgfqpoint{2.979536in}{3.286635in}}%
  \pgfpathlineto{\pgfqpoint{2.981714in}{3.285937in}}%
  \pgfpathlineto{\pgfqpoint{2.983895in}{3.285253in}}%
  \pgfpathlineto{\pgfqpoint{2.986079in}{3.284581in}}%
  \pgfpathlineto{\pgfqpoint{2.988265in}{3.283922in}}%
  \pgfpathlineto{\pgfqpoint{2.989995in}{3.284951in}}%
  \pgfpathlineto{\pgfqpoint{2.991724in}{3.285981in}}%
  \pgfpathlineto{\pgfqpoint{2.993454in}{3.287011in}}%
  \pgfpathlineto{\pgfqpoint{2.995183in}{3.288043in}}%
  \pgfpathlineto{\pgfqpoint{2.996912in}{3.289074in}}%
  \pgfpathlineto{\pgfqpoint{2.998641in}{3.290107in}}%
  \pgfpathlineto{\pgfqpoint{3.000370in}{3.291140in}}%
  \pgfpathlineto{\pgfqpoint{3.002098in}{3.292174in}}%
  \pgfpathlineto{\pgfqpoint{3.003826in}{3.293208in}}%
  \pgfpathlineto{\pgfqpoint{3.005554in}{3.294243in}}%
  \pgfpathlineto{\pgfqpoint{3.007282in}{3.295278in}}%
  \pgfpathlineto{\pgfqpoint{3.009010in}{3.296315in}}%
  \pgfpathlineto{\pgfqpoint{3.010737in}{3.297351in}}%
  \pgfpathlineto{\pgfqpoint{3.012464in}{3.298389in}}%
  \pgfpathlineto{\pgfqpoint{3.014191in}{3.299427in}}%
  \pgfpathlineto{\pgfqpoint{3.015918in}{3.300465in}}%
  \pgfpathlineto{\pgfqpoint{3.017644in}{3.301505in}}%
  \pgfpathlineto{\pgfqpoint{3.019370in}{3.302544in}}%
  \pgfpathlineto{\pgfqpoint{3.021096in}{3.303585in}}%
  \pgfpathlineto{\pgfqpoint{3.022822in}{3.304626in}}%
  \pgfpathlineto{\pgfqpoint{3.024548in}{3.305668in}}%
  \pgfpathlineto{\pgfqpoint{3.026273in}{3.306710in}}%
  \pgfpathlineto{\pgfqpoint{3.027999in}{3.307754in}}%
  \pgfpathlineto{\pgfqpoint{3.029724in}{3.308797in}}%
  \pgfpathlineto{\pgfqpoint{3.031449in}{3.309842in}}%
  \pgfpathlineto{\pgfqpoint{3.033173in}{3.310887in}}%
  \pgfpathlineto{\pgfqpoint{3.034898in}{3.311933in}}%
  \pgfpathlineto{\pgfqpoint{3.036622in}{3.312979in}}%
  \pgfpathlineto{\pgfqpoint{3.038346in}{3.314026in}}%
  \pgfpathlineto{\pgfqpoint{3.040070in}{3.315074in}}%
  \pgfpathlineto{\pgfqpoint{3.041793in}{3.316122in}}%
  \pgfpathlineto{\pgfqpoint{3.043517in}{3.317171in}}%
  \pgfpathlineto{\pgfqpoint{3.041328in}{3.317788in}}%
  \pgfpathlineto{\pgfqpoint{3.039141in}{3.318418in}}%
  \pgfpathlineto{\pgfqpoint{3.036958in}{3.319060in}}%
  \pgfpathlineto{\pgfqpoint{3.034776in}{3.319715in}}%
  \pgfpathlineto{\pgfqpoint{3.032598in}{3.320383in}}%
  \pgfpathlineto{\pgfqpoint{3.030422in}{3.321064in}}%
  \pgfpathlineto{\pgfqpoint{3.028249in}{3.321759in}}%
  \pgfpathlineto{\pgfqpoint{3.026079in}{3.322467in}}%
  \pgfpathlineto{\pgfqpoint{3.023911in}{3.323189in}}%
  \pgfpathlineto{\pgfqpoint{3.021746in}{3.323925in}}%
  \pgfpathlineto{\pgfqpoint{3.019584in}{3.324675in}}%
  \pgfpathlineto{\pgfqpoint{3.017426in}{3.325440in}}%
  \pgfpathlineto{\pgfqpoint{3.015270in}{3.326220in}}%
  \pgfpathlineto{\pgfqpoint{3.013117in}{3.327014in}}%
  \pgfpathlineto{\pgfqpoint{3.010967in}{3.327823in}}%
  \pgfpathlineto{\pgfqpoint{3.008820in}{3.328647in}}%
  \pgfpathlineto{\pgfqpoint{3.006676in}{3.329486in}}%
  \pgfpathlineto{\pgfqpoint{3.004535in}{3.330342in}}%
  \pgfpathlineto{\pgfqpoint{3.002397in}{3.331212in}}%
  \pgfpathlineto{\pgfqpoint{3.000262in}{3.332099in}}%
  \pgfpathlineto{\pgfqpoint{2.998131in}{3.333002in}}%
  \pgfpathlineto{\pgfqpoint{2.996003in}{3.333921in}}%
  \pgfpathlineto{\pgfqpoint{2.993878in}{3.334856in}}%
  \pgfpathlineto{\pgfqpoint{2.991756in}{3.335808in}}%
  \pgfpathlineto{\pgfqpoint{2.989638in}{3.336776in}}%
  \pgfpathlineto{\pgfqpoint{2.987523in}{3.337762in}}%
  \pgfpathlineto{\pgfqpoint{2.985411in}{3.338765in}}%
  \pgfpathlineto{\pgfqpoint{2.983303in}{3.339784in}}%
  \pgfpathlineto{\pgfqpoint{2.981198in}{3.340822in}}%
  \pgfpathlineto{\pgfqpoint{2.979096in}{3.341876in}}%
  \pgfpathlineto{\pgfqpoint{2.976998in}{3.342949in}}%
  \pgfpathlineto{\pgfqpoint{2.974903in}{3.344039in}}%
  \pgfpathlineto{\pgfqpoint{2.973189in}{3.343069in}}%
  \pgfpathlineto{\pgfqpoint{2.971475in}{3.342098in}}%
  \pgfpathlineto{\pgfqpoint{2.969760in}{3.341126in}}%
  \pgfpathlineto{\pgfqpoint{2.968044in}{3.340152in}}%
  \pgfpathlineto{\pgfqpoint{2.966328in}{3.339177in}}%
  \pgfpathlineto{\pgfqpoint{2.964611in}{3.338201in}}%
  \pgfpathlineto{\pgfqpoint{2.962893in}{3.337223in}}%
  \pgfpathlineto{\pgfqpoint{2.961175in}{3.336244in}}%
  \pgfpathlineto{\pgfqpoint{2.959457in}{3.335264in}}%
  \pgfpathlineto{\pgfqpoint{2.957738in}{3.334283in}}%
  \pgfpathlineto{\pgfqpoint{2.956018in}{3.333300in}}%
  \pgfpathlineto{\pgfqpoint{2.954298in}{3.332316in}}%
  \pgfpathlineto{\pgfqpoint{2.952577in}{3.331330in}}%
  \pgfpathlineto{\pgfqpoint{2.950856in}{3.330343in}}%
  \pgfpathlineto{\pgfqpoint{2.949134in}{3.329355in}}%
  \pgfpathlineto{\pgfqpoint{2.947411in}{3.328366in}}%
  \pgfpathlineto{\pgfqpoint{2.945688in}{3.327375in}}%
  \pgfpathlineto{\pgfqpoint{2.943964in}{3.326382in}}%
  \pgfpathlineto{\pgfqpoint{2.942240in}{3.325389in}}%
  \pgfpathlineto{\pgfqpoint{2.940515in}{3.324394in}}%
  \pgfpathlineto{\pgfqpoint{2.938790in}{3.323397in}}%
  \pgfpathlineto{\pgfqpoint{2.937064in}{3.322399in}}%
  \pgfpathlineto{\pgfqpoint{2.935337in}{3.321400in}}%
  \pgfpathlineto{\pgfqpoint{2.933610in}{3.320400in}}%
  \pgfpathlineto{\pgfqpoint{2.931882in}{3.319398in}}%
  \pgfpathlineto{\pgfqpoint{2.930154in}{3.318394in}}%
  \pgfpathlineto{\pgfqpoint{2.928425in}{3.317390in}}%
  \pgfpathlineto{\pgfqpoint{2.926695in}{3.316383in}}%
  \pgfpathlineto{\pgfqpoint{2.924965in}{3.315376in}}%
  \pgfpathlineto{\pgfqpoint{2.923234in}{3.314367in}}%
  \pgfpathlineto{\pgfqpoint{2.921503in}{3.313356in}}%
  \pgfpathlineto{\pgfqpoint{2.919771in}{3.312344in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.243007in}{3.333066in}}%
  \pgfpathlineto{\pgfqpoint{3.245300in}{3.332919in}}%
  \pgfpathlineto{\pgfqpoint{3.247594in}{3.332773in}}%
  \pgfpathlineto{\pgfqpoint{3.249888in}{3.332628in}}%
  \pgfpathlineto{\pgfqpoint{3.252183in}{3.332484in}}%
  \pgfpathlineto{\pgfqpoint{3.254478in}{3.332341in}}%
  \pgfpathlineto{\pgfqpoint{3.256774in}{3.332200in}}%
  \pgfpathlineto{\pgfqpoint{3.259070in}{3.332059in}}%
  \pgfpathlineto{\pgfqpoint{3.261367in}{3.331919in}}%
  \pgfpathlineto{\pgfqpoint{3.263664in}{3.331780in}}%
  \pgfpathlineto{\pgfqpoint{3.265962in}{3.331642in}}%
  \pgfpathlineto{\pgfqpoint{3.268261in}{3.331505in}}%
  \pgfpathlineto{\pgfqpoint{3.270559in}{3.331367in}}%
  \pgfpathlineto{\pgfqpoint{3.272859in}{3.331231in}}%
  \pgfpathlineto{\pgfqpoint{3.275158in}{3.331095in}}%
  \pgfpathlineto{\pgfqpoint{3.277458in}{3.330959in}}%
  \pgfpathlineto{\pgfqpoint{3.279759in}{3.330823in}}%
  \pgfpathlineto{\pgfqpoint{3.282060in}{3.330688in}}%
  \pgfpathlineto{\pgfqpoint{3.284361in}{3.330553in}}%
  \pgfpathlineto{\pgfqpoint{3.286662in}{3.330417in}}%
  \pgfpathlineto{\pgfqpoint{3.288964in}{3.330282in}}%
  \pgfpathlineto{\pgfqpoint{3.291267in}{3.330147in}}%
  \pgfpathlineto{\pgfqpoint{3.293569in}{3.330012in}}%
  \pgfpathlineto{\pgfqpoint{3.295872in}{3.329876in}}%
  \pgfpathlineto{\pgfqpoint{3.298175in}{3.329740in}}%
  \pgfpathlineto{\pgfqpoint{3.300479in}{3.329604in}}%
  \pgfpathlineto{\pgfqpoint{3.302783in}{3.329468in}}%
  \pgfpathlineto{\pgfqpoint{3.305087in}{3.329332in}}%
  \pgfpathlineto{\pgfqpoint{3.307391in}{3.329195in}}%
  \pgfpathlineto{\pgfqpoint{3.309696in}{3.329058in}}%
  \pgfpathlineto{\pgfqpoint{3.312001in}{3.328920in}}%
  \pgfpathlineto{\pgfqpoint{3.314306in}{3.328782in}}%
  \pgfpathlineto{\pgfqpoint{3.316612in}{3.328643in}}%
  \pgfpathlineto{\pgfqpoint{3.318366in}{3.329977in}}%
  \pgfpathlineto{\pgfqpoint{3.320121in}{3.331314in}}%
  \pgfpathlineto{\pgfqpoint{3.321876in}{3.332654in}}%
  \pgfpathlineto{\pgfqpoint{3.323631in}{3.333998in}}%
  \pgfpathlineto{\pgfqpoint{3.325386in}{3.335345in}}%
  \pgfpathlineto{\pgfqpoint{3.327142in}{3.336695in}}%
  \pgfpathlineto{\pgfqpoint{3.328899in}{3.338048in}}%
  \pgfpathlineto{\pgfqpoint{3.330655in}{3.339404in}}%
  \pgfpathlineto{\pgfqpoint{3.332412in}{3.340763in}}%
  \pgfpathlineto{\pgfqpoint{3.334169in}{3.342126in}}%
  \pgfpathlineto{\pgfqpoint{3.335926in}{3.343491in}}%
  \pgfpathlineto{\pgfqpoint{3.337684in}{3.344859in}}%
  \pgfpathlineto{\pgfqpoint{3.339442in}{3.346230in}}%
  \pgfpathlineto{\pgfqpoint{3.341200in}{3.347604in}}%
  \pgfpathlineto{\pgfqpoint{3.342958in}{3.348981in}}%
  \pgfpathlineto{\pgfqpoint{3.344717in}{3.350360in}}%
  \pgfpathlineto{\pgfqpoint{3.346476in}{3.351742in}}%
  \pgfpathlineto{\pgfqpoint{3.348235in}{3.353127in}}%
  \pgfpathlineto{\pgfqpoint{3.349994in}{3.354515in}}%
  \pgfpathlineto{\pgfqpoint{3.351754in}{3.355905in}}%
  \pgfpathlineto{\pgfqpoint{3.353513in}{3.357298in}}%
  \pgfpathlineto{\pgfqpoint{3.355273in}{3.358693in}}%
  \pgfpathlineto{\pgfqpoint{3.357033in}{3.360090in}}%
  \pgfpathlineto{\pgfqpoint{3.358794in}{3.361490in}}%
  \pgfpathlineto{\pgfqpoint{3.360554in}{3.362893in}}%
  \pgfpathlineto{\pgfqpoint{3.362315in}{3.364298in}}%
  \pgfpathlineto{\pgfqpoint{3.364076in}{3.365705in}}%
  \pgfpathlineto{\pgfqpoint{3.365836in}{3.367114in}}%
  \pgfpathlineto{\pgfqpoint{3.367598in}{3.368525in}}%
  \pgfpathlineto{\pgfqpoint{3.369359in}{3.369939in}}%
  \pgfpathlineto{\pgfqpoint{3.371120in}{3.371355in}}%
  \pgfpathlineto{\pgfqpoint{3.372881in}{3.372773in}}%
  \pgfpathlineto{\pgfqpoint{3.370561in}{3.372814in}}%
  \pgfpathlineto{\pgfqpoint{3.368241in}{3.372855in}}%
  \pgfpathlineto{\pgfqpoint{3.365921in}{3.372895in}}%
  \pgfpathlineto{\pgfqpoint{3.363601in}{3.372936in}}%
  \pgfpathlineto{\pgfqpoint{3.361282in}{3.372975in}}%
  \pgfpathlineto{\pgfqpoint{3.358962in}{3.373015in}}%
  \pgfpathlineto{\pgfqpoint{3.356644in}{3.373055in}}%
  \pgfpathlineto{\pgfqpoint{3.354325in}{3.373094in}}%
  \pgfpathlineto{\pgfqpoint{3.352007in}{3.373133in}}%
  \pgfpathlineto{\pgfqpoint{3.349690in}{3.373173in}}%
  \pgfpathlineto{\pgfqpoint{3.347372in}{3.373212in}}%
  \pgfpathlineto{\pgfqpoint{3.345055in}{3.373251in}}%
  \pgfpathlineto{\pgfqpoint{3.342739in}{3.373291in}}%
  \pgfpathlineto{\pgfqpoint{3.340423in}{3.373331in}}%
  \pgfpathlineto{\pgfqpoint{3.338107in}{3.373370in}}%
  \pgfpathlineto{\pgfqpoint{3.335791in}{3.373411in}}%
  \pgfpathlineto{\pgfqpoint{3.333477in}{3.373451in}}%
  \pgfpathlineto{\pgfqpoint{3.331162in}{3.373492in}}%
  \pgfpathlineto{\pgfqpoint{3.328848in}{3.373534in}}%
  \pgfpathlineto{\pgfqpoint{3.326534in}{3.373576in}}%
  \pgfpathlineto{\pgfqpoint{3.324221in}{3.373619in}}%
  \pgfpathlineto{\pgfqpoint{3.321909in}{3.373662in}}%
  \pgfpathlineto{\pgfqpoint{3.319597in}{3.373706in}}%
  \pgfpathlineto{\pgfqpoint{3.317285in}{3.373751in}}%
  \pgfpathlineto{\pgfqpoint{3.314974in}{3.373797in}}%
  \pgfpathlineto{\pgfqpoint{3.312664in}{3.373844in}}%
  \pgfpathlineto{\pgfqpoint{3.310354in}{3.373892in}}%
  \pgfpathlineto{\pgfqpoint{3.308044in}{3.373941in}}%
  \pgfpathlineto{\pgfqpoint{3.305735in}{3.373991in}}%
  \pgfpathlineto{\pgfqpoint{3.303427in}{3.374043in}}%
  \pgfpathlineto{\pgfqpoint{3.301120in}{3.374096in}}%
  \pgfpathlineto{\pgfqpoint{3.298813in}{3.374150in}}%
  \pgfpathlineto{\pgfqpoint{3.297068in}{3.372837in}}%
  \pgfpathlineto{\pgfqpoint{3.295323in}{3.371526in}}%
  \pgfpathlineto{\pgfqpoint{3.293578in}{3.370217in}}%
  \pgfpathlineto{\pgfqpoint{3.291834in}{3.368909in}}%
  \pgfpathlineto{\pgfqpoint{3.290089in}{3.367603in}}%
  \pgfpathlineto{\pgfqpoint{3.288344in}{3.366299in}}%
  \pgfpathlineto{\pgfqpoint{3.286600in}{3.364996in}}%
  \pgfpathlineto{\pgfqpoint{3.284855in}{3.363695in}}%
  \pgfpathlineto{\pgfqpoint{3.283110in}{3.362396in}}%
  \pgfpathlineto{\pgfqpoint{3.281366in}{3.361099in}}%
  \pgfpathlineto{\pgfqpoint{3.279621in}{3.359803in}}%
  \pgfpathlineto{\pgfqpoint{3.277877in}{3.358509in}}%
  \pgfpathlineto{\pgfqpoint{3.276132in}{3.357217in}}%
  \pgfpathlineto{\pgfqpoint{3.274388in}{3.355927in}}%
  \pgfpathlineto{\pgfqpoint{3.272644in}{3.354639in}}%
  \pgfpathlineto{\pgfqpoint{3.270900in}{3.353353in}}%
  \pgfpathlineto{\pgfqpoint{3.269155in}{3.352069in}}%
  \pgfpathlineto{\pgfqpoint{3.267411in}{3.350786in}}%
  \pgfpathlineto{\pgfqpoint{3.265668in}{3.349506in}}%
  \pgfpathlineto{\pgfqpoint{3.263924in}{3.348228in}}%
  \pgfpathlineto{\pgfqpoint{3.262180in}{3.346952in}}%
  \pgfpathlineto{\pgfqpoint{3.260436in}{3.345679in}}%
  \pgfpathlineto{\pgfqpoint{3.258693in}{3.344407in}}%
  \pgfpathlineto{\pgfqpoint{3.256949in}{3.343138in}}%
  \pgfpathlineto{\pgfqpoint{3.255206in}{3.341871in}}%
  \pgfpathlineto{\pgfqpoint{3.253463in}{3.340606in}}%
  \pgfpathlineto{\pgfqpoint{3.251720in}{3.339343in}}%
  \pgfpathlineto{\pgfqpoint{3.249977in}{3.338083in}}%
  \pgfpathlineto{\pgfqpoint{3.248234in}{3.336825in}}%
  \pgfpathlineto{\pgfqpoint{3.246492in}{3.335570in}}%
  \pgfpathlineto{\pgfqpoint{3.244749in}{3.334317in}}%
  \pgfpathlineto{\pgfqpoint{3.243007in}{3.333066in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.677877in}{3.469882in}}%
  \pgfpathlineto{\pgfqpoint{2.679774in}{3.467686in}}%
  \pgfpathlineto{\pgfqpoint{2.681648in}{3.465356in}}%
  \pgfpathlineto{\pgfqpoint{2.683503in}{3.462911in}}%
  \pgfpathlineto{\pgfqpoint{2.685341in}{3.460371in}}%
  \pgfpathlineto{\pgfqpoint{2.687166in}{3.457758in}}%
  \pgfpathlineto{\pgfqpoint{2.688982in}{3.455091in}}%
  \pgfpathlineto{\pgfqpoint{2.690792in}{3.452391in}}%
  \pgfpathlineto{\pgfqpoint{2.692600in}{3.449678in}}%
  \pgfpathlineto{\pgfqpoint{2.694409in}{3.446972in}}%
  \pgfpathlineto{\pgfqpoint{2.696223in}{3.444293in}}%
  \pgfpathlineto{\pgfqpoint{2.698045in}{3.441658in}}%
  \pgfpathlineto{\pgfqpoint{2.699874in}{3.439066in}}%
  \pgfpathlineto{\pgfqpoint{2.701710in}{3.436513in}}%
  \pgfpathlineto{\pgfqpoint{2.703552in}{3.433992in}}%
  \pgfpathlineto{\pgfqpoint{2.705399in}{3.431501in}}%
  \pgfpathlineto{\pgfqpoint{2.707250in}{3.429034in}}%
  \pgfpathlineto{\pgfqpoint{2.709104in}{3.426586in}}%
  \pgfpathlineto{\pgfqpoint{2.710961in}{3.424153in}}%
  \pgfpathlineto{\pgfqpoint{2.712820in}{3.421730in}}%
  \pgfpathlineto{\pgfqpoint{2.714680in}{3.419312in}}%
  \pgfpathlineto{\pgfqpoint{2.716541in}{3.416895in}}%
  \pgfpathlineto{\pgfqpoint{2.718401in}{3.414481in}}%
  \pgfpathlineto{\pgfqpoint{2.720263in}{3.412071in}}%
  \pgfpathlineto{\pgfqpoint{2.722125in}{3.409665in}}%
  \pgfpathlineto{\pgfqpoint{2.723989in}{3.407266in}}%
  \pgfpathlineto{\pgfqpoint{2.725854in}{3.404876in}}%
  \pgfpathlineto{\pgfqpoint{2.727721in}{3.402495in}}%
  \pgfpathlineto{\pgfqpoint{2.729590in}{3.400126in}}%
  \pgfpathlineto{\pgfqpoint{2.731461in}{3.397769in}}%
  \pgfpathlineto{\pgfqpoint{2.733335in}{3.395426in}}%
  \pgfpathlineto{\pgfqpoint{2.735211in}{3.393099in}}%
  \pgfpathlineto{\pgfqpoint{2.737091in}{3.390788in}}%
  \pgfpathlineto{\pgfqpoint{2.738877in}{3.391979in}}%
  \pgfpathlineto{\pgfqpoint{2.740661in}{3.393162in}}%
  \pgfpathlineto{\pgfqpoint{2.742445in}{3.394339in}}%
  \pgfpathlineto{\pgfqpoint{2.744226in}{3.395509in}}%
  \pgfpathlineto{\pgfqpoint{2.746006in}{3.396672in}}%
  \pgfpathlineto{\pgfqpoint{2.747785in}{3.397827in}}%
  \pgfpathlineto{\pgfqpoint{2.749562in}{3.398976in}}%
  \pgfpathlineto{\pgfqpoint{2.751337in}{3.400118in}}%
  \pgfpathlineto{\pgfqpoint{2.753111in}{3.401252in}}%
  \pgfpathlineto{\pgfqpoint{2.754883in}{3.402380in}}%
  \pgfpathlineto{\pgfqpoint{2.756654in}{3.403500in}}%
  \pgfpathlineto{\pgfqpoint{2.758423in}{3.404614in}}%
  \pgfpathlineto{\pgfqpoint{2.760190in}{3.405720in}}%
  \pgfpathlineto{\pgfqpoint{2.761956in}{3.406819in}}%
  \pgfpathlineto{\pgfqpoint{2.763721in}{3.407912in}}%
  \pgfpathlineto{\pgfqpoint{2.765484in}{3.408997in}}%
  \pgfpathlineto{\pgfqpoint{2.767245in}{3.410075in}}%
  \pgfpathlineto{\pgfqpoint{2.769004in}{3.411146in}}%
  \pgfpathlineto{\pgfqpoint{2.770763in}{3.412209in}}%
  \pgfpathlineto{\pgfqpoint{2.772519in}{3.413266in}}%
  \pgfpathlineto{\pgfqpoint{2.774274in}{3.414316in}}%
  \pgfpathlineto{\pgfqpoint{2.776027in}{3.415358in}}%
  \pgfpathlineto{\pgfqpoint{2.777779in}{3.416393in}}%
  \pgfpathlineto{\pgfqpoint{2.779529in}{3.417421in}}%
  \pgfpathlineto{\pgfqpoint{2.781278in}{3.418442in}}%
  \pgfpathlineto{\pgfqpoint{2.783025in}{3.419456in}}%
  \pgfpathlineto{\pgfqpoint{2.784770in}{3.420462in}}%
  \pgfpathlineto{\pgfqpoint{2.786514in}{3.421461in}}%
  \pgfpathlineto{\pgfqpoint{2.788256in}{3.422454in}}%
  \pgfpathlineto{\pgfqpoint{2.789997in}{3.423439in}}%
  \pgfpathlineto{\pgfqpoint{2.791736in}{3.424417in}}%
  \pgfpathlineto{\pgfqpoint{2.793473in}{3.425387in}}%
  \pgfpathlineto{\pgfqpoint{2.791604in}{3.427721in}}%
  \pgfpathlineto{\pgfqpoint{2.789738in}{3.430070in}}%
  \pgfpathlineto{\pgfqpoint{2.787875in}{3.432434in}}%
  \pgfpathlineto{\pgfqpoint{2.786015in}{3.434812in}}%
  \pgfpathlineto{\pgfqpoint{2.784156in}{3.437203in}}%
  \pgfpathlineto{\pgfqpoint{2.782300in}{3.439605in}}%
  \pgfpathlineto{\pgfqpoint{2.780445in}{3.442017in}}%
  \pgfpathlineto{\pgfqpoint{2.778592in}{3.444436in}}%
  \pgfpathlineto{\pgfqpoint{2.776740in}{3.446862in}}%
  \pgfpathlineto{\pgfqpoint{2.774889in}{3.449292in}}%
  \pgfpathlineto{\pgfqpoint{2.773039in}{3.451726in}}%
  \pgfpathlineto{\pgfqpoint{2.771189in}{3.454162in}}%
  \pgfpathlineto{\pgfqpoint{2.769339in}{3.456598in}}%
  \pgfpathlineto{\pgfqpoint{2.767491in}{3.459040in}}%
  \pgfpathlineto{\pgfqpoint{2.765643in}{3.461491in}}%
  \pgfpathlineto{\pgfqpoint{2.763799in}{3.463957in}}%
  \pgfpathlineto{\pgfqpoint{2.761958in}{3.466442in}}%
  \pgfpathlineto{\pgfqpoint{2.760121in}{3.468951in}}%
  \pgfpathlineto{\pgfqpoint{2.758289in}{3.471489in}}%
  \pgfpathlineto{\pgfqpoint{2.756464in}{3.474060in}}%
  \pgfpathlineto{\pgfqpoint{2.754645in}{3.476669in}}%
  \pgfpathlineto{\pgfqpoint{2.752833in}{3.479321in}}%
  \pgfpathlineto{\pgfqpoint{2.751029in}{3.482017in}}%
  \pgfpathlineto{\pgfqpoint{2.749230in}{3.484740in}}%
  \pgfpathlineto{\pgfqpoint{2.747432in}{3.487470in}}%
  \pgfpathlineto{\pgfqpoint{2.745632in}{3.490186in}}%
  \pgfpathlineto{\pgfqpoint{2.743826in}{3.492869in}}%
  \pgfpathlineto{\pgfqpoint{2.742011in}{3.495496in}}%
  \pgfpathlineto{\pgfqpoint{2.740182in}{3.498049in}}%
  \pgfpathlineto{\pgfqpoint{2.738337in}{3.500506in}}%
  \pgfpathlineto{\pgfqpoint{2.736471in}{3.502848in}}%
  \pgfpathlineto{\pgfqpoint{2.734582in}{3.505052in}}%
  \pgfpathlineto{\pgfqpoint{2.732841in}{3.504103in}}%
  \pgfpathlineto{\pgfqpoint{2.731098in}{3.503144in}}%
  \pgfpathlineto{\pgfqpoint{2.729353in}{3.502175in}}%
  \pgfpathlineto{\pgfqpoint{2.727607in}{3.501197in}}%
  \pgfpathlineto{\pgfqpoint{2.725858in}{3.500209in}}%
  \pgfpathlineto{\pgfqpoint{2.724107in}{3.499211in}}%
  \pgfpathlineto{\pgfqpoint{2.722354in}{3.498204in}}%
  \pgfpathlineto{\pgfqpoint{2.720599in}{3.497187in}}%
  \pgfpathlineto{\pgfqpoint{2.718842in}{3.496160in}}%
  \pgfpathlineto{\pgfqpoint{2.717083in}{3.495123in}}%
  \pgfpathlineto{\pgfqpoint{2.715321in}{3.494077in}}%
  \pgfpathlineto{\pgfqpoint{2.713558in}{3.493021in}}%
  \pgfpathlineto{\pgfqpoint{2.711793in}{3.491956in}}%
  \pgfpathlineto{\pgfqpoint{2.710026in}{3.490881in}}%
  \pgfpathlineto{\pgfqpoint{2.708257in}{3.489796in}}%
  \pgfpathlineto{\pgfqpoint{2.706486in}{3.488701in}}%
  \pgfpathlineto{\pgfqpoint{2.704713in}{3.487597in}}%
  \pgfpathlineto{\pgfqpoint{2.702938in}{3.486483in}}%
  \pgfpathlineto{\pgfqpoint{2.701161in}{3.485360in}}%
  \pgfpathlineto{\pgfqpoint{2.699381in}{3.484226in}}%
  \pgfpathlineto{\pgfqpoint{2.697600in}{3.483084in}}%
  \pgfpathlineto{\pgfqpoint{2.695817in}{3.481931in}}%
  \pgfpathlineto{\pgfqpoint{2.694032in}{3.480769in}}%
  \pgfpathlineto{\pgfqpoint{2.692245in}{3.479598in}}%
  \pgfpathlineto{\pgfqpoint{2.690456in}{3.478416in}}%
  \pgfpathlineto{\pgfqpoint{2.688665in}{3.477226in}}%
  \pgfpathlineto{\pgfqpoint{2.686872in}{3.476026in}}%
  \pgfpathlineto{\pgfqpoint{2.685077in}{3.474816in}}%
  \pgfpathlineto{\pgfqpoint{2.683280in}{3.473597in}}%
  \pgfpathlineto{\pgfqpoint{2.681481in}{3.472368in}}%
  \pgfpathlineto{\pgfqpoint{2.679680in}{3.471130in}}%
  \pgfpathlineto{\pgfqpoint{2.677877in}{3.469882in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.114702in}{3.302730in}}%
  \pgfpathlineto{\pgfqpoint{3.116955in}{3.302408in}}%
  \pgfpathlineto{\pgfqpoint{3.119210in}{3.302091in}}%
  \pgfpathlineto{\pgfqpoint{3.121466in}{3.301780in}}%
  \pgfpathlineto{\pgfqpoint{3.123724in}{3.301474in}}%
  \pgfpathlineto{\pgfqpoint{3.125983in}{3.301174in}}%
  \pgfpathlineto{\pgfqpoint{3.128243in}{3.300878in}}%
  \pgfpathlineto{\pgfqpoint{3.130504in}{3.300588in}}%
  \pgfpathlineto{\pgfqpoint{3.132767in}{3.300302in}}%
  \pgfpathlineto{\pgfqpoint{3.135031in}{3.300021in}}%
  \pgfpathlineto{\pgfqpoint{3.137296in}{3.299744in}}%
  \pgfpathlineto{\pgfqpoint{3.139562in}{3.299472in}}%
  \pgfpathlineto{\pgfqpoint{3.141829in}{3.299203in}}%
  \pgfpathlineto{\pgfqpoint{3.144097in}{3.298939in}}%
  \pgfpathlineto{\pgfqpoint{3.146367in}{3.298678in}}%
  \pgfpathlineto{\pgfqpoint{3.148637in}{3.298421in}}%
  \pgfpathlineto{\pgfqpoint{3.150908in}{3.298168in}}%
  \pgfpathlineto{\pgfqpoint{3.153181in}{3.297918in}}%
  \pgfpathlineto{\pgfqpoint{3.155454in}{3.297671in}}%
  \pgfpathlineto{\pgfqpoint{3.157728in}{3.297427in}}%
  \pgfpathlineto{\pgfqpoint{3.160003in}{3.297186in}}%
  \pgfpathlineto{\pgfqpoint{3.162279in}{3.296948in}}%
  \pgfpathlineto{\pgfqpoint{3.164556in}{3.296713in}}%
  \pgfpathlineto{\pgfqpoint{3.166833in}{3.296480in}}%
  \pgfpathlineto{\pgfqpoint{3.169111in}{3.296250in}}%
  \pgfpathlineto{\pgfqpoint{3.171390in}{3.296022in}}%
  \pgfpathlineto{\pgfqpoint{3.173670in}{3.295796in}}%
  \pgfpathlineto{\pgfqpoint{3.175951in}{3.295573in}}%
  \pgfpathlineto{\pgfqpoint{3.178232in}{3.295351in}}%
  \pgfpathlineto{\pgfqpoint{3.180514in}{3.295131in}}%
  \pgfpathlineto{\pgfqpoint{3.182797in}{3.294913in}}%
  \pgfpathlineto{\pgfqpoint{3.185080in}{3.294697in}}%
  \pgfpathlineto{\pgfqpoint{3.187364in}{3.294482in}}%
  \pgfpathlineto{\pgfqpoint{3.189099in}{3.295642in}}%
  \pgfpathlineto{\pgfqpoint{3.190834in}{3.296805in}}%
  \pgfpathlineto{\pgfqpoint{3.192570in}{3.297972in}}%
  \pgfpathlineto{\pgfqpoint{3.194306in}{3.299141in}}%
  \pgfpathlineto{\pgfqpoint{3.196042in}{3.300314in}}%
  \pgfpathlineto{\pgfqpoint{3.197778in}{3.301489in}}%
  \pgfpathlineto{\pgfqpoint{3.199515in}{3.302668in}}%
  \pgfpathlineto{\pgfqpoint{3.201252in}{3.303850in}}%
  \pgfpathlineto{\pgfqpoint{3.202989in}{3.305034in}}%
  \pgfpathlineto{\pgfqpoint{3.204727in}{3.306222in}}%
  \pgfpathlineto{\pgfqpoint{3.206464in}{3.307413in}}%
  \pgfpathlineto{\pgfqpoint{3.208202in}{3.308606in}}%
  \pgfpathlineto{\pgfqpoint{3.209940in}{3.309803in}}%
  \pgfpathlineto{\pgfqpoint{3.211679in}{3.311002in}}%
  \pgfpathlineto{\pgfqpoint{3.213418in}{3.312205in}}%
  \pgfpathlineto{\pgfqpoint{3.215156in}{3.313410in}}%
  \pgfpathlineto{\pgfqpoint{3.216896in}{3.314619in}}%
  \pgfpathlineto{\pgfqpoint{3.218635in}{3.315830in}}%
  \pgfpathlineto{\pgfqpoint{3.220375in}{3.317043in}}%
  \pgfpathlineto{\pgfqpoint{3.222114in}{3.318260in}}%
  \pgfpathlineto{\pgfqpoint{3.223854in}{3.319479in}}%
  \pgfpathlineto{\pgfqpoint{3.225595in}{3.320701in}}%
  \pgfpathlineto{\pgfqpoint{3.227335in}{3.321926in}}%
  \pgfpathlineto{\pgfqpoint{3.229076in}{3.323153in}}%
  \pgfpathlineto{\pgfqpoint{3.230816in}{3.324383in}}%
  \pgfpathlineto{\pgfqpoint{3.232557in}{3.325616in}}%
  \pgfpathlineto{\pgfqpoint{3.234299in}{3.326851in}}%
  \pgfpathlineto{\pgfqpoint{3.236040in}{3.328089in}}%
  \pgfpathlineto{\pgfqpoint{3.237781in}{3.329330in}}%
  \pgfpathlineto{\pgfqpoint{3.239523in}{3.330573in}}%
  \pgfpathlineto{\pgfqpoint{3.241265in}{3.331818in}}%
  \pgfpathlineto{\pgfqpoint{3.243007in}{3.333066in}}%
  \pgfpathlineto{\pgfqpoint{3.240715in}{3.333215in}}%
  \pgfpathlineto{\pgfqpoint{3.238423in}{3.333366in}}%
  \pgfpathlineto{\pgfqpoint{3.236132in}{3.333518in}}%
  \pgfpathlineto{\pgfqpoint{3.233842in}{3.333672in}}%
  \pgfpathlineto{\pgfqpoint{3.231552in}{3.333828in}}%
  \pgfpathlineto{\pgfqpoint{3.229263in}{3.333986in}}%
  \pgfpathlineto{\pgfqpoint{3.226975in}{3.334145in}}%
  \pgfpathlineto{\pgfqpoint{3.224687in}{3.334307in}}%
  \pgfpathlineto{\pgfqpoint{3.222401in}{3.334471in}}%
  \pgfpathlineto{\pgfqpoint{3.220115in}{3.334638in}}%
  \pgfpathlineto{\pgfqpoint{3.217829in}{3.334807in}}%
  \pgfpathlineto{\pgfqpoint{3.215545in}{3.334979in}}%
  \pgfpathlineto{\pgfqpoint{3.213262in}{3.335153in}}%
  \pgfpathlineto{\pgfqpoint{3.210979in}{3.335330in}}%
  \pgfpathlineto{\pgfqpoint{3.208698in}{3.335511in}}%
  \pgfpathlineto{\pgfqpoint{3.206417in}{3.335694in}}%
  \pgfpathlineto{\pgfqpoint{3.204137in}{3.335880in}}%
  \pgfpathlineto{\pgfqpoint{3.201858in}{3.336070in}}%
  \pgfpathlineto{\pgfqpoint{3.199580in}{3.336264in}}%
  \pgfpathlineto{\pgfqpoint{3.197304in}{3.336461in}}%
  \pgfpathlineto{\pgfqpoint{3.195028in}{3.336662in}}%
  \pgfpathlineto{\pgfqpoint{3.192753in}{3.336866in}}%
  \pgfpathlineto{\pgfqpoint{3.190480in}{3.337075in}}%
  \pgfpathlineto{\pgfqpoint{3.188207in}{3.337288in}}%
  \pgfpathlineto{\pgfqpoint{3.185936in}{3.337505in}}%
  \pgfpathlineto{\pgfqpoint{3.183666in}{3.337726in}}%
  \pgfpathlineto{\pgfqpoint{3.181397in}{3.337952in}}%
  \pgfpathlineto{\pgfqpoint{3.179129in}{3.338183in}}%
  \pgfpathlineto{\pgfqpoint{3.176862in}{3.338419in}}%
  \pgfpathlineto{\pgfqpoint{3.174597in}{3.338660in}}%
  \pgfpathlineto{\pgfqpoint{3.172333in}{3.338906in}}%
  \pgfpathlineto{\pgfqpoint{3.170071in}{3.339158in}}%
  \pgfpathlineto{\pgfqpoint{3.168340in}{3.337992in}}%
  \pgfpathlineto{\pgfqpoint{3.166610in}{3.336828in}}%
  \pgfpathlineto{\pgfqpoint{3.164879in}{3.335666in}}%
  \pgfpathlineto{\pgfqpoint{3.163149in}{3.334506in}}%
  \pgfpathlineto{\pgfqpoint{3.161418in}{3.333347in}}%
  \pgfpathlineto{\pgfqpoint{3.159688in}{3.332189in}}%
  \pgfpathlineto{\pgfqpoint{3.157957in}{3.331034in}}%
  \pgfpathlineto{\pgfqpoint{3.156227in}{3.329880in}}%
  \pgfpathlineto{\pgfqpoint{3.154496in}{3.328728in}}%
  \pgfpathlineto{\pgfqpoint{3.152766in}{3.327577in}}%
  \pgfpathlineto{\pgfqpoint{3.151035in}{3.326428in}}%
  \pgfpathlineto{\pgfqpoint{3.149305in}{3.325281in}}%
  \pgfpathlineto{\pgfqpoint{3.147574in}{3.324136in}}%
  \pgfpathlineto{\pgfqpoint{3.145844in}{3.322993in}}%
  \pgfpathlineto{\pgfqpoint{3.144113in}{3.321851in}}%
  \pgfpathlineto{\pgfqpoint{3.142383in}{3.320711in}}%
  \pgfpathlineto{\pgfqpoint{3.140653in}{3.319573in}}%
  \pgfpathlineto{\pgfqpoint{3.138922in}{3.318437in}}%
  \pgfpathlineto{\pgfqpoint{3.137192in}{3.317303in}}%
  \pgfpathlineto{\pgfqpoint{3.135462in}{3.316170in}}%
  \pgfpathlineto{\pgfqpoint{3.133731in}{3.315040in}}%
  \pgfpathlineto{\pgfqpoint{3.132001in}{3.313911in}}%
  \pgfpathlineto{\pgfqpoint{3.130271in}{3.312784in}}%
  \pgfpathlineto{\pgfqpoint{3.128541in}{3.311659in}}%
  \pgfpathlineto{\pgfqpoint{3.126811in}{3.310536in}}%
  \pgfpathlineto{\pgfqpoint{3.125081in}{3.309415in}}%
  \pgfpathlineto{\pgfqpoint{3.123351in}{3.308296in}}%
  \pgfpathlineto{\pgfqpoint{3.121621in}{3.307179in}}%
  \pgfpathlineto{\pgfqpoint{3.119891in}{3.306064in}}%
  \pgfpathlineto{\pgfqpoint{3.118161in}{3.304951in}}%
  \pgfpathlineto{\pgfqpoint{3.116431in}{3.303839in}}%
  \pgfpathlineto{\pgfqpoint{3.114702in}{3.302730in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.737091in}{3.390788in}}%
  \pgfpathlineto{\pgfqpoint{2.738973in}{3.388492in}}%
  \pgfpathlineto{\pgfqpoint{2.740858in}{3.386212in}}%
  \pgfpathlineto{\pgfqpoint{2.742745in}{3.383947in}}%
  \pgfpathlineto{\pgfqpoint{2.744636in}{3.381697in}}%
  \pgfpathlineto{\pgfqpoint{2.746529in}{3.379462in}}%
  \pgfpathlineto{\pgfqpoint{2.748425in}{3.377242in}}%
  \pgfpathlineto{\pgfqpoint{2.750324in}{3.375037in}}%
  \pgfpathlineto{\pgfqpoint{2.752225in}{3.372846in}}%
  \pgfpathlineto{\pgfqpoint{2.754129in}{3.370670in}}%
  \pgfpathlineto{\pgfqpoint{2.756035in}{3.368508in}}%
  \pgfpathlineto{\pgfqpoint{2.757944in}{3.366362in}}%
  \pgfpathlineto{\pgfqpoint{2.759857in}{3.364231in}}%
  \pgfpathlineto{\pgfqpoint{2.761772in}{3.362116in}}%
  \pgfpathlineto{\pgfqpoint{2.763690in}{3.360018in}}%
  \pgfpathlineto{\pgfqpoint{2.765611in}{3.357936in}}%
  \pgfpathlineto{\pgfqpoint{2.767535in}{3.355871in}}%
  \pgfpathlineto{\pgfqpoint{2.769462in}{3.353824in}}%
  \pgfpathlineto{\pgfqpoint{2.771393in}{3.351795in}}%
  \pgfpathlineto{\pgfqpoint{2.773327in}{3.349785in}}%
  \pgfpathlineto{\pgfqpoint{2.775264in}{3.347792in}}%
  \pgfpathlineto{\pgfqpoint{2.777205in}{3.345818in}}%
  \pgfpathlineto{\pgfqpoint{2.779149in}{3.343863in}}%
  \pgfpathlineto{\pgfqpoint{2.781097in}{3.341926in}}%
  \pgfpathlineto{\pgfqpoint{2.783048in}{3.340009in}}%
  \pgfpathlineto{\pgfqpoint{2.785002in}{3.338110in}}%
  \pgfpathlineto{\pgfqpoint{2.786960in}{3.336230in}}%
  \pgfpathlineto{\pgfqpoint{2.788922in}{3.334369in}}%
  \pgfpathlineto{\pgfqpoint{2.790887in}{3.332527in}}%
  \pgfpathlineto{\pgfqpoint{2.792855in}{3.330704in}}%
  \pgfpathlineto{\pgfqpoint{2.794827in}{3.328901in}}%
  \pgfpathlineto{\pgfqpoint{2.796803in}{3.327116in}}%
  \pgfpathlineto{\pgfqpoint{2.798782in}{3.325351in}}%
  \pgfpathlineto{\pgfqpoint{2.800549in}{3.326472in}}%
  \pgfpathlineto{\pgfqpoint{2.802316in}{3.327589in}}%
  \pgfpathlineto{\pgfqpoint{2.804082in}{3.328701in}}%
  \pgfpathlineto{\pgfqpoint{2.805846in}{3.329810in}}%
  \pgfpathlineto{\pgfqpoint{2.807609in}{3.330915in}}%
  \pgfpathlineto{\pgfqpoint{2.809372in}{3.332016in}}%
  \pgfpathlineto{\pgfqpoint{2.811133in}{3.333112in}}%
  \pgfpathlineto{\pgfqpoint{2.812894in}{3.334205in}}%
  \pgfpathlineto{\pgfqpoint{2.814653in}{3.335294in}}%
  \pgfpathlineto{\pgfqpoint{2.816411in}{3.336378in}}%
  \pgfpathlineto{\pgfqpoint{2.818168in}{3.337459in}}%
  \pgfpathlineto{\pgfqpoint{2.819924in}{3.338535in}}%
  \pgfpathlineto{\pgfqpoint{2.821679in}{3.339607in}}%
  \pgfpathlineto{\pgfqpoint{2.823434in}{3.340675in}}%
  \pgfpathlineto{\pgfqpoint{2.825186in}{3.341739in}}%
  \pgfpathlineto{\pgfqpoint{2.826938in}{3.342799in}}%
  \pgfpathlineto{\pgfqpoint{2.828689in}{3.343855in}}%
  \pgfpathlineto{\pgfqpoint{2.830439in}{3.344907in}}%
  \pgfpathlineto{\pgfqpoint{2.832188in}{3.345954in}}%
  \pgfpathlineto{\pgfqpoint{2.833935in}{3.346997in}}%
  \pgfpathlineto{\pgfqpoint{2.835682in}{3.348036in}}%
  \pgfpathlineto{\pgfqpoint{2.837427in}{3.349071in}}%
  \pgfpathlineto{\pgfqpoint{2.839172in}{3.350102in}}%
  \pgfpathlineto{\pgfqpoint{2.840915in}{3.351129in}}%
  \pgfpathlineto{\pgfqpoint{2.842657in}{3.352152in}}%
  \pgfpathlineto{\pgfqpoint{2.844398in}{3.353170in}}%
  \pgfpathlineto{\pgfqpoint{2.846139in}{3.354185in}}%
  \pgfpathlineto{\pgfqpoint{2.847878in}{3.355195in}}%
  \pgfpathlineto{\pgfqpoint{2.849616in}{3.356201in}}%
  \pgfpathlineto{\pgfqpoint{2.851353in}{3.357203in}}%
  \pgfpathlineto{\pgfqpoint{2.853089in}{3.358201in}}%
  \pgfpathlineto{\pgfqpoint{2.854823in}{3.359195in}}%
  \pgfpathlineto{\pgfqpoint{2.852855in}{3.360983in}}%
  \pgfpathlineto{\pgfqpoint{2.850890in}{3.362792in}}%
  \pgfpathlineto{\pgfqpoint{2.848928in}{3.364619in}}%
  \pgfpathlineto{\pgfqpoint{2.846970in}{3.366466in}}%
  \pgfpathlineto{\pgfqpoint{2.845016in}{3.368332in}}%
  \pgfpathlineto{\pgfqpoint{2.843065in}{3.370217in}}%
  \pgfpathlineto{\pgfqpoint{2.841117in}{3.372121in}}%
  \pgfpathlineto{\pgfqpoint{2.839173in}{3.374044in}}%
  \pgfpathlineto{\pgfqpoint{2.837233in}{3.375986in}}%
  \pgfpathlineto{\pgfqpoint{2.835296in}{3.377946in}}%
  \pgfpathlineto{\pgfqpoint{2.833362in}{3.379925in}}%
  \pgfpathlineto{\pgfqpoint{2.831432in}{3.381923in}}%
  \pgfpathlineto{\pgfqpoint{2.829506in}{3.383940in}}%
  \pgfpathlineto{\pgfqpoint{2.827582in}{3.385974in}}%
  \pgfpathlineto{\pgfqpoint{2.825662in}{3.388027in}}%
  \pgfpathlineto{\pgfqpoint{2.823746in}{3.390098in}}%
  \pgfpathlineto{\pgfqpoint{2.821832in}{3.392187in}}%
  \pgfpathlineto{\pgfqpoint{2.819922in}{3.394292in}}%
  \pgfpathlineto{\pgfqpoint{2.818014in}{3.396415in}}%
  \pgfpathlineto{\pgfqpoint{2.816110in}{3.398553in}}%
  \pgfpathlineto{\pgfqpoint{2.814209in}{3.400708in}}%
  \pgfpathlineto{\pgfqpoint{2.812310in}{3.402878in}}%
  \pgfpathlineto{\pgfqpoint{2.810415in}{3.405063in}}%
  \pgfpathlineto{\pgfqpoint{2.808521in}{3.407263in}}%
  \pgfpathlineto{\pgfqpoint{2.806631in}{3.409477in}}%
  \pgfpathlineto{\pgfqpoint{2.804743in}{3.411705in}}%
  \pgfpathlineto{\pgfqpoint{2.802858in}{3.413949in}}%
  \pgfpathlineto{\pgfqpoint{2.800976in}{3.416206in}}%
  \pgfpathlineto{\pgfqpoint{2.799096in}{3.418479in}}%
  \pgfpathlineto{\pgfqpoint{2.797219in}{3.420767in}}%
  \pgfpathlineto{\pgfqpoint{2.795345in}{3.423069in}}%
  \pgfpathlineto{\pgfqpoint{2.793473in}{3.425387in}}%
  \pgfpathlineto{\pgfqpoint{2.791736in}{3.424417in}}%
  \pgfpathlineto{\pgfqpoint{2.789997in}{3.423439in}}%
  \pgfpathlineto{\pgfqpoint{2.788256in}{3.422454in}}%
  \pgfpathlineto{\pgfqpoint{2.786514in}{3.421461in}}%
  \pgfpathlineto{\pgfqpoint{2.784770in}{3.420462in}}%
  \pgfpathlineto{\pgfqpoint{2.783025in}{3.419456in}}%
  \pgfpathlineto{\pgfqpoint{2.781278in}{3.418442in}}%
  \pgfpathlineto{\pgfqpoint{2.779529in}{3.417421in}}%
  \pgfpathlineto{\pgfqpoint{2.777779in}{3.416393in}}%
  \pgfpathlineto{\pgfqpoint{2.776027in}{3.415358in}}%
  \pgfpathlineto{\pgfqpoint{2.774274in}{3.414316in}}%
  \pgfpathlineto{\pgfqpoint{2.772519in}{3.413266in}}%
  \pgfpathlineto{\pgfqpoint{2.770763in}{3.412209in}}%
  \pgfpathlineto{\pgfqpoint{2.769004in}{3.411146in}}%
  \pgfpathlineto{\pgfqpoint{2.767245in}{3.410075in}}%
  \pgfpathlineto{\pgfqpoint{2.765484in}{3.408997in}}%
  \pgfpathlineto{\pgfqpoint{2.763721in}{3.407912in}}%
  \pgfpathlineto{\pgfqpoint{2.761956in}{3.406819in}}%
  \pgfpathlineto{\pgfqpoint{2.760190in}{3.405720in}}%
  \pgfpathlineto{\pgfqpoint{2.758423in}{3.404614in}}%
  \pgfpathlineto{\pgfqpoint{2.756654in}{3.403500in}}%
  \pgfpathlineto{\pgfqpoint{2.754883in}{3.402380in}}%
  \pgfpathlineto{\pgfqpoint{2.753111in}{3.401252in}}%
  \pgfpathlineto{\pgfqpoint{2.751337in}{3.400118in}}%
  \pgfpathlineto{\pgfqpoint{2.749562in}{3.398976in}}%
  \pgfpathlineto{\pgfqpoint{2.747785in}{3.397827in}}%
  \pgfpathlineto{\pgfqpoint{2.746006in}{3.396672in}}%
  \pgfpathlineto{\pgfqpoint{2.744226in}{3.395509in}}%
  \pgfpathlineto{\pgfqpoint{2.742445in}{3.394339in}}%
  \pgfpathlineto{\pgfqpoint{2.740661in}{3.393162in}}%
  \pgfpathlineto{\pgfqpoint{2.738877in}{3.391979in}}%
  \pgfpathlineto{\pgfqpoint{2.737091in}{3.390788in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.712347in}{3.477164in}}%
  \pgfpathlineto{\pgfqpoint{3.714693in}{3.477100in}}%
  \pgfpathlineto{\pgfqpoint{3.717037in}{3.477028in}}%
  \pgfpathlineto{\pgfqpoint{3.719380in}{3.476951in}}%
  \pgfpathlineto{\pgfqpoint{3.721722in}{3.476866in}}%
  \pgfpathlineto{\pgfqpoint{3.724063in}{3.476774in}}%
  \pgfpathlineto{\pgfqpoint{3.726403in}{3.476676in}}%
  \pgfpathlineto{\pgfqpoint{3.728742in}{3.476570in}}%
  \pgfpathlineto{\pgfqpoint{3.731080in}{3.476457in}}%
  \pgfpathlineto{\pgfqpoint{3.733417in}{3.476337in}}%
  \pgfpathlineto{\pgfqpoint{3.735753in}{3.476209in}}%
  \pgfpathlineto{\pgfqpoint{3.738087in}{3.476073in}}%
  \pgfpathlineto{\pgfqpoint{3.740420in}{3.475930in}}%
  \pgfpathlineto{\pgfqpoint{3.742753in}{3.475779in}}%
  \pgfpathlineto{\pgfqpoint{3.745083in}{3.475620in}}%
  \pgfpathlineto{\pgfqpoint{3.747413in}{3.475453in}}%
  \pgfpathlineto{\pgfqpoint{3.749741in}{3.475278in}}%
  \pgfpathlineto{\pgfqpoint{3.752068in}{3.475095in}}%
  \pgfpathlineto{\pgfqpoint{3.754394in}{3.474903in}}%
  \pgfpathlineto{\pgfqpoint{3.756718in}{3.474703in}}%
  \pgfpathlineto{\pgfqpoint{3.759041in}{3.474494in}}%
  \pgfpathlineto{\pgfqpoint{3.761362in}{3.474276in}}%
  \pgfpathlineto{\pgfqpoint{3.763682in}{3.474050in}}%
  \pgfpathlineto{\pgfqpoint{3.766000in}{3.473814in}}%
  \pgfpathlineto{\pgfqpoint{3.768317in}{3.473569in}}%
  \pgfpathlineto{\pgfqpoint{3.770633in}{3.473315in}}%
  \pgfpathlineto{\pgfqpoint{3.772947in}{3.473052in}}%
  \pgfpathlineto{\pgfqpoint{3.775259in}{3.472779in}}%
  \pgfpathlineto{\pgfqpoint{3.777569in}{3.472496in}}%
  \pgfpathlineto{\pgfqpoint{3.779879in}{3.472204in}}%
  \pgfpathlineto{\pgfqpoint{3.782186in}{3.471902in}}%
  \pgfpathlineto{\pgfqpoint{3.784492in}{3.471590in}}%
  \pgfpathlineto{\pgfqpoint{3.786795in}{3.471268in}}%
  \pgfpathlineto{\pgfqpoint{3.788611in}{3.473110in}}%
  \pgfpathlineto{\pgfqpoint{3.790425in}{3.474946in}}%
  \pgfpathlineto{\pgfqpoint{3.792238in}{3.476777in}}%
  \pgfpathlineto{\pgfqpoint{3.794049in}{3.478604in}}%
  \pgfpathlineto{\pgfqpoint{3.795860in}{3.480430in}}%
  \pgfpathlineto{\pgfqpoint{3.797672in}{3.482256in}}%
  \pgfpathlineto{\pgfqpoint{3.799483in}{3.484087in}}%
  \pgfpathlineto{\pgfqpoint{3.801296in}{3.485924in}}%
  \pgfpathlineto{\pgfqpoint{3.803110in}{3.487770in}}%
  \pgfpathlineto{\pgfqpoint{3.804927in}{3.489627in}}%
  \pgfpathlineto{\pgfqpoint{3.806745in}{3.491498in}}%
  \pgfpathlineto{\pgfqpoint{3.808567in}{3.493386in}}%
  \pgfpathlineto{\pgfqpoint{3.810393in}{3.495290in}}%
  \pgfpathlineto{\pgfqpoint{3.812219in}{3.497203in}}%
  \pgfpathlineto{\pgfqpoint{3.814046in}{3.499115in}}%
  \pgfpathlineto{\pgfqpoint{3.815869in}{3.501016in}}%
  \pgfpathlineto{\pgfqpoint{3.817688in}{3.502894in}}%
  \pgfpathlineto{\pgfqpoint{3.819501in}{3.504741in}}%
  \pgfpathlineto{\pgfqpoint{3.821304in}{3.506547in}}%
  \pgfpathlineto{\pgfqpoint{3.823097in}{3.508300in}}%
  \pgfpathlineto{\pgfqpoint{3.824877in}{3.509991in}}%
  \pgfpathlineto{\pgfqpoint{3.826642in}{3.511609in}}%
  \pgfpathlineto{\pgfqpoint{3.828390in}{3.513145in}}%
  \pgfpathlineto{\pgfqpoint{3.830118in}{3.514589in}}%
  \pgfpathlineto{\pgfqpoint{3.831826in}{3.515929in}}%
  \pgfpathlineto{\pgfqpoint{3.833510in}{3.517157in}}%
  \pgfpathlineto{\pgfqpoint{3.835169in}{3.518262in}}%
  \pgfpathlineto{\pgfqpoint{3.836801in}{3.519234in}}%
  \pgfpathlineto{\pgfqpoint{3.838403in}{3.520062in}}%
  \pgfpathlineto{\pgfqpoint{3.839973in}{3.520738in}}%
  \pgfpathlineto{\pgfqpoint{3.841510in}{3.521249in}}%
  \pgfpathlineto{\pgfqpoint{3.839207in}{3.521561in}}%
  \pgfpathlineto{\pgfqpoint{3.836902in}{3.521860in}}%
  \pgfpathlineto{\pgfqpoint{3.834596in}{3.522147in}}%
  \pgfpathlineto{\pgfqpoint{3.832287in}{3.522422in}}%
  \pgfpathlineto{\pgfqpoint{3.829976in}{3.522686in}}%
  \pgfpathlineto{\pgfqpoint{3.827663in}{3.522939in}}%
  \pgfpathlineto{\pgfqpoint{3.825348in}{3.523180in}}%
  \pgfpathlineto{\pgfqpoint{3.823031in}{3.523410in}}%
  \pgfpathlineto{\pgfqpoint{3.820712in}{3.523630in}}%
  \pgfpathlineto{\pgfqpoint{3.818392in}{3.523838in}}%
  \pgfpathlineto{\pgfqpoint{3.816069in}{3.524036in}}%
  \pgfpathlineto{\pgfqpoint{3.813745in}{3.524223in}}%
  \pgfpathlineto{\pgfqpoint{3.811419in}{3.524400in}}%
  \pgfpathlineto{\pgfqpoint{3.809092in}{3.524567in}}%
  \pgfpathlineto{\pgfqpoint{3.806762in}{3.524724in}}%
  \pgfpathlineto{\pgfqpoint{3.804431in}{3.524871in}}%
  \pgfpathlineto{\pgfqpoint{3.802099in}{3.525008in}}%
  \pgfpathlineto{\pgfqpoint{3.799765in}{3.525136in}}%
  \pgfpathlineto{\pgfqpoint{3.797429in}{3.525254in}}%
  \pgfpathlineto{\pgfqpoint{3.795091in}{3.525362in}}%
  \pgfpathlineto{\pgfqpoint{3.792753in}{3.525462in}}%
  \pgfpathlineto{\pgfqpoint{3.790412in}{3.525552in}}%
  \pgfpathlineto{\pgfqpoint{3.788071in}{3.525633in}}%
  \pgfpathlineto{\pgfqpoint{3.785727in}{3.525706in}}%
  \pgfpathlineto{\pgfqpoint{3.783383in}{3.525770in}}%
  \pgfpathlineto{\pgfqpoint{3.781037in}{3.525825in}}%
  \pgfpathlineto{\pgfqpoint{3.778690in}{3.525872in}}%
  \pgfpathlineto{\pgfqpoint{3.776341in}{3.525911in}}%
  \pgfpathlineto{\pgfqpoint{3.773991in}{3.525941in}}%
  \pgfpathlineto{\pgfqpoint{3.771640in}{3.525964in}}%
  \pgfpathlineto{\pgfqpoint{3.769288in}{3.525978in}}%
  \pgfpathlineto{\pgfqpoint{3.766934in}{3.525985in}}%
  \pgfpathlineto{\pgfqpoint{3.765386in}{3.525448in}}%
  \pgfpathlineto{\pgfqpoint{3.763808in}{3.524757in}}%
  \pgfpathlineto{\pgfqpoint{3.762199in}{3.523922in}}%
  \pgfpathlineto{\pgfqpoint{3.760563in}{3.522951in}}%
  \pgfpathlineto{\pgfqpoint{3.758902in}{3.521856in}}%
  \pgfpathlineto{\pgfqpoint{3.757217in}{3.520644in}}%
  \pgfpathlineto{\pgfqpoint{3.755510in}{3.519326in}}%
  \pgfpathlineto{\pgfqpoint{3.753783in}{3.517911in}}%
  \pgfpathlineto{\pgfqpoint{3.752039in}{3.516409in}}%
  \pgfpathlineto{\pgfqpoint{3.750278in}{3.514830in}}%
  \pgfpathlineto{\pgfqpoint{3.748504in}{3.513181in}}%
  \pgfpathlineto{\pgfqpoint{3.746717in}{3.511475in}}%
  \pgfpathlineto{\pgfqpoint{3.744920in}{3.509719in}}%
  \pgfpathlineto{\pgfqpoint{3.743116in}{3.507924in}}%
  \pgfpathlineto{\pgfqpoint{3.741304in}{3.506098in}}%
  \pgfpathlineto{\pgfqpoint{3.739489in}{3.504252in}}%
  \pgfpathlineto{\pgfqpoint{3.737671in}{3.502395in}}%
  \pgfpathlineto{\pgfqpoint{3.735853in}{3.500537in}}%
  \pgfpathlineto{\pgfqpoint{3.734035in}{3.498687in}}%
  \pgfpathlineto{\pgfqpoint{3.732221in}{3.496853in}}%
  \pgfpathlineto{\pgfqpoint{3.730410in}{3.495034in}}%
  \pgfpathlineto{\pgfqpoint{3.728601in}{3.493228in}}%
  \pgfpathlineto{\pgfqpoint{3.726794in}{3.491432in}}%
  \pgfpathlineto{\pgfqpoint{3.724988in}{3.489645in}}%
  \pgfpathlineto{\pgfqpoint{3.723183in}{3.487863in}}%
  \pgfpathlineto{\pgfqpoint{3.721379in}{3.486085in}}%
  \pgfpathlineto{\pgfqpoint{3.719575in}{3.484308in}}%
  \pgfpathlineto{\pgfqpoint{3.717770in}{3.482529in}}%
  \pgfpathlineto{\pgfqpoint{3.715964in}{3.480746in}}%
  \pgfpathlineto{\pgfqpoint{3.714156in}{3.478958in}}%
  \pgfpathlineto{\pgfqpoint{3.712347in}{3.477164in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.579351in}{3.421623in}}%
  \pgfpathlineto{\pgfqpoint{3.581696in}{3.421603in}}%
  \pgfpathlineto{\pgfqpoint{3.584041in}{3.421579in}}%
  \pgfpathlineto{\pgfqpoint{3.586386in}{3.421553in}}%
  \pgfpathlineto{\pgfqpoint{3.588730in}{3.421524in}}%
  \pgfpathlineto{\pgfqpoint{3.591075in}{3.421492in}}%
  \pgfpathlineto{\pgfqpoint{3.593419in}{3.421457in}}%
  \pgfpathlineto{\pgfqpoint{3.595762in}{3.421418in}}%
  \pgfpathlineto{\pgfqpoint{3.598106in}{3.421376in}}%
  \pgfpathlineto{\pgfqpoint{3.600449in}{3.421332in}}%
  \pgfpathlineto{\pgfqpoint{3.602792in}{3.421283in}}%
  \pgfpathlineto{\pgfqpoint{3.605135in}{3.421232in}}%
  \pgfpathlineto{\pgfqpoint{3.607477in}{3.421177in}}%
  \pgfpathlineto{\pgfqpoint{3.609819in}{3.421118in}}%
  \pgfpathlineto{\pgfqpoint{3.612160in}{3.421056in}}%
  \pgfpathlineto{\pgfqpoint{3.614502in}{3.420990in}}%
  \pgfpathlineto{\pgfqpoint{3.616842in}{3.420920in}}%
  \pgfpathlineto{\pgfqpoint{3.619183in}{3.420847in}}%
  \pgfpathlineto{\pgfqpoint{3.621523in}{3.420770in}}%
  \pgfpathlineto{\pgfqpoint{3.623863in}{3.420689in}}%
  \pgfpathlineto{\pgfqpoint{3.626202in}{3.420604in}}%
  \pgfpathlineto{\pgfqpoint{3.628541in}{3.420515in}}%
  \pgfpathlineto{\pgfqpoint{3.630879in}{3.420422in}}%
  \pgfpathlineto{\pgfqpoint{3.633217in}{3.420325in}}%
  \pgfpathlineto{\pgfqpoint{3.635555in}{3.420224in}}%
  \pgfpathlineto{\pgfqpoint{3.637892in}{3.420118in}}%
  \pgfpathlineto{\pgfqpoint{3.640228in}{3.420009in}}%
  \pgfpathlineto{\pgfqpoint{3.642564in}{3.419894in}}%
  \pgfpathlineto{\pgfqpoint{3.644899in}{3.419776in}}%
  \pgfpathlineto{\pgfqpoint{3.647234in}{3.419653in}}%
  \pgfpathlineto{\pgfqpoint{3.649569in}{3.419525in}}%
  \pgfpathlineto{\pgfqpoint{3.651902in}{3.419392in}}%
  \pgfpathlineto{\pgfqpoint{3.654236in}{3.419255in}}%
  \pgfpathlineto{\pgfqpoint{3.656054in}{3.421059in}}%
  \pgfpathlineto{\pgfqpoint{3.657873in}{3.422864in}}%
  \pgfpathlineto{\pgfqpoint{3.659691in}{3.424670in}}%
  \pgfpathlineto{\pgfqpoint{3.661510in}{3.426478in}}%
  \pgfpathlineto{\pgfqpoint{3.663329in}{3.428286in}}%
  \pgfpathlineto{\pgfqpoint{3.665147in}{3.430096in}}%
  \pgfpathlineto{\pgfqpoint{3.666966in}{3.431907in}}%
  \pgfpathlineto{\pgfqpoint{3.668784in}{3.433718in}}%
  \pgfpathlineto{\pgfqpoint{3.670603in}{3.435530in}}%
  \pgfpathlineto{\pgfqpoint{3.672421in}{3.437342in}}%
  \pgfpathlineto{\pgfqpoint{3.674239in}{3.439155in}}%
  \pgfpathlineto{\pgfqpoint{3.676056in}{3.440967in}}%
  \pgfpathlineto{\pgfqpoint{3.677874in}{3.442779in}}%
  \pgfpathlineto{\pgfqpoint{3.679691in}{3.444591in}}%
  \pgfpathlineto{\pgfqpoint{3.681507in}{3.446402in}}%
  \pgfpathlineto{\pgfqpoint{3.683324in}{3.448212in}}%
  \pgfpathlineto{\pgfqpoint{3.685140in}{3.450022in}}%
  \pgfpathlineto{\pgfqpoint{3.686955in}{3.451833in}}%
  \pgfpathlineto{\pgfqpoint{3.688771in}{3.453643in}}%
  \pgfpathlineto{\pgfqpoint{3.690586in}{3.455453in}}%
  \pgfpathlineto{\pgfqpoint{3.692401in}{3.457263in}}%
  \pgfpathlineto{\pgfqpoint{3.694216in}{3.459074in}}%
  \pgfpathlineto{\pgfqpoint{3.696031in}{3.460886in}}%
  \pgfpathlineto{\pgfqpoint{3.697845in}{3.462698in}}%
  \pgfpathlineto{\pgfqpoint{3.699660in}{3.464510in}}%
  \pgfpathlineto{\pgfqpoint{3.701474in}{3.466323in}}%
  \pgfpathlineto{\pgfqpoint{3.703288in}{3.468136in}}%
  \pgfpathlineto{\pgfqpoint{3.705102in}{3.469947in}}%
  \pgfpathlineto{\pgfqpoint{3.706914in}{3.471756in}}%
  \pgfpathlineto{\pgfqpoint{3.708726in}{3.473562in}}%
  \pgfpathlineto{\pgfqpoint{3.710537in}{3.475365in}}%
  \pgfpathlineto{\pgfqpoint{3.712347in}{3.477164in}}%
  \pgfpathlineto{\pgfqpoint{3.710001in}{3.477222in}}%
  \pgfpathlineto{\pgfqpoint{3.707654in}{3.477274in}}%
  \pgfpathlineto{\pgfqpoint{3.705306in}{3.477319in}}%
  \pgfpathlineto{\pgfqpoint{3.702958in}{3.477358in}}%
  \pgfpathlineto{\pgfqpoint{3.700608in}{3.477391in}}%
  \pgfpathlineto{\pgfqpoint{3.698257in}{3.477418in}}%
  \pgfpathlineto{\pgfqpoint{3.695906in}{3.477439in}}%
  \pgfpathlineto{\pgfqpoint{3.693554in}{3.477454in}}%
  \pgfpathlineto{\pgfqpoint{3.691201in}{3.477464in}}%
  \pgfpathlineto{\pgfqpoint{3.688848in}{3.477468in}}%
  \pgfpathlineto{\pgfqpoint{3.686493in}{3.477467in}}%
  \pgfpathlineto{\pgfqpoint{3.684138in}{3.477460in}}%
  \pgfpathlineto{\pgfqpoint{3.681783in}{3.477448in}}%
  \pgfpathlineto{\pgfqpoint{3.679426in}{3.477431in}}%
  \pgfpathlineto{\pgfqpoint{3.677069in}{3.477409in}}%
  \pgfpathlineto{\pgfqpoint{3.674712in}{3.477382in}}%
  \pgfpathlineto{\pgfqpoint{3.672354in}{3.477350in}}%
  \pgfpathlineto{\pgfqpoint{3.669995in}{3.477313in}}%
  \pgfpathlineto{\pgfqpoint{3.667635in}{3.477272in}}%
  \pgfpathlineto{\pgfqpoint{3.665276in}{3.477226in}}%
  \pgfpathlineto{\pgfqpoint{3.662915in}{3.477175in}}%
  \pgfpathlineto{\pgfqpoint{3.660554in}{3.477120in}}%
  \pgfpathlineto{\pgfqpoint{3.658193in}{3.477060in}}%
  \pgfpathlineto{\pgfqpoint{3.655831in}{3.476997in}}%
  \pgfpathlineto{\pgfqpoint{3.653469in}{3.476929in}}%
  \pgfpathlineto{\pgfqpoint{3.651106in}{3.476857in}}%
  \pgfpathlineto{\pgfqpoint{3.648742in}{3.476781in}}%
  \pgfpathlineto{\pgfqpoint{3.646379in}{3.476701in}}%
  \pgfpathlineto{\pgfqpoint{3.644015in}{3.476617in}}%
  \pgfpathlineto{\pgfqpoint{3.641650in}{3.476530in}}%
  \pgfpathlineto{\pgfqpoint{3.639286in}{3.476439in}}%
  \pgfpathlineto{\pgfqpoint{3.636921in}{3.476344in}}%
  \pgfpathlineto{\pgfqpoint{3.635128in}{3.474645in}}%
  \pgfpathlineto{\pgfqpoint{3.633334in}{3.472943in}}%
  \pgfpathlineto{\pgfqpoint{3.631539in}{3.471238in}}%
  \pgfpathlineto{\pgfqpoint{3.629744in}{3.469530in}}%
  \pgfpathlineto{\pgfqpoint{3.627948in}{3.467820in}}%
  \pgfpathlineto{\pgfqpoint{3.626151in}{3.466109in}}%
  \pgfpathlineto{\pgfqpoint{3.624354in}{3.464398in}}%
  \pgfpathlineto{\pgfqpoint{3.622557in}{3.462686in}}%
  \pgfpathlineto{\pgfqpoint{3.620760in}{3.460975in}}%
  \pgfpathlineto{\pgfqpoint{3.618962in}{3.459264in}}%
  \pgfpathlineto{\pgfqpoint{3.617165in}{3.457553in}}%
  \pgfpathlineto{\pgfqpoint{3.615367in}{3.455843in}}%
  \pgfpathlineto{\pgfqpoint{3.613568in}{3.454133in}}%
  \pgfpathlineto{\pgfqpoint{3.611770in}{3.452423in}}%
  \pgfpathlineto{\pgfqpoint{3.609971in}{3.450712in}}%
  \pgfpathlineto{\pgfqpoint{3.608172in}{3.449002in}}%
  \pgfpathlineto{\pgfqpoint{3.606373in}{3.447291in}}%
  \pgfpathlineto{\pgfqpoint{3.604573in}{3.445579in}}%
  \pgfpathlineto{\pgfqpoint{3.602773in}{3.443867in}}%
  \pgfpathlineto{\pgfqpoint{3.600973in}{3.442154in}}%
  \pgfpathlineto{\pgfqpoint{3.599172in}{3.440441in}}%
  \pgfpathlineto{\pgfqpoint{3.597371in}{3.438728in}}%
  \pgfpathlineto{\pgfqpoint{3.595569in}{3.437015in}}%
  \pgfpathlineto{\pgfqpoint{3.593768in}{3.435302in}}%
  \pgfpathlineto{\pgfqpoint{3.591966in}{3.433590in}}%
  \pgfpathlineto{\pgfqpoint{3.590164in}{3.431878in}}%
  \pgfpathlineto{\pgfqpoint{3.588362in}{3.430166in}}%
  \pgfpathlineto{\pgfqpoint{3.586560in}{3.428456in}}%
  \pgfpathlineto{\pgfqpoint{3.584758in}{3.426746in}}%
  \pgfpathlineto{\pgfqpoint{3.582956in}{3.425037in}}%
  \pgfpathlineto{\pgfqpoint{3.581153in}{3.423330in}}%
  \pgfpathlineto{\pgfqpoint{3.579351in}{3.421623in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.798782in}{3.325351in}}%
  \pgfpathlineto{\pgfqpoint{2.800765in}{3.323606in}}%
  \pgfpathlineto{\pgfqpoint{2.802751in}{3.321880in}}%
  \pgfpathlineto{\pgfqpoint{2.804741in}{3.320174in}}%
  \pgfpathlineto{\pgfqpoint{2.806734in}{3.318487in}}%
  \pgfpathlineto{\pgfqpoint{2.808732in}{3.316820in}}%
  \pgfpathlineto{\pgfqpoint{2.810733in}{3.315172in}}%
  \pgfpathlineto{\pgfqpoint{2.812737in}{3.313545in}}%
  \pgfpathlineto{\pgfqpoint{2.814745in}{3.311937in}}%
  \pgfpathlineto{\pgfqpoint{2.816757in}{3.310349in}}%
  \pgfpathlineto{\pgfqpoint{2.818773in}{3.308780in}}%
  \pgfpathlineto{\pgfqpoint{2.820792in}{3.307231in}}%
  \pgfpathlineto{\pgfqpoint{2.822815in}{3.305703in}}%
  \pgfpathlineto{\pgfqpoint{2.824841in}{3.304193in}}%
  \pgfpathlineto{\pgfqpoint{2.826872in}{3.302704in}}%
  \pgfpathlineto{\pgfqpoint{2.828906in}{3.301234in}}%
  \pgfpathlineto{\pgfqpoint{2.830943in}{3.299784in}}%
  \pgfpathlineto{\pgfqpoint{2.832985in}{3.298354in}}%
  \pgfpathlineto{\pgfqpoint{2.835030in}{3.296943in}}%
  \pgfpathlineto{\pgfqpoint{2.837078in}{3.295552in}}%
  \pgfpathlineto{\pgfqpoint{2.839131in}{3.294180in}}%
  \pgfpathlineto{\pgfqpoint{2.841187in}{3.292828in}}%
  \pgfpathlineto{\pgfqpoint{2.843246in}{3.291495in}}%
  \pgfpathlineto{\pgfqpoint{2.845310in}{3.290181in}}%
  \pgfpathlineto{\pgfqpoint{2.847377in}{3.288886in}}%
  \pgfpathlineto{\pgfqpoint{2.849447in}{3.287611in}}%
  \pgfpathlineto{\pgfqpoint{2.851521in}{3.286354in}}%
  \pgfpathlineto{\pgfqpoint{2.853599in}{3.285117in}}%
  \pgfpathlineto{\pgfqpoint{2.855680in}{3.283898in}}%
  \pgfpathlineto{\pgfqpoint{2.857765in}{3.282698in}}%
  \pgfpathlineto{\pgfqpoint{2.859854in}{3.281517in}}%
  \pgfpathlineto{\pgfqpoint{2.861946in}{3.280354in}}%
  \pgfpathlineto{\pgfqpoint{2.864041in}{3.279210in}}%
  \pgfpathlineto{\pgfqpoint{2.865792in}{3.280267in}}%
  \pgfpathlineto{\pgfqpoint{2.867542in}{3.281323in}}%
  \pgfpathlineto{\pgfqpoint{2.869291in}{3.282377in}}%
  \pgfpathlineto{\pgfqpoint{2.871040in}{3.283430in}}%
  \pgfpathlineto{\pgfqpoint{2.872788in}{3.284482in}}%
  \pgfpathlineto{\pgfqpoint{2.874536in}{3.285532in}}%
  \pgfpathlineto{\pgfqpoint{2.876283in}{3.286581in}}%
  \pgfpathlineto{\pgfqpoint{2.878030in}{3.287628in}}%
  \pgfpathlineto{\pgfqpoint{2.879775in}{3.288674in}}%
  \pgfpathlineto{\pgfqpoint{2.881521in}{3.289719in}}%
  \pgfpathlineto{\pgfqpoint{2.883266in}{3.290762in}}%
  \pgfpathlineto{\pgfqpoint{2.885010in}{3.291804in}}%
  \pgfpathlineto{\pgfqpoint{2.886753in}{3.292845in}}%
  \pgfpathlineto{\pgfqpoint{2.888497in}{3.293884in}}%
  \pgfpathlineto{\pgfqpoint{2.890239in}{3.294921in}}%
  \pgfpathlineto{\pgfqpoint{2.891981in}{3.295958in}}%
  \pgfpathlineto{\pgfqpoint{2.893722in}{3.296993in}}%
  \pgfpathlineto{\pgfqpoint{2.895463in}{3.298026in}}%
  \pgfpathlineto{\pgfqpoint{2.897203in}{3.299058in}}%
  \pgfpathlineto{\pgfqpoint{2.898943in}{3.300089in}}%
  \pgfpathlineto{\pgfqpoint{2.900682in}{3.301118in}}%
  \pgfpathlineto{\pgfqpoint{2.902420in}{3.302146in}}%
  \pgfpathlineto{\pgfqpoint{2.904158in}{3.303173in}}%
  \pgfpathlineto{\pgfqpoint{2.905895in}{3.304198in}}%
  \pgfpathlineto{\pgfqpoint{2.907632in}{3.305221in}}%
  \pgfpathlineto{\pgfqpoint{2.909368in}{3.306243in}}%
  \pgfpathlineto{\pgfqpoint{2.911103in}{3.307263in}}%
  \pgfpathlineto{\pgfqpoint{2.912838in}{3.308283in}}%
  \pgfpathlineto{\pgfqpoint{2.914572in}{3.309300in}}%
  \pgfpathlineto{\pgfqpoint{2.916306in}{3.310316in}}%
  \pgfpathlineto{\pgfqpoint{2.918039in}{3.311331in}}%
  \pgfpathlineto{\pgfqpoint{2.919771in}{3.312344in}}%
  \pgfpathlineto{\pgfqpoint{2.917685in}{3.313509in}}%
  \pgfpathlineto{\pgfqpoint{2.915602in}{3.314691in}}%
  \pgfpathlineto{\pgfqpoint{2.913522in}{3.315893in}}%
  \pgfpathlineto{\pgfqpoint{2.911447in}{3.317113in}}%
  \pgfpathlineto{\pgfqpoint{2.909375in}{3.318352in}}%
  \pgfpathlineto{\pgfqpoint{2.907306in}{3.319610in}}%
  \pgfpathlineto{\pgfqpoint{2.905241in}{3.320887in}}%
  \pgfpathlineto{\pgfqpoint{2.903180in}{3.322184in}}%
  \pgfpathlineto{\pgfqpoint{2.901122in}{3.323499in}}%
  \pgfpathlineto{\pgfqpoint{2.899069in}{3.324834in}}%
  \pgfpathlineto{\pgfqpoint{2.897018in}{3.326189in}}%
  \pgfpathlineto{\pgfqpoint{2.894972in}{3.327563in}}%
  \pgfpathlineto{\pgfqpoint{2.892929in}{3.328956in}}%
  \pgfpathlineto{\pgfqpoint{2.890890in}{3.330370in}}%
  \pgfpathlineto{\pgfqpoint{2.888855in}{3.331802in}}%
  \pgfpathlineto{\pgfqpoint{2.886823in}{3.333255in}}%
  \pgfpathlineto{\pgfqpoint{2.884795in}{3.334728in}}%
  \pgfpathlineto{\pgfqpoint{2.882771in}{3.336220in}}%
  \pgfpathlineto{\pgfqpoint{2.880751in}{3.337732in}}%
  \pgfpathlineto{\pgfqpoint{2.878734in}{3.339264in}}%
  \pgfpathlineto{\pgfqpoint{2.876721in}{3.340816in}}%
  \pgfpathlineto{\pgfqpoint{2.874712in}{3.342387in}}%
  \pgfpathlineto{\pgfqpoint{2.872706in}{3.343979in}}%
  \pgfpathlineto{\pgfqpoint{2.870705in}{3.345590in}}%
  \pgfpathlineto{\pgfqpoint{2.868707in}{3.347222in}}%
  \pgfpathlineto{\pgfqpoint{2.866712in}{3.348873in}}%
  \pgfpathlineto{\pgfqpoint{2.864722in}{3.350544in}}%
  \pgfpathlineto{\pgfqpoint{2.862735in}{3.352235in}}%
  \pgfpathlineto{\pgfqpoint{2.860751in}{3.353945in}}%
  \pgfpathlineto{\pgfqpoint{2.858772in}{3.355676in}}%
  \pgfpathlineto{\pgfqpoint{2.856796in}{3.357425in}}%
  \pgfpathlineto{\pgfqpoint{2.854823in}{3.359195in}}%
  \pgfpathlineto{\pgfqpoint{2.853089in}{3.358201in}}%
  \pgfpathlineto{\pgfqpoint{2.851353in}{3.357203in}}%
  \pgfpathlineto{\pgfqpoint{2.849616in}{3.356201in}}%
  \pgfpathlineto{\pgfqpoint{2.847878in}{3.355195in}}%
  \pgfpathlineto{\pgfqpoint{2.846139in}{3.354185in}}%
  \pgfpathlineto{\pgfqpoint{2.844398in}{3.353170in}}%
  \pgfpathlineto{\pgfqpoint{2.842657in}{3.352152in}}%
  \pgfpathlineto{\pgfqpoint{2.840915in}{3.351129in}}%
  \pgfpathlineto{\pgfqpoint{2.839172in}{3.350102in}}%
  \pgfpathlineto{\pgfqpoint{2.837427in}{3.349071in}}%
  \pgfpathlineto{\pgfqpoint{2.835682in}{3.348036in}}%
  \pgfpathlineto{\pgfqpoint{2.833935in}{3.346997in}}%
  \pgfpathlineto{\pgfqpoint{2.832188in}{3.345954in}}%
  \pgfpathlineto{\pgfqpoint{2.830439in}{3.344907in}}%
  \pgfpathlineto{\pgfqpoint{2.828689in}{3.343855in}}%
  \pgfpathlineto{\pgfqpoint{2.826938in}{3.342799in}}%
  \pgfpathlineto{\pgfqpoint{2.825186in}{3.341739in}}%
  \pgfpathlineto{\pgfqpoint{2.823434in}{3.340675in}}%
  \pgfpathlineto{\pgfqpoint{2.821679in}{3.339607in}}%
  \pgfpathlineto{\pgfqpoint{2.819924in}{3.338535in}}%
  \pgfpathlineto{\pgfqpoint{2.818168in}{3.337459in}}%
  \pgfpathlineto{\pgfqpoint{2.816411in}{3.336378in}}%
  \pgfpathlineto{\pgfqpoint{2.814653in}{3.335294in}}%
  \pgfpathlineto{\pgfqpoint{2.812894in}{3.334205in}}%
  \pgfpathlineto{\pgfqpoint{2.811133in}{3.333112in}}%
  \pgfpathlineto{\pgfqpoint{2.809372in}{3.332016in}}%
  \pgfpathlineto{\pgfqpoint{2.807609in}{3.330915in}}%
  \pgfpathlineto{\pgfqpoint{2.805846in}{3.329810in}}%
  \pgfpathlineto{\pgfqpoint{2.804082in}{3.328701in}}%
  \pgfpathlineto{\pgfqpoint{2.802316in}{3.327589in}}%
  \pgfpathlineto{\pgfqpoint{2.800549in}{3.326472in}}%
  \pgfpathlineto{\pgfqpoint{2.798782in}{3.325351in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.447252in}{3.371050in}}%
  \pgfpathlineto{\pgfqpoint{3.449578in}{3.370978in}}%
  \pgfpathlineto{\pgfqpoint{3.451905in}{3.370904in}}%
  \pgfpathlineto{\pgfqpoint{3.454232in}{3.370829in}}%
  \pgfpathlineto{\pgfqpoint{3.456558in}{3.370753in}}%
  \pgfpathlineto{\pgfqpoint{3.458885in}{3.370675in}}%
  \pgfpathlineto{\pgfqpoint{3.461212in}{3.370596in}}%
  \pgfpathlineto{\pgfqpoint{3.463539in}{3.370516in}}%
  \pgfpathlineto{\pgfqpoint{3.465866in}{3.370433in}}%
  \pgfpathlineto{\pgfqpoint{3.468193in}{3.370350in}}%
  \pgfpathlineto{\pgfqpoint{3.470521in}{3.370264in}}%
  \pgfpathlineto{\pgfqpoint{3.472848in}{3.370178in}}%
  \pgfpathlineto{\pgfqpoint{3.475175in}{3.370089in}}%
  \pgfpathlineto{\pgfqpoint{3.477502in}{3.369999in}}%
  \pgfpathlineto{\pgfqpoint{3.479830in}{3.369907in}}%
  \pgfpathlineto{\pgfqpoint{3.482157in}{3.369814in}}%
  \pgfpathlineto{\pgfqpoint{3.484485in}{3.369719in}}%
  \pgfpathlineto{\pgfqpoint{3.486812in}{3.369622in}}%
  \pgfpathlineto{\pgfqpoint{3.489139in}{3.369524in}}%
  \pgfpathlineto{\pgfqpoint{3.491467in}{3.369424in}}%
  \pgfpathlineto{\pgfqpoint{3.493794in}{3.369321in}}%
  \pgfpathlineto{\pgfqpoint{3.496122in}{3.369218in}}%
  \pgfpathlineto{\pgfqpoint{3.498449in}{3.369112in}}%
  \pgfpathlineto{\pgfqpoint{3.500777in}{3.369004in}}%
  \pgfpathlineto{\pgfqpoint{3.503104in}{3.368895in}}%
  \pgfpathlineto{\pgfqpoint{3.505432in}{3.368784in}}%
  \pgfpathlineto{\pgfqpoint{3.507759in}{3.368671in}}%
  \pgfpathlineto{\pgfqpoint{3.510087in}{3.368556in}}%
  \pgfpathlineto{\pgfqpoint{3.512414in}{3.368439in}}%
  \pgfpathlineto{\pgfqpoint{3.514741in}{3.368320in}}%
  \pgfpathlineto{\pgfqpoint{3.517069in}{3.368198in}}%
  \pgfpathlineto{\pgfqpoint{3.519396in}{3.368075in}}%
  \pgfpathlineto{\pgfqpoint{3.521723in}{3.367950in}}%
  \pgfpathlineto{\pgfqpoint{3.523521in}{3.369589in}}%
  \pgfpathlineto{\pgfqpoint{3.525318in}{3.371231in}}%
  \pgfpathlineto{\pgfqpoint{3.527116in}{3.372876in}}%
  \pgfpathlineto{\pgfqpoint{3.528915in}{3.374524in}}%
  \pgfpathlineto{\pgfqpoint{3.530713in}{3.376175in}}%
  \pgfpathlineto{\pgfqpoint{3.532512in}{3.377829in}}%
  \pgfpathlineto{\pgfqpoint{3.534312in}{3.379485in}}%
  \pgfpathlineto{\pgfqpoint{3.536111in}{3.381145in}}%
  \pgfpathlineto{\pgfqpoint{3.537911in}{3.382807in}}%
  \pgfpathlineto{\pgfqpoint{3.539711in}{3.384472in}}%
  \pgfpathlineto{\pgfqpoint{3.541512in}{3.386140in}}%
  \pgfpathlineto{\pgfqpoint{3.543312in}{3.387810in}}%
  \pgfpathlineto{\pgfqpoint{3.545113in}{3.389482in}}%
  \pgfpathlineto{\pgfqpoint{3.546914in}{3.391157in}}%
  \pgfpathlineto{\pgfqpoint{3.548715in}{3.392834in}}%
  \pgfpathlineto{\pgfqpoint{3.550517in}{3.394513in}}%
  \pgfpathlineto{\pgfqpoint{3.552318in}{3.396195in}}%
  \pgfpathlineto{\pgfqpoint{3.554120in}{3.397878in}}%
  \pgfpathlineto{\pgfqpoint{3.555922in}{3.399563in}}%
  \pgfpathlineto{\pgfqpoint{3.557724in}{3.401251in}}%
  \pgfpathlineto{\pgfqpoint{3.559526in}{3.402940in}}%
  \pgfpathlineto{\pgfqpoint{3.561328in}{3.404630in}}%
  \pgfpathlineto{\pgfqpoint{3.563130in}{3.406323in}}%
  \pgfpathlineto{\pgfqpoint{3.564932in}{3.408017in}}%
  \pgfpathlineto{\pgfqpoint{3.566735in}{3.409713in}}%
  \pgfpathlineto{\pgfqpoint{3.568537in}{3.411410in}}%
  \pgfpathlineto{\pgfqpoint{3.570339in}{3.413109in}}%
  \pgfpathlineto{\pgfqpoint{3.572142in}{3.414809in}}%
  \pgfpathlineto{\pgfqpoint{3.573944in}{3.416511in}}%
  \pgfpathlineto{\pgfqpoint{3.575746in}{3.418214in}}%
  \pgfpathlineto{\pgfqpoint{3.577549in}{3.419918in}}%
  \pgfpathlineto{\pgfqpoint{3.579351in}{3.421623in}}%
  \pgfpathlineto{\pgfqpoint{3.577006in}{3.421641in}}%
  \pgfpathlineto{\pgfqpoint{3.574660in}{3.421656in}}%
  \pgfpathlineto{\pgfqpoint{3.572315in}{3.421668in}}%
  \pgfpathlineto{\pgfqpoint{3.569969in}{3.421677in}}%
  \pgfpathlineto{\pgfqpoint{3.567623in}{3.421684in}}%
  \pgfpathlineto{\pgfqpoint{3.565277in}{3.421689in}}%
  \pgfpathlineto{\pgfqpoint{3.562931in}{3.421690in}}%
  \pgfpathlineto{\pgfqpoint{3.560584in}{3.421690in}}%
  \pgfpathlineto{\pgfqpoint{3.558238in}{3.421687in}}%
  \pgfpathlineto{\pgfqpoint{3.555891in}{3.421681in}}%
  \pgfpathlineto{\pgfqpoint{3.553545in}{3.421673in}}%
  \pgfpathlineto{\pgfqpoint{3.551198in}{3.421663in}}%
  \pgfpathlineto{\pgfqpoint{3.548851in}{3.421651in}}%
  \pgfpathlineto{\pgfqpoint{3.546504in}{3.421636in}}%
  \pgfpathlineto{\pgfqpoint{3.544157in}{3.421619in}}%
  \pgfpathlineto{\pgfqpoint{3.541810in}{3.421600in}}%
  \pgfpathlineto{\pgfqpoint{3.539463in}{3.421579in}}%
  \pgfpathlineto{\pgfqpoint{3.537116in}{3.421556in}}%
  \pgfpathlineto{\pgfqpoint{3.534769in}{3.421531in}}%
  \pgfpathlineto{\pgfqpoint{3.532422in}{3.421504in}}%
  \pgfpathlineto{\pgfqpoint{3.530075in}{3.421475in}}%
  \pgfpathlineto{\pgfqpoint{3.527728in}{3.421445in}}%
  \pgfpathlineto{\pgfqpoint{3.525381in}{3.421412in}}%
  \pgfpathlineto{\pgfqpoint{3.523034in}{3.421378in}}%
  \pgfpathlineto{\pgfqpoint{3.520687in}{3.421341in}}%
  \pgfpathlineto{\pgfqpoint{3.518340in}{3.421303in}}%
  \pgfpathlineto{\pgfqpoint{3.515993in}{3.421264in}}%
  \pgfpathlineto{\pgfqpoint{3.513646in}{3.421223in}}%
  \pgfpathlineto{\pgfqpoint{3.511299in}{3.421180in}}%
  \pgfpathlineto{\pgfqpoint{3.508952in}{3.421135in}}%
  \pgfpathlineto{\pgfqpoint{3.506606in}{3.421089in}}%
  \pgfpathlineto{\pgfqpoint{3.504259in}{3.421042in}}%
  \pgfpathlineto{\pgfqpoint{3.502478in}{3.419457in}}%
  \pgfpathlineto{\pgfqpoint{3.500696in}{3.417874in}}%
  \pgfpathlineto{\pgfqpoint{3.498914in}{3.416291in}}%
  \pgfpathlineto{\pgfqpoint{3.497132in}{3.414710in}}%
  \pgfpathlineto{\pgfqpoint{3.495350in}{3.413129in}}%
  \pgfpathlineto{\pgfqpoint{3.493568in}{3.411550in}}%
  \pgfpathlineto{\pgfqpoint{3.491786in}{3.409971in}}%
  \pgfpathlineto{\pgfqpoint{3.490004in}{3.408394in}}%
  \pgfpathlineto{\pgfqpoint{3.488222in}{3.406819in}}%
  \pgfpathlineto{\pgfqpoint{3.486440in}{3.405244in}}%
  \pgfpathlineto{\pgfqpoint{3.484658in}{3.403671in}}%
  \pgfpathlineto{\pgfqpoint{3.482876in}{3.402099in}}%
  \pgfpathlineto{\pgfqpoint{3.481094in}{3.400529in}}%
  \pgfpathlineto{\pgfqpoint{3.479312in}{3.398961in}}%
  \pgfpathlineto{\pgfqpoint{3.477530in}{3.397393in}}%
  \pgfpathlineto{\pgfqpoint{3.475748in}{3.395828in}}%
  \pgfpathlineto{\pgfqpoint{3.473966in}{3.394264in}}%
  \pgfpathlineto{\pgfqpoint{3.472184in}{3.392702in}}%
  \pgfpathlineto{\pgfqpoint{3.470402in}{3.391142in}}%
  \pgfpathlineto{\pgfqpoint{3.468621in}{3.389583in}}%
  \pgfpathlineto{\pgfqpoint{3.466839in}{3.388027in}}%
  \pgfpathlineto{\pgfqpoint{3.465058in}{3.386472in}}%
  \pgfpathlineto{\pgfqpoint{3.463276in}{3.384920in}}%
  \pgfpathlineto{\pgfqpoint{3.461495in}{3.383370in}}%
  \pgfpathlineto{\pgfqpoint{3.459714in}{3.381821in}}%
  \pgfpathlineto{\pgfqpoint{3.457933in}{3.380275in}}%
  \pgfpathlineto{\pgfqpoint{3.456153in}{3.378732in}}%
  \pgfpathlineto{\pgfqpoint{3.454372in}{3.377190in}}%
  \pgfpathlineto{\pgfqpoint{3.452592in}{3.375651in}}%
  \pgfpathlineto{\pgfqpoint{3.450812in}{3.374115in}}%
  \pgfpathlineto{\pgfqpoint{3.449032in}{3.372581in}}%
  \pgfpathlineto{\pgfqpoint{3.447252in}{3.371050in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.988265in}{3.283922in}}%
  \pgfpathlineto{\pgfqpoint{2.990453in}{3.283276in}}%
  \pgfpathlineto{\pgfqpoint{2.992645in}{3.282642in}}%
  \pgfpathlineto{\pgfqpoint{2.994838in}{3.282020in}}%
  \pgfpathlineto{\pgfqpoint{2.997035in}{3.281410in}}%
  \pgfpathlineto{\pgfqpoint{2.999233in}{3.280812in}}%
  \pgfpathlineto{\pgfqpoint{3.001434in}{3.280225in}}%
  \pgfpathlineto{\pgfqpoint{3.003638in}{3.279650in}}%
  \pgfpathlineto{\pgfqpoint{3.005844in}{3.279085in}}%
  \pgfpathlineto{\pgfqpoint{3.008052in}{3.278532in}}%
  \pgfpathlineto{\pgfqpoint{3.010262in}{3.277989in}}%
  \pgfpathlineto{\pgfqpoint{3.012474in}{3.277457in}}%
  \pgfpathlineto{\pgfqpoint{3.014689in}{3.276935in}}%
  \pgfpathlineto{\pgfqpoint{3.016906in}{3.276422in}}%
  \pgfpathlineto{\pgfqpoint{3.019124in}{3.275920in}}%
  \pgfpathlineto{\pgfqpoint{3.021345in}{3.275427in}}%
  \pgfpathlineto{\pgfqpoint{3.023568in}{3.274944in}}%
  \pgfpathlineto{\pgfqpoint{3.025793in}{3.274470in}}%
  \pgfpathlineto{\pgfqpoint{3.028020in}{3.274004in}}%
  \pgfpathlineto{\pgfqpoint{3.030249in}{3.273548in}}%
  \pgfpathlineto{\pgfqpoint{3.032480in}{3.273100in}}%
  \pgfpathlineto{\pgfqpoint{3.034712in}{3.272660in}}%
  \pgfpathlineto{\pgfqpoint{3.036946in}{3.272229in}}%
  \pgfpathlineto{\pgfqpoint{3.039183in}{3.271806in}}%
  \pgfpathlineto{\pgfqpoint{3.041420in}{3.271390in}}%
  \pgfpathlineto{\pgfqpoint{3.043660in}{3.270982in}}%
  \pgfpathlineto{\pgfqpoint{3.045901in}{3.270582in}}%
  \pgfpathlineto{\pgfqpoint{3.048144in}{3.270188in}}%
  \pgfpathlineto{\pgfqpoint{3.050389in}{3.269802in}}%
  \pgfpathlineto{\pgfqpoint{3.052635in}{3.269422in}}%
  \pgfpathlineto{\pgfqpoint{3.054882in}{3.269049in}}%
  \pgfpathlineto{\pgfqpoint{3.057131in}{3.268682in}}%
  \pgfpathlineto{\pgfqpoint{3.059382in}{3.268322in}}%
  \pgfpathlineto{\pgfqpoint{3.061110in}{3.269364in}}%
  \pgfpathlineto{\pgfqpoint{3.062837in}{3.270409in}}%
  \pgfpathlineto{\pgfqpoint{3.064565in}{3.271455in}}%
  \pgfpathlineto{\pgfqpoint{3.066293in}{3.272504in}}%
  \pgfpathlineto{\pgfqpoint{3.068021in}{3.273555in}}%
  \pgfpathlineto{\pgfqpoint{3.069749in}{3.274608in}}%
  \pgfpathlineto{\pgfqpoint{3.071477in}{3.275663in}}%
  \pgfpathlineto{\pgfqpoint{3.073205in}{3.276721in}}%
  \pgfpathlineto{\pgfqpoint{3.074933in}{3.277780in}}%
  \pgfpathlineto{\pgfqpoint{3.076662in}{3.278842in}}%
  \pgfpathlineto{\pgfqpoint{3.078390in}{3.279906in}}%
  \pgfpathlineto{\pgfqpoint{3.080119in}{3.280972in}}%
  \pgfpathlineto{\pgfqpoint{3.081847in}{3.282040in}}%
  \pgfpathlineto{\pgfqpoint{3.083576in}{3.283110in}}%
  \pgfpathlineto{\pgfqpoint{3.085304in}{3.284182in}}%
  \pgfpathlineto{\pgfqpoint{3.087033in}{3.285256in}}%
  \pgfpathlineto{\pgfqpoint{3.088762in}{3.286333in}}%
  \pgfpathlineto{\pgfqpoint{3.090491in}{3.287411in}}%
  \pgfpathlineto{\pgfqpoint{3.092220in}{3.288492in}}%
  \pgfpathlineto{\pgfqpoint{3.093949in}{3.289574in}}%
  \pgfpathlineto{\pgfqpoint{3.095678in}{3.290659in}}%
  \pgfpathlineto{\pgfqpoint{3.097407in}{3.291746in}}%
  \pgfpathlineto{\pgfqpoint{3.099136in}{3.292835in}}%
  \pgfpathlineto{\pgfqpoint{3.100865in}{3.293927in}}%
  \pgfpathlineto{\pgfqpoint{3.102595in}{3.295020in}}%
  \pgfpathlineto{\pgfqpoint{3.104324in}{3.296115in}}%
  \pgfpathlineto{\pgfqpoint{3.106053in}{3.297213in}}%
  \pgfpathlineto{\pgfqpoint{3.107783in}{3.298312in}}%
  \pgfpathlineto{\pgfqpoint{3.109512in}{3.299413in}}%
  \pgfpathlineto{\pgfqpoint{3.111242in}{3.300517in}}%
  \pgfpathlineto{\pgfqpoint{3.112972in}{3.301622in}}%
  \pgfpathlineto{\pgfqpoint{3.114702in}{3.302730in}}%
  \pgfpathlineto{\pgfqpoint{3.112449in}{3.303058in}}%
  \pgfpathlineto{\pgfqpoint{3.110199in}{3.303392in}}%
  \pgfpathlineto{\pgfqpoint{3.107949in}{3.303733in}}%
  \pgfpathlineto{\pgfqpoint{3.105702in}{3.304079in}}%
  \pgfpathlineto{\pgfqpoint{3.103456in}{3.304433in}}%
  \pgfpathlineto{\pgfqpoint{3.101211in}{3.304793in}}%
  \pgfpathlineto{\pgfqpoint{3.098968in}{3.305160in}}%
  \pgfpathlineto{\pgfqpoint{3.096727in}{3.305534in}}%
  \pgfpathlineto{\pgfqpoint{3.094487in}{3.305916in}}%
  \pgfpathlineto{\pgfqpoint{3.092249in}{3.306305in}}%
  \pgfpathlineto{\pgfqpoint{3.090013in}{3.306702in}}%
  \pgfpathlineto{\pgfqpoint{3.087778in}{3.307107in}}%
  \pgfpathlineto{\pgfqpoint{3.085546in}{3.307519in}}%
  \pgfpathlineto{\pgfqpoint{3.083315in}{3.307940in}}%
  \pgfpathlineto{\pgfqpoint{3.081086in}{3.308370in}}%
  \pgfpathlineto{\pgfqpoint{3.078859in}{3.308808in}}%
  \pgfpathlineto{\pgfqpoint{3.076634in}{3.309255in}}%
  \pgfpathlineto{\pgfqpoint{3.074411in}{3.309712in}}%
  \pgfpathlineto{\pgfqpoint{3.072190in}{3.310177in}}%
  \pgfpathlineto{\pgfqpoint{3.069971in}{3.310652in}}%
  \pgfpathlineto{\pgfqpoint{3.067754in}{3.311137in}}%
  \pgfpathlineto{\pgfqpoint{3.065539in}{3.311632in}}%
  \pgfpathlineto{\pgfqpoint{3.063327in}{3.312137in}}%
  \pgfpathlineto{\pgfqpoint{3.061116in}{3.312652in}}%
  \pgfpathlineto{\pgfqpoint{3.058908in}{3.313178in}}%
  \pgfpathlineto{\pgfqpoint{3.056702in}{3.313715in}}%
  \pgfpathlineto{\pgfqpoint{3.054499in}{3.314262in}}%
  \pgfpathlineto{\pgfqpoint{3.052298in}{3.314821in}}%
  \pgfpathlineto{\pgfqpoint{3.050099in}{3.315391in}}%
  \pgfpathlineto{\pgfqpoint{3.047902in}{3.315973in}}%
  \pgfpathlineto{\pgfqpoint{3.045708in}{3.316566in}}%
  \pgfpathlineto{\pgfqpoint{3.043517in}{3.317171in}}%
  \pgfpathlineto{\pgfqpoint{3.041793in}{3.316122in}}%
  \pgfpathlineto{\pgfqpoint{3.040070in}{3.315074in}}%
  \pgfpathlineto{\pgfqpoint{3.038346in}{3.314026in}}%
  \pgfpathlineto{\pgfqpoint{3.036622in}{3.312979in}}%
  \pgfpathlineto{\pgfqpoint{3.034898in}{3.311933in}}%
  \pgfpathlineto{\pgfqpoint{3.033173in}{3.310887in}}%
  \pgfpathlineto{\pgfqpoint{3.031449in}{3.309842in}}%
  \pgfpathlineto{\pgfqpoint{3.029724in}{3.308797in}}%
  \pgfpathlineto{\pgfqpoint{3.027999in}{3.307754in}}%
  \pgfpathlineto{\pgfqpoint{3.026273in}{3.306710in}}%
  \pgfpathlineto{\pgfqpoint{3.024548in}{3.305668in}}%
  \pgfpathlineto{\pgfqpoint{3.022822in}{3.304626in}}%
  \pgfpathlineto{\pgfqpoint{3.021096in}{3.303585in}}%
  \pgfpathlineto{\pgfqpoint{3.019370in}{3.302544in}}%
  \pgfpathlineto{\pgfqpoint{3.017644in}{3.301505in}}%
  \pgfpathlineto{\pgfqpoint{3.015918in}{3.300465in}}%
  \pgfpathlineto{\pgfqpoint{3.014191in}{3.299427in}}%
  \pgfpathlineto{\pgfqpoint{3.012464in}{3.298389in}}%
  \pgfpathlineto{\pgfqpoint{3.010737in}{3.297351in}}%
  \pgfpathlineto{\pgfqpoint{3.009010in}{3.296315in}}%
  \pgfpathlineto{\pgfqpoint{3.007282in}{3.295278in}}%
  \pgfpathlineto{\pgfqpoint{3.005554in}{3.294243in}}%
  \pgfpathlineto{\pgfqpoint{3.003826in}{3.293208in}}%
  \pgfpathlineto{\pgfqpoint{3.002098in}{3.292174in}}%
  \pgfpathlineto{\pgfqpoint{3.000370in}{3.291140in}}%
  \pgfpathlineto{\pgfqpoint{2.998641in}{3.290107in}}%
  \pgfpathlineto{\pgfqpoint{2.996912in}{3.289074in}}%
  \pgfpathlineto{\pgfqpoint{2.995183in}{3.288043in}}%
  \pgfpathlineto{\pgfqpoint{2.993454in}{3.287011in}}%
  \pgfpathlineto{\pgfqpoint{2.991724in}{3.285981in}}%
  \pgfpathlineto{\pgfqpoint{2.989995in}{3.284951in}}%
  \pgfpathlineto{\pgfqpoint{2.988265in}{3.283922in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.316612in}{3.328643in}}%
  \pgfpathlineto{\pgfqpoint{3.318917in}{3.328504in}}%
  \pgfpathlineto{\pgfqpoint{3.321223in}{3.328364in}}%
  \pgfpathlineto{\pgfqpoint{3.323530in}{3.328223in}}%
  \pgfpathlineto{\pgfqpoint{3.325836in}{3.328082in}}%
  \pgfpathlineto{\pgfqpoint{3.328142in}{3.327940in}}%
  \pgfpathlineto{\pgfqpoint{3.330449in}{3.327797in}}%
  \pgfpathlineto{\pgfqpoint{3.332756in}{3.327654in}}%
  \pgfpathlineto{\pgfqpoint{3.335063in}{3.327509in}}%
  \pgfpathlineto{\pgfqpoint{3.337371in}{3.327364in}}%
  \pgfpathlineto{\pgfqpoint{3.339678in}{3.327218in}}%
  \pgfpathlineto{\pgfqpoint{3.341986in}{3.327070in}}%
  \pgfpathlineto{\pgfqpoint{3.344294in}{3.326922in}}%
  \pgfpathlineto{\pgfqpoint{3.346602in}{3.326773in}}%
  \pgfpathlineto{\pgfqpoint{3.348910in}{3.326623in}}%
  \pgfpathlineto{\pgfqpoint{3.351219in}{3.326472in}}%
  \pgfpathlineto{\pgfqpoint{3.353527in}{3.326320in}}%
  \pgfpathlineto{\pgfqpoint{3.355836in}{3.326167in}}%
  \pgfpathlineto{\pgfqpoint{3.358145in}{3.326013in}}%
  \pgfpathlineto{\pgfqpoint{3.360454in}{3.325858in}}%
  \pgfpathlineto{\pgfqpoint{3.362763in}{3.325701in}}%
  \pgfpathlineto{\pgfqpoint{3.365072in}{3.325544in}}%
  \pgfpathlineto{\pgfqpoint{3.367381in}{3.325385in}}%
  \pgfpathlineto{\pgfqpoint{3.369691in}{3.325226in}}%
  \pgfpathlineto{\pgfqpoint{3.372000in}{3.325065in}}%
  \pgfpathlineto{\pgfqpoint{3.374310in}{3.324903in}}%
  \pgfpathlineto{\pgfqpoint{3.376620in}{3.324739in}}%
  \pgfpathlineto{\pgfqpoint{3.378930in}{3.324575in}}%
  \pgfpathlineto{\pgfqpoint{3.381240in}{3.324409in}}%
  \pgfpathlineto{\pgfqpoint{3.383550in}{3.324243in}}%
  \pgfpathlineto{\pgfqpoint{3.385861in}{3.324074in}}%
  \pgfpathlineto{\pgfqpoint{3.388171in}{3.323905in}}%
  \pgfpathlineto{\pgfqpoint{3.390482in}{3.323735in}}%
  \pgfpathlineto{\pgfqpoint{3.392249in}{3.325155in}}%
  \pgfpathlineto{\pgfqpoint{3.394017in}{3.326580in}}%
  \pgfpathlineto{\pgfqpoint{3.395785in}{3.328008in}}%
  \pgfpathlineto{\pgfqpoint{3.397554in}{3.329441in}}%
  \pgfpathlineto{\pgfqpoint{3.399323in}{3.330879in}}%
  \pgfpathlineto{\pgfqpoint{3.401093in}{3.332320in}}%
  \pgfpathlineto{\pgfqpoint{3.402863in}{3.333765in}}%
  \pgfpathlineto{\pgfqpoint{3.404634in}{3.335214in}}%
  \pgfpathlineto{\pgfqpoint{3.406405in}{3.336667in}}%
  \pgfpathlineto{\pgfqpoint{3.408177in}{3.338124in}}%
  \pgfpathlineto{\pgfqpoint{3.409949in}{3.339585in}}%
  \pgfpathlineto{\pgfqpoint{3.411722in}{3.341050in}}%
  \pgfpathlineto{\pgfqpoint{3.413495in}{3.342518in}}%
  \pgfpathlineto{\pgfqpoint{3.415268in}{3.343990in}}%
  \pgfpathlineto{\pgfqpoint{3.417042in}{3.345465in}}%
  \pgfpathlineto{\pgfqpoint{3.418816in}{3.346945in}}%
  \pgfpathlineto{\pgfqpoint{3.420591in}{3.348427in}}%
  \pgfpathlineto{\pgfqpoint{3.422366in}{3.349913in}}%
  \pgfpathlineto{\pgfqpoint{3.424141in}{3.351403in}}%
  \pgfpathlineto{\pgfqpoint{3.425917in}{3.352895in}}%
  \pgfpathlineto{\pgfqpoint{3.427693in}{3.354391in}}%
  \pgfpathlineto{\pgfqpoint{3.429470in}{3.355891in}}%
  \pgfpathlineto{\pgfqpoint{3.431247in}{3.357393in}}%
  \pgfpathlineto{\pgfqpoint{3.433024in}{3.358899in}}%
  \pgfpathlineto{\pgfqpoint{3.434801in}{3.360407in}}%
  \pgfpathlineto{\pgfqpoint{3.436579in}{3.361919in}}%
  \pgfpathlineto{\pgfqpoint{3.438357in}{3.363434in}}%
  \pgfpathlineto{\pgfqpoint{3.440136in}{3.364951in}}%
  \pgfpathlineto{\pgfqpoint{3.441914in}{3.366472in}}%
  \pgfpathlineto{\pgfqpoint{3.443693in}{3.367995in}}%
  \pgfpathlineto{\pgfqpoint{3.445473in}{3.369521in}}%
  \pgfpathlineto{\pgfqpoint{3.447252in}{3.371050in}}%
  \pgfpathlineto{\pgfqpoint{3.444926in}{3.371120in}}%
  \pgfpathlineto{\pgfqpoint{3.442599in}{3.371190in}}%
  \pgfpathlineto{\pgfqpoint{3.440273in}{3.371258in}}%
  \pgfpathlineto{\pgfqpoint{3.437947in}{3.371325in}}%
  \pgfpathlineto{\pgfqpoint{3.435621in}{3.371390in}}%
  \pgfpathlineto{\pgfqpoint{3.433295in}{3.371454in}}%
  \pgfpathlineto{\pgfqpoint{3.430969in}{3.371517in}}%
  \pgfpathlineto{\pgfqpoint{3.428644in}{3.371579in}}%
  \pgfpathlineto{\pgfqpoint{3.426318in}{3.371639in}}%
  \pgfpathlineto{\pgfqpoint{3.423993in}{3.371699in}}%
  \pgfpathlineto{\pgfqpoint{3.421668in}{3.371757in}}%
  \pgfpathlineto{\pgfqpoint{3.419343in}{3.371814in}}%
  \pgfpathlineto{\pgfqpoint{3.417018in}{3.371870in}}%
  \pgfpathlineto{\pgfqpoint{3.414693in}{3.371925in}}%
  \pgfpathlineto{\pgfqpoint{3.412368in}{3.371979in}}%
  \pgfpathlineto{\pgfqpoint{3.410044in}{3.372032in}}%
  \pgfpathlineto{\pgfqpoint{3.407720in}{3.372084in}}%
  \pgfpathlineto{\pgfqpoint{3.405396in}{3.372135in}}%
  \pgfpathlineto{\pgfqpoint{3.403072in}{3.372186in}}%
  \pgfpathlineto{\pgfqpoint{3.400748in}{3.372235in}}%
  \pgfpathlineto{\pgfqpoint{3.398425in}{3.372284in}}%
  \pgfpathlineto{\pgfqpoint{3.396101in}{3.372332in}}%
  \pgfpathlineto{\pgfqpoint{3.393778in}{3.372379in}}%
  \pgfpathlineto{\pgfqpoint{3.391455in}{3.372425in}}%
  \pgfpathlineto{\pgfqpoint{3.389133in}{3.372471in}}%
  \pgfpathlineto{\pgfqpoint{3.386810in}{3.372516in}}%
  \pgfpathlineto{\pgfqpoint{3.384488in}{3.372560in}}%
  \pgfpathlineto{\pgfqpoint{3.382166in}{3.372604in}}%
  \pgfpathlineto{\pgfqpoint{3.379845in}{3.372647in}}%
  \pgfpathlineto{\pgfqpoint{3.377523in}{3.372689in}}%
  \pgfpathlineto{\pgfqpoint{3.375202in}{3.372731in}}%
  \pgfpathlineto{\pgfqpoint{3.372881in}{3.372773in}}%
  \pgfpathlineto{\pgfqpoint{3.371120in}{3.371355in}}%
  \pgfpathlineto{\pgfqpoint{3.369359in}{3.369939in}}%
  \pgfpathlineto{\pgfqpoint{3.367598in}{3.368525in}}%
  \pgfpathlineto{\pgfqpoint{3.365836in}{3.367114in}}%
  \pgfpathlineto{\pgfqpoint{3.364076in}{3.365705in}}%
  \pgfpathlineto{\pgfqpoint{3.362315in}{3.364298in}}%
  \pgfpathlineto{\pgfqpoint{3.360554in}{3.362893in}}%
  \pgfpathlineto{\pgfqpoint{3.358794in}{3.361490in}}%
  \pgfpathlineto{\pgfqpoint{3.357033in}{3.360090in}}%
  \pgfpathlineto{\pgfqpoint{3.355273in}{3.358693in}}%
  \pgfpathlineto{\pgfqpoint{3.353513in}{3.357298in}}%
  \pgfpathlineto{\pgfqpoint{3.351754in}{3.355905in}}%
  \pgfpathlineto{\pgfqpoint{3.349994in}{3.354515in}}%
  \pgfpathlineto{\pgfqpoint{3.348235in}{3.353127in}}%
  \pgfpathlineto{\pgfqpoint{3.346476in}{3.351742in}}%
  \pgfpathlineto{\pgfqpoint{3.344717in}{3.350360in}}%
  \pgfpathlineto{\pgfqpoint{3.342958in}{3.348981in}}%
  \pgfpathlineto{\pgfqpoint{3.341200in}{3.347604in}}%
  \pgfpathlineto{\pgfqpoint{3.339442in}{3.346230in}}%
  \pgfpathlineto{\pgfqpoint{3.337684in}{3.344859in}}%
  \pgfpathlineto{\pgfqpoint{3.335926in}{3.343491in}}%
  \pgfpathlineto{\pgfqpoint{3.334169in}{3.342126in}}%
  \pgfpathlineto{\pgfqpoint{3.332412in}{3.340763in}}%
  \pgfpathlineto{\pgfqpoint{3.330655in}{3.339404in}}%
  \pgfpathlineto{\pgfqpoint{3.328899in}{3.338048in}}%
  \pgfpathlineto{\pgfqpoint{3.327142in}{3.336695in}}%
  \pgfpathlineto{\pgfqpoint{3.325386in}{3.335345in}}%
  \pgfpathlineto{\pgfqpoint{3.323631in}{3.333998in}}%
  \pgfpathlineto{\pgfqpoint{3.321876in}{3.332654in}}%
  \pgfpathlineto{\pgfqpoint{3.320121in}{3.331314in}}%
  \pgfpathlineto{\pgfqpoint{3.318366in}{3.329977in}}%
  \pgfpathlineto{\pgfqpoint{3.316612in}{3.328643in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.187364in}{3.294482in}}%
  \pgfpathlineto{\pgfqpoint{3.189649in}{3.294269in}}%
  \pgfpathlineto{\pgfqpoint{3.191934in}{3.294057in}}%
  \pgfpathlineto{\pgfqpoint{3.194220in}{3.293846in}}%
  \pgfpathlineto{\pgfqpoint{3.196506in}{3.293636in}}%
  \pgfpathlineto{\pgfqpoint{3.198793in}{3.293428in}}%
  \pgfpathlineto{\pgfqpoint{3.201080in}{3.293220in}}%
  \pgfpathlineto{\pgfqpoint{3.203368in}{3.293013in}}%
  \pgfpathlineto{\pgfqpoint{3.205656in}{3.292808in}}%
  \pgfpathlineto{\pgfqpoint{3.207945in}{3.292602in}}%
  \pgfpathlineto{\pgfqpoint{3.210234in}{3.292397in}}%
  \pgfpathlineto{\pgfqpoint{3.212524in}{3.292193in}}%
  \pgfpathlineto{\pgfqpoint{3.214814in}{3.291990in}}%
  \pgfpathlineto{\pgfqpoint{3.217105in}{3.291786in}}%
  \pgfpathlineto{\pgfqpoint{3.219395in}{3.291583in}}%
  \pgfpathlineto{\pgfqpoint{3.221687in}{3.291381in}}%
  \pgfpathlineto{\pgfqpoint{3.223979in}{3.291178in}}%
  \pgfpathlineto{\pgfqpoint{3.226271in}{3.290976in}}%
  \pgfpathlineto{\pgfqpoint{3.228563in}{3.290773in}}%
  \pgfpathlineto{\pgfqpoint{3.230856in}{3.290571in}}%
  \pgfpathlineto{\pgfqpoint{3.233149in}{3.290369in}}%
  \pgfpathlineto{\pgfqpoint{3.235443in}{3.290167in}}%
  \pgfpathlineto{\pgfqpoint{3.237736in}{3.289964in}}%
  \pgfpathlineto{\pgfqpoint{3.240030in}{3.289761in}}%
  \pgfpathlineto{\pgfqpoint{3.242325in}{3.289558in}}%
  \pgfpathlineto{\pgfqpoint{3.244619in}{3.289355in}}%
  \pgfpathlineto{\pgfqpoint{3.246914in}{3.289151in}}%
  \pgfpathlineto{\pgfqpoint{3.249210in}{3.288947in}}%
  \pgfpathlineto{\pgfqpoint{3.251505in}{3.288742in}}%
  \pgfpathlineto{\pgfqpoint{3.253801in}{3.288537in}}%
  \pgfpathlineto{\pgfqpoint{3.256096in}{3.288331in}}%
  \pgfpathlineto{\pgfqpoint{3.258393in}{3.288124in}}%
  \pgfpathlineto{\pgfqpoint{3.260689in}{3.287917in}}%
  \pgfpathlineto{\pgfqpoint{3.262429in}{3.289127in}}%
  \pgfpathlineto{\pgfqpoint{3.264170in}{3.290342in}}%
  \pgfpathlineto{\pgfqpoint{3.265912in}{3.291561in}}%
  \pgfpathlineto{\pgfqpoint{3.267654in}{3.292784in}}%
  \pgfpathlineto{\pgfqpoint{3.269396in}{3.294012in}}%
  \pgfpathlineto{\pgfqpoint{3.271139in}{3.295243in}}%
  \pgfpathlineto{\pgfqpoint{3.272883in}{3.296479in}}%
  \pgfpathlineto{\pgfqpoint{3.274627in}{3.297719in}}%
  \pgfpathlineto{\pgfqpoint{3.276371in}{3.298963in}}%
  \pgfpathlineto{\pgfqpoint{3.278116in}{3.300211in}}%
  \pgfpathlineto{\pgfqpoint{3.279861in}{3.301463in}}%
  \pgfpathlineto{\pgfqpoint{3.281607in}{3.302719in}}%
  \pgfpathlineto{\pgfqpoint{3.283353in}{3.303979in}}%
  \pgfpathlineto{\pgfqpoint{3.285100in}{3.305243in}}%
  \pgfpathlineto{\pgfqpoint{3.286847in}{3.306511in}}%
  \pgfpathlineto{\pgfqpoint{3.288594in}{3.307783in}}%
  \pgfpathlineto{\pgfqpoint{3.290342in}{3.309059in}}%
  \pgfpathlineto{\pgfqpoint{3.292091in}{3.310338in}}%
  \pgfpathlineto{\pgfqpoint{3.293840in}{3.311622in}}%
  \pgfpathlineto{\pgfqpoint{3.295589in}{3.312909in}}%
  \pgfpathlineto{\pgfqpoint{3.297339in}{3.314200in}}%
  \pgfpathlineto{\pgfqpoint{3.299089in}{3.315495in}}%
  \pgfpathlineto{\pgfqpoint{3.300839in}{3.316794in}}%
  \pgfpathlineto{\pgfqpoint{3.302590in}{3.318096in}}%
  \pgfpathlineto{\pgfqpoint{3.304342in}{3.319402in}}%
  \pgfpathlineto{\pgfqpoint{3.306093in}{3.320712in}}%
  \pgfpathlineto{\pgfqpoint{3.307846in}{3.322025in}}%
  \pgfpathlineto{\pgfqpoint{3.309598in}{3.323342in}}%
  \pgfpathlineto{\pgfqpoint{3.311351in}{3.324662in}}%
  \pgfpathlineto{\pgfqpoint{3.313104in}{3.325986in}}%
  \pgfpathlineto{\pgfqpoint{3.314858in}{3.327313in}}%
  \pgfpathlineto{\pgfqpoint{3.316612in}{3.328643in}}%
  \pgfpathlineto{\pgfqpoint{3.314306in}{3.328782in}}%
  \pgfpathlineto{\pgfqpoint{3.312001in}{3.328920in}}%
  \pgfpathlineto{\pgfqpoint{3.309696in}{3.329058in}}%
  \pgfpathlineto{\pgfqpoint{3.307391in}{3.329195in}}%
  \pgfpathlineto{\pgfqpoint{3.305087in}{3.329332in}}%
  \pgfpathlineto{\pgfqpoint{3.302783in}{3.329468in}}%
  \pgfpathlineto{\pgfqpoint{3.300479in}{3.329604in}}%
  \pgfpathlineto{\pgfqpoint{3.298175in}{3.329740in}}%
  \pgfpathlineto{\pgfqpoint{3.295872in}{3.329876in}}%
  \pgfpathlineto{\pgfqpoint{3.293569in}{3.330012in}}%
  \pgfpathlineto{\pgfqpoint{3.291267in}{3.330147in}}%
  \pgfpathlineto{\pgfqpoint{3.288964in}{3.330282in}}%
  \pgfpathlineto{\pgfqpoint{3.286662in}{3.330417in}}%
  \pgfpathlineto{\pgfqpoint{3.284361in}{3.330553in}}%
  \pgfpathlineto{\pgfqpoint{3.282060in}{3.330688in}}%
  \pgfpathlineto{\pgfqpoint{3.279759in}{3.330823in}}%
  \pgfpathlineto{\pgfqpoint{3.277458in}{3.330959in}}%
  \pgfpathlineto{\pgfqpoint{3.275158in}{3.331095in}}%
  \pgfpathlineto{\pgfqpoint{3.272859in}{3.331231in}}%
  \pgfpathlineto{\pgfqpoint{3.270559in}{3.331367in}}%
  \pgfpathlineto{\pgfqpoint{3.268261in}{3.331505in}}%
  \pgfpathlineto{\pgfqpoint{3.265962in}{3.331642in}}%
  \pgfpathlineto{\pgfqpoint{3.263664in}{3.331780in}}%
  \pgfpathlineto{\pgfqpoint{3.261367in}{3.331919in}}%
  \pgfpathlineto{\pgfqpoint{3.259070in}{3.332059in}}%
  \pgfpathlineto{\pgfqpoint{3.256774in}{3.332200in}}%
  \pgfpathlineto{\pgfqpoint{3.254478in}{3.332341in}}%
  \pgfpathlineto{\pgfqpoint{3.252183in}{3.332484in}}%
  \pgfpathlineto{\pgfqpoint{3.249888in}{3.332628in}}%
  \pgfpathlineto{\pgfqpoint{3.247594in}{3.332773in}}%
  \pgfpathlineto{\pgfqpoint{3.245300in}{3.332919in}}%
  \pgfpathlineto{\pgfqpoint{3.243007in}{3.333066in}}%
  \pgfpathlineto{\pgfqpoint{3.241265in}{3.331818in}}%
  \pgfpathlineto{\pgfqpoint{3.239523in}{3.330573in}}%
  \pgfpathlineto{\pgfqpoint{3.237781in}{3.329330in}}%
  \pgfpathlineto{\pgfqpoint{3.236040in}{3.328089in}}%
  \pgfpathlineto{\pgfqpoint{3.234299in}{3.326851in}}%
  \pgfpathlineto{\pgfqpoint{3.232557in}{3.325616in}}%
  \pgfpathlineto{\pgfqpoint{3.230816in}{3.324383in}}%
  \pgfpathlineto{\pgfqpoint{3.229076in}{3.323153in}}%
  \pgfpathlineto{\pgfqpoint{3.227335in}{3.321926in}}%
  \pgfpathlineto{\pgfqpoint{3.225595in}{3.320701in}}%
  \pgfpathlineto{\pgfqpoint{3.223854in}{3.319479in}}%
  \pgfpathlineto{\pgfqpoint{3.222114in}{3.318260in}}%
  \pgfpathlineto{\pgfqpoint{3.220375in}{3.317043in}}%
  \pgfpathlineto{\pgfqpoint{3.218635in}{3.315830in}}%
  \pgfpathlineto{\pgfqpoint{3.216896in}{3.314619in}}%
  \pgfpathlineto{\pgfqpoint{3.215156in}{3.313410in}}%
  \pgfpathlineto{\pgfqpoint{3.213418in}{3.312205in}}%
  \pgfpathlineto{\pgfqpoint{3.211679in}{3.311002in}}%
  \pgfpathlineto{\pgfqpoint{3.209940in}{3.309803in}}%
  \pgfpathlineto{\pgfqpoint{3.208202in}{3.308606in}}%
  \pgfpathlineto{\pgfqpoint{3.206464in}{3.307413in}}%
  \pgfpathlineto{\pgfqpoint{3.204727in}{3.306222in}}%
  \pgfpathlineto{\pgfqpoint{3.202989in}{3.305034in}}%
  \pgfpathlineto{\pgfqpoint{3.201252in}{3.303850in}}%
  \pgfpathlineto{\pgfqpoint{3.199515in}{3.302668in}}%
  \pgfpathlineto{\pgfqpoint{3.197778in}{3.301489in}}%
  \pgfpathlineto{\pgfqpoint{3.196042in}{3.300314in}}%
  \pgfpathlineto{\pgfqpoint{3.194306in}{3.299141in}}%
  \pgfpathlineto{\pgfqpoint{3.192570in}{3.297972in}}%
  \pgfpathlineto{\pgfqpoint{3.190834in}{3.296805in}}%
  \pgfpathlineto{\pgfqpoint{3.189099in}{3.295642in}}%
  \pgfpathlineto{\pgfqpoint{3.187364in}{3.294482in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.864041in}{3.279210in}}%
  \pgfpathlineto{\pgfqpoint{2.866140in}{3.278083in}}%
  \pgfpathlineto{\pgfqpoint{2.868242in}{3.276975in}}%
  \pgfpathlineto{\pgfqpoint{2.870348in}{3.275885in}}%
  \pgfpathlineto{\pgfqpoint{2.872457in}{3.274812in}}%
  \pgfpathlineto{\pgfqpoint{2.874570in}{3.273757in}}%
  \pgfpathlineto{\pgfqpoint{2.876686in}{3.272720in}}%
  \pgfpathlineto{\pgfqpoint{2.878805in}{3.271700in}}%
  \pgfpathlineto{\pgfqpoint{2.880928in}{3.270697in}}%
  \pgfpathlineto{\pgfqpoint{2.883054in}{3.269711in}}%
  \pgfpathlineto{\pgfqpoint{2.885183in}{3.268742in}}%
  \pgfpathlineto{\pgfqpoint{2.887316in}{3.267790in}}%
  \pgfpathlineto{\pgfqpoint{2.889452in}{3.266854in}}%
  \pgfpathlineto{\pgfqpoint{2.891590in}{3.265935in}}%
  \pgfpathlineto{\pgfqpoint{2.893733in}{3.265032in}}%
  \pgfpathlineto{\pgfqpoint{2.895878in}{3.264145in}}%
  \pgfpathlineto{\pgfqpoint{2.898026in}{3.263273in}}%
  \pgfpathlineto{\pgfqpoint{2.900178in}{3.262418in}}%
  \pgfpathlineto{\pgfqpoint{2.902332in}{3.261578in}}%
  \pgfpathlineto{\pgfqpoint{2.904489in}{3.260753in}}%
  \pgfpathlineto{\pgfqpoint{2.906650in}{3.259943in}}%
  \pgfpathlineto{\pgfqpoint{2.908813in}{3.259148in}}%
  \pgfpathlineto{\pgfqpoint{2.910980in}{3.258368in}}%
  \pgfpathlineto{\pgfqpoint{2.913149in}{3.257602in}}%
  \pgfpathlineto{\pgfqpoint{2.915321in}{3.256850in}}%
  \pgfpathlineto{\pgfqpoint{2.917496in}{3.256113in}}%
  \pgfpathlineto{\pgfqpoint{2.919673in}{3.255390in}}%
  \pgfpathlineto{\pgfqpoint{2.921854in}{3.254680in}}%
  \pgfpathlineto{\pgfqpoint{2.924037in}{3.253983in}}%
  \pgfpathlineto{\pgfqpoint{2.926223in}{3.253300in}}%
  \pgfpathlineto{\pgfqpoint{2.928411in}{3.252630in}}%
  \pgfpathlineto{\pgfqpoint{2.930602in}{3.251973in}}%
  \pgfpathlineto{\pgfqpoint{2.932796in}{3.251328in}}%
  \pgfpathlineto{\pgfqpoint{2.934532in}{3.252337in}}%
  \pgfpathlineto{\pgfqpoint{2.936269in}{3.253346in}}%
  \pgfpathlineto{\pgfqpoint{2.938005in}{3.254356in}}%
  \pgfpathlineto{\pgfqpoint{2.939741in}{3.255366in}}%
  \pgfpathlineto{\pgfqpoint{2.941477in}{3.256378in}}%
  \pgfpathlineto{\pgfqpoint{2.943213in}{3.257390in}}%
  \pgfpathlineto{\pgfqpoint{2.944948in}{3.258402in}}%
  \pgfpathlineto{\pgfqpoint{2.946684in}{3.259415in}}%
  \pgfpathlineto{\pgfqpoint{2.948419in}{3.260429in}}%
  \pgfpathlineto{\pgfqpoint{2.950153in}{3.261444in}}%
  \pgfpathlineto{\pgfqpoint{2.951888in}{3.262459in}}%
  \pgfpathlineto{\pgfqpoint{2.953622in}{3.263474in}}%
  \pgfpathlineto{\pgfqpoint{2.955357in}{3.264491in}}%
  \pgfpathlineto{\pgfqpoint{2.957091in}{3.265508in}}%
  \pgfpathlineto{\pgfqpoint{2.958824in}{3.266525in}}%
  \pgfpathlineto{\pgfqpoint{2.960558in}{3.267544in}}%
  \pgfpathlineto{\pgfqpoint{2.962291in}{3.268563in}}%
  \pgfpathlineto{\pgfqpoint{2.964024in}{3.269582in}}%
  \pgfpathlineto{\pgfqpoint{2.965757in}{3.270602in}}%
  \pgfpathlineto{\pgfqpoint{2.967490in}{3.271623in}}%
  \pgfpathlineto{\pgfqpoint{2.969222in}{3.272644in}}%
  \pgfpathlineto{\pgfqpoint{2.970954in}{3.273666in}}%
  \pgfpathlineto{\pgfqpoint{2.972686in}{3.274689in}}%
  \pgfpathlineto{\pgfqpoint{2.974418in}{3.275712in}}%
  \pgfpathlineto{\pgfqpoint{2.976150in}{3.276736in}}%
  \pgfpathlineto{\pgfqpoint{2.977881in}{3.277761in}}%
  \pgfpathlineto{\pgfqpoint{2.979612in}{3.278786in}}%
  \pgfpathlineto{\pgfqpoint{2.981343in}{3.279812in}}%
  \pgfpathlineto{\pgfqpoint{2.983074in}{3.280838in}}%
  \pgfpathlineto{\pgfqpoint{2.984804in}{3.281866in}}%
  \pgfpathlineto{\pgfqpoint{2.986535in}{3.282893in}}%
  \pgfpathlineto{\pgfqpoint{2.988265in}{3.283922in}}%
  \pgfpathlineto{\pgfqpoint{2.986079in}{3.284581in}}%
  \pgfpathlineto{\pgfqpoint{2.983895in}{3.285253in}}%
  \pgfpathlineto{\pgfqpoint{2.981714in}{3.285937in}}%
  \pgfpathlineto{\pgfqpoint{2.979536in}{3.286635in}}%
  \pgfpathlineto{\pgfqpoint{2.977361in}{3.287347in}}%
  \pgfpathlineto{\pgfqpoint{2.975188in}{3.288072in}}%
  \pgfpathlineto{\pgfqpoint{2.973018in}{3.288811in}}%
  \pgfpathlineto{\pgfqpoint{2.970851in}{3.289563in}}%
  \pgfpathlineto{\pgfqpoint{2.968687in}{3.290331in}}%
  \pgfpathlineto{\pgfqpoint{2.966525in}{3.291112in}}%
  \pgfpathlineto{\pgfqpoint{2.964367in}{3.291908in}}%
  \pgfpathlineto{\pgfqpoint{2.962211in}{3.292719in}}%
  \pgfpathlineto{\pgfqpoint{2.960059in}{3.293546in}}%
  \pgfpathlineto{\pgfqpoint{2.957909in}{3.294387in}}%
  \pgfpathlineto{\pgfqpoint{2.955763in}{3.295244in}}%
  \pgfpathlineto{\pgfqpoint{2.953620in}{3.296116in}}%
  \pgfpathlineto{\pgfqpoint{2.951480in}{3.297004in}}%
  \pgfpathlineto{\pgfqpoint{2.949343in}{3.297909in}}%
  \pgfpathlineto{\pgfqpoint{2.947209in}{3.298829in}}%
  \pgfpathlineto{\pgfqpoint{2.945078in}{3.299766in}}%
  \pgfpathlineto{\pgfqpoint{2.942951in}{3.300719in}}%
  \pgfpathlineto{\pgfqpoint{2.940827in}{3.301689in}}%
  \pgfpathlineto{\pgfqpoint{2.938706in}{3.302676in}}%
  \pgfpathlineto{\pgfqpoint{2.936588in}{3.303680in}}%
  \pgfpathlineto{\pgfqpoint{2.934474in}{3.304701in}}%
  \pgfpathlineto{\pgfqpoint{2.932363in}{3.305740in}}%
  \pgfpathlineto{\pgfqpoint{2.930256in}{3.306796in}}%
  \pgfpathlineto{\pgfqpoint{2.928152in}{3.307870in}}%
  \pgfpathlineto{\pgfqpoint{2.926052in}{3.308961in}}%
  \pgfpathlineto{\pgfqpoint{2.923955in}{3.310071in}}%
  \pgfpathlineto{\pgfqpoint{2.921861in}{3.311198in}}%
  \pgfpathlineto{\pgfqpoint{2.919771in}{3.312344in}}%
  \pgfpathlineto{\pgfqpoint{2.918039in}{3.311331in}}%
  \pgfpathlineto{\pgfqpoint{2.916306in}{3.310316in}}%
  \pgfpathlineto{\pgfqpoint{2.914572in}{3.309300in}}%
  \pgfpathlineto{\pgfqpoint{2.912838in}{3.308283in}}%
  \pgfpathlineto{\pgfqpoint{2.911103in}{3.307263in}}%
  \pgfpathlineto{\pgfqpoint{2.909368in}{3.306243in}}%
  \pgfpathlineto{\pgfqpoint{2.907632in}{3.305221in}}%
  \pgfpathlineto{\pgfqpoint{2.905895in}{3.304198in}}%
  \pgfpathlineto{\pgfqpoint{2.904158in}{3.303173in}}%
  \pgfpathlineto{\pgfqpoint{2.902420in}{3.302146in}}%
  \pgfpathlineto{\pgfqpoint{2.900682in}{3.301118in}}%
  \pgfpathlineto{\pgfqpoint{2.898943in}{3.300089in}}%
  \pgfpathlineto{\pgfqpoint{2.897203in}{3.299058in}}%
  \pgfpathlineto{\pgfqpoint{2.895463in}{3.298026in}}%
  \pgfpathlineto{\pgfqpoint{2.893722in}{3.296993in}}%
  \pgfpathlineto{\pgfqpoint{2.891981in}{3.295958in}}%
  \pgfpathlineto{\pgfqpoint{2.890239in}{3.294921in}}%
  \pgfpathlineto{\pgfqpoint{2.888497in}{3.293884in}}%
  \pgfpathlineto{\pgfqpoint{2.886753in}{3.292845in}}%
  \pgfpathlineto{\pgfqpoint{2.885010in}{3.291804in}}%
  \pgfpathlineto{\pgfqpoint{2.883266in}{3.290762in}}%
  \pgfpathlineto{\pgfqpoint{2.881521in}{3.289719in}}%
  \pgfpathlineto{\pgfqpoint{2.879775in}{3.288674in}}%
  \pgfpathlineto{\pgfqpoint{2.878030in}{3.287628in}}%
  \pgfpathlineto{\pgfqpoint{2.876283in}{3.286581in}}%
  \pgfpathlineto{\pgfqpoint{2.874536in}{3.285532in}}%
  \pgfpathlineto{\pgfqpoint{2.872788in}{3.284482in}}%
  \pgfpathlineto{\pgfqpoint{2.871040in}{3.283430in}}%
  \pgfpathlineto{\pgfqpoint{2.869291in}{3.282377in}}%
  \pgfpathlineto{\pgfqpoint{2.867542in}{3.281323in}}%
  \pgfpathlineto{\pgfqpoint{2.865792in}{3.280267in}}%
  \pgfpathlineto{\pgfqpoint{2.864041in}{3.279210in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.619190in}{3.425141in}}%
  \pgfpathlineto{\pgfqpoint{2.621103in}{3.423006in}}%
  \pgfpathlineto{\pgfqpoint{2.622996in}{3.420744in}}%
  \pgfpathlineto{\pgfqpoint{2.624869in}{3.418375in}}%
  \pgfpathlineto{\pgfqpoint{2.626728in}{3.415918in}}%
  \pgfpathlineto{\pgfqpoint{2.628575in}{3.413392in}}%
  \pgfpathlineto{\pgfqpoint{2.630413in}{3.410817in}}%
  \pgfpathlineto{\pgfqpoint{2.632246in}{3.408211in}}%
  \pgfpathlineto{\pgfqpoint{2.634078in}{3.405595in}}%
  \pgfpathlineto{\pgfqpoint{2.635911in}{3.402987in}}%
  \pgfpathlineto{\pgfqpoint{2.637748in}{3.400407in}}%
  \pgfpathlineto{\pgfqpoint{2.639594in}{3.397870in}}%
  \pgfpathlineto{\pgfqpoint{2.641446in}{3.395375in}}%
  \pgfpathlineto{\pgfqpoint{2.643305in}{3.392919in}}%
  \pgfpathlineto{\pgfqpoint{2.645170in}{3.390495in}}%
  \pgfpathlineto{\pgfqpoint{2.647040in}{3.388101in}}%
  \pgfpathlineto{\pgfqpoint{2.648915in}{3.385732in}}%
  \pgfpathlineto{\pgfqpoint{2.650793in}{3.383382in}}%
  \pgfpathlineto{\pgfqpoint{2.652674in}{3.381048in}}%
  \pgfpathlineto{\pgfqpoint{2.654556in}{3.378725in}}%
  \pgfpathlineto{\pgfqpoint{2.656440in}{3.376409in}}%
  \pgfpathlineto{\pgfqpoint{2.658325in}{3.374096in}}%
  \pgfpathlineto{\pgfqpoint{2.660210in}{3.371786in}}%
  \pgfpathlineto{\pgfqpoint{2.662096in}{3.369482in}}%
  \pgfpathlineto{\pgfqpoint{2.663984in}{3.367183in}}%
  \pgfpathlineto{\pgfqpoint{2.665872in}{3.364893in}}%
  \pgfpathlineto{\pgfqpoint{2.667763in}{3.362612in}}%
  \pgfpathlineto{\pgfqpoint{2.669655in}{3.360342in}}%
  \pgfpathlineto{\pgfqpoint{2.671550in}{3.358083in}}%
  \pgfpathlineto{\pgfqpoint{2.673447in}{3.355838in}}%
  \pgfpathlineto{\pgfqpoint{2.675347in}{3.353608in}}%
  \pgfpathlineto{\pgfqpoint{2.677249in}{3.351394in}}%
  \pgfpathlineto{\pgfqpoint{2.679155in}{3.349196in}}%
  \pgfpathlineto{\pgfqpoint{2.680987in}{3.350593in}}%
  \pgfpathlineto{\pgfqpoint{2.682818in}{3.351985in}}%
  \pgfpathlineto{\pgfqpoint{2.684648in}{3.353370in}}%
  \pgfpathlineto{\pgfqpoint{2.686476in}{3.354749in}}%
  \pgfpathlineto{\pgfqpoint{2.688303in}{3.356123in}}%
  \pgfpathlineto{\pgfqpoint{2.690128in}{3.357490in}}%
  \pgfpathlineto{\pgfqpoint{2.691953in}{3.358851in}}%
  \pgfpathlineto{\pgfqpoint{2.693775in}{3.360206in}}%
  \pgfpathlineto{\pgfqpoint{2.695597in}{3.361555in}}%
  \pgfpathlineto{\pgfqpoint{2.697417in}{3.362897in}}%
  \pgfpathlineto{\pgfqpoint{2.699235in}{3.364234in}}%
  \pgfpathlineto{\pgfqpoint{2.701053in}{3.365563in}}%
  \pgfpathlineto{\pgfqpoint{2.702868in}{3.366887in}}%
  \pgfpathlineto{\pgfqpoint{2.704683in}{3.368204in}}%
  \pgfpathlineto{\pgfqpoint{2.706496in}{3.369515in}}%
  \pgfpathlineto{\pgfqpoint{2.708307in}{3.370819in}}%
  \pgfpathlineto{\pgfqpoint{2.710117in}{3.372117in}}%
  \pgfpathlineto{\pgfqpoint{2.711926in}{3.373408in}}%
  \pgfpathlineto{\pgfqpoint{2.713733in}{3.374693in}}%
  \pgfpathlineto{\pgfqpoint{2.715538in}{3.375971in}}%
  \pgfpathlineto{\pgfqpoint{2.717343in}{3.377243in}}%
  \pgfpathlineto{\pgfqpoint{2.719145in}{3.378508in}}%
  \pgfpathlineto{\pgfqpoint{2.720947in}{3.379766in}}%
  \pgfpathlineto{\pgfqpoint{2.722746in}{3.381017in}}%
  \pgfpathlineto{\pgfqpoint{2.724545in}{3.382262in}}%
  \pgfpathlineto{\pgfqpoint{2.726341in}{3.383501in}}%
  \pgfpathlineto{\pgfqpoint{2.728137in}{3.384732in}}%
  \pgfpathlineto{\pgfqpoint{2.729930in}{3.385957in}}%
  \pgfpathlineto{\pgfqpoint{2.731723in}{3.387175in}}%
  \pgfpathlineto{\pgfqpoint{2.733514in}{3.388386in}}%
  \pgfpathlineto{\pgfqpoint{2.735303in}{3.389591in}}%
  \pgfpathlineto{\pgfqpoint{2.737091in}{3.390788in}}%
  \pgfpathlineto{\pgfqpoint{2.735211in}{3.393099in}}%
  \pgfpathlineto{\pgfqpoint{2.733335in}{3.395426in}}%
  \pgfpathlineto{\pgfqpoint{2.731461in}{3.397769in}}%
  \pgfpathlineto{\pgfqpoint{2.729590in}{3.400126in}}%
  \pgfpathlineto{\pgfqpoint{2.727721in}{3.402495in}}%
  \pgfpathlineto{\pgfqpoint{2.725854in}{3.404876in}}%
  \pgfpathlineto{\pgfqpoint{2.723989in}{3.407266in}}%
  \pgfpathlineto{\pgfqpoint{2.722125in}{3.409665in}}%
  \pgfpathlineto{\pgfqpoint{2.720263in}{3.412071in}}%
  \pgfpathlineto{\pgfqpoint{2.718401in}{3.414481in}}%
  \pgfpathlineto{\pgfqpoint{2.716541in}{3.416895in}}%
  \pgfpathlineto{\pgfqpoint{2.714680in}{3.419312in}}%
  \pgfpathlineto{\pgfqpoint{2.712820in}{3.421730in}}%
  \pgfpathlineto{\pgfqpoint{2.710961in}{3.424153in}}%
  \pgfpathlineto{\pgfqpoint{2.709104in}{3.426586in}}%
  \pgfpathlineto{\pgfqpoint{2.707250in}{3.429034in}}%
  \pgfpathlineto{\pgfqpoint{2.705399in}{3.431501in}}%
  \pgfpathlineto{\pgfqpoint{2.703552in}{3.433992in}}%
  \pgfpathlineto{\pgfqpoint{2.701710in}{3.436513in}}%
  \pgfpathlineto{\pgfqpoint{2.699874in}{3.439066in}}%
  \pgfpathlineto{\pgfqpoint{2.698045in}{3.441658in}}%
  \pgfpathlineto{\pgfqpoint{2.696223in}{3.444293in}}%
  \pgfpathlineto{\pgfqpoint{2.694409in}{3.446972in}}%
  \pgfpathlineto{\pgfqpoint{2.692600in}{3.449678in}}%
  \pgfpathlineto{\pgfqpoint{2.690792in}{3.452391in}}%
  \pgfpathlineto{\pgfqpoint{2.688982in}{3.455091in}}%
  \pgfpathlineto{\pgfqpoint{2.687166in}{3.457758in}}%
  \pgfpathlineto{\pgfqpoint{2.685341in}{3.460371in}}%
  \pgfpathlineto{\pgfqpoint{2.683503in}{3.462911in}}%
  \pgfpathlineto{\pgfqpoint{2.681648in}{3.465356in}}%
  \pgfpathlineto{\pgfqpoint{2.679774in}{3.467686in}}%
  \pgfpathlineto{\pgfqpoint{2.677877in}{3.469882in}}%
  \pgfpathlineto{\pgfqpoint{2.676072in}{3.468626in}}%
  \pgfpathlineto{\pgfqpoint{2.674265in}{3.467359in}}%
  \pgfpathlineto{\pgfqpoint{2.672457in}{3.466084in}}%
  \pgfpathlineto{\pgfqpoint{2.670646in}{3.464798in}}%
  \pgfpathlineto{\pgfqpoint{2.668834in}{3.463504in}}%
  \pgfpathlineto{\pgfqpoint{2.667019in}{3.462200in}}%
  \pgfpathlineto{\pgfqpoint{2.665203in}{3.460887in}}%
  \pgfpathlineto{\pgfqpoint{2.663385in}{3.459565in}}%
  \pgfpathlineto{\pgfqpoint{2.661564in}{3.458233in}}%
  \pgfpathlineto{\pgfqpoint{2.659742in}{3.456893in}}%
  \pgfpathlineto{\pgfqpoint{2.657918in}{3.455543in}}%
  \pgfpathlineto{\pgfqpoint{2.656092in}{3.454184in}}%
  \pgfpathlineto{\pgfqpoint{2.654265in}{3.452816in}}%
  \pgfpathlineto{\pgfqpoint{2.652435in}{3.451439in}}%
  \pgfpathlineto{\pgfqpoint{2.650604in}{3.450053in}}%
  \pgfpathlineto{\pgfqpoint{2.648770in}{3.448657in}}%
  \pgfpathlineto{\pgfqpoint{2.646935in}{3.447253in}}%
  \pgfpathlineto{\pgfqpoint{2.645098in}{3.445840in}}%
  \pgfpathlineto{\pgfqpoint{2.643259in}{3.444418in}}%
  \pgfpathlineto{\pgfqpoint{2.641418in}{3.442988in}}%
  \pgfpathlineto{\pgfqpoint{2.639576in}{3.441548in}}%
  \pgfpathlineto{\pgfqpoint{2.637732in}{3.440100in}}%
  \pgfpathlineto{\pgfqpoint{2.635885in}{3.438643in}}%
  \pgfpathlineto{\pgfqpoint{2.634037in}{3.437177in}}%
  \pgfpathlineto{\pgfqpoint{2.632188in}{3.435702in}}%
  \pgfpathlineto{\pgfqpoint{2.630336in}{3.434219in}}%
  \pgfpathlineto{\pgfqpoint{2.628483in}{3.432727in}}%
  \pgfpathlineto{\pgfqpoint{2.626628in}{3.431227in}}%
  \pgfpathlineto{\pgfqpoint{2.624771in}{3.429718in}}%
  \pgfpathlineto{\pgfqpoint{2.622912in}{3.428201in}}%
  \pgfpathlineto{\pgfqpoint{2.621052in}{3.426675in}}%
  \pgfpathlineto{\pgfqpoint{2.619190in}{3.425141in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.786795in}{3.471268in}}%
  \pgfpathlineto{\pgfqpoint{3.789098in}{3.470935in}}%
  \pgfpathlineto{\pgfqpoint{3.791398in}{3.470592in}}%
  \pgfpathlineto{\pgfqpoint{3.793697in}{3.470239in}}%
  \pgfpathlineto{\pgfqpoint{3.795994in}{3.469875in}}%
  \pgfpathlineto{\pgfqpoint{3.798289in}{3.469500in}}%
  \pgfpathlineto{\pgfqpoint{3.800582in}{3.469114in}}%
  \pgfpathlineto{\pgfqpoint{3.802873in}{3.468717in}}%
  \pgfpathlineto{\pgfqpoint{3.805162in}{3.468310in}}%
  \pgfpathlineto{\pgfqpoint{3.807449in}{3.467890in}}%
  \pgfpathlineto{\pgfqpoint{3.809734in}{3.467460in}}%
  \pgfpathlineto{\pgfqpoint{3.812018in}{3.467018in}}%
  \pgfpathlineto{\pgfqpoint{3.814299in}{3.466564in}}%
  \pgfpathlineto{\pgfqpoint{3.816578in}{3.466098in}}%
  \pgfpathlineto{\pgfqpoint{3.818855in}{3.465621in}}%
  \pgfpathlineto{\pgfqpoint{3.821130in}{3.465131in}}%
  \pgfpathlineto{\pgfqpoint{3.823402in}{3.464630in}}%
  \pgfpathlineto{\pgfqpoint{3.825673in}{3.464116in}}%
  \pgfpathlineto{\pgfqpoint{3.827941in}{3.463590in}}%
  \pgfpathlineto{\pgfqpoint{3.830207in}{3.463051in}}%
  \pgfpathlineto{\pgfqpoint{3.832471in}{3.462499in}}%
  \pgfpathlineto{\pgfqpoint{3.834732in}{3.461935in}}%
  \pgfpathlineto{\pgfqpoint{3.836991in}{3.461358in}}%
  \pgfpathlineto{\pgfqpoint{3.839248in}{3.460768in}}%
  \pgfpathlineto{\pgfqpoint{3.841503in}{3.460165in}}%
  \pgfpathlineto{\pgfqpoint{3.843755in}{3.459548in}}%
  \pgfpathlineto{\pgfqpoint{3.846004in}{3.458918in}}%
  \pgfpathlineto{\pgfqpoint{3.848251in}{3.458275in}}%
  \pgfpathlineto{\pgfqpoint{3.850496in}{3.457618in}}%
  \pgfpathlineto{\pgfqpoint{3.852738in}{3.456947in}}%
  \pgfpathlineto{\pgfqpoint{3.854977in}{3.456262in}}%
  \pgfpathlineto{\pgfqpoint{3.857214in}{3.455564in}}%
  \pgfpathlineto{\pgfqpoint{3.859449in}{3.454851in}}%
  \pgfpathlineto{\pgfqpoint{3.861253in}{3.456655in}}%
  \pgfpathlineto{\pgfqpoint{3.863056in}{3.458454in}}%
  \pgfpathlineto{\pgfqpoint{3.864857in}{3.460247in}}%
  \pgfpathlineto{\pgfqpoint{3.866658in}{3.462037in}}%
  \pgfpathlineto{\pgfqpoint{3.868458in}{3.463826in}}%
  \pgfpathlineto{\pgfqpoint{3.870258in}{3.465616in}}%
  \pgfpathlineto{\pgfqpoint{3.872059in}{3.467410in}}%
  \pgfpathlineto{\pgfqpoint{3.873861in}{3.469211in}}%
  \pgfpathlineto{\pgfqpoint{3.875664in}{3.471020in}}%
  \pgfpathlineto{\pgfqpoint{3.877469in}{3.472840in}}%
  \pgfpathlineto{\pgfqpoint{3.879277in}{3.474674in}}%
  \pgfpathlineto{\pgfqpoint{3.881088in}{3.476523in}}%
  \pgfpathlineto{\pgfqpoint{3.882902in}{3.478389in}}%
  \pgfpathlineto{\pgfqpoint{3.884718in}{3.480264in}}%
  \pgfpathlineto{\pgfqpoint{3.886533in}{3.482138in}}%
  \pgfpathlineto{\pgfqpoint{3.888345in}{3.484001in}}%
  \pgfpathlineto{\pgfqpoint{3.890154in}{3.485843in}}%
  \pgfpathlineto{\pgfqpoint{3.891955in}{3.487655in}}%
  \pgfpathlineto{\pgfqpoint{3.893749in}{3.489428in}}%
  \pgfpathlineto{\pgfqpoint{3.895532in}{3.491150in}}%
  \pgfpathlineto{\pgfqpoint{3.897302in}{3.492814in}}%
  \pgfpathlineto{\pgfqpoint{3.899058in}{3.494408in}}%
  \pgfpathlineto{\pgfqpoint{3.900798in}{3.495924in}}%
  \pgfpathlineto{\pgfqpoint{3.902519in}{3.497351in}}%
  \pgfpathlineto{\pgfqpoint{3.904219in}{3.498681in}}%
  \pgfpathlineto{\pgfqpoint{3.905898in}{3.499902in}}%
  \pgfpathlineto{\pgfqpoint{3.907552in}{3.501006in}}%
  \pgfpathlineto{\pgfqpoint{3.909179in}{3.501983in}}%
  \pgfpathlineto{\pgfqpoint{3.910778in}{3.502824in}}%
  \pgfpathlineto{\pgfqpoint{3.912346in}{3.503517in}}%
  \pgfpathlineto{\pgfqpoint{3.913882in}{3.504055in}}%
  \pgfpathlineto{\pgfqpoint{3.911665in}{3.504829in}}%
  \pgfpathlineto{\pgfqpoint{3.909444in}{3.505587in}}%
  \pgfpathlineto{\pgfqpoint{3.907220in}{3.506328in}}%
  \pgfpathlineto{\pgfqpoint{3.904993in}{3.507053in}}%
  \pgfpathlineto{\pgfqpoint{3.902763in}{3.507761in}}%
  \pgfpathlineto{\pgfqpoint{3.900530in}{3.508453in}}%
  \pgfpathlineto{\pgfqpoint{3.898294in}{3.509129in}}%
  \pgfpathlineto{\pgfqpoint{3.896055in}{3.509790in}}%
  \pgfpathlineto{\pgfqpoint{3.893813in}{3.510434in}}%
  \pgfpathlineto{\pgfqpoint{3.891568in}{3.511063in}}%
  \pgfpathlineto{\pgfqpoint{3.889320in}{3.511677in}}%
  \pgfpathlineto{\pgfqpoint{3.887070in}{3.512275in}}%
  \pgfpathlineto{\pgfqpoint{3.884816in}{3.512858in}}%
  \pgfpathlineto{\pgfqpoint{3.882560in}{3.513426in}}%
  \pgfpathlineto{\pgfqpoint{3.880301in}{3.513979in}}%
  \pgfpathlineto{\pgfqpoint{3.878039in}{3.514517in}}%
  \pgfpathlineto{\pgfqpoint{3.875775in}{3.515041in}}%
  \pgfpathlineto{\pgfqpoint{3.873508in}{3.515550in}}%
  \pgfpathlineto{\pgfqpoint{3.871238in}{3.516045in}}%
  \pgfpathlineto{\pgfqpoint{3.868966in}{3.516526in}}%
  \pgfpathlineto{\pgfqpoint{3.866691in}{3.516993in}}%
  \pgfpathlineto{\pgfqpoint{3.864414in}{3.517446in}}%
  \pgfpathlineto{\pgfqpoint{3.862134in}{3.517885in}}%
  \pgfpathlineto{\pgfqpoint{3.859852in}{3.518311in}}%
  \pgfpathlineto{\pgfqpoint{3.857567in}{3.518723in}}%
  \pgfpathlineto{\pgfqpoint{3.855280in}{3.519123in}}%
  \pgfpathlineto{\pgfqpoint{3.852991in}{3.519509in}}%
  \pgfpathlineto{\pgfqpoint{3.850699in}{3.519882in}}%
  \pgfpathlineto{\pgfqpoint{3.848405in}{3.520243in}}%
  \pgfpathlineto{\pgfqpoint{3.846109in}{3.520591in}}%
  \pgfpathlineto{\pgfqpoint{3.843811in}{3.520926in}}%
  \pgfpathlineto{\pgfqpoint{3.841510in}{3.521249in}}%
  \pgfpathlineto{\pgfqpoint{3.839973in}{3.520738in}}%
  \pgfpathlineto{\pgfqpoint{3.838403in}{3.520062in}}%
  \pgfpathlineto{\pgfqpoint{3.836801in}{3.519234in}}%
  \pgfpathlineto{\pgfqpoint{3.835169in}{3.518262in}}%
  \pgfpathlineto{\pgfqpoint{3.833510in}{3.517157in}}%
  \pgfpathlineto{\pgfqpoint{3.831826in}{3.515929in}}%
  \pgfpathlineto{\pgfqpoint{3.830118in}{3.514589in}}%
  \pgfpathlineto{\pgfqpoint{3.828390in}{3.513145in}}%
  \pgfpathlineto{\pgfqpoint{3.826642in}{3.511609in}}%
  \pgfpathlineto{\pgfqpoint{3.824877in}{3.509991in}}%
  \pgfpathlineto{\pgfqpoint{3.823097in}{3.508300in}}%
  \pgfpathlineto{\pgfqpoint{3.821304in}{3.506547in}}%
  \pgfpathlineto{\pgfqpoint{3.819501in}{3.504741in}}%
  \pgfpathlineto{\pgfqpoint{3.817688in}{3.502894in}}%
  \pgfpathlineto{\pgfqpoint{3.815869in}{3.501016in}}%
  \pgfpathlineto{\pgfqpoint{3.814046in}{3.499115in}}%
  \pgfpathlineto{\pgfqpoint{3.812219in}{3.497203in}}%
  \pgfpathlineto{\pgfqpoint{3.810393in}{3.495290in}}%
  \pgfpathlineto{\pgfqpoint{3.808567in}{3.493386in}}%
  \pgfpathlineto{\pgfqpoint{3.806745in}{3.491498in}}%
  \pgfpathlineto{\pgfqpoint{3.804927in}{3.489627in}}%
  \pgfpathlineto{\pgfqpoint{3.803110in}{3.487770in}}%
  \pgfpathlineto{\pgfqpoint{3.801296in}{3.485924in}}%
  \pgfpathlineto{\pgfqpoint{3.799483in}{3.484087in}}%
  \pgfpathlineto{\pgfqpoint{3.797672in}{3.482256in}}%
  \pgfpathlineto{\pgfqpoint{3.795860in}{3.480430in}}%
  \pgfpathlineto{\pgfqpoint{3.794049in}{3.478604in}}%
  \pgfpathlineto{\pgfqpoint{3.792238in}{3.476777in}}%
  \pgfpathlineto{\pgfqpoint{3.790425in}{3.474946in}}%
  \pgfpathlineto{\pgfqpoint{3.788611in}{3.473110in}}%
  \pgfpathlineto{\pgfqpoint{3.786795in}{3.471268in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.654236in}{3.419255in}}%
  \pgfpathlineto{\pgfqpoint{3.656568in}{3.419113in}}%
  \pgfpathlineto{\pgfqpoint{3.658900in}{3.418967in}}%
  \pgfpathlineto{\pgfqpoint{3.661231in}{3.418815in}}%
  \pgfpathlineto{\pgfqpoint{3.663562in}{3.418658in}}%
  \pgfpathlineto{\pgfqpoint{3.665892in}{3.418496in}}%
  \pgfpathlineto{\pgfqpoint{3.668221in}{3.418329in}}%
  \pgfpathlineto{\pgfqpoint{3.670550in}{3.418156in}}%
  \pgfpathlineto{\pgfqpoint{3.672878in}{3.417979in}}%
  \pgfpathlineto{\pgfqpoint{3.675205in}{3.417795in}}%
  \pgfpathlineto{\pgfqpoint{3.677531in}{3.417606in}}%
  \pgfpathlineto{\pgfqpoint{3.679857in}{3.417412in}}%
  \pgfpathlineto{\pgfqpoint{3.682182in}{3.417212in}}%
  \pgfpathlineto{\pgfqpoint{3.684506in}{3.417006in}}%
  \pgfpathlineto{\pgfqpoint{3.686829in}{3.416794in}}%
  \pgfpathlineto{\pgfqpoint{3.689151in}{3.416576in}}%
  \pgfpathlineto{\pgfqpoint{3.691472in}{3.416353in}}%
  \pgfpathlineto{\pgfqpoint{3.693793in}{3.416123in}}%
  \pgfpathlineto{\pgfqpoint{3.696113in}{3.415887in}}%
  \pgfpathlineto{\pgfqpoint{3.698432in}{3.415645in}}%
  \pgfpathlineto{\pgfqpoint{3.700749in}{3.415396in}}%
  \pgfpathlineto{\pgfqpoint{3.703066in}{3.415141in}}%
  \pgfpathlineto{\pgfqpoint{3.705382in}{3.414880in}}%
  \pgfpathlineto{\pgfqpoint{3.707697in}{3.414612in}}%
  \pgfpathlineto{\pgfqpoint{3.710011in}{3.414337in}}%
  \pgfpathlineto{\pgfqpoint{3.712324in}{3.414056in}}%
  \pgfpathlineto{\pgfqpoint{3.714636in}{3.413767in}}%
  \pgfpathlineto{\pgfqpoint{3.716947in}{3.413472in}}%
  \pgfpathlineto{\pgfqpoint{3.719257in}{3.413170in}}%
  \pgfpathlineto{\pgfqpoint{3.721566in}{3.412861in}}%
  \pgfpathlineto{\pgfqpoint{3.723873in}{3.412544in}}%
  \pgfpathlineto{\pgfqpoint{3.726180in}{3.412220in}}%
  \pgfpathlineto{\pgfqpoint{3.728485in}{3.411889in}}%
  \pgfpathlineto{\pgfqpoint{3.730309in}{3.413735in}}%
  \pgfpathlineto{\pgfqpoint{3.732133in}{3.415582in}}%
  \pgfpathlineto{\pgfqpoint{3.733957in}{3.417432in}}%
  \pgfpathlineto{\pgfqpoint{3.735782in}{3.419283in}}%
  \pgfpathlineto{\pgfqpoint{3.737606in}{3.421135in}}%
  \pgfpathlineto{\pgfqpoint{3.739430in}{3.422989in}}%
  \pgfpathlineto{\pgfqpoint{3.741255in}{3.424843in}}%
  \pgfpathlineto{\pgfqpoint{3.743079in}{3.426699in}}%
  \pgfpathlineto{\pgfqpoint{3.744903in}{3.428556in}}%
  \pgfpathlineto{\pgfqpoint{3.746727in}{3.430413in}}%
  \pgfpathlineto{\pgfqpoint{3.748551in}{3.432270in}}%
  \pgfpathlineto{\pgfqpoint{3.750375in}{3.434128in}}%
  \pgfpathlineto{\pgfqpoint{3.752198in}{3.435985in}}%
  \pgfpathlineto{\pgfqpoint{3.754022in}{3.437842in}}%
  \pgfpathlineto{\pgfqpoint{3.755844in}{3.439699in}}%
  \pgfpathlineto{\pgfqpoint{3.757667in}{3.441556in}}%
  \pgfpathlineto{\pgfqpoint{3.759489in}{3.443412in}}%
  \pgfpathlineto{\pgfqpoint{3.761311in}{3.445269in}}%
  \pgfpathlineto{\pgfqpoint{3.763133in}{3.447126in}}%
  \pgfpathlineto{\pgfqpoint{3.764955in}{3.448982in}}%
  \pgfpathlineto{\pgfqpoint{3.766776in}{3.450840in}}%
  \pgfpathlineto{\pgfqpoint{3.768597in}{3.452698in}}%
  \pgfpathlineto{\pgfqpoint{3.770419in}{3.454557in}}%
  \pgfpathlineto{\pgfqpoint{3.772240in}{3.456416in}}%
  \pgfpathlineto{\pgfqpoint{3.774061in}{3.458277in}}%
  \pgfpathlineto{\pgfqpoint{3.775882in}{3.460138in}}%
  \pgfpathlineto{\pgfqpoint{3.777703in}{3.461998in}}%
  \pgfpathlineto{\pgfqpoint{3.779523in}{3.463857in}}%
  \pgfpathlineto{\pgfqpoint{3.781342in}{3.465715in}}%
  \pgfpathlineto{\pgfqpoint{3.783161in}{3.467569in}}%
  \pgfpathlineto{\pgfqpoint{3.784979in}{3.469420in}}%
  \pgfpathlineto{\pgfqpoint{3.786795in}{3.471268in}}%
  \pgfpathlineto{\pgfqpoint{3.784492in}{3.471590in}}%
  \pgfpathlineto{\pgfqpoint{3.782186in}{3.471902in}}%
  \pgfpathlineto{\pgfqpoint{3.779879in}{3.472204in}}%
  \pgfpathlineto{\pgfqpoint{3.777569in}{3.472496in}}%
  \pgfpathlineto{\pgfqpoint{3.775259in}{3.472779in}}%
  \pgfpathlineto{\pgfqpoint{3.772947in}{3.473052in}}%
  \pgfpathlineto{\pgfqpoint{3.770633in}{3.473315in}}%
  \pgfpathlineto{\pgfqpoint{3.768317in}{3.473569in}}%
  \pgfpathlineto{\pgfqpoint{3.766000in}{3.473814in}}%
  \pgfpathlineto{\pgfqpoint{3.763682in}{3.474050in}}%
  \pgfpathlineto{\pgfqpoint{3.761362in}{3.474276in}}%
  \pgfpathlineto{\pgfqpoint{3.759041in}{3.474494in}}%
  \pgfpathlineto{\pgfqpoint{3.756718in}{3.474703in}}%
  \pgfpathlineto{\pgfqpoint{3.754394in}{3.474903in}}%
  \pgfpathlineto{\pgfqpoint{3.752068in}{3.475095in}}%
  \pgfpathlineto{\pgfqpoint{3.749741in}{3.475278in}}%
  \pgfpathlineto{\pgfqpoint{3.747413in}{3.475453in}}%
  \pgfpathlineto{\pgfqpoint{3.745083in}{3.475620in}}%
  \pgfpathlineto{\pgfqpoint{3.742753in}{3.475779in}}%
  \pgfpathlineto{\pgfqpoint{3.740420in}{3.475930in}}%
  \pgfpathlineto{\pgfqpoint{3.738087in}{3.476073in}}%
  \pgfpathlineto{\pgfqpoint{3.735753in}{3.476209in}}%
  \pgfpathlineto{\pgfqpoint{3.733417in}{3.476337in}}%
  \pgfpathlineto{\pgfqpoint{3.731080in}{3.476457in}}%
  \pgfpathlineto{\pgfqpoint{3.728742in}{3.476570in}}%
  \pgfpathlineto{\pgfqpoint{3.726403in}{3.476676in}}%
  \pgfpathlineto{\pgfqpoint{3.724063in}{3.476774in}}%
  \pgfpathlineto{\pgfqpoint{3.721722in}{3.476866in}}%
  \pgfpathlineto{\pgfqpoint{3.719380in}{3.476951in}}%
  \pgfpathlineto{\pgfqpoint{3.717037in}{3.477028in}}%
  \pgfpathlineto{\pgfqpoint{3.714693in}{3.477100in}}%
  \pgfpathlineto{\pgfqpoint{3.712347in}{3.477164in}}%
  \pgfpathlineto{\pgfqpoint{3.710537in}{3.475365in}}%
  \pgfpathlineto{\pgfqpoint{3.708726in}{3.473562in}}%
  \pgfpathlineto{\pgfqpoint{3.706914in}{3.471756in}}%
  \pgfpathlineto{\pgfqpoint{3.705102in}{3.469947in}}%
  \pgfpathlineto{\pgfqpoint{3.703288in}{3.468136in}}%
  \pgfpathlineto{\pgfqpoint{3.701474in}{3.466323in}}%
  \pgfpathlineto{\pgfqpoint{3.699660in}{3.464510in}}%
  \pgfpathlineto{\pgfqpoint{3.697845in}{3.462698in}}%
  \pgfpathlineto{\pgfqpoint{3.696031in}{3.460886in}}%
  \pgfpathlineto{\pgfqpoint{3.694216in}{3.459074in}}%
  \pgfpathlineto{\pgfqpoint{3.692401in}{3.457263in}}%
  \pgfpathlineto{\pgfqpoint{3.690586in}{3.455453in}}%
  \pgfpathlineto{\pgfqpoint{3.688771in}{3.453643in}}%
  \pgfpathlineto{\pgfqpoint{3.686955in}{3.451833in}}%
  \pgfpathlineto{\pgfqpoint{3.685140in}{3.450022in}}%
  \pgfpathlineto{\pgfqpoint{3.683324in}{3.448212in}}%
  \pgfpathlineto{\pgfqpoint{3.681507in}{3.446402in}}%
  \pgfpathlineto{\pgfqpoint{3.679691in}{3.444591in}}%
  \pgfpathlineto{\pgfqpoint{3.677874in}{3.442779in}}%
  \pgfpathlineto{\pgfqpoint{3.676056in}{3.440967in}}%
  \pgfpathlineto{\pgfqpoint{3.674239in}{3.439155in}}%
  \pgfpathlineto{\pgfqpoint{3.672421in}{3.437342in}}%
  \pgfpathlineto{\pgfqpoint{3.670603in}{3.435530in}}%
  \pgfpathlineto{\pgfqpoint{3.668784in}{3.433718in}}%
  \pgfpathlineto{\pgfqpoint{3.666966in}{3.431907in}}%
  \pgfpathlineto{\pgfqpoint{3.665147in}{3.430096in}}%
  \pgfpathlineto{\pgfqpoint{3.663329in}{3.428286in}}%
  \pgfpathlineto{\pgfqpoint{3.661510in}{3.426478in}}%
  \pgfpathlineto{\pgfqpoint{3.659691in}{3.424670in}}%
  \pgfpathlineto{\pgfqpoint{3.657873in}{3.422864in}}%
  \pgfpathlineto{\pgfqpoint{3.656054in}{3.421059in}}%
  \pgfpathlineto{\pgfqpoint{3.654236in}{3.419255in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.679155in}{3.349196in}}%
  \pgfpathlineto{\pgfqpoint{2.681063in}{3.347014in}}%
  \pgfpathlineto{\pgfqpoint{2.682974in}{3.344848in}}%
  \pgfpathlineto{\pgfqpoint{2.684888in}{3.342698in}}%
  \pgfpathlineto{\pgfqpoint{2.686805in}{3.340563in}}%
  \pgfpathlineto{\pgfqpoint{2.688725in}{3.338444in}}%
  \pgfpathlineto{\pgfqpoint{2.690647in}{3.336339in}}%
  \pgfpathlineto{\pgfqpoint{2.692572in}{3.334250in}}%
  \pgfpathlineto{\pgfqpoint{2.694500in}{3.332176in}}%
  \pgfpathlineto{\pgfqpoint{2.696430in}{3.330116in}}%
  \pgfpathlineto{\pgfqpoint{2.698364in}{3.328072in}}%
  \pgfpathlineto{\pgfqpoint{2.700300in}{3.326043in}}%
  \pgfpathlineto{\pgfqpoint{2.702239in}{3.324030in}}%
  \pgfpathlineto{\pgfqpoint{2.704181in}{3.322033in}}%
  \pgfpathlineto{\pgfqpoint{2.706125in}{3.320053in}}%
  \pgfpathlineto{\pgfqpoint{2.708073in}{3.318090in}}%
  \pgfpathlineto{\pgfqpoint{2.710024in}{3.316144in}}%
  \pgfpathlineto{\pgfqpoint{2.711979in}{3.314215in}}%
  \pgfpathlineto{\pgfqpoint{2.713936in}{3.312304in}}%
  \pgfpathlineto{\pgfqpoint{2.715897in}{3.310412in}}%
  \pgfpathlineto{\pgfqpoint{2.717861in}{3.308538in}}%
  \pgfpathlineto{\pgfqpoint{2.719829in}{3.306682in}}%
  \pgfpathlineto{\pgfqpoint{2.721800in}{3.304845in}}%
  \pgfpathlineto{\pgfqpoint{2.723774in}{3.303026in}}%
  \pgfpathlineto{\pgfqpoint{2.725751in}{3.301226in}}%
  \pgfpathlineto{\pgfqpoint{2.727733in}{3.299444in}}%
  \pgfpathlineto{\pgfqpoint{2.729717in}{3.297681in}}%
  \pgfpathlineto{\pgfqpoint{2.731705in}{3.295937in}}%
  \pgfpathlineto{\pgfqpoint{2.733696in}{3.294212in}}%
  \pgfpathlineto{\pgfqpoint{2.735691in}{3.292505in}}%
  \pgfpathlineto{\pgfqpoint{2.737689in}{3.290817in}}%
  \pgfpathlineto{\pgfqpoint{2.739691in}{3.289149in}}%
  \pgfpathlineto{\pgfqpoint{2.741696in}{3.287499in}}%
  \pgfpathlineto{\pgfqpoint{2.743495in}{3.288736in}}%
  \pgfpathlineto{\pgfqpoint{2.745293in}{3.289971in}}%
  \pgfpathlineto{\pgfqpoint{2.747089in}{3.291202in}}%
  \pgfpathlineto{\pgfqpoint{2.748885in}{3.292429in}}%
  \pgfpathlineto{\pgfqpoint{2.750680in}{3.293654in}}%
  \pgfpathlineto{\pgfqpoint{2.752474in}{3.294875in}}%
  \pgfpathlineto{\pgfqpoint{2.754267in}{3.296092in}}%
  \pgfpathlineto{\pgfqpoint{2.756060in}{3.297307in}}%
  \pgfpathlineto{\pgfqpoint{2.757851in}{3.298517in}}%
  \pgfpathlineto{\pgfqpoint{2.759641in}{3.299725in}}%
  \pgfpathlineto{\pgfqpoint{2.761431in}{3.300928in}}%
  \pgfpathlineto{\pgfqpoint{2.763219in}{3.302129in}}%
  \pgfpathlineto{\pgfqpoint{2.765006in}{3.303325in}}%
  \pgfpathlineto{\pgfqpoint{2.766793in}{3.304518in}}%
  \pgfpathlineto{\pgfqpoint{2.768579in}{3.305708in}}%
  \pgfpathlineto{\pgfqpoint{2.770363in}{3.306894in}}%
  \pgfpathlineto{\pgfqpoint{2.772147in}{3.308076in}}%
  \pgfpathlineto{\pgfqpoint{2.773929in}{3.309254in}}%
  \pgfpathlineto{\pgfqpoint{2.775711in}{3.310429in}}%
  \pgfpathlineto{\pgfqpoint{2.777492in}{3.311600in}}%
  \pgfpathlineto{\pgfqpoint{2.779272in}{3.312767in}}%
  \pgfpathlineto{\pgfqpoint{2.781050in}{3.313930in}}%
  \pgfpathlineto{\pgfqpoint{2.782828in}{3.315090in}}%
  \pgfpathlineto{\pgfqpoint{2.784605in}{3.316246in}}%
  \pgfpathlineto{\pgfqpoint{2.786380in}{3.317397in}}%
  \pgfpathlineto{\pgfqpoint{2.788155in}{3.318545in}}%
  \pgfpathlineto{\pgfqpoint{2.789929in}{3.319690in}}%
  \pgfpathlineto{\pgfqpoint{2.791701in}{3.320830in}}%
  \pgfpathlineto{\pgfqpoint{2.793473in}{3.321966in}}%
  \pgfpathlineto{\pgfqpoint{2.795244in}{3.323099in}}%
  \pgfpathlineto{\pgfqpoint{2.797013in}{3.324227in}}%
  \pgfpathlineto{\pgfqpoint{2.798782in}{3.325351in}}%
  \pgfpathlineto{\pgfqpoint{2.796803in}{3.327116in}}%
  \pgfpathlineto{\pgfqpoint{2.794827in}{3.328901in}}%
  \pgfpathlineto{\pgfqpoint{2.792855in}{3.330704in}}%
  \pgfpathlineto{\pgfqpoint{2.790887in}{3.332527in}}%
  \pgfpathlineto{\pgfqpoint{2.788922in}{3.334369in}}%
  \pgfpathlineto{\pgfqpoint{2.786960in}{3.336230in}}%
  \pgfpathlineto{\pgfqpoint{2.785002in}{3.338110in}}%
  \pgfpathlineto{\pgfqpoint{2.783048in}{3.340009in}}%
  \pgfpathlineto{\pgfqpoint{2.781097in}{3.341926in}}%
  \pgfpathlineto{\pgfqpoint{2.779149in}{3.343863in}}%
  \pgfpathlineto{\pgfqpoint{2.777205in}{3.345818in}}%
  \pgfpathlineto{\pgfqpoint{2.775264in}{3.347792in}}%
  \pgfpathlineto{\pgfqpoint{2.773327in}{3.349785in}}%
  \pgfpathlineto{\pgfqpoint{2.771393in}{3.351795in}}%
  \pgfpathlineto{\pgfqpoint{2.769462in}{3.353824in}}%
  \pgfpathlineto{\pgfqpoint{2.767535in}{3.355871in}}%
  \pgfpathlineto{\pgfqpoint{2.765611in}{3.357936in}}%
  \pgfpathlineto{\pgfqpoint{2.763690in}{3.360018in}}%
  \pgfpathlineto{\pgfqpoint{2.761772in}{3.362116in}}%
  \pgfpathlineto{\pgfqpoint{2.759857in}{3.364231in}}%
  \pgfpathlineto{\pgfqpoint{2.757944in}{3.366362in}}%
  \pgfpathlineto{\pgfqpoint{2.756035in}{3.368508in}}%
  \pgfpathlineto{\pgfqpoint{2.754129in}{3.370670in}}%
  \pgfpathlineto{\pgfqpoint{2.752225in}{3.372846in}}%
  \pgfpathlineto{\pgfqpoint{2.750324in}{3.375037in}}%
  \pgfpathlineto{\pgfqpoint{2.748425in}{3.377242in}}%
  \pgfpathlineto{\pgfqpoint{2.746529in}{3.379462in}}%
  \pgfpathlineto{\pgfqpoint{2.744636in}{3.381697in}}%
  \pgfpathlineto{\pgfqpoint{2.742745in}{3.383947in}}%
  \pgfpathlineto{\pgfqpoint{2.740858in}{3.386212in}}%
  \pgfpathlineto{\pgfqpoint{2.738973in}{3.388492in}}%
  \pgfpathlineto{\pgfqpoint{2.737091in}{3.390788in}}%
  \pgfpathlineto{\pgfqpoint{2.735303in}{3.389591in}}%
  \pgfpathlineto{\pgfqpoint{2.733514in}{3.388386in}}%
  \pgfpathlineto{\pgfqpoint{2.731723in}{3.387175in}}%
  \pgfpathlineto{\pgfqpoint{2.729930in}{3.385957in}}%
  \pgfpathlineto{\pgfqpoint{2.728137in}{3.384732in}}%
  \pgfpathlineto{\pgfqpoint{2.726341in}{3.383501in}}%
  \pgfpathlineto{\pgfqpoint{2.724545in}{3.382262in}}%
  \pgfpathlineto{\pgfqpoint{2.722746in}{3.381017in}}%
  \pgfpathlineto{\pgfqpoint{2.720947in}{3.379766in}}%
  \pgfpathlineto{\pgfqpoint{2.719145in}{3.378508in}}%
  \pgfpathlineto{\pgfqpoint{2.717343in}{3.377243in}}%
  \pgfpathlineto{\pgfqpoint{2.715538in}{3.375971in}}%
  \pgfpathlineto{\pgfqpoint{2.713733in}{3.374693in}}%
  \pgfpathlineto{\pgfqpoint{2.711926in}{3.373408in}}%
  \pgfpathlineto{\pgfqpoint{2.710117in}{3.372117in}}%
  \pgfpathlineto{\pgfqpoint{2.708307in}{3.370819in}}%
  \pgfpathlineto{\pgfqpoint{2.706496in}{3.369515in}}%
  \pgfpathlineto{\pgfqpoint{2.704683in}{3.368204in}}%
  \pgfpathlineto{\pgfqpoint{2.702868in}{3.366887in}}%
  \pgfpathlineto{\pgfqpoint{2.701053in}{3.365563in}}%
  \pgfpathlineto{\pgfqpoint{2.699235in}{3.364234in}}%
  \pgfpathlineto{\pgfqpoint{2.697417in}{3.362897in}}%
  \pgfpathlineto{\pgfqpoint{2.695597in}{3.361555in}}%
  \pgfpathlineto{\pgfqpoint{2.693775in}{3.360206in}}%
  \pgfpathlineto{\pgfqpoint{2.691953in}{3.358851in}}%
  \pgfpathlineto{\pgfqpoint{2.690128in}{3.357490in}}%
  \pgfpathlineto{\pgfqpoint{2.688303in}{3.356123in}}%
  \pgfpathlineto{\pgfqpoint{2.686476in}{3.354749in}}%
  \pgfpathlineto{\pgfqpoint{2.684648in}{3.353370in}}%
  \pgfpathlineto{\pgfqpoint{2.682818in}{3.351985in}}%
  \pgfpathlineto{\pgfqpoint{2.680987in}{3.350593in}}%
  \pgfpathlineto{\pgfqpoint{2.679155in}{3.349196in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.059382in}{3.268322in}}%
  \pgfpathlineto{\pgfqpoint{3.061634in}{3.267968in}}%
  \pgfpathlineto{\pgfqpoint{3.063887in}{3.267619in}}%
  \pgfpathlineto{\pgfqpoint{3.066142in}{3.267276in}}%
  \pgfpathlineto{\pgfqpoint{3.068398in}{3.266939in}}%
  \pgfpathlineto{\pgfqpoint{3.070656in}{3.266607in}}%
  \pgfpathlineto{\pgfqpoint{3.072914in}{3.266280in}}%
  \pgfpathlineto{\pgfqpoint{3.075174in}{3.265958in}}%
  \pgfpathlineto{\pgfqpoint{3.077435in}{3.265641in}}%
  \pgfpathlineto{\pgfqpoint{3.079698in}{3.265329in}}%
  \pgfpathlineto{\pgfqpoint{3.081961in}{3.265021in}}%
  \pgfpathlineto{\pgfqpoint{3.084226in}{3.264718in}}%
  \pgfpathlineto{\pgfqpoint{3.086492in}{3.264418in}}%
  \pgfpathlineto{\pgfqpoint{3.088759in}{3.264123in}}%
  \pgfpathlineto{\pgfqpoint{3.091026in}{3.263832in}}%
  \pgfpathlineto{\pgfqpoint{3.093295in}{3.263544in}}%
  \pgfpathlineto{\pgfqpoint{3.095565in}{3.263260in}}%
  \pgfpathlineto{\pgfqpoint{3.097836in}{3.262980in}}%
  \pgfpathlineto{\pgfqpoint{3.100108in}{3.262703in}}%
  \pgfpathlineto{\pgfqpoint{3.102381in}{3.262429in}}%
  \pgfpathlineto{\pgfqpoint{3.104654in}{3.262158in}}%
  \pgfpathlineto{\pgfqpoint{3.106929in}{3.261889in}}%
  \pgfpathlineto{\pgfqpoint{3.109204in}{3.261624in}}%
  \pgfpathlineto{\pgfqpoint{3.111481in}{3.261361in}}%
  \pgfpathlineto{\pgfqpoint{3.113757in}{3.261101in}}%
  \pgfpathlineto{\pgfqpoint{3.116035in}{3.260843in}}%
  \pgfpathlineto{\pgfqpoint{3.118314in}{3.260587in}}%
  \pgfpathlineto{\pgfqpoint{3.120593in}{3.260333in}}%
  \pgfpathlineto{\pgfqpoint{3.122873in}{3.260082in}}%
  \pgfpathlineto{\pgfqpoint{3.125154in}{3.259832in}}%
  \pgfpathlineto{\pgfqpoint{3.127435in}{3.259584in}}%
  \pgfpathlineto{\pgfqpoint{3.129717in}{3.259338in}}%
  \pgfpathlineto{\pgfqpoint{3.131999in}{3.259093in}}%
  \pgfpathlineto{\pgfqpoint{3.133725in}{3.260146in}}%
  \pgfpathlineto{\pgfqpoint{3.135450in}{3.261202in}}%
  \pgfpathlineto{\pgfqpoint{3.137176in}{3.262263in}}%
  \pgfpathlineto{\pgfqpoint{3.138902in}{3.263326in}}%
  \pgfpathlineto{\pgfqpoint{3.140629in}{3.264393in}}%
  \pgfpathlineto{\pgfqpoint{3.142356in}{3.265464in}}%
  \pgfpathlineto{\pgfqpoint{3.144083in}{3.266538in}}%
  \pgfpathlineto{\pgfqpoint{3.145811in}{3.267615in}}%
  \pgfpathlineto{\pgfqpoint{3.147539in}{3.268696in}}%
  \pgfpathlineto{\pgfqpoint{3.149267in}{3.269780in}}%
  \pgfpathlineto{\pgfqpoint{3.150995in}{3.270868in}}%
  \pgfpathlineto{\pgfqpoint{3.152724in}{3.271959in}}%
  \pgfpathlineto{\pgfqpoint{3.154453in}{3.273054in}}%
  \pgfpathlineto{\pgfqpoint{3.156183in}{3.274152in}}%
  \pgfpathlineto{\pgfqpoint{3.157912in}{3.275253in}}%
  \pgfpathlineto{\pgfqpoint{3.159642in}{3.276358in}}%
  \pgfpathlineto{\pgfqpoint{3.161373in}{3.277465in}}%
  \pgfpathlineto{\pgfqpoint{3.163103in}{3.278577in}}%
  \pgfpathlineto{\pgfqpoint{3.164834in}{3.279692in}}%
  \pgfpathlineto{\pgfqpoint{3.166566in}{3.280810in}}%
  \pgfpathlineto{\pgfqpoint{3.168297in}{3.281931in}}%
  \pgfpathlineto{\pgfqpoint{3.170029in}{3.283056in}}%
  \pgfpathlineto{\pgfqpoint{3.171761in}{3.284184in}}%
  \pgfpathlineto{\pgfqpoint{3.173494in}{3.285315in}}%
  \pgfpathlineto{\pgfqpoint{3.175226in}{3.286450in}}%
  \pgfpathlineto{\pgfqpoint{3.176960in}{3.287588in}}%
  \pgfpathlineto{\pgfqpoint{3.178693in}{3.288729in}}%
  \pgfpathlineto{\pgfqpoint{3.180427in}{3.289873in}}%
  \pgfpathlineto{\pgfqpoint{3.182161in}{3.291021in}}%
  \pgfpathlineto{\pgfqpoint{3.183895in}{3.292171in}}%
  \pgfpathlineto{\pgfqpoint{3.185629in}{3.293325in}}%
  \pgfpathlineto{\pgfqpoint{3.187364in}{3.294482in}}%
  \pgfpathlineto{\pgfqpoint{3.185080in}{3.294697in}}%
  \pgfpathlineto{\pgfqpoint{3.182797in}{3.294913in}}%
  \pgfpathlineto{\pgfqpoint{3.180514in}{3.295131in}}%
  \pgfpathlineto{\pgfqpoint{3.178232in}{3.295351in}}%
  \pgfpathlineto{\pgfqpoint{3.175951in}{3.295573in}}%
  \pgfpathlineto{\pgfqpoint{3.173670in}{3.295796in}}%
  \pgfpathlineto{\pgfqpoint{3.171390in}{3.296022in}}%
  \pgfpathlineto{\pgfqpoint{3.169111in}{3.296250in}}%
  \pgfpathlineto{\pgfqpoint{3.166833in}{3.296480in}}%
  \pgfpathlineto{\pgfqpoint{3.164556in}{3.296713in}}%
  \pgfpathlineto{\pgfqpoint{3.162279in}{3.296948in}}%
  \pgfpathlineto{\pgfqpoint{3.160003in}{3.297186in}}%
  \pgfpathlineto{\pgfqpoint{3.157728in}{3.297427in}}%
  \pgfpathlineto{\pgfqpoint{3.155454in}{3.297671in}}%
  \pgfpathlineto{\pgfqpoint{3.153181in}{3.297918in}}%
  \pgfpathlineto{\pgfqpoint{3.150908in}{3.298168in}}%
  \pgfpathlineto{\pgfqpoint{3.148637in}{3.298421in}}%
  \pgfpathlineto{\pgfqpoint{3.146367in}{3.298678in}}%
  \pgfpathlineto{\pgfqpoint{3.144097in}{3.298939in}}%
  \pgfpathlineto{\pgfqpoint{3.141829in}{3.299203in}}%
  \pgfpathlineto{\pgfqpoint{3.139562in}{3.299472in}}%
  \pgfpathlineto{\pgfqpoint{3.137296in}{3.299744in}}%
  \pgfpathlineto{\pgfqpoint{3.135031in}{3.300021in}}%
  \pgfpathlineto{\pgfqpoint{3.132767in}{3.300302in}}%
  \pgfpathlineto{\pgfqpoint{3.130504in}{3.300588in}}%
  \pgfpathlineto{\pgfqpoint{3.128243in}{3.300878in}}%
  \pgfpathlineto{\pgfqpoint{3.125983in}{3.301174in}}%
  \pgfpathlineto{\pgfqpoint{3.123724in}{3.301474in}}%
  \pgfpathlineto{\pgfqpoint{3.121466in}{3.301780in}}%
  \pgfpathlineto{\pgfqpoint{3.119210in}{3.302091in}}%
  \pgfpathlineto{\pgfqpoint{3.116955in}{3.302408in}}%
  \pgfpathlineto{\pgfqpoint{3.114702in}{3.302730in}}%
  \pgfpathlineto{\pgfqpoint{3.112972in}{3.301622in}}%
  \pgfpathlineto{\pgfqpoint{3.111242in}{3.300517in}}%
  \pgfpathlineto{\pgfqpoint{3.109512in}{3.299413in}}%
  \pgfpathlineto{\pgfqpoint{3.107783in}{3.298312in}}%
  \pgfpathlineto{\pgfqpoint{3.106053in}{3.297213in}}%
  \pgfpathlineto{\pgfqpoint{3.104324in}{3.296115in}}%
  \pgfpathlineto{\pgfqpoint{3.102595in}{3.295020in}}%
  \pgfpathlineto{\pgfqpoint{3.100865in}{3.293927in}}%
  \pgfpathlineto{\pgfqpoint{3.099136in}{3.292835in}}%
  \pgfpathlineto{\pgfqpoint{3.097407in}{3.291746in}}%
  \pgfpathlineto{\pgfqpoint{3.095678in}{3.290659in}}%
  \pgfpathlineto{\pgfqpoint{3.093949in}{3.289574in}}%
  \pgfpathlineto{\pgfqpoint{3.092220in}{3.288492in}}%
  \pgfpathlineto{\pgfqpoint{3.090491in}{3.287411in}}%
  \pgfpathlineto{\pgfqpoint{3.088762in}{3.286333in}}%
  \pgfpathlineto{\pgfqpoint{3.087033in}{3.285256in}}%
  \pgfpathlineto{\pgfqpoint{3.085304in}{3.284182in}}%
  \pgfpathlineto{\pgfqpoint{3.083576in}{3.283110in}}%
  \pgfpathlineto{\pgfqpoint{3.081847in}{3.282040in}}%
  \pgfpathlineto{\pgfqpoint{3.080119in}{3.280972in}}%
  \pgfpathlineto{\pgfqpoint{3.078390in}{3.279906in}}%
  \pgfpathlineto{\pgfqpoint{3.076662in}{3.278842in}}%
  \pgfpathlineto{\pgfqpoint{3.074933in}{3.277780in}}%
  \pgfpathlineto{\pgfqpoint{3.073205in}{3.276721in}}%
  \pgfpathlineto{\pgfqpoint{3.071477in}{3.275663in}}%
  \pgfpathlineto{\pgfqpoint{3.069749in}{3.274608in}}%
  \pgfpathlineto{\pgfqpoint{3.068021in}{3.273555in}}%
  \pgfpathlineto{\pgfqpoint{3.066293in}{3.272504in}}%
  \pgfpathlineto{\pgfqpoint{3.064565in}{3.271455in}}%
  \pgfpathlineto{\pgfqpoint{3.062837in}{3.270409in}}%
  \pgfpathlineto{\pgfqpoint{3.061110in}{3.269364in}}%
  \pgfpathlineto{\pgfqpoint{3.059382in}{3.268322in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.521723in}{3.367950in}}%
  \pgfpathlineto{\pgfqpoint{3.524050in}{3.367823in}}%
  \pgfpathlineto{\pgfqpoint{3.526377in}{3.367694in}}%
  \pgfpathlineto{\pgfqpoint{3.528705in}{3.367562in}}%
  \pgfpathlineto{\pgfqpoint{3.531032in}{3.367429in}}%
  \pgfpathlineto{\pgfqpoint{3.533358in}{3.367293in}}%
  \pgfpathlineto{\pgfqpoint{3.535685in}{3.367155in}}%
  \pgfpathlineto{\pgfqpoint{3.538012in}{3.367014in}}%
  \pgfpathlineto{\pgfqpoint{3.540339in}{3.366872in}}%
  \pgfpathlineto{\pgfqpoint{3.542665in}{3.366727in}}%
  \pgfpathlineto{\pgfqpoint{3.544992in}{3.366579in}}%
  \pgfpathlineto{\pgfqpoint{3.547318in}{3.366430in}}%
  \pgfpathlineto{\pgfqpoint{3.549644in}{3.366278in}}%
  \pgfpathlineto{\pgfqpoint{3.551970in}{3.366123in}}%
  \pgfpathlineto{\pgfqpoint{3.554296in}{3.365966in}}%
  \pgfpathlineto{\pgfqpoint{3.556622in}{3.365806in}}%
  \pgfpathlineto{\pgfqpoint{3.558947in}{3.365644in}}%
  \pgfpathlineto{\pgfqpoint{3.561273in}{3.365480in}}%
  \pgfpathlineto{\pgfqpoint{3.563598in}{3.365312in}}%
  \pgfpathlineto{\pgfqpoint{3.565923in}{3.365142in}}%
  \pgfpathlineto{\pgfqpoint{3.568248in}{3.364970in}}%
  \pgfpathlineto{\pgfqpoint{3.570573in}{3.364794in}}%
  \pgfpathlineto{\pgfqpoint{3.572898in}{3.364616in}}%
  \pgfpathlineto{\pgfqpoint{3.575222in}{3.364435in}}%
  \pgfpathlineto{\pgfqpoint{3.577546in}{3.364252in}}%
  \pgfpathlineto{\pgfqpoint{3.579870in}{3.364065in}}%
  \pgfpathlineto{\pgfqpoint{3.582194in}{3.363876in}}%
  \pgfpathlineto{\pgfqpoint{3.584518in}{3.363683in}}%
  \pgfpathlineto{\pgfqpoint{3.586841in}{3.363488in}}%
  \pgfpathlineto{\pgfqpoint{3.589164in}{3.363290in}}%
  \pgfpathlineto{\pgfqpoint{3.591487in}{3.363088in}}%
  \pgfpathlineto{\pgfqpoint{3.593809in}{3.362884in}}%
  \pgfpathlineto{\pgfqpoint{3.596131in}{3.362676in}}%
  \pgfpathlineto{\pgfqpoint{3.597942in}{3.364399in}}%
  \pgfpathlineto{\pgfqpoint{3.599753in}{3.366125in}}%
  \pgfpathlineto{\pgfqpoint{3.601565in}{3.367855in}}%
  \pgfpathlineto{\pgfqpoint{3.603377in}{3.369588in}}%
  \pgfpathlineto{\pgfqpoint{3.605189in}{3.371325in}}%
  \pgfpathlineto{\pgfqpoint{3.607002in}{3.373065in}}%
  \pgfpathlineto{\pgfqpoint{3.608816in}{3.374809in}}%
  \pgfpathlineto{\pgfqpoint{3.610629in}{3.376556in}}%
  \pgfpathlineto{\pgfqpoint{3.612443in}{3.378306in}}%
  \pgfpathlineto{\pgfqpoint{3.614258in}{3.380059in}}%
  \pgfpathlineto{\pgfqpoint{3.616073in}{3.381815in}}%
  \pgfpathlineto{\pgfqpoint{3.617888in}{3.383574in}}%
  \pgfpathlineto{\pgfqpoint{3.619703in}{3.385336in}}%
  \pgfpathlineto{\pgfqpoint{3.621519in}{3.387101in}}%
  \pgfpathlineto{\pgfqpoint{3.623335in}{3.388868in}}%
  \pgfpathlineto{\pgfqpoint{3.625151in}{3.390638in}}%
  \pgfpathlineto{\pgfqpoint{3.626967in}{3.392411in}}%
  \pgfpathlineto{\pgfqpoint{3.628784in}{3.394186in}}%
  \pgfpathlineto{\pgfqpoint{3.630601in}{3.395964in}}%
  \pgfpathlineto{\pgfqpoint{3.632418in}{3.397743in}}%
  \pgfpathlineto{\pgfqpoint{3.634236in}{3.399525in}}%
  \pgfpathlineto{\pgfqpoint{3.636053in}{3.401310in}}%
  \pgfpathlineto{\pgfqpoint{3.637871in}{3.403096in}}%
  \pgfpathlineto{\pgfqpoint{3.639689in}{3.404884in}}%
  \pgfpathlineto{\pgfqpoint{3.641507in}{3.406675in}}%
  \pgfpathlineto{\pgfqpoint{3.643325in}{3.408467in}}%
  \pgfpathlineto{\pgfqpoint{3.645143in}{3.410261in}}%
  \pgfpathlineto{\pgfqpoint{3.646962in}{3.412056in}}%
  \pgfpathlineto{\pgfqpoint{3.648780in}{3.413854in}}%
  \pgfpathlineto{\pgfqpoint{3.650598in}{3.415653in}}%
  \pgfpathlineto{\pgfqpoint{3.652417in}{3.417453in}}%
  \pgfpathlineto{\pgfqpoint{3.654236in}{3.419255in}}%
  \pgfpathlineto{\pgfqpoint{3.651902in}{3.419392in}}%
  \pgfpathlineto{\pgfqpoint{3.649569in}{3.419525in}}%
  \pgfpathlineto{\pgfqpoint{3.647234in}{3.419653in}}%
  \pgfpathlineto{\pgfqpoint{3.644899in}{3.419776in}}%
  \pgfpathlineto{\pgfqpoint{3.642564in}{3.419894in}}%
  \pgfpathlineto{\pgfqpoint{3.640228in}{3.420009in}}%
  \pgfpathlineto{\pgfqpoint{3.637892in}{3.420118in}}%
  \pgfpathlineto{\pgfqpoint{3.635555in}{3.420224in}}%
  \pgfpathlineto{\pgfqpoint{3.633217in}{3.420325in}}%
  \pgfpathlineto{\pgfqpoint{3.630879in}{3.420422in}}%
  \pgfpathlineto{\pgfqpoint{3.628541in}{3.420515in}}%
  \pgfpathlineto{\pgfqpoint{3.626202in}{3.420604in}}%
  \pgfpathlineto{\pgfqpoint{3.623863in}{3.420689in}}%
  \pgfpathlineto{\pgfqpoint{3.621523in}{3.420770in}}%
  \pgfpathlineto{\pgfqpoint{3.619183in}{3.420847in}}%
  \pgfpathlineto{\pgfqpoint{3.616842in}{3.420920in}}%
  \pgfpathlineto{\pgfqpoint{3.614502in}{3.420990in}}%
  \pgfpathlineto{\pgfqpoint{3.612160in}{3.421056in}}%
  \pgfpathlineto{\pgfqpoint{3.609819in}{3.421118in}}%
  \pgfpathlineto{\pgfqpoint{3.607477in}{3.421177in}}%
  \pgfpathlineto{\pgfqpoint{3.605135in}{3.421232in}}%
  \pgfpathlineto{\pgfqpoint{3.602792in}{3.421283in}}%
  \pgfpathlineto{\pgfqpoint{3.600449in}{3.421332in}}%
  \pgfpathlineto{\pgfqpoint{3.598106in}{3.421376in}}%
  \pgfpathlineto{\pgfqpoint{3.595762in}{3.421418in}}%
  \pgfpathlineto{\pgfqpoint{3.593419in}{3.421457in}}%
  \pgfpathlineto{\pgfqpoint{3.591075in}{3.421492in}}%
  \pgfpathlineto{\pgfqpoint{3.588730in}{3.421524in}}%
  \pgfpathlineto{\pgfqpoint{3.586386in}{3.421553in}}%
  \pgfpathlineto{\pgfqpoint{3.584041in}{3.421579in}}%
  \pgfpathlineto{\pgfqpoint{3.581696in}{3.421603in}}%
  \pgfpathlineto{\pgfqpoint{3.579351in}{3.421623in}}%
  \pgfpathlineto{\pgfqpoint{3.577549in}{3.419918in}}%
  \pgfpathlineto{\pgfqpoint{3.575746in}{3.418214in}}%
  \pgfpathlineto{\pgfqpoint{3.573944in}{3.416511in}}%
  \pgfpathlineto{\pgfqpoint{3.572142in}{3.414809in}}%
  \pgfpathlineto{\pgfqpoint{3.570339in}{3.413109in}}%
  \pgfpathlineto{\pgfqpoint{3.568537in}{3.411410in}}%
  \pgfpathlineto{\pgfqpoint{3.566735in}{3.409713in}}%
  \pgfpathlineto{\pgfqpoint{3.564932in}{3.408017in}}%
  \pgfpathlineto{\pgfqpoint{3.563130in}{3.406323in}}%
  \pgfpathlineto{\pgfqpoint{3.561328in}{3.404630in}}%
  \pgfpathlineto{\pgfqpoint{3.559526in}{3.402940in}}%
  \pgfpathlineto{\pgfqpoint{3.557724in}{3.401251in}}%
  \pgfpathlineto{\pgfqpoint{3.555922in}{3.399563in}}%
  \pgfpathlineto{\pgfqpoint{3.554120in}{3.397878in}}%
  \pgfpathlineto{\pgfqpoint{3.552318in}{3.396195in}}%
  \pgfpathlineto{\pgfqpoint{3.550517in}{3.394513in}}%
  \pgfpathlineto{\pgfqpoint{3.548715in}{3.392834in}}%
  \pgfpathlineto{\pgfqpoint{3.546914in}{3.391157in}}%
  \pgfpathlineto{\pgfqpoint{3.545113in}{3.389482in}}%
  \pgfpathlineto{\pgfqpoint{3.543312in}{3.387810in}}%
  \pgfpathlineto{\pgfqpoint{3.541512in}{3.386140in}}%
  \pgfpathlineto{\pgfqpoint{3.539711in}{3.384472in}}%
  \pgfpathlineto{\pgfqpoint{3.537911in}{3.382807in}}%
  \pgfpathlineto{\pgfqpoint{3.536111in}{3.381145in}}%
  \pgfpathlineto{\pgfqpoint{3.534312in}{3.379485in}}%
  \pgfpathlineto{\pgfqpoint{3.532512in}{3.377829in}}%
  \pgfpathlineto{\pgfqpoint{3.530713in}{3.376175in}}%
  \pgfpathlineto{\pgfqpoint{3.528915in}{3.374524in}}%
  \pgfpathlineto{\pgfqpoint{3.527116in}{3.372876in}}%
  \pgfpathlineto{\pgfqpoint{3.525318in}{3.371231in}}%
  \pgfpathlineto{\pgfqpoint{3.523521in}{3.369589in}}%
  \pgfpathlineto{\pgfqpoint{3.521723in}{3.367950in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.390482in}{3.323735in}}%
  \pgfpathlineto{\pgfqpoint{3.392792in}{3.323563in}}%
  \pgfpathlineto{\pgfqpoint{3.395103in}{3.323390in}}%
  \pgfpathlineto{\pgfqpoint{3.397414in}{3.323215in}}%
  \pgfpathlineto{\pgfqpoint{3.399725in}{3.323040in}}%
  \pgfpathlineto{\pgfqpoint{3.402036in}{3.322863in}}%
  \pgfpathlineto{\pgfqpoint{3.404347in}{3.322685in}}%
  \pgfpathlineto{\pgfqpoint{3.406659in}{3.322506in}}%
  \pgfpathlineto{\pgfqpoint{3.408970in}{3.322325in}}%
  \pgfpathlineto{\pgfqpoint{3.411282in}{3.322143in}}%
  \pgfpathlineto{\pgfqpoint{3.413593in}{3.321960in}}%
  \pgfpathlineto{\pgfqpoint{3.415905in}{3.321775in}}%
  \pgfpathlineto{\pgfqpoint{3.418217in}{3.321589in}}%
  \pgfpathlineto{\pgfqpoint{3.420529in}{3.321402in}}%
  \pgfpathlineto{\pgfqpoint{3.422840in}{3.321213in}}%
  \pgfpathlineto{\pgfqpoint{3.425152in}{3.321023in}}%
  \pgfpathlineto{\pgfqpoint{3.427465in}{3.320831in}}%
  \pgfpathlineto{\pgfqpoint{3.429777in}{3.320638in}}%
  \pgfpathlineto{\pgfqpoint{3.432089in}{3.320443in}}%
  \pgfpathlineto{\pgfqpoint{3.434401in}{3.320247in}}%
  \pgfpathlineto{\pgfqpoint{3.436714in}{3.320050in}}%
  \pgfpathlineto{\pgfqpoint{3.439026in}{3.319851in}}%
  \pgfpathlineto{\pgfqpoint{3.441338in}{3.319651in}}%
  \pgfpathlineto{\pgfqpoint{3.443651in}{3.319450in}}%
  \pgfpathlineto{\pgfqpoint{3.445964in}{3.319247in}}%
  \pgfpathlineto{\pgfqpoint{3.448277in}{3.319043in}}%
  \pgfpathlineto{\pgfqpoint{3.450589in}{3.318838in}}%
  \pgfpathlineto{\pgfqpoint{3.452902in}{3.318631in}}%
  \pgfpathlineto{\pgfqpoint{3.455215in}{3.318423in}}%
  \pgfpathlineto{\pgfqpoint{3.457529in}{3.318213in}}%
  \pgfpathlineto{\pgfqpoint{3.459842in}{3.318003in}}%
  \pgfpathlineto{\pgfqpoint{3.462155in}{3.317790in}}%
  \pgfpathlineto{\pgfqpoint{3.464468in}{3.317576in}}%
  \pgfpathlineto{\pgfqpoint{3.466248in}{3.319080in}}%
  \pgfpathlineto{\pgfqpoint{3.468028in}{3.320588in}}%
  \pgfpathlineto{\pgfqpoint{3.469809in}{3.322102in}}%
  \pgfpathlineto{\pgfqpoint{3.471591in}{3.323620in}}%
  \pgfpathlineto{\pgfqpoint{3.473374in}{3.325144in}}%
  \pgfpathlineto{\pgfqpoint{3.475157in}{3.326672in}}%
  \pgfpathlineto{\pgfqpoint{3.476941in}{3.328205in}}%
  \pgfpathlineto{\pgfqpoint{3.478725in}{3.329744in}}%
  \pgfpathlineto{\pgfqpoint{3.480510in}{3.331287in}}%
  \pgfpathlineto{\pgfqpoint{3.482296in}{3.332834in}}%
  \pgfpathlineto{\pgfqpoint{3.484082in}{3.334387in}}%
  \pgfpathlineto{\pgfqpoint{3.485870in}{3.335943in}}%
  \pgfpathlineto{\pgfqpoint{3.487657in}{3.337505in}}%
  \pgfpathlineto{\pgfqpoint{3.489445in}{3.339071in}}%
  \pgfpathlineto{\pgfqpoint{3.491234in}{3.340641in}}%
  \pgfpathlineto{\pgfqpoint{3.493024in}{3.342216in}}%
  \pgfpathlineto{\pgfqpoint{3.494814in}{3.343795in}}%
  \pgfpathlineto{\pgfqpoint{3.496604in}{3.345378in}}%
  \pgfpathlineto{\pgfqpoint{3.498395in}{3.346965in}}%
  \pgfpathlineto{\pgfqpoint{3.500187in}{3.348557in}}%
  \pgfpathlineto{\pgfqpoint{3.501979in}{3.350152in}}%
  \pgfpathlineto{\pgfqpoint{3.503772in}{3.351752in}}%
  \pgfpathlineto{\pgfqpoint{3.505565in}{3.353355in}}%
  \pgfpathlineto{\pgfqpoint{3.507359in}{3.354963in}}%
  \pgfpathlineto{\pgfqpoint{3.509153in}{3.356574in}}%
  \pgfpathlineto{\pgfqpoint{3.510947in}{3.358188in}}%
  \pgfpathlineto{\pgfqpoint{3.512742in}{3.359807in}}%
  \pgfpathlineto{\pgfqpoint{3.514538in}{3.361429in}}%
  \pgfpathlineto{\pgfqpoint{3.516333in}{3.363054in}}%
  \pgfpathlineto{\pgfqpoint{3.518130in}{3.364683in}}%
  \pgfpathlineto{\pgfqpoint{3.519926in}{3.366315in}}%
  \pgfpathlineto{\pgfqpoint{3.521723in}{3.367950in}}%
  \pgfpathlineto{\pgfqpoint{3.519396in}{3.368075in}}%
  \pgfpathlineto{\pgfqpoint{3.517069in}{3.368198in}}%
  \pgfpathlineto{\pgfqpoint{3.514741in}{3.368320in}}%
  \pgfpathlineto{\pgfqpoint{3.512414in}{3.368439in}}%
  \pgfpathlineto{\pgfqpoint{3.510087in}{3.368556in}}%
  \pgfpathlineto{\pgfqpoint{3.507759in}{3.368671in}}%
  \pgfpathlineto{\pgfqpoint{3.505432in}{3.368784in}}%
  \pgfpathlineto{\pgfqpoint{3.503104in}{3.368895in}}%
  \pgfpathlineto{\pgfqpoint{3.500777in}{3.369004in}}%
  \pgfpathlineto{\pgfqpoint{3.498449in}{3.369112in}}%
  \pgfpathlineto{\pgfqpoint{3.496122in}{3.369218in}}%
  \pgfpathlineto{\pgfqpoint{3.493794in}{3.369321in}}%
  \pgfpathlineto{\pgfqpoint{3.491467in}{3.369424in}}%
  \pgfpathlineto{\pgfqpoint{3.489139in}{3.369524in}}%
  \pgfpathlineto{\pgfqpoint{3.486812in}{3.369622in}}%
  \pgfpathlineto{\pgfqpoint{3.484485in}{3.369719in}}%
  \pgfpathlineto{\pgfqpoint{3.482157in}{3.369814in}}%
  \pgfpathlineto{\pgfqpoint{3.479830in}{3.369907in}}%
  \pgfpathlineto{\pgfqpoint{3.477502in}{3.369999in}}%
  \pgfpathlineto{\pgfqpoint{3.475175in}{3.370089in}}%
  \pgfpathlineto{\pgfqpoint{3.472848in}{3.370178in}}%
  \pgfpathlineto{\pgfqpoint{3.470521in}{3.370264in}}%
  \pgfpathlineto{\pgfqpoint{3.468193in}{3.370350in}}%
  \pgfpathlineto{\pgfqpoint{3.465866in}{3.370433in}}%
  \pgfpathlineto{\pgfqpoint{3.463539in}{3.370516in}}%
  \pgfpathlineto{\pgfqpoint{3.461212in}{3.370596in}}%
  \pgfpathlineto{\pgfqpoint{3.458885in}{3.370675in}}%
  \pgfpathlineto{\pgfqpoint{3.456558in}{3.370753in}}%
  \pgfpathlineto{\pgfqpoint{3.454232in}{3.370829in}}%
  \pgfpathlineto{\pgfqpoint{3.451905in}{3.370904in}}%
  \pgfpathlineto{\pgfqpoint{3.449578in}{3.370978in}}%
  \pgfpathlineto{\pgfqpoint{3.447252in}{3.371050in}}%
  \pgfpathlineto{\pgfqpoint{3.445473in}{3.369521in}}%
  \pgfpathlineto{\pgfqpoint{3.443693in}{3.367995in}}%
  \pgfpathlineto{\pgfqpoint{3.441914in}{3.366472in}}%
  \pgfpathlineto{\pgfqpoint{3.440136in}{3.364951in}}%
  \pgfpathlineto{\pgfqpoint{3.438357in}{3.363434in}}%
  \pgfpathlineto{\pgfqpoint{3.436579in}{3.361919in}}%
  \pgfpathlineto{\pgfqpoint{3.434801in}{3.360407in}}%
  \pgfpathlineto{\pgfqpoint{3.433024in}{3.358899in}}%
  \pgfpathlineto{\pgfqpoint{3.431247in}{3.357393in}}%
  \pgfpathlineto{\pgfqpoint{3.429470in}{3.355891in}}%
  \pgfpathlineto{\pgfqpoint{3.427693in}{3.354391in}}%
  \pgfpathlineto{\pgfqpoint{3.425917in}{3.352895in}}%
  \pgfpathlineto{\pgfqpoint{3.424141in}{3.351403in}}%
  \pgfpathlineto{\pgfqpoint{3.422366in}{3.349913in}}%
  \pgfpathlineto{\pgfqpoint{3.420591in}{3.348427in}}%
  \pgfpathlineto{\pgfqpoint{3.418816in}{3.346945in}}%
  \pgfpathlineto{\pgfqpoint{3.417042in}{3.345465in}}%
  \pgfpathlineto{\pgfqpoint{3.415268in}{3.343990in}}%
  \pgfpathlineto{\pgfqpoint{3.413495in}{3.342518in}}%
  \pgfpathlineto{\pgfqpoint{3.411722in}{3.341050in}}%
  \pgfpathlineto{\pgfqpoint{3.409949in}{3.339585in}}%
  \pgfpathlineto{\pgfqpoint{3.408177in}{3.338124in}}%
  \pgfpathlineto{\pgfqpoint{3.406405in}{3.336667in}}%
  \pgfpathlineto{\pgfqpoint{3.404634in}{3.335214in}}%
  \pgfpathlineto{\pgfqpoint{3.402863in}{3.333765in}}%
  \pgfpathlineto{\pgfqpoint{3.401093in}{3.332320in}}%
  \pgfpathlineto{\pgfqpoint{3.399323in}{3.330879in}}%
  \pgfpathlineto{\pgfqpoint{3.397554in}{3.329441in}}%
  \pgfpathlineto{\pgfqpoint{3.395785in}{3.328008in}}%
  \pgfpathlineto{\pgfqpoint{3.394017in}{3.326580in}}%
  \pgfpathlineto{\pgfqpoint{3.392249in}{3.325155in}}%
  \pgfpathlineto{\pgfqpoint{3.390482in}{3.323735in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.741696in}{3.287499in}}%
  \pgfpathlineto{\pgfqpoint{2.743705in}{3.285868in}}%
  \pgfpathlineto{\pgfqpoint{2.745717in}{3.284256in}}%
  \pgfpathlineto{\pgfqpoint{2.747733in}{3.282663in}}%
  \pgfpathlineto{\pgfqpoint{2.749753in}{3.281090in}}%
  \pgfpathlineto{\pgfqpoint{2.751775in}{3.279535in}}%
  \pgfpathlineto{\pgfqpoint{2.753802in}{3.278000in}}%
  \pgfpathlineto{\pgfqpoint{2.755832in}{3.276484in}}%
  \pgfpathlineto{\pgfqpoint{2.757865in}{3.274987in}}%
  \pgfpathlineto{\pgfqpoint{2.759902in}{3.273509in}}%
  \pgfpathlineto{\pgfqpoint{2.761943in}{3.272050in}}%
  \pgfpathlineto{\pgfqpoint{2.763987in}{3.270611in}}%
  \pgfpathlineto{\pgfqpoint{2.766035in}{3.269190in}}%
  \pgfpathlineto{\pgfqpoint{2.768086in}{3.267789in}}%
  \pgfpathlineto{\pgfqpoint{2.770141in}{3.266406in}}%
  \pgfpathlineto{\pgfqpoint{2.772199in}{3.265043in}}%
  \pgfpathlineto{\pgfqpoint{2.774261in}{3.263699in}}%
  \pgfpathlineto{\pgfqpoint{2.776327in}{3.262373in}}%
  \pgfpathlineto{\pgfqpoint{2.778396in}{3.261067in}}%
  \pgfpathlineto{\pgfqpoint{2.780468in}{3.259779in}}%
  \pgfpathlineto{\pgfqpoint{2.782545in}{3.258510in}}%
  \pgfpathlineto{\pgfqpoint{2.784624in}{3.257260in}}%
  \pgfpathlineto{\pgfqpoint{2.786707in}{3.256028in}}%
  \pgfpathlineto{\pgfqpoint{2.788794in}{3.254815in}}%
  \pgfpathlineto{\pgfqpoint{2.790884in}{3.253620in}}%
  \pgfpathlineto{\pgfqpoint{2.792977in}{3.252444in}}%
  \pgfpathlineto{\pgfqpoint{2.795074in}{3.251286in}}%
  \pgfpathlineto{\pgfqpoint{2.797175in}{3.250146in}}%
  \pgfpathlineto{\pgfqpoint{2.799279in}{3.249023in}}%
  \pgfpathlineto{\pgfqpoint{2.801386in}{3.247919in}}%
  \pgfpathlineto{\pgfqpoint{2.803497in}{3.246833in}}%
  \pgfpathlineto{\pgfqpoint{2.805611in}{3.245764in}}%
  \pgfpathlineto{\pgfqpoint{2.807728in}{3.244712in}}%
  \pgfpathlineto{\pgfqpoint{2.809496in}{3.245808in}}%
  \pgfpathlineto{\pgfqpoint{2.811264in}{3.246903in}}%
  \pgfpathlineto{\pgfqpoint{2.813031in}{3.247997in}}%
  \pgfpathlineto{\pgfqpoint{2.814797in}{3.249090in}}%
  \pgfpathlineto{\pgfqpoint{2.816563in}{3.250182in}}%
  \pgfpathlineto{\pgfqpoint{2.818329in}{3.251272in}}%
  \pgfpathlineto{\pgfqpoint{2.820094in}{3.252362in}}%
  \pgfpathlineto{\pgfqpoint{2.821858in}{3.253450in}}%
  \pgfpathlineto{\pgfqpoint{2.823622in}{3.254537in}}%
  \pgfpathlineto{\pgfqpoint{2.825386in}{3.255624in}}%
  \pgfpathlineto{\pgfqpoint{2.827148in}{3.256708in}}%
  \pgfpathlineto{\pgfqpoint{2.828911in}{3.257792in}}%
  \pgfpathlineto{\pgfqpoint{2.830672in}{3.258875in}}%
  \pgfpathlineto{\pgfqpoint{2.832434in}{3.259956in}}%
  \pgfpathlineto{\pgfqpoint{2.834194in}{3.261037in}}%
  \pgfpathlineto{\pgfqpoint{2.835954in}{3.262116in}}%
  \pgfpathlineto{\pgfqpoint{2.837714in}{3.263193in}}%
  \pgfpathlineto{\pgfqpoint{2.839473in}{3.264270in}}%
  \pgfpathlineto{\pgfqpoint{2.841232in}{3.265345in}}%
  \pgfpathlineto{\pgfqpoint{2.842989in}{3.266420in}}%
  \pgfpathlineto{\pgfqpoint{2.844747in}{3.267493in}}%
  \pgfpathlineto{\pgfqpoint{2.846504in}{3.268564in}}%
  \pgfpathlineto{\pgfqpoint{2.848260in}{3.269635in}}%
  \pgfpathlineto{\pgfqpoint{2.850016in}{3.270704in}}%
  \pgfpathlineto{\pgfqpoint{2.851771in}{3.271772in}}%
  \pgfpathlineto{\pgfqpoint{2.853525in}{3.272838in}}%
  \pgfpathlineto{\pgfqpoint{2.855279in}{3.273903in}}%
  \pgfpathlineto{\pgfqpoint{2.857033in}{3.274967in}}%
  \pgfpathlineto{\pgfqpoint{2.858786in}{3.276030in}}%
  \pgfpathlineto{\pgfqpoint{2.860538in}{3.277091in}}%
  \pgfpathlineto{\pgfqpoint{2.862290in}{3.278151in}}%
  \pgfpathlineto{\pgfqpoint{2.864041in}{3.279210in}}%
  \pgfpathlineto{\pgfqpoint{2.861946in}{3.280354in}}%
  \pgfpathlineto{\pgfqpoint{2.859854in}{3.281517in}}%
  \pgfpathlineto{\pgfqpoint{2.857765in}{3.282698in}}%
  \pgfpathlineto{\pgfqpoint{2.855680in}{3.283898in}}%
  \pgfpathlineto{\pgfqpoint{2.853599in}{3.285117in}}%
  \pgfpathlineto{\pgfqpoint{2.851521in}{3.286354in}}%
  \pgfpathlineto{\pgfqpoint{2.849447in}{3.287611in}}%
  \pgfpathlineto{\pgfqpoint{2.847377in}{3.288886in}}%
  \pgfpathlineto{\pgfqpoint{2.845310in}{3.290181in}}%
  \pgfpathlineto{\pgfqpoint{2.843246in}{3.291495in}}%
  \pgfpathlineto{\pgfqpoint{2.841187in}{3.292828in}}%
  \pgfpathlineto{\pgfqpoint{2.839131in}{3.294180in}}%
  \pgfpathlineto{\pgfqpoint{2.837078in}{3.295552in}}%
  \pgfpathlineto{\pgfqpoint{2.835030in}{3.296943in}}%
  \pgfpathlineto{\pgfqpoint{2.832985in}{3.298354in}}%
  \pgfpathlineto{\pgfqpoint{2.830943in}{3.299784in}}%
  \pgfpathlineto{\pgfqpoint{2.828906in}{3.301234in}}%
  \pgfpathlineto{\pgfqpoint{2.826872in}{3.302704in}}%
  \pgfpathlineto{\pgfqpoint{2.824841in}{3.304193in}}%
  \pgfpathlineto{\pgfqpoint{2.822815in}{3.305703in}}%
  \pgfpathlineto{\pgfqpoint{2.820792in}{3.307231in}}%
  \pgfpathlineto{\pgfqpoint{2.818773in}{3.308780in}}%
  \pgfpathlineto{\pgfqpoint{2.816757in}{3.310349in}}%
  \pgfpathlineto{\pgfqpoint{2.814745in}{3.311937in}}%
  \pgfpathlineto{\pgfqpoint{2.812737in}{3.313545in}}%
  \pgfpathlineto{\pgfqpoint{2.810733in}{3.315172in}}%
  \pgfpathlineto{\pgfqpoint{2.808732in}{3.316820in}}%
  \pgfpathlineto{\pgfqpoint{2.806734in}{3.318487in}}%
  \pgfpathlineto{\pgfqpoint{2.804741in}{3.320174in}}%
  \pgfpathlineto{\pgfqpoint{2.802751in}{3.321880in}}%
  \pgfpathlineto{\pgfqpoint{2.800765in}{3.323606in}}%
  \pgfpathlineto{\pgfqpoint{2.798782in}{3.325351in}}%
  \pgfpathlineto{\pgfqpoint{2.797013in}{3.324227in}}%
  \pgfpathlineto{\pgfqpoint{2.795244in}{3.323099in}}%
  \pgfpathlineto{\pgfqpoint{2.793473in}{3.321966in}}%
  \pgfpathlineto{\pgfqpoint{2.791701in}{3.320830in}}%
  \pgfpathlineto{\pgfqpoint{2.789929in}{3.319690in}}%
  \pgfpathlineto{\pgfqpoint{2.788155in}{3.318545in}}%
  \pgfpathlineto{\pgfqpoint{2.786380in}{3.317397in}}%
  \pgfpathlineto{\pgfqpoint{2.784605in}{3.316246in}}%
  \pgfpathlineto{\pgfqpoint{2.782828in}{3.315090in}}%
  \pgfpathlineto{\pgfqpoint{2.781050in}{3.313930in}}%
  \pgfpathlineto{\pgfqpoint{2.779272in}{3.312767in}}%
  \pgfpathlineto{\pgfqpoint{2.777492in}{3.311600in}}%
  \pgfpathlineto{\pgfqpoint{2.775711in}{3.310429in}}%
  \pgfpathlineto{\pgfqpoint{2.773929in}{3.309254in}}%
  \pgfpathlineto{\pgfqpoint{2.772147in}{3.308076in}}%
  \pgfpathlineto{\pgfqpoint{2.770363in}{3.306894in}}%
  \pgfpathlineto{\pgfqpoint{2.768579in}{3.305708in}}%
  \pgfpathlineto{\pgfqpoint{2.766793in}{3.304518in}}%
  \pgfpathlineto{\pgfqpoint{2.765006in}{3.303325in}}%
  \pgfpathlineto{\pgfqpoint{2.763219in}{3.302129in}}%
  \pgfpathlineto{\pgfqpoint{2.761431in}{3.300928in}}%
  \pgfpathlineto{\pgfqpoint{2.759641in}{3.299725in}}%
  \pgfpathlineto{\pgfqpoint{2.757851in}{3.298517in}}%
  \pgfpathlineto{\pgfqpoint{2.756060in}{3.297307in}}%
  \pgfpathlineto{\pgfqpoint{2.754267in}{3.296092in}}%
  \pgfpathlineto{\pgfqpoint{2.752474in}{3.294875in}}%
  \pgfpathlineto{\pgfqpoint{2.750680in}{3.293654in}}%
  \pgfpathlineto{\pgfqpoint{2.748885in}{3.292429in}}%
  \pgfpathlineto{\pgfqpoint{2.747089in}{3.291202in}}%
  \pgfpathlineto{\pgfqpoint{2.745293in}{3.289971in}}%
  \pgfpathlineto{\pgfqpoint{2.743495in}{3.288736in}}%
  \pgfpathlineto{\pgfqpoint{2.741696in}{3.287499in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.932796in}{3.251328in}}%
  \pgfpathlineto{\pgfqpoint{2.934992in}{3.250696in}}%
  \pgfpathlineto{\pgfqpoint{2.937190in}{3.250076in}}%
  \pgfpathlineto{\pgfqpoint{2.939391in}{3.249468in}}%
  \pgfpathlineto{\pgfqpoint{2.941595in}{3.248872in}}%
  \pgfpathlineto{\pgfqpoint{2.943801in}{3.248287in}}%
  \pgfpathlineto{\pgfqpoint{2.946009in}{3.247713in}}%
  \pgfpathlineto{\pgfqpoint{2.948220in}{3.247151in}}%
  \pgfpathlineto{\pgfqpoint{2.950432in}{3.246600in}}%
  \pgfpathlineto{\pgfqpoint{2.952648in}{3.246060in}}%
  \pgfpathlineto{\pgfqpoint{2.954865in}{3.245530in}}%
  \pgfpathlineto{\pgfqpoint{2.957084in}{3.245010in}}%
  \pgfpathlineto{\pgfqpoint{2.959306in}{3.244501in}}%
  \pgfpathlineto{\pgfqpoint{2.961530in}{3.244001in}}%
  \pgfpathlineto{\pgfqpoint{2.963756in}{3.243511in}}%
  \pgfpathlineto{\pgfqpoint{2.965983in}{3.243031in}}%
  \pgfpathlineto{\pgfqpoint{2.968213in}{3.242560in}}%
  \pgfpathlineto{\pgfqpoint{2.970445in}{3.242098in}}%
  \pgfpathlineto{\pgfqpoint{2.972679in}{3.241645in}}%
  \pgfpathlineto{\pgfqpoint{2.974914in}{3.241201in}}%
  \pgfpathlineto{\pgfqpoint{2.977152in}{3.240765in}}%
  \pgfpathlineto{\pgfqpoint{2.979391in}{3.240337in}}%
  \pgfpathlineto{\pgfqpoint{2.981632in}{3.239917in}}%
  \pgfpathlineto{\pgfqpoint{2.983875in}{3.239506in}}%
  \pgfpathlineto{\pgfqpoint{2.986120in}{3.239102in}}%
  \pgfpathlineto{\pgfqpoint{2.988366in}{3.238705in}}%
  \pgfpathlineto{\pgfqpoint{2.990614in}{3.238316in}}%
  \pgfpathlineto{\pgfqpoint{2.992863in}{3.237934in}}%
  \pgfpathlineto{\pgfqpoint{2.995115in}{3.237558in}}%
  \pgfpathlineto{\pgfqpoint{2.997367in}{3.237190in}}%
  \pgfpathlineto{\pgfqpoint{2.999621in}{3.236828in}}%
  \pgfpathlineto{\pgfqpoint{3.001877in}{3.236472in}}%
  \pgfpathlineto{\pgfqpoint{3.004134in}{3.236122in}}%
  \pgfpathlineto{\pgfqpoint{3.005860in}{3.237095in}}%
  \pgfpathlineto{\pgfqpoint{3.007585in}{3.238070in}}%
  \pgfpathlineto{\pgfqpoint{3.009311in}{3.239047in}}%
  \pgfpathlineto{\pgfqpoint{3.011037in}{3.240026in}}%
  \pgfpathlineto{\pgfqpoint{3.012762in}{3.241007in}}%
  \pgfpathlineto{\pgfqpoint{3.014488in}{3.241991in}}%
  \pgfpathlineto{\pgfqpoint{3.016214in}{3.242976in}}%
  \pgfpathlineto{\pgfqpoint{3.017940in}{3.243964in}}%
  \pgfpathlineto{\pgfqpoint{3.019666in}{3.244954in}}%
  \pgfpathlineto{\pgfqpoint{3.021392in}{3.245946in}}%
  \pgfpathlineto{\pgfqpoint{3.023118in}{3.246940in}}%
  \pgfpathlineto{\pgfqpoint{3.024844in}{3.247936in}}%
  \pgfpathlineto{\pgfqpoint{3.026570in}{3.248935in}}%
  \pgfpathlineto{\pgfqpoint{3.028297in}{3.249935in}}%
  \pgfpathlineto{\pgfqpoint{3.030023in}{3.250938in}}%
  \pgfpathlineto{\pgfqpoint{3.031749in}{3.251943in}}%
  \pgfpathlineto{\pgfqpoint{3.033476in}{3.252951in}}%
  \pgfpathlineto{\pgfqpoint{3.035202in}{3.253960in}}%
  \pgfpathlineto{\pgfqpoint{3.036929in}{3.254972in}}%
  \pgfpathlineto{\pgfqpoint{3.038656in}{3.255986in}}%
  \pgfpathlineto{\pgfqpoint{3.040383in}{3.257002in}}%
  \pgfpathlineto{\pgfqpoint{3.042109in}{3.258020in}}%
  \pgfpathlineto{\pgfqpoint{3.043836in}{3.259040in}}%
  \pgfpathlineto{\pgfqpoint{3.045563in}{3.260063in}}%
  \pgfpathlineto{\pgfqpoint{3.047290in}{3.261088in}}%
  \pgfpathlineto{\pgfqpoint{3.049018in}{3.262115in}}%
  \pgfpathlineto{\pgfqpoint{3.050745in}{3.263144in}}%
  \pgfpathlineto{\pgfqpoint{3.052472in}{3.264175in}}%
  \pgfpathlineto{\pgfqpoint{3.054199in}{3.265208in}}%
  \pgfpathlineto{\pgfqpoint{3.055927in}{3.266244in}}%
  \pgfpathlineto{\pgfqpoint{3.057654in}{3.267282in}}%
  \pgfpathlineto{\pgfqpoint{3.059382in}{3.268322in}}%
  \pgfpathlineto{\pgfqpoint{3.057131in}{3.268682in}}%
  \pgfpathlineto{\pgfqpoint{3.054882in}{3.269049in}}%
  \pgfpathlineto{\pgfqpoint{3.052635in}{3.269422in}}%
  \pgfpathlineto{\pgfqpoint{3.050389in}{3.269802in}}%
  \pgfpathlineto{\pgfqpoint{3.048144in}{3.270188in}}%
  \pgfpathlineto{\pgfqpoint{3.045901in}{3.270582in}}%
  \pgfpathlineto{\pgfqpoint{3.043660in}{3.270982in}}%
  \pgfpathlineto{\pgfqpoint{3.041420in}{3.271390in}}%
  \pgfpathlineto{\pgfqpoint{3.039183in}{3.271806in}}%
  \pgfpathlineto{\pgfqpoint{3.036946in}{3.272229in}}%
  \pgfpathlineto{\pgfqpoint{3.034712in}{3.272660in}}%
  \pgfpathlineto{\pgfqpoint{3.032480in}{3.273100in}}%
  \pgfpathlineto{\pgfqpoint{3.030249in}{3.273548in}}%
  \pgfpathlineto{\pgfqpoint{3.028020in}{3.274004in}}%
  \pgfpathlineto{\pgfqpoint{3.025793in}{3.274470in}}%
  \pgfpathlineto{\pgfqpoint{3.023568in}{3.274944in}}%
  \pgfpathlineto{\pgfqpoint{3.021345in}{3.275427in}}%
  \pgfpathlineto{\pgfqpoint{3.019124in}{3.275920in}}%
  \pgfpathlineto{\pgfqpoint{3.016906in}{3.276422in}}%
  \pgfpathlineto{\pgfqpoint{3.014689in}{3.276935in}}%
  \pgfpathlineto{\pgfqpoint{3.012474in}{3.277457in}}%
  \pgfpathlineto{\pgfqpoint{3.010262in}{3.277989in}}%
  \pgfpathlineto{\pgfqpoint{3.008052in}{3.278532in}}%
  \pgfpathlineto{\pgfqpoint{3.005844in}{3.279085in}}%
  \pgfpathlineto{\pgfqpoint{3.003638in}{3.279650in}}%
  \pgfpathlineto{\pgfqpoint{3.001434in}{3.280225in}}%
  \pgfpathlineto{\pgfqpoint{2.999233in}{3.280812in}}%
  \pgfpathlineto{\pgfqpoint{2.997035in}{3.281410in}}%
  \pgfpathlineto{\pgfqpoint{2.994838in}{3.282020in}}%
  \pgfpathlineto{\pgfqpoint{2.992645in}{3.282642in}}%
  \pgfpathlineto{\pgfqpoint{2.990453in}{3.283276in}}%
  \pgfpathlineto{\pgfqpoint{2.988265in}{3.283922in}}%
  \pgfpathlineto{\pgfqpoint{2.986535in}{3.282893in}}%
  \pgfpathlineto{\pgfqpoint{2.984804in}{3.281866in}}%
  \pgfpathlineto{\pgfqpoint{2.983074in}{3.280838in}}%
  \pgfpathlineto{\pgfqpoint{2.981343in}{3.279812in}}%
  \pgfpathlineto{\pgfqpoint{2.979612in}{3.278786in}}%
  \pgfpathlineto{\pgfqpoint{2.977881in}{3.277761in}}%
  \pgfpathlineto{\pgfqpoint{2.976150in}{3.276736in}}%
  \pgfpathlineto{\pgfqpoint{2.974418in}{3.275712in}}%
  \pgfpathlineto{\pgfqpoint{2.972686in}{3.274689in}}%
  \pgfpathlineto{\pgfqpoint{2.970954in}{3.273666in}}%
  \pgfpathlineto{\pgfqpoint{2.969222in}{3.272644in}}%
  \pgfpathlineto{\pgfqpoint{2.967490in}{3.271623in}}%
  \pgfpathlineto{\pgfqpoint{2.965757in}{3.270602in}}%
  \pgfpathlineto{\pgfqpoint{2.964024in}{3.269582in}}%
  \pgfpathlineto{\pgfqpoint{2.962291in}{3.268563in}}%
  \pgfpathlineto{\pgfqpoint{2.960558in}{3.267544in}}%
  \pgfpathlineto{\pgfqpoint{2.958824in}{3.266525in}}%
  \pgfpathlineto{\pgfqpoint{2.957091in}{3.265508in}}%
  \pgfpathlineto{\pgfqpoint{2.955357in}{3.264491in}}%
  \pgfpathlineto{\pgfqpoint{2.953622in}{3.263474in}}%
  \pgfpathlineto{\pgfqpoint{2.951888in}{3.262459in}}%
  \pgfpathlineto{\pgfqpoint{2.950153in}{3.261444in}}%
  \pgfpathlineto{\pgfqpoint{2.948419in}{3.260429in}}%
  \pgfpathlineto{\pgfqpoint{2.946684in}{3.259415in}}%
  \pgfpathlineto{\pgfqpoint{2.944948in}{3.258402in}}%
  \pgfpathlineto{\pgfqpoint{2.943213in}{3.257390in}}%
  \pgfpathlineto{\pgfqpoint{2.941477in}{3.256378in}}%
  \pgfpathlineto{\pgfqpoint{2.939741in}{3.255366in}}%
  \pgfpathlineto{\pgfqpoint{2.938005in}{3.254356in}}%
  \pgfpathlineto{\pgfqpoint{2.936269in}{3.253346in}}%
  \pgfpathlineto{\pgfqpoint{2.934532in}{3.252337in}}%
  \pgfpathlineto{\pgfqpoint{2.932796in}{3.251328in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.859449in}{3.454851in}}%
  \pgfpathlineto{\pgfqpoint{3.861680in}{3.454124in}}%
  \pgfpathlineto{\pgfqpoint{3.863910in}{3.453383in}}%
  \pgfpathlineto{\pgfqpoint{3.866136in}{3.452627in}}%
  \pgfpathlineto{\pgfqpoint{3.868360in}{3.451857in}}%
  \pgfpathlineto{\pgfqpoint{3.870581in}{3.451072in}}%
  \pgfpathlineto{\pgfqpoint{3.872799in}{3.450272in}}%
  \pgfpathlineto{\pgfqpoint{3.875014in}{3.449457in}}%
  \pgfpathlineto{\pgfqpoint{3.877227in}{3.448628in}}%
  \pgfpathlineto{\pgfqpoint{3.879437in}{3.447783in}}%
  \pgfpathlineto{\pgfqpoint{3.881644in}{3.446923in}}%
  \pgfpathlineto{\pgfqpoint{3.883848in}{3.446047in}}%
  \pgfpathlineto{\pgfqpoint{3.886049in}{3.445157in}}%
  \pgfpathlineto{\pgfqpoint{3.888247in}{3.444250in}}%
  \pgfpathlineto{\pgfqpoint{3.890442in}{3.443329in}}%
  \pgfpathlineto{\pgfqpoint{3.892635in}{3.442391in}}%
  \pgfpathlineto{\pgfqpoint{3.894824in}{3.441438in}}%
  \pgfpathlineto{\pgfqpoint{3.897010in}{3.440469in}}%
  \pgfpathlineto{\pgfqpoint{3.899194in}{3.439483in}}%
  \pgfpathlineto{\pgfqpoint{3.901374in}{3.438482in}}%
  \pgfpathlineto{\pgfqpoint{3.903551in}{3.437465in}}%
  \pgfpathlineto{\pgfqpoint{3.905725in}{3.436431in}}%
  \pgfpathlineto{\pgfqpoint{3.907896in}{3.435381in}}%
  \pgfpathlineto{\pgfqpoint{3.910064in}{3.434315in}}%
  \pgfpathlineto{\pgfqpoint{3.912228in}{3.433232in}}%
  \pgfpathlineto{\pgfqpoint{3.914390in}{3.432132in}}%
  \pgfpathlineto{\pgfqpoint{3.916548in}{3.431016in}}%
  \pgfpathlineto{\pgfqpoint{3.918703in}{3.429882in}}%
  \pgfpathlineto{\pgfqpoint{3.920855in}{3.428732in}}%
  \pgfpathlineto{\pgfqpoint{3.923003in}{3.427565in}}%
  \pgfpathlineto{\pgfqpoint{3.925149in}{3.426382in}}%
  \pgfpathlineto{\pgfqpoint{3.927290in}{3.425181in}}%
  \pgfpathlineto{\pgfqpoint{3.929429in}{3.423962in}}%
  \pgfpathlineto{\pgfqpoint{3.931196in}{3.425608in}}%
  \pgfpathlineto{\pgfqpoint{3.932963in}{3.427250in}}%
  \pgfpathlineto{\pgfqpoint{3.934728in}{3.428888in}}%
  \pgfpathlineto{\pgfqpoint{3.936493in}{3.430524in}}%
  \pgfpathlineto{\pgfqpoint{3.938257in}{3.432159in}}%
  \pgfpathlineto{\pgfqpoint{3.940021in}{3.433795in}}%
  \pgfpathlineto{\pgfqpoint{3.941785in}{3.435434in}}%
  \pgfpathlineto{\pgfqpoint{3.943551in}{3.437079in}}%
  \pgfpathlineto{\pgfqpoint{3.945317in}{3.438730in}}%
  \pgfpathlineto{\pgfqpoint{3.947085in}{3.440391in}}%
  \pgfpathlineto{\pgfqpoint{3.948855in}{3.442063in}}%
  \pgfpathlineto{\pgfqpoint{3.950628in}{3.443747in}}%
  \pgfpathlineto{\pgfqpoint{3.952403in}{3.445445in}}%
  \pgfpathlineto{\pgfqpoint{3.954179in}{3.447150in}}%
  \pgfpathlineto{\pgfqpoint{3.955955in}{3.448854in}}%
  \pgfpathlineto{\pgfqpoint{3.957729in}{3.450550in}}%
  \pgfpathlineto{\pgfqpoint{3.959499in}{3.452229in}}%
  \pgfpathlineto{\pgfqpoint{3.961264in}{3.453884in}}%
  \pgfpathlineto{\pgfqpoint{3.963023in}{3.455508in}}%
  \pgfpathlineto{\pgfqpoint{3.964772in}{3.457092in}}%
  \pgfpathlineto{\pgfqpoint{3.966512in}{3.458628in}}%
  \pgfpathlineto{\pgfqpoint{3.968240in}{3.460109in}}%
  \pgfpathlineto{\pgfqpoint{3.969954in}{3.461528in}}%
  \pgfpathlineto{\pgfqpoint{3.971654in}{3.462876in}}%
  \pgfpathlineto{\pgfqpoint{3.973337in}{3.464145in}}%
  \pgfpathlineto{\pgfqpoint{3.975002in}{3.465328in}}%
  \pgfpathlineto{\pgfqpoint{3.976647in}{3.466417in}}%
  \pgfpathlineto{\pgfqpoint{3.978270in}{3.467404in}}%
  \pgfpathlineto{\pgfqpoint{3.979871in}{3.468282in}}%
  \pgfpathlineto{\pgfqpoint{3.981447in}{3.469043in}}%
  \pgfpathlineto{\pgfqpoint{3.982997in}{3.469678in}}%
  \pgfpathlineto{\pgfqpoint{3.980895in}{3.471052in}}%
  \pgfpathlineto{\pgfqpoint{3.978790in}{3.472406in}}%
  \pgfpathlineto{\pgfqpoint{3.976681in}{3.473739in}}%
  \pgfpathlineto{\pgfqpoint{3.974568in}{3.475053in}}%
  \pgfpathlineto{\pgfqpoint{3.972450in}{3.476346in}}%
  \pgfpathlineto{\pgfqpoint{3.970329in}{3.477620in}}%
  \pgfpathlineto{\pgfqpoint{3.968204in}{3.478873in}}%
  \pgfpathlineto{\pgfqpoint{3.966075in}{3.480107in}}%
  \pgfpathlineto{\pgfqpoint{3.963943in}{3.481321in}}%
  \pgfpathlineto{\pgfqpoint{3.961806in}{3.482515in}}%
  \pgfpathlineto{\pgfqpoint{3.959666in}{3.483690in}}%
  \pgfpathlineto{\pgfqpoint{3.957522in}{3.484846in}}%
  \pgfpathlineto{\pgfqpoint{3.955374in}{3.485982in}}%
  \pgfpathlineto{\pgfqpoint{3.953222in}{3.487100in}}%
  \pgfpathlineto{\pgfqpoint{3.951067in}{3.488198in}}%
  \pgfpathlineto{\pgfqpoint{3.948907in}{3.489277in}}%
  \pgfpathlineto{\pgfqpoint{3.946745in}{3.490337in}}%
  \pgfpathlineto{\pgfqpoint{3.944578in}{3.491379in}}%
  \pgfpathlineto{\pgfqpoint{3.942408in}{3.492402in}}%
  \pgfpathlineto{\pgfqpoint{3.940235in}{3.493406in}}%
  \pgfpathlineto{\pgfqpoint{3.938058in}{3.494392in}}%
  \pgfpathlineto{\pgfqpoint{3.935877in}{3.495359in}}%
  \pgfpathlineto{\pgfqpoint{3.933693in}{3.496309in}}%
  \pgfpathlineto{\pgfqpoint{3.931505in}{3.497240in}}%
  \pgfpathlineto{\pgfqpoint{3.929314in}{3.498153in}}%
  \pgfpathlineto{\pgfqpoint{3.927120in}{3.499049in}}%
  \pgfpathlineto{\pgfqpoint{3.924922in}{3.499927in}}%
  \pgfpathlineto{\pgfqpoint{3.922720in}{3.500787in}}%
  \pgfpathlineto{\pgfqpoint{3.920516in}{3.501630in}}%
  \pgfpathlineto{\pgfqpoint{3.918308in}{3.502455in}}%
  \pgfpathlineto{\pgfqpoint{3.916097in}{3.503263in}}%
  \pgfpathlineto{\pgfqpoint{3.913882in}{3.504055in}}%
  \pgfpathlineto{\pgfqpoint{3.912346in}{3.503517in}}%
  \pgfpathlineto{\pgfqpoint{3.910778in}{3.502824in}}%
  \pgfpathlineto{\pgfqpoint{3.909179in}{3.501983in}}%
  \pgfpathlineto{\pgfqpoint{3.907552in}{3.501006in}}%
  \pgfpathlineto{\pgfqpoint{3.905898in}{3.499902in}}%
  \pgfpathlineto{\pgfqpoint{3.904219in}{3.498681in}}%
  \pgfpathlineto{\pgfqpoint{3.902519in}{3.497351in}}%
  \pgfpathlineto{\pgfqpoint{3.900798in}{3.495924in}}%
  \pgfpathlineto{\pgfqpoint{3.899058in}{3.494408in}}%
  \pgfpathlineto{\pgfqpoint{3.897302in}{3.492814in}}%
  \pgfpathlineto{\pgfqpoint{3.895532in}{3.491150in}}%
  \pgfpathlineto{\pgfqpoint{3.893749in}{3.489428in}}%
  \pgfpathlineto{\pgfqpoint{3.891955in}{3.487655in}}%
  \pgfpathlineto{\pgfqpoint{3.890154in}{3.485843in}}%
  \pgfpathlineto{\pgfqpoint{3.888345in}{3.484001in}}%
  \pgfpathlineto{\pgfqpoint{3.886533in}{3.482138in}}%
  \pgfpathlineto{\pgfqpoint{3.884718in}{3.480264in}}%
  \pgfpathlineto{\pgfqpoint{3.882902in}{3.478389in}}%
  \pgfpathlineto{\pgfqpoint{3.881088in}{3.476523in}}%
  \pgfpathlineto{\pgfqpoint{3.879277in}{3.474674in}}%
  \pgfpathlineto{\pgfqpoint{3.877469in}{3.472840in}}%
  \pgfpathlineto{\pgfqpoint{3.875664in}{3.471020in}}%
  \pgfpathlineto{\pgfqpoint{3.873861in}{3.469211in}}%
  \pgfpathlineto{\pgfqpoint{3.872059in}{3.467410in}}%
  \pgfpathlineto{\pgfqpoint{3.870258in}{3.465616in}}%
  \pgfpathlineto{\pgfqpoint{3.868458in}{3.463826in}}%
  \pgfpathlineto{\pgfqpoint{3.866658in}{3.462037in}}%
  \pgfpathlineto{\pgfqpoint{3.864857in}{3.460247in}}%
  \pgfpathlineto{\pgfqpoint{3.863056in}{3.458454in}}%
  \pgfpathlineto{\pgfqpoint{3.861253in}{3.456655in}}%
  \pgfpathlineto{\pgfqpoint{3.859449in}{3.454851in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.260689in}{3.287917in}}%
  \pgfpathlineto{\pgfqpoint{3.262985in}{3.287709in}}%
  \pgfpathlineto{\pgfqpoint{3.265282in}{3.287500in}}%
  \pgfpathlineto{\pgfqpoint{3.267579in}{3.287290in}}%
  \pgfpathlineto{\pgfqpoint{3.269876in}{3.287080in}}%
  \pgfpathlineto{\pgfqpoint{3.272174in}{3.286869in}}%
  \pgfpathlineto{\pgfqpoint{3.274471in}{3.286657in}}%
  \pgfpathlineto{\pgfqpoint{3.276769in}{3.286444in}}%
  \pgfpathlineto{\pgfqpoint{3.279067in}{3.286230in}}%
  \pgfpathlineto{\pgfqpoint{3.281365in}{3.286016in}}%
  \pgfpathlineto{\pgfqpoint{3.283663in}{3.285800in}}%
  \pgfpathlineto{\pgfqpoint{3.285961in}{3.285584in}}%
  \pgfpathlineto{\pgfqpoint{3.288260in}{3.285366in}}%
  \pgfpathlineto{\pgfqpoint{3.290558in}{3.285148in}}%
  \pgfpathlineto{\pgfqpoint{3.292857in}{3.284928in}}%
  \pgfpathlineto{\pgfqpoint{3.295156in}{3.284708in}}%
  \pgfpathlineto{\pgfqpoint{3.297455in}{3.284486in}}%
  \pgfpathlineto{\pgfqpoint{3.299755in}{3.284263in}}%
  \pgfpathlineto{\pgfqpoint{3.302054in}{3.284040in}}%
  \pgfpathlineto{\pgfqpoint{3.304353in}{3.283815in}}%
  \pgfpathlineto{\pgfqpoint{3.306653in}{3.283589in}}%
  \pgfpathlineto{\pgfqpoint{3.308953in}{3.283362in}}%
  \pgfpathlineto{\pgfqpoint{3.311253in}{3.283133in}}%
  \pgfpathlineto{\pgfqpoint{3.313553in}{3.282904in}}%
  \pgfpathlineto{\pgfqpoint{3.315853in}{3.282673in}}%
  \pgfpathlineto{\pgfqpoint{3.318153in}{3.282441in}}%
  \pgfpathlineto{\pgfqpoint{3.320454in}{3.282208in}}%
  \pgfpathlineto{\pgfqpoint{3.322754in}{3.281974in}}%
  \pgfpathlineto{\pgfqpoint{3.325055in}{3.281739in}}%
  \pgfpathlineto{\pgfqpoint{3.327355in}{3.281502in}}%
  \pgfpathlineto{\pgfqpoint{3.329656in}{3.281265in}}%
  \pgfpathlineto{\pgfqpoint{3.331957in}{3.281026in}}%
  \pgfpathlineto{\pgfqpoint{3.334258in}{3.280785in}}%
  \pgfpathlineto{\pgfqpoint{3.336004in}{3.282048in}}%
  \pgfpathlineto{\pgfqpoint{3.337752in}{3.283316in}}%
  \pgfpathlineto{\pgfqpoint{3.339499in}{3.284589in}}%
  \pgfpathlineto{\pgfqpoint{3.341248in}{3.285868in}}%
  \pgfpathlineto{\pgfqpoint{3.342997in}{3.287152in}}%
  \pgfpathlineto{\pgfqpoint{3.344747in}{3.288441in}}%
  \pgfpathlineto{\pgfqpoint{3.346498in}{3.289736in}}%
  \pgfpathlineto{\pgfqpoint{3.348249in}{3.291036in}}%
  \pgfpathlineto{\pgfqpoint{3.350001in}{3.292342in}}%
  \pgfpathlineto{\pgfqpoint{3.351754in}{3.293653in}}%
  \pgfpathlineto{\pgfqpoint{3.353508in}{3.294968in}}%
  \pgfpathlineto{\pgfqpoint{3.355262in}{3.296290in}}%
  \pgfpathlineto{\pgfqpoint{3.357017in}{3.297616in}}%
  \pgfpathlineto{\pgfqpoint{3.358772in}{3.298947in}}%
  \pgfpathlineto{\pgfqpoint{3.360529in}{3.300283in}}%
  \pgfpathlineto{\pgfqpoint{3.362286in}{3.301625in}}%
  \pgfpathlineto{\pgfqpoint{3.364043in}{3.302971in}}%
  \pgfpathlineto{\pgfqpoint{3.365802in}{3.304322in}}%
  \pgfpathlineto{\pgfqpoint{3.367560in}{3.305678in}}%
  \pgfpathlineto{\pgfqpoint{3.369320in}{3.307039in}}%
  \pgfpathlineto{\pgfqpoint{3.371080in}{3.308405in}}%
  \pgfpathlineto{\pgfqpoint{3.372841in}{3.309775in}}%
  \pgfpathlineto{\pgfqpoint{3.374602in}{3.311151in}}%
  \pgfpathlineto{\pgfqpoint{3.376364in}{3.312531in}}%
  \pgfpathlineto{\pgfqpoint{3.378127in}{3.313915in}}%
  \pgfpathlineto{\pgfqpoint{3.379890in}{3.315305in}}%
  \pgfpathlineto{\pgfqpoint{3.381654in}{3.316698in}}%
  \pgfpathlineto{\pgfqpoint{3.383418in}{3.318097in}}%
  \pgfpathlineto{\pgfqpoint{3.385183in}{3.319500in}}%
  \pgfpathlineto{\pgfqpoint{3.386949in}{3.320907in}}%
  \pgfpathlineto{\pgfqpoint{3.388715in}{3.322319in}}%
  \pgfpathlineto{\pgfqpoint{3.390482in}{3.323735in}}%
  \pgfpathlineto{\pgfqpoint{3.388171in}{3.323905in}}%
  \pgfpathlineto{\pgfqpoint{3.385861in}{3.324074in}}%
  \pgfpathlineto{\pgfqpoint{3.383550in}{3.324243in}}%
  \pgfpathlineto{\pgfqpoint{3.381240in}{3.324409in}}%
  \pgfpathlineto{\pgfqpoint{3.378930in}{3.324575in}}%
  \pgfpathlineto{\pgfqpoint{3.376620in}{3.324739in}}%
  \pgfpathlineto{\pgfqpoint{3.374310in}{3.324903in}}%
  \pgfpathlineto{\pgfqpoint{3.372000in}{3.325065in}}%
  \pgfpathlineto{\pgfqpoint{3.369691in}{3.325226in}}%
  \pgfpathlineto{\pgfqpoint{3.367381in}{3.325385in}}%
  \pgfpathlineto{\pgfqpoint{3.365072in}{3.325544in}}%
  \pgfpathlineto{\pgfqpoint{3.362763in}{3.325701in}}%
  \pgfpathlineto{\pgfqpoint{3.360454in}{3.325858in}}%
  \pgfpathlineto{\pgfqpoint{3.358145in}{3.326013in}}%
  \pgfpathlineto{\pgfqpoint{3.355836in}{3.326167in}}%
  \pgfpathlineto{\pgfqpoint{3.353527in}{3.326320in}}%
  \pgfpathlineto{\pgfqpoint{3.351219in}{3.326472in}}%
  \pgfpathlineto{\pgfqpoint{3.348910in}{3.326623in}}%
  \pgfpathlineto{\pgfqpoint{3.346602in}{3.326773in}}%
  \pgfpathlineto{\pgfqpoint{3.344294in}{3.326922in}}%
  \pgfpathlineto{\pgfqpoint{3.341986in}{3.327070in}}%
  \pgfpathlineto{\pgfqpoint{3.339678in}{3.327218in}}%
  \pgfpathlineto{\pgfqpoint{3.337371in}{3.327364in}}%
  \pgfpathlineto{\pgfqpoint{3.335063in}{3.327509in}}%
  \pgfpathlineto{\pgfqpoint{3.332756in}{3.327654in}}%
  \pgfpathlineto{\pgfqpoint{3.330449in}{3.327797in}}%
  \pgfpathlineto{\pgfqpoint{3.328142in}{3.327940in}}%
  \pgfpathlineto{\pgfqpoint{3.325836in}{3.328082in}}%
  \pgfpathlineto{\pgfqpoint{3.323530in}{3.328223in}}%
  \pgfpathlineto{\pgfqpoint{3.321223in}{3.328364in}}%
  \pgfpathlineto{\pgfqpoint{3.318917in}{3.328504in}}%
  \pgfpathlineto{\pgfqpoint{3.316612in}{3.328643in}}%
  \pgfpathlineto{\pgfqpoint{3.314858in}{3.327313in}}%
  \pgfpathlineto{\pgfqpoint{3.313104in}{3.325986in}}%
  \pgfpathlineto{\pgfqpoint{3.311351in}{3.324662in}}%
  \pgfpathlineto{\pgfqpoint{3.309598in}{3.323342in}}%
  \pgfpathlineto{\pgfqpoint{3.307846in}{3.322025in}}%
  \pgfpathlineto{\pgfqpoint{3.306093in}{3.320712in}}%
  \pgfpathlineto{\pgfqpoint{3.304342in}{3.319402in}}%
  \pgfpathlineto{\pgfqpoint{3.302590in}{3.318096in}}%
  \pgfpathlineto{\pgfqpoint{3.300839in}{3.316794in}}%
  \pgfpathlineto{\pgfqpoint{3.299089in}{3.315495in}}%
  \pgfpathlineto{\pgfqpoint{3.297339in}{3.314200in}}%
  \pgfpathlineto{\pgfqpoint{3.295589in}{3.312909in}}%
  \pgfpathlineto{\pgfqpoint{3.293840in}{3.311622in}}%
  \pgfpathlineto{\pgfqpoint{3.292091in}{3.310338in}}%
  \pgfpathlineto{\pgfqpoint{3.290342in}{3.309059in}}%
  \pgfpathlineto{\pgfqpoint{3.288594in}{3.307783in}}%
  \pgfpathlineto{\pgfqpoint{3.286847in}{3.306511in}}%
  \pgfpathlineto{\pgfqpoint{3.285100in}{3.305243in}}%
  \pgfpathlineto{\pgfqpoint{3.283353in}{3.303979in}}%
  \pgfpathlineto{\pgfqpoint{3.281607in}{3.302719in}}%
  \pgfpathlineto{\pgfqpoint{3.279861in}{3.301463in}}%
  \pgfpathlineto{\pgfqpoint{3.278116in}{3.300211in}}%
  \pgfpathlineto{\pgfqpoint{3.276371in}{3.298963in}}%
  \pgfpathlineto{\pgfqpoint{3.274627in}{3.297719in}}%
  \pgfpathlineto{\pgfqpoint{3.272883in}{3.296479in}}%
  \pgfpathlineto{\pgfqpoint{3.271139in}{3.295243in}}%
  \pgfpathlineto{\pgfqpoint{3.269396in}{3.294012in}}%
  \pgfpathlineto{\pgfqpoint{3.267654in}{3.292784in}}%
  \pgfpathlineto{\pgfqpoint{3.265912in}{3.291561in}}%
  \pgfpathlineto{\pgfqpoint{3.264170in}{3.290342in}}%
  \pgfpathlineto{\pgfqpoint{3.262429in}{3.289127in}}%
  \pgfpathlineto{\pgfqpoint{3.260689in}{3.287917in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.728485in}{3.411889in}}%
  \pgfpathlineto{\pgfqpoint{3.730789in}{3.411550in}}%
  \pgfpathlineto{\pgfqpoint{3.733092in}{3.411204in}}%
  \pgfpathlineto{\pgfqpoint{3.735394in}{3.410850in}}%
  \pgfpathlineto{\pgfqpoint{3.737694in}{3.410488in}}%
  \pgfpathlineto{\pgfqpoint{3.739993in}{3.410118in}}%
  \pgfpathlineto{\pgfqpoint{3.742291in}{3.409741in}}%
  \pgfpathlineto{\pgfqpoint{3.744588in}{3.409355in}}%
  \pgfpathlineto{\pgfqpoint{3.746883in}{3.408962in}}%
  \pgfpathlineto{\pgfqpoint{3.749177in}{3.408560in}}%
  \pgfpathlineto{\pgfqpoint{3.751470in}{3.408150in}}%
  \pgfpathlineto{\pgfqpoint{3.753761in}{3.407731in}}%
  \pgfpathlineto{\pgfqpoint{3.756051in}{3.407304in}}%
  \pgfpathlineto{\pgfqpoint{3.758340in}{3.406868in}}%
  \pgfpathlineto{\pgfqpoint{3.760627in}{3.406424in}}%
  \pgfpathlineto{\pgfqpoint{3.762912in}{3.405971in}}%
  \pgfpathlineto{\pgfqpoint{3.765196in}{3.405509in}}%
  \pgfpathlineto{\pgfqpoint{3.767479in}{3.405038in}}%
  \pgfpathlineto{\pgfqpoint{3.769760in}{3.404558in}}%
  \pgfpathlineto{\pgfqpoint{3.772040in}{3.404069in}}%
  \pgfpathlineto{\pgfqpoint{3.774318in}{3.403570in}}%
  \pgfpathlineto{\pgfqpoint{3.776594in}{3.403062in}}%
  \pgfpathlineto{\pgfqpoint{3.778869in}{3.402545in}}%
  \pgfpathlineto{\pgfqpoint{3.781142in}{3.402019in}}%
  \pgfpathlineto{\pgfqpoint{3.783413in}{3.401482in}}%
  \pgfpathlineto{\pgfqpoint{3.785683in}{3.400936in}}%
  \pgfpathlineto{\pgfqpoint{3.787952in}{3.400380in}}%
  \pgfpathlineto{\pgfqpoint{3.790218in}{3.399815in}}%
  \pgfpathlineto{\pgfqpoint{3.792483in}{3.399239in}}%
  \pgfpathlineto{\pgfqpoint{3.794746in}{3.398654in}}%
  \pgfpathlineto{\pgfqpoint{3.797007in}{3.398058in}}%
  \pgfpathlineto{\pgfqpoint{3.799267in}{3.397452in}}%
  \pgfpathlineto{\pgfqpoint{3.801525in}{3.396835in}}%
  \pgfpathlineto{\pgfqpoint{3.803336in}{3.398636in}}%
  \pgfpathlineto{\pgfqpoint{3.805148in}{3.400438in}}%
  \pgfpathlineto{\pgfqpoint{3.806959in}{3.402243in}}%
  \pgfpathlineto{\pgfqpoint{3.808771in}{3.404048in}}%
  \pgfpathlineto{\pgfqpoint{3.810583in}{3.405856in}}%
  \pgfpathlineto{\pgfqpoint{3.812395in}{3.407665in}}%
  \pgfpathlineto{\pgfqpoint{3.814207in}{3.409475in}}%
  \pgfpathlineto{\pgfqpoint{3.816018in}{3.411286in}}%
  \pgfpathlineto{\pgfqpoint{3.817830in}{3.413098in}}%
  \pgfpathlineto{\pgfqpoint{3.819642in}{3.414911in}}%
  \pgfpathlineto{\pgfqpoint{3.821453in}{3.416724in}}%
  \pgfpathlineto{\pgfqpoint{3.823265in}{3.418538in}}%
  \pgfpathlineto{\pgfqpoint{3.825076in}{3.420351in}}%
  \pgfpathlineto{\pgfqpoint{3.826887in}{3.422165in}}%
  \pgfpathlineto{\pgfqpoint{3.828698in}{3.423979in}}%
  \pgfpathlineto{\pgfqpoint{3.830508in}{3.425793in}}%
  \pgfpathlineto{\pgfqpoint{3.832318in}{3.427607in}}%
  \pgfpathlineto{\pgfqpoint{3.834128in}{3.429421in}}%
  \pgfpathlineto{\pgfqpoint{3.835938in}{3.431235in}}%
  \pgfpathlineto{\pgfqpoint{3.837748in}{3.433050in}}%
  \pgfpathlineto{\pgfqpoint{3.839557in}{3.434866in}}%
  \pgfpathlineto{\pgfqpoint{3.841367in}{3.436683in}}%
  \pgfpathlineto{\pgfqpoint{3.843176in}{3.438500in}}%
  \pgfpathlineto{\pgfqpoint{3.844986in}{3.440319in}}%
  \pgfpathlineto{\pgfqpoint{3.846795in}{3.442138in}}%
  \pgfpathlineto{\pgfqpoint{3.848604in}{3.443959in}}%
  \pgfpathlineto{\pgfqpoint{3.850413in}{3.445779in}}%
  \pgfpathlineto{\pgfqpoint{3.852222in}{3.447598in}}%
  \pgfpathlineto{\pgfqpoint{3.854030in}{3.449415in}}%
  \pgfpathlineto{\pgfqpoint{3.855837in}{3.451231in}}%
  \pgfpathlineto{\pgfqpoint{3.857643in}{3.453043in}}%
  \pgfpathlineto{\pgfqpoint{3.859449in}{3.454851in}}%
  \pgfpathlineto{\pgfqpoint{3.857214in}{3.455564in}}%
  \pgfpathlineto{\pgfqpoint{3.854977in}{3.456262in}}%
  \pgfpathlineto{\pgfqpoint{3.852738in}{3.456947in}}%
  \pgfpathlineto{\pgfqpoint{3.850496in}{3.457618in}}%
  \pgfpathlineto{\pgfqpoint{3.848251in}{3.458275in}}%
  \pgfpathlineto{\pgfqpoint{3.846004in}{3.458918in}}%
  \pgfpathlineto{\pgfqpoint{3.843755in}{3.459548in}}%
  \pgfpathlineto{\pgfqpoint{3.841503in}{3.460165in}}%
  \pgfpathlineto{\pgfqpoint{3.839248in}{3.460768in}}%
  \pgfpathlineto{\pgfqpoint{3.836991in}{3.461358in}}%
  \pgfpathlineto{\pgfqpoint{3.834732in}{3.461935in}}%
  \pgfpathlineto{\pgfqpoint{3.832471in}{3.462499in}}%
  \pgfpathlineto{\pgfqpoint{3.830207in}{3.463051in}}%
  \pgfpathlineto{\pgfqpoint{3.827941in}{3.463590in}}%
  \pgfpathlineto{\pgfqpoint{3.825673in}{3.464116in}}%
  \pgfpathlineto{\pgfqpoint{3.823402in}{3.464630in}}%
  \pgfpathlineto{\pgfqpoint{3.821130in}{3.465131in}}%
  \pgfpathlineto{\pgfqpoint{3.818855in}{3.465621in}}%
  \pgfpathlineto{\pgfqpoint{3.816578in}{3.466098in}}%
  \pgfpathlineto{\pgfqpoint{3.814299in}{3.466564in}}%
  \pgfpathlineto{\pgfqpoint{3.812018in}{3.467018in}}%
  \pgfpathlineto{\pgfqpoint{3.809734in}{3.467460in}}%
  \pgfpathlineto{\pgfqpoint{3.807449in}{3.467890in}}%
  \pgfpathlineto{\pgfqpoint{3.805162in}{3.468310in}}%
  \pgfpathlineto{\pgfqpoint{3.802873in}{3.468717in}}%
  \pgfpathlineto{\pgfqpoint{3.800582in}{3.469114in}}%
  \pgfpathlineto{\pgfqpoint{3.798289in}{3.469500in}}%
  \pgfpathlineto{\pgfqpoint{3.795994in}{3.469875in}}%
  \pgfpathlineto{\pgfqpoint{3.793697in}{3.470239in}}%
  \pgfpathlineto{\pgfqpoint{3.791398in}{3.470592in}}%
  \pgfpathlineto{\pgfqpoint{3.789098in}{3.470935in}}%
  \pgfpathlineto{\pgfqpoint{3.786795in}{3.471268in}}%
  \pgfpathlineto{\pgfqpoint{3.784979in}{3.469420in}}%
  \pgfpathlineto{\pgfqpoint{3.783161in}{3.467569in}}%
  \pgfpathlineto{\pgfqpoint{3.781342in}{3.465715in}}%
  \pgfpathlineto{\pgfqpoint{3.779523in}{3.463857in}}%
  \pgfpathlineto{\pgfqpoint{3.777703in}{3.461998in}}%
  \pgfpathlineto{\pgfqpoint{3.775882in}{3.460138in}}%
  \pgfpathlineto{\pgfqpoint{3.774061in}{3.458277in}}%
  \pgfpathlineto{\pgfqpoint{3.772240in}{3.456416in}}%
  \pgfpathlineto{\pgfqpoint{3.770419in}{3.454557in}}%
  \pgfpathlineto{\pgfqpoint{3.768597in}{3.452698in}}%
  \pgfpathlineto{\pgfqpoint{3.766776in}{3.450840in}}%
  \pgfpathlineto{\pgfqpoint{3.764955in}{3.448982in}}%
  \pgfpathlineto{\pgfqpoint{3.763133in}{3.447126in}}%
  \pgfpathlineto{\pgfqpoint{3.761311in}{3.445269in}}%
  \pgfpathlineto{\pgfqpoint{3.759489in}{3.443412in}}%
  \pgfpathlineto{\pgfqpoint{3.757667in}{3.441556in}}%
  \pgfpathlineto{\pgfqpoint{3.755844in}{3.439699in}}%
  \pgfpathlineto{\pgfqpoint{3.754022in}{3.437842in}}%
  \pgfpathlineto{\pgfqpoint{3.752198in}{3.435985in}}%
  \pgfpathlineto{\pgfqpoint{3.750375in}{3.434128in}}%
  \pgfpathlineto{\pgfqpoint{3.748551in}{3.432270in}}%
  \pgfpathlineto{\pgfqpoint{3.746727in}{3.430413in}}%
  \pgfpathlineto{\pgfqpoint{3.744903in}{3.428556in}}%
  \pgfpathlineto{\pgfqpoint{3.743079in}{3.426699in}}%
  \pgfpathlineto{\pgfqpoint{3.741255in}{3.424843in}}%
  \pgfpathlineto{\pgfqpoint{3.739430in}{3.422989in}}%
  \pgfpathlineto{\pgfqpoint{3.737606in}{3.421135in}}%
  \pgfpathlineto{\pgfqpoint{3.735782in}{3.419283in}}%
  \pgfpathlineto{\pgfqpoint{3.733957in}{3.417432in}}%
  \pgfpathlineto{\pgfqpoint{3.732133in}{3.415582in}}%
  \pgfpathlineto{\pgfqpoint{3.730309in}{3.413735in}}%
  \pgfpathlineto{\pgfqpoint{3.728485in}{3.411889in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.131999in}{3.259093in}}%
  \pgfpathlineto{\pgfqpoint{3.134283in}{3.258850in}}%
  \pgfpathlineto{\pgfqpoint{3.136566in}{3.258608in}}%
  \pgfpathlineto{\pgfqpoint{3.138851in}{3.258367in}}%
  \pgfpathlineto{\pgfqpoint{3.141136in}{3.258127in}}%
  \pgfpathlineto{\pgfqpoint{3.143421in}{3.257889in}}%
  \pgfpathlineto{\pgfqpoint{3.145707in}{3.257651in}}%
  \pgfpathlineto{\pgfqpoint{3.147994in}{3.257415in}}%
  \pgfpathlineto{\pgfqpoint{3.150281in}{3.257179in}}%
  \pgfpathlineto{\pgfqpoint{3.152568in}{3.256944in}}%
  \pgfpathlineto{\pgfqpoint{3.154856in}{3.256709in}}%
  \pgfpathlineto{\pgfqpoint{3.157144in}{3.256475in}}%
  \pgfpathlineto{\pgfqpoint{3.159433in}{3.256241in}}%
  \pgfpathlineto{\pgfqpoint{3.161722in}{3.256008in}}%
  \pgfpathlineto{\pgfqpoint{3.164012in}{3.255775in}}%
  \pgfpathlineto{\pgfqpoint{3.166302in}{3.255542in}}%
  \pgfpathlineto{\pgfqpoint{3.168592in}{3.255310in}}%
  \pgfpathlineto{\pgfqpoint{3.170883in}{3.255077in}}%
  \pgfpathlineto{\pgfqpoint{3.173174in}{3.254845in}}%
  \pgfpathlineto{\pgfqpoint{3.175465in}{3.254612in}}%
  \pgfpathlineto{\pgfqpoint{3.177757in}{3.254380in}}%
  \pgfpathlineto{\pgfqpoint{3.180049in}{3.254147in}}%
  \pgfpathlineto{\pgfqpoint{3.182341in}{3.253914in}}%
  \pgfpathlineto{\pgfqpoint{3.184633in}{3.253680in}}%
  \pgfpathlineto{\pgfqpoint{3.186926in}{3.253447in}}%
  \pgfpathlineto{\pgfqpoint{3.189219in}{3.253213in}}%
  \pgfpathlineto{\pgfqpoint{3.191513in}{3.252978in}}%
  \pgfpathlineto{\pgfqpoint{3.193806in}{3.252743in}}%
  \pgfpathlineto{\pgfqpoint{3.196100in}{3.252508in}}%
  \pgfpathlineto{\pgfqpoint{3.198394in}{3.252272in}}%
  \pgfpathlineto{\pgfqpoint{3.200689in}{3.252035in}}%
  \pgfpathlineto{\pgfqpoint{3.202983in}{3.251798in}}%
  \pgfpathlineto{\pgfqpoint{3.205278in}{3.251560in}}%
  \pgfpathlineto{\pgfqpoint{3.207001in}{3.252624in}}%
  \pgfpathlineto{\pgfqpoint{3.208724in}{3.253693in}}%
  \pgfpathlineto{\pgfqpoint{3.210448in}{3.254766in}}%
  \pgfpathlineto{\pgfqpoint{3.212173in}{3.255845in}}%
  \pgfpathlineto{\pgfqpoint{3.213898in}{3.256928in}}%
  \pgfpathlineto{\pgfqpoint{3.215624in}{3.258015in}}%
  \pgfpathlineto{\pgfqpoint{3.217350in}{3.259108in}}%
  \pgfpathlineto{\pgfqpoint{3.219077in}{3.260205in}}%
  \pgfpathlineto{\pgfqpoint{3.220805in}{3.261307in}}%
  \pgfpathlineto{\pgfqpoint{3.222533in}{3.262414in}}%
  \pgfpathlineto{\pgfqpoint{3.224262in}{3.263525in}}%
  \pgfpathlineto{\pgfqpoint{3.225991in}{3.264641in}}%
  \pgfpathlineto{\pgfqpoint{3.227720in}{3.265761in}}%
  \pgfpathlineto{\pgfqpoint{3.229451in}{3.266886in}}%
  \pgfpathlineto{\pgfqpoint{3.231182in}{3.268016in}}%
  \pgfpathlineto{\pgfqpoint{3.232913in}{3.269150in}}%
  \pgfpathlineto{\pgfqpoint{3.234645in}{3.270289in}}%
  \pgfpathlineto{\pgfqpoint{3.236377in}{3.271433in}}%
  \pgfpathlineto{\pgfqpoint{3.238110in}{3.272581in}}%
  \pgfpathlineto{\pgfqpoint{3.239844in}{3.273734in}}%
  \pgfpathlineto{\pgfqpoint{3.241578in}{3.274891in}}%
  \pgfpathlineto{\pgfqpoint{3.243313in}{3.276053in}}%
  \pgfpathlineto{\pgfqpoint{3.245048in}{3.277219in}}%
  \pgfpathlineto{\pgfqpoint{3.246784in}{3.278390in}}%
  \pgfpathlineto{\pgfqpoint{3.248520in}{3.279565in}}%
  \pgfpathlineto{\pgfqpoint{3.250257in}{3.280745in}}%
  \pgfpathlineto{\pgfqpoint{3.251994in}{3.281929in}}%
  \pgfpathlineto{\pgfqpoint{3.253732in}{3.283118in}}%
  \pgfpathlineto{\pgfqpoint{3.255471in}{3.284311in}}%
  \pgfpathlineto{\pgfqpoint{3.257210in}{3.285509in}}%
  \pgfpathlineto{\pgfqpoint{3.258949in}{3.286710in}}%
  \pgfpathlineto{\pgfqpoint{3.260689in}{3.287917in}}%
  \pgfpathlineto{\pgfqpoint{3.258393in}{3.288124in}}%
  \pgfpathlineto{\pgfqpoint{3.256096in}{3.288331in}}%
  \pgfpathlineto{\pgfqpoint{3.253801in}{3.288537in}}%
  \pgfpathlineto{\pgfqpoint{3.251505in}{3.288742in}}%
  \pgfpathlineto{\pgfqpoint{3.249210in}{3.288947in}}%
  \pgfpathlineto{\pgfqpoint{3.246914in}{3.289151in}}%
  \pgfpathlineto{\pgfqpoint{3.244619in}{3.289355in}}%
  \pgfpathlineto{\pgfqpoint{3.242325in}{3.289558in}}%
  \pgfpathlineto{\pgfqpoint{3.240030in}{3.289761in}}%
  \pgfpathlineto{\pgfqpoint{3.237736in}{3.289964in}}%
  \pgfpathlineto{\pgfqpoint{3.235443in}{3.290167in}}%
  \pgfpathlineto{\pgfqpoint{3.233149in}{3.290369in}}%
  \pgfpathlineto{\pgfqpoint{3.230856in}{3.290571in}}%
  \pgfpathlineto{\pgfqpoint{3.228563in}{3.290773in}}%
  \pgfpathlineto{\pgfqpoint{3.226271in}{3.290976in}}%
  \pgfpathlineto{\pgfqpoint{3.223979in}{3.291178in}}%
  \pgfpathlineto{\pgfqpoint{3.221687in}{3.291381in}}%
  \pgfpathlineto{\pgfqpoint{3.219395in}{3.291583in}}%
  \pgfpathlineto{\pgfqpoint{3.217105in}{3.291786in}}%
  \pgfpathlineto{\pgfqpoint{3.214814in}{3.291990in}}%
  \pgfpathlineto{\pgfqpoint{3.212524in}{3.292193in}}%
  \pgfpathlineto{\pgfqpoint{3.210234in}{3.292397in}}%
  \pgfpathlineto{\pgfqpoint{3.207945in}{3.292602in}}%
  \pgfpathlineto{\pgfqpoint{3.205656in}{3.292808in}}%
  \pgfpathlineto{\pgfqpoint{3.203368in}{3.293013in}}%
  \pgfpathlineto{\pgfqpoint{3.201080in}{3.293220in}}%
  \pgfpathlineto{\pgfqpoint{3.198793in}{3.293428in}}%
  \pgfpathlineto{\pgfqpoint{3.196506in}{3.293636in}}%
  \pgfpathlineto{\pgfqpoint{3.194220in}{3.293846in}}%
  \pgfpathlineto{\pgfqpoint{3.191934in}{3.294057in}}%
  \pgfpathlineto{\pgfqpoint{3.189649in}{3.294269in}}%
  \pgfpathlineto{\pgfqpoint{3.187364in}{3.294482in}}%
  \pgfpathlineto{\pgfqpoint{3.185629in}{3.293325in}}%
  \pgfpathlineto{\pgfqpoint{3.183895in}{3.292171in}}%
  \pgfpathlineto{\pgfqpoint{3.182161in}{3.291021in}}%
  \pgfpathlineto{\pgfqpoint{3.180427in}{3.289873in}}%
  \pgfpathlineto{\pgfqpoint{3.178693in}{3.288729in}}%
  \pgfpathlineto{\pgfqpoint{3.176960in}{3.287588in}}%
  \pgfpathlineto{\pgfqpoint{3.175226in}{3.286450in}}%
  \pgfpathlineto{\pgfqpoint{3.173494in}{3.285315in}}%
  \pgfpathlineto{\pgfqpoint{3.171761in}{3.284184in}}%
  \pgfpathlineto{\pgfqpoint{3.170029in}{3.283056in}}%
  \pgfpathlineto{\pgfqpoint{3.168297in}{3.281931in}}%
  \pgfpathlineto{\pgfqpoint{3.166566in}{3.280810in}}%
  \pgfpathlineto{\pgfqpoint{3.164834in}{3.279692in}}%
  \pgfpathlineto{\pgfqpoint{3.163103in}{3.278577in}}%
  \pgfpathlineto{\pgfqpoint{3.161373in}{3.277465in}}%
  \pgfpathlineto{\pgfqpoint{3.159642in}{3.276358in}}%
  \pgfpathlineto{\pgfqpoint{3.157912in}{3.275253in}}%
  \pgfpathlineto{\pgfqpoint{3.156183in}{3.274152in}}%
  \pgfpathlineto{\pgfqpoint{3.154453in}{3.273054in}}%
  \pgfpathlineto{\pgfqpoint{3.152724in}{3.271959in}}%
  \pgfpathlineto{\pgfqpoint{3.150995in}{3.270868in}}%
  \pgfpathlineto{\pgfqpoint{3.149267in}{3.269780in}}%
  \pgfpathlineto{\pgfqpoint{3.147539in}{3.268696in}}%
  \pgfpathlineto{\pgfqpoint{3.145811in}{3.267615in}}%
  \pgfpathlineto{\pgfqpoint{3.144083in}{3.266538in}}%
  \pgfpathlineto{\pgfqpoint{3.142356in}{3.265464in}}%
  \pgfpathlineto{\pgfqpoint{3.140629in}{3.264393in}}%
  \pgfpathlineto{\pgfqpoint{3.138902in}{3.263326in}}%
  \pgfpathlineto{\pgfqpoint{3.137176in}{3.262263in}}%
  \pgfpathlineto{\pgfqpoint{3.135450in}{3.261202in}}%
  \pgfpathlineto{\pgfqpoint{3.133725in}{3.260146in}}%
  \pgfpathlineto{\pgfqpoint{3.131999in}{3.259093in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.558752in}{3.371982in}}%
  \pgfpathlineto{\pgfqpoint{2.560690in}{3.369959in}}%
  \pgfpathlineto{\pgfqpoint{2.562610in}{3.367824in}}%
  \pgfpathlineto{\pgfqpoint{2.564513in}{3.365595in}}%
  \pgfpathlineto{\pgfqpoint{2.566403in}{3.363288in}}%
  \pgfpathlineto{\pgfqpoint{2.568283in}{3.360921in}}%
  \pgfpathlineto{\pgfqpoint{2.570156in}{3.358512in}}%
  \pgfpathlineto{\pgfqpoint{2.572025in}{3.356079in}}%
  \pgfpathlineto{\pgfqpoint{2.573892in}{3.353638in}}%
  \pgfpathlineto{\pgfqpoint{2.575762in}{3.351208in}}%
  \pgfpathlineto{\pgfqpoint{2.577636in}{3.348806in}}%
  \pgfpathlineto{\pgfqpoint{2.579517in}{3.346445in}}%
  \pgfpathlineto{\pgfqpoint{2.581406in}{3.344126in}}%
  \pgfpathlineto{\pgfqpoint{2.583301in}{3.341844in}}%
  \pgfpathlineto{\pgfqpoint{2.585202in}{3.339595in}}%
  \pgfpathlineto{\pgfqpoint{2.587108in}{3.337375in}}%
  \pgfpathlineto{\pgfqpoint{2.589018in}{3.335180in}}%
  \pgfpathlineto{\pgfqpoint{2.590932in}{3.333006in}}%
  \pgfpathlineto{\pgfqpoint{2.592849in}{3.330848in}}%
  \pgfpathlineto{\pgfqpoint{2.594768in}{3.328704in}}%
  \pgfpathlineto{\pgfqpoint{2.596689in}{3.326568in}}%
  \pgfpathlineto{\pgfqpoint{2.598611in}{3.324438in}}%
  \pgfpathlineto{\pgfqpoint{2.600534in}{3.322313in}}%
  \pgfpathlineto{\pgfqpoint{2.602458in}{3.320196in}}%
  \pgfpathlineto{\pgfqpoint{2.604384in}{3.318087in}}%
  \pgfpathlineto{\pgfqpoint{2.606311in}{3.315987in}}%
  \pgfpathlineto{\pgfqpoint{2.608241in}{3.313898in}}%
  \pgfpathlineto{\pgfqpoint{2.610172in}{3.311821in}}%
  \pgfpathlineto{\pgfqpoint{2.612106in}{3.309757in}}%
  \pgfpathlineto{\pgfqpoint{2.614043in}{3.307708in}}%
  \pgfpathlineto{\pgfqpoint{2.615982in}{3.305674in}}%
  \pgfpathlineto{\pgfqpoint{2.617925in}{3.303656in}}%
  \pgfpathlineto{\pgfqpoint{2.619870in}{3.301656in}}%
  \pgfpathlineto{\pgfqpoint{2.621740in}{3.303216in}}%
  \pgfpathlineto{\pgfqpoint{2.623609in}{3.304772in}}%
  \pgfpathlineto{\pgfqpoint{2.625477in}{3.306323in}}%
  \pgfpathlineto{\pgfqpoint{2.627344in}{3.307871in}}%
  \pgfpathlineto{\pgfqpoint{2.629211in}{3.309414in}}%
  \pgfpathlineto{\pgfqpoint{2.631075in}{3.310952in}}%
  \pgfpathlineto{\pgfqpoint{2.632939in}{3.312486in}}%
  \pgfpathlineto{\pgfqpoint{2.634802in}{3.314015in}}%
  \pgfpathlineto{\pgfqpoint{2.636664in}{3.315539in}}%
  \pgfpathlineto{\pgfqpoint{2.638524in}{3.317059in}}%
  \pgfpathlineto{\pgfqpoint{2.640384in}{3.318574in}}%
  \pgfpathlineto{\pgfqpoint{2.642242in}{3.320085in}}%
  \pgfpathlineto{\pgfqpoint{2.644099in}{3.321590in}}%
  \pgfpathlineto{\pgfqpoint{2.645955in}{3.323090in}}%
  \pgfpathlineto{\pgfqpoint{2.647810in}{3.324586in}}%
  \pgfpathlineto{\pgfqpoint{2.649664in}{3.326076in}}%
  \pgfpathlineto{\pgfqpoint{2.651516in}{3.327561in}}%
  \pgfpathlineto{\pgfqpoint{2.653367in}{3.329042in}}%
  \pgfpathlineto{\pgfqpoint{2.655217in}{3.330517in}}%
  \pgfpathlineto{\pgfqpoint{2.657066in}{3.331986in}}%
  \pgfpathlineto{\pgfqpoint{2.658914in}{3.333451in}}%
  \pgfpathlineto{\pgfqpoint{2.660760in}{3.334910in}}%
  \pgfpathlineto{\pgfqpoint{2.662605in}{3.336363in}}%
  \pgfpathlineto{\pgfqpoint{2.664449in}{3.337812in}}%
  \pgfpathlineto{\pgfqpoint{2.666292in}{3.339254in}}%
  \pgfpathlineto{\pgfqpoint{2.668133in}{3.340692in}}%
  \pgfpathlineto{\pgfqpoint{2.669974in}{3.342123in}}%
  \pgfpathlineto{\pgfqpoint{2.671812in}{3.343549in}}%
  \pgfpathlineto{\pgfqpoint{2.673650in}{3.344970in}}%
  \pgfpathlineto{\pgfqpoint{2.675486in}{3.346384in}}%
  \pgfpathlineto{\pgfqpoint{2.677321in}{3.347793in}}%
  \pgfpathlineto{\pgfqpoint{2.679155in}{3.349196in}}%
  \pgfpathlineto{\pgfqpoint{2.677249in}{3.351394in}}%
  \pgfpathlineto{\pgfqpoint{2.675347in}{3.353608in}}%
  \pgfpathlineto{\pgfqpoint{2.673447in}{3.355838in}}%
  \pgfpathlineto{\pgfqpoint{2.671550in}{3.358083in}}%
  \pgfpathlineto{\pgfqpoint{2.669655in}{3.360342in}}%
  \pgfpathlineto{\pgfqpoint{2.667763in}{3.362612in}}%
  \pgfpathlineto{\pgfqpoint{2.665872in}{3.364893in}}%
  \pgfpathlineto{\pgfqpoint{2.663984in}{3.367183in}}%
  \pgfpathlineto{\pgfqpoint{2.662096in}{3.369482in}}%
  \pgfpathlineto{\pgfqpoint{2.660210in}{3.371786in}}%
  \pgfpathlineto{\pgfqpoint{2.658325in}{3.374096in}}%
  \pgfpathlineto{\pgfqpoint{2.656440in}{3.376409in}}%
  \pgfpathlineto{\pgfqpoint{2.654556in}{3.378725in}}%
  \pgfpathlineto{\pgfqpoint{2.652674in}{3.381048in}}%
  \pgfpathlineto{\pgfqpoint{2.650793in}{3.383382in}}%
  \pgfpathlineto{\pgfqpoint{2.648915in}{3.385732in}}%
  \pgfpathlineto{\pgfqpoint{2.647040in}{3.388101in}}%
  \pgfpathlineto{\pgfqpoint{2.645170in}{3.390495in}}%
  \pgfpathlineto{\pgfqpoint{2.643305in}{3.392919in}}%
  \pgfpathlineto{\pgfqpoint{2.641446in}{3.395375in}}%
  \pgfpathlineto{\pgfqpoint{2.639594in}{3.397870in}}%
  \pgfpathlineto{\pgfqpoint{2.637748in}{3.400407in}}%
  \pgfpathlineto{\pgfqpoint{2.635911in}{3.402987in}}%
  \pgfpathlineto{\pgfqpoint{2.634078in}{3.405595in}}%
  \pgfpathlineto{\pgfqpoint{2.632246in}{3.408211in}}%
  \pgfpathlineto{\pgfqpoint{2.630413in}{3.410817in}}%
  \pgfpathlineto{\pgfqpoint{2.628575in}{3.413392in}}%
  \pgfpathlineto{\pgfqpoint{2.626728in}{3.415918in}}%
  \pgfpathlineto{\pgfqpoint{2.624869in}{3.418375in}}%
  \pgfpathlineto{\pgfqpoint{2.622996in}{3.420744in}}%
  \pgfpathlineto{\pgfqpoint{2.621103in}{3.423006in}}%
  \pgfpathlineto{\pgfqpoint{2.619190in}{3.425141in}}%
  \pgfpathlineto{\pgfqpoint{2.617326in}{3.423599in}}%
  \pgfpathlineto{\pgfqpoint{2.615460in}{3.422048in}}%
  \pgfpathlineto{\pgfqpoint{2.613593in}{3.420489in}}%
  \pgfpathlineto{\pgfqpoint{2.611724in}{3.418923in}}%
  \pgfpathlineto{\pgfqpoint{2.609854in}{3.417348in}}%
  \pgfpathlineto{\pgfqpoint{2.607982in}{3.415765in}}%
  \pgfpathlineto{\pgfqpoint{2.606108in}{3.414174in}}%
  \pgfpathlineto{\pgfqpoint{2.604232in}{3.412576in}}%
  \pgfpathlineto{\pgfqpoint{2.602355in}{3.410969in}}%
  \pgfpathlineto{\pgfqpoint{2.600476in}{3.409355in}}%
  \pgfpathlineto{\pgfqpoint{2.598596in}{3.407733in}}%
  \pgfpathlineto{\pgfqpoint{2.596714in}{3.406103in}}%
  \pgfpathlineto{\pgfqpoint{2.594830in}{3.404465in}}%
  \pgfpathlineto{\pgfqpoint{2.592945in}{3.402820in}}%
  \pgfpathlineto{\pgfqpoint{2.591058in}{3.401168in}}%
  \pgfpathlineto{\pgfqpoint{2.589170in}{3.399508in}}%
  \pgfpathlineto{\pgfqpoint{2.587280in}{3.397840in}}%
  \pgfpathlineto{\pgfqpoint{2.585388in}{3.396165in}}%
  \pgfpathlineto{\pgfqpoint{2.583495in}{3.394483in}}%
  \pgfpathlineto{\pgfqpoint{2.581601in}{3.392794in}}%
  \pgfpathlineto{\pgfqpoint{2.579705in}{3.391097in}}%
  \pgfpathlineto{\pgfqpoint{2.577807in}{3.389394in}}%
  \pgfpathlineto{\pgfqpoint{2.575908in}{3.387683in}}%
  \pgfpathlineto{\pgfqpoint{2.574008in}{3.385965in}}%
  \pgfpathlineto{\pgfqpoint{2.572106in}{3.384241in}}%
  \pgfpathlineto{\pgfqpoint{2.570202in}{3.382509in}}%
  \pgfpathlineto{\pgfqpoint{2.568297in}{3.380771in}}%
  \pgfpathlineto{\pgfqpoint{2.566391in}{3.379027in}}%
  \pgfpathlineto{\pgfqpoint{2.564483in}{3.377275in}}%
  \pgfpathlineto{\pgfqpoint{2.562574in}{3.375517in}}%
  \pgfpathlineto{\pgfqpoint{2.560664in}{3.373753in}}%
  \pgfpathlineto{\pgfqpoint{2.558752in}{3.371982in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.596131in}{3.362676in}}%
  \pgfpathlineto{\pgfqpoint{3.598453in}{3.362466in}}%
  \pgfpathlineto{\pgfqpoint{3.600775in}{3.362252in}}%
  \pgfpathlineto{\pgfqpoint{3.603096in}{3.362034in}}%
  \pgfpathlineto{\pgfqpoint{3.605418in}{3.361814in}}%
  \pgfpathlineto{\pgfqpoint{3.607738in}{3.361590in}}%
  \pgfpathlineto{\pgfqpoint{3.610059in}{3.361363in}}%
  \pgfpathlineto{\pgfqpoint{3.612379in}{3.361132in}}%
  \pgfpathlineto{\pgfqpoint{3.614699in}{3.360898in}}%
  \pgfpathlineto{\pgfqpoint{3.617018in}{3.360660in}}%
  \pgfpathlineto{\pgfqpoint{3.619337in}{3.360419in}}%
  \pgfpathlineto{\pgfqpoint{3.621656in}{3.360174in}}%
  \pgfpathlineto{\pgfqpoint{3.623974in}{3.359925in}}%
  \pgfpathlineto{\pgfqpoint{3.626292in}{3.359673in}}%
  \pgfpathlineto{\pgfqpoint{3.628609in}{3.359416in}}%
  \pgfpathlineto{\pgfqpoint{3.630926in}{3.359156in}}%
  \pgfpathlineto{\pgfqpoint{3.633243in}{3.358893in}}%
  \pgfpathlineto{\pgfqpoint{3.635559in}{3.358625in}}%
  \pgfpathlineto{\pgfqpoint{3.637875in}{3.358353in}}%
  \pgfpathlineto{\pgfqpoint{3.640190in}{3.358077in}}%
  \pgfpathlineto{\pgfqpoint{3.642505in}{3.357797in}}%
  \pgfpathlineto{\pgfqpoint{3.644819in}{3.357513in}}%
  \pgfpathlineto{\pgfqpoint{3.647133in}{3.357224in}}%
  \pgfpathlineto{\pgfqpoint{3.649446in}{3.356932in}}%
  \pgfpathlineto{\pgfqpoint{3.651758in}{3.356635in}}%
  \pgfpathlineto{\pgfqpoint{3.654071in}{3.356333in}}%
  \pgfpathlineto{\pgfqpoint{3.656382in}{3.356028in}}%
  \pgfpathlineto{\pgfqpoint{3.658693in}{3.355717in}}%
  \pgfpathlineto{\pgfqpoint{3.661004in}{3.355403in}}%
  \pgfpathlineto{\pgfqpoint{3.663314in}{3.355083in}}%
  \pgfpathlineto{\pgfqpoint{3.665623in}{3.354759in}}%
  \pgfpathlineto{\pgfqpoint{3.667932in}{3.354430in}}%
  \pgfpathlineto{\pgfqpoint{3.670240in}{3.354097in}}%
  \pgfpathlineto{\pgfqpoint{3.672054in}{3.355853in}}%
  \pgfpathlineto{\pgfqpoint{3.673868in}{3.357612in}}%
  \pgfpathlineto{\pgfqpoint{3.675684in}{3.359376in}}%
  \pgfpathlineto{\pgfqpoint{3.677499in}{3.361143in}}%
  \pgfpathlineto{\pgfqpoint{3.679315in}{3.362915in}}%
  \pgfpathlineto{\pgfqpoint{3.681132in}{3.364690in}}%
  \pgfpathlineto{\pgfqpoint{3.682949in}{3.366468in}}%
  \pgfpathlineto{\pgfqpoint{3.684766in}{3.368251in}}%
  \pgfpathlineto{\pgfqpoint{3.686584in}{3.370037in}}%
  \pgfpathlineto{\pgfqpoint{3.688403in}{3.371826in}}%
  \pgfpathlineto{\pgfqpoint{3.690222in}{3.373618in}}%
  \pgfpathlineto{\pgfqpoint{3.692041in}{3.375414in}}%
  \pgfpathlineto{\pgfqpoint{3.693860in}{3.377213in}}%
  \pgfpathlineto{\pgfqpoint{3.695680in}{3.379015in}}%
  \pgfpathlineto{\pgfqpoint{3.697501in}{3.380820in}}%
  \pgfpathlineto{\pgfqpoint{3.699321in}{3.382628in}}%
  \pgfpathlineto{\pgfqpoint{3.701142in}{3.384439in}}%
  \pgfpathlineto{\pgfqpoint{3.702964in}{3.386253in}}%
  \pgfpathlineto{\pgfqpoint{3.704785in}{3.388069in}}%
  \pgfpathlineto{\pgfqpoint{3.706607in}{3.389888in}}%
  \pgfpathlineto{\pgfqpoint{3.708429in}{3.391709in}}%
  \pgfpathlineto{\pgfqpoint{3.710251in}{3.393533in}}%
  \pgfpathlineto{\pgfqpoint{3.712074in}{3.395359in}}%
  \pgfpathlineto{\pgfqpoint{3.713897in}{3.397188in}}%
  \pgfpathlineto{\pgfqpoint{3.715720in}{3.399018in}}%
  \pgfpathlineto{\pgfqpoint{3.717543in}{3.400851in}}%
  \pgfpathlineto{\pgfqpoint{3.719366in}{3.402686in}}%
  \pgfpathlineto{\pgfqpoint{3.721190in}{3.404523in}}%
  \pgfpathlineto{\pgfqpoint{3.723013in}{3.406361in}}%
  \pgfpathlineto{\pgfqpoint{3.724837in}{3.408202in}}%
  \pgfpathlineto{\pgfqpoint{3.726661in}{3.410045in}}%
  \pgfpathlineto{\pgfqpoint{3.728485in}{3.411889in}}%
  \pgfpathlineto{\pgfqpoint{3.726180in}{3.412220in}}%
  \pgfpathlineto{\pgfqpoint{3.723873in}{3.412544in}}%
  \pgfpathlineto{\pgfqpoint{3.721566in}{3.412861in}}%
  \pgfpathlineto{\pgfqpoint{3.719257in}{3.413170in}}%
  \pgfpathlineto{\pgfqpoint{3.716947in}{3.413472in}}%
  \pgfpathlineto{\pgfqpoint{3.714636in}{3.413767in}}%
  \pgfpathlineto{\pgfqpoint{3.712324in}{3.414056in}}%
  \pgfpathlineto{\pgfqpoint{3.710011in}{3.414337in}}%
  \pgfpathlineto{\pgfqpoint{3.707697in}{3.414612in}}%
  \pgfpathlineto{\pgfqpoint{3.705382in}{3.414880in}}%
  \pgfpathlineto{\pgfqpoint{3.703066in}{3.415141in}}%
  \pgfpathlineto{\pgfqpoint{3.700749in}{3.415396in}}%
  \pgfpathlineto{\pgfqpoint{3.698432in}{3.415645in}}%
  \pgfpathlineto{\pgfqpoint{3.696113in}{3.415887in}}%
  \pgfpathlineto{\pgfqpoint{3.693793in}{3.416123in}}%
  \pgfpathlineto{\pgfqpoint{3.691472in}{3.416353in}}%
  \pgfpathlineto{\pgfqpoint{3.689151in}{3.416576in}}%
  \pgfpathlineto{\pgfqpoint{3.686829in}{3.416794in}}%
  \pgfpathlineto{\pgfqpoint{3.684506in}{3.417006in}}%
  \pgfpathlineto{\pgfqpoint{3.682182in}{3.417212in}}%
  \pgfpathlineto{\pgfqpoint{3.679857in}{3.417412in}}%
  \pgfpathlineto{\pgfqpoint{3.677531in}{3.417606in}}%
  \pgfpathlineto{\pgfqpoint{3.675205in}{3.417795in}}%
  \pgfpathlineto{\pgfqpoint{3.672878in}{3.417979in}}%
  \pgfpathlineto{\pgfqpoint{3.670550in}{3.418156in}}%
  \pgfpathlineto{\pgfqpoint{3.668221in}{3.418329in}}%
  \pgfpathlineto{\pgfqpoint{3.665892in}{3.418496in}}%
  \pgfpathlineto{\pgfqpoint{3.663562in}{3.418658in}}%
  \pgfpathlineto{\pgfqpoint{3.661231in}{3.418815in}}%
  \pgfpathlineto{\pgfqpoint{3.658900in}{3.418967in}}%
  \pgfpathlineto{\pgfqpoint{3.656568in}{3.419113in}}%
  \pgfpathlineto{\pgfqpoint{3.654236in}{3.419255in}}%
  \pgfpathlineto{\pgfqpoint{3.652417in}{3.417453in}}%
  \pgfpathlineto{\pgfqpoint{3.650598in}{3.415653in}}%
  \pgfpathlineto{\pgfqpoint{3.648780in}{3.413854in}}%
  \pgfpathlineto{\pgfqpoint{3.646962in}{3.412056in}}%
  \pgfpathlineto{\pgfqpoint{3.645143in}{3.410261in}}%
  \pgfpathlineto{\pgfqpoint{3.643325in}{3.408467in}}%
  \pgfpathlineto{\pgfqpoint{3.641507in}{3.406675in}}%
  \pgfpathlineto{\pgfqpoint{3.639689in}{3.404884in}}%
  \pgfpathlineto{\pgfqpoint{3.637871in}{3.403096in}}%
  \pgfpathlineto{\pgfqpoint{3.636053in}{3.401310in}}%
  \pgfpathlineto{\pgfqpoint{3.634236in}{3.399525in}}%
  \pgfpathlineto{\pgfqpoint{3.632418in}{3.397743in}}%
  \pgfpathlineto{\pgfqpoint{3.630601in}{3.395964in}}%
  \pgfpathlineto{\pgfqpoint{3.628784in}{3.394186in}}%
  \pgfpathlineto{\pgfqpoint{3.626967in}{3.392411in}}%
  \pgfpathlineto{\pgfqpoint{3.625151in}{3.390638in}}%
  \pgfpathlineto{\pgfqpoint{3.623335in}{3.388868in}}%
  \pgfpathlineto{\pgfqpoint{3.621519in}{3.387101in}}%
  \pgfpathlineto{\pgfqpoint{3.619703in}{3.385336in}}%
  \pgfpathlineto{\pgfqpoint{3.617888in}{3.383574in}}%
  \pgfpathlineto{\pgfqpoint{3.616073in}{3.381815in}}%
  \pgfpathlineto{\pgfqpoint{3.614258in}{3.380059in}}%
  \pgfpathlineto{\pgfqpoint{3.612443in}{3.378306in}}%
  \pgfpathlineto{\pgfqpoint{3.610629in}{3.376556in}}%
  \pgfpathlineto{\pgfqpoint{3.608816in}{3.374809in}}%
  \pgfpathlineto{\pgfqpoint{3.607002in}{3.373065in}}%
  \pgfpathlineto{\pgfqpoint{3.605189in}{3.371325in}}%
  \pgfpathlineto{\pgfqpoint{3.603377in}{3.369588in}}%
  \pgfpathlineto{\pgfqpoint{3.601565in}{3.367855in}}%
  \pgfpathlineto{\pgfqpoint{3.599753in}{3.366125in}}%
  \pgfpathlineto{\pgfqpoint{3.597942in}{3.364399in}}%
  \pgfpathlineto{\pgfqpoint{3.596131in}{3.362676in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.929429in}{3.423962in}}%
  \pgfpathlineto{\pgfqpoint{3.931564in}{3.422727in}}%
  \pgfpathlineto{\pgfqpoint{3.933696in}{3.421475in}}%
  \pgfpathlineto{\pgfqpoint{3.935825in}{3.420205in}}%
  \pgfpathlineto{\pgfqpoint{3.937950in}{3.418918in}}%
  \pgfpathlineto{\pgfqpoint{3.940072in}{3.417614in}}%
  \pgfpathlineto{\pgfqpoint{3.942190in}{3.416292in}}%
  \pgfpathlineto{\pgfqpoint{3.944305in}{3.414952in}}%
  \pgfpathlineto{\pgfqpoint{3.946417in}{3.413596in}}%
  \pgfpathlineto{\pgfqpoint{3.948525in}{3.412221in}}%
  \pgfpathlineto{\pgfqpoint{3.950630in}{3.410829in}}%
  \pgfpathlineto{\pgfqpoint{3.952731in}{3.409420in}}%
  \pgfpathlineto{\pgfqpoint{3.954829in}{3.407993in}}%
  \pgfpathlineto{\pgfqpoint{3.956923in}{3.406548in}}%
  \pgfpathlineto{\pgfqpoint{3.959014in}{3.405085in}}%
  \pgfpathlineto{\pgfqpoint{3.961102in}{3.403605in}}%
  \pgfpathlineto{\pgfqpoint{3.963186in}{3.402107in}}%
  \pgfpathlineto{\pgfqpoint{3.965266in}{3.400591in}}%
  \pgfpathlineto{\pgfqpoint{3.967343in}{3.399058in}}%
  \pgfpathlineto{\pgfqpoint{3.969416in}{3.397506in}}%
  \pgfpathlineto{\pgfqpoint{3.971486in}{3.395937in}}%
  \pgfpathlineto{\pgfqpoint{3.973552in}{3.394350in}}%
  \pgfpathlineto{\pgfqpoint{3.975615in}{3.392745in}}%
  \pgfpathlineto{\pgfqpoint{3.977674in}{3.391122in}}%
  \pgfpathlineto{\pgfqpoint{3.979730in}{3.389482in}}%
  \pgfpathlineto{\pgfqpoint{3.981782in}{3.387823in}}%
  \pgfpathlineto{\pgfqpoint{3.983831in}{3.386147in}}%
  \pgfpathlineto{\pgfqpoint{3.985876in}{3.384453in}}%
  \pgfpathlineto{\pgfqpoint{3.987917in}{3.382742in}}%
  \pgfpathlineto{\pgfqpoint{3.989955in}{3.381012in}}%
  \pgfpathlineto{\pgfqpoint{3.991990in}{3.379265in}}%
  \pgfpathlineto{\pgfqpoint{3.994021in}{3.377500in}}%
  \pgfpathlineto{\pgfqpoint{3.996048in}{3.375718in}}%
  \pgfpathlineto{\pgfqpoint{3.997749in}{3.377069in}}%
  \pgfpathlineto{\pgfqpoint{3.999449in}{3.378418in}}%
  \pgfpathlineto{\pgfqpoint{4.001148in}{3.379765in}}%
  \pgfpathlineto{\pgfqpoint{4.002847in}{3.381111in}}%
  \pgfpathlineto{\pgfqpoint{4.004545in}{3.382456in}}%
  \pgfpathlineto{\pgfqpoint{4.006244in}{3.383802in}}%
  \pgfpathlineto{\pgfqpoint{4.007942in}{3.385150in}}%
  \pgfpathlineto{\pgfqpoint{4.009641in}{3.386500in}}%
  \pgfpathlineto{\pgfqpoint{4.011340in}{3.387854in}}%
  \pgfpathlineto{\pgfqpoint{4.013040in}{3.389213in}}%
  \pgfpathlineto{\pgfqpoint{4.014740in}{3.390578in}}%
  \pgfpathlineto{\pgfqpoint{4.016442in}{3.391949in}}%
  \pgfpathlineto{\pgfqpoint{4.018145in}{3.393327in}}%
  \pgfpathlineto{\pgfqpoint{4.019849in}{3.394709in}}%
  \pgfpathlineto{\pgfqpoint{4.021552in}{3.396091in}}%
  \pgfpathlineto{\pgfqpoint{4.023254in}{3.397468in}}%
  \pgfpathlineto{\pgfqpoint{4.024954in}{3.398836in}}%
  \pgfpathlineto{\pgfqpoint{4.026651in}{3.400191in}}%
  \pgfpathlineto{\pgfqpoint{4.028344in}{3.401530in}}%
  \pgfpathlineto{\pgfqpoint{4.030032in}{3.402848in}}%
  \pgfpathlineto{\pgfqpoint{4.031715in}{3.404141in}}%
  \pgfpathlineto{\pgfqpoint{4.033392in}{3.405405in}}%
  \pgfpathlineto{\pgfqpoint{4.035061in}{3.406636in}}%
  \pgfpathlineto{\pgfqpoint{4.036723in}{3.407829in}}%
  \pgfpathlineto{\pgfqpoint{4.038375in}{3.408981in}}%
  \pgfpathlineto{\pgfqpoint{4.040017in}{3.410088in}}%
  \pgfpathlineto{\pgfqpoint{4.041649in}{3.411145in}}%
  \pgfpathlineto{\pgfqpoint{4.043270in}{3.412149in}}%
  \pgfpathlineto{\pgfqpoint{4.044877in}{3.413095in}}%
  \pgfpathlineto{\pgfqpoint{4.046472in}{3.413980in}}%
  \pgfpathlineto{\pgfqpoint{4.048053in}{3.414798in}}%
  \pgfpathlineto{\pgfqpoint{4.046085in}{3.416835in}}%
  \pgfpathlineto{\pgfqpoint{4.044112in}{3.418850in}}%
  \pgfpathlineto{\pgfqpoint{4.042136in}{3.420846in}}%
  \pgfpathlineto{\pgfqpoint{4.040155in}{3.422821in}}%
  \pgfpathlineto{\pgfqpoint{4.038171in}{3.424775in}}%
  \pgfpathlineto{\pgfqpoint{4.036182in}{3.426708in}}%
  \pgfpathlineto{\pgfqpoint{4.034188in}{3.428621in}}%
  \pgfpathlineto{\pgfqpoint{4.032191in}{3.430513in}}%
  \pgfpathlineto{\pgfqpoint{4.030189in}{3.432384in}}%
  \pgfpathlineto{\pgfqpoint{4.028184in}{3.434235in}}%
  \pgfpathlineto{\pgfqpoint{4.026174in}{3.436064in}}%
  \pgfpathlineto{\pgfqpoint{4.024159in}{3.437873in}}%
  \pgfpathlineto{\pgfqpoint{4.022141in}{3.439661in}}%
  \pgfpathlineto{\pgfqpoint{4.020118in}{3.441428in}}%
  \pgfpathlineto{\pgfqpoint{4.018091in}{3.443174in}}%
  \pgfpathlineto{\pgfqpoint{4.016060in}{3.444900in}}%
  \pgfpathlineto{\pgfqpoint{4.014025in}{3.446604in}}%
  \pgfpathlineto{\pgfqpoint{4.011985in}{3.448288in}}%
  \pgfpathlineto{\pgfqpoint{4.009942in}{3.449950in}}%
  \pgfpathlineto{\pgfqpoint{4.007894in}{3.451592in}}%
  \pgfpathlineto{\pgfqpoint{4.005842in}{3.453213in}}%
  \pgfpathlineto{\pgfqpoint{4.003785in}{3.454813in}}%
  \pgfpathlineto{\pgfqpoint{4.001725in}{3.456393in}}%
  \pgfpathlineto{\pgfqpoint{3.999661in}{3.457951in}}%
  \pgfpathlineto{\pgfqpoint{3.997592in}{3.459489in}}%
  \pgfpathlineto{\pgfqpoint{3.995519in}{3.461007in}}%
  \pgfpathlineto{\pgfqpoint{3.993442in}{3.462503in}}%
  \pgfpathlineto{\pgfqpoint{3.991361in}{3.463979in}}%
  \pgfpathlineto{\pgfqpoint{3.989276in}{3.465435in}}%
  \pgfpathlineto{\pgfqpoint{3.987187in}{3.466870in}}%
  \pgfpathlineto{\pgfqpoint{3.985094in}{3.468284in}}%
  \pgfpathlineto{\pgfqpoint{3.982997in}{3.469678in}}%
  \pgfpathlineto{\pgfqpoint{3.981447in}{3.469043in}}%
  \pgfpathlineto{\pgfqpoint{3.979871in}{3.468282in}}%
  \pgfpathlineto{\pgfqpoint{3.978270in}{3.467404in}}%
  \pgfpathlineto{\pgfqpoint{3.976647in}{3.466417in}}%
  \pgfpathlineto{\pgfqpoint{3.975002in}{3.465328in}}%
  \pgfpathlineto{\pgfqpoint{3.973337in}{3.464145in}}%
  \pgfpathlineto{\pgfqpoint{3.971654in}{3.462876in}}%
  \pgfpathlineto{\pgfqpoint{3.969954in}{3.461528in}}%
  \pgfpathlineto{\pgfqpoint{3.968240in}{3.460109in}}%
  \pgfpathlineto{\pgfqpoint{3.966512in}{3.458628in}}%
  \pgfpathlineto{\pgfqpoint{3.964772in}{3.457092in}}%
  \pgfpathlineto{\pgfqpoint{3.963023in}{3.455508in}}%
  \pgfpathlineto{\pgfqpoint{3.961264in}{3.453884in}}%
  \pgfpathlineto{\pgfqpoint{3.959499in}{3.452229in}}%
  \pgfpathlineto{\pgfqpoint{3.957729in}{3.450550in}}%
  \pgfpathlineto{\pgfqpoint{3.955955in}{3.448854in}}%
  \pgfpathlineto{\pgfqpoint{3.954179in}{3.447150in}}%
  \pgfpathlineto{\pgfqpoint{3.952403in}{3.445445in}}%
  \pgfpathlineto{\pgfqpoint{3.950628in}{3.443747in}}%
  \pgfpathlineto{\pgfqpoint{3.948855in}{3.442063in}}%
  \pgfpathlineto{\pgfqpoint{3.947085in}{3.440391in}}%
  \pgfpathlineto{\pgfqpoint{3.945317in}{3.438730in}}%
  \pgfpathlineto{\pgfqpoint{3.943551in}{3.437079in}}%
  \pgfpathlineto{\pgfqpoint{3.941785in}{3.435434in}}%
  \pgfpathlineto{\pgfqpoint{3.940021in}{3.433795in}}%
  \pgfpathlineto{\pgfqpoint{3.938257in}{3.432159in}}%
  \pgfpathlineto{\pgfqpoint{3.936493in}{3.430524in}}%
  \pgfpathlineto{\pgfqpoint{3.934728in}{3.428888in}}%
  \pgfpathlineto{\pgfqpoint{3.932963in}{3.427250in}}%
  \pgfpathlineto{\pgfqpoint{3.931196in}{3.425608in}}%
  \pgfpathlineto{\pgfqpoint{3.929429in}{3.423962in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.807728in}{3.244712in}}%
  \pgfpathlineto{\pgfqpoint{2.809849in}{3.243678in}}%
  \pgfpathlineto{\pgfqpoint{2.811973in}{3.242661in}}%
  \pgfpathlineto{\pgfqpoint{2.814100in}{3.241662in}}%
  \pgfpathlineto{\pgfqpoint{2.816230in}{3.240679in}}%
  \pgfpathlineto{\pgfqpoint{2.818364in}{3.239713in}}%
  \pgfpathlineto{\pgfqpoint{2.820501in}{3.238764in}}%
  \pgfpathlineto{\pgfqpoint{2.822641in}{3.237831in}}%
  \pgfpathlineto{\pgfqpoint{2.824784in}{3.236915in}}%
  \pgfpathlineto{\pgfqpoint{2.826931in}{3.236015in}}%
  \pgfpathlineto{\pgfqpoint{2.829080in}{3.235131in}}%
  \pgfpathlineto{\pgfqpoint{2.831233in}{3.234263in}}%
  \pgfpathlineto{\pgfqpoint{2.833389in}{3.233410in}}%
  \pgfpathlineto{\pgfqpoint{2.835548in}{3.232573in}}%
  \pgfpathlineto{\pgfqpoint{2.837709in}{3.231752in}}%
  \pgfpathlineto{\pgfqpoint{2.839874in}{3.230945in}}%
  \pgfpathlineto{\pgfqpoint{2.842042in}{3.230154in}}%
  \pgfpathlineto{\pgfqpoint{2.844212in}{3.229377in}}%
  \pgfpathlineto{\pgfqpoint{2.846386in}{3.228615in}}%
  \pgfpathlineto{\pgfqpoint{2.848562in}{3.227868in}}%
  \pgfpathlineto{\pgfqpoint{2.850741in}{3.227134in}}%
  \pgfpathlineto{\pgfqpoint{2.852923in}{3.226415in}}%
  \pgfpathlineto{\pgfqpoint{2.855108in}{3.225710in}}%
  \pgfpathlineto{\pgfqpoint{2.857296in}{3.225019in}}%
  \pgfpathlineto{\pgfqpoint{2.859486in}{3.224341in}}%
  \pgfpathlineto{\pgfqpoint{2.861679in}{3.223676in}}%
  \pgfpathlineto{\pgfqpoint{2.863874in}{3.223025in}}%
  \pgfpathlineto{\pgfqpoint{2.866072in}{3.222387in}}%
  \pgfpathlineto{\pgfqpoint{2.868273in}{3.221761in}}%
  \pgfpathlineto{\pgfqpoint{2.870476in}{3.221148in}}%
  \pgfpathlineto{\pgfqpoint{2.872682in}{3.220547in}}%
  \pgfpathlineto{\pgfqpoint{2.874890in}{3.219959in}}%
  \pgfpathlineto{\pgfqpoint{2.877101in}{3.219382in}}%
  \pgfpathlineto{\pgfqpoint{2.878845in}{3.220371in}}%
  \pgfpathlineto{\pgfqpoint{2.880589in}{3.221360in}}%
  \pgfpathlineto{\pgfqpoint{2.882332in}{3.222350in}}%
  \pgfpathlineto{\pgfqpoint{2.884076in}{3.223341in}}%
  \pgfpathlineto{\pgfqpoint{2.885819in}{3.224332in}}%
  \pgfpathlineto{\pgfqpoint{2.887562in}{3.225324in}}%
  \pgfpathlineto{\pgfqpoint{2.889304in}{3.226317in}}%
  \pgfpathlineto{\pgfqpoint{2.891047in}{3.227310in}}%
  \pgfpathlineto{\pgfqpoint{2.892789in}{3.228303in}}%
  \pgfpathlineto{\pgfqpoint{2.894531in}{3.229297in}}%
  \pgfpathlineto{\pgfqpoint{2.896272in}{3.230292in}}%
  \pgfpathlineto{\pgfqpoint{2.898014in}{3.231288in}}%
  \pgfpathlineto{\pgfqpoint{2.899755in}{3.232284in}}%
  \pgfpathlineto{\pgfqpoint{2.901496in}{3.233281in}}%
  \pgfpathlineto{\pgfqpoint{2.903237in}{3.234278in}}%
  \pgfpathlineto{\pgfqpoint{2.904977in}{3.235276in}}%
  \pgfpathlineto{\pgfqpoint{2.906718in}{3.236274in}}%
  \pgfpathlineto{\pgfqpoint{2.908458in}{3.237274in}}%
  \pgfpathlineto{\pgfqpoint{2.910198in}{3.238273in}}%
  \pgfpathlineto{\pgfqpoint{2.911937in}{3.239274in}}%
  \pgfpathlineto{\pgfqpoint{2.913677in}{3.240275in}}%
  \pgfpathlineto{\pgfqpoint{2.915416in}{3.241277in}}%
  \pgfpathlineto{\pgfqpoint{2.917155in}{3.242279in}}%
  \pgfpathlineto{\pgfqpoint{2.918894in}{3.243282in}}%
  \pgfpathlineto{\pgfqpoint{2.920632in}{3.244286in}}%
  \pgfpathlineto{\pgfqpoint{2.922370in}{3.245290in}}%
  \pgfpathlineto{\pgfqpoint{2.924109in}{3.246295in}}%
  \pgfpathlineto{\pgfqpoint{2.925846in}{3.247300in}}%
  \pgfpathlineto{\pgfqpoint{2.927584in}{3.248306in}}%
  \pgfpathlineto{\pgfqpoint{2.929321in}{3.249313in}}%
  \pgfpathlineto{\pgfqpoint{2.931059in}{3.250320in}}%
  \pgfpathlineto{\pgfqpoint{2.932796in}{3.251328in}}%
  \pgfpathlineto{\pgfqpoint{2.930602in}{3.251973in}}%
  \pgfpathlineto{\pgfqpoint{2.928411in}{3.252630in}}%
  \pgfpathlineto{\pgfqpoint{2.926223in}{3.253300in}}%
  \pgfpathlineto{\pgfqpoint{2.924037in}{3.253983in}}%
  \pgfpathlineto{\pgfqpoint{2.921854in}{3.254680in}}%
  \pgfpathlineto{\pgfqpoint{2.919673in}{3.255390in}}%
  \pgfpathlineto{\pgfqpoint{2.917496in}{3.256113in}}%
  \pgfpathlineto{\pgfqpoint{2.915321in}{3.256850in}}%
  \pgfpathlineto{\pgfqpoint{2.913149in}{3.257602in}}%
  \pgfpathlineto{\pgfqpoint{2.910980in}{3.258368in}}%
  \pgfpathlineto{\pgfqpoint{2.908813in}{3.259148in}}%
  \pgfpathlineto{\pgfqpoint{2.906650in}{3.259943in}}%
  \pgfpathlineto{\pgfqpoint{2.904489in}{3.260753in}}%
  \pgfpathlineto{\pgfqpoint{2.902332in}{3.261578in}}%
  \pgfpathlineto{\pgfqpoint{2.900178in}{3.262418in}}%
  \pgfpathlineto{\pgfqpoint{2.898026in}{3.263273in}}%
  \pgfpathlineto{\pgfqpoint{2.895878in}{3.264145in}}%
  \pgfpathlineto{\pgfqpoint{2.893733in}{3.265032in}}%
  \pgfpathlineto{\pgfqpoint{2.891590in}{3.265935in}}%
  \pgfpathlineto{\pgfqpoint{2.889452in}{3.266854in}}%
  \pgfpathlineto{\pgfqpoint{2.887316in}{3.267790in}}%
  \pgfpathlineto{\pgfqpoint{2.885183in}{3.268742in}}%
  \pgfpathlineto{\pgfqpoint{2.883054in}{3.269711in}}%
  \pgfpathlineto{\pgfqpoint{2.880928in}{3.270697in}}%
  \pgfpathlineto{\pgfqpoint{2.878805in}{3.271700in}}%
  \pgfpathlineto{\pgfqpoint{2.876686in}{3.272720in}}%
  \pgfpathlineto{\pgfqpoint{2.874570in}{3.273757in}}%
  \pgfpathlineto{\pgfqpoint{2.872457in}{3.274812in}}%
  \pgfpathlineto{\pgfqpoint{2.870348in}{3.275885in}}%
  \pgfpathlineto{\pgfqpoint{2.868242in}{3.276975in}}%
  \pgfpathlineto{\pgfqpoint{2.866140in}{3.278083in}}%
  \pgfpathlineto{\pgfqpoint{2.864041in}{3.279210in}}%
  \pgfpathlineto{\pgfqpoint{2.862290in}{3.278151in}}%
  \pgfpathlineto{\pgfqpoint{2.860538in}{3.277091in}}%
  \pgfpathlineto{\pgfqpoint{2.858786in}{3.276030in}}%
  \pgfpathlineto{\pgfqpoint{2.857033in}{3.274967in}}%
  \pgfpathlineto{\pgfqpoint{2.855279in}{3.273903in}}%
  \pgfpathlineto{\pgfqpoint{2.853525in}{3.272838in}}%
  \pgfpathlineto{\pgfqpoint{2.851771in}{3.271772in}}%
  \pgfpathlineto{\pgfqpoint{2.850016in}{3.270704in}}%
  \pgfpathlineto{\pgfqpoint{2.848260in}{3.269635in}}%
  \pgfpathlineto{\pgfqpoint{2.846504in}{3.268564in}}%
  \pgfpathlineto{\pgfqpoint{2.844747in}{3.267493in}}%
  \pgfpathlineto{\pgfqpoint{2.842989in}{3.266420in}}%
  \pgfpathlineto{\pgfqpoint{2.841232in}{3.265345in}}%
  \pgfpathlineto{\pgfqpoint{2.839473in}{3.264270in}}%
  \pgfpathlineto{\pgfqpoint{2.837714in}{3.263193in}}%
  \pgfpathlineto{\pgfqpoint{2.835954in}{3.262116in}}%
  \pgfpathlineto{\pgfqpoint{2.834194in}{3.261037in}}%
  \pgfpathlineto{\pgfqpoint{2.832434in}{3.259956in}}%
  \pgfpathlineto{\pgfqpoint{2.830672in}{3.258875in}}%
  \pgfpathlineto{\pgfqpoint{2.828911in}{3.257792in}}%
  \pgfpathlineto{\pgfqpoint{2.827148in}{3.256708in}}%
  \pgfpathlineto{\pgfqpoint{2.825386in}{3.255624in}}%
  \pgfpathlineto{\pgfqpoint{2.823622in}{3.254537in}}%
  \pgfpathlineto{\pgfqpoint{2.821858in}{3.253450in}}%
  \pgfpathlineto{\pgfqpoint{2.820094in}{3.252362in}}%
  \pgfpathlineto{\pgfqpoint{2.818329in}{3.251272in}}%
  \pgfpathlineto{\pgfqpoint{2.816563in}{3.250182in}}%
  \pgfpathlineto{\pgfqpoint{2.814797in}{3.249090in}}%
  \pgfpathlineto{\pgfqpoint{2.813031in}{3.247997in}}%
  \pgfpathlineto{\pgfqpoint{2.811264in}{3.246903in}}%
  \pgfpathlineto{\pgfqpoint{2.809496in}{3.245808in}}%
  \pgfpathlineto{\pgfqpoint{2.807728in}{3.244712in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.464468in}{3.317576in}}%
  \pgfpathlineto{\pgfqpoint{3.466782in}{3.317361in}}%
  \pgfpathlineto{\pgfqpoint{3.469095in}{3.317145in}}%
  \pgfpathlineto{\pgfqpoint{3.471409in}{3.316927in}}%
  \pgfpathlineto{\pgfqpoint{3.473722in}{3.316707in}}%
  \pgfpathlineto{\pgfqpoint{3.476036in}{3.316486in}}%
  \pgfpathlineto{\pgfqpoint{3.478350in}{3.316264in}}%
  \pgfpathlineto{\pgfqpoint{3.480663in}{3.316040in}}%
  \pgfpathlineto{\pgfqpoint{3.482977in}{3.315814in}}%
  \pgfpathlineto{\pgfqpoint{3.485291in}{3.315587in}}%
  \pgfpathlineto{\pgfqpoint{3.487605in}{3.315359in}}%
  \pgfpathlineto{\pgfqpoint{3.489919in}{3.315129in}}%
  \pgfpathlineto{\pgfqpoint{3.492233in}{3.314897in}}%
  \pgfpathlineto{\pgfqpoint{3.494547in}{3.314664in}}%
  \pgfpathlineto{\pgfqpoint{3.496861in}{3.314430in}}%
  \pgfpathlineto{\pgfqpoint{3.499175in}{3.314194in}}%
  \pgfpathlineto{\pgfqpoint{3.501490in}{3.313956in}}%
  \pgfpathlineto{\pgfqpoint{3.503804in}{3.313717in}}%
  \pgfpathlineto{\pgfqpoint{3.506118in}{3.313476in}}%
  \pgfpathlineto{\pgfqpoint{3.508432in}{3.313234in}}%
  \pgfpathlineto{\pgfqpoint{3.510747in}{3.312990in}}%
  \pgfpathlineto{\pgfqpoint{3.513061in}{3.312745in}}%
  \pgfpathlineto{\pgfqpoint{3.515376in}{3.312498in}}%
  \pgfpathlineto{\pgfqpoint{3.517690in}{3.312250in}}%
  \pgfpathlineto{\pgfqpoint{3.520005in}{3.312000in}}%
  \pgfpathlineto{\pgfqpoint{3.522319in}{3.311748in}}%
  \pgfpathlineto{\pgfqpoint{3.524634in}{3.311495in}}%
  \pgfpathlineto{\pgfqpoint{3.526948in}{3.311240in}}%
  \pgfpathlineto{\pgfqpoint{3.529263in}{3.310984in}}%
  \pgfpathlineto{\pgfqpoint{3.531578in}{3.310725in}}%
  \pgfpathlineto{\pgfqpoint{3.533892in}{3.310465in}}%
  \pgfpathlineto{\pgfqpoint{3.536207in}{3.310204in}}%
  \pgfpathlineto{\pgfqpoint{3.538522in}{3.309940in}}%
  \pgfpathlineto{\pgfqpoint{3.540310in}{3.311507in}}%
  \pgfpathlineto{\pgfqpoint{3.542099in}{3.313080in}}%
  \pgfpathlineto{\pgfqpoint{3.543890in}{3.314658in}}%
  \pgfpathlineto{\pgfqpoint{3.545681in}{3.316242in}}%
  \pgfpathlineto{\pgfqpoint{3.547473in}{3.317832in}}%
  \pgfpathlineto{\pgfqpoint{3.549265in}{3.319428in}}%
  \pgfpathlineto{\pgfqpoint{3.551059in}{3.321029in}}%
  \pgfpathlineto{\pgfqpoint{3.552853in}{3.322635in}}%
  \pgfpathlineto{\pgfqpoint{3.554649in}{3.324247in}}%
  \pgfpathlineto{\pgfqpoint{3.556445in}{3.325865in}}%
  \pgfpathlineto{\pgfqpoint{3.558241in}{3.327488in}}%
  \pgfpathlineto{\pgfqpoint{3.560039in}{3.329116in}}%
  \pgfpathlineto{\pgfqpoint{3.561837in}{3.330749in}}%
  \pgfpathlineto{\pgfqpoint{3.563636in}{3.332387in}}%
  \pgfpathlineto{\pgfqpoint{3.565436in}{3.334031in}}%
  \pgfpathlineto{\pgfqpoint{3.567236in}{3.335679in}}%
  \pgfpathlineto{\pgfqpoint{3.569038in}{3.337333in}}%
  \pgfpathlineto{\pgfqpoint{3.570840in}{3.338991in}}%
  \pgfpathlineto{\pgfqpoint{3.572642in}{3.340654in}}%
  \pgfpathlineto{\pgfqpoint{3.574445in}{3.342322in}}%
  \pgfpathlineto{\pgfqpoint{3.576249in}{3.343994in}}%
  \pgfpathlineto{\pgfqpoint{3.578054in}{3.345671in}}%
  \pgfpathlineto{\pgfqpoint{3.579859in}{3.347352in}}%
  \pgfpathlineto{\pgfqpoint{3.581665in}{3.349038in}}%
  \pgfpathlineto{\pgfqpoint{3.583471in}{3.350729in}}%
  \pgfpathlineto{\pgfqpoint{3.585278in}{3.352423in}}%
  \pgfpathlineto{\pgfqpoint{3.587086in}{3.354122in}}%
  \pgfpathlineto{\pgfqpoint{3.588894in}{3.355825in}}%
  \pgfpathlineto{\pgfqpoint{3.590702in}{3.357532in}}%
  \pgfpathlineto{\pgfqpoint{3.592512in}{3.359243in}}%
  \pgfpathlineto{\pgfqpoint{3.594321in}{3.360958in}}%
  \pgfpathlineto{\pgfqpoint{3.596131in}{3.362676in}}%
  \pgfpathlineto{\pgfqpoint{3.593809in}{3.362884in}}%
  \pgfpathlineto{\pgfqpoint{3.591487in}{3.363088in}}%
  \pgfpathlineto{\pgfqpoint{3.589164in}{3.363290in}}%
  \pgfpathlineto{\pgfqpoint{3.586841in}{3.363488in}}%
  \pgfpathlineto{\pgfqpoint{3.584518in}{3.363683in}}%
  \pgfpathlineto{\pgfqpoint{3.582194in}{3.363876in}}%
  \pgfpathlineto{\pgfqpoint{3.579870in}{3.364065in}}%
  \pgfpathlineto{\pgfqpoint{3.577546in}{3.364252in}}%
  \pgfpathlineto{\pgfqpoint{3.575222in}{3.364435in}}%
  \pgfpathlineto{\pgfqpoint{3.572898in}{3.364616in}}%
  \pgfpathlineto{\pgfqpoint{3.570573in}{3.364794in}}%
  \pgfpathlineto{\pgfqpoint{3.568248in}{3.364970in}}%
  \pgfpathlineto{\pgfqpoint{3.565923in}{3.365142in}}%
  \pgfpathlineto{\pgfqpoint{3.563598in}{3.365312in}}%
  \pgfpathlineto{\pgfqpoint{3.561273in}{3.365480in}}%
  \pgfpathlineto{\pgfqpoint{3.558947in}{3.365644in}}%
  \pgfpathlineto{\pgfqpoint{3.556622in}{3.365806in}}%
  \pgfpathlineto{\pgfqpoint{3.554296in}{3.365966in}}%
  \pgfpathlineto{\pgfqpoint{3.551970in}{3.366123in}}%
  \pgfpathlineto{\pgfqpoint{3.549644in}{3.366278in}}%
  \pgfpathlineto{\pgfqpoint{3.547318in}{3.366430in}}%
  \pgfpathlineto{\pgfqpoint{3.544992in}{3.366579in}}%
  \pgfpathlineto{\pgfqpoint{3.542665in}{3.366727in}}%
  \pgfpathlineto{\pgfqpoint{3.540339in}{3.366872in}}%
  \pgfpathlineto{\pgfqpoint{3.538012in}{3.367014in}}%
  \pgfpathlineto{\pgfqpoint{3.535685in}{3.367155in}}%
  \pgfpathlineto{\pgfqpoint{3.533358in}{3.367293in}}%
  \pgfpathlineto{\pgfqpoint{3.531032in}{3.367429in}}%
  \pgfpathlineto{\pgfqpoint{3.528705in}{3.367562in}}%
  \pgfpathlineto{\pgfqpoint{3.526377in}{3.367694in}}%
  \pgfpathlineto{\pgfqpoint{3.524050in}{3.367823in}}%
  \pgfpathlineto{\pgfqpoint{3.521723in}{3.367950in}}%
  \pgfpathlineto{\pgfqpoint{3.519926in}{3.366315in}}%
  \pgfpathlineto{\pgfqpoint{3.518130in}{3.364683in}}%
  \pgfpathlineto{\pgfqpoint{3.516333in}{3.363054in}}%
  \pgfpathlineto{\pgfqpoint{3.514538in}{3.361429in}}%
  \pgfpathlineto{\pgfqpoint{3.512742in}{3.359807in}}%
  \pgfpathlineto{\pgfqpoint{3.510947in}{3.358188in}}%
  \pgfpathlineto{\pgfqpoint{3.509153in}{3.356574in}}%
  \pgfpathlineto{\pgfqpoint{3.507359in}{3.354963in}}%
  \pgfpathlineto{\pgfqpoint{3.505565in}{3.353355in}}%
  \pgfpathlineto{\pgfqpoint{3.503772in}{3.351752in}}%
  \pgfpathlineto{\pgfqpoint{3.501979in}{3.350152in}}%
  \pgfpathlineto{\pgfqpoint{3.500187in}{3.348557in}}%
  \pgfpathlineto{\pgfqpoint{3.498395in}{3.346965in}}%
  \pgfpathlineto{\pgfqpoint{3.496604in}{3.345378in}}%
  \pgfpathlineto{\pgfqpoint{3.494814in}{3.343795in}}%
  \pgfpathlineto{\pgfqpoint{3.493024in}{3.342216in}}%
  \pgfpathlineto{\pgfqpoint{3.491234in}{3.340641in}}%
  \pgfpathlineto{\pgfqpoint{3.489445in}{3.339071in}}%
  \pgfpathlineto{\pgfqpoint{3.487657in}{3.337505in}}%
  \pgfpathlineto{\pgfqpoint{3.485870in}{3.335943in}}%
  \pgfpathlineto{\pgfqpoint{3.484082in}{3.334387in}}%
  \pgfpathlineto{\pgfqpoint{3.482296in}{3.332834in}}%
  \pgfpathlineto{\pgfqpoint{3.480510in}{3.331287in}}%
  \pgfpathlineto{\pgfqpoint{3.478725in}{3.329744in}}%
  \pgfpathlineto{\pgfqpoint{3.476941in}{3.328205in}}%
  \pgfpathlineto{\pgfqpoint{3.475157in}{3.326672in}}%
  \pgfpathlineto{\pgfqpoint{3.473374in}{3.325144in}}%
  \pgfpathlineto{\pgfqpoint{3.471591in}{3.323620in}}%
  \pgfpathlineto{\pgfqpoint{3.469809in}{3.322102in}}%
  \pgfpathlineto{\pgfqpoint{3.468028in}{3.320588in}}%
  \pgfpathlineto{\pgfqpoint{3.466248in}{3.319080in}}%
  \pgfpathlineto{\pgfqpoint{3.464468in}{3.317576in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.619870in}{3.301656in}}%
  \pgfpathlineto{\pgfqpoint{2.621818in}{3.299672in}}%
  \pgfpathlineto{\pgfqpoint{2.623769in}{3.297704in}}%
  \pgfpathlineto{\pgfqpoint{2.625724in}{3.295752in}}%
  \pgfpathlineto{\pgfqpoint{2.627681in}{3.293816in}}%
  \pgfpathlineto{\pgfqpoint{2.629641in}{3.291897in}}%
  \pgfpathlineto{\pgfqpoint{2.631603in}{3.289992in}}%
  \pgfpathlineto{\pgfqpoint{2.633569in}{3.288104in}}%
  \pgfpathlineto{\pgfqpoint{2.635537in}{3.286231in}}%
  \pgfpathlineto{\pgfqpoint{2.637508in}{3.284373in}}%
  \pgfpathlineto{\pgfqpoint{2.639482in}{3.282530in}}%
  \pgfpathlineto{\pgfqpoint{2.641459in}{3.280704in}}%
  \pgfpathlineto{\pgfqpoint{2.643439in}{3.278893in}}%
  \pgfpathlineto{\pgfqpoint{2.645422in}{3.277099in}}%
  \pgfpathlineto{\pgfqpoint{2.647407in}{3.275321in}}%
  \pgfpathlineto{\pgfqpoint{2.649396in}{3.273560in}}%
  \pgfpathlineto{\pgfqpoint{2.651388in}{3.271817in}}%
  \pgfpathlineto{\pgfqpoint{2.653383in}{3.270090in}}%
  \pgfpathlineto{\pgfqpoint{2.655382in}{3.268382in}}%
  \pgfpathlineto{\pgfqpoint{2.657383in}{3.266691in}}%
  \pgfpathlineto{\pgfqpoint{2.659388in}{3.265019in}}%
  \pgfpathlineto{\pgfqpoint{2.661396in}{3.263364in}}%
  \pgfpathlineto{\pgfqpoint{2.663408in}{3.261727in}}%
  \pgfpathlineto{\pgfqpoint{2.665422in}{3.260109in}}%
  \pgfpathlineto{\pgfqpoint{2.667440in}{3.258508in}}%
  \pgfpathlineto{\pgfqpoint{2.669462in}{3.256926in}}%
  \pgfpathlineto{\pgfqpoint{2.671486in}{3.255361in}}%
  \pgfpathlineto{\pgfqpoint{2.673514in}{3.253815in}}%
  \pgfpathlineto{\pgfqpoint{2.675546in}{3.252287in}}%
  \pgfpathlineto{\pgfqpoint{2.677580in}{3.250776in}}%
  \pgfpathlineto{\pgfqpoint{2.679618in}{3.249284in}}%
  \pgfpathlineto{\pgfqpoint{2.681659in}{3.247810in}}%
  \pgfpathlineto{\pgfqpoint{2.683704in}{3.246355in}}%
  \pgfpathlineto{\pgfqpoint{2.685528in}{3.247680in}}%
  \pgfpathlineto{\pgfqpoint{2.687352in}{3.249002in}}%
  \pgfpathlineto{\pgfqpoint{2.689174in}{3.250323in}}%
  \pgfpathlineto{\pgfqpoint{2.690996in}{3.251641in}}%
  \pgfpathlineto{\pgfqpoint{2.692817in}{3.252958in}}%
  \pgfpathlineto{\pgfqpoint{2.694638in}{3.254271in}}%
  \pgfpathlineto{\pgfqpoint{2.696458in}{3.255583in}}%
  \pgfpathlineto{\pgfqpoint{2.698277in}{3.256892in}}%
  \pgfpathlineto{\pgfqpoint{2.700095in}{3.258199in}}%
  \pgfpathlineto{\pgfqpoint{2.701913in}{3.259503in}}%
  \pgfpathlineto{\pgfqpoint{2.703729in}{3.260805in}}%
  \pgfpathlineto{\pgfqpoint{2.705546in}{3.262104in}}%
  \pgfpathlineto{\pgfqpoint{2.707361in}{3.263401in}}%
  \pgfpathlineto{\pgfqpoint{2.709175in}{3.264695in}}%
  \pgfpathlineto{\pgfqpoint{2.710989in}{3.265987in}}%
  \pgfpathlineto{\pgfqpoint{2.712802in}{3.267276in}}%
  \pgfpathlineto{\pgfqpoint{2.714614in}{3.268562in}}%
  \pgfpathlineto{\pgfqpoint{2.716426in}{3.269845in}}%
  \pgfpathlineto{\pgfqpoint{2.718236in}{3.271125in}}%
  \pgfpathlineto{\pgfqpoint{2.720046in}{3.272403in}}%
  \pgfpathlineto{\pgfqpoint{2.721855in}{3.273678in}}%
  \pgfpathlineto{\pgfqpoint{2.723663in}{3.274949in}}%
  \pgfpathlineto{\pgfqpoint{2.725470in}{3.276218in}}%
  \pgfpathlineto{\pgfqpoint{2.727276in}{3.277484in}}%
  \pgfpathlineto{\pgfqpoint{2.729082in}{3.278746in}}%
  \pgfpathlineto{\pgfqpoint{2.730887in}{3.280006in}}%
  \pgfpathlineto{\pgfqpoint{2.732690in}{3.281263in}}%
  \pgfpathlineto{\pgfqpoint{2.734493in}{3.282516in}}%
  \pgfpathlineto{\pgfqpoint{2.736295in}{3.283767in}}%
  \pgfpathlineto{\pgfqpoint{2.738097in}{3.285014in}}%
  \pgfpathlineto{\pgfqpoint{2.739897in}{3.286258in}}%
  \pgfpathlineto{\pgfqpoint{2.741696in}{3.287499in}}%
  \pgfpathlineto{\pgfqpoint{2.739691in}{3.289149in}}%
  \pgfpathlineto{\pgfqpoint{2.737689in}{3.290817in}}%
  \pgfpathlineto{\pgfqpoint{2.735691in}{3.292505in}}%
  \pgfpathlineto{\pgfqpoint{2.733696in}{3.294212in}}%
  \pgfpathlineto{\pgfqpoint{2.731705in}{3.295937in}}%
  \pgfpathlineto{\pgfqpoint{2.729717in}{3.297681in}}%
  \pgfpathlineto{\pgfqpoint{2.727733in}{3.299444in}}%
  \pgfpathlineto{\pgfqpoint{2.725751in}{3.301226in}}%
  \pgfpathlineto{\pgfqpoint{2.723774in}{3.303026in}}%
  \pgfpathlineto{\pgfqpoint{2.721800in}{3.304845in}}%
  \pgfpathlineto{\pgfqpoint{2.719829in}{3.306682in}}%
  \pgfpathlineto{\pgfqpoint{2.717861in}{3.308538in}}%
  \pgfpathlineto{\pgfqpoint{2.715897in}{3.310412in}}%
  \pgfpathlineto{\pgfqpoint{2.713936in}{3.312304in}}%
  \pgfpathlineto{\pgfqpoint{2.711979in}{3.314215in}}%
  \pgfpathlineto{\pgfqpoint{2.710024in}{3.316144in}}%
  \pgfpathlineto{\pgfqpoint{2.708073in}{3.318090in}}%
  \pgfpathlineto{\pgfqpoint{2.706125in}{3.320053in}}%
  \pgfpathlineto{\pgfqpoint{2.704181in}{3.322033in}}%
  \pgfpathlineto{\pgfqpoint{2.702239in}{3.324030in}}%
  \pgfpathlineto{\pgfqpoint{2.700300in}{3.326043in}}%
  \pgfpathlineto{\pgfqpoint{2.698364in}{3.328072in}}%
  \pgfpathlineto{\pgfqpoint{2.696430in}{3.330116in}}%
  \pgfpathlineto{\pgfqpoint{2.694500in}{3.332176in}}%
  \pgfpathlineto{\pgfqpoint{2.692572in}{3.334250in}}%
  \pgfpathlineto{\pgfqpoint{2.690647in}{3.336339in}}%
  \pgfpathlineto{\pgfqpoint{2.688725in}{3.338444in}}%
  \pgfpathlineto{\pgfqpoint{2.686805in}{3.340563in}}%
  \pgfpathlineto{\pgfqpoint{2.684888in}{3.342698in}}%
  \pgfpathlineto{\pgfqpoint{2.682974in}{3.344848in}}%
  \pgfpathlineto{\pgfqpoint{2.681063in}{3.347014in}}%
  \pgfpathlineto{\pgfqpoint{2.679155in}{3.349196in}}%
  \pgfpathlineto{\pgfqpoint{2.677321in}{3.347793in}}%
  \pgfpathlineto{\pgfqpoint{2.675486in}{3.346384in}}%
  \pgfpathlineto{\pgfqpoint{2.673650in}{3.344970in}}%
  \pgfpathlineto{\pgfqpoint{2.671812in}{3.343549in}}%
  \pgfpathlineto{\pgfqpoint{2.669974in}{3.342123in}}%
  \pgfpathlineto{\pgfqpoint{2.668133in}{3.340692in}}%
  \pgfpathlineto{\pgfqpoint{2.666292in}{3.339254in}}%
  \pgfpathlineto{\pgfqpoint{2.664449in}{3.337812in}}%
  \pgfpathlineto{\pgfqpoint{2.662605in}{3.336363in}}%
  \pgfpathlineto{\pgfqpoint{2.660760in}{3.334910in}}%
  \pgfpathlineto{\pgfqpoint{2.658914in}{3.333451in}}%
  \pgfpathlineto{\pgfqpoint{2.657066in}{3.331986in}}%
  \pgfpathlineto{\pgfqpoint{2.655217in}{3.330517in}}%
  \pgfpathlineto{\pgfqpoint{2.653367in}{3.329042in}}%
  \pgfpathlineto{\pgfqpoint{2.651516in}{3.327561in}}%
  \pgfpathlineto{\pgfqpoint{2.649664in}{3.326076in}}%
  \pgfpathlineto{\pgfqpoint{2.647810in}{3.324586in}}%
  \pgfpathlineto{\pgfqpoint{2.645955in}{3.323090in}}%
  \pgfpathlineto{\pgfqpoint{2.644099in}{3.321590in}}%
  \pgfpathlineto{\pgfqpoint{2.642242in}{3.320085in}}%
  \pgfpathlineto{\pgfqpoint{2.640384in}{3.318574in}}%
  \pgfpathlineto{\pgfqpoint{2.638524in}{3.317059in}}%
  \pgfpathlineto{\pgfqpoint{2.636664in}{3.315539in}}%
  \pgfpathlineto{\pgfqpoint{2.634802in}{3.314015in}}%
  \pgfpathlineto{\pgfqpoint{2.632939in}{3.312486in}}%
  \pgfpathlineto{\pgfqpoint{2.631075in}{3.310952in}}%
  \pgfpathlineto{\pgfqpoint{2.629211in}{3.309414in}}%
  \pgfpathlineto{\pgfqpoint{2.627344in}{3.307871in}}%
  \pgfpathlineto{\pgfqpoint{2.625477in}{3.306323in}}%
  \pgfpathlineto{\pgfqpoint{2.623609in}{3.304772in}}%
  \pgfpathlineto{\pgfqpoint{2.621740in}{3.303216in}}%
  \pgfpathlineto{\pgfqpoint{2.619870in}{3.301656in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.004134in}{3.236122in}}%
  \pgfpathlineto{\pgfqpoint{3.006393in}{3.235779in}}%
  \pgfpathlineto{\pgfqpoint{3.008652in}{3.235441in}}%
  \pgfpathlineto{\pgfqpoint{3.010914in}{3.235108in}}%
  \pgfpathlineto{\pgfqpoint{3.013176in}{3.234782in}}%
  \pgfpathlineto{\pgfqpoint{3.015440in}{3.234460in}}%
  \pgfpathlineto{\pgfqpoint{3.017705in}{3.234144in}}%
  \pgfpathlineto{\pgfqpoint{3.019972in}{3.233832in}}%
  \pgfpathlineto{\pgfqpoint{3.022239in}{3.233526in}}%
  \pgfpathlineto{\pgfqpoint{3.024508in}{3.233224in}}%
  \pgfpathlineto{\pgfqpoint{3.026778in}{3.232926in}}%
  \pgfpathlineto{\pgfqpoint{3.029049in}{3.232633in}}%
  \pgfpathlineto{\pgfqpoint{3.031321in}{3.232344in}}%
  \pgfpathlineto{\pgfqpoint{3.033594in}{3.232059in}}%
  \pgfpathlineto{\pgfqpoint{3.035869in}{3.231778in}}%
  \pgfpathlineto{\pgfqpoint{3.038144in}{3.231501in}}%
  \pgfpathlineto{\pgfqpoint{3.040420in}{3.231227in}}%
  \pgfpathlineto{\pgfqpoint{3.042698in}{3.230957in}}%
  \pgfpathlineto{\pgfqpoint{3.044976in}{3.230690in}}%
  \pgfpathlineto{\pgfqpoint{3.047255in}{3.230426in}}%
  \pgfpathlineto{\pgfqpoint{3.049535in}{3.230165in}}%
  \pgfpathlineto{\pgfqpoint{3.051816in}{3.229907in}}%
  \pgfpathlineto{\pgfqpoint{3.054098in}{3.229651in}}%
  \pgfpathlineto{\pgfqpoint{3.056380in}{3.229399in}}%
  \pgfpathlineto{\pgfqpoint{3.058663in}{3.229148in}}%
  \pgfpathlineto{\pgfqpoint{3.060948in}{3.228901in}}%
  \pgfpathlineto{\pgfqpoint{3.063232in}{3.228655in}}%
  \pgfpathlineto{\pgfqpoint{3.065518in}{3.228411in}}%
  \pgfpathlineto{\pgfqpoint{3.067804in}{3.228170in}}%
  \pgfpathlineto{\pgfqpoint{3.070091in}{3.227930in}}%
  \pgfpathlineto{\pgfqpoint{3.072379in}{3.227692in}}%
  \pgfpathlineto{\pgfqpoint{3.074667in}{3.227456in}}%
  \pgfpathlineto{\pgfqpoint{3.076956in}{3.227221in}}%
  \pgfpathlineto{\pgfqpoint{3.078672in}{3.228164in}}%
  \pgfpathlineto{\pgfqpoint{3.080387in}{3.229110in}}%
  \pgfpathlineto{\pgfqpoint{3.082103in}{3.230060in}}%
  \pgfpathlineto{\pgfqpoint{3.083820in}{3.231013in}}%
  \pgfpathlineto{\pgfqpoint{3.085536in}{3.231969in}}%
  \pgfpathlineto{\pgfqpoint{3.087253in}{3.232929in}}%
  \pgfpathlineto{\pgfqpoint{3.088970in}{3.233892in}}%
  \pgfpathlineto{\pgfqpoint{3.090688in}{3.234859in}}%
  \pgfpathlineto{\pgfqpoint{3.092405in}{3.235829in}}%
  \pgfpathlineto{\pgfqpoint{3.094124in}{3.236802in}}%
  \pgfpathlineto{\pgfqpoint{3.095842in}{3.237779in}}%
  \pgfpathlineto{\pgfqpoint{3.097561in}{3.238759in}}%
  \pgfpathlineto{\pgfqpoint{3.099280in}{3.239743in}}%
  \pgfpathlineto{\pgfqpoint{3.100999in}{3.240730in}}%
  \pgfpathlineto{\pgfqpoint{3.102718in}{3.241721in}}%
  \pgfpathlineto{\pgfqpoint{3.104438in}{3.242715in}}%
  \pgfpathlineto{\pgfqpoint{3.106159in}{3.243713in}}%
  \pgfpathlineto{\pgfqpoint{3.107879in}{3.244714in}}%
  \pgfpathlineto{\pgfqpoint{3.109600in}{3.245718in}}%
  \pgfpathlineto{\pgfqpoint{3.111321in}{3.246727in}}%
  \pgfpathlineto{\pgfqpoint{3.113043in}{3.247738in}}%
  \pgfpathlineto{\pgfqpoint{3.114764in}{3.248753in}}%
  \pgfpathlineto{\pgfqpoint{3.116486in}{3.249771in}}%
  \pgfpathlineto{\pgfqpoint{3.118209in}{3.250793in}}%
  \pgfpathlineto{\pgfqpoint{3.119932in}{3.251819in}}%
  \pgfpathlineto{\pgfqpoint{3.121655in}{3.252847in}}%
  \pgfpathlineto{\pgfqpoint{3.123378in}{3.253880in}}%
  \pgfpathlineto{\pgfqpoint{3.125102in}{3.254915in}}%
  \pgfpathlineto{\pgfqpoint{3.126826in}{3.255954in}}%
  \pgfpathlineto{\pgfqpoint{3.128550in}{3.256997in}}%
  \pgfpathlineto{\pgfqpoint{3.130274in}{3.258043in}}%
  \pgfpathlineto{\pgfqpoint{3.131999in}{3.259093in}}%
  \pgfpathlineto{\pgfqpoint{3.129717in}{3.259338in}}%
  \pgfpathlineto{\pgfqpoint{3.127435in}{3.259584in}}%
  \pgfpathlineto{\pgfqpoint{3.125154in}{3.259832in}}%
  \pgfpathlineto{\pgfqpoint{3.122873in}{3.260082in}}%
  \pgfpathlineto{\pgfqpoint{3.120593in}{3.260333in}}%
  \pgfpathlineto{\pgfqpoint{3.118314in}{3.260587in}}%
  \pgfpathlineto{\pgfqpoint{3.116035in}{3.260843in}}%
  \pgfpathlineto{\pgfqpoint{3.113757in}{3.261101in}}%
  \pgfpathlineto{\pgfqpoint{3.111481in}{3.261361in}}%
  \pgfpathlineto{\pgfqpoint{3.109204in}{3.261624in}}%
  \pgfpathlineto{\pgfqpoint{3.106929in}{3.261889in}}%
  \pgfpathlineto{\pgfqpoint{3.104654in}{3.262158in}}%
  \pgfpathlineto{\pgfqpoint{3.102381in}{3.262429in}}%
  \pgfpathlineto{\pgfqpoint{3.100108in}{3.262703in}}%
  \pgfpathlineto{\pgfqpoint{3.097836in}{3.262980in}}%
  \pgfpathlineto{\pgfqpoint{3.095565in}{3.263260in}}%
  \pgfpathlineto{\pgfqpoint{3.093295in}{3.263544in}}%
  \pgfpathlineto{\pgfqpoint{3.091026in}{3.263832in}}%
  \pgfpathlineto{\pgfqpoint{3.088759in}{3.264123in}}%
  \pgfpathlineto{\pgfqpoint{3.086492in}{3.264418in}}%
  \pgfpathlineto{\pgfqpoint{3.084226in}{3.264718in}}%
  \pgfpathlineto{\pgfqpoint{3.081961in}{3.265021in}}%
  \pgfpathlineto{\pgfqpoint{3.079698in}{3.265329in}}%
  \pgfpathlineto{\pgfqpoint{3.077435in}{3.265641in}}%
  \pgfpathlineto{\pgfqpoint{3.075174in}{3.265958in}}%
  \pgfpathlineto{\pgfqpoint{3.072914in}{3.266280in}}%
  \pgfpathlineto{\pgfqpoint{3.070656in}{3.266607in}}%
  \pgfpathlineto{\pgfqpoint{3.068398in}{3.266939in}}%
  \pgfpathlineto{\pgfqpoint{3.066142in}{3.267276in}}%
  \pgfpathlineto{\pgfqpoint{3.063887in}{3.267619in}}%
  \pgfpathlineto{\pgfqpoint{3.061634in}{3.267968in}}%
  \pgfpathlineto{\pgfqpoint{3.059382in}{3.268322in}}%
  \pgfpathlineto{\pgfqpoint{3.057654in}{3.267282in}}%
  \pgfpathlineto{\pgfqpoint{3.055927in}{3.266244in}}%
  \pgfpathlineto{\pgfqpoint{3.054199in}{3.265208in}}%
  \pgfpathlineto{\pgfqpoint{3.052472in}{3.264175in}}%
  \pgfpathlineto{\pgfqpoint{3.050745in}{3.263144in}}%
  \pgfpathlineto{\pgfqpoint{3.049018in}{3.262115in}}%
  \pgfpathlineto{\pgfqpoint{3.047290in}{3.261088in}}%
  \pgfpathlineto{\pgfqpoint{3.045563in}{3.260063in}}%
  \pgfpathlineto{\pgfqpoint{3.043836in}{3.259040in}}%
  \pgfpathlineto{\pgfqpoint{3.042109in}{3.258020in}}%
  \pgfpathlineto{\pgfqpoint{3.040383in}{3.257002in}}%
  \pgfpathlineto{\pgfqpoint{3.038656in}{3.255986in}}%
  \pgfpathlineto{\pgfqpoint{3.036929in}{3.254972in}}%
  \pgfpathlineto{\pgfqpoint{3.035202in}{3.253960in}}%
  \pgfpathlineto{\pgfqpoint{3.033476in}{3.252951in}}%
  \pgfpathlineto{\pgfqpoint{3.031749in}{3.251943in}}%
  \pgfpathlineto{\pgfqpoint{3.030023in}{3.250938in}}%
  \pgfpathlineto{\pgfqpoint{3.028297in}{3.249935in}}%
  \pgfpathlineto{\pgfqpoint{3.026570in}{3.248935in}}%
  \pgfpathlineto{\pgfqpoint{3.024844in}{3.247936in}}%
  \pgfpathlineto{\pgfqpoint{3.023118in}{3.246940in}}%
  \pgfpathlineto{\pgfqpoint{3.021392in}{3.245946in}}%
  \pgfpathlineto{\pgfqpoint{3.019666in}{3.244954in}}%
  \pgfpathlineto{\pgfqpoint{3.017940in}{3.243964in}}%
  \pgfpathlineto{\pgfqpoint{3.016214in}{3.242976in}}%
  \pgfpathlineto{\pgfqpoint{3.014488in}{3.241991in}}%
  \pgfpathlineto{\pgfqpoint{3.012762in}{3.241007in}}%
  \pgfpathlineto{\pgfqpoint{3.011037in}{3.240026in}}%
  \pgfpathlineto{\pgfqpoint{3.009311in}{3.239047in}}%
  \pgfpathlineto{\pgfqpoint{3.007585in}{3.238070in}}%
  \pgfpathlineto{\pgfqpoint{3.005860in}{3.237095in}}%
  \pgfpathlineto{\pgfqpoint{3.004134in}{3.236122in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.996048in}{3.375718in}}%
  \pgfpathlineto{\pgfqpoint{3.998072in}{3.373918in}}%
  \pgfpathlineto{\pgfqpoint{4.000093in}{3.372101in}}%
  \pgfpathlineto{\pgfqpoint{4.002110in}{3.370266in}}%
  \pgfpathlineto{\pgfqpoint{4.004123in}{3.368414in}}%
  \pgfpathlineto{\pgfqpoint{4.006133in}{3.366544in}}%
  \pgfpathlineto{\pgfqpoint{4.008139in}{3.364657in}}%
  \pgfpathlineto{\pgfqpoint{4.010142in}{3.362753in}}%
  \pgfpathlineto{\pgfqpoint{4.012142in}{3.360832in}}%
  \pgfpathlineto{\pgfqpoint{4.014138in}{3.358893in}}%
  \pgfpathlineto{\pgfqpoint{4.016131in}{3.356938in}}%
  \pgfpathlineto{\pgfqpoint{4.018120in}{3.354965in}}%
  \pgfpathlineto{\pgfqpoint{4.020106in}{3.352976in}}%
  \pgfpathlineto{\pgfqpoint{4.022088in}{3.350970in}}%
  \pgfpathlineto{\pgfqpoint{4.024067in}{3.348947in}}%
  \pgfpathlineto{\pgfqpoint{4.026043in}{3.346908in}}%
  \pgfpathlineto{\pgfqpoint{4.028015in}{3.344852in}}%
  \pgfpathlineto{\pgfqpoint{4.029984in}{3.342779in}}%
  \pgfpathlineto{\pgfqpoint{4.031950in}{3.340691in}}%
  \pgfpathlineto{\pgfqpoint{4.033912in}{3.338586in}}%
  \pgfpathlineto{\pgfqpoint{4.035872in}{3.336465in}}%
  \pgfpathlineto{\pgfqpoint{4.037828in}{3.334328in}}%
  \pgfpathlineto{\pgfqpoint{4.039780in}{3.332175in}}%
  \pgfpathlineto{\pgfqpoint{4.041730in}{3.330006in}}%
  \pgfpathlineto{\pgfqpoint{4.043676in}{3.327822in}}%
  \pgfpathlineto{\pgfqpoint{4.045619in}{3.325622in}}%
  \pgfpathlineto{\pgfqpoint{4.047559in}{3.323407in}}%
  \pgfpathlineto{\pgfqpoint{4.049496in}{3.321177in}}%
  \pgfpathlineto{\pgfqpoint{4.051430in}{3.318931in}}%
  \pgfpathlineto{\pgfqpoint{4.053361in}{3.316671in}}%
  \pgfpathlineto{\pgfqpoint{4.055288in}{3.314396in}}%
  \pgfpathlineto{\pgfqpoint{4.057213in}{3.312106in}}%
  \pgfpathlineto{\pgfqpoint{4.059135in}{3.309802in}}%
  \pgfpathlineto{\pgfqpoint{4.060742in}{3.310740in}}%
  \pgfpathlineto{\pgfqpoint{4.062349in}{3.311677in}}%
  \pgfpathlineto{\pgfqpoint{4.063955in}{3.312615in}}%
  \pgfpathlineto{\pgfqpoint{4.065561in}{3.313553in}}%
  \pgfpathlineto{\pgfqpoint{4.067167in}{3.314490in}}%
  \pgfpathlineto{\pgfqpoint{4.068773in}{3.315427in}}%
  \pgfpathlineto{\pgfqpoint{4.070377in}{3.316363in}}%
  \pgfpathlineto{\pgfqpoint{4.071982in}{3.317297in}}%
  \pgfpathlineto{\pgfqpoint{4.073585in}{3.318230in}}%
  \pgfpathlineto{\pgfqpoint{4.075188in}{3.319162in}}%
  \pgfpathlineto{\pgfqpoint{4.076790in}{3.320091in}}%
  \pgfpathlineto{\pgfqpoint{4.078392in}{3.321017in}}%
  \pgfpathlineto{\pgfqpoint{4.079992in}{3.321941in}}%
  \pgfpathlineto{\pgfqpoint{4.081592in}{3.322864in}}%
  \pgfpathlineto{\pgfqpoint{4.083192in}{3.323786in}}%
  \pgfpathlineto{\pgfqpoint{4.084791in}{3.324709in}}%
  \pgfpathlineto{\pgfqpoint{4.086391in}{3.325634in}}%
  \pgfpathlineto{\pgfqpoint{4.087990in}{3.326563in}}%
  \pgfpathlineto{\pgfqpoint{4.089591in}{3.327495in}}%
  \pgfpathlineto{\pgfqpoint{4.091192in}{3.328434in}}%
  \pgfpathlineto{\pgfqpoint{4.092795in}{3.329379in}}%
  \pgfpathlineto{\pgfqpoint{4.094399in}{3.330332in}}%
  \pgfpathlineto{\pgfqpoint{4.096004in}{3.331294in}}%
  \pgfpathlineto{\pgfqpoint{4.097611in}{3.332266in}}%
  \pgfpathlineto{\pgfqpoint{4.099221in}{3.333250in}}%
  \pgfpathlineto{\pgfqpoint{4.100833in}{3.334247in}}%
  \pgfpathlineto{\pgfqpoint{4.102447in}{3.335258in}}%
  \pgfpathlineto{\pgfqpoint{4.104065in}{3.336283in}}%
  \pgfpathlineto{\pgfqpoint{4.105685in}{3.337325in}}%
  \pgfpathlineto{\pgfqpoint{4.107309in}{3.338384in}}%
  \pgfpathlineto{\pgfqpoint{4.108937in}{3.339462in}}%
  \pgfpathlineto{\pgfqpoint{4.107091in}{3.342090in}}%
  \pgfpathlineto{\pgfqpoint{4.105242in}{3.344703in}}%
  \pgfpathlineto{\pgfqpoint{4.103389in}{3.347299in}}%
  \pgfpathlineto{\pgfqpoint{4.101534in}{3.349879in}}%
  \pgfpathlineto{\pgfqpoint{4.099674in}{3.352443in}}%
  \pgfpathlineto{\pgfqpoint{4.097812in}{3.354990in}}%
  \pgfpathlineto{\pgfqpoint{4.095945in}{3.357520in}}%
  \pgfpathlineto{\pgfqpoint{4.094075in}{3.360033in}}%
  \pgfpathlineto{\pgfqpoint{4.092202in}{3.362529in}}%
  \pgfpathlineto{\pgfqpoint{4.090325in}{3.365007in}}%
  \pgfpathlineto{\pgfqpoint{4.088444in}{3.367468in}}%
  \pgfpathlineto{\pgfqpoint{4.086560in}{3.369910in}}%
  \pgfpathlineto{\pgfqpoint{4.084672in}{3.372335in}}%
  \pgfpathlineto{\pgfqpoint{4.082780in}{3.374742in}}%
  \pgfpathlineto{\pgfqpoint{4.080884in}{3.377130in}}%
  \pgfpathlineto{\pgfqpoint{4.078985in}{3.379500in}}%
  \pgfpathlineto{\pgfqpoint{4.077081in}{3.381852in}}%
  \pgfpathlineto{\pgfqpoint{4.075174in}{3.384184in}}%
  \pgfpathlineto{\pgfqpoint{4.073263in}{3.386498in}}%
  \pgfpathlineto{\pgfqpoint{4.071348in}{3.388793in}}%
  \pgfpathlineto{\pgfqpoint{4.069429in}{3.391068in}}%
  \pgfpathlineto{\pgfqpoint{4.067506in}{3.393324in}}%
  \pgfpathlineto{\pgfqpoint{4.065579in}{3.395561in}}%
  \pgfpathlineto{\pgfqpoint{4.063648in}{3.397778in}}%
  \pgfpathlineto{\pgfqpoint{4.061713in}{3.399976in}}%
  \pgfpathlineto{\pgfqpoint{4.059774in}{3.402153in}}%
  \pgfpathlineto{\pgfqpoint{4.057830in}{3.404311in}}%
  \pgfpathlineto{\pgfqpoint{4.055883in}{3.406449in}}%
  \pgfpathlineto{\pgfqpoint{4.053932in}{3.408567in}}%
  \pgfpathlineto{\pgfqpoint{4.051976in}{3.410664in}}%
  \pgfpathlineto{\pgfqpoint{4.050017in}{3.412741in}}%
  \pgfpathlineto{\pgfqpoint{4.048053in}{3.414798in}}%
  \pgfpathlineto{\pgfqpoint{4.046472in}{3.413980in}}%
  \pgfpathlineto{\pgfqpoint{4.044877in}{3.413095in}}%
  \pgfpathlineto{\pgfqpoint{4.043270in}{3.412149in}}%
  \pgfpathlineto{\pgfqpoint{4.041649in}{3.411145in}}%
  \pgfpathlineto{\pgfqpoint{4.040017in}{3.410088in}}%
  \pgfpathlineto{\pgfqpoint{4.038375in}{3.408981in}}%
  \pgfpathlineto{\pgfqpoint{4.036723in}{3.407829in}}%
  \pgfpathlineto{\pgfqpoint{4.035061in}{3.406636in}}%
  \pgfpathlineto{\pgfqpoint{4.033392in}{3.405405in}}%
  \pgfpathlineto{\pgfqpoint{4.031715in}{3.404141in}}%
  \pgfpathlineto{\pgfqpoint{4.030032in}{3.402848in}}%
  \pgfpathlineto{\pgfqpoint{4.028344in}{3.401530in}}%
  \pgfpathlineto{\pgfqpoint{4.026651in}{3.400191in}}%
  \pgfpathlineto{\pgfqpoint{4.024954in}{3.398836in}}%
  \pgfpathlineto{\pgfqpoint{4.023254in}{3.397468in}}%
  \pgfpathlineto{\pgfqpoint{4.021552in}{3.396091in}}%
  \pgfpathlineto{\pgfqpoint{4.019849in}{3.394709in}}%
  \pgfpathlineto{\pgfqpoint{4.018145in}{3.393327in}}%
  \pgfpathlineto{\pgfqpoint{4.016442in}{3.391949in}}%
  \pgfpathlineto{\pgfqpoint{4.014740in}{3.390578in}}%
  \pgfpathlineto{\pgfqpoint{4.013040in}{3.389213in}}%
  \pgfpathlineto{\pgfqpoint{4.011340in}{3.387854in}}%
  \pgfpathlineto{\pgfqpoint{4.009641in}{3.386500in}}%
  \pgfpathlineto{\pgfqpoint{4.007942in}{3.385150in}}%
  \pgfpathlineto{\pgfqpoint{4.006244in}{3.383802in}}%
  \pgfpathlineto{\pgfqpoint{4.004545in}{3.382456in}}%
  \pgfpathlineto{\pgfqpoint{4.002847in}{3.381111in}}%
  \pgfpathlineto{\pgfqpoint{4.001148in}{3.379765in}}%
  \pgfpathlineto{\pgfqpoint{3.999449in}{3.378418in}}%
  \pgfpathlineto{\pgfqpoint{3.997749in}{3.377069in}}%
  \pgfpathlineto{\pgfqpoint{3.996048in}{3.375718in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.334258in}{3.280785in}}%
  \pgfpathlineto{\pgfqpoint{3.336559in}{3.280544in}}%
  \pgfpathlineto{\pgfqpoint{3.338861in}{3.280302in}}%
  \pgfpathlineto{\pgfqpoint{3.341162in}{3.280058in}}%
  \pgfpathlineto{\pgfqpoint{3.343464in}{3.279813in}}%
  \pgfpathlineto{\pgfqpoint{3.345765in}{3.279567in}}%
  \pgfpathlineto{\pgfqpoint{3.348067in}{3.279320in}}%
  \pgfpathlineto{\pgfqpoint{3.350369in}{3.279071in}}%
  \pgfpathlineto{\pgfqpoint{3.352671in}{3.278822in}}%
  \pgfpathlineto{\pgfqpoint{3.354973in}{3.278571in}}%
  \pgfpathlineto{\pgfqpoint{3.357275in}{3.278319in}}%
  \pgfpathlineto{\pgfqpoint{3.359578in}{3.278067in}}%
  \pgfpathlineto{\pgfqpoint{3.361880in}{3.277812in}}%
  \pgfpathlineto{\pgfqpoint{3.364183in}{3.277557in}}%
  \pgfpathlineto{\pgfqpoint{3.366485in}{3.277301in}}%
  \pgfpathlineto{\pgfqpoint{3.368788in}{3.277044in}}%
  \pgfpathlineto{\pgfqpoint{3.371091in}{3.276785in}}%
  \pgfpathlineto{\pgfqpoint{3.373394in}{3.276525in}}%
  \pgfpathlineto{\pgfqpoint{3.375698in}{3.276265in}}%
  \pgfpathlineto{\pgfqpoint{3.378001in}{3.276003in}}%
  \pgfpathlineto{\pgfqpoint{3.380305in}{3.275740in}}%
  \pgfpathlineto{\pgfqpoint{3.382608in}{3.275476in}}%
  \pgfpathlineto{\pgfqpoint{3.384912in}{3.275211in}}%
  \pgfpathlineto{\pgfqpoint{3.387216in}{3.274945in}}%
  \pgfpathlineto{\pgfqpoint{3.389520in}{3.274678in}}%
  \pgfpathlineto{\pgfqpoint{3.391824in}{3.274410in}}%
  \pgfpathlineto{\pgfqpoint{3.394129in}{3.274140in}}%
  \pgfpathlineto{\pgfqpoint{3.396433in}{3.273870in}}%
  \pgfpathlineto{\pgfqpoint{3.398738in}{3.273599in}}%
  \pgfpathlineto{\pgfqpoint{3.401043in}{3.273327in}}%
  \pgfpathlineto{\pgfqpoint{3.403348in}{3.273053in}}%
  \pgfpathlineto{\pgfqpoint{3.405653in}{3.272779in}}%
  \pgfpathlineto{\pgfqpoint{3.407958in}{3.272504in}}%
  \pgfpathlineto{\pgfqpoint{3.409710in}{3.273816in}}%
  \pgfpathlineto{\pgfqpoint{3.411462in}{3.275134in}}%
  \pgfpathlineto{\pgfqpoint{3.413216in}{3.276460in}}%
  \pgfpathlineto{\pgfqpoint{3.414971in}{3.277791in}}%
  \pgfpathlineto{\pgfqpoint{3.416726in}{3.279129in}}%
  \pgfpathlineto{\pgfqpoint{3.418483in}{3.280474in}}%
  \pgfpathlineto{\pgfqpoint{3.420241in}{3.281825in}}%
  \pgfpathlineto{\pgfqpoint{3.421999in}{3.283183in}}%
  \pgfpathlineto{\pgfqpoint{3.423759in}{3.284547in}}%
  \pgfpathlineto{\pgfqpoint{3.425519in}{3.285917in}}%
  \pgfpathlineto{\pgfqpoint{3.427280in}{3.287294in}}%
  \pgfpathlineto{\pgfqpoint{3.429043in}{3.288677in}}%
  \pgfpathlineto{\pgfqpoint{3.430806in}{3.290066in}}%
  \pgfpathlineto{\pgfqpoint{3.432570in}{3.291461in}}%
  \pgfpathlineto{\pgfqpoint{3.434335in}{3.292863in}}%
  \pgfpathlineto{\pgfqpoint{3.436101in}{3.294270in}}%
  \pgfpathlineto{\pgfqpoint{3.437868in}{3.295684in}}%
  \pgfpathlineto{\pgfqpoint{3.439635in}{3.297104in}}%
  \pgfpathlineto{\pgfqpoint{3.441404in}{3.298529in}}%
  \pgfpathlineto{\pgfqpoint{3.443173in}{3.299960in}}%
  \pgfpathlineto{\pgfqpoint{3.444943in}{3.301397in}}%
  \pgfpathlineto{\pgfqpoint{3.446714in}{3.302840in}}%
  \pgfpathlineto{\pgfqpoint{3.448486in}{3.304289in}}%
  \pgfpathlineto{\pgfqpoint{3.450259in}{3.305743in}}%
  \pgfpathlineto{\pgfqpoint{3.452032in}{3.307203in}}%
  \pgfpathlineto{\pgfqpoint{3.453806in}{3.308669in}}%
  \pgfpathlineto{\pgfqpoint{3.455581in}{3.310140in}}%
  \pgfpathlineto{\pgfqpoint{3.457357in}{3.311616in}}%
  \pgfpathlineto{\pgfqpoint{3.459134in}{3.313098in}}%
  \pgfpathlineto{\pgfqpoint{3.460911in}{3.314586in}}%
  \pgfpathlineto{\pgfqpoint{3.462689in}{3.316078in}}%
  \pgfpathlineto{\pgfqpoint{3.464468in}{3.317576in}}%
  \pgfpathlineto{\pgfqpoint{3.462155in}{3.317790in}}%
  \pgfpathlineto{\pgfqpoint{3.459842in}{3.318003in}}%
  \pgfpathlineto{\pgfqpoint{3.457529in}{3.318213in}}%
  \pgfpathlineto{\pgfqpoint{3.455215in}{3.318423in}}%
  \pgfpathlineto{\pgfqpoint{3.452902in}{3.318631in}}%
  \pgfpathlineto{\pgfqpoint{3.450589in}{3.318838in}}%
  \pgfpathlineto{\pgfqpoint{3.448277in}{3.319043in}}%
  \pgfpathlineto{\pgfqpoint{3.445964in}{3.319247in}}%
  \pgfpathlineto{\pgfqpoint{3.443651in}{3.319450in}}%
  \pgfpathlineto{\pgfqpoint{3.441338in}{3.319651in}}%
  \pgfpathlineto{\pgfqpoint{3.439026in}{3.319851in}}%
  \pgfpathlineto{\pgfqpoint{3.436714in}{3.320050in}}%
  \pgfpathlineto{\pgfqpoint{3.434401in}{3.320247in}}%
  \pgfpathlineto{\pgfqpoint{3.432089in}{3.320443in}}%
  \pgfpathlineto{\pgfqpoint{3.429777in}{3.320638in}}%
  \pgfpathlineto{\pgfqpoint{3.427465in}{3.320831in}}%
  \pgfpathlineto{\pgfqpoint{3.425152in}{3.321023in}}%
  \pgfpathlineto{\pgfqpoint{3.422840in}{3.321213in}}%
  \pgfpathlineto{\pgfqpoint{3.420529in}{3.321402in}}%
  \pgfpathlineto{\pgfqpoint{3.418217in}{3.321589in}}%
  \pgfpathlineto{\pgfqpoint{3.415905in}{3.321775in}}%
  \pgfpathlineto{\pgfqpoint{3.413593in}{3.321960in}}%
  \pgfpathlineto{\pgfqpoint{3.411282in}{3.322143in}}%
  \pgfpathlineto{\pgfqpoint{3.408970in}{3.322325in}}%
  \pgfpathlineto{\pgfqpoint{3.406659in}{3.322506in}}%
  \pgfpathlineto{\pgfqpoint{3.404347in}{3.322685in}}%
  \pgfpathlineto{\pgfqpoint{3.402036in}{3.322863in}}%
  \pgfpathlineto{\pgfqpoint{3.399725in}{3.323040in}}%
  \pgfpathlineto{\pgfqpoint{3.397414in}{3.323215in}}%
  \pgfpathlineto{\pgfqpoint{3.395103in}{3.323390in}}%
  \pgfpathlineto{\pgfqpoint{3.392792in}{3.323563in}}%
  \pgfpathlineto{\pgfqpoint{3.390482in}{3.323735in}}%
  \pgfpathlineto{\pgfqpoint{3.388715in}{3.322319in}}%
  \pgfpathlineto{\pgfqpoint{3.386949in}{3.320907in}}%
  \pgfpathlineto{\pgfqpoint{3.385183in}{3.319500in}}%
  \pgfpathlineto{\pgfqpoint{3.383418in}{3.318097in}}%
  \pgfpathlineto{\pgfqpoint{3.381654in}{3.316698in}}%
  \pgfpathlineto{\pgfqpoint{3.379890in}{3.315305in}}%
  \pgfpathlineto{\pgfqpoint{3.378127in}{3.313915in}}%
  \pgfpathlineto{\pgfqpoint{3.376364in}{3.312531in}}%
  \pgfpathlineto{\pgfqpoint{3.374602in}{3.311151in}}%
  \pgfpathlineto{\pgfqpoint{3.372841in}{3.309775in}}%
  \pgfpathlineto{\pgfqpoint{3.371080in}{3.308405in}}%
  \pgfpathlineto{\pgfqpoint{3.369320in}{3.307039in}}%
  \pgfpathlineto{\pgfqpoint{3.367560in}{3.305678in}}%
  \pgfpathlineto{\pgfqpoint{3.365802in}{3.304322in}}%
  \pgfpathlineto{\pgfqpoint{3.364043in}{3.302971in}}%
  \pgfpathlineto{\pgfqpoint{3.362286in}{3.301625in}}%
  \pgfpathlineto{\pgfqpoint{3.360529in}{3.300283in}}%
  \pgfpathlineto{\pgfqpoint{3.358772in}{3.298947in}}%
  \pgfpathlineto{\pgfqpoint{3.357017in}{3.297616in}}%
  \pgfpathlineto{\pgfqpoint{3.355262in}{3.296290in}}%
  \pgfpathlineto{\pgfqpoint{3.353508in}{3.294968in}}%
  \pgfpathlineto{\pgfqpoint{3.351754in}{3.293653in}}%
  \pgfpathlineto{\pgfqpoint{3.350001in}{3.292342in}}%
  \pgfpathlineto{\pgfqpoint{3.348249in}{3.291036in}}%
  \pgfpathlineto{\pgfqpoint{3.346498in}{3.289736in}}%
  \pgfpathlineto{\pgfqpoint{3.344747in}{3.288441in}}%
  \pgfpathlineto{\pgfqpoint{3.342997in}{3.287152in}}%
  \pgfpathlineto{\pgfqpoint{3.341248in}{3.285868in}}%
  \pgfpathlineto{\pgfqpoint{3.339499in}{3.284589in}}%
  \pgfpathlineto{\pgfqpoint{3.337752in}{3.283316in}}%
  \pgfpathlineto{\pgfqpoint{3.336004in}{3.282048in}}%
  \pgfpathlineto{\pgfqpoint{3.334258in}{3.280785in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.059135in}{3.309802in}}%
  \pgfpathlineto{\pgfqpoint{4.061054in}{3.307484in}}%
  \pgfpathlineto{\pgfqpoint{4.062970in}{3.305151in}}%
  \pgfpathlineto{\pgfqpoint{4.064883in}{3.302805in}}%
  \pgfpathlineto{\pgfqpoint{4.066793in}{3.300445in}}%
  \pgfpathlineto{\pgfqpoint{4.068701in}{3.298071in}}%
  \pgfpathlineto{\pgfqpoint{4.070606in}{3.295684in}}%
  \pgfpathlineto{\pgfqpoint{4.072508in}{3.293284in}}%
  \pgfpathlineto{\pgfqpoint{4.074407in}{3.290871in}}%
  \pgfpathlineto{\pgfqpoint{4.076304in}{3.288445in}}%
  \pgfpathlineto{\pgfqpoint{4.078198in}{3.286006in}}%
  \pgfpathlineto{\pgfqpoint{4.080090in}{3.283555in}}%
  \pgfpathlineto{\pgfqpoint{4.081979in}{3.281092in}}%
  \pgfpathlineto{\pgfqpoint{4.083866in}{3.278616in}}%
  \pgfpathlineto{\pgfqpoint{4.085750in}{3.276129in}}%
  \pgfpathlineto{\pgfqpoint{4.087632in}{3.273630in}}%
  \pgfpathlineto{\pgfqpoint{4.089511in}{3.271120in}}%
  \pgfpathlineto{\pgfqpoint{4.091388in}{3.268598in}}%
  \pgfpathlineto{\pgfqpoint{4.093263in}{3.266066in}}%
  \pgfpathlineto{\pgfqpoint{4.095136in}{3.263522in}}%
  \pgfpathlineto{\pgfqpoint{4.097006in}{3.260969in}}%
  \pgfpathlineto{\pgfqpoint{4.098874in}{3.258404in}}%
  \pgfpathlineto{\pgfqpoint{4.100740in}{3.255830in}}%
  \pgfpathlineto{\pgfqpoint{4.102605in}{3.253245in}}%
  \pgfpathlineto{\pgfqpoint{4.104467in}{3.250651in}}%
  \pgfpathlineto{\pgfqpoint{4.106327in}{3.248048in}}%
  \pgfpathlineto{\pgfqpoint{4.108185in}{3.245435in}}%
  \pgfpathlineto{\pgfqpoint{4.110042in}{3.242814in}}%
  \pgfpathlineto{\pgfqpoint{4.111896in}{3.240184in}}%
  \pgfpathlineto{\pgfqpoint{4.113749in}{3.237545in}}%
  \pgfpathlineto{\pgfqpoint{4.115600in}{3.234899in}}%
  \pgfpathlineto{\pgfqpoint{4.117450in}{3.232244in}}%
  \pgfpathlineto{\pgfqpoint{4.119298in}{3.229582in}}%
  \pgfpathlineto{\pgfqpoint{4.120799in}{3.230057in}}%
  \pgfpathlineto{\pgfqpoint{4.122299in}{3.230534in}}%
  \pgfpathlineto{\pgfqpoint{4.123800in}{3.231014in}}%
  \pgfpathlineto{\pgfqpoint{4.125301in}{3.231495in}}%
  \pgfpathlineto{\pgfqpoint{4.126802in}{3.231975in}}%
  \pgfpathlineto{\pgfqpoint{4.128301in}{3.232452in}}%
  \pgfpathlineto{\pgfqpoint{4.129800in}{3.232926in}}%
  \pgfpathlineto{\pgfqpoint{4.131296in}{3.233393in}}%
  \pgfpathlineto{\pgfqpoint{4.132791in}{3.233852in}}%
  \pgfpathlineto{\pgfqpoint{4.134283in}{3.234302in}}%
  \pgfpathlineto{\pgfqpoint{4.135772in}{3.234741in}}%
  \pgfpathlineto{\pgfqpoint{4.137259in}{3.235166in}}%
  \pgfpathlineto{\pgfqpoint{4.138742in}{3.235578in}}%
  \pgfpathlineto{\pgfqpoint{4.140223in}{3.235982in}}%
  \pgfpathlineto{\pgfqpoint{4.141704in}{3.236385in}}%
  \pgfpathlineto{\pgfqpoint{4.143185in}{3.236795in}}%
  \pgfpathlineto{\pgfqpoint{4.144670in}{3.237219in}}%
  \pgfpathlineto{\pgfqpoint{4.146158in}{3.237664in}}%
  \pgfpathlineto{\pgfqpoint{4.147652in}{3.238137in}}%
  \pgfpathlineto{\pgfqpoint{4.149153in}{3.238646in}}%
  \pgfpathlineto{\pgfqpoint{4.150664in}{3.239197in}}%
  \pgfpathlineto{\pgfqpoint{4.152184in}{3.239798in}}%
  \pgfpathlineto{\pgfqpoint{4.153716in}{3.240456in}}%
  \pgfpathlineto{\pgfqpoint{4.155262in}{3.241178in}}%
  \pgfpathlineto{\pgfqpoint{4.156822in}{3.241971in}}%
  \pgfpathlineto{\pgfqpoint{4.158399in}{3.242843in}}%
  \pgfpathlineto{\pgfqpoint{4.159994in}{3.243800in}}%
  \pgfpathlineto{\pgfqpoint{4.161609in}{3.244851in}}%
  \pgfpathlineto{\pgfqpoint{4.163245in}{3.246001in}}%
  \pgfpathlineto{\pgfqpoint{4.164903in}{3.247258in}}%
  \pgfpathlineto{\pgfqpoint{4.166585in}{3.248630in}}%
  \pgfpathlineto{\pgfqpoint{4.164815in}{3.251617in}}%
  \pgfpathlineto{\pgfqpoint{4.163044in}{3.254597in}}%
  \pgfpathlineto{\pgfqpoint{4.161271in}{3.257570in}}%
  \pgfpathlineto{\pgfqpoint{4.159497in}{3.260537in}}%
  \pgfpathlineto{\pgfqpoint{4.157721in}{3.263496in}}%
  \pgfpathlineto{\pgfqpoint{4.155943in}{3.266448in}}%
  \pgfpathlineto{\pgfqpoint{4.154164in}{3.269391in}}%
  \pgfpathlineto{\pgfqpoint{4.152383in}{3.272327in}}%
  \pgfpathlineto{\pgfqpoint{4.150600in}{3.275253in}}%
  \pgfpathlineto{\pgfqpoint{4.148815in}{3.278171in}}%
  \pgfpathlineto{\pgfqpoint{4.147028in}{3.281079in}}%
  \pgfpathlineto{\pgfqpoint{4.145239in}{3.283978in}}%
  \pgfpathlineto{\pgfqpoint{4.143448in}{3.286867in}}%
  \pgfpathlineto{\pgfqpoint{4.141655in}{3.289745in}}%
  \pgfpathlineto{\pgfqpoint{4.139860in}{3.292613in}}%
  \pgfpathlineto{\pgfqpoint{4.138062in}{3.295470in}}%
  \pgfpathlineto{\pgfqpoint{4.136262in}{3.298316in}}%
  \pgfpathlineto{\pgfqpoint{4.134460in}{3.301150in}}%
  \pgfpathlineto{\pgfqpoint{4.132655in}{3.303972in}}%
  \pgfpathlineto{\pgfqpoint{4.130847in}{3.306783in}}%
  \pgfpathlineto{\pgfqpoint{4.129037in}{3.309581in}}%
  \pgfpathlineto{\pgfqpoint{4.127224in}{3.312366in}}%
  \pgfpathlineto{\pgfqpoint{4.125409in}{3.315138in}}%
  \pgfpathlineto{\pgfqpoint{4.123590in}{3.317897in}}%
  \pgfpathlineto{\pgfqpoint{4.121769in}{3.320643in}}%
  \pgfpathlineto{\pgfqpoint{4.119945in}{3.323375in}}%
  \pgfpathlineto{\pgfqpoint{4.118118in}{3.326093in}}%
  \pgfpathlineto{\pgfqpoint{4.116288in}{3.328796in}}%
  \pgfpathlineto{\pgfqpoint{4.114455in}{3.331485in}}%
  \pgfpathlineto{\pgfqpoint{4.112619in}{3.334159in}}%
  \pgfpathlineto{\pgfqpoint{4.110779in}{3.336818in}}%
  \pgfpathlineto{\pgfqpoint{4.108937in}{3.339462in}}%
  \pgfpathlineto{\pgfqpoint{4.107309in}{3.338384in}}%
  \pgfpathlineto{\pgfqpoint{4.105685in}{3.337325in}}%
  \pgfpathlineto{\pgfqpoint{4.104065in}{3.336283in}}%
  \pgfpathlineto{\pgfqpoint{4.102447in}{3.335258in}}%
  \pgfpathlineto{\pgfqpoint{4.100833in}{3.334247in}}%
  \pgfpathlineto{\pgfqpoint{4.099221in}{3.333250in}}%
  \pgfpathlineto{\pgfqpoint{4.097611in}{3.332266in}}%
  \pgfpathlineto{\pgfqpoint{4.096004in}{3.331294in}}%
  \pgfpathlineto{\pgfqpoint{4.094399in}{3.330332in}}%
  \pgfpathlineto{\pgfqpoint{4.092795in}{3.329379in}}%
  \pgfpathlineto{\pgfqpoint{4.091192in}{3.328434in}}%
  \pgfpathlineto{\pgfqpoint{4.089591in}{3.327495in}}%
  \pgfpathlineto{\pgfqpoint{4.087990in}{3.326563in}}%
  \pgfpathlineto{\pgfqpoint{4.086391in}{3.325634in}}%
  \pgfpathlineto{\pgfqpoint{4.084791in}{3.324709in}}%
  \pgfpathlineto{\pgfqpoint{4.083192in}{3.323786in}}%
  \pgfpathlineto{\pgfqpoint{4.081592in}{3.322864in}}%
  \pgfpathlineto{\pgfqpoint{4.079992in}{3.321941in}}%
  \pgfpathlineto{\pgfqpoint{4.078392in}{3.321017in}}%
  \pgfpathlineto{\pgfqpoint{4.076790in}{3.320091in}}%
  \pgfpathlineto{\pgfqpoint{4.075188in}{3.319162in}}%
  \pgfpathlineto{\pgfqpoint{4.073585in}{3.318230in}}%
  \pgfpathlineto{\pgfqpoint{4.071982in}{3.317297in}}%
  \pgfpathlineto{\pgfqpoint{4.070377in}{3.316363in}}%
  \pgfpathlineto{\pgfqpoint{4.068773in}{3.315427in}}%
  \pgfpathlineto{\pgfqpoint{4.067167in}{3.314490in}}%
  \pgfpathlineto{\pgfqpoint{4.065561in}{3.313553in}}%
  \pgfpathlineto{\pgfqpoint{4.063955in}{3.312615in}}%
  \pgfpathlineto{\pgfqpoint{4.062349in}{3.311677in}}%
  \pgfpathlineto{\pgfqpoint{4.060742in}{3.310740in}}%
  \pgfpathlineto{\pgfqpoint{4.059135in}{3.309802in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.801525in}{3.396835in}}%
  \pgfpathlineto{\pgfqpoint{3.803780in}{3.396209in}}%
  \pgfpathlineto{\pgfqpoint{3.806035in}{3.395571in}}%
  \pgfpathlineto{\pgfqpoint{3.808287in}{3.394924in}}%
  \pgfpathlineto{\pgfqpoint{3.810537in}{3.394265in}}%
  \pgfpathlineto{\pgfqpoint{3.812785in}{3.393595in}}%
  \pgfpathlineto{\pgfqpoint{3.815032in}{3.392915in}}%
  \pgfpathlineto{\pgfqpoint{3.817276in}{3.392224in}}%
  \pgfpathlineto{\pgfqpoint{3.819519in}{3.391521in}}%
  \pgfpathlineto{\pgfqpoint{3.821760in}{3.390808in}}%
  \pgfpathlineto{\pgfqpoint{3.823998in}{3.390083in}}%
  \pgfpathlineto{\pgfqpoint{3.826235in}{3.389347in}}%
  \pgfpathlineto{\pgfqpoint{3.828469in}{3.388599in}}%
  \pgfpathlineto{\pgfqpoint{3.830702in}{3.387840in}}%
  \pgfpathlineto{\pgfqpoint{3.832932in}{3.387070in}}%
  \pgfpathlineto{\pgfqpoint{3.835160in}{3.386288in}}%
  \pgfpathlineto{\pgfqpoint{3.837387in}{3.385494in}}%
  \pgfpathlineto{\pgfqpoint{3.839611in}{3.384689in}}%
  \pgfpathlineto{\pgfqpoint{3.841833in}{3.383871in}}%
  \pgfpathlineto{\pgfqpoint{3.844052in}{3.383042in}}%
  \pgfpathlineto{\pgfqpoint{3.846270in}{3.382201in}}%
  \pgfpathlineto{\pgfqpoint{3.848485in}{3.381348in}}%
  \pgfpathlineto{\pgfqpoint{3.850698in}{3.380483in}}%
  \pgfpathlineto{\pgfqpoint{3.852909in}{3.379605in}}%
  \pgfpathlineto{\pgfqpoint{3.855118in}{3.378715in}}%
  \pgfpathlineto{\pgfqpoint{3.857325in}{3.377813in}}%
  \pgfpathlineto{\pgfqpoint{3.859529in}{3.376899in}}%
  \pgfpathlineto{\pgfqpoint{3.861731in}{3.375972in}}%
  \pgfpathlineto{\pgfqpoint{3.863930in}{3.375032in}}%
  \pgfpathlineto{\pgfqpoint{3.866127in}{3.374079in}}%
  \pgfpathlineto{\pgfqpoint{3.868322in}{3.373114in}}%
  \pgfpathlineto{\pgfqpoint{3.870514in}{3.372136in}}%
  \pgfpathlineto{\pgfqpoint{3.872705in}{3.371145in}}%
  \pgfpathlineto{\pgfqpoint{3.874479in}{3.372784in}}%
  \pgfpathlineto{\pgfqpoint{3.876253in}{3.374424in}}%
  \pgfpathlineto{\pgfqpoint{3.878027in}{3.376065in}}%
  \pgfpathlineto{\pgfqpoint{3.879801in}{3.377708in}}%
  \pgfpathlineto{\pgfqpoint{3.881576in}{3.379352in}}%
  \pgfpathlineto{\pgfqpoint{3.883350in}{3.380998in}}%
  \pgfpathlineto{\pgfqpoint{3.885124in}{3.382645in}}%
  \pgfpathlineto{\pgfqpoint{3.886899in}{3.384292in}}%
  \pgfpathlineto{\pgfqpoint{3.888673in}{3.385941in}}%
  \pgfpathlineto{\pgfqpoint{3.890447in}{3.387590in}}%
  \pgfpathlineto{\pgfqpoint{3.892221in}{3.389240in}}%
  \pgfpathlineto{\pgfqpoint{3.893995in}{3.390890in}}%
  \pgfpathlineto{\pgfqpoint{3.895768in}{3.392541in}}%
  \pgfpathlineto{\pgfqpoint{3.897542in}{3.394192in}}%
  \pgfpathlineto{\pgfqpoint{3.899315in}{3.395843in}}%
  \pgfpathlineto{\pgfqpoint{3.901088in}{3.397494in}}%
  \pgfpathlineto{\pgfqpoint{3.902860in}{3.399145in}}%
  \pgfpathlineto{\pgfqpoint{3.904633in}{3.400797in}}%
  \pgfpathlineto{\pgfqpoint{3.906405in}{3.402449in}}%
  \pgfpathlineto{\pgfqpoint{3.908177in}{3.404101in}}%
  \pgfpathlineto{\pgfqpoint{3.909949in}{3.405755in}}%
  \pgfpathlineto{\pgfqpoint{3.911721in}{3.407409in}}%
  \pgfpathlineto{\pgfqpoint{3.913493in}{3.409064in}}%
  \pgfpathlineto{\pgfqpoint{3.915265in}{3.410720in}}%
  \pgfpathlineto{\pgfqpoint{3.917037in}{3.412378in}}%
  \pgfpathlineto{\pgfqpoint{3.918808in}{3.414035in}}%
  \pgfpathlineto{\pgfqpoint{3.920580in}{3.415693in}}%
  \pgfpathlineto{\pgfqpoint{3.922351in}{3.417350in}}%
  \pgfpathlineto{\pgfqpoint{3.924121in}{3.419006in}}%
  \pgfpathlineto{\pgfqpoint{3.925891in}{3.420661in}}%
  \pgfpathlineto{\pgfqpoint{3.927661in}{3.422313in}}%
  \pgfpathlineto{\pgfqpoint{3.929429in}{3.423962in}}%
  \pgfpathlineto{\pgfqpoint{3.927290in}{3.425181in}}%
  \pgfpathlineto{\pgfqpoint{3.925149in}{3.426382in}}%
  \pgfpathlineto{\pgfqpoint{3.923003in}{3.427565in}}%
  \pgfpathlineto{\pgfqpoint{3.920855in}{3.428732in}}%
  \pgfpathlineto{\pgfqpoint{3.918703in}{3.429882in}}%
  \pgfpathlineto{\pgfqpoint{3.916548in}{3.431016in}}%
  \pgfpathlineto{\pgfqpoint{3.914390in}{3.432132in}}%
  \pgfpathlineto{\pgfqpoint{3.912228in}{3.433232in}}%
  \pgfpathlineto{\pgfqpoint{3.910064in}{3.434315in}}%
  \pgfpathlineto{\pgfqpoint{3.907896in}{3.435381in}}%
  \pgfpathlineto{\pgfqpoint{3.905725in}{3.436431in}}%
  \pgfpathlineto{\pgfqpoint{3.903551in}{3.437465in}}%
  \pgfpathlineto{\pgfqpoint{3.901374in}{3.438482in}}%
  \pgfpathlineto{\pgfqpoint{3.899194in}{3.439483in}}%
  \pgfpathlineto{\pgfqpoint{3.897010in}{3.440469in}}%
  \pgfpathlineto{\pgfqpoint{3.894824in}{3.441438in}}%
  \pgfpathlineto{\pgfqpoint{3.892635in}{3.442391in}}%
  \pgfpathlineto{\pgfqpoint{3.890442in}{3.443329in}}%
  \pgfpathlineto{\pgfqpoint{3.888247in}{3.444250in}}%
  \pgfpathlineto{\pgfqpoint{3.886049in}{3.445157in}}%
  \pgfpathlineto{\pgfqpoint{3.883848in}{3.446047in}}%
  \pgfpathlineto{\pgfqpoint{3.881644in}{3.446923in}}%
  \pgfpathlineto{\pgfqpoint{3.879437in}{3.447783in}}%
  \pgfpathlineto{\pgfqpoint{3.877227in}{3.448628in}}%
  \pgfpathlineto{\pgfqpoint{3.875014in}{3.449457in}}%
  \pgfpathlineto{\pgfqpoint{3.872799in}{3.450272in}}%
  \pgfpathlineto{\pgfqpoint{3.870581in}{3.451072in}}%
  \pgfpathlineto{\pgfqpoint{3.868360in}{3.451857in}}%
  \pgfpathlineto{\pgfqpoint{3.866136in}{3.452627in}}%
  \pgfpathlineto{\pgfqpoint{3.863910in}{3.453383in}}%
  \pgfpathlineto{\pgfqpoint{3.861680in}{3.454124in}}%
  \pgfpathlineto{\pgfqpoint{3.859449in}{3.454851in}}%
  \pgfpathlineto{\pgfqpoint{3.857643in}{3.453043in}}%
  \pgfpathlineto{\pgfqpoint{3.855837in}{3.451231in}}%
  \pgfpathlineto{\pgfqpoint{3.854030in}{3.449415in}}%
  \pgfpathlineto{\pgfqpoint{3.852222in}{3.447598in}}%
  \pgfpathlineto{\pgfqpoint{3.850413in}{3.445779in}}%
  \pgfpathlineto{\pgfqpoint{3.848604in}{3.443959in}}%
  \pgfpathlineto{\pgfqpoint{3.846795in}{3.442138in}}%
  \pgfpathlineto{\pgfqpoint{3.844986in}{3.440319in}}%
  \pgfpathlineto{\pgfqpoint{3.843176in}{3.438500in}}%
  \pgfpathlineto{\pgfqpoint{3.841367in}{3.436683in}}%
  \pgfpathlineto{\pgfqpoint{3.839557in}{3.434866in}}%
  \pgfpathlineto{\pgfqpoint{3.837748in}{3.433050in}}%
  \pgfpathlineto{\pgfqpoint{3.835938in}{3.431235in}}%
  \pgfpathlineto{\pgfqpoint{3.834128in}{3.429421in}}%
  \pgfpathlineto{\pgfqpoint{3.832318in}{3.427607in}}%
  \pgfpathlineto{\pgfqpoint{3.830508in}{3.425793in}}%
  \pgfpathlineto{\pgfqpoint{3.828698in}{3.423979in}}%
  \pgfpathlineto{\pgfqpoint{3.826887in}{3.422165in}}%
  \pgfpathlineto{\pgfqpoint{3.825076in}{3.420351in}}%
  \pgfpathlineto{\pgfqpoint{3.823265in}{3.418538in}}%
  \pgfpathlineto{\pgfqpoint{3.821453in}{3.416724in}}%
  \pgfpathlineto{\pgfqpoint{3.819642in}{3.414911in}}%
  \pgfpathlineto{\pgfqpoint{3.817830in}{3.413098in}}%
  \pgfpathlineto{\pgfqpoint{3.816018in}{3.411286in}}%
  \pgfpathlineto{\pgfqpoint{3.814207in}{3.409475in}}%
  \pgfpathlineto{\pgfqpoint{3.812395in}{3.407665in}}%
  \pgfpathlineto{\pgfqpoint{3.810583in}{3.405856in}}%
  \pgfpathlineto{\pgfqpoint{3.808771in}{3.404048in}}%
  \pgfpathlineto{\pgfqpoint{3.806959in}{3.402243in}}%
  \pgfpathlineto{\pgfqpoint{3.805148in}{3.400438in}}%
  \pgfpathlineto{\pgfqpoint{3.803336in}{3.398636in}}%
  \pgfpathlineto{\pgfqpoint{3.801525in}{3.396835in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.119298in}{3.229582in}}%
  \pgfpathlineto{\pgfqpoint{4.121144in}{3.226913in}}%
  \pgfpathlineto{\pgfqpoint{4.122989in}{3.224236in}}%
  \pgfpathlineto{\pgfqpoint{4.124833in}{3.221552in}}%
  \pgfpathlineto{\pgfqpoint{4.126675in}{3.218862in}}%
  \pgfpathlineto{\pgfqpoint{4.128516in}{3.216165in}}%
  \pgfpathlineto{\pgfqpoint{4.130355in}{3.213462in}}%
  \pgfpathlineto{\pgfqpoint{4.132194in}{3.210754in}}%
  \pgfpathlineto{\pgfqpoint{4.134031in}{3.208039in}}%
  \pgfpathlineto{\pgfqpoint{4.135867in}{3.205319in}}%
  \pgfpathlineto{\pgfqpoint{4.137702in}{3.202594in}}%
  \pgfpathlineto{\pgfqpoint{4.139536in}{3.199864in}}%
  \pgfpathlineto{\pgfqpoint{4.141369in}{3.197130in}}%
  \pgfpathlineto{\pgfqpoint{4.143201in}{3.194391in}}%
  \pgfpathlineto{\pgfqpoint{4.145032in}{3.191648in}}%
  \pgfpathlineto{\pgfqpoint{4.146863in}{3.188901in}}%
  \pgfpathlineto{\pgfqpoint{4.148693in}{3.186151in}}%
  \pgfpathlineto{\pgfqpoint{4.150522in}{3.183398in}}%
  \pgfpathlineto{\pgfqpoint{4.152350in}{3.180641in}}%
  \pgfpathlineto{\pgfqpoint{4.154178in}{3.177882in}}%
  \pgfpathlineto{\pgfqpoint{4.156006in}{3.175121in}}%
  \pgfpathlineto{\pgfqpoint{4.157833in}{3.172357in}}%
  \pgfpathlineto{\pgfqpoint{4.159659in}{3.169592in}}%
  \pgfpathlineto{\pgfqpoint{4.161486in}{3.166825in}}%
  \pgfpathlineto{\pgfqpoint{4.163312in}{3.164056in}}%
  \pgfpathlineto{\pgfqpoint{4.165138in}{3.161286in}}%
  \pgfpathlineto{\pgfqpoint{4.166963in}{3.158516in}}%
  \pgfpathlineto{\pgfqpoint{4.168789in}{3.155745in}}%
  \pgfpathlineto{\pgfqpoint{4.170614in}{3.152974in}}%
  \pgfpathlineto{\pgfqpoint{4.172440in}{3.150202in}}%
  \pgfpathlineto{\pgfqpoint{4.174266in}{3.147431in}}%
  \pgfpathlineto{\pgfqpoint{4.176092in}{3.144661in}}%
  \pgfpathlineto{\pgfqpoint{4.177918in}{3.141891in}}%
  \pgfpathlineto{\pgfqpoint{4.179324in}{3.141970in}}%
  \pgfpathlineto{\pgfqpoint{4.180731in}{3.142053in}}%
  \pgfpathlineto{\pgfqpoint{4.182138in}{3.142140in}}%
  \pgfpathlineto{\pgfqpoint{4.183546in}{3.142230in}}%
  \pgfpathlineto{\pgfqpoint{4.184953in}{3.142319in}}%
  \pgfpathlineto{\pgfqpoint{4.186359in}{3.142404in}}%
  \pgfpathlineto{\pgfqpoint{4.187762in}{3.142481in}}%
  \pgfpathlineto{\pgfqpoint{4.189164in}{3.142549in}}%
  \pgfpathlineto{\pgfqpoint{4.190562in}{3.142603in}}%
  \pgfpathlineto{\pgfqpoint{4.191956in}{3.142640in}}%
  \pgfpathlineto{\pgfqpoint{4.193346in}{3.142659in}}%
  \pgfpathlineto{\pgfqpoint{4.194730in}{3.142655in}}%
  \pgfpathlineto{\pgfqpoint{4.196109in}{3.142628in}}%
  \pgfpathlineto{\pgfqpoint{4.197485in}{3.142588in}}%
  \pgfpathlineto{\pgfqpoint{4.198860in}{3.142547in}}%
  \pgfpathlineto{\pgfqpoint{4.200238in}{3.142518in}}%
  \pgfpathlineto{\pgfqpoint{4.201620in}{3.142512in}}%
  \pgfpathlineto{\pgfqpoint{4.203010in}{3.142543in}}%
  \pgfpathlineto{\pgfqpoint{4.204410in}{3.142623in}}%
  \pgfpathlineto{\pgfqpoint{4.205822in}{3.142764in}}%
  \pgfpathlineto{\pgfqpoint{4.207250in}{3.142978in}}%
  \pgfpathlineto{\pgfqpoint{4.208697in}{3.143278in}}%
  \pgfpathlineto{\pgfqpoint{4.210164in}{3.143677in}}%
  \pgfpathlineto{\pgfqpoint{4.211654in}{3.144185in}}%
  \pgfpathlineto{\pgfqpoint{4.213171in}{3.144816in}}%
  \pgfpathlineto{\pgfqpoint{4.214717in}{3.145583in}}%
  \pgfpathlineto{\pgfqpoint{4.216294in}{3.146496in}}%
  \pgfpathlineto{\pgfqpoint{4.217905in}{3.147570in}}%
  \pgfpathlineto{\pgfqpoint{4.219553in}{3.148815in}}%
  \pgfpathlineto{\pgfqpoint{4.221240in}{3.150245in}}%
  \pgfpathlineto{\pgfqpoint{4.222970in}{3.151871in}}%
  \pgfpathlineto{\pgfqpoint{4.221203in}{3.154871in}}%
  \pgfpathlineto{\pgfqpoint{4.219437in}{3.157875in}}%
  \pgfpathlineto{\pgfqpoint{4.217672in}{3.160885in}}%
  \pgfpathlineto{\pgfqpoint{4.215908in}{3.163899in}}%
  \pgfpathlineto{\pgfqpoint{4.214145in}{3.166916in}}%
  \pgfpathlineto{\pgfqpoint{4.212383in}{3.169938in}}%
  \pgfpathlineto{\pgfqpoint{4.210621in}{3.172963in}}%
  \pgfpathlineto{\pgfqpoint{4.208860in}{3.175991in}}%
  \pgfpathlineto{\pgfqpoint{4.207099in}{3.179021in}}%
  \pgfpathlineto{\pgfqpoint{4.205339in}{3.182054in}}%
  \pgfpathlineto{\pgfqpoint{4.203580in}{3.185089in}}%
  \pgfpathlineto{\pgfqpoint{4.201820in}{3.188125in}}%
  \pgfpathlineto{\pgfqpoint{4.200061in}{3.191163in}}%
  \pgfpathlineto{\pgfqpoint{4.198303in}{3.194201in}}%
  \pgfpathlineto{\pgfqpoint{4.196544in}{3.197240in}}%
  \pgfpathlineto{\pgfqpoint{4.194785in}{3.200279in}}%
  \pgfpathlineto{\pgfqpoint{4.193026in}{3.203318in}}%
  \pgfpathlineto{\pgfqpoint{4.191267in}{3.206357in}}%
  \pgfpathlineto{\pgfqpoint{4.189508in}{3.209394in}}%
  \pgfpathlineto{\pgfqpoint{4.187749in}{3.212430in}}%
  \pgfpathlineto{\pgfqpoint{4.185989in}{3.215464in}}%
  \pgfpathlineto{\pgfqpoint{4.184229in}{3.218497in}}%
  \pgfpathlineto{\pgfqpoint{4.182468in}{3.221527in}}%
  \pgfpathlineto{\pgfqpoint{4.180707in}{3.224554in}}%
  \pgfpathlineto{\pgfqpoint{4.178945in}{3.227578in}}%
  \pgfpathlineto{\pgfqpoint{4.177182in}{3.230599in}}%
  \pgfpathlineto{\pgfqpoint{4.175418in}{3.233616in}}%
  \pgfpathlineto{\pgfqpoint{4.173654in}{3.236628in}}%
  \pgfpathlineto{\pgfqpoint{4.171888in}{3.239636in}}%
  \pgfpathlineto{\pgfqpoint{4.170122in}{3.242640in}}%
  \pgfpathlineto{\pgfqpoint{4.168354in}{3.245638in}}%
  \pgfpathlineto{\pgfqpoint{4.166585in}{3.248630in}}%
  \pgfpathlineto{\pgfqpoint{4.164903in}{3.247258in}}%
  \pgfpathlineto{\pgfqpoint{4.163245in}{3.246001in}}%
  \pgfpathlineto{\pgfqpoint{4.161609in}{3.244851in}}%
  \pgfpathlineto{\pgfqpoint{4.159994in}{3.243800in}}%
  \pgfpathlineto{\pgfqpoint{4.158399in}{3.242843in}}%
  \pgfpathlineto{\pgfqpoint{4.156822in}{3.241971in}}%
  \pgfpathlineto{\pgfqpoint{4.155262in}{3.241178in}}%
  \pgfpathlineto{\pgfqpoint{4.153716in}{3.240456in}}%
  \pgfpathlineto{\pgfqpoint{4.152184in}{3.239798in}}%
  \pgfpathlineto{\pgfqpoint{4.150664in}{3.239197in}}%
  \pgfpathlineto{\pgfqpoint{4.149153in}{3.238646in}}%
  \pgfpathlineto{\pgfqpoint{4.147652in}{3.238137in}}%
  \pgfpathlineto{\pgfqpoint{4.146158in}{3.237664in}}%
  \pgfpathlineto{\pgfqpoint{4.144670in}{3.237219in}}%
  \pgfpathlineto{\pgfqpoint{4.143185in}{3.236795in}}%
  \pgfpathlineto{\pgfqpoint{4.141704in}{3.236385in}}%
  \pgfpathlineto{\pgfqpoint{4.140223in}{3.235982in}}%
  \pgfpathlineto{\pgfqpoint{4.138742in}{3.235578in}}%
  \pgfpathlineto{\pgfqpoint{4.137259in}{3.235166in}}%
  \pgfpathlineto{\pgfqpoint{4.135772in}{3.234741in}}%
  \pgfpathlineto{\pgfqpoint{4.134283in}{3.234302in}}%
  \pgfpathlineto{\pgfqpoint{4.132791in}{3.233852in}}%
  \pgfpathlineto{\pgfqpoint{4.131296in}{3.233393in}}%
  \pgfpathlineto{\pgfqpoint{4.129800in}{3.232926in}}%
  \pgfpathlineto{\pgfqpoint{4.128301in}{3.232452in}}%
  \pgfpathlineto{\pgfqpoint{4.126802in}{3.231975in}}%
  \pgfpathlineto{\pgfqpoint{4.125301in}{3.231495in}}%
  \pgfpathlineto{\pgfqpoint{4.123800in}{3.231014in}}%
  \pgfpathlineto{\pgfqpoint{4.122299in}{3.230534in}}%
  \pgfpathlineto{\pgfqpoint{4.120799in}{3.230057in}}%
  \pgfpathlineto{\pgfqpoint{4.119298in}{3.229582in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.177918in}{3.141891in}}%
  \pgfpathlineto{\pgfqpoint{4.179744in}{3.139122in}}%
  \pgfpathlineto{\pgfqpoint{4.181570in}{3.136354in}}%
  \pgfpathlineto{\pgfqpoint{4.183397in}{3.133588in}}%
  \pgfpathlineto{\pgfqpoint{4.185225in}{3.130824in}}%
  \pgfpathlineto{\pgfqpoint{4.187052in}{3.128061in}}%
  \pgfpathlineto{\pgfqpoint{4.188881in}{3.125301in}}%
  \pgfpathlineto{\pgfqpoint{4.190709in}{3.122544in}}%
  \pgfpathlineto{\pgfqpoint{4.192539in}{3.119789in}}%
  \pgfpathlineto{\pgfqpoint{4.194369in}{3.117037in}}%
  \pgfpathlineto{\pgfqpoint{4.196200in}{3.114288in}}%
  \pgfpathlineto{\pgfqpoint{4.198031in}{3.111543in}}%
  \pgfpathlineto{\pgfqpoint{4.199864in}{3.108801in}}%
  \pgfpathlineto{\pgfqpoint{4.201697in}{3.106064in}}%
  \pgfpathlineto{\pgfqpoint{4.203531in}{3.103331in}}%
  \pgfpathlineto{\pgfqpoint{4.205367in}{3.100602in}}%
  \pgfpathlineto{\pgfqpoint{4.207203in}{3.097878in}}%
  \pgfpathlineto{\pgfqpoint{4.209040in}{3.095158in}}%
  \pgfpathlineto{\pgfqpoint{4.210879in}{3.092444in}}%
  \pgfpathlineto{\pgfqpoint{4.212719in}{3.089735in}}%
  \pgfpathlineto{\pgfqpoint{4.214560in}{3.087032in}}%
  \pgfpathlineto{\pgfqpoint{4.216402in}{3.084335in}}%
  \pgfpathlineto{\pgfqpoint{4.218246in}{3.081644in}}%
  \pgfpathlineto{\pgfqpoint{4.220091in}{3.078959in}}%
  \pgfpathlineto{\pgfqpoint{4.221937in}{3.076280in}}%
  \pgfpathlineto{\pgfqpoint{4.223785in}{3.073608in}}%
  \pgfpathlineto{\pgfqpoint{4.225635in}{3.070943in}}%
  \pgfpathlineto{\pgfqpoint{4.227486in}{3.068285in}}%
  \pgfpathlineto{\pgfqpoint{4.229338in}{3.065635in}}%
  \pgfpathlineto{\pgfqpoint{4.231193in}{3.062992in}}%
  \pgfpathlineto{\pgfqpoint{4.233049in}{3.060356in}}%
  \pgfpathlineto{\pgfqpoint{4.234907in}{3.057729in}}%
  \pgfpathlineto{\pgfqpoint{4.236766in}{3.055109in}}%
  \pgfpathlineto{\pgfqpoint{4.238116in}{3.054976in}}%
  \pgfpathlineto{\pgfqpoint{4.239468in}{3.054849in}}%
  \pgfpathlineto{\pgfqpoint{4.240820in}{3.054728in}}%
  \pgfpathlineto{\pgfqpoint{4.242172in}{3.054610in}}%
  \pgfpathlineto{\pgfqpoint{4.243524in}{3.054492in}}%
  \pgfpathlineto{\pgfqpoint{4.244875in}{3.054368in}}%
  \pgfpathlineto{\pgfqpoint{4.246223in}{3.054237in}}%
  \pgfpathlineto{\pgfqpoint{4.247568in}{3.054093in}}%
  \pgfpathlineto{\pgfqpoint{4.248910in}{3.053934in}}%
  \pgfpathlineto{\pgfqpoint{4.250247in}{3.053755in}}%
  \pgfpathlineto{\pgfqpoint{4.251578in}{3.053554in}}%
  \pgfpathlineto{\pgfqpoint{4.252904in}{3.053325in}}%
  \pgfpathlineto{\pgfqpoint{4.254222in}{3.053069in}}%
  \pgfpathlineto{\pgfqpoint{4.255538in}{3.052797in}}%
  \pgfpathlineto{\pgfqpoint{4.256852in}{3.052525in}}%
  \pgfpathlineto{\pgfqpoint{4.258170in}{3.052267in}}%
  \pgfpathlineto{\pgfqpoint{4.259493in}{3.052039in}}%
  \pgfpathlineto{\pgfqpoint{4.260826in}{3.051856in}}%
  \pgfpathlineto{\pgfqpoint{4.262171in}{3.051732in}}%
  \pgfpathlineto{\pgfqpoint{4.263533in}{3.051683in}}%
  \pgfpathlineto{\pgfqpoint{4.264913in}{3.051725in}}%
  \pgfpathlineto{\pgfqpoint{4.266316in}{3.051871in}}%
  \pgfpathlineto{\pgfqpoint{4.267745in}{3.052136in}}%
  \pgfpathlineto{\pgfqpoint{4.269203in}{3.052537in}}%
  \pgfpathlineto{\pgfqpoint{4.270693in}{3.053088in}}%
  \pgfpathlineto{\pgfqpoint{4.272219in}{3.053803in}}%
  \pgfpathlineto{\pgfqpoint{4.273783in}{3.054698in}}%
  \pgfpathlineto{\pgfqpoint{4.275390in}{3.055788in}}%
  \pgfpathlineto{\pgfqpoint{4.277042in}{3.057088in}}%
  \pgfpathlineto{\pgfqpoint{4.278743in}{3.058613in}}%
  \pgfpathlineto{\pgfqpoint{4.280496in}{3.060378in}}%
  \pgfpathlineto{\pgfqpoint{4.278660in}{3.063060in}}%
  \pgfpathlineto{\pgfqpoint{4.276826in}{3.065756in}}%
  \pgfpathlineto{\pgfqpoint{4.274996in}{3.068465in}}%
  \pgfpathlineto{\pgfqpoint{4.273168in}{3.071188in}}%
  \pgfpathlineto{\pgfqpoint{4.271343in}{3.073924in}}%
  \pgfpathlineto{\pgfqpoint{4.269522in}{3.076672in}}%
  \pgfpathlineto{\pgfqpoint{4.267703in}{3.079434in}}%
  \pgfpathlineto{\pgfqpoint{4.265886in}{3.082208in}}%
  \pgfpathlineto{\pgfqpoint{4.264073in}{3.084994in}}%
  \pgfpathlineto{\pgfqpoint{4.262262in}{3.087792in}}%
  \pgfpathlineto{\pgfqpoint{4.260453in}{3.090602in}}%
  \pgfpathlineto{\pgfqpoint{4.258648in}{3.093424in}}%
  \pgfpathlineto{\pgfqpoint{4.256844in}{3.096257in}}%
  \pgfpathlineto{\pgfqpoint{4.255043in}{3.099101in}}%
  \pgfpathlineto{\pgfqpoint{4.253245in}{3.101956in}}%
  \pgfpathlineto{\pgfqpoint{4.251449in}{3.104822in}}%
  \pgfpathlineto{\pgfqpoint{4.249655in}{3.107698in}}%
  \pgfpathlineto{\pgfqpoint{4.247863in}{3.110584in}}%
  \pgfpathlineto{\pgfqpoint{4.246073in}{3.113480in}}%
  \pgfpathlineto{\pgfqpoint{4.244286in}{3.116385in}}%
  \pgfpathlineto{\pgfqpoint{4.242500in}{3.119299in}}%
  \pgfpathlineto{\pgfqpoint{4.240716in}{3.122222in}}%
  \pgfpathlineto{\pgfqpoint{4.238935in}{3.125154in}}%
  \pgfpathlineto{\pgfqpoint{4.237155in}{3.128093in}}%
  \pgfpathlineto{\pgfqpoint{4.235376in}{3.131041in}}%
  \pgfpathlineto{\pgfqpoint{4.233600in}{3.133997in}}%
  \pgfpathlineto{\pgfqpoint{4.231825in}{3.136959in}}%
  \pgfpathlineto{\pgfqpoint{4.230051in}{3.139929in}}%
  \pgfpathlineto{\pgfqpoint{4.228279in}{3.142905in}}%
  \pgfpathlineto{\pgfqpoint{4.226508in}{3.145888in}}%
  \pgfpathlineto{\pgfqpoint{4.224739in}{3.148877in}}%
  \pgfpathlineto{\pgfqpoint{4.222970in}{3.151871in}}%
  \pgfpathlineto{\pgfqpoint{4.221240in}{3.150245in}}%
  \pgfpathlineto{\pgfqpoint{4.219553in}{3.148815in}}%
  \pgfpathlineto{\pgfqpoint{4.217905in}{3.147570in}}%
  \pgfpathlineto{\pgfqpoint{4.216294in}{3.146496in}}%
  \pgfpathlineto{\pgfqpoint{4.214717in}{3.145583in}}%
  \pgfpathlineto{\pgfqpoint{4.213171in}{3.144816in}}%
  \pgfpathlineto{\pgfqpoint{4.211654in}{3.144185in}}%
  \pgfpathlineto{\pgfqpoint{4.210164in}{3.143677in}}%
  \pgfpathlineto{\pgfqpoint{4.208697in}{3.143278in}}%
  \pgfpathlineto{\pgfqpoint{4.207250in}{3.142978in}}%
  \pgfpathlineto{\pgfqpoint{4.205822in}{3.142764in}}%
  \pgfpathlineto{\pgfqpoint{4.204410in}{3.142623in}}%
  \pgfpathlineto{\pgfqpoint{4.203010in}{3.142543in}}%
  \pgfpathlineto{\pgfqpoint{4.201620in}{3.142512in}}%
  \pgfpathlineto{\pgfqpoint{4.200238in}{3.142518in}}%
  \pgfpathlineto{\pgfqpoint{4.198860in}{3.142547in}}%
  \pgfpathlineto{\pgfqpoint{4.197485in}{3.142588in}}%
  \pgfpathlineto{\pgfqpoint{4.196109in}{3.142628in}}%
  \pgfpathlineto{\pgfqpoint{4.194730in}{3.142655in}}%
  \pgfpathlineto{\pgfqpoint{4.193346in}{3.142659in}}%
  \pgfpathlineto{\pgfqpoint{4.191956in}{3.142640in}}%
  \pgfpathlineto{\pgfqpoint{4.190562in}{3.142603in}}%
  \pgfpathlineto{\pgfqpoint{4.189164in}{3.142549in}}%
  \pgfpathlineto{\pgfqpoint{4.187762in}{3.142481in}}%
  \pgfpathlineto{\pgfqpoint{4.186359in}{3.142404in}}%
  \pgfpathlineto{\pgfqpoint{4.184953in}{3.142319in}}%
  \pgfpathlineto{\pgfqpoint{4.183546in}{3.142230in}}%
  \pgfpathlineto{\pgfqpoint{4.182138in}{3.142140in}}%
  \pgfpathlineto{\pgfqpoint{4.180731in}{3.142053in}}%
  \pgfpathlineto{\pgfqpoint{4.179324in}{3.141970in}}%
  \pgfpathlineto{\pgfqpoint{4.177918in}{3.141891in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.683704in}{3.246355in}}%
  \pgfpathlineto{\pgfqpoint{2.685752in}{3.244917in}}%
  \pgfpathlineto{\pgfqpoint{2.687803in}{3.243497in}}%
  \pgfpathlineto{\pgfqpoint{2.689858in}{3.242096in}}%
  \pgfpathlineto{\pgfqpoint{2.691916in}{3.240713in}}%
  \pgfpathlineto{\pgfqpoint{2.693978in}{3.239347in}}%
  \pgfpathlineto{\pgfqpoint{2.696042in}{3.238000in}}%
  \pgfpathlineto{\pgfqpoint{2.698111in}{3.236671in}}%
  \pgfpathlineto{\pgfqpoint{2.700182in}{3.235361in}}%
  \pgfpathlineto{\pgfqpoint{2.702257in}{3.234068in}}%
  \pgfpathlineto{\pgfqpoint{2.704335in}{3.232793in}}%
  \pgfpathlineto{\pgfqpoint{2.706417in}{3.231536in}}%
  \pgfpathlineto{\pgfqpoint{2.708502in}{3.230297in}}%
  \pgfpathlineto{\pgfqpoint{2.710590in}{3.229076in}}%
  \pgfpathlineto{\pgfqpoint{2.712682in}{3.227873in}}%
  \pgfpathlineto{\pgfqpoint{2.714777in}{3.226687in}}%
  \pgfpathlineto{\pgfqpoint{2.716875in}{3.225519in}}%
  \pgfpathlineto{\pgfqpoint{2.718976in}{3.224369in}}%
  \pgfpathlineto{\pgfqpoint{2.721081in}{3.223236in}}%
  \pgfpathlineto{\pgfqpoint{2.723189in}{3.222121in}}%
  \pgfpathlineto{\pgfqpoint{2.725301in}{3.221023in}}%
  \pgfpathlineto{\pgfqpoint{2.727416in}{3.219943in}}%
  \pgfpathlineto{\pgfqpoint{2.729533in}{3.218879in}}%
  \pgfpathlineto{\pgfqpoint{2.731655in}{3.217833in}}%
  \pgfpathlineto{\pgfqpoint{2.733779in}{3.216804in}}%
  \pgfpathlineto{\pgfqpoint{2.735907in}{3.215791in}}%
  \pgfpathlineto{\pgfqpoint{2.738038in}{3.214796in}}%
  \pgfpathlineto{\pgfqpoint{2.740172in}{3.213817in}}%
  \pgfpathlineto{\pgfqpoint{2.742309in}{3.212855in}}%
  \pgfpathlineto{\pgfqpoint{2.744449in}{3.211909in}}%
  \pgfpathlineto{\pgfqpoint{2.746593in}{3.210979in}}%
  \pgfpathlineto{\pgfqpoint{2.748739in}{3.210066in}}%
  \pgfpathlineto{\pgfqpoint{2.750889in}{3.209169in}}%
  \pgfpathlineto{\pgfqpoint{2.752672in}{3.210291in}}%
  \pgfpathlineto{\pgfqpoint{2.754455in}{3.211413in}}%
  \pgfpathlineto{\pgfqpoint{2.756238in}{3.212534in}}%
  \pgfpathlineto{\pgfqpoint{2.758020in}{3.213654in}}%
  \pgfpathlineto{\pgfqpoint{2.759802in}{3.214774in}}%
  \pgfpathlineto{\pgfqpoint{2.761583in}{3.215893in}}%
  \pgfpathlineto{\pgfqpoint{2.763364in}{3.217012in}}%
  \pgfpathlineto{\pgfqpoint{2.765144in}{3.218129in}}%
  \pgfpathlineto{\pgfqpoint{2.766924in}{3.219246in}}%
  \pgfpathlineto{\pgfqpoint{2.768703in}{3.220362in}}%
  \pgfpathlineto{\pgfqpoint{2.770482in}{3.221478in}}%
  \pgfpathlineto{\pgfqpoint{2.772260in}{3.222593in}}%
  \pgfpathlineto{\pgfqpoint{2.774038in}{3.223707in}}%
  \pgfpathlineto{\pgfqpoint{2.775816in}{3.224820in}}%
  \pgfpathlineto{\pgfqpoint{2.777593in}{3.225933in}}%
  \pgfpathlineto{\pgfqpoint{2.779369in}{3.227044in}}%
  \pgfpathlineto{\pgfqpoint{2.781145in}{3.228155in}}%
  \pgfpathlineto{\pgfqpoint{2.782921in}{3.229265in}}%
  \pgfpathlineto{\pgfqpoint{2.784696in}{3.230374in}}%
  \pgfpathlineto{\pgfqpoint{2.786471in}{3.231483in}}%
  \pgfpathlineto{\pgfqpoint{2.788245in}{3.232590in}}%
  \pgfpathlineto{\pgfqpoint{2.790019in}{3.233697in}}%
  \pgfpathlineto{\pgfqpoint{2.791792in}{3.234803in}}%
  \pgfpathlineto{\pgfqpoint{2.793565in}{3.235908in}}%
  \pgfpathlineto{\pgfqpoint{2.795337in}{3.237012in}}%
  \pgfpathlineto{\pgfqpoint{2.797108in}{3.238115in}}%
  \pgfpathlineto{\pgfqpoint{2.798880in}{3.239217in}}%
  \pgfpathlineto{\pgfqpoint{2.800650in}{3.240318in}}%
  \pgfpathlineto{\pgfqpoint{2.802420in}{3.241418in}}%
  \pgfpathlineto{\pgfqpoint{2.804190in}{3.242517in}}%
  \pgfpathlineto{\pgfqpoint{2.805959in}{3.243615in}}%
  \pgfpathlineto{\pgfqpoint{2.807728in}{3.244712in}}%
  \pgfpathlineto{\pgfqpoint{2.805611in}{3.245764in}}%
  \pgfpathlineto{\pgfqpoint{2.803497in}{3.246833in}}%
  \pgfpathlineto{\pgfqpoint{2.801386in}{3.247919in}}%
  \pgfpathlineto{\pgfqpoint{2.799279in}{3.249023in}}%
  \pgfpathlineto{\pgfqpoint{2.797175in}{3.250146in}}%
  \pgfpathlineto{\pgfqpoint{2.795074in}{3.251286in}}%
  \pgfpathlineto{\pgfqpoint{2.792977in}{3.252444in}}%
  \pgfpathlineto{\pgfqpoint{2.790884in}{3.253620in}}%
  \pgfpathlineto{\pgfqpoint{2.788794in}{3.254815in}}%
  \pgfpathlineto{\pgfqpoint{2.786707in}{3.256028in}}%
  \pgfpathlineto{\pgfqpoint{2.784624in}{3.257260in}}%
  \pgfpathlineto{\pgfqpoint{2.782545in}{3.258510in}}%
  \pgfpathlineto{\pgfqpoint{2.780468in}{3.259779in}}%
  \pgfpathlineto{\pgfqpoint{2.778396in}{3.261067in}}%
  \pgfpathlineto{\pgfqpoint{2.776327in}{3.262373in}}%
  \pgfpathlineto{\pgfqpoint{2.774261in}{3.263699in}}%
  \pgfpathlineto{\pgfqpoint{2.772199in}{3.265043in}}%
  \pgfpathlineto{\pgfqpoint{2.770141in}{3.266406in}}%
  \pgfpathlineto{\pgfqpoint{2.768086in}{3.267789in}}%
  \pgfpathlineto{\pgfqpoint{2.766035in}{3.269190in}}%
  \pgfpathlineto{\pgfqpoint{2.763987in}{3.270611in}}%
  \pgfpathlineto{\pgfqpoint{2.761943in}{3.272050in}}%
  \pgfpathlineto{\pgfqpoint{2.759902in}{3.273509in}}%
  \pgfpathlineto{\pgfqpoint{2.757865in}{3.274987in}}%
  \pgfpathlineto{\pgfqpoint{2.755832in}{3.276484in}}%
  \pgfpathlineto{\pgfqpoint{2.753802in}{3.278000in}}%
  \pgfpathlineto{\pgfqpoint{2.751775in}{3.279535in}}%
  \pgfpathlineto{\pgfqpoint{2.749753in}{3.281090in}}%
  \pgfpathlineto{\pgfqpoint{2.747733in}{3.282663in}}%
  \pgfpathlineto{\pgfqpoint{2.745717in}{3.284256in}}%
  \pgfpathlineto{\pgfqpoint{2.743705in}{3.285868in}}%
  \pgfpathlineto{\pgfqpoint{2.741696in}{3.287499in}}%
  \pgfpathlineto{\pgfqpoint{2.739897in}{3.286258in}}%
  \pgfpathlineto{\pgfqpoint{2.738097in}{3.285014in}}%
  \pgfpathlineto{\pgfqpoint{2.736295in}{3.283767in}}%
  \pgfpathlineto{\pgfqpoint{2.734493in}{3.282516in}}%
  \pgfpathlineto{\pgfqpoint{2.732690in}{3.281263in}}%
  \pgfpathlineto{\pgfqpoint{2.730887in}{3.280006in}}%
  \pgfpathlineto{\pgfqpoint{2.729082in}{3.278746in}}%
  \pgfpathlineto{\pgfqpoint{2.727276in}{3.277484in}}%
  \pgfpathlineto{\pgfqpoint{2.725470in}{3.276218in}}%
  \pgfpathlineto{\pgfqpoint{2.723663in}{3.274949in}}%
  \pgfpathlineto{\pgfqpoint{2.721855in}{3.273678in}}%
  \pgfpathlineto{\pgfqpoint{2.720046in}{3.272403in}}%
  \pgfpathlineto{\pgfqpoint{2.718236in}{3.271125in}}%
  \pgfpathlineto{\pgfqpoint{2.716426in}{3.269845in}}%
  \pgfpathlineto{\pgfqpoint{2.714614in}{3.268562in}}%
  \pgfpathlineto{\pgfqpoint{2.712802in}{3.267276in}}%
  \pgfpathlineto{\pgfqpoint{2.710989in}{3.265987in}}%
  \pgfpathlineto{\pgfqpoint{2.709175in}{3.264695in}}%
  \pgfpathlineto{\pgfqpoint{2.707361in}{3.263401in}}%
  \pgfpathlineto{\pgfqpoint{2.705546in}{3.262104in}}%
  \pgfpathlineto{\pgfqpoint{2.703729in}{3.260805in}}%
  \pgfpathlineto{\pgfqpoint{2.701913in}{3.259503in}}%
  \pgfpathlineto{\pgfqpoint{2.700095in}{3.258199in}}%
  \pgfpathlineto{\pgfqpoint{2.698277in}{3.256892in}}%
  \pgfpathlineto{\pgfqpoint{2.696458in}{3.255583in}}%
  \pgfpathlineto{\pgfqpoint{2.694638in}{3.254271in}}%
  \pgfpathlineto{\pgfqpoint{2.692817in}{3.252958in}}%
  \pgfpathlineto{\pgfqpoint{2.690996in}{3.251641in}}%
  \pgfpathlineto{\pgfqpoint{2.689174in}{3.250323in}}%
  \pgfpathlineto{\pgfqpoint{2.687352in}{3.249002in}}%
  \pgfpathlineto{\pgfqpoint{2.685528in}{3.247680in}}%
  \pgfpathlineto{\pgfqpoint{2.683704in}{3.246355in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.236766in}{3.055109in}}%
  \pgfpathlineto{\pgfqpoint{4.238627in}{3.052497in}}%
  \pgfpathlineto{\pgfqpoint{4.240491in}{3.049893in}}%
  \pgfpathlineto{\pgfqpoint{4.242356in}{3.047298in}}%
  \pgfpathlineto{\pgfqpoint{4.244223in}{3.044712in}}%
  \pgfpathlineto{\pgfqpoint{4.246091in}{3.042134in}}%
  \pgfpathlineto{\pgfqpoint{4.247962in}{3.039565in}}%
  \pgfpathlineto{\pgfqpoint{4.249835in}{3.037005in}}%
  \pgfpathlineto{\pgfqpoint{4.251710in}{3.034455in}}%
  \pgfpathlineto{\pgfqpoint{4.253588in}{3.031915in}}%
  \pgfpathlineto{\pgfqpoint{4.255467in}{3.029386in}}%
  \pgfpathlineto{\pgfqpoint{4.257349in}{3.026866in}}%
  \pgfpathlineto{\pgfqpoint{4.259234in}{3.024358in}}%
  \pgfpathlineto{\pgfqpoint{4.261121in}{3.021861in}}%
  \pgfpathlineto{\pgfqpoint{4.263010in}{3.019375in}}%
  \pgfpathlineto{\pgfqpoint{4.264902in}{3.016901in}}%
  \pgfpathlineto{\pgfqpoint{4.266797in}{3.014439in}}%
  \pgfpathlineto{\pgfqpoint{4.268694in}{3.011988in}}%
  \pgfpathlineto{\pgfqpoint{4.270594in}{3.009549in}}%
  \pgfpathlineto{\pgfqpoint{4.272496in}{3.007120in}}%
  \pgfpathlineto{\pgfqpoint{4.274401in}{3.004703in}}%
  \pgfpathlineto{\pgfqpoint{4.276308in}{3.002296in}}%
  \pgfpathlineto{\pgfqpoint{4.278218in}{2.999900in}}%
  \pgfpathlineto{\pgfqpoint{4.280130in}{2.997514in}}%
  \pgfpathlineto{\pgfqpoint{4.282044in}{2.995139in}}%
  \pgfpathlineto{\pgfqpoint{4.283961in}{2.992774in}}%
  \pgfpathlineto{\pgfqpoint{4.285880in}{2.990419in}}%
  \pgfpathlineto{\pgfqpoint{4.287801in}{2.988077in}}%
  \pgfpathlineto{\pgfqpoint{4.289726in}{2.985748in}}%
  \pgfpathlineto{\pgfqpoint{4.291654in}{2.983433in}}%
  \pgfpathlineto{\pgfqpoint{4.293585in}{2.981132in}}%
  \pgfpathlineto{\pgfqpoint{4.295520in}{2.978847in}}%
  \pgfpathlineto{\pgfqpoint{4.297458in}{2.976579in}}%
  \pgfpathlineto{\pgfqpoint{4.298805in}{2.976476in}}%
  \pgfpathlineto{\pgfqpoint{4.300152in}{2.976379in}}%
  \pgfpathlineto{\pgfqpoint{4.301501in}{2.976288in}}%
  \pgfpathlineto{\pgfqpoint{4.302850in}{2.976201in}}%
  \pgfpathlineto{\pgfqpoint{4.304198in}{2.976114in}}%
  \pgfpathlineto{\pgfqpoint{4.305546in}{2.976023in}}%
  \pgfpathlineto{\pgfqpoint{4.306891in}{2.975926in}}%
  \pgfpathlineto{\pgfqpoint{4.308234in}{2.975817in}}%
  \pgfpathlineto{\pgfqpoint{4.309573in}{2.975694in}}%
  \pgfpathlineto{\pgfqpoint{4.310908in}{2.975553in}}%
  \pgfpathlineto{\pgfqpoint{4.312238in}{2.975391in}}%
  \pgfpathlineto{\pgfqpoint{4.313562in}{2.975203in}}%
  \pgfpathlineto{\pgfqpoint{4.314879in}{2.974989in}}%
  \pgfpathlineto{\pgfqpoint{4.316194in}{2.974761in}}%
  \pgfpathlineto{\pgfqpoint{4.317508in}{2.974533in}}%
  \pgfpathlineto{\pgfqpoint{4.318824in}{2.974319in}}%
  \pgfpathlineto{\pgfqpoint{4.320147in}{2.974136in}}%
  \pgfpathlineto{\pgfqpoint{4.321479in}{2.973996in}}%
  \pgfpathlineto{\pgfqpoint{4.322824in}{2.973914in}}%
  \pgfpathlineto{\pgfqpoint{4.324184in}{2.973906in}}%
  \pgfpathlineto{\pgfqpoint{4.325563in}{2.973985in}}%
  \pgfpathlineto{\pgfqpoint{4.326964in}{2.974166in}}%
  \pgfpathlineto{\pgfqpoint{4.328390in}{2.974463in}}%
  \pgfpathlineto{\pgfqpoint{4.329845in}{2.974892in}}%
  \pgfpathlineto{\pgfqpoint{4.331332in}{2.975466in}}%
  \pgfpathlineto{\pgfqpoint{4.332853in}{2.976201in}}%
  \pgfpathlineto{\pgfqpoint{4.334413in}{2.977109in}}%
  \pgfpathlineto{\pgfqpoint{4.336014in}{2.978207in}}%
  \pgfpathlineto{\pgfqpoint{4.337659in}{2.979509in}}%
  \pgfpathlineto{\pgfqpoint{4.339352in}{2.981028in}}%
  \pgfpathlineto{\pgfqpoint{4.341096in}{2.982781in}}%
  \pgfpathlineto{\pgfqpoint{4.339143in}{2.984940in}}%
  \pgfpathlineto{\pgfqpoint{4.337195in}{2.987121in}}%
  \pgfpathlineto{\pgfqpoint{4.335251in}{2.989322in}}%
  \pgfpathlineto{\pgfqpoint{4.333311in}{2.991541in}}%
  \pgfpathlineto{\pgfqpoint{4.331375in}{2.993780in}}%
  \pgfpathlineto{\pgfqpoint{4.329444in}{2.996036in}}%
  \pgfpathlineto{\pgfqpoint{4.327516in}{2.998308in}}%
  \pgfpathlineto{\pgfqpoint{4.325592in}{3.000597in}}%
  \pgfpathlineto{\pgfqpoint{4.323671in}{3.002902in}}%
  \pgfpathlineto{\pgfqpoint{4.321754in}{3.005222in}}%
  \pgfpathlineto{\pgfqpoint{4.319840in}{3.007558in}}%
  \pgfpathlineto{\pgfqpoint{4.317931in}{3.009910in}}%
  \pgfpathlineto{\pgfqpoint{4.316024in}{3.012278in}}%
  \pgfpathlineto{\pgfqpoint{4.314121in}{3.014662in}}%
  \pgfpathlineto{\pgfqpoint{4.312223in}{3.017063in}}%
  \pgfpathlineto{\pgfqpoint{4.310327in}{3.019481in}}%
  \pgfpathlineto{\pgfqpoint{4.308436in}{3.021915in}}%
  \pgfpathlineto{\pgfqpoint{4.306548in}{3.024367in}}%
  \pgfpathlineto{\pgfqpoint{4.304664in}{3.026836in}}%
  \pgfpathlineto{\pgfqpoint{4.302784in}{3.029322in}}%
  \pgfpathlineto{\pgfqpoint{4.300908in}{3.031825in}}%
  \pgfpathlineto{\pgfqpoint{4.299036in}{3.034344in}}%
  \pgfpathlineto{\pgfqpoint{4.297166in}{3.036880in}}%
  \pgfpathlineto{\pgfqpoint{4.295301in}{3.039431in}}%
  \pgfpathlineto{\pgfqpoint{4.293439in}{3.041998in}}%
  \pgfpathlineto{\pgfqpoint{4.291580in}{3.044580in}}%
  \pgfpathlineto{\pgfqpoint{4.289725in}{3.047177in}}%
  \pgfpathlineto{\pgfqpoint{4.287873in}{3.049788in}}%
  \pgfpathlineto{\pgfqpoint{4.286024in}{3.052415in}}%
  \pgfpathlineto{\pgfqpoint{4.284178in}{3.055055in}}%
  \pgfpathlineto{\pgfqpoint{4.282336in}{3.057710in}}%
  \pgfpathlineto{\pgfqpoint{4.280496in}{3.060378in}}%
  \pgfpathlineto{\pgfqpoint{4.278743in}{3.058613in}}%
  \pgfpathlineto{\pgfqpoint{4.277042in}{3.057088in}}%
  \pgfpathlineto{\pgfqpoint{4.275390in}{3.055788in}}%
  \pgfpathlineto{\pgfqpoint{4.273783in}{3.054698in}}%
  \pgfpathlineto{\pgfqpoint{4.272219in}{3.053803in}}%
  \pgfpathlineto{\pgfqpoint{4.270693in}{3.053088in}}%
  \pgfpathlineto{\pgfqpoint{4.269203in}{3.052537in}}%
  \pgfpathlineto{\pgfqpoint{4.267745in}{3.052136in}}%
  \pgfpathlineto{\pgfqpoint{4.266316in}{3.051871in}}%
  \pgfpathlineto{\pgfqpoint{4.264913in}{3.051725in}}%
  \pgfpathlineto{\pgfqpoint{4.263533in}{3.051683in}}%
  \pgfpathlineto{\pgfqpoint{4.262171in}{3.051732in}}%
  \pgfpathlineto{\pgfqpoint{4.260826in}{3.051856in}}%
  \pgfpathlineto{\pgfqpoint{4.259493in}{3.052039in}}%
  \pgfpathlineto{\pgfqpoint{4.258170in}{3.052267in}}%
  \pgfpathlineto{\pgfqpoint{4.256852in}{3.052525in}}%
  \pgfpathlineto{\pgfqpoint{4.255538in}{3.052797in}}%
  \pgfpathlineto{\pgfqpoint{4.254222in}{3.053069in}}%
  \pgfpathlineto{\pgfqpoint{4.252904in}{3.053325in}}%
  \pgfpathlineto{\pgfqpoint{4.251578in}{3.053554in}}%
  \pgfpathlineto{\pgfqpoint{4.250247in}{3.053755in}}%
  \pgfpathlineto{\pgfqpoint{4.248910in}{3.053934in}}%
  \pgfpathlineto{\pgfqpoint{4.247568in}{3.054093in}}%
  \pgfpathlineto{\pgfqpoint{4.246223in}{3.054237in}}%
  \pgfpathlineto{\pgfqpoint{4.244875in}{3.054368in}}%
  \pgfpathlineto{\pgfqpoint{4.243524in}{3.054492in}}%
  \pgfpathlineto{\pgfqpoint{4.242172in}{3.054610in}}%
  \pgfpathlineto{\pgfqpoint{4.240820in}{3.054728in}}%
  \pgfpathlineto{\pgfqpoint{4.239468in}{3.054849in}}%
  \pgfpathlineto{\pgfqpoint{4.238116in}{3.054976in}}%
  \pgfpathlineto{\pgfqpoint{4.236766in}{3.055109in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.877101in}{3.219382in}}%
  \pgfpathlineto{\pgfqpoint{2.879314in}{3.218817in}}%
  \pgfpathlineto{\pgfqpoint{2.881530in}{3.218264in}}%
  \pgfpathlineto{\pgfqpoint{2.883747in}{3.217722in}}%
  \pgfpathlineto{\pgfqpoint{2.885968in}{3.217191in}}%
  \pgfpathlineto{\pgfqpoint{2.888190in}{3.216671in}}%
  \pgfpathlineto{\pgfqpoint{2.890415in}{3.216161in}}%
  \pgfpathlineto{\pgfqpoint{2.892641in}{3.215663in}}%
  \pgfpathlineto{\pgfqpoint{2.894870in}{3.215174in}}%
  \pgfpathlineto{\pgfqpoint{2.897101in}{3.214696in}}%
  \pgfpathlineto{\pgfqpoint{2.899335in}{3.214228in}}%
  \pgfpathlineto{\pgfqpoint{2.901570in}{3.213769in}}%
  \pgfpathlineto{\pgfqpoint{2.903807in}{3.213320in}}%
  \pgfpathlineto{\pgfqpoint{2.906047in}{3.212881in}}%
  \pgfpathlineto{\pgfqpoint{2.908288in}{3.212451in}}%
  \pgfpathlineto{\pgfqpoint{2.910531in}{3.212029in}}%
  \pgfpathlineto{\pgfqpoint{2.912777in}{3.211617in}}%
  \pgfpathlineto{\pgfqpoint{2.915024in}{3.211213in}}%
  \pgfpathlineto{\pgfqpoint{2.917273in}{3.210818in}}%
  \pgfpathlineto{\pgfqpoint{2.919523in}{3.210431in}}%
  \pgfpathlineto{\pgfqpoint{2.921776in}{3.210051in}}%
  \pgfpathlineto{\pgfqpoint{2.924030in}{3.209680in}}%
  \pgfpathlineto{\pgfqpoint{2.926286in}{3.209316in}}%
  \pgfpathlineto{\pgfqpoint{2.928543in}{3.208960in}}%
  \pgfpathlineto{\pgfqpoint{2.930803in}{3.208611in}}%
  \pgfpathlineto{\pgfqpoint{2.933064in}{3.208269in}}%
  \pgfpathlineto{\pgfqpoint{2.935326in}{3.207934in}}%
  \pgfpathlineto{\pgfqpoint{2.937590in}{3.207606in}}%
  \pgfpathlineto{\pgfqpoint{2.939856in}{3.207284in}}%
  \pgfpathlineto{\pgfqpoint{2.942123in}{3.206969in}}%
  \pgfpathlineto{\pgfqpoint{2.944391in}{3.206660in}}%
  \pgfpathlineto{\pgfqpoint{2.946661in}{3.206357in}}%
  \pgfpathlineto{\pgfqpoint{2.948932in}{3.206059in}}%
  \pgfpathlineto{\pgfqpoint{2.950657in}{3.206969in}}%
  \pgfpathlineto{\pgfqpoint{2.952382in}{3.207880in}}%
  \pgfpathlineto{\pgfqpoint{2.954107in}{3.208793in}}%
  \pgfpathlineto{\pgfqpoint{2.955832in}{3.209708in}}%
  \pgfpathlineto{\pgfqpoint{2.957557in}{3.210625in}}%
  \pgfpathlineto{\pgfqpoint{2.959282in}{3.211544in}}%
  \pgfpathlineto{\pgfqpoint{2.961006in}{3.212465in}}%
  \pgfpathlineto{\pgfqpoint{2.962731in}{3.213387in}}%
  \pgfpathlineto{\pgfqpoint{2.964456in}{3.214312in}}%
  \pgfpathlineto{\pgfqpoint{2.966181in}{3.215238in}}%
  \pgfpathlineto{\pgfqpoint{2.967906in}{3.216167in}}%
  \pgfpathlineto{\pgfqpoint{2.969631in}{3.217097in}}%
  \pgfpathlineto{\pgfqpoint{2.971356in}{3.218029in}}%
  \pgfpathlineto{\pgfqpoint{2.973081in}{3.218963in}}%
  \pgfpathlineto{\pgfqpoint{2.974806in}{3.219899in}}%
  \pgfpathlineto{\pgfqpoint{2.976531in}{3.220838in}}%
  \pgfpathlineto{\pgfqpoint{2.978256in}{3.221778in}}%
  \pgfpathlineto{\pgfqpoint{2.979981in}{3.222720in}}%
  \pgfpathlineto{\pgfqpoint{2.981706in}{3.223664in}}%
  \pgfpathlineto{\pgfqpoint{2.983431in}{3.224610in}}%
  \pgfpathlineto{\pgfqpoint{2.985156in}{3.225558in}}%
  \pgfpathlineto{\pgfqpoint{2.986881in}{3.226508in}}%
  \pgfpathlineto{\pgfqpoint{2.988606in}{3.227460in}}%
  \pgfpathlineto{\pgfqpoint{2.990331in}{3.228414in}}%
  \pgfpathlineto{\pgfqpoint{2.992057in}{3.229371in}}%
  \pgfpathlineto{\pgfqpoint{2.993782in}{3.230329in}}%
  \pgfpathlineto{\pgfqpoint{2.995507in}{3.231289in}}%
  \pgfpathlineto{\pgfqpoint{2.997232in}{3.232252in}}%
  \pgfpathlineto{\pgfqpoint{2.998958in}{3.233216in}}%
  \pgfpathlineto{\pgfqpoint{3.000683in}{3.234183in}}%
  \pgfpathlineto{\pgfqpoint{3.002409in}{3.235151in}}%
  \pgfpathlineto{\pgfqpoint{3.004134in}{3.236122in}}%
  \pgfpathlineto{\pgfqpoint{3.001877in}{3.236472in}}%
  \pgfpathlineto{\pgfqpoint{2.999621in}{3.236828in}}%
  \pgfpathlineto{\pgfqpoint{2.997367in}{3.237190in}}%
  \pgfpathlineto{\pgfqpoint{2.995115in}{3.237558in}}%
  \pgfpathlineto{\pgfqpoint{2.992863in}{3.237934in}}%
  \pgfpathlineto{\pgfqpoint{2.990614in}{3.238316in}}%
  \pgfpathlineto{\pgfqpoint{2.988366in}{3.238705in}}%
  \pgfpathlineto{\pgfqpoint{2.986120in}{3.239102in}}%
  \pgfpathlineto{\pgfqpoint{2.983875in}{3.239506in}}%
  \pgfpathlineto{\pgfqpoint{2.981632in}{3.239917in}}%
  \pgfpathlineto{\pgfqpoint{2.979391in}{3.240337in}}%
  \pgfpathlineto{\pgfqpoint{2.977152in}{3.240765in}}%
  \pgfpathlineto{\pgfqpoint{2.974914in}{3.241201in}}%
  \pgfpathlineto{\pgfqpoint{2.972679in}{3.241645in}}%
  \pgfpathlineto{\pgfqpoint{2.970445in}{3.242098in}}%
  \pgfpathlineto{\pgfqpoint{2.968213in}{3.242560in}}%
  \pgfpathlineto{\pgfqpoint{2.965983in}{3.243031in}}%
  \pgfpathlineto{\pgfqpoint{2.963756in}{3.243511in}}%
  \pgfpathlineto{\pgfqpoint{2.961530in}{3.244001in}}%
  \pgfpathlineto{\pgfqpoint{2.959306in}{3.244501in}}%
  \pgfpathlineto{\pgfqpoint{2.957084in}{3.245010in}}%
  \pgfpathlineto{\pgfqpoint{2.954865in}{3.245530in}}%
  \pgfpathlineto{\pgfqpoint{2.952648in}{3.246060in}}%
  \pgfpathlineto{\pgfqpoint{2.950432in}{3.246600in}}%
  \pgfpathlineto{\pgfqpoint{2.948220in}{3.247151in}}%
  \pgfpathlineto{\pgfqpoint{2.946009in}{3.247713in}}%
  \pgfpathlineto{\pgfqpoint{2.943801in}{3.248287in}}%
  \pgfpathlineto{\pgfqpoint{2.941595in}{3.248872in}}%
  \pgfpathlineto{\pgfqpoint{2.939391in}{3.249468in}}%
  \pgfpathlineto{\pgfqpoint{2.937190in}{3.250076in}}%
  \pgfpathlineto{\pgfqpoint{2.934992in}{3.250696in}}%
  \pgfpathlineto{\pgfqpoint{2.932796in}{3.251328in}}%
  \pgfpathlineto{\pgfqpoint{2.931059in}{3.250320in}}%
  \pgfpathlineto{\pgfqpoint{2.929321in}{3.249313in}}%
  \pgfpathlineto{\pgfqpoint{2.927584in}{3.248306in}}%
  \pgfpathlineto{\pgfqpoint{2.925846in}{3.247300in}}%
  \pgfpathlineto{\pgfqpoint{2.924109in}{3.246295in}}%
  \pgfpathlineto{\pgfqpoint{2.922370in}{3.245290in}}%
  \pgfpathlineto{\pgfqpoint{2.920632in}{3.244286in}}%
  \pgfpathlineto{\pgfqpoint{2.918894in}{3.243282in}}%
  \pgfpathlineto{\pgfqpoint{2.917155in}{3.242279in}}%
  \pgfpathlineto{\pgfqpoint{2.915416in}{3.241277in}}%
  \pgfpathlineto{\pgfqpoint{2.913677in}{3.240275in}}%
  \pgfpathlineto{\pgfqpoint{2.911937in}{3.239274in}}%
  \pgfpathlineto{\pgfqpoint{2.910198in}{3.238273in}}%
  \pgfpathlineto{\pgfqpoint{2.908458in}{3.237274in}}%
  \pgfpathlineto{\pgfqpoint{2.906718in}{3.236274in}}%
  \pgfpathlineto{\pgfqpoint{2.904977in}{3.235276in}}%
  \pgfpathlineto{\pgfqpoint{2.903237in}{3.234278in}}%
  \pgfpathlineto{\pgfqpoint{2.901496in}{3.233281in}}%
  \pgfpathlineto{\pgfqpoint{2.899755in}{3.232284in}}%
  \pgfpathlineto{\pgfqpoint{2.898014in}{3.231288in}}%
  \pgfpathlineto{\pgfqpoint{2.896272in}{3.230292in}}%
  \pgfpathlineto{\pgfqpoint{2.894531in}{3.229297in}}%
  \pgfpathlineto{\pgfqpoint{2.892789in}{3.228303in}}%
  \pgfpathlineto{\pgfqpoint{2.891047in}{3.227310in}}%
  \pgfpathlineto{\pgfqpoint{2.889304in}{3.226317in}}%
  \pgfpathlineto{\pgfqpoint{2.887562in}{3.225324in}}%
  \pgfpathlineto{\pgfqpoint{2.885819in}{3.224332in}}%
  \pgfpathlineto{\pgfqpoint{2.884076in}{3.223341in}}%
  \pgfpathlineto{\pgfqpoint{2.882332in}{3.222350in}}%
  \pgfpathlineto{\pgfqpoint{2.880589in}{3.221360in}}%
  \pgfpathlineto{\pgfqpoint{2.878845in}{3.220371in}}%
  \pgfpathlineto{\pgfqpoint{2.877101in}{3.219382in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.205278in}{3.251560in}}%
  \pgfpathlineto{\pgfqpoint{3.207573in}{3.251321in}}%
  \pgfpathlineto{\pgfqpoint{3.209868in}{3.251081in}}%
  \pgfpathlineto{\pgfqpoint{3.212163in}{3.250841in}}%
  \pgfpathlineto{\pgfqpoint{3.214459in}{3.250600in}}%
  \pgfpathlineto{\pgfqpoint{3.216755in}{3.250358in}}%
  \pgfpathlineto{\pgfqpoint{3.219051in}{3.250115in}}%
  \pgfpathlineto{\pgfqpoint{3.221347in}{3.249871in}}%
  \pgfpathlineto{\pgfqpoint{3.223643in}{3.249626in}}%
  \pgfpathlineto{\pgfqpoint{3.225939in}{3.249380in}}%
  \pgfpathlineto{\pgfqpoint{3.228236in}{3.249134in}}%
  \pgfpathlineto{\pgfqpoint{3.230532in}{3.248886in}}%
  \pgfpathlineto{\pgfqpoint{3.232829in}{3.248637in}}%
  \pgfpathlineto{\pgfqpoint{3.235126in}{3.248387in}}%
  \pgfpathlineto{\pgfqpoint{3.237423in}{3.248136in}}%
  \pgfpathlineto{\pgfqpoint{3.239721in}{3.247884in}}%
  \pgfpathlineto{\pgfqpoint{3.242018in}{3.247631in}}%
  \pgfpathlineto{\pgfqpoint{3.244316in}{3.247377in}}%
  \pgfpathlineto{\pgfqpoint{3.246613in}{3.247122in}}%
  \pgfpathlineto{\pgfqpoint{3.248911in}{3.246865in}}%
  \pgfpathlineto{\pgfqpoint{3.251209in}{3.246608in}}%
  \pgfpathlineto{\pgfqpoint{3.253507in}{3.246349in}}%
  \pgfpathlineto{\pgfqpoint{3.255805in}{3.246089in}}%
  \pgfpathlineto{\pgfqpoint{3.258103in}{3.245828in}}%
  \pgfpathlineto{\pgfqpoint{3.260402in}{3.245566in}}%
  \pgfpathlineto{\pgfqpoint{3.262700in}{3.245303in}}%
  \pgfpathlineto{\pgfqpoint{3.264999in}{3.245039in}}%
  \pgfpathlineto{\pgfqpoint{3.267298in}{3.244773in}}%
  \pgfpathlineto{\pgfqpoint{3.269597in}{3.244506in}}%
  \pgfpathlineto{\pgfqpoint{3.271896in}{3.244239in}}%
  \pgfpathlineto{\pgfqpoint{3.274195in}{3.243970in}}%
  \pgfpathlineto{\pgfqpoint{3.276494in}{3.243699in}}%
  \pgfpathlineto{\pgfqpoint{3.278794in}{3.243428in}}%
  \pgfpathlineto{\pgfqpoint{3.280514in}{3.244503in}}%
  \pgfpathlineto{\pgfqpoint{3.282236in}{3.245584in}}%
  \pgfpathlineto{\pgfqpoint{3.283958in}{3.246672in}}%
  \pgfpathlineto{\pgfqpoint{3.285681in}{3.247765in}}%
  \pgfpathlineto{\pgfqpoint{3.287405in}{3.248864in}}%
  \pgfpathlineto{\pgfqpoint{3.289130in}{3.249970in}}%
  \pgfpathlineto{\pgfqpoint{3.290855in}{3.251081in}}%
  \pgfpathlineto{\pgfqpoint{3.292582in}{3.252199in}}%
  \pgfpathlineto{\pgfqpoint{3.294309in}{3.253322in}}%
  \pgfpathlineto{\pgfqpoint{3.296037in}{3.254451in}}%
  \pgfpathlineto{\pgfqpoint{3.297766in}{3.255587in}}%
  \pgfpathlineto{\pgfqpoint{3.299495in}{3.256728in}}%
  \pgfpathlineto{\pgfqpoint{3.301226in}{3.257876in}}%
  \pgfpathlineto{\pgfqpoint{3.302957in}{3.259029in}}%
  \pgfpathlineto{\pgfqpoint{3.304689in}{3.260189in}}%
  \pgfpathlineto{\pgfqpoint{3.306422in}{3.261354in}}%
  \pgfpathlineto{\pgfqpoint{3.308156in}{3.262525in}}%
  \pgfpathlineto{\pgfqpoint{3.309891in}{3.263703in}}%
  \pgfpathlineto{\pgfqpoint{3.311626in}{3.264886in}}%
  \pgfpathlineto{\pgfqpoint{3.313362in}{3.266074in}}%
  \pgfpathlineto{\pgfqpoint{3.315099in}{3.267269in}}%
  \pgfpathlineto{\pgfqpoint{3.316837in}{3.268469in}}%
  \pgfpathlineto{\pgfqpoint{3.318576in}{3.269676in}}%
  \pgfpathlineto{\pgfqpoint{3.320315in}{3.270887in}}%
  \pgfpathlineto{\pgfqpoint{3.322055in}{3.272105in}}%
  \pgfpathlineto{\pgfqpoint{3.323796in}{3.273328in}}%
  \pgfpathlineto{\pgfqpoint{3.325538in}{3.274557in}}%
  \pgfpathlineto{\pgfqpoint{3.327281in}{3.275792in}}%
  \pgfpathlineto{\pgfqpoint{3.329024in}{3.277032in}}%
  \pgfpathlineto{\pgfqpoint{3.330768in}{3.278277in}}%
  \pgfpathlineto{\pgfqpoint{3.332513in}{3.279529in}}%
  \pgfpathlineto{\pgfqpoint{3.334258in}{3.280785in}}%
  \pgfpathlineto{\pgfqpoint{3.331957in}{3.281026in}}%
  \pgfpathlineto{\pgfqpoint{3.329656in}{3.281265in}}%
  \pgfpathlineto{\pgfqpoint{3.327355in}{3.281502in}}%
  \pgfpathlineto{\pgfqpoint{3.325055in}{3.281739in}}%
  \pgfpathlineto{\pgfqpoint{3.322754in}{3.281974in}}%
  \pgfpathlineto{\pgfqpoint{3.320454in}{3.282208in}}%
  \pgfpathlineto{\pgfqpoint{3.318153in}{3.282441in}}%
  \pgfpathlineto{\pgfqpoint{3.315853in}{3.282673in}}%
  \pgfpathlineto{\pgfqpoint{3.313553in}{3.282904in}}%
  \pgfpathlineto{\pgfqpoint{3.311253in}{3.283133in}}%
  \pgfpathlineto{\pgfqpoint{3.308953in}{3.283362in}}%
  \pgfpathlineto{\pgfqpoint{3.306653in}{3.283589in}}%
  \pgfpathlineto{\pgfqpoint{3.304353in}{3.283815in}}%
  \pgfpathlineto{\pgfqpoint{3.302054in}{3.284040in}}%
  \pgfpathlineto{\pgfqpoint{3.299755in}{3.284263in}}%
  \pgfpathlineto{\pgfqpoint{3.297455in}{3.284486in}}%
  \pgfpathlineto{\pgfqpoint{3.295156in}{3.284708in}}%
  \pgfpathlineto{\pgfqpoint{3.292857in}{3.284928in}}%
  \pgfpathlineto{\pgfqpoint{3.290558in}{3.285148in}}%
  \pgfpathlineto{\pgfqpoint{3.288260in}{3.285366in}}%
  \pgfpathlineto{\pgfqpoint{3.285961in}{3.285584in}}%
  \pgfpathlineto{\pgfqpoint{3.283663in}{3.285800in}}%
  \pgfpathlineto{\pgfqpoint{3.281365in}{3.286016in}}%
  \pgfpathlineto{\pgfqpoint{3.279067in}{3.286230in}}%
  \pgfpathlineto{\pgfqpoint{3.276769in}{3.286444in}}%
  \pgfpathlineto{\pgfqpoint{3.274471in}{3.286657in}}%
  \pgfpathlineto{\pgfqpoint{3.272174in}{3.286869in}}%
  \pgfpathlineto{\pgfqpoint{3.269876in}{3.287080in}}%
  \pgfpathlineto{\pgfqpoint{3.267579in}{3.287290in}}%
  \pgfpathlineto{\pgfqpoint{3.265282in}{3.287500in}}%
  \pgfpathlineto{\pgfqpoint{3.262985in}{3.287709in}}%
  \pgfpathlineto{\pgfqpoint{3.260689in}{3.287917in}}%
  \pgfpathlineto{\pgfqpoint{3.258949in}{3.286710in}}%
  \pgfpathlineto{\pgfqpoint{3.257210in}{3.285509in}}%
  \pgfpathlineto{\pgfqpoint{3.255471in}{3.284311in}}%
  \pgfpathlineto{\pgfqpoint{3.253732in}{3.283118in}}%
  \pgfpathlineto{\pgfqpoint{3.251994in}{3.281929in}}%
  \pgfpathlineto{\pgfqpoint{3.250257in}{3.280745in}}%
  \pgfpathlineto{\pgfqpoint{3.248520in}{3.279565in}}%
  \pgfpathlineto{\pgfqpoint{3.246784in}{3.278390in}}%
  \pgfpathlineto{\pgfqpoint{3.245048in}{3.277219in}}%
  \pgfpathlineto{\pgfqpoint{3.243313in}{3.276053in}}%
  \pgfpathlineto{\pgfqpoint{3.241578in}{3.274891in}}%
  \pgfpathlineto{\pgfqpoint{3.239844in}{3.273734in}}%
  \pgfpathlineto{\pgfqpoint{3.238110in}{3.272581in}}%
  \pgfpathlineto{\pgfqpoint{3.236377in}{3.271433in}}%
  \pgfpathlineto{\pgfqpoint{3.234645in}{3.270289in}}%
  \pgfpathlineto{\pgfqpoint{3.232913in}{3.269150in}}%
  \pgfpathlineto{\pgfqpoint{3.231182in}{3.268016in}}%
  \pgfpathlineto{\pgfqpoint{3.229451in}{3.266886in}}%
  \pgfpathlineto{\pgfqpoint{3.227720in}{3.265761in}}%
  \pgfpathlineto{\pgfqpoint{3.225991in}{3.264641in}}%
  \pgfpathlineto{\pgfqpoint{3.224262in}{3.263525in}}%
  \pgfpathlineto{\pgfqpoint{3.222533in}{3.262414in}}%
  \pgfpathlineto{\pgfqpoint{3.220805in}{3.261307in}}%
  \pgfpathlineto{\pgfqpoint{3.219077in}{3.260205in}}%
  \pgfpathlineto{\pgfqpoint{3.217350in}{3.259108in}}%
  \pgfpathlineto{\pgfqpoint{3.215624in}{3.258015in}}%
  \pgfpathlineto{\pgfqpoint{3.213898in}{3.256928in}}%
  \pgfpathlineto{\pgfqpoint{3.212173in}{3.255845in}}%
  \pgfpathlineto{\pgfqpoint{3.210448in}{3.254766in}}%
  \pgfpathlineto{\pgfqpoint{3.208724in}{3.253693in}}%
  \pgfpathlineto{\pgfqpoint{3.207001in}{3.252624in}}%
  \pgfpathlineto{\pgfqpoint{3.205278in}{3.251560in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.670240in}{3.354097in}}%
  \pgfpathlineto{\pgfqpoint{3.672547in}{3.353759in}}%
  \pgfpathlineto{\pgfqpoint{3.674854in}{3.353415in}}%
  \pgfpathlineto{\pgfqpoint{3.677160in}{3.353067in}}%
  \pgfpathlineto{\pgfqpoint{3.679466in}{3.352714in}}%
  \pgfpathlineto{\pgfqpoint{3.681771in}{3.352356in}}%
  \pgfpathlineto{\pgfqpoint{3.684075in}{3.351992in}}%
  \pgfpathlineto{\pgfqpoint{3.686378in}{3.351624in}}%
  \pgfpathlineto{\pgfqpoint{3.688681in}{3.351250in}}%
  \pgfpathlineto{\pgfqpoint{3.690983in}{3.350870in}}%
  \pgfpathlineto{\pgfqpoint{3.693284in}{3.350486in}}%
  \pgfpathlineto{\pgfqpoint{3.695584in}{3.350095in}}%
  \pgfpathlineto{\pgfqpoint{3.697884in}{3.349700in}}%
  \pgfpathlineto{\pgfqpoint{3.700183in}{3.349298in}}%
  \pgfpathlineto{\pgfqpoint{3.702481in}{3.348892in}}%
  \pgfpathlineto{\pgfqpoint{3.704778in}{3.348479in}}%
  \pgfpathlineto{\pgfqpoint{3.707074in}{3.348060in}}%
  \pgfpathlineto{\pgfqpoint{3.709370in}{3.347636in}}%
  \pgfpathlineto{\pgfqpoint{3.711664in}{3.347206in}}%
  \pgfpathlineto{\pgfqpoint{3.713958in}{3.346770in}}%
  \pgfpathlineto{\pgfqpoint{3.716251in}{3.346327in}}%
  \pgfpathlineto{\pgfqpoint{3.718543in}{3.345879in}}%
  \pgfpathlineto{\pgfqpoint{3.720834in}{3.345425in}}%
  \pgfpathlineto{\pgfqpoint{3.723124in}{3.344964in}}%
  \pgfpathlineto{\pgfqpoint{3.725413in}{3.344497in}}%
  \pgfpathlineto{\pgfqpoint{3.727701in}{3.344023in}}%
  \pgfpathlineto{\pgfqpoint{3.729989in}{3.343543in}}%
  \pgfpathlineto{\pgfqpoint{3.732275in}{3.343056in}}%
  \pgfpathlineto{\pgfqpoint{3.734560in}{3.342563in}}%
  \pgfpathlineto{\pgfqpoint{3.736844in}{3.342063in}}%
  \pgfpathlineto{\pgfqpoint{3.739127in}{3.341557in}}%
  \pgfpathlineto{\pgfqpoint{3.741409in}{3.341043in}}%
  \pgfpathlineto{\pgfqpoint{3.743690in}{3.340523in}}%
  \pgfpathlineto{\pgfqpoint{3.745491in}{3.342233in}}%
  \pgfpathlineto{\pgfqpoint{3.747293in}{3.343947in}}%
  \pgfpathlineto{\pgfqpoint{3.749095in}{3.345664in}}%
  \pgfpathlineto{\pgfqpoint{3.750898in}{3.347386in}}%
  \pgfpathlineto{\pgfqpoint{3.752701in}{3.349111in}}%
  \pgfpathlineto{\pgfqpoint{3.754505in}{3.350840in}}%
  \pgfpathlineto{\pgfqpoint{3.756309in}{3.352572in}}%
  \pgfpathlineto{\pgfqpoint{3.758114in}{3.354308in}}%
  \pgfpathlineto{\pgfqpoint{3.759919in}{3.356047in}}%
  \pgfpathlineto{\pgfqpoint{3.761724in}{3.357790in}}%
  \pgfpathlineto{\pgfqpoint{3.763530in}{3.359536in}}%
  \pgfpathlineto{\pgfqpoint{3.765336in}{3.361285in}}%
  \pgfpathlineto{\pgfqpoint{3.767143in}{3.363037in}}%
  \pgfpathlineto{\pgfqpoint{3.768950in}{3.364792in}}%
  \pgfpathlineto{\pgfqpoint{3.770758in}{3.366551in}}%
  \pgfpathlineto{\pgfqpoint{3.772565in}{3.368312in}}%
  \pgfpathlineto{\pgfqpoint{3.774373in}{3.370076in}}%
  \pgfpathlineto{\pgfqpoint{3.776182in}{3.371843in}}%
  \pgfpathlineto{\pgfqpoint{3.777991in}{3.373613in}}%
  \pgfpathlineto{\pgfqpoint{3.779800in}{3.375386in}}%
  \pgfpathlineto{\pgfqpoint{3.781609in}{3.377161in}}%
  \pgfpathlineto{\pgfqpoint{3.783418in}{3.378938in}}%
  \pgfpathlineto{\pgfqpoint{3.785228in}{3.380718in}}%
  \pgfpathlineto{\pgfqpoint{3.787038in}{3.382500in}}%
  \pgfpathlineto{\pgfqpoint{3.788848in}{3.384285in}}%
  \pgfpathlineto{\pgfqpoint{3.790659in}{3.386072in}}%
  \pgfpathlineto{\pgfqpoint{3.792469in}{3.387861in}}%
  \pgfpathlineto{\pgfqpoint{3.794280in}{3.389652in}}%
  \pgfpathlineto{\pgfqpoint{3.796091in}{3.391445in}}%
  \pgfpathlineto{\pgfqpoint{3.797902in}{3.393240in}}%
  \pgfpathlineto{\pgfqpoint{3.799713in}{3.395037in}}%
  \pgfpathlineto{\pgfqpoint{3.801525in}{3.396835in}}%
  \pgfpathlineto{\pgfqpoint{3.799267in}{3.397452in}}%
  \pgfpathlineto{\pgfqpoint{3.797007in}{3.398058in}}%
  \pgfpathlineto{\pgfqpoint{3.794746in}{3.398654in}}%
  \pgfpathlineto{\pgfqpoint{3.792483in}{3.399239in}}%
  \pgfpathlineto{\pgfqpoint{3.790218in}{3.399815in}}%
  \pgfpathlineto{\pgfqpoint{3.787952in}{3.400380in}}%
  \pgfpathlineto{\pgfqpoint{3.785683in}{3.400936in}}%
  \pgfpathlineto{\pgfqpoint{3.783413in}{3.401482in}}%
  \pgfpathlineto{\pgfqpoint{3.781142in}{3.402019in}}%
  \pgfpathlineto{\pgfqpoint{3.778869in}{3.402545in}}%
  \pgfpathlineto{\pgfqpoint{3.776594in}{3.403062in}}%
  \pgfpathlineto{\pgfqpoint{3.774318in}{3.403570in}}%
  \pgfpathlineto{\pgfqpoint{3.772040in}{3.404069in}}%
  \pgfpathlineto{\pgfqpoint{3.769760in}{3.404558in}}%
  \pgfpathlineto{\pgfqpoint{3.767479in}{3.405038in}}%
  \pgfpathlineto{\pgfqpoint{3.765196in}{3.405509in}}%
  \pgfpathlineto{\pgfqpoint{3.762912in}{3.405971in}}%
  \pgfpathlineto{\pgfqpoint{3.760627in}{3.406424in}}%
  \pgfpathlineto{\pgfqpoint{3.758340in}{3.406868in}}%
  \pgfpathlineto{\pgfqpoint{3.756051in}{3.407304in}}%
  \pgfpathlineto{\pgfqpoint{3.753761in}{3.407731in}}%
  \pgfpathlineto{\pgfqpoint{3.751470in}{3.408150in}}%
  \pgfpathlineto{\pgfqpoint{3.749177in}{3.408560in}}%
  \pgfpathlineto{\pgfqpoint{3.746883in}{3.408962in}}%
  \pgfpathlineto{\pgfqpoint{3.744588in}{3.409355in}}%
  \pgfpathlineto{\pgfqpoint{3.742291in}{3.409741in}}%
  \pgfpathlineto{\pgfqpoint{3.739993in}{3.410118in}}%
  \pgfpathlineto{\pgfqpoint{3.737694in}{3.410488in}}%
  \pgfpathlineto{\pgfqpoint{3.735394in}{3.410850in}}%
  \pgfpathlineto{\pgfqpoint{3.733092in}{3.411204in}}%
  \pgfpathlineto{\pgfqpoint{3.730789in}{3.411550in}}%
  \pgfpathlineto{\pgfqpoint{3.728485in}{3.411889in}}%
  \pgfpathlineto{\pgfqpoint{3.726661in}{3.410045in}}%
  \pgfpathlineto{\pgfqpoint{3.724837in}{3.408202in}}%
  \pgfpathlineto{\pgfqpoint{3.723013in}{3.406361in}}%
  \pgfpathlineto{\pgfqpoint{3.721190in}{3.404523in}}%
  \pgfpathlineto{\pgfqpoint{3.719366in}{3.402686in}}%
  \pgfpathlineto{\pgfqpoint{3.717543in}{3.400851in}}%
  \pgfpathlineto{\pgfqpoint{3.715720in}{3.399018in}}%
  \pgfpathlineto{\pgfqpoint{3.713897in}{3.397188in}}%
  \pgfpathlineto{\pgfqpoint{3.712074in}{3.395359in}}%
  \pgfpathlineto{\pgfqpoint{3.710251in}{3.393533in}}%
  \pgfpathlineto{\pgfqpoint{3.708429in}{3.391709in}}%
  \pgfpathlineto{\pgfqpoint{3.706607in}{3.389888in}}%
  \pgfpathlineto{\pgfqpoint{3.704785in}{3.388069in}}%
  \pgfpathlineto{\pgfqpoint{3.702964in}{3.386253in}}%
  \pgfpathlineto{\pgfqpoint{3.701142in}{3.384439in}}%
  \pgfpathlineto{\pgfqpoint{3.699321in}{3.382628in}}%
  \pgfpathlineto{\pgfqpoint{3.697501in}{3.380820in}}%
  \pgfpathlineto{\pgfqpoint{3.695680in}{3.379015in}}%
  \pgfpathlineto{\pgfqpoint{3.693860in}{3.377213in}}%
  \pgfpathlineto{\pgfqpoint{3.692041in}{3.375414in}}%
  \pgfpathlineto{\pgfqpoint{3.690222in}{3.373618in}}%
  \pgfpathlineto{\pgfqpoint{3.688403in}{3.371826in}}%
  \pgfpathlineto{\pgfqpoint{3.686584in}{3.370037in}}%
  \pgfpathlineto{\pgfqpoint{3.684766in}{3.368251in}}%
  \pgfpathlineto{\pgfqpoint{3.682949in}{3.366468in}}%
  \pgfpathlineto{\pgfqpoint{3.681132in}{3.364690in}}%
  \pgfpathlineto{\pgfqpoint{3.679315in}{3.362915in}}%
  \pgfpathlineto{\pgfqpoint{3.677499in}{3.361143in}}%
  \pgfpathlineto{\pgfqpoint{3.675684in}{3.359376in}}%
  \pgfpathlineto{\pgfqpoint{3.673868in}{3.357612in}}%
  \pgfpathlineto{\pgfqpoint{3.672054in}{3.355853in}}%
  \pgfpathlineto{\pgfqpoint{3.670240in}{3.354097in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.297458in}{2.976579in}}%
  \pgfpathlineto{\pgfqpoint{4.299400in}{2.974329in}}%
  \pgfpathlineto{\pgfqpoint{4.301347in}{2.972097in}}%
  \pgfpathlineto{\pgfqpoint{4.303298in}{2.969885in}}%
  \pgfpathlineto{\pgfqpoint{4.305252in}{2.967688in}}%
  \pgfpathlineto{\pgfqpoint{4.307210in}{2.965506in}}%
  \pgfpathlineto{\pgfqpoint{4.309170in}{2.963335in}}%
  \pgfpathlineto{\pgfqpoint{4.311132in}{2.961171in}}%
  \pgfpathlineto{\pgfqpoint{4.313096in}{2.959013in}}%
  \pgfpathlineto{\pgfqpoint{4.315060in}{2.956857in}}%
  \pgfpathlineto{\pgfqpoint{4.317024in}{2.954701in}}%
  \pgfpathlineto{\pgfqpoint{4.318987in}{2.952541in}}%
  \pgfpathlineto{\pgfqpoint{4.320949in}{2.950375in}}%
  \pgfpathlineto{\pgfqpoint{4.322910in}{2.948201in}}%
  \pgfpathlineto{\pgfqpoint{4.324871in}{2.946030in}}%
  \pgfpathlineto{\pgfqpoint{4.326834in}{2.943871in}}%
  \pgfpathlineto{\pgfqpoint{4.328803in}{2.941735in}}%
  \pgfpathlineto{\pgfqpoint{4.330780in}{2.939633in}}%
  \pgfpathlineto{\pgfqpoint{4.332767in}{2.937576in}}%
  \pgfpathlineto{\pgfqpoint{4.334766in}{2.935575in}}%
  \pgfpathlineto{\pgfqpoint{4.336780in}{2.933641in}}%
  \pgfpathlineto{\pgfqpoint{4.338811in}{2.931784in}}%
  \pgfpathlineto{\pgfqpoint{4.340862in}{2.930015in}}%
  \pgfpathlineto{\pgfqpoint{4.342935in}{2.928345in}}%
  \pgfpathlineto{\pgfqpoint{4.345032in}{2.926786in}}%
  \pgfpathlineto{\pgfqpoint{4.347156in}{2.925347in}}%
  \pgfpathlineto{\pgfqpoint{4.349309in}{2.924040in}}%
  \pgfpathlineto{\pgfqpoint{4.351495in}{2.922875in}}%
  \pgfpathlineto{\pgfqpoint{4.353714in}{2.921863in}}%
  \pgfpathlineto{\pgfqpoint{4.355969in}{2.921016in}}%
  \pgfpathlineto{\pgfqpoint{4.358264in}{2.920344in}}%
  \pgfpathlineto{\pgfqpoint{4.360600in}{2.919857in}}%
  \pgfpathlineto{\pgfqpoint{4.361971in}{2.919904in}}%
  \pgfpathlineto{\pgfqpoint{4.363342in}{2.919956in}}%
  \pgfpathlineto{\pgfqpoint{4.364714in}{2.920014in}}%
  \pgfpathlineto{\pgfqpoint{4.366087in}{2.920077in}}%
  \pgfpathlineto{\pgfqpoint{4.367460in}{2.920139in}}%
  \pgfpathlineto{\pgfqpoint{4.368832in}{2.920200in}}%
  \pgfpathlineto{\pgfqpoint{4.370202in}{2.920254in}}%
  \pgfpathlineto{\pgfqpoint{4.371569in}{2.920300in}}%
  \pgfpathlineto{\pgfqpoint{4.372934in}{2.920334in}}%
  \pgfpathlineto{\pgfqpoint{4.374295in}{2.920352in}}%
  \pgfpathlineto{\pgfqpoint{4.375652in}{2.920353in}}%
  \pgfpathlineto{\pgfqpoint{4.377003in}{2.920332in}}%
  \pgfpathlineto{\pgfqpoint{4.378349in}{2.920289in}}%
  \pgfpathlineto{\pgfqpoint{4.379693in}{2.920234in}}%
  \pgfpathlineto{\pgfqpoint{4.381036in}{2.920181in}}%
  \pgfpathlineto{\pgfqpoint{4.382382in}{2.920140in}}%
  \pgfpathlineto{\pgfqpoint{4.383733in}{2.920126in}}%
  \pgfpathlineto{\pgfqpoint{4.385092in}{2.920150in}}%
  \pgfpathlineto{\pgfqpoint{4.386462in}{2.920225in}}%
  \pgfpathlineto{\pgfqpoint{4.387846in}{2.920364in}}%
  \pgfpathlineto{\pgfqpoint{4.389247in}{2.920580in}}%
  \pgfpathlineto{\pgfqpoint{4.390667in}{2.920884in}}%
  \pgfpathlineto{\pgfqpoint{4.392109in}{2.921290in}}%
  \pgfpathlineto{\pgfqpoint{4.393576in}{2.921809in}}%
  \pgfpathlineto{\pgfqpoint{4.395071in}{2.922456in}}%
  \pgfpathlineto{\pgfqpoint{4.396597in}{2.923241in}}%
  \pgfpathlineto{\pgfqpoint{4.398155in}{2.924178in}}%
  \pgfpathlineto{\pgfqpoint{4.399750in}{2.925280in}}%
  \pgfpathlineto{\pgfqpoint{4.401385in}{2.926558in}}%
  \pgfpathlineto{\pgfqpoint{4.403060in}{2.928025in}}%
  \pgfpathlineto{\pgfqpoint{4.404781in}{2.929695in}}%
  \pgfpathlineto{\pgfqpoint{4.402475in}{2.930285in}}%
  \pgfpathlineto{\pgfqpoint{4.400201in}{2.931023in}}%
  \pgfpathlineto{\pgfqpoint{4.397960in}{2.931900in}}%
  \pgfpathlineto{\pgfqpoint{4.395748in}{2.932910in}}%
  \pgfpathlineto{\pgfqpoint{4.393563in}{2.934043in}}%
  \pgfpathlineto{\pgfqpoint{4.391405in}{2.935292in}}%
  \pgfpathlineto{\pgfqpoint{4.389270in}{2.936647in}}%
  \pgfpathlineto{\pgfqpoint{4.387157in}{2.938100in}}%
  \pgfpathlineto{\pgfqpoint{4.385065in}{2.939644in}}%
  \pgfpathlineto{\pgfqpoint{4.382991in}{2.941271in}}%
  \pgfpathlineto{\pgfqpoint{4.380933in}{2.942970in}}%
  \pgfpathlineto{\pgfqpoint{4.378890in}{2.944736in}}%
  \pgfpathlineto{\pgfqpoint{4.376860in}{2.946558in}}%
  \pgfpathlineto{\pgfqpoint{4.374841in}{2.948430in}}%
  \pgfpathlineto{\pgfqpoint{4.372831in}{2.950342in}}%
  \pgfpathlineto{\pgfqpoint{4.370828in}{2.952287in}}%
  \pgfpathlineto{\pgfqpoint{4.368831in}{2.954256in}}%
  \pgfpathlineto{\pgfqpoint{4.366838in}{2.956240in}}%
  \pgfpathlineto{\pgfqpoint{4.364846in}{2.958233in}}%
  \pgfpathlineto{\pgfqpoint{4.362855in}{2.960226in}}%
  \pgfpathlineto{\pgfqpoint{4.360864in}{2.962221in}}%
  \pgfpathlineto{\pgfqpoint{4.358874in}{2.964220in}}%
  \pgfpathlineto{\pgfqpoint{4.356886in}{2.966226in}}%
  \pgfpathlineto{\pgfqpoint{4.354899in}{2.968240in}}%
  \pgfpathlineto{\pgfqpoint{4.352916in}{2.970265in}}%
  \pgfpathlineto{\pgfqpoint{4.350935in}{2.972304in}}%
  \pgfpathlineto{\pgfqpoint{4.348958in}{2.974359in}}%
  \pgfpathlineto{\pgfqpoint{4.346985in}{2.976432in}}%
  \pgfpathlineto{\pgfqpoint{4.345017in}{2.978526in}}%
  \pgfpathlineto{\pgfqpoint{4.343054in}{2.980642in}}%
  \pgfpathlineto{\pgfqpoint{4.341096in}{2.982781in}}%
  \pgfpathlineto{\pgfqpoint{4.339352in}{2.981028in}}%
  \pgfpathlineto{\pgfqpoint{4.337659in}{2.979509in}}%
  \pgfpathlineto{\pgfqpoint{4.336014in}{2.978207in}}%
  \pgfpathlineto{\pgfqpoint{4.334413in}{2.977109in}}%
  \pgfpathlineto{\pgfqpoint{4.332853in}{2.976201in}}%
  \pgfpathlineto{\pgfqpoint{4.331332in}{2.975466in}}%
  \pgfpathlineto{\pgfqpoint{4.329845in}{2.974892in}}%
  \pgfpathlineto{\pgfqpoint{4.328390in}{2.974463in}}%
  \pgfpathlineto{\pgfqpoint{4.326964in}{2.974166in}}%
  \pgfpathlineto{\pgfqpoint{4.325563in}{2.973985in}}%
  \pgfpathlineto{\pgfqpoint{4.324184in}{2.973906in}}%
  \pgfpathlineto{\pgfqpoint{4.322824in}{2.973914in}}%
  \pgfpathlineto{\pgfqpoint{4.321479in}{2.973996in}}%
  \pgfpathlineto{\pgfqpoint{4.320147in}{2.974136in}}%
  \pgfpathlineto{\pgfqpoint{4.318824in}{2.974319in}}%
  \pgfpathlineto{\pgfqpoint{4.317508in}{2.974533in}}%
  \pgfpathlineto{\pgfqpoint{4.316194in}{2.974761in}}%
  \pgfpathlineto{\pgfqpoint{4.314879in}{2.974989in}}%
  \pgfpathlineto{\pgfqpoint{4.313562in}{2.975203in}}%
  \pgfpathlineto{\pgfqpoint{4.312238in}{2.975391in}}%
  \pgfpathlineto{\pgfqpoint{4.310908in}{2.975553in}}%
  \pgfpathlineto{\pgfqpoint{4.309573in}{2.975694in}}%
  \pgfpathlineto{\pgfqpoint{4.308234in}{2.975817in}}%
  \pgfpathlineto{\pgfqpoint{4.306891in}{2.975926in}}%
  \pgfpathlineto{\pgfqpoint{4.305546in}{2.976023in}}%
  \pgfpathlineto{\pgfqpoint{4.304198in}{2.976114in}}%
  \pgfpathlineto{\pgfqpoint{4.302850in}{2.976201in}}%
  \pgfpathlineto{\pgfqpoint{4.301501in}{2.976288in}}%
  \pgfpathlineto{\pgfqpoint{4.300152in}{2.976379in}}%
  \pgfpathlineto{\pgfqpoint{4.298805in}{2.976476in}}%
  \pgfpathlineto{\pgfqpoint{4.297458in}{2.976579in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.496931in}{3.312396in}}%
  \pgfpathlineto{\pgfqpoint{2.498901in}{3.310534in}}%
  \pgfpathlineto{\pgfqpoint{2.500856in}{3.308580in}}%
  \pgfpathlineto{\pgfqpoint{2.502798in}{3.306550in}}%
  \pgfpathlineto{\pgfqpoint{2.504730in}{3.304457in}}%
  \pgfpathlineto{\pgfqpoint{2.506654in}{3.302317in}}%
  \pgfpathlineto{\pgfqpoint{2.508572in}{3.300145in}}%
  \pgfpathlineto{\pgfqpoint{2.510488in}{3.297955in}}%
  \pgfpathlineto{\pgfqpoint{2.512403in}{3.295764in}}%
  \pgfpathlineto{\pgfqpoint{2.514321in}{3.293584in}}%
  \pgfpathlineto{\pgfqpoint{2.516243in}{3.291432in}}%
  \pgfpathlineto{\pgfqpoint{2.518172in}{3.289320in}}%
  \pgfpathlineto{\pgfqpoint{2.520108in}{3.287246in}}%
  \pgfpathlineto{\pgfqpoint{2.522050in}{3.285208in}}%
  \pgfpathlineto{\pgfqpoint{2.523997in}{3.283202in}}%
  \pgfpathlineto{\pgfqpoint{2.525950in}{3.281224in}}%
  \pgfpathlineto{\pgfqpoint{2.527907in}{3.279271in}}%
  \pgfpathlineto{\pgfqpoint{2.529867in}{3.277340in}}%
  \pgfpathlineto{\pgfqpoint{2.531831in}{3.275427in}}%
  \pgfpathlineto{\pgfqpoint{2.533797in}{3.273529in}}%
  \pgfpathlineto{\pgfqpoint{2.535766in}{3.271641in}}%
  \pgfpathlineto{\pgfqpoint{2.537736in}{3.269763in}}%
  \pgfpathlineto{\pgfqpoint{2.539708in}{3.267892in}}%
  \pgfpathlineto{\pgfqpoint{2.541681in}{3.266032in}}%
  \pgfpathlineto{\pgfqpoint{2.543656in}{3.264181in}}%
  \pgfpathlineto{\pgfqpoint{2.545634in}{3.262342in}}%
  \pgfpathlineto{\pgfqpoint{2.547613in}{3.260516in}}%
  \pgfpathlineto{\pgfqpoint{2.549595in}{3.258703in}}%
  \pgfpathlineto{\pgfqpoint{2.551580in}{3.256904in}}%
  \pgfpathlineto{\pgfqpoint{2.553567in}{3.255121in}}%
  \pgfpathlineto{\pgfqpoint{2.555558in}{3.253353in}}%
  \pgfpathlineto{\pgfqpoint{2.557551in}{3.251603in}}%
  \pgfpathlineto{\pgfqpoint{2.559547in}{3.249869in}}%
  \pgfpathlineto{\pgfqpoint{2.561445in}{3.251531in}}%
  \pgfpathlineto{\pgfqpoint{2.563341in}{3.253191in}}%
  \pgfpathlineto{\pgfqpoint{2.565237in}{3.254849in}}%
  \pgfpathlineto{\pgfqpoint{2.567132in}{3.256504in}}%
  \pgfpathlineto{\pgfqpoint{2.569026in}{3.258157in}}%
  \pgfpathlineto{\pgfqpoint{2.570920in}{3.259808in}}%
  \pgfpathlineto{\pgfqpoint{2.572813in}{3.261456in}}%
  \pgfpathlineto{\pgfqpoint{2.574705in}{3.263102in}}%
  \pgfpathlineto{\pgfqpoint{2.576597in}{3.264745in}}%
  \pgfpathlineto{\pgfqpoint{2.578488in}{3.266385in}}%
  \pgfpathlineto{\pgfqpoint{2.580378in}{3.268023in}}%
  \pgfpathlineto{\pgfqpoint{2.582267in}{3.269657in}}%
  \pgfpathlineto{\pgfqpoint{2.584155in}{3.271289in}}%
  \pgfpathlineto{\pgfqpoint{2.586043in}{3.272918in}}%
  \pgfpathlineto{\pgfqpoint{2.587930in}{3.274544in}}%
  \pgfpathlineto{\pgfqpoint{2.589816in}{3.276167in}}%
  \pgfpathlineto{\pgfqpoint{2.591701in}{3.277786in}}%
  \pgfpathlineto{\pgfqpoint{2.593585in}{3.279403in}}%
  \pgfpathlineto{\pgfqpoint{2.595469in}{3.281016in}}%
  \pgfpathlineto{\pgfqpoint{2.597351in}{3.282626in}}%
  \pgfpathlineto{\pgfqpoint{2.599233in}{3.284232in}}%
  \pgfpathlineto{\pgfqpoint{2.601114in}{3.285835in}}%
  \pgfpathlineto{\pgfqpoint{2.602994in}{3.287434in}}%
  \pgfpathlineto{\pgfqpoint{2.604873in}{3.289029in}}%
  \pgfpathlineto{\pgfqpoint{2.606751in}{3.290621in}}%
  \pgfpathlineto{\pgfqpoint{2.608628in}{3.292209in}}%
  \pgfpathlineto{\pgfqpoint{2.610504in}{3.293794in}}%
  \pgfpathlineto{\pgfqpoint{2.612379in}{3.295374in}}%
  \pgfpathlineto{\pgfqpoint{2.614253in}{3.296950in}}%
  \pgfpathlineto{\pgfqpoint{2.616126in}{3.298523in}}%
  \pgfpathlineto{\pgfqpoint{2.617999in}{3.300091in}}%
  \pgfpathlineto{\pgfqpoint{2.619870in}{3.301656in}}%
  \pgfpathlineto{\pgfqpoint{2.617925in}{3.303656in}}%
  \pgfpathlineto{\pgfqpoint{2.615982in}{3.305674in}}%
  \pgfpathlineto{\pgfqpoint{2.614043in}{3.307708in}}%
  \pgfpathlineto{\pgfqpoint{2.612106in}{3.309757in}}%
  \pgfpathlineto{\pgfqpoint{2.610172in}{3.311821in}}%
  \pgfpathlineto{\pgfqpoint{2.608241in}{3.313898in}}%
  \pgfpathlineto{\pgfqpoint{2.606311in}{3.315987in}}%
  \pgfpathlineto{\pgfqpoint{2.604384in}{3.318087in}}%
  \pgfpathlineto{\pgfqpoint{2.602458in}{3.320196in}}%
  \pgfpathlineto{\pgfqpoint{2.600534in}{3.322313in}}%
  \pgfpathlineto{\pgfqpoint{2.598611in}{3.324438in}}%
  \pgfpathlineto{\pgfqpoint{2.596689in}{3.326568in}}%
  \pgfpathlineto{\pgfqpoint{2.594768in}{3.328704in}}%
  \pgfpathlineto{\pgfqpoint{2.592849in}{3.330848in}}%
  \pgfpathlineto{\pgfqpoint{2.590932in}{3.333006in}}%
  \pgfpathlineto{\pgfqpoint{2.589018in}{3.335180in}}%
  \pgfpathlineto{\pgfqpoint{2.587108in}{3.337375in}}%
  \pgfpathlineto{\pgfqpoint{2.585202in}{3.339595in}}%
  \pgfpathlineto{\pgfqpoint{2.583301in}{3.341844in}}%
  \pgfpathlineto{\pgfqpoint{2.581406in}{3.344126in}}%
  \pgfpathlineto{\pgfqpoint{2.579517in}{3.346445in}}%
  \pgfpathlineto{\pgfqpoint{2.577636in}{3.348806in}}%
  \pgfpathlineto{\pgfqpoint{2.575762in}{3.351208in}}%
  \pgfpathlineto{\pgfqpoint{2.573892in}{3.353638in}}%
  \pgfpathlineto{\pgfqpoint{2.572025in}{3.356079in}}%
  \pgfpathlineto{\pgfqpoint{2.570156in}{3.358512in}}%
  \pgfpathlineto{\pgfqpoint{2.568283in}{3.360921in}}%
  \pgfpathlineto{\pgfqpoint{2.566403in}{3.363288in}}%
  \pgfpathlineto{\pgfqpoint{2.564513in}{3.365595in}}%
  \pgfpathlineto{\pgfqpoint{2.562610in}{3.367824in}}%
  \pgfpathlineto{\pgfqpoint{2.560690in}{3.369959in}}%
  \pgfpathlineto{\pgfqpoint{2.558752in}{3.371982in}}%
  \pgfpathlineto{\pgfqpoint{2.556839in}{3.370205in}}%
  \pgfpathlineto{\pgfqpoint{2.554924in}{3.368422in}}%
  \pgfpathlineto{\pgfqpoint{2.553008in}{3.366632in}}%
  \pgfpathlineto{\pgfqpoint{2.551091in}{3.364837in}}%
  \pgfpathlineto{\pgfqpoint{2.549173in}{3.363035in}}%
  \pgfpathlineto{\pgfqpoint{2.547253in}{3.361227in}}%
  \pgfpathlineto{\pgfqpoint{2.545332in}{3.359414in}}%
  \pgfpathlineto{\pgfqpoint{2.543410in}{3.357594in}}%
  \pgfpathlineto{\pgfqpoint{2.541486in}{3.355769in}}%
  \pgfpathlineto{\pgfqpoint{2.539561in}{3.353939in}}%
  \pgfpathlineto{\pgfqpoint{2.537635in}{3.352102in}}%
  \pgfpathlineto{\pgfqpoint{2.535708in}{3.350260in}}%
  \pgfpathlineto{\pgfqpoint{2.533779in}{3.348413in}}%
  \pgfpathlineto{\pgfqpoint{2.531850in}{3.346561in}}%
  \pgfpathlineto{\pgfqpoint{2.529919in}{3.344703in}}%
  \pgfpathlineto{\pgfqpoint{2.527987in}{3.342840in}}%
  \pgfpathlineto{\pgfqpoint{2.526054in}{3.340972in}}%
  \pgfpathlineto{\pgfqpoint{2.524120in}{3.339099in}}%
  \pgfpathlineto{\pgfqpoint{2.522184in}{3.337221in}}%
  \pgfpathlineto{\pgfqpoint{2.520248in}{3.335338in}}%
  \pgfpathlineto{\pgfqpoint{2.518310in}{3.333450in}}%
  \pgfpathlineto{\pgfqpoint{2.516372in}{3.331558in}}%
  \pgfpathlineto{\pgfqpoint{2.514432in}{3.329661in}}%
  \pgfpathlineto{\pgfqpoint{2.512492in}{3.327759in}}%
  \pgfpathlineto{\pgfqpoint{2.510550in}{3.325853in}}%
  \pgfpathlineto{\pgfqpoint{2.508607in}{3.323943in}}%
  \pgfpathlineto{\pgfqpoint{2.506663in}{3.322029in}}%
  \pgfpathlineto{\pgfqpoint{2.504719in}{3.320110in}}%
  \pgfpathlineto{\pgfqpoint{2.502773in}{3.318187in}}%
  \pgfpathlineto{\pgfqpoint{2.500827in}{3.316261in}}%
  \pgfpathlineto{\pgfqpoint{2.498879in}{3.314330in}}%
  \pgfpathlineto{\pgfqpoint{2.496931in}{3.312396in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.538522in}{3.309940in}}%
  \pgfpathlineto{\pgfqpoint{3.540836in}{3.309675in}}%
  \pgfpathlineto{\pgfqpoint{3.543151in}{3.309408in}}%
  \pgfpathlineto{\pgfqpoint{3.545466in}{3.309140in}}%
  \pgfpathlineto{\pgfqpoint{3.547780in}{3.308869in}}%
  \pgfpathlineto{\pgfqpoint{3.550095in}{3.308597in}}%
  \pgfpathlineto{\pgfqpoint{3.552409in}{3.308323in}}%
  \pgfpathlineto{\pgfqpoint{3.554724in}{3.308047in}}%
  \pgfpathlineto{\pgfqpoint{3.557038in}{3.307769in}}%
  \pgfpathlineto{\pgfqpoint{3.559353in}{3.307489in}}%
  \pgfpathlineto{\pgfqpoint{3.561667in}{3.307207in}}%
  \pgfpathlineto{\pgfqpoint{3.563982in}{3.306923in}}%
  \pgfpathlineto{\pgfqpoint{3.566296in}{3.306637in}}%
  \pgfpathlineto{\pgfqpoint{3.568610in}{3.306350in}}%
  \pgfpathlineto{\pgfqpoint{3.570924in}{3.306060in}}%
  \pgfpathlineto{\pgfqpoint{3.573239in}{3.305768in}}%
  \pgfpathlineto{\pgfqpoint{3.575553in}{3.305474in}}%
  \pgfpathlineto{\pgfqpoint{3.577867in}{3.305178in}}%
  \pgfpathlineto{\pgfqpoint{3.580181in}{3.304880in}}%
  \pgfpathlineto{\pgfqpoint{3.582494in}{3.304580in}}%
  \pgfpathlineto{\pgfqpoint{3.584808in}{3.304277in}}%
  \pgfpathlineto{\pgfqpoint{3.587122in}{3.303973in}}%
  \pgfpathlineto{\pgfqpoint{3.589435in}{3.303666in}}%
  \pgfpathlineto{\pgfqpoint{3.591749in}{3.303356in}}%
  \pgfpathlineto{\pgfqpoint{3.594062in}{3.303045in}}%
  \pgfpathlineto{\pgfqpoint{3.596375in}{3.302731in}}%
  \pgfpathlineto{\pgfqpoint{3.598688in}{3.302415in}}%
  \pgfpathlineto{\pgfqpoint{3.601001in}{3.302096in}}%
  \pgfpathlineto{\pgfqpoint{3.603314in}{3.301775in}}%
  \pgfpathlineto{\pgfqpoint{3.605627in}{3.301452in}}%
  \pgfpathlineto{\pgfqpoint{3.607939in}{3.301126in}}%
  \pgfpathlineto{\pgfqpoint{3.610251in}{3.300797in}}%
  \pgfpathlineto{\pgfqpoint{3.612564in}{3.300466in}}%
  \pgfpathlineto{\pgfqpoint{3.614353in}{3.302056in}}%
  \pgfpathlineto{\pgfqpoint{3.616143in}{3.303652in}}%
  \pgfpathlineto{\pgfqpoint{3.617935in}{3.305254in}}%
  \pgfpathlineto{\pgfqpoint{3.619727in}{3.306862in}}%
  \pgfpathlineto{\pgfqpoint{3.621520in}{3.308476in}}%
  \pgfpathlineto{\pgfqpoint{3.623314in}{3.310096in}}%
  \pgfpathlineto{\pgfqpoint{3.625109in}{3.311722in}}%
  \pgfpathlineto{\pgfqpoint{3.626905in}{3.313354in}}%
  \pgfpathlineto{\pgfqpoint{3.628701in}{3.314992in}}%
  \pgfpathlineto{\pgfqpoint{3.630499in}{3.316635in}}%
  \pgfpathlineto{\pgfqpoint{3.632297in}{3.318284in}}%
  \pgfpathlineto{\pgfqpoint{3.634097in}{3.319939in}}%
  \pgfpathlineto{\pgfqpoint{3.635897in}{3.321599in}}%
  \pgfpathlineto{\pgfqpoint{3.637698in}{3.323265in}}%
  \pgfpathlineto{\pgfqpoint{3.639500in}{3.324936in}}%
  \pgfpathlineto{\pgfqpoint{3.641302in}{3.326612in}}%
  \pgfpathlineto{\pgfqpoint{3.643105in}{3.328294in}}%
  \pgfpathlineto{\pgfqpoint{3.644910in}{3.329980in}}%
  \pgfpathlineto{\pgfqpoint{3.646714in}{3.331672in}}%
  \pgfpathlineto{\pgfqpoint{3.648520in}{3.333369in}}%
  \pgfpathlineto{\pgfqpoint{3.650326in}{3.335071in}}%
  \pgfpathlineto{\pgfqpoint{3.652133in}{3.336777in}}%
  \pgfpathlineto{\pgfqpoint{3.653941in}{3.338489in}}%
  \pgfpathlineto{\pgfqpoint{3.655750in}{3.340205in}}%
  \pgfpathlineto{\pgfqpoint{3.657559in}{3.341926in}}%
  \pgfpathlineto{\pgfqpoint{3.659368in}{3.343652in}}%
  \pgfpathlineto{\pgfqpoint{3.661179in}{3.345382in}}%
  \pgfpathlineto{\pgfqpoint{3.662990in}{3.347116in}}%
  \pgfpathlineto{\pgfqpoint{3.664801in}{3.348855in}}%
  \pgfpathlineto{\pgfqpoint{3.666614in}{3.350598in}}%
  \pgfpathlineto{\pgfqpoint{3.668427in}{3.352345in}}%
  \pgfpathlineto{\pgfqpoint{3.670240in}{3.354097in}}%
  \pgfpathlineto{\pgfqpoint{3.667932in}{3.354430in}}%
  \pgfpathlineto{\pgfqpoint{3.665623in}{3.354759in}}%
  \pgfpathlineto{\pgfqpoint{3.663314in}{3.355083in}}%
  \pgfpathlineto{\pgfqpoint{3.661004in}{3.355403in}}%
  \pgfpathlineto{\pgfqpoint{3.658693in}{3.355717in}}%
  \pgfpathlineto{\pgfqpoint{3.656382in}{3.356028in}}%
  \pgfpathlineto{\pgfqpoint{3.654071in}{3.356333in}}%
  \pgfpathlineto{\pgfqpoint{3.651758in}{3.356635in}}%
  \pgfpathlineto{\pgfqpoint{3.649446in}{3.356932in}}%
  \pgfpathlineto{\pgfqpoint{3.647133in}{3.357224in}}%
  \pgfpathlineto{\pgfqpoint{3.644819in}{3.357513in}}%
  \pgfpathlineto{\pgfqpoint{3.642505in}{3.357797in}}%
  \pgfpathlineto{\pgfqpoint{3.640190in}{3.358077in}}%
  \pgfpathlineto{\pgfqpoint{3.637875in}{3.358353in}}%
  \pgfpathlineto{\pgfqpoint{3.635559in}{3.358625in}}%
  \pgfpathlineto{\pgfqpoint{3.633243in}{3.358893in}}%
  \pgfpathlineto{\pgfqpoint{3.630926in}{3.359156in}}%
  \pgfpathlineto{\pgfqpoint{3.628609in}{3.359416in}}%
  \pgfpathlineto{\pgfqpoint{3.626292in}{3.359673in}}%
  \pgfpathlineto{\pgfqpoint{3.623974in}{3.359925in}}%
  \pgfpathlineto{\pgfqpoint{3.621656in}{3.360174in}}%
  \pgfpathlineto{\pgfqpoint{3.619337in}{3.360419in}}%
  \pgfpathlineto{\pgfqpoint{3.617018in}{3.360660in}}%
  \pgfpathlineto{\pgfqpoint{3.614699in}{3.360898in}}%
  \pgfpathlineto{\pgfqpoint{3.612379in}{3.361132in}}%
  \pgfpathlineto{\pgfqpoint{3.610059in}{3.361363in}}%
  \pgfpathlineto{\pgfqpoint{3.607738in}{3.361590in}}%
  \pgfpathlineto{\pgfqpoint{3.605418in}{3.361814in}}%
  \pgfpathlineto{\pgfqpoint{3.603096in}{3.362034in}}%
  \pgfpathlineto{\pgfqpoint{3.600775in}{3.362252in}}%
  \pgfpathlineto{\pgfqpoint{3.598453in}{3.362466in}}%
  \pgfpathlineto{\pgfqpoint{3.596131in}{3.362676in}}%
  \pgfpathlineto{\pgfqpoint{3.594321in}{3.360958in}}%
  \pgfpathlineto{\pgfqpoint{3.592512in}{3.359243in}}%
  \pgfpathlineto{\pgfqpoint{3.590702in}{3.357532in}}%
  \pgfpathlineto{\pgfqpoint{3.588894in}{3.355825in}}%
  \pgfpathlineto{\pgfqpoint{3.587086in}{3.354122in}}%
  \pgfpathlineto{\pgfqpoint{3.585278in}{3.352423in}}%
  \pgfpathlineto{\pgfqpoint{3.583471in}{3.350729in}}%
  \pgfpathlineto{\pgfqpoint{3.581665in}{3.349038in}}%
  \pgfpathlineto{\pgfqpoint{3.579859in}{3.347352in}}%
  \pgfpathlineto{\pgfqpoint{3.578054in}{3.345671in}}%
  \pgfpathlineto{\pgfqpoint{3.576249in}{3.343994in}}%
  \pgfpathlineto{\pgfqpoint{3.574445in}{3.342322in}}%
  \pgfpathlineto{\pgfqpoint{3.572642in}{3.340654in}}%
  \pgfpathlineto{\pgfqpoint{3.570840in}{3.338991in}}%
  \pgfpathlineto{\pgfqpoint{3.569038in}{3.337333in}}%
  \pgfpathlineto{\pgfqpoint{3.567236in}{3.335679in}}%
  \pgfpathlineto{\pgfqpoint{3.565436in}{3.334031in}}%
  \pgfpathlineto{\pgfqpoint{3.563636in}{3.332387in}}%
  \pgfpathlineto{\pgfqpoint{3.561837in}{3.330749in}}%
  \pgfpathlineto{\pgfqpoint{3.560039in}{3.329116in}}%
  \pgfpathlineto{\pgfqpoint{3.558241in}{3.327488in}}%
  \pgfpathlineto{\pgfqpoint{3.556445in}{3.325865in}}%
  \pgfpathlineto{\pgfqpoint{3.554649in}{3.324247in}}%
  \pgfpathlineto{\pgfqpoint{3.552853in}{3.322635in}}%
  \pgfpathlineto{\pgfqpoint{3.551059in}{3.321029in}}%
  \pgfpathlineto{\pgfqpoint{3.549265in}{3.319428in}}%
  \pgfpathlineto{\pgfqpoint{3.547473in}{3.317832in}}%
  \pgfpathlineto{\pgfqpoint{3.545681in}{3.316242in}}%
  \pgfpathlineto{\pgfqpoint{3.543890in}{3.314658in}}%
  \pgfpathlineto{\pgfqpoint{3.542099in}{3.313080in}}%
  \pgfpathlineto{\pgfqpoint{3.540310in}{3.311507in}}%
  \pgfpathlineto{\pgfqpoint{3.538522in}{3.309940in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.872705in}{3.371145in}}%
  \pgfpathlineto{\pgfqpoint{3.874892in}{3.370142in}}%
  \pgfpathlineto{\pgfqpoint{3.877077in}{3.369125in}}%
  \pgfpathlineto{\pgfqpoint{3.879260in}{3.368096in}}%
  \pgfpathlineto{\pgfqpoint{3.881441in}{3.367053in}}%
  \pgfpathlineto{\pgfqpoint{3.883619in}{3.365997in}}%
  \pgfpathlineto{\pgfqpoint{3.885794in}{3.364928in}}%
  \pgfpathlineto{\pgfqpoint{3.887967in}{3.363846in}}%
  \pgfpathlineto{\pgfqpoint{3.890138in}{3.362750in}}%
  \pgfpathlineto{\pgfqpoint{3.892306in}{3.361641in}}%
  \pgfpathlineto{\pgfqpoint{3.894471in}{3.360519in}}%
  \pgfpathlineto{\pgfqpoint{3.896634in}{3.359384in}}%
  \pgfpathlineto{\pgfqpoint{3.898794in}{3.358235in}}%
  \pgfpathlineto{\pgfqpoint{3.900952in}{3.357072in}}%
  \pgfpathlineto{\pgfqpoint{3.903108in}{3.355896in}}%
  \pgfpathlineto{\pgfqpoint{3.905260in}{3.354707in}}%
  \pgfpathlineto{\pgfqpoint{3.907411in}{3.353504in}}%
  \pgfpathlineto{\pgfqpoint{3.909558in}{3.352287in}}%
  \pgfpathlineto{\pgfqpoint{3.911703in}{3.351057in}}%
  \pgfpathlineto{\pgfqpoint{3.913846in}{3.349813in}}%
  \pgfpathlineto{\pgfqpoint{3.915985in}{3.348555in}}%
  \pgfpathlineto{\pgfqpoint{3.918123in}{3.347284in}}%
  \pgfpathlineto{\pgfqpoint{3.920257in}{3.345999in}}%
  \pgfpathlineto{\pgfqpoint{3.922389in}{3.344700in}}%
  \pgfpathlineto{\pgfqpoint{3.924518in}{3.343387in}}%
  \pgfpathlineto{\pgfqpoint{3.926645in}{3.342060in}}%
  \pgfpathlineto{\pgfqpoint{3.928769in}{3.340719in}}%
  \pgfpathlineto{\pgfqpoint{3.930890in}{3.339365in}}%
  \pgfpathlineto{\pgfqpoint{3.933009in}{3.337996in}}%
  \pgfpathlineto{\pgfqpoint{3.935125in}{3.336614in}}%
  \pgfpathlineto{\pgfqpoint{3.937238in}{3.335218in}}%
  \pgfpathlineto{\pgfqpoint{3.939349in}{3.333808in}}%
  \pgfpathlineto{\pgfqpoint{3.941457in}{3.332384in}}%
  \pgfpathlineto{\pgfqpoint{3.943166in}{3.333732in}}%
  \pgfpathlineto{\pgfqpoint{3.944875in}{3.335081in}}%
  \pgfpathlineto{\pgfqpoint{3.946584in}{3.336431in}}%
  \pgfpathlineto{\pgfqpoint{3.948292in}{3.337782in}}%
  \pgfpathlineto{\pgfqpoint{3.950001in}{3.339133in}}%
  \pgfpathlineto{\pgfqpoint{3.951709in}{3.340485in}}%
  \pgfpathlineto{\pgfqpoint{3.953418in}{3.341838in}}%
  \pgfpathlineto{\pgfqpoint{3.955126in}{3.343191in}}%
  \pgfpathlineto{\pgfqpoint{3.956834in}{3.344545in}}%
  \pgfpathlineto{\pgfqpoint{3.958542in}{3.345899in}}%
  \pgfpathlineto{\pgfqpoint{3.960249in}{3.347253in}}%
  \pgfpathlineto{\pgfqpoint{3.961957in}{3.348608in}}%
  \pgfpathlineto{\pgfqpoint{3.963664in}{3.349962in}}%
  \pgfpathlineto{\pgfqpoint{3.965370in}{3.351317in}}%
  \pgfpathlineto{\pgfqpoint{3.967077in}{3.352671in}}%
  \pgfpathlineto{\pgfqpoint{3.968783in}{3.354026in}}%
  \pgfpathlineto{\pgfqpoint{3.970489in}{3.355380in}}%
  \pgfpathlineto{\pgfqpoint{3.972195in}{3.356735in}}%
  \pgfpathlineto{\pgfqpoint{3.973900in}{3.358090in}}%
  \pgfpathlineto{\pgfqpoint{3.975605in}{3.359445in}}%
  \pgfpathlineto{\pgfqpoint{3.977310in}{3.360800in}}%
  \pgfpathlineto{\pgfqpoint{3.979015in}{3.362156in}}%
  \pgfpathlineto{\pgfqpoint{3.980720in}{3.363513in}}%
  \pgfpathlineto{\pgfqpoint{3.982424in}{3.364869in}}%
  \pgfpathlineto{\pgfqpoint{3.984128in}{3.366227in}}%
  \pgfpathlineto{\pgfqpoint{3.985832in}{3.367584in}}%
  \pgfpathlineto{\pgfqpoint{3.987536in}{3.368941in}}%
  \pgfpathlineto{\pgfqpoint{3.989239in}{3.370299in}}%
  \pgfpathlineto{\pgfqpoint{3.990942in}{3.371655in}}%
  \pgfpathlineto{\pgfqpoint{3.992645in}{3.373011in}}%
  \pgfpathlineto{\pgfqpoint{3.994347in}{3.374365in}}%
  \pgfpathlineto{\pgfqpoint{3.996048in}{3.375718in}}%
  \pgfpathlineto{\pgfqpoint{3.994021in}{3.377500in}}%
  \pgfpathlineto{\pgfqpoint{3.991990in}{3.379265in}}%
  \pgfpathlineto{\pgfqpoint{3.989955in}{3.381012in}}%
  \pgfpathlineto{\pgfqpoint{3.987917in}{3.382742in}}%
  \pgfpathlineto{\pgfqpoint{3.985876in}{3.384453in}}%
  \pgfpathlineto{\pgfqpoint{3.983831in}{3.386147in}}%
  \pgfpathlineto{\pgfqpoint{3.981782in}{3.387823in}}%
  \pgfpathlineto{\pgfqpoint{3.979730in}{3.389482in}}%
  \pgfpathlineto{\pgfqpoint{3.977674in}{3.391122in}}%
  \pgfpathlineto{\pgfqpoint{3.975615in}{3.392745in}}%
  \pgfpathlineto{\pgfqpoint{3.973552in}{3.394350in}}%
  \pgfpathlineto{\pgfqpoint{3.971486in}{3.395937in}}%
  \pgfpathlineto{\pgfqpoint{3.969416in}{3.397506in}}%
  \pgfpathlineto{\pgfqpoint{3.967343in}{3.399058in}}%
  \pgfpathlineto{\pgfqpoint{3.965266in}{3.400591in}}%
  \pgfpathlineto{\pgfqpoint{3.963186in}{3.402107in}}%
  \pgfpathlineto{\pgfqpoint{3.961102in}{3.403605in}}%
  \pgfpathlineto{\pgfqpoint{3.959014in}{3.405085in}}%
  \pgfpathlineto{\pgfqpoint{3.956923in}{3.406548in}}%
  \pgfpathlineto{\pgfqpoint{3.954829in}{3.407993in}}%
  \pgfpathlineto{\pgfqpoint{3.952731in}{3.409420in}}%
  \pgfpathlineto{\pgfqpoint{3.950630in}{3.410829in}}%
  \pgfpathlineto{\pgfqpoint{3.948525in}{3.412221in}}%
  \pgfpathlineto{\pgfqpoint{3.946417in}{3.413596in}}%
  \pgfpathlineto{\pgfqpoint{3.944305in}{3.414952in}}%
  \pgfpathlineto{\pgfqpoint{3.942190in}{3.416292in}}%
  \pgfpathlineto{\pgfqpoint{3.940072in}{3.417614in}}%
  \pgfpathlineto{\pgfqpoint{3.937950in}{3.418918in}}%
  \pgfpathlineto{\pgfqpoint{3.935825in}{3.420205in}}%
  \pgfpathlineto{\pgfqpoint{3.933696in}{3.421475in}}%
  \pgfpathlineto{\pgfqpoint{3.931564in}{3.422727in}}%
  \pgfpathlineto{\pgfqpoint{3.929429in}{3.423962in}}%
  \pgfpathlineto{\pgfqpoint{3.927661in}{3.422313in}}%
  \pgfpathlineto{\pgfqpoint{3.925891in}{3.420661in}}%
  \pgfpathlineto{\pgfqpoint{3.924121in}{3.419006in}}%
  \pgfpathlineto{\pgfqpoint{3.922351in}{3.417350in}}%
  \pgfpathlineto{\pgfqpoint{3.920580in}{3.415693in}}%
  \pgfpathlineto{\pgfqpoint{3.918808in}{3.414035in}}%
  \pgfpathlineto{\pgfqpoint{3.917037in}{3.412378in}}%
  \pgfpathlineto{\pgfqpoint{3.915265in}{3.410720in}}%
  \pgfpathlineto{\pgfqpoint{3.913493in}{3.409064in}}%
  \pgfpathlineto{\pgfqpoint{3.911721in}{3.407409in}}%
  \pgfpathlineto{\pgfqpoint{3.909949in}{3.405755in}}%
  \pgfpathlineto{\pgfqpoint{3.908177in}{3.404101in}}%
  \pgfpathlineto{\pgfqpoint{3.906405in}{3.402449in}}%
  \pgfpathlineto{\pgfqpoint{3.904633in}{3.400797in}}%
  \pgfpathlineto{\pgfqpoint{3.902860in}{3.399145in}}%
  \pgfpathlineto{\pgfqpoint{3.901088in}{3.397494in}}%
  \pgfpathlineto{\pgfqpoint{3.899315in}{3.395843in}}%
  \pgfpathlineto{\pgfqpoint{3.897542in}{3.394192in}}%
  \pgfpathlineto{\pgfqpoint{3.895768in}{3.392541in}}%
  \pgfpathlineto{\pgfqpoint{3.893995in}{3.390890in}}%
  \pgfpathlineto{\pgfqpoint{3.892221in}{3.389240in}}%
  \pgfpathlineto{\pgfqpoint{3.890447in}{3.387590in}}%
  \pgfpathlineto{\pgfqpoint{3.888673in}{3.385941in}}%
  \pgfpathlineto{\pgfqpoint{3.886899in}{3.384292in}}%
  \pgfpathlineto{\pgfqpoint{3.885124in}{3.382645in}}%
  \pgfpathlineto{\pgfqpoint{3.883350in}{3.380998in}}%
  \pgfpathlineto{\pgfqpoint{3.881576in}{3.379352in}}%
  \pgfpathlineto{\pgfqpoint{3.879801in}{3.377708in}}%
  \pgfpathlineto{\pgfqpoint{3.878027in}{3.376065in}}%
  \pgfpathlineto{\pgfqpoint{3.876253in}{3.374424in}}%
  \pgfpathlineto{\pgfqpoint{3.874479in}{3.372784in}}%
  \pgfpathlineto{\pgfqpoint{3.872705in}{3.371145in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.076956in}{3.227221in}}%
  \pgfpathlineto{\pgfqpoint{3.079246in}{3.226988in}}%
  \pgfpathlineto{\pgfqpoint{3.081536in}{3.226756in}}%
  \pgfpathlineto{\pgfqpoint{3.083827in}{3.226526in}}%
  \pgfpathlineto{\pgfqpoint{3.086118in}{3.226296in}}%
  \pgfpathlineto{\pgfqpoint{3.088410in}{3.226068in}}%
  \pgfpathlineto{\pgfqpoint{3.090702in}{3.225840in}}%
  \pgfpathlineto{\pgfqpoint{3.092995in}{3.225613in}}%
  \pgfpathlineto{\pgfqpoint{3.095288in}{3.225388in}}%
  \pgfpathlineto{\pgfqpoint{3.097582in}{3.225162in}}%
  \pgfpathlineto{\pgfqpoint{3.099876in}{3.224938in}}%
  \pgfpathlineto{\pgfqpoint{3.102171in}{3.224714in}}%
  \pgfpathlineto{\pgfqpoint{3.104466in}{3.224490in}}%
  \pgfpathlineto{\pgfqpoint{3.106762in}{3.224267in}}%
  \pgfpathlineto{\pgfqpoint{3.109057in}{3.224044in}}%
  \pgfpathlineto{\pgfqpoint{3.111354in}{3.223822in}}%
  \pgfpathlineto{\pgfqpoint{3.113651in}{3.223599in}}%
  \pgfpathlineto{\pgfqpoint{3.115948in}{3.223377in}}%
  \pgfpathlineto{\pgfqpoint{3.118245in}{3.223155in}}%
  \pgfpathlineto{\pgfqpoint{3.120543in}{3.222932in}}%
  \pgfpathlineto{\pgfqpoint{3.122841in}{3.222710in}}%
  \pgfpathlineto{\pgfqpoint{3.125139in}{3.222487in}}%
  \pgfpathlineto{\pgfqpoint{3.127438in}{3.222265in}}%
  \pgfpathlineto{\pgfqpoint{3.129737in}{3.222041in}}%
  \pgfpathlineto{\pgfqpoint{3.132036in}{3.221818in}}%
  \pgfpathlineto{\pgfqpoint{3.134336in}{3.221595in}}%
  \pgfpathlineto{\pgfqpoint{3.136636in}{3.221370in}}%
  \pgfpathlineto{\pgfqpoint{3.138936in}{3.221146in}}%
  \pgfpathlineto{\pgfqpoint{3.141236in}{3.220921in}}%
  \pgfpathlineto{\pgfqpoint{3.143537in}{3.220695in}}%
  \pgfpathlineto{\pgfqpoint{3.145838in}{3.220469in}}%
  \pgfpathlineto{\pgfqpoint{3.148139in}{3.220242in}}%
  \pgfpathlineto{\pgfqpoint{3.150440in}{3.220014in}}%
  \pgfpathlineto{\pgfqpoint{3.152145in}{3.220927in}}%
  \pgfpathlineto{\pgfqpoint{3.153851in}{3.221845in}}%
  \pgfpathlineto{\pgfqpoint{3.155557in}{3.222767in}}%
  \pgfpathlineto{\pgfqpoint{3.157264in}{3.223694in}}%
  \pgfpathlineto{\pgfqpoint{3.158972in}{3.224626in}}%
  \pgfpathlineto{\pgfqpoint{3.160680in}{3.225562in}}%
  \pgfpathlineto{\pgfqpoint{3.162388in}{3.226503in}}%
  \pgfpathlineto{\pgfqpoint{3.164097in}{3.227449in}}%
  \pgfpathlineto{\pgfqpoint{3.165806in}{3.228399in}}%
  \pgfpathlineto{\pgfqpoint{3.167516in}{3.229354in}}%
  \pgfpathlineto{\pgfqpoint{3.169227in}{3.230314in}}%
  \pgfpathlineto{\pgfqpoint{3.170938in}{3.231278in}}%
  \pgfpathlineto{\pgfqpoint{3.172650in}{3.232247in}}%
  \pgfpathlineto{\pgfqpoint{3.174362in}{3.233221in}}%
  \pgfpathlineto{\pgfqpoint{3.176075in}{3.234199in}}%
  \pgfpathlineto{\pgfqpoint{3.177788in}{3.235182in}}%
  \pgfpathlineto{\pgfqpoint{3.179502in}{3.236170in}}%
  \pgfpathlineto{\pgfqpoint{3.181217in}{3.237163in}}%
  \pgfpathlineto{\pgfqpoint{3.182932in}{3.238161in}}%
  \pgfpathlineto{\pgfqpoint{3.184647in}{3.239163in}}%
  \pgfpathlineto{\pgfqpoint{3.186363in}{3.240170in}}%
  \pgfpathlineto{\pgfqpoint{3.188080in}{3.241181in}}%
  \pgfpathlineto{\pgfqpoint{3.189797in}{3.242198in}}%
  \pgfpathlineto{\pgfqpoint{3.191515in}{3.243219in}}%
  \pgfpathlineto{\pgfqpoint{3.193233in}{3.244245in}}%
  \pgfpathlineto{\pgfqpoint{3.194952in}{3.245276in}}%
  \pgfpathlineto{\pgfqpoint{3.196672in}{3.246311in}}%
  \pgfpathlineto{\pgfqpoint{3.198392in}{3.247351in}}%
  \pgfpathlineto{\pgfqpoint{3.200113in}{3.248396in}}%
  \pgfpathlineto{\pgfqpoint{3.201834in}{3.249446in}}%
  \pgfpathlineto{\pgfqpoint{3.203556in}{3.250500in}}%
  \pgfpathlineto{\pgfqpoint{3.205278in}{3.251560in}}%
  \pgfpathlineto{\pgfqpoint{3.202983in}{3.251798in}}%
  \pgfpathlineto{\pgfqpoint{3.200689in}{3.252035in}}%
  \pgfpathlineto{\pgfqpoint{3.198394in}{3.252272in}}%
  \pgfpathlineto{\pgfqpoint{3.196100in}{3.252508in}}%
  \pgfpathlineto{\pgfqpoint{3.193806in}{3.252743in}}%
  \pgfpathlineto{\pgfqpoint{3.191513in}{3.252978in}}%
  \pgfpathlineto{\pgfqpoint{3.189219in}{3.253213in}}%
  \pgfpathlineto{\pgfqpoint{3.186926in}{3.253447in}}%
  \pgfpathlineto{\pgfqpoint{3.184633in}{3.253680in}}%
  \pgfpathlineto{\pgfqpoint{3.182341in}{3.253914in}}%
  \pgfpathlineto{\pgfqpoint{3.180049in}{3.254147in}}%
  \pgfpathlineto{\pgfqpoint{3.177757in}{3.254380in}}%
  \pgfpathlineto{\pgfqpoint{3.175465in}{3.254612in}}%
  \pgfpathlineto{\pgfqpoint{3.173174in}{3.254845in}}%
  \pgfpathlineto{\pgfqpoint{3.170883in}{3.255077in}}%
  \pgfpathlineto{\pgfqpoint{3.168592in}{3.255310in}}%
  \pgfpathlineto{\pgfqpoint{3.166302in}{3.255542in}}%
  \pgfpathlineto{\pgfqpoint{3.164012in}{3.255775in}}%
  \pgfpathlineto{\pgfqpoint{3.161722in}{3.256008in}}%
  \pgfpathlineto{\pgfqpoint{3.159433in}{3.256241in}}%
  \pgfpathlineto{\pgfqpoint{3.157144in}{3.256475in}}%
  \pgfpathlineto{\pgfqpoint{3.154856in}{3.256709in}}%
  \pgfpathlineto{\pgfqpoint{3.152568in}{3.256944in}}%
  \pgfpathlineto{\pgfqpoint{3.150281in}{3.257179in}}%
  \pgfpathlineto{\pgfqpoint{3.147994in}{3.257415in}}%
  \pgfpathlineto{\pgfqpoint{3.145707in}{3.257651in}}%
  \pgfpathlineto{\pgfqpoint{3.143421in}{3.257889in}}%
  \pgfpathlineto{\pgfqpoint{3.141136in}{3.258127in}}%
  \pgfpathlineto{\pgfqpoint{3.138851in}{3.258367in}}%
  \pgfpathlineto{\pgfqpoint{3.136566in}{3.258608in}}%
  \pgfpathlineto{\pgfqpoint{3.134283in}{3.258850in}}%
  \pgfpathlineto{\pgfqpoint{3.131999in}{3.259093in}}%
  \pgfpathlineto{\pgfqpoint{3.130274in}{3.258043in}}%
  \pgfpathlineto{\pgfqpoint{3.128550in}{3.256997in}}%
  \pgfpathlineto{\pgfqpoint{3.126826in}{3.255954in}}%
  \pgfpathlineto{\pgfqpoint{3.125102in}{3.254915in}}%
  \pgfpathlineto{\pgfqpoint{3.123378in}{3.253880in}}%
  \pgfpathlineto{\pgfqpoint{3.121655in}{3.252847in}}%
  \pgfpathlineto{\pgfqpoint{3.119932in}{3.251819in}}%
  \pgfpathlineto{\pgfqpoint{3.118209in}{3.250793in}}%
  \pgfpathlineto{\pgfqpoint{3.116486in}{3.249771in}}%
  \pgfpathlineto{\pgfqpoint{3.114764in}{3.248753in}}%
  \pgfpathlineto{\pgfqpoint{3.113043in}{3.247738in}}%
  \pgfpathlineto{\pgfqpoint{3.111321in}{3.246727in}}%
  \pgfpathlineto{\pgfqpoint{3.109600in}{3.245718in}}%
  \pgfpathlineto{\pgfqpoint{3.107879in}{3.244714in}}%
  \pgfpathlineto{\pgfqpoint{3.106159in}{3.243713in}}%
  \pgfpathlineto{\pgfqpoint{3.104438in}{3.242715in}}%
  \pgfpathlineto{\pgfqpoint{3.102718in}{3.241721in}}%
  \pgfpathlineto{\pgfqpoint{3.100999in}{3.240730in}}%
  \pgfpathlineto{\pgfqpoint{3.099280in}{3.239743in}}%
  \pgfpathlineto{\pgfqpoint{3.097561in}{3.238759in}}%
  \pgfpathlineto{\pgfqpoint{3.095842in}{3.237779in}}%
  \pgfpathlineto{\pgfqpoint{3.094124in}{3.236802in}}%
  \pgfpathlineto{\pgfqpoint{3.092405in}{3.235829in}}%
  \pgfpathlineto{\pgfqpoint{3.090688in}{3.234859in}}%
  \pgfpathlineto{\pgfqpoint{3.088970in}{3.233892in}}%
  \pgfpathlineto{\pgfqpoint{3.087253in}{3.232929in}}%
  \pgfpathlineto{\pgfqpoint{3.085536in}{3.231969in}}%
  \pgfpathlineto{\pgfqpoint{3.083820in}{3.231013in}}%
  \pgfpathlineto{\pgfqpoint{3.082103in}{3.230060in}}%
  \pgfpathlineto{\pgfqpoint{3.080387in}{3.229110in}}%
  \pgfpathlineto{\pgfqpoint{3.078672in}{3.228164in}}%
  \pgfpathlineto{\pgfqpoint{3.076956in}{3.227221in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.750889in}{3.209169in}}%
  \pgfpathlineto{\pgfqpoint{2.753042in}{3.208288in}}%
  \pgfpathlineto{\pgfqpoint{2.755198in}{3.207422in}}%
  \pgfpathlineto{\pgfqpoint{2.757356in}{3.206573in}}%
  \pgfpathlineto{\pgfqpoint{2.759518in}{3.205739in}}%
  \pgfpathlineto{\pgfqpoint{2.761683in}{3.204920in}}%
  \pgfpathlineto{\pgfqpoint{2.763851in}{3.204116in}}%
  \pgfpathlineto{\pgfqpoint{2.766022in}{3.203328in}}%
  \pgfpathlineto{\pgfqpoint{2.768195in}{3.202555in}}%
  \pgfpathlineto{\pgfqpoint{2.770372in}{3.201796in}}%
  \pgfpathlineto{\pgfqpoint{2.772551in}{3.201052in}}%
  \pgfpathlineto{\pgfqpoint{2.774733in}{3.200322in}}%
  \pgfpathlineto{\pgfqpoint{2.776918in}{3.199607in}}%
  \pgfpathlineto{\pgfqpoint{2.779106in}{3.198906in}}%
  \pgfpathlineto{\pgfqpoint{2.781297in}{3.198218in}}%
  \pgfpathlineto{\pgfqpoint{2.783490in}{3.197545in}}%
  \pgfpathlineto{\pgfqpoint{2.785686in}{3.196885in}}%
  \pgfpathlineto{\pgfqpoint{2.787885in}{3.196239in}}%
  \pgfpathlineto{\pgfqpoint{2.790086in}{3.195606in}}%
  \pgfpathlineto{\pgfqpoint{2.792290in}{3.194986in}}%
  \pgfpathlineto{\pgfqpoint{2.794497in}{3.194379in}}%
  \pgfpathlineto{\pgfqpoint{2.796706in}{3.193785in}}%
  \pgfpathlineto{\pgfqpoint{2.798917in}{3.193203in}}%
  \pgfpathlineto{\pgfqpoint{2.801131in}{3.192634in}}%
  \pgfpathlineto{\pgfqpoint{2.803348in}{3.192077in}}%
  \pgfpathlineto{\pgfqpoint{2.805567in}{3.191532in}}%
  \pgfpathlineto{\pgfqpoint{2.807789in}{3.190999in}}%
  \pgfpathlineto{\pgfqpoint{2.810013in}{3.190478in}}%
  \pgfpathlineto{\pgfqpoint{2.812239in}{3.189969in}}%
  \pgfpathlineto{\pgfqpoint{2.814467in}{3.189470in}}%
  \pgfpathlineto{\pgfqpoint{2.816698in}{3.188983in}}%
  \pgfpathlineto{\pgfqpoint{2.818931in}{3.188508in}}%
  \pgfpathlineto{\pgfqpoint{2.821167in}{3.188042in}}%
  \pgfpathlineto{\pgfqpoint{2.822919in}{3.189013in}}%
  \pgfpathlineto{\pgfqpoint{2.824670in}{3.189985in}}%
  \pgfpathlineto{\pgfqpoint{2.826422in}{3.190957in}}%
  \pgfpathlineto{\pgfqpoint{2.828173in}{3.191930in}}%
  \pgfpathlineto{\pgfqpoint{2.829923in}{3.192903in}}%
  \pgfpathlineto{\pgfqpoint{2.831674in}{3.193876in}}%
  \pgfpathlineto{\pgfqpoint{2.833424in}{3.194850in}}%
  \pgfpathlineto{\pgfqpoint{2.835174in}{3.195825in}}%
  \pgfpathlineto{\pgfqpoint{2.836924in}{3.196800in}}%
  \pgfpathlineto{\pgfqpoint{2.838673in}{3.197776in}}%
  \pgfpathlineto{\pgfqpoint{2.840423in}{3.198752in}}%
  \pgfpathlineto{\pgfqpoint{2.842172in}{3.199728in}}%
  \pgfpathlineto{\pgfqpoint{2.843920in}{3.200706in}}%
  \pgfpathlineto{\pgfqpoint{2.845669in}{3.201683in}}%
  \pgfpathlineto{\pgfqpoint{2.847417in}{3.202662in}}%
  \pgfpathlineto{\pgfqpoint{2.849165in}{3.203640in}}%
  \pgfpathlineto{\pgfqpoint{2.850913in}{3.204620in}}%
  \pgfpathlineto{\pgfqpoint{2.852660in}{3.205600in}}%
  \pgfpathlineto{\pgfqpoint{2.854408in}{3.206581in}}%
  \pgfpathlineto{\pgfqpoint{2.856155in}{3.207562in}}%
  \pgfpathlineto{\pgfqpoint{2.857902in}{3.208544in}}%
  \pgfpathlineto{\pgfqpoint{2.859648in}{3.209526in}}%
  \pgfpathlineto{\pgfqpoint{2.861395in}{3.210509in}}%
  \pgfpathlineto{\pgfqpoint{2.863141in}{3.211492in}}%
  \pgfpathlineto{\pgfqpoint{2.864887in}{3.212477in}}%
  \pgfpathlineto{\pgfqpoint{2.866632in}{3.213461in}}%
  \pgfpathlineto{\pgfqpoint{2.868378in}{3.214447in}}%
  \pgfpathlineto{\pgfqpoint{2.870123in}{3.215433in}}%
  \pgfpathlineto{\pgfqpoint{2.871868in}{3.216419in}}%
  \pgfpathlineto{\pgfqpoint{2.873612in}{3.217406in}}%
  \pgfpathlineto{\pgfqpoint{2.875357in}{3.218394in}}%
  \pgfpathlineto{\pgfqpoint{2.877101in}{3.219382in}}%
  \pgfpathlineto{\pgfqpoint{2.874890in}{3.219959in}}%
  \pgfpathlineto{\pgfqpoint{2.872682in}{3.220547in}}%
  \pgfpathlineto{\pgfqpoint{2.870476in}{3.221148in}}%
  \pgfpathlineto{\pgfqpoint{2.868273in}{3.221761in}}%
  \pgfpathlineto{\pgfqpoint{2.866072in}{3.222387in}}%
  \pgfpathlineto{\pgfqpoint{2.863874in}{3.223025in}}%
  \pgfpathlineto{\pgfqpoint{2.861679in}{3.223676in}}%
  \pgfpathlineto{\pgfqpoint{2.859486in}{3.224341in}}%
  \pgfpathlineto{\pgfqpoint{2.857296in}{3.225019in}}%
  \pgfpathlineto{\pgfqpoint{2.855108in}{3.225710in}}%
  \pgfpathlineto{\pgfqpoint{2.852923in}{3.226415in}}%
  \pgfpathlineto{\pgfqpoint{2.850741in}{3.227134in}}%
  \pgfpathlineto{\pgfqpoint{2.848562in}{3.227868in}}%
  \pgfpathlineto{\pgfqpoint{2.846386in}{3.228615in}}%
  \pgfpathlineto{\pgfqpoint{2.844212in}{3.229377in}}%
  \pgfpathlineto{\pgfqpoint{2.842042in}{3.230154in}}%
  \pgfpathlineto{\pgfqpoint{2.839874in}{3.230945in}}%
  \pgfpathlineto{\pgfqpoint{2.837709in}{3.231752in}}%
  \pgfpathlineto{\pgfqpoint{2.835548in}{3.232573in}}%
  \pgfpathlineto{\pgfqpoint{2.833389in}{3.233410in}}%
  \pgfpathlineto{\pgfqpoint{2.831233in}{3.234263in}}%
  \pgfpathlineto{\pgfqpoint{2.829080in}{3.235131in}}%
  \pgfpathlineto{\pgfqpoint{2.826931in}{3.236015in}}%
  \pgfpathlineto{\pgfqpoint{2.824784in}{3.236915in}}%
  \pgfpathlineto{\pgfqpoint{2.822641in}{3.237831in}}%
  \pgfpathlineto{\pgfqpoint{2.820501in}{3.238764in}}%
  \pgfpathlineto{\pgfqpoint{2.818364in}{3.239713in}}%
  \pgfpathlineto{\pgfqpoint{2.816230in}{3.240679in}}%
  \pgfpathlineto{\pgfqpoint{2.814100in}{3.241662in}}%
  \pgfpathlineto{\pgfqpoint{2.811973in}{3.242661in}}%
  \pgfpathlineto{\pgfqpoint{2.809849in}{3.243678in}}%
  \pgfpathlineto{\pgfqpoint{2.807728in}{3.244712in}}%
  \pgfpathlineto{\pgfqpoint{2.805959in}{3.243615in}}%
  \pgfpathlineto{\pgfqpoint{2.804190in}{3.242517in}}%
  \pgfpathlineto{\pgfqpoint{2.802420in}{3.241418in}}%
  \pgfpathlineto{\pgfqpoint{2.800650in}{3.240318in}}%
  \pgfpathlineto{\pgfqpoint{2.798880in}{3.239217in}}%
  \pgfpathlineto{\pgfqpoint{2.797108in}{3.238115in}}%
  \pgfpathlineto{\pgfqpoint{2.795337in}{3.237012in}}%
  \pgfpathlineto{\pgfqpoint{2.793565in}{3.235908in}}%
  \pgfpathlineto{\pgfqpoint{2.791792in}{3.234803in}}%
  \pgfpathlineto{\pgfqpoint{2.790019in}{3.233697in}}%
  \pgfpathlineto{\pgfqpoint{2.788245in}{3.232590in}}%
  \pgfpathlineto{\pgfqpoint{2.786471in}{3.231483in}}%
  \pgfpathlineto{\pgfqpoint{2.784696in}{3.230374in}}%
  \pgfpathlineto{\pgfqpoint{2.782921in}{3.229265in}}%
  \pgfpathlineto{\pgfqpoint{2.781145in}{3.228155in}}%
  \pgfpathlineto{\pgfqpoint{2.779369in}{3.227044in}}%
  \pgfpathlineto{\pgfqpoint{2.777593in}{3.225933in}}%
  \pgfpathlineto{\pgfqpoint{2.775816in}{3.224820in}}%
  \pgfpathlineto{\pgfqpoint{2.774038in}{3.223707in}}%
  \pgfpathlineto{\pgfqpoint{2.772260in}{3.222593in}}%
  \pgfpathlineto{\pgfqpoint{2.770482in}{3.221478in}}%
  \pgfpathlineto{\pgfqpoint{2.768703in}{3.220362in}}%
  \pgfpathlineto{\pgfqpoint{2.766924in}{3.219246in}}%
  \pgfpathlineto{\pgfqpoint{2.765144in}{3.218129in}}%
  \pgfpathlineto{\pgfqpoint{2.763364in}{3.217012in}}%
  \pgfpathlineto{\pgfqpoint{2.761583in}{3.215893in}}%
  \pgfpathlineto{\pgfqpoint{2.759802in}{3.214774in}}%
  \pgfpathlineto{\pgfqpoint{2.758020in}{3.213654in}}%
  \pgfpathlineto{\pgfqpoint{2.756238in}{3.212534in}}%
  \pgfpathlineto{\pgfqpoint{2.754455in}{3.211413in}}%
  \pgfpathlineto{\pgfqpoint{2.752672in}{3.210291in}}%
  \pgfpathlineto{\pgfqpoint{2.750889in}{3.209169in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.407958in}{3.272504in}}%
  \pgfpathlineto{\pgfqpoint{3.410263in}{3.272228in}}%
  \pgfpathlineto{\pgfqpoint{3.412569in}{3.271951in}}%
  \pgfpathlineto{\pgfqpoint{3.414875in}{3.271673in}}%
  \pgfpathlineto{\pgfqpoint{3.417181in}{3.271395in}}%
  \pgfpathlineto{\pgfqpoint{3.419487in}{3.271115in}}%
  \pgfpathlineto{\pgfqpoint{3.421793in}{3.270834in}}%
  \pgfpathlineto{\pgfqpoint{3.424099in}{3.270553in}}%
  \pgfpathlineto{\pgfqpoint{3.426406in}{3.270271in}}%
  \pgfpathlineto{\pgfqpoint{3.428713in}{3.269988in}}%
  \pgfpathlineto{\pgfqpoint{3.431020in}{3.269704in}}%
  \pgfpathlineto{\pgfqpoint{3.433327in}{3.269419in}}%
  \pgfpathlineto{\pgfqpoint{3.435634in}{3.269133in}}%
  \pgfpathlineto{\pgfqpoint{3.437942in}{3.268847in}}%
  \pgfpathlineto{\pgfqpoint{3.440249in}{3.268560in}}%
  \pgfpathlineto{\pgfqpoint{3.442557in}{3.268272in}}%
  \pgfpathlineto{\pgfqpoint{3.444865in}{3.267983in}}%
  \pgfpathlineto{\pgfqpoint{3.447174in}{3.267693in}}%
  \pgfpathlineto{\pgfqpoint{3.449482in}{3.267403in}}%
  \pgfpathlineto{\pgfqpoint{3.451791in}{3.267111in}}%
  \pgfpathlineto{\pgfqpoint{3.454099in}{3.266819in}}%
  \pgfpathlineto{\pgfqpoint{3.456408in}{3.266526in}}%
  \pgfpathlineto{\pgfqpoint{3.458717in}{3.266233in}}%
  \pgfpathlineto{\pgfqpoint{3.461027in}{3.265938in}}%
  \pgfpathlineto{\pgfqpoint{3.463336in}{3.265643in}}%
  \pgfpathlineto{\pgfqpoint{3.465646in}{3.265347in}}%
  \pgfpathlineto{\pgfqpoint{3.467956in}{3.265050in}}%
  \pgfpathlineto{\pgfqpoint{3.470266in}{3.264753in}}%
  \pgfpathlineto{\pgfqpoint{3.472576in}{3.264454in}}%
  \pgfpathlineto{\pgfqpoint{3.474887in}{3.264155in}}%
  \pgfpathlineto{\pgfqpoint{3.477198in}{3.263856in}}%
  \pgfpathlineto{\pgfqpoint{3.479508in}{3.263555in}}%
  \pgfpathlineto{\pgfqpoint{3.481819in}{3.263254in}}%
  \pgfpathlineto{\pgfqpoint{3.483574in}{3.264603in}}%
  \pgfpathlineto{\pgfqpoint{3.485331in}{3.265960in}}%
  \pgfpathlineto{\pgfqpoint{3.487088in}{3.267325in}}%
  \pgfpathlineto{\pgfqpoint{3.488846in}{3.268697in}}%
  \pgfpathlineto{\pgfqpoint{3.490606in}{3.270076in}}%
  \pgfpathlineto{\pgfqpoint{3.492367in}{3.271463in}}%
  \pgfpathlineto{\pgfqpoint{3.494129in}{3.272856in}}%
  \pgfpathlineto{\pgfqpoint{3.495892in}{3.274258in}}%
  \pgfpathlineto{\pgfqpoint{3.497656in}{3.275666in}}%
  \pgfpathlineto{\pgfqpoint{3.499421in}{3.277082in}}%
  \pgfpathlineto{\pgfqpoint{3.501187in}{3.278504in}}%
  \pgfpathlineto{\pgfqpoint{3.502955in}{3.279934in}}%
  \pgfpathlineto{\pgfqpoint{3.504724in}{3.281371in}}%
  \pgfpathlineto{\pgfqpoint{3.506493in}{3.282815in}}%
  \pgfpathlineto{\pgfqpoint{3.508264in}{3.284266in}}%
  \pgfpathlineto{\pgfqpoint{3.510036in}{3.285724in}}%
  \pgfpathlineto{\pgfqpoint{3.511809in}{3.287189in}}%
  \pgfpathlineto{\pgfqpoint{3.513583in}{3.288660in}}%
  \pgfpathlineto{\pgfqpoint{3.515358in}{3.290138in}}%
  \pgfpathlineto{\pgfqpoint{3.517134in}{3.291623in}}%
  \pgfpathlineto{\pgfqpoint{3.518911in}{3.293114in}}%
  \pgfpathlineto{\pgfqpoint{3.520689in}{3.294612in}}%
  \pgfpathlineto{\pgfqpoint{3.522467in}{3.296117in}}%
  \pgfpathlineto{\pgfqpoint{3.524247in}{3.297628in}}%
  \pgfpathlineto{\pgfqpoint{3.526028in}{3.299145in}}%
  \pgfpathlineto{\pgfqpoint{3.527810in}{3.300668in}}%
  \pgfpathlineto{\pgfqpoint{3.529593in}{3.302198in}}%
  \pgfpathlineto{\pgfqpoint{3.531377in}{3.303734in}}%
  \pgfpathlineto{\pgfqpoint{3.533162in}{3.305277in}}%
  \pgfpathlineto{\pgfqpoint{3.534947in}{3.306825in}}%
  \pgfpathlineto{\pgfqpoint{3.536734in}{3.308380in}}%
  \pgfpathlineto{\pgfqpoint{3.538522in}{3.309940in}}%
  \pgfpathlineto{\pgfqpoint{3.536207in}{3.310204in}}%
  \pgfpathlineto{\pgfqpoint{3.533892in}{3.310465in}}%
  \pgfpathlineto{\pgfqpoint{3.531578in}{3.310725in}}%
  \pgfpathlineto{\pgfqpoint{3.529263in}{3.310984in}}%
  \pgfpathlineto{\pgfqpoint{3.526948in}{3.311240in}}%
  \pgfpathlineto{\pgfqpoint{3.524634in}{3.311495in}}%
  \pgfpathlineto{\pgfqpoint{3.522319in}{3.311748in}}%
  \pgfpathlineto{\pgfqpoint{3.520005in}{3.312000in}}%
  \pgfpathlineto{\pgfqpoint{3.517690in}{3.312250in}}%
  \pgfpathlineto{\pgfqpoint{3.515376in}{3.312498in}}%
  \pgfpathlineto{\pgfqpoint{3.513061in}{3.312745in}}%
  \pgfpathlineto{\pgfqpoint{3.510747in}{3.312990in}}%
  \pgfpathlineto{\pgfqpoint{3.508432in}{3.313234in}}%
  \pgfpathlineto{\pgfqpoint{3.506118in}{3.313476in}}%
  \pgfpathlineto{\pgfqpoint{3.503804in}{3.313717in}}%
  \pgfpathlineto{\pgfqpoint{3.501490in}{3.313956in}}%
  \pgfpathlineto{\pgfqpoint{3.499175in}{3.314194in}}%
  \pgfpathlineto{\pgfqpoint{3.496861in}{3.314430in}}%
  \pgfpathlineto{\pgfqpoint{3.494547in}{3.314664in}}%
  \pgfpathlineto{\pgfqpoint{3.492233in}{3.314897in}}%
  \pgfpathlineto{\pgfqpoint{3.489919in}{3.315129in}}%
  \pgfpathlineto{\pgfqpoint{3.487605in}{3.315359in}}%
  \pgfpathlineto{\pgfqpoint{3.485291in}{3.315587in}}%
  \pgfpathlineto{\pgfqpoint{3.482977in}{3.315814in}}%
  \pgfpathlineto{\pgfqpoint{3.480663in}{3.316040in}}%
  \pgfpathlineto{\pgfqpoint{3.478350in}{3.316264in}}%
  \pgfpathlineto{\pgfqpoint{3.476036in}{3.316486in}}%
  \pgfpathlineto{\pgfqpoint{3.473722in}{3.316707in}}%
  \pgfpathlineto{\pgfqpoint{3.471409in}{3.316927in}}%
  \pgfpathlineto{\pgfqpoint{3.469095in}{3.317145in}}%
  \pgfpathlineto{\pgfqpoint{3.466782in}{3.317361in}}%
  \pgfpathlineto{\pgfqpoint{3.464468in}{3.317576in}}%
  \pgfpathlineto{\pgfqpoint{3.462689in}{3.316078in}}%
  \pgfpathlineto{\pgfqpoint{3.460911in}{3.314586in}}%
  \pgfpathlineto{\pgfqpoint{3.459134in}{3.313098in}}%
  \pgfpathlineto{\pgfqpoint{3.457357in}{3.311616in}}%
  \pgfpathlineto{\pgfqpoint{3.455581in}{3.310140in}}%
  \pgfpathlineto{\pgfqpoint{3.453806in}{3.308669in}}%
  \pgfpathlineto{\pgfqpoint{3.452032in}{3.307203in}}%
  \pgfpathlineto{\pgfqpoint{3.450259in}{3.305743in}}%
  \pgfpathlineto{\pgfqpoint{3.448486in}{3.304289in}}%
  \pgfpathlineto{\pgfqpoint{3.446714in}{3.302840in}}%
  \pgfpathlineto{\pgfqpoint{3.444943in}{3.301397in}}%
  \pgfpathlineto{\pgfqpoint{3.443173in}{3.299960in}}%
  \pgfpathlineto{\pgfqpoint{3.441404in}{3.298529in}}%
  \pgfpathlineto{\pgfqpoint{3.439635in}{3.297104in}}%
  \pgfpathlineto{\pgfqpoint{3.437868in}{3.295684in}}%
  \pgfpathlineto{\pgfqpoint{3.436101in}{3.294270in}}%
  \pgfpathlineto{\pgfqpoint{3.434335in}{3.292863in}}%
  \pgfpathlineto{\pgfqpoint{3.432570in}{3.291461in}}%
  \pgfpathlineto{\pgfqpoint{3.430806in}{3.290066in}}%
  \pgfpathlineto{\pgfqpoint{3.429043in}{3.288677in}}%
  \pgfpathlineto{\pgfqpoint{3.427280in}{3.287294in}}%
  \pgfpathlineto{\pgfqpoint{3.425519in}{3.285917in}}%
  \pgfpathlineto{\pgfqpoint{3.423759in}{3.284547in}}%
  \pgfpathlineto{\pgfqpoint{3.421999in}{3.283183in}}%
  \pgfpathlineto{\pgfqpoint{3.420241in}{3.281825in}}%
  \pgfpathlineto{\pgfqpoint{3.418483in}{3.280474in}}%
  \pgfpathlineto{\pgfqpoint{3.416726in}{3.279129in}}%
  \pgfpathlineto{\pgfqpoint{3.414971in}{3.277791in}}%
  \pgfpathlineto{\pgfqpoint{3.413216in}{3.276460in}}%
  \pgfpathlineto{\pgfqpoint{3.411462in}{3.275134in}}%
  \pgfpathlineto{\pgfqpoint{3.409710in}{3.273816in}}%
  \pgfpathlineto{\pgfqpoint{3.407958in}{3.272504in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.559547in}{3.249869in}}%
  \pgfpathlineto{\pgfqpoint{2.561547in}{3.248152in}}%
  \pgfpathlineto{\pgfqpoint{2.563549in}{3.246452in}}%
  \pgfpathlineto{\pgfqpoint{2.565555in}{3.244768in}}%
  \pgfpathlineto{\pgfqpoint{2.567563in}{3.243101in}}%
  \pgfpathlineto{\pgfqpoint{2.569574in}{3.241450in}}%
  \pgfpathlineto{\pgfqpoint{2.571588in}{3.239814in}}%
  \pgfpathlineto{\pgfqpoint{2.573605in}{3.238195in}}%
  \pgfpathlineto{\pgfqpoint{2.575625in}{3.236591in}}%
  \pgfpathlineto{\pgfqpoint{2.577648in}{3.235002in}}%
  \pgfpathlineto{\pgfqpoint{2.579674in}{3.233430in}}%
  \pgfpathlineto{\pgfqpoint{2.581702in}{3.231873in}}%
  \pgfpathlineto{\pgfqpoint{2.583733in}{3.230332in}}%
  \pgfpathlineto{\pgfqpoint{2.585768in}{3.228807in}}%
  \pgfpathlineto{\pgfqpoint{2.587805in}{3.227299in}}%
  \pgfpathlineto{\pgfqpoint{2.589845in}{3.225807in}}%
  \pgfpathlineto{\pgfqpoint{2.591889in}{3.224331in}}%
  \pgfpathlineto{\pgfqpoint{2.593935in}{3.222873in}}%
  \pgfpathlineto{\pgfqpoint{2.595985in}{3.221432in}}%
  \pgfpathlineto{\pgfqpoint{2.598037in}{3.220007in}}%
  \pgfpathlineto{\pgfqpoint{2.600093in}{3.218600in}}%
  \pgfpathlineto{\pgfqpoint{2.602152in}{3.217210in}}%
  \pgfpathlineto{\pgfqpoint{2.604214in}{3.215837in}}%
  \pgfpathlineto{\pgfqpoint{2.606280in}{3.214481in}}%
  \pgfpathlineto{\pgfqpoint{2.608348in}{3.213142in}}%
  \pgfpathlineto{\pgfqpoint{2.610420in}{3.211820in}}%
  \pgfpathlineto{\pgfqpoint{2.612494in}{3.210516in}}%
  \pgfpathlineto{\pgfqpoint{2.614572in}{3.209228in}}%
  \pgfpathlineto{\pgfqpoint{2.616653in}{3.207957in}}%
  \pgfpathlineto{\pgfqpoint{2.618737in}{3.206703in}}%
  \pgfpathlineto{\pgfqpoint{2.620824in}{3.205465in}}%
  \pgfpathlineto{\pgfqpoint{2.622915in}{3.204245in}}%
  \pgfpathlineto{\pgfqpoint{2.625008in}{3.203041in}}%
  \pgfpathlineto{\pgfqpoint{2.626851in}{3.204415in}}%
  \pgfpathlineto{\pgfqpoint{2.628693in}{3.205787in}}%
  \pgfpathlineto{\pgfqpoint{2.630535in}{3.207159in}}%
  \pgfpathlineto{\pgfqpoint{2.632376in}{3.208530in}}%
  \pgfpathlineto{\pgfqpoint{2.634217in}{3.209900in}}%
  \pgfpathlineto{\pgfqpoint{2.636057in}{3.211268in}}%
  \pgfpathlineto{\pgfqpoint{2.637896in}{3.212636in}}%
  \pgfpathlineto{\pgfqpoint{2.639736in}{3.214002in}}%
  \pgfpathlineto{\pgfqpoint{2.641574in}{3.215368in}}%
  \pgfpathlineto{\pgfqpoint{2.643412in}{3.216732in}}%
  \pgfpathlineto{\pgfqpoint{2.645250in}{3.218095in}}%
  \pgfpathlineto{\pgfqpoint{2.647087in}{3.219456in}}%
  \pgfpathlineto{\pgfqpoint{2.648924in}{3.220817in}}%
  \pgfpathlineto{\pgfqpoint{2.650760in}{3.222176in}}%
  \pgfpathlineto{\pgfqpoint{2.652595in}{3.223533in}}%
  \pgfpathlineto{\pgfqpoint{2.654430in}{3.224889in}}%
  \pgfpathlineto{\pgfqpoint{2.656264in}{3.226244in}}%
  \pgfpathlineto{\pgfqpoint{2.658098in}{3.227597in}}%
  \pgfpathlineto{\pgfqpoint{2.659931in}{3.228948in}}%
  \pgfpathlineto{\pgfqpoint{2.661763in}{3.230298in}}%
  \pgfpathlineto{\pgfqpoint{2.663595in}{3.231646in}}%
  \pgfpathlineto{\pgfqpoint{2.665427in}{3.232993in}}%
  \pgfpathlineto{\pgfqpoint{2.667257in}{3.234338in}}%
  \pgfpathlineto{\pgfqpoint{2.669087in}{3.235680in}}%
  \pgfpathlineto{\pgfqpoint{2.670917in}{3.237022in}}%
  \pgfpathlineto{\pgfqpoint{2.672745in}{3.238361in}}%
  \pgfpathlineto{\pgfqpoint{2.674574in}{3.239698in}}%
  \pgfpathlineto{\pgfqpoint{2.676401in}{3.241033in}}%
  \pgfpathlineto{\pgfqpoint{2.678228in}{3.242367in}}%
  \pgfpathlineto{\pgfqpoint{2.680054in}{3.243698in}}%
  \pgfpathlineto{\pgfqpoint{2.681879in}{3.245027in}}%
  \pgfpathlineto{\pgfqpoint{2.683704in}{3.246355in}}%
  \pgfpathlineto{\pgfqpoint{2.681659in}{3.247810in}}%
  \pgfpathlineto{\pgfqpoint{2.679618in}{3.249284in}}%
  \pgfpathlineto{\pgfqpoint{2.677580in}{3.250776in}}%
  \pgfpathlineto{\pgfqpoint{2.675546in}{3.252287in}}%
  \pgfpathlineto{\pgfqpoint{2.673514in}{3.253815in}}%
  \pgfpathlineto{\pgfqpoint{2.671486in}{3.255361in}}%
  \pgfpathlineto{\pgfqpoint{2.669462in}{3.256926in}}%
  \pgfpathlineto{\pgfqpoint{2.667440in}{3.258508in}}%
  \pgfpathlineto{\pgfqpoint{2.665422in}{3.260109in}}%
  \pgfpathlineto{\pgfqpoint{2.663408in}{3.261727in}}%
  \pgfpathlineto{\pgfqpoint{2.661396in}{3.263364in}}%
  \pgfpathlineto{\pgfqpoint{2.659388in}{3.265019in}}%
  \pgfpathlineto{\pgfqpoint{2.657383in}{3.266691in}}%
  \pgfpathlineto{\pgfqpoint{2.655382in}{3.268382in}}%
  \pgfpathlineto{\pgfqpoint{2.653383in}{3.270090in}}%
  \pgfpathlineto{\pgfqpoint{2.651388in}{3.271817in}}%
  \pgfpathlineto{\pgfqpoint{2.649396in}{3.273560in}}%
  \pgfpathlineto{\pgfqpoint{2.647407in}{3.275321in}}%
  \pgfpathlineto{\pgfqpoint{2.645422in}{3.277099in}}%
  \pgfpathlineto{\pgfqpoint{2.643439in}{3.278893in}}%
  \pgfpathlineto{\pgfqpoint{2.641459in}{3.280704in}}%
  \pgfpathlineto{\pgfqpoint{2.639482in}{3.282530in}}%
  \pgfpathlineto{\pgfqpoint{2.637508in}{3.284373in}}%
  \pgfpathlineto{\pgfqpoint{2.635537in}{3.286231in}}%
  \pgfpathlineto{\pgfqpoint{2.633569in}{3.288104in}}%
  \pgfpathlineto{\pgfqpoint{2.631603in}{3.289992in}}%
  \pgfpathlineto{\pgfqpoint{2.629641in}{3.291897in}}%
  \pgfpathlineto{\pgfqpoint{2.627681in}{3.293816in}}%
  \pgfpathlineto{\pgfqpoint{2.625724in}{3.295752in}}%
  \pgfpathlineto{\pgfqpoint{2.623769in}{3.297704in}}%
  \pgfpathlineto{\pgfqpoint{2.621818in}{3.299672in}}%
  \pgfpathlineto{\pgfqpoint{2.619870in}{3.301656in}}%
  \pgfpathlineto{\pgfqpoint{2.617999in}{3.300091in}}%
  \pgfpathlineto{\pgfqpoint{2.616126in}{3.298523in}}%
  \pgfpathlineto{\pgfqpoint{2.614253in}{3.296950in}}%
  \pgfpathlineto{\pgfqpoint{2.612379in}{3.295374in}}%
  \pgfpathlineto{\pgfqpoint{2.610504in}{3.293794in}}%
  \pgfpathlineto{\pgfqpoint{2.608628in}{3.292209in}}%
  \pgfpathlineto{\pgfqpoint{2.606751in}{3.290621in}}%
  \pgfpathlineto{\pgfqpoint{2.604873in}{3.289029in}}%
  \pgfpathlineto{\pgfqpoint{2.602994in}{3.287434in}}%
  \pgfpathlineto{\pgfqpoint{2.601114in}{3.285835in}}%
  \pgfpathlineto{\pgfqpoint{2.599233in}{3.284232in}}%
  \pgfpathlineto{\pgfqpoint{2.597351in}{3.282626in}}%
  \pgfpathlineto{\pgfqpoint{2.595469in}{3.281016in}}%
  \pgfpathlineto{\pgfqpoint{2.593585in}{3.279403in}}%
  \pgfpathlineto{\pgfqpoint{2.591701in}{3.277786in}}%
  \pgfpathlineto{\pgfqpoint{2.589816in}{3.276167in}}%
  \pgfpathlineto{\pgfqpoint{2.587930in}{3.274544in}}%
  \pgfpathlineto{\pgfqpoint{2.586043in}{3.272918in}}%
  \pgfpathlineto{\pgfqpoint{2.584155in}{3.271289in}}%
  \pgfpathlineto{\pgfqpoint{2.582267in}{3.269657in}}%
  \pgfpathlineto{\pgfqpoint{2.580378in}{3.268023in}}%
  \pgfpathlineto{\pgfqpoint{2.578488in}{3.266385in}}%
  \pgfpathlineto{\pgfqpoint{2.576597in}{3.264745in}}%
  \pgfpathlineto{\pgfqpoint{2.574705in}{3.263102in}}%
  \pgfpathlineto{\pgfqpoint{2.572813in}{3.261456in}}%
  \pgfpathlineto{\pgfqpoint{2.570920in}{3.259808in}}%
  \pgfpathlineto{\pgfqpoint{2.569026in}{3.258157in}}%
  \pgfpathlineto{\pgfqpoint{2.567132in}{3.256504in}}%
  \pgfpathlineto{\pgfqpoint{2.565237in}{3.254849in}}%
  \pgfpathlineto{\pgfqpoint{2.563341in}{3.253191in}}%
  \pgfpathlineto{\pgfqpoint{2.561445in}{3.251531in}}%
  \pgfpathlineto{\pgfqpoint{2.559547in}{3.249869in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.941457in}{3.332384in}}%
  \pgfpathlineto{\pgfqpoint{3.943562in}{3.330946in}}%
  \pgfpathlineto{\pgfqpoint{3.945664in}{3.329495in}}%
  \pgfpathlineto{\pgfqpoint{3.947764in}{3.328029in}}%
  \pgfpathlineto{\pgfqpoint{3.949861in}{3.326550in}}%
  \pgfpathlineto{\pgfqpoint{3.951956in}{3.325057in}}%
  \pgfpathlineto{\pgfqpoint{3.954048in}{3.323549in}}%
  \pgfpathlineto{\pgfqpoint{3.956137in}{3.322029in}}%
  \pgfpathlineto{\pgfqpoint{3.958223in}{3.320494in}}%
  \pgfpathlineto{\pgfqpoint{3.960307in}{3.318945in}}%
  \pgfpathlineto{\pgfqpoint{3.962388in}{3.317383in}}%
  \pgfpathlineto{\pgfqpoint{3.964466in}{3.315807in}}%
  \pgfpathlineto{\pgfqpoint{3.966542in}{3.314217in}}%
  \pgfpathlineto{\pgfqpoint{3.968615in}{3.312613in}}%
  \pgfpathlineto{\pgfqpoint{3.970685in}{3.310995in}}%
  \pgfpathlineto{\pgfqpoint{3.972753in}{3.309364in}}%
  \pgfpathlineto{\pgfqpoint{3.974818in}{3.307719in}}%
  \pgfpathlineto{\pgfqpoint{3.976880in}{3.306060in}}%
  \pgfpathlineto{\pgfqpoint{3.978939in}{3.304388in}}%
  \pgfpathlineto{\pgfqpoint{3.980996in}{3.302702in}}%
  \pgfpathlineto{\pgfqpoint{3.983051in}{3.301002in}}%
  \pgfpathlineto{\pgfqpoint{3.985102in}{3.299290in}}%
  \pgfpathlineto{\pgfqpoint{3.987151in}{3.297563in}}%
  \pgfpathlineto{\pgfqpoint{3.989197in}{3.295824in}}%
  \pgfpathlineto{\pgfqpoint{3.991241in}{3.294071in}}%
  \pgfpathlineto{\pgfqpoint{3.993282in}{3.292304in}}%
  \pgfpathlineto{\pgfqpoint{3.995321in}{3.290525in}}%
  \pgfpathlineto{\pgfqpoint{3.997357in}{3.288732in}}%
  \pgfpathlineto{\pgfqpoint{3.999390in}{3.286927in}}%
  \pgfpathlineto{\pgfqpoint{4.001421in}{3.285108in}}%
  \pgfpathlineto{\pgfqpoint{4.003449in}{3.283276in}}%
  \pgfpathlineto{\pgfqpoint{4.005474in}{3.281432in}}%
  \pgfpathlineto{\pgfqpoint{4.007497in}{3.279574in}}%
  \pgfpathlineto{\pgfqpoint{4.009118in}{3.280528in}}%
  \pgfpathlineto{\pgfqpoint{4.010738in}{3.281481in}}%
  \pgfpathlineto{\pgfqpoint{4.012357in}{3.282433in}}%
  \pgfpathlineto{\pgfqpoint{4.013976in}{3.283384in}}%
  \pgfpathlineto{\pgfqpoint{4.015595in}{3.284335in}}%
  \pgfpathlineto{\pgfqpoint{4.017213in}{3.285285in}}%
  \pgfpathlineto{\pgfqpoint{4.018830in}{3.286234in}}%
  \pgfpathlineto{\pgfqpoint{4.020448in}{3.287183in}}%
  \pgfpathlineto{\pgfqpoint{4.022064in}{3.288132in}}%
  \pgfpathlineto{\pgfqpoint{4.023681in}{3.289080in}}%
  \pgfpathlineto{\pgfqpoint{4.025297in}{3.290027in}}%
  \pgfpathlineto{\pgfqpoint{4.026912in}{3.290974in}}%
  \pgfpathlineto{\pgfqpoint{4.028527in}{3.291920in}}%
  \pgfpathlineto{\pgfqpoint{4.030142in}{3.292866in}}%
  \pgfpathlineto{\pgfqpoint{4.031756in}{3.293811in}}%
  \pgfpathlineto{\pgfqpoint{4.033370in}{3.294756in}}%
  \pgfpathlineto{\pgfqpoint{4.034984in}{3.295701in}}%
  \pgfpathlineto{\pgfqpoint{4.036597in}{3.296644in}}%
  \pgfpathlineto{\pgfqpoint{4.038209in}{3.297588in}}%
  \pgfpathlineto{\pgfqpoint{4.039822in}{3.298530in}}%
  \pgfpathlineto{\pgfqpoint{4.041433in}{3.299473in}}%
  \pgfpathlineto{\pgfqpoint{4.043045in}{3.300414in}}%
  \pgfpathlineto{\pgfqpoint{4.044656in}{3.301355in}}%
  \pgfpathlineto{\pgfqpoint{4.046266in}{3.302296in}}%
  \pgfpathlineto{\pgfqpoint{4.047876in}{3.303235in}}%
  \pgfpathlineto{\pgfqpoint{4.049486in}{3.304174in}}%
  \pgfpathlineto{\pgfqpoint{4.051095in}{3.305113in}}%
  \pgfpathlineto{\pgfqpoint{4.052703in}{3.306051in}}%
  \pgfpathlineto{\pgfqpoint{4.054312in}{3.306989in}}%
  \pgfpathlineto{\pgfqpoint{4.055920in}{3.307927in}}%
  \pgfpathlineto{\pgfqpoint{4.057528in}{3.308865in}}%
  \pgfpathlineto{\pgfqpoint{4.059135in}{3.309802in}}%
  \pgfpathlineto{\pgfqpoint{4.057213in}{3.312106in}}%
  \pgfpathlineto{\pgfqpoint{4.055288in}{3.314396in}}%
  \pgfpathlineto{\pgfqpoint{4.053361in}{3.316671in}}%
  \pgfpathlineto{\pgfqpoint{4.051430in}{3.318931in}}%
  \pgfpathlineto{\pgfqpoint{4.049496in}{3.321177in}}%
  \pgfpathlineto{\pgfqpoint{4.047559in}{3.323407in}}%
  \pgfpathlineto{\pgfqpoint{4.045619in}{3.325622in}}%
  \pgfpathlineto{\pgfqpoint{4.043676in}{3.327822in}}%
  \pgfpathlineto{\pgfqpoint{4.041730in}{3.330006in}}%
  \pgfpathlineto{\pgfqpoint{4.039780in}{3.332175in}}%
  \pgfpathlineto{\pgfqpoint{4.037828in}{3.334328in}}%
  \pgfpathlineto{\pgfqpoint{4.035872in}{3.336465in}}%
  \pgfpathlineto{\pgfqpoint{4.033912in}{3.338586in}}%
  \pgfpathlineto{\pgfqpoint{4.031950in}{3.340691in}}%
  \pgfpathlineto{\pgfqpoint{4.029984in}{3.342779in}}%
  \pgfpathlineto{\pgfqpoint{4.028015in}{3.344852in}}%
  \pgfpathlineto{\pgfqpoint{4.026043in}{3.346908in}}%
  \pgfpathlineto{\pgfqpoint{4.024067in}{3.348947in}}%
  \pgfpathlineto{\pgfqpoint{4.022088in}{3.350970in}}%
  \pgfpathlineto{\pgfqpoint{4.020106in}{3.352976in}}%
  \pgfpathlineto{\pgfqpoint{4.018120in}{3.354965in}}%
  \pgfpathlineto{\pgfqpoint{4.016131in}{3.356938in}}%
  \pgfpathlineto{\pgfqpoint{4.014138in}{3.358893in}}%
  \pgfpathlineto{\pgfqpoint{4.012142in}{3.360832in}}%
  \pgfpathlineto{\pgfqpoint{4.010142in}{3.362753in}}%
  \pgfpathlineto{\pgfqpoint{4.008139in}{3.364657in}}%
  \pgfpathlineto{\pgfqpoint{4.006133in}{3.366544in}}%
  \pgfpathlineto{\pgfqpoint{4.004123in}{3.368414in}}%
  \pgfpathlineto{\pgfqpoint{4.002110in}{3.370266in}}%
  \pgfpathlineto{\pgfqpoint{4.000093in}{3.372101in}}%
  \pgfpathlineto{\pgfqpoint{3.998072in}{3.373918in}}%
  \pgfpathlineto{\pgfqpoint{3.996048in}{3.375718in}}%
  \pgfpathlineto{\pgfqpoint{3.994347in}{3.374365in}}%
  \pgfpathlineto{\pgfqpoint{3.992645in}{3.373011in}}%
  \pgfpathlineto{\pgfqpoint{3.990942in}{3.371655in}}%
  \pgfpathlineto{\pgfqpoint{3.989239in}{3.370299in}}%
  \pgfpathlineto{\pgfqpoint{3.987536in}{3.368941in}}%
  \pgfpathlineto{\pgfqpoint{3.985832in}{3.367584in}}%
  \pgfpathlineto{\pgfqpoint{3.984128in}{3.366227in}}%
  \pgfpathlineto{\pgfqpoint{3.982424in}{3.364869in}}%
  \pgfpathlineto{\pgfqpoint{3.980720in}{3.363513in}}%
  \pgfpathlineto{\pgfqpoint{3.979015in}{3.362156in}}%
  \pgfpathlineto{\pgfqpoint{3.977310in}{3.360800in}}%
  \pgfpathlineto{\pgfqpoint{3.975605in}{3.359445in}}%
  \pgfpathlineto{\pgfqpoint{3.973900in}{3.358090in}}%
  \pgfpathlineto{\pgfqpoint{3.972195in}{3.356735in}}%
  \pgfpathlineto{\pgfqpoint{3.970489in}{3.355380in}}%
  \pgfpathlineto{\pgfqpoint{3.968783in}{3.354026in}}%
  \pgfpathlineto{\pgfqpoint{3.967077in}{3.352671in}}%
  \pgfpathlineto{\pgfqpoint{3.965370in}{3.351317in}}%
  \pgfpathlineto{\pgfqpoint{3.963664in}{3.349962in}}%
  \pgfpathlineto{\pgfqpoint{3.961957in}{3.348608in}}%
  \pgfpathlineto{\pgfqpoint{3.960249in}{3.347253in}}%
  \pgfpathlineto{\pgfqpoint{3.958542in}{3.345899in}}%
  \pgfpathlineto{\pgfqpoint{3.956834in}{3.344545in}}%
  \pgfpathlineto{\pgfqpoint{3.955126in}{3.343191in}}%
  \pgfpathlineto{\pgfqpoint{3.953418in}{3.341838in}}%
  \pgfpathlineto{\pgfqpoint{3.951709in}{3.340485in}}%
  \pgfpathlineto{\pgfqpoint{3.950001in}{3.339133in}}%
  \pgfpathlineto{\pgfqpoint{3.948292in}{3.337782in}}%
  \pgfpathlineto{\pgfqpoint{3.946584in}{3.336431in}}%
  \pgfpathlineto{\pgfqpoint{3.944875in}{3.335081in}}%
  \pgfpathlineto{\pgfqpoint{3.943166in}{3.333732in}}%
  \pgfpathlineto{\pgfqpoint{3.941457in}{3.332384in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.743690in}{3.340523in}}%
  \pgfpathlineto{\pgfqpoint{3.745970in}{3.339996in}}%
  \pgfpathlineto{\pgfqpoint{3.748248in}{3.339461in}}%
  \pgfpathlineto{\pgfqpoint{3.750526in}{3.338920in}}%
  \pgfpathlineto{\pgfqpoint{3.752802in}{3.338371in}}%
  \pgfpathlineto{\pgfqpoint{3.755078in}{3.337815in}}%
  \pgfpathlineto{\pgfqpoint{3.757352in}{3.337252in}}%
  \pgfpathlineto{\pgfqpoint{3.759625in}{3.336681in}}%
  \pgfpathlineto{\pgfqpoint{3.761896in}{3.336103in}}%
  \pgfpathlineto{\pgfqpoint{3.764167in}{3.335517in}}%
  \pgfpathlineto{\pgfqpoint{3.766436in}{3.334924in}}%
  \pgfpathlineto{\pgfqpoint{3.768704in}{3.334323in}}%
  \pgfpathlineto{\pgfqpoint{3.770971in}{3.333714in}}%
  \pgfpathlineto{\pgfqpoint{3.773236in}{3.333098in}}%
  \pgfpathlineto{\pgfqpoint{3.775500in}{3.332473in}}%
  \pgfpathlineto{\pgfqpoint{3.777763in}{3.331841in}}%
  \pgfpathlineto{\pgfqpoint{3.780025in}{3.331201in}}%
  \pgfpathlineto{\pgfqpoint{3.782285in}{3.330553in}}%
  \pgfpathlineto{\pgfqpoint{3.784544in}{3.329896in}}%
  \pgfpathlineto{\pgfqpoint{3.786801in}{3.329232in}}%
  \pgfpathlineto{\pgfqpoint{3.789057in}{3.328559in}}%
  \pgfpathlineto{\pgfqpoint{3.791312in}{3.327878in}}%
  \pgfpathlineto{\pgfqpoint{3.793565in}{3.327188in}}%
  \pgfpathlineto{\pgfqpoint{3.795817in}{3.326490in}}%
  \pgfpathlineto{\pgfqpoint{3.798067in}{3.325784in}}%
  \pgfpathlineto{\pgfqpoint{3.800316in}{3.325068in}}%
  \pgfpathlineto{\pgfqpoint{3.802564in}{3.324344in}}%
  \pgfpathlineto{\pgfqpoint{3.804810in}{3.323612in}}%
  \pgfpathlineto{\pgfqpoint{3.807054in}{3.322870in}}%
  \pgfpathlineto{\pgfqpoint{3.809297in}{3.322119in}}%
  \pgfpathlineto{\pgfqpoint{3.811538in}{3.321360in}}%
  \pgfpathlineto{\pgfqpoint{3.813778in}{3.320591in}}%
  \pgfpathlineto{\pgfqpoint{3.816016in}{3.319814in}}%
  \pgfpathlineto{\pgfqpoint{3.817783in}{3.321377in}}%
  \pgfpathlineto{\pgfqpoint{3.819551in}{3.322944in}}%
  \pgfpathlineto{\pgfqpoint{3.821319in}{3.324513in}}%
  \pgfpathlineto{\pgfqpoint{3.823088in}{3.326086in}}%
  \pgfpathlineto{\pgfqpoint{3.824856in}{3.327661in}}%
  \pgfpathlineto{\pgfqpoint{3.826625in}{3.329240in}}%
  \pgfpathlineto{\pgfqpoint{3.828395in}{3.330821in}}%
  \pgfpathlineto{\pgfqpoint{3.830164in}{3.332405in}}%
  \pgfpathlineto{\pgfqpoint{3.831934in}{3.333993in}}%
  \pgfpathlineto{\pgfqpoint{3.833705in}{3.335582in}}%
  \pgfpathlineto{\pgfqpoint{3.835475in}{3.337175in}}%
  \pgfpathlineto{\pgfqpoint{3.837246in}{3.338770in}}%
  \pgfpathlineto{\pgfqpoint{3.839017in}{3.340368in}}%
  \pgfpathlineto{\pgfqpoint{3.840789in}{3.341968in}}%
  \pgfpathlineto{\pgfqpoint{3.842560in}{3.343571in}}%
  \pgfpathlineto{\pgfqpoint{3.844332in}{3.345176in}}%
  \pgfpathlineto{\pgfqpoint{3.846104in}{3.346784in}}%
  \pgfpathlineto{\pgfqpoint{3.847877in}{3.348394in}}%
  \pgfpathlineto{\pgfqpoint{3.849649in}{3.350006in}}%
  \pgfpathlineto{\pgfqpoint{3.851422in}{3.351620in}}%
  \pgfpathlineto{\pgfqpoint{3.853195in}{3.353237in}}%
  \pgfpathlineto{\pgfqpoint{3.854968in}{3.354855in}}%
  \pgfpathlineto{\pgfqpoint{3.856741in}{3.356476in}}%
  \pgfpathlineto{\pgfqpoint{3.858514in}{3.358099in}}%
  \pgfpathlineto{\pgfqpoint{3.860288in}{3.359723in}}%
  \pgfpathlineto{\pgfqpoint{3.862061in}{3.361350in}}%
  \pgfpathlineto{\pgfqpoint{3.863835in}{3.362978in}}%
  \pgfpathlineto{\pgfqpoint{3.865609in}{3.364608in}}%
  \pgfpathlineto{\pgfqpoint{3.867382in}{3.366240in}}%
  \pgfpathlineto{\pgfqpoint{3.869156in}{3.367874in}}%
  \pgfpathlineto{\pgfqpoint{3.870930in}{3.369509in}}%
  \pgfpathlineto{\pgfqpoint{3.872705in}{3.371145in}}%
  \pgfpathlineto{\pgfqpoint{3.870514in}{3.372136in}}%
  \pgfpathlineto{\pgfqpoint{3.868322in}{3.373114in}}%
  \pgfpathlineto{\pgfqpoint{3.866127in}{3.374079in}}%
  \pgfpathlineto{\pgfqpoint{3.863930in}{3.375032in}}%
  \pgfpathlineto{\pgfqpoint{3.861731in}{3.375972in}}%
  \pgfpathlineto{\pgfqpoint{3.859529in}{3.376899in}}%
  \pgfpathlineto{\pgfqpoint{3.857325in}{3.377813in}}%
  \pgfpathlineto{\pgfqpoint{3.855118in}{3.378715in}}%
  \pgfpathlineto{\pgfqpoint{3.852909in}{3.379605in}}%
  \pgfpathlineto{\pgfqpoint{3.850698in}{3.380483in}}%
  \pgfpathlineto{\pgfqpoint{3.848485in}{3.381348in}}%
  \pgfpathlineto{\pgfqpoint{3.846270in}{3.382201in}}%
  \pgfpathlineto{\pgfqpoint{3.844052in}{3.383042in}}%
  \pgfpathlineto{\pgfqpoint{3.841833in}{3.383871in}}%
  \pgfpathlineto{\pgfqpoint{3.839611in}{3.384689in}}%
  \pgfpathlineto{\pgfqpoint{3.837387in}{3.385494in}}%
  \pgfpathlineto{\pgfqpoint{3.835160in}{3.386288in}}%
  \pgfpathlineto{\pgfqpoint{3.832932in}{3.387070in}}%
  \pgfpathlineto{\pgfqpoint{3.830702in}{3.387840in}}%
  \pgfpathlineto{\pgfqpoint{3.828469in}{3.388599in}}%
  \pgfpathlineto{\pgfqpoint{3.826235in}{3.389347in}}%
  \pgfpathlineto{\pgfqpoint{3.823998in}{3.390083in}}%
  \pgfpathlineto{\pgfqpoint{3.821760in}{3.390808in}}%
  \pgfpathlineto{\pgfqpoint{3.819519in}{3.391521in}}%
  \pgfpathlineto{\pgfqpoint{3.817276in}{3.392224in}}%
  \pgfpathlineto{\pgfqpoint{3.815032in}{3.392915in}}%
  \pgfpathlineto{\pgfqpoint{3.812785in}{3.393595in}}%
  \pgfpathlineto{\pgfqpoint{3.810537in}{3.394265in}}%
  \pgfpathlineto{\pgfqpoint{3.808287in}{3.394924in}}%
  \pgfpathlineto{\pgfqpoint{3.806035in}{3.395571in}}%
  \pgfpathlineto{\pgfqpoint{3.803780in}{3.396209in}}%
  \pgfpathlineto{\pgfqpoint{3.801525in}{3.396835in}}%
  \pgfpathlineto{\pgfqpoint{3.799713in}{3.395037in}}%
  \pgfpathlineto{\pgfqpoint{3.797902in}{3.393240in}}%
  \pgfpathlineto{\pgfqpoint{3.796091in}{3.391445in}}%
  \pgfpathlineto{\pgfqpoint{3.794280in}{3.389652in}}%
  \pgfpathlineto{\pgfqpoint{3.792469in}{3.387861in}}%
  \pgfpathlineto{\pgfqpoint{3.790659in}{3.386072in}}%
  \pgfpathlineto{\pgfqpoint{3.788848in}{3.384285in}}%
  \pgfpathlineto{\pgfqpoint{3.787038in}{3.382500in}}%
  \pgfpathlineto{\pgfqpoint{3.785228in}{3.380718in}}%
  \pgfpathlineto{\pgfqpoint{3.783418in}{3.378938in}}%
  \pgfpathlineto{\pgfqpoint{3.781609in}{3.377161in}}%
  \pgfpathlineto{\pgfqpoint{3.779800in}{3.375386in}}%
  \pgfpathlineto{\pgfqpoint{3.777991in}{3.373613in}}%
  \pgfpathlineto{\pgfqpoint{3.776182in}{3.371843in}}%
  \pgfpathlineto{\pgfqpoint{3.774373in}{3.370076in}}%
  \pgfpathlineto{\pgfqpoint{3.772565in}{3.368312in}}%
  \pgfpathlineto{\pgfqpoint{3.770758in}{3.366551in}}%
  \pgfpathlineto{\pgfqpoint{3.768950in}{3.364792in}}%
  \pgfpathlineto{\pgfqpoint{3.767143in}{3.363037in}}%
  \pgfpathlineto{\pgfqpoint{3.765336in}{3.361285in}}%
  \pgfpathlineto{\pgfqpoint{3.763530in}{3.359536in}}%
  \pgfpathlineto{\pgfqpoint{3.761724in}{3.357790in}}%
  \pgfpathlineto{\pgfqpoint{3.759919in}{3.356047in}}%
  \pgfpathlineto{\pgfqpoint{3.758114in}{3.354308in}}%
  \pgfpathlineto{\pgfqpoint{3.756309in}{3.352572in}}%
  \pgfpathlineto{\pgfqpoint{3.754505in}{3.350840in}}%
  \pgfpathlineto{\pgfqpoint{3.752701in}{3.349111in}}%
  \pgfpathlineto{\pgfqpoint{3.750898in}{3.347386in}}%
  \pgfpathlineto{\pgfqpoint{3.749095in}{3.345664in}}%
  \pgfpathlineto{\pgfqpoint{3.747293in}{3.343947in}}%
  \pgfpathlineto{\pgfqpoint{3.745491in}{3.342233in}}%
  \pgfpathlineto{\pgfqpoint{3.743690in}{3.340523in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.948932in}{3.206059in}}%
  \pgfpathlineto{\pgfqpoint{2.951205in}{3.205768in}}%
  \pgfpathlineto{\pgfqpoint{2.953479in}{3.205482in}}%
  \pgfpathlineto{\pgfqpoint{2.955754in}{3.205201in}}%
  \pgfpathlineto{\pgfqpoint{2.958031in}{3.204926in}}%
  \pgfpathlineto{\pgfqpoint{2.960309in}{3.204655in}}%
  \pgfpathlineto{\pgfqpoint{2.962588in}{3.204390in}}%
  \pgfpathlineto{\pgfqpoint{2.964868in}{3.204129in}}%
  \pgfpathlineto{\pgfqpoint{2.967149in}{3.203873in}}%
  \pgfpathlineto{\pgfqpoint{2.969432in}{3.203621in}}%
  \pgfpathlineto{\pgfqpoint{2.971716in}{3.203374in}}%
  \pgfpathlineto{\pgfqpoint{2.974000in}{3.203131in}}%
  \pgfpathlineto{\pgfqpoint{2.976286in}{3.202892in}}%
  \pgfpathlineto{\pgfqpoint{2.978573in}{3.202656in}}%
  \pgfpathlineto{\pgfqpoint{2.980861in}{3.202425in}}%
  \pgfpathlineto{\pgfqpoint{2.983150in}{3.202197in}}%
  \pgfpathlineto{\pgfqpoint{2.985440in}{3.201972in}}%
  \pgfpathlineto{\pgfqpoint{2.987731in}{3.201751in}}%
  \pgfpathlineto{\pgfqpoint{2.990023in}{3.201533in}}%
  \pgfpathlineto{\pgfqpoint{2.992316in}{3.201318in}}%
  \pgfpathlineto{\pgfqpoint{2.994609in}{3.201106in}}%
  \pgfpathlineto{\pgfqpoint{2.996904in}{3.200897in}}%
  \pgfpathlineto{\pgfqpoint{2.999199in}{3.200690in}}%
  \pgfpathlineto{\pgfqpoint{3.001495in}{3.200486in}}%
  \pgfpathlineto{\pgfqpoint{3.003792in}{3.200284in}}%
  \pgfpathlineto{\pgfqpoint{3.006090in}{3.200085in}}%
  \pgfpathlineto{\pgfqpoint{3.008388in}{3.199888in}}%
  \pgfpathlineto{\pgfqpoint{3.010687in}{3.199693in}}%
  \pgfpathlineto{\pgfqpoint{3.012987in}{3.199500in}}%
  \pgfpathlineto{\pgfqpoint{3.015288in}{3.199309in}}%
  \pgfpathlineto{\pgfqpoint{3.017589in}{3.199119in}}%
  \pgfpathlineto{\pgfqpoint{3.019891in}{3.198931in}}%
  \pgfpathlineto{\pgfqpoint{3.022194in}{3.198745in}}%
  \pgfpathlineto{\pgfqpoint{3.023902in}{3.199588in}}%
  \pgfpathlineto{\pgfqpoint{3.025610in}{3.200433in}}%
  \pgfpathlineto{\pgfqpoint{3.027318in}{3.201282in}}%
  \pgfpathlineto{\pgfqpoint{3.029027in}{3.202133in}}%
  \pgfpathlineto{\pgfqpoint{3.030736in}{3.202987in}}%
  \pgfpathlineto{\pgfqpoint{3.032444in}{3.203845in}}%
  \pgfpathlineto{\pgfqpoint{3.034154in}{3.204705in}}%
  \pgfpathlineto{\pgfqpoint{3.035863in}{3.205568in}}%
  \pgfpathlineto{\pgfqpoint{3.037573in}{3.206434in}}%
  \pgfpathlineto{\pgfqpoint{3.039282in}{3.207303in}}%
  \pgfpathlineto{\pgfqpoint{3.040992in}{3.208176in}}%
  \pgfpathlineto{\pgfqpoint{3.042702in}{3.209051in}}%
  \pgfpathlineto{\pgfqpoint{3.044413in}{3.209929in}}%
  \pgfpathlineto{\pgfqpoint{3.046123in}{3.210811in}}%
  \pgfpathlineto{\pgfqpoint{3.047834in}{3.211695in}}%
  \pgfpathlineto{\pgfqpoint{3.049545in}{3.212583in}}%
  \pgfpathlineto{\pgfqpoint{3.051257in}{3.213474in}}%
  \pgfpathlineto{\pgfqpoint{3.052968in}{3.214368in}}%
  \pgfpathlineto{\pgfqpoint{3.054680in}{3.215265in}}%
  \pgfpathlineto{\pgfqpoint{3.056392in}{3.216165in}}%
  \pgfpathlineto{\pgfqpoint{3.058104in}{3.217068in}}%
  \pgfpathlineto{\pgfqpoint{3.059817in}{3.217975in}}%
  \pgfpathlineto{\pgfqpoint{3.061530in}{3.218885in}}%
  \pgfpathlineto{\pgfqpoint{3.063243in}{3.219798in}}%
  \pgfpathlineto{\pgfqpoint{3.064956in}{3.220715in}}%
  \pgfpathlineto{\pgfqpoint{3.066669in}{3.221634in}}%
  \pgfpathlineto{\pgfqpoint{3.068383in}{3.222557in}}%
  \pgfpathlineto{\pgfqpoint{3.070097in}{3.223483in}}%
  \pgfpathlineto{\pgfqpoint{3.071812in}{3.224413in}}%
  \pgfpathlineto{\pgfqpoint{3.073526in}{3.225346in}}%
  \pgfpathlineto{\pgfqpoint{3.075241in}{3.226282in}}%
  \pgfpathlineto{\pgfqpoint{3.076956in}{3.227221in}}%
  \pgfpathlineto{\pgfqpoint{3.074667in}{3.227456in}}%
  \pgfpathlineto{\pgfqpoint{3.072379in}{3.227692in}}%
  \pgfpathlineto{\pgfqpoint{3.070091in}{3.227930in}}%
  \pgfpathlineto{\pgfqpoint{3.067804in}{3.228170in}}%
  \pgfpathlineto{\pgfqpoint{3.065518in}{3.228411in}}%
  \pgfpathlineto{\pgfqpoint{3.063232in}{3.228655in}}%
  \pgfpathlineto{\pgfqpoint{3.060948in}{3.228901in}}%
  \pgfpathlineto{\pgfqpoint{3.058663in}{3.229148in}}%
  \pgfpathlineto{\pgfqpoint{3.056380in}{3.229399in}}%
  \pgfpathlineto{\pgfqpoint{3.054098in}{3.229651in}}%
  \pgfpathlineto{\pgfqpoint{3.051816in}{3.229907in}}%
  \pgfpathlineto{\pgfqpoint{3.049535in}{3.230165in}}%
  \pgfpathlineto{\pgfqpoint{3.047255in}{3.230426in}}%
  \pgfpathlineto{\pgfqpoint{3.044976in}{3.230690in}}%
  \pgfpathlineto{\pgfqpoint{3.042698in}{3.230957in}}%
  \pgfpathlineto{\pgfqpoint{3.040420in}{3.231227in}}%
  \pgfpathlineto{\pgfqpoint{3.038144in}{3.231501in}}%
  \pgfpathlineto{\pgfqpoint{3.035869in}{3.231778in}}%
  \pgfpathlineto{\pgfqpoint{3.033594in}{3.232059in}}%
  \pgfpathlineto{\pgfqpoint{3.031321in}{3.232344in}}%
  \pgfpathlineto{\pgfqpoint{3.029049in}{3.232633in}}%
  \pgfpathlineto{\pgfqpoint{3.026778in}{3.232926in}}%
  \pgfpathlineto{\pgfqpoint{3.024508in}{3.233224in}}%
  \pgfpathlineto{\pgfqpoint{3.022239in}{3.233526in}}%
  \pgfpathlineto{\pgfqpoint{3.019972in}{3.233832in}}%
  \pgfpathlineto{\pgfqpoint{3.017705in}{3.234144in}}%
  \pgfpathlineto{\pgfqpoint{3.015440in}{3.234460in}}%
  \pgfpathlineto{\pgfqpoint{3.013176in}{3.234782in}}%
  \pgfpathlineto{\pgfqpoint{3.010914in}{3.235108in}}%
  \pgfpathlineto{\pgfqpoint{3.008652in}{3.235441in}}%
  \pgfpathlineto{\pgfqpoint{3.006393in}{3.235779in}}%
  \pgfpathlineto{\pgfqpoint{3.004134in}{3.236122in}}%
  \pgfpathlineto{\pgfqpoint{3.002409in}{3.235151in}}%
  \pgfpathlineto{\pgfqpoint{3.000683in}{3.234183in}}%
  \pgfpathlineto{\pgfqpoint{2.998958in}{3.233216in}}%
  \pgfpathlineto{\pgfqpoint{2.997232in}{3.232252in}}%
  \pgfpathlineto{\pgfqpoint{2.995507in}{3.231289in}}%
  \pgfpathlineto{\pgfqpoint{2.993782in}{3.230329in}}%
  \pgfpathlineto{\pgfqpoint{2.992057in}{3.229371in}}%
  \pgfpathlineto{\pgfqpoint{2.990331in}{3.228414in}}%
  \pgfpathlineto{\pgfqpoint{2.988606in}{3.227460in}}%
  \pgfpathlineto{\pgfqpoint{2.986881in}{3.226508in}}%
  \pgfpathlineto{\pgfqpoint{2.985156in}{3.225558in}}%
  \pgfpathlineto{\pgfqpoint{2.983431in}{3.224610in}}%
  \pgfpathlineto{\pgfqpoint{2.981706in}{3.223664in}}%
  \pgfpathlineto{\pgfqpoint{2.979981in}{3.222720in}}%
  \pgfpathlineto{\pgfqpoint{2.978256in}{3.221778in}}%
  \pgfpathlineto{\pgfqpoint{2.976531in}{3.220838in}}%
  \pgfpathlineto{\pgfqpoint{2.974806in}{3.219899in}}%
  \pgfpathlineto{\pgfqpoint{2.973081in}{3.218963in}}%
  \pgfpathlineto{\pgfqpoint{2.971356in}{3.218029in}}%
  \pgfpathlineto{\pgfqpoint{2.969631in}{3.217097in}}%
  \pgfpathlineto{\pgfqpoint{2.967906in}{3.216167in}}%
  \pgfpathlineto{\pgfqpoint{2.966181in}{3.215238in}}%
  \pgfpathlineto{\pgfqpoint{2.964456in}{3.214312in}}%
  \pgfpathlineto{\pgfqpoint{2.962731in}{3.213387in}}%
  \pgfpathlineto{\pgfqpoint{2.961006in}{3.212465in}}%
  \pgfpathlineto{\pgfqpoint{2.959282in}{3.211544in}}%
  \pgfpathlineto{\pgfqpoint{2.957557in}{3.210625in}}%
  \pgfpathlineto{\pgfqpoint{2.955832in}{3.209708in}}%
  \pgfpathlineto{\pgfqpoint{2.954107in}{3.208793in}}%
  \pgfpathlineto{\pgfqpoint{2.952382in}{3.207880in}}%
  \pgfpathlineto{\pgfqpoint{2.950657in}{3.206969in}}%
  \pgfpathlineto{\pgfqpoint{2.948932in}{3.206059in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.278794in}{3.243428in}}%
  \pgfpathlineto{\pgfqpoint{3.281093in}{3.243155in}}%
  \pgfpathlineto{\pgfqpoint{3.283393in}{3.242882in}}%
  \pgfpathlineto{\pgfqpoint{3.285693in}{3.242607in}}%
  \pgfpathlineto{\pgfqpoint{3.287992in}{3.242331in}}%
  \pgfpathlineto{\pgfqpoint{3.290292in}{3.242054in}}%
  \pgfpathlineto{\pgfqpoint{3.292592in}{3.241775in}}%
  \pgfpathlineto{\pgfqpoint{3.294893in}{3.241496in}}%
  \pgfpathlineto{\pgfqpoint{3.297193in}{3.241215in}}%
  \pgfpathlineto{\pgfqpoint{3.299494in}{3.240934in}}%
  \pgfpathlineto{\pgfqpoint{3.301794in}{3.240651in}}%
  \pgfpathlineto{\pgfqpoint{3.304095in}{3.240367in}}%
  \pgfpathlineto{\pgfqpoint{3.306396in}{3.240082in}}%
  \pgfpathlineto{\pgfqpoint{3.308697in}{3.239797in}}%
  \pgfpathlineto{\pgfqpoint{3.310998in}{3.239510in}}%
  \pgfpathlineto{\pgfqpoint{3.313300in}{3.239222in}}%
  \pgfpathlineto{\pgfqpoint{3.315601in}{3.238934in}}%
  \pgfpathlineto{\pgfqpoint{3.317903in}{3.238644in}}%
  \pgfpathlineto{\pgfqpoint{3.320205in}{3.238354in}}%
  \pgfpathlineto{\pgfqpoint{3.322507in}{3.238062in}}%
  \pgfpathlineto{\pgfqpoint{3.324809in}{3.237770in}}%
  \pgfpathlineto{\pgfqpoint{3.327111in}{3.237476in}}%
  \pgfpathlineto{\pgfqpoint{3.329414in}{3.237182in}}%
  \pgfpathlineto{\pgfqpoint{3.331716in}{3.236887in}}%
  \pgfpathlineto{\pgfqpoint{3.334019in}{3.236591in}}%
  \pgfpathlineto{\pgfqpoint{3.336322in}{3.236294in}}%
  \pgfpathlineto{\pgfqpoint{3.338625in}{3.235996in}}%
  \pgfpathlineto{\pgfqpoint{3.340929in}{3.235697in}}%
  \pgfpathlineto{\pgfqpoint{3.343232in}{3.235397in}}%
  \pgfpathlineto{\pgfqpoint{3.345536in}{3.235097in}}%
  \pgfpathlineto{\pgfqpoint{3.347840in}{3.234795in}}%
  \pgfpathlineto{\pgfqpoint{3.350144in}{3.234493in}}%
  \pgfpathlineto{\pgfqpoint{3.352448in}{3.234191in}}%
  \pgfpathlineto{\pgfqpoint{3.354166in}{3.235277in}}%
  \pgfpathlineto{\pgfqpoint{3.355885in}{3.236370in}}%
  \pgfpathlineto{\pgfqpoint{3.357606in}{3.237471in}}%
  \pgfpathlineto{\pgfqpoint{3.359327in}{3.238579in}}%
  \pgfpathlineto{\pgfqpoint{3.361050in}{3.239694in}}%
  \pgfpathlineto{\pgfqpoint{3.362773in}{3.240817in}}%
  \pgfpathlineto{\pgfqpoint{3.364498in}{3.241947in}}%
  \pgfpathlineto{\pgfqpoint{3.366223in}{3.243084in}}%
  \pgfpathlineto{\pgfqpoint{3.367950in}{3.244228in}}%
  \pgfpathlineto{\pgfqpoint{3.369678in}{3.245380in}}%
  \pgfpathlineto{\pgfqpoint{3.371407in}{3.246538in}}%
  \pgfpathlineto{\pgfqpoint{3.373137in}{3.247705in}}%
  \pgfpathlineto{\pgfqpoint{3.374868in}{3.248878in}}%
  \pgfpathlineto{\pgfqpoint{3.376600in}{3.250058in}}%
  \pgfpathlineto{\pgfqpoint{3.378334in}{3.251246in}}%
  \pgfpathlineto{\pgfqpoint{3.380068in}{3.252441in}}%
  \pgfpathlineto{\pgfqpoint{3.381803in}{3.253642in}}%
  \pgfpathlineto{\pgfqpoint{3.383540in}{3.254851in}}%
  \pgfpathlineto{\pgfqpoint{3.385277in}{3.256067in}}%
  \pgfpathlineto{\pgfqpoint{3.387016in}{3.257290in}}%
  \pgfpathlineto{\pgfqpoint{3.388755in}{3.258520in}}%
  \pgfpathlineto{\pgfqpoint{3.390496in}{3.259757in}}%
  \pgfpathlineto{\pgfqpoint{3.392237in}{3.261001in}}%
  \pgfpathlineto{\pgfqpoint{3.393980in}{3.262252in}}%
  \pgfpathlineto{\pgfqpoint{3.395724in}{3.263509in}}%
  \pgfpathlineto{\pgfqpoint{3.397468in}{3.264774in}}%
  \pgfpathlineto{\pgfqpoint{3.399214in}{3.266045in}}%
  \pgfpathlineto{\pgfqpoint{3.400961in}{3.267324in}}%
  \pgfpathlineto{\pgfqpoint{3.402709in}{3.268609in}}%
  \pgfpathlineto{\pgfqpoint{3.404457in}{3.269900in}}%
  \pgfpathlineto{\pgfqpoint{3.406207in}{3.271199in}}%
  \pgfpathlineto{\pgfqpoint{3.407958in}{3.272504in}}%
  \pgfpathlineto{\pgfqpoint{3.405653in}{3.272779in}}%
  \pgfpathlineto{\pgfqpoint{3.403348in}{3.273053in}}%
  \pgfpathlineto{\pgfqpoint{3.401043in}{3.273327in}}%
  \pgfpathlineto{\pgfqpoint{3.398738in}{3.273599in}}%
  \pgfpathlineto{\pgfqpoint{3.396433in}{3.273870in}}%
  \pgfpathlineto{\pgfqpoint{3.394129in}{3.274140in}}%
  \pgfpathlineto{\pgfqpoint{3.391824in}{3.274410in}}%
  \pgfpathlineto{\pgfqpoint{3.389520in}{3.274678in}}%
  \pgfpathlineto{\pgfqpoint{3.387216in}{3.274945in}}%
  \pgfpathlineto{\pgfqpoint{3.384912in}{3.275211in}}%
  \pgfpathlineto{\pgfqpoint{3.382608in}{3.275476in}}%
  \pgfpathlineto{\pgfqpoint{3.380305in}{3.275740in}}%
  \pgfpathlineto{\pgfqpoint{3.378001in}{3.276003in}}%
  \pgfpathlineto{\pgfqpoint{3.375698in}{3.276265in}}%
  \pgfpathlineto{\pgfqpoint{3.373394in}{3.276525in}}%
  \pgfpathlineto{\pgfqpoint{3.371091in}{3.276785in}}%
  \pgfpathlineto{\pgfqpoint{3.368788in}{3.277044in}}%
  \pgfpathlineto{\pgfqpoint{3.366485in}{3.277301in}}%
  \pgfpathlineto{\pgfqpoint{3.364183in}{3.277557in}}%
  \pgfpathlineto{\pgfqpoint{3.361880in}{3.277812in}}%
  \pgfpathlineto{\pgfqpoint{3.359578in}{3.278067in}}%
  \pgfpathlineto{\pgfqpoint{3.357275in}{3.278319in}}%
  \pgfpathlineto{\pgfqpoint{3.354973in}{3.278571in}}%
  \pgfpathlineto{\pgfqpoint{3.352671in}{3.278822in}}%
  \pgfpathlineto{\pgfqpoint{3.350369in}{3.279071in}}%
  \pgfpathlineto{\pgfqpoint{3.348067in}{3.279320in}}%
  \pgfpathlineto{\pgfqpoint{3.345765in}{3.279567in}}%
  \pgfpathlineto{\pgfqpoint{3.343464in}{3.279813in}}%
  \pgfpathlineto{\pgfqpoint{3.341162in}{3.280058in}}%
  \pgfpathlineto{\pgfqpoint{3.338861in}{3.280302in}}%
  \pgfpathlineto{\pgfqpoint{3.336559in}{3.280544in}}%
  \pgfpathlineto{\pgfqpoint{3.334258in}{3.280785in}}%
  \pgfpathlineto{\pgfqpoint{3.332513in}{3.279529in}}%
  \pgfpathlineto{\pgfqpoint{3.330768in}{3.278277in}}%
  \pgfpathlineto{\pgfqpoint{3.329024in}{3.277032in}}%
  \pgfpathlineto{\pgfqpoint{3.327281in}{3.275792in}}%
  \pgfpathlineto{\pgfqpoint{3.325538in}{3.274557in}}%
  \pgfpathlineto{\pgfqpoint{3.323796in}{3.273328in}}%
  \pgfpathlineto{\pgfqpoint{3.322055in}{3.272105in}}%
  \pgfpathlineto{\pgfqpoint{3.320315in}{3.270887in}}%
  \pgfpathlineto{\pgfqpoint{3.318576in}{3.269676in}}%
  \pgfpathlineto{\pgfqpoint{3.316837in}{3.268469in}}%
  \pgfpathlineto{\pgfqpoint{3.315099in}{3.267269in}}%
  \pgfpathlineto{\pgfqpoint{3.313362in}{3.266074in}}%
  \pgfpathlineto{\pgfqpoint{3.311626in}{3.264886in}}%
  \pgfpathlineto{\pgfqpoint{3.309891in}{3.263703in}}%
  \pgfpathlineto{\pgfqpoint{3.308156in}{3.262525in}}%
  \pgfpathlineto{\pgfqpoint{3.306422in}{3.261354in}}%
  \pgfpathlineto{\pgfqpoint{3.304689in}{3.260189in}}%
  \pgfpathlineto{\pgfqpoint{3.302957in}{3.259029in}}%
  \pgfpathlineto{\pgfqpoint{3.301226in}{3.257876in}}%
  \pgfpathlineto{\pgfqpoint{3.299495in}{3.256728in}}%
  \pgfpathlineto{\pgfqpoint{3.297766in}{3.255587in}}%
  \pgfpathlineto{\pgfqpoint{3.296037in}{3.254451in}}%
  \pgfpathlineto{\pgfqpoint{3.294309in}{3.253322in}}%
  \pgfpathlineto{\pgfqpoint{3.292582in}{3.252199in}}%
  \pgfpathlineto{\pgfqpoint{3.290855in}{3.251081in}}%
  \pgfpathlineto{\pgfqpoint{3.289130in}{3.249970in}}%
  \pgfpathlineto{\pgfqpoint{3.287405in}{3.248864in}}%
  \pgfpathlineto{\pgfqpoint{3.285681in}{3.247765in}}%
  \pgfpathlineto{\pgfqpoint{3.283958in}{3.246672in}}%
  \pgfpathlineto{\pgfqpoint{3.282236in}{3.245584in}}%
  \pgfpathlineto{\pgfqpoint{3.280514in}{3.244503in}}%
  \pgfpathlineto{\pgfqpoint{3.278794in}{3.243428in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.007497in}{3.279574in}}%
  \pgfpathlineto{\pgfqpoint{4.009518in}{3.277704in}}%
  \pgfpathlineto{\pgfqpoint{4.011536in}{3.275822in}}%
  \pgfpathlineto{\pgfqpoint{4.013552in}{3.273926in}}%
  \pgfpathlineto{\pgfqpoint{4.015565in}{3.272018in}}%
  \pgfpathlineto{\pgfqpoint{4.017575in}{3.270098in}}%
  \pgfpathlineto{\pgfqpoint{4.019583in}{3.268165in}}%
  \pgfpathlineto{\pgfqpoint{4.021589in}{3.266220in}}%
  \pgfpathlineto{\pgfqpoint{4.023592in}{3.264263in}}%
  \pgfpathlineto{\pgfqpoint{4.025593in}{3.262293in}}%
  \pgfpathlineto{\pgfqpoint{4.027591in}{3.260312in}}%
  \pgfpathlineto{\pgfqpoint{4.029587in}{3.258318in}}%
  \pgfpathlineto{\pgfqpoint{4.031581in}{3.256313in}}%
  \pgfpathlineto{\pgfqpoint{4.033572in}{3.254295in}}%
  \pgfpathlineto{\pgfqpoint{4.035561in}{3.252267in}}%
  \pgfpathlineto{\pgfqpoint{4.037548in}{3.250226in}}%
  \pgfpathlineto{\pgfqpoint{4.039532in}{3.248174in}}%
  \pgfpathlineto{\pgfqpoint{4.041514in}{3.246111in}}%
  \pgfpathlineto{\pgfqpoint{4.043494in}{3.244036in}}%
  \pgfpathlineto{\pgfqpoint{4.045471in}{3.241951in}}%
  \pgfpathlineto{\pgfqpoint{4.047447in}{3.239854in}}%
  \pgfpathlineto{\pgfqpoint{4.049420in}{3.237747in}}%
  \pgfpathlineto{\pgfqpoint{4.051391in}{3.235629in}}%
  \pgfpathlineto{\pgfqpoint{4.053360in}{3.233500in}}%
  \pgfpathlineto{\pgfqpoint{4.055327in}{3.231360in}}%
  \pgfpathlineto{\pgfqpoint{4.057292in}{3.229210in}}%
  \pgfpathlineto{\pgfqpoint{4.059254in}{3.227050in}}%
  \pgfpathlineto{\pgfqpoint{4.061215in}{3.224880in}}%
  \pgfpathlineto{\pgfqpoint{4.063173in}{3.222699in}}%
  \pgfpathlineto{\pgfqpoint{4.065130in}{3.220508in}}%
  \pgfpathlineto{\pgfqpoint{4.067084in}{3.218308in}}%
  \pgfpathlineto{\pgfqpoint{4.069037in}{3.216098in}}%
  \pgfpathlineto{\pgfqpoint{4.070988in}{3.213878in}}%
  \pgfpathlineto{\pgfqpoint{4.072509in}{3.214397in}}%
  \pgfpathlineto{\pgfqpoint{4.074029in}{3.214915in}}%
  \pgfpathlineto{\pgfqpoint{4.075548in}{3.215429in}}%
  \pgfpathlineto{\pgfqpoint{4.077067in}{3.215942in}}%
  \pgfpathlineto{\pgfqpoint{4.078585in}{3.216452in}}%
  \pgfpathlineto{\pgfqpoint{4.080102in}{3.216959in}}%
  \pgfpathlineto{\pgfqpoint{4.081618in}{3.217465in}}%
  \pgfpathlineto{\pgfqpoint{4.083133in}{3.217968in}}%
  \pgfpathlineto{\pgfqpoint{4.084648in}{3.218470in}}%
  \pgfpathlineto{\pgfqpoint{4.086161in}{3.218969in}}%
  \pgfpathlineto{\pgfqpoint{4.087675in}{3.219467in}}%
  \pgfpathlineto{\pgfqpoint{4.089187in}{3.219964in}}%
  \pgfpathlineto{\pgfqpoint{4.090699in}{3.220459in}}%
  \pgfpathlineto{\pgfqpoint{4.092210in}{3.220952in}}%
  \pgfpathlineto{\pgfqpoint{4.093721in}{3.221445in}}%
  \pgfpathlineto{\pgfqpoint{4.095231in}{3.221936in}}%
  \pgfpathlineto{\pgfqpoint{4.096740in}{3.222426in}}%
  \pgfpathlineto{\pgfqpoint{4.098249in}{3.222914in}}%
  \pgfpathlineto{\pgfqpoint{4.099756in}{3.223401in}}%
  \pgfpathlineto{\pgfqpoint{4.101264in}{3.223886in}}%
  \pgfpathlineto{\pgfqpoint{4.102770in}{3.224369in}}%
  \pgfpathlineto{\pgfqpoint{4.104276in}{3.224850in}}%
  \pgfpathlineto{\pgfqpoint{4.105781in}{3.225329in}}%
  \pgfpathlineto{\pgfqpoint{4.107285in}{3.225806in}}%
  \pgfpathlineto{\pgfqpoint{4.108789in}{3.226280in}}%
  \pgfpathlineto{\pgfqpoint{4.110291in}{3.226753in}}%
  \pgfpathlineto{\pgfqpoint{4.111793in}{3.227225in}}%
  \pgfpathlineto{\pgfqpoint{4.113295in}{3.227696in}}%
  \pgfpathlineto{\pgfqpoint{4.114796in}{3.228166in}}%
  \pgfpathlineto{\pgfqpoint{4.116297in}{3.228637in}}%
  \pgfpathlineto{\pgfqpoint{4.117797in}{3.229109in}}%
  \pgfpathlineto{\pgfqpoint{4.119298in}{3.229582in}}%
  \pgfpathlineto{\pgfqpoint{4.117450in}{3.232244in}}%
  \pgfpathlineto{\pgfqpoint{4.115600in}{3.234899in}}%
  \pgfpathlineto{\pgfqpoint{4.113749in}{3.237545in}}%
  \pgfpathlineto{\pgfqpoint{4.111896in}{3.240184in}}%
  \pgfpathlineto{\pgfqpoint{4.110042in}{3.242814in}}%
  \pgfpathlineto{\pgfqpoint{4.108185in}{3.245435in}}%
  \pgfpathlineto{\pgfqpoint{4.106327in}{3.248048in}}%
  \pgfpathlineto{\pgfqpoint{4.104467in}{3.250651in}}%
  \pgfpathlineto{\pgfqpoint{4.102605in}{3.253245in}}%
  \pgfpathlineto{\pgfqpoint{4.100740in}{3.255830in}}%
  \pgfpathlineto{\pgfqpoint{4.098874in}{3.258404in}}%
  \pgfpathlineto{\pgfqpoint{4.097006in}{3.260969in}}%
  \pgfpathlineto{\pgfqpoint{4.095136in}{3.263522in}}%
  \pgfpathlineto{\pgfqpoint{4.093263in}{3.266066in}}%
  \pgfpathlineto{\pgfqpoint{4.091388in}{3.268598in}}%
  \pgfpathlineto{\pgfqpoint{4.089511in}{3.271120in}}%
  \pgfpathlineto{\pgfqpoint{4.087632in}{3.273630in}}%
  \pgfpathlineto{\pgfqpoint{4.085750in}{3.276129in}}%
  \pgfpathlineto{\pgfqpoint{4.083866in}{3.278616in}}%
  \pgfpathlineto{\pgfqpoint{4.081979in}{3.281092in}}%
  \pgfpathlineto{\pgfqpoint{4.080090in}{3.283555in}}%
  \pgfpathlineto{\pgfqpoint{4.078198in}{3.286006in}}%
  \pgfpathlineto{\pgfqpoint{4.076304in}{3.288445in}}%
  \pgfpathlineto{\pgfqpoint{4.074407in}{3.290871in}}%
  \pgfpathlineto{\pgfqpoint{4.072508in}{3.293284in}}%
  \pgfpathlineto{\pgfqpoint{4.070606in}{3.295684in}}%
  \pgfpathlineto{\pgfqpoint{4.068701in}{3.298071in}}%
  \pgfpathlineto{\pgfqpoint{4.066793in}{3.300445in}}%
  \pgfpathlineto{\pgfqpoint{4.064883in}{3.302805in}}%
  \pgfpathlineto{\pgfqpoint{4.062970in}{3.305151in}}%
  \pgfpathlineto{\pgfqpoint{4.061054in}{3.307484in}}%
  \pgfpathlineto{\pgfqpoint{4.059135in}{3.309802in}}%
  \pgfpathlineto{\pgfqpoint{4.057528in}{3.308865in}}%
  \pgfpathlineto{\pgfqpoint{4.055920in}{3.307927in}}%
  \pgfpathlineto{\pgfqpoint{4.054312in}{3.306989in}}%
  \pgfpathlineto{\pgfqpoint{4.052703in}{3.306051in}}%
  \pgfpathlineto{\pgfqpoint{4.051095in}{3.305113in}}%
  \pgfpathlineto{\pgfqpoint{4.049486in}{3.304174in}}%
  \pgfpathlineto{\pgfqpoint{4.047876in}{3.303235in}}%
  \pgfpathlineto{\pgfqpoint{4.046266in}{3.302296in}}%
  \pgfpathlineto{\pgfqpoint{4.044656in}{3.301355in}}%
  \pgfpathlineto{\pgfqpoint{4.043045in}{3.300414in}}%
  \pgfpathlineto{\pgfqpoint{4.041433in}{3.299473in}}%
  \pgfpathlineto{\pgfqpoint{4.039822in}{3.298530in}}%
  \pgfpathlineto{\pgfqpoint{4.038209in}{3.297588in}}%
  \pgfpathlineto{\pgfqpoint{4.036597in}{3.296644in}}%
  \pgfpathlineto{\pgfqpoint{4.034984in}{3.295701in}}%
  \pgfpathlineto{\pgfqpoint{4.033370in}{3.294756in}}%
  \pgfpathlineto{\pgfqpoint{4.031756in}{3.293811in}}%
  \pgfpathlineto{\pgfqpoint{4.030142in}{3.292866in}}%
  \pgfpathlineto{\pgfqpoint{4.028527in}{3.291920in}}%
  \pgfpathlineto{\pgfqpoint{4.026912in}{3.290974in}}%
  \pgfpathlineto{\pgfqpoint{4.025297in}{3.290027in}}%
  \pgfpathlineto{\pgfqpoint{4.023681in}{3.289080in}}%
  \pgfpathlineto{\pgfqpoint{4.022064in}{3.288132in}}%
  \pgfpathlineto{\pgfqpoint{4.020448in}{3.287183in}}%
  \pgfpathlineto{\pgfqpoint{4.018830in}{3.286234in}}%
  \pgfpathlineto{\pgfqpoint{4.017213in}{3.285285in}}%
  \pgfpathlineto{\pgfqpoint{4.015595in}{3.284335in}}%
  \pgfpathlineto{\pgfqpoint{4.013976in}{3.283384in}}%
  \pgfpathlineto{\pgfqpoint{4.012357in}{3.282433in}}%
  \pgfpathlineto{\pgfqpoint{4.010738in}{3.281481in}}%
  \pgfpathlineto{\pgfqpoint{4.009118in}{3.280528in}}%
  \pgfpathlineto{\pgfqpoint{4.007497in}{3.279574in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.625008in}{3.203041in}}%
  \pgfpathlineto{\pgfqpoint{2.627105in}{3.201854in}}%
  \pgfpathlineto{\pgfqpoint{2.629204in}{3.200684in}}%
  \pgfpathlineto{\pgfqpoint{2.631307in}{3.199530in}}%
  \pgfpathlineto{\pgfqpoint{2.633413in}{3.198394in}}%
  \pgfpathlineto{\pgfqpoint{2.635522in}{3.197273in}}%
  \pgfpathlineto{\pgfqpoint{2.637634in}{3.196169in}}%
  \pgfpathlineto{\pgfqpoint{2.639749in}{3.195082in}}%
  \pgfpathlineto{\pgfqpoint{2.641868in}{3.194011in}}%
  \pgfpathlineto{\pgfqpoint{2.643989in}{3.192957in}}%
  \pgfpathlineto{\pgfqpoint{2.646113in}{3.191919in}}%
  \pgfpathlineto{\pgfqpoint{2.648241in}{3.190897in}}%
  \pgfpathlineto{\pgfqpoint{2.650371in}{3.189891in}}%
  \pgfpathlineto{\pgfqpoint{2.652505in}{3.188902in}}%
  \pgfpathlineto{\pgfqpoint{2.654642in}{3.187928in}}%
  \pgfpathlineto{\pgfqpoint{2.656781in}{3.186971in}}%
  \pgfpathlineto{\pgfqpoint{2.658924in}{3.186029in}}%
  \pgfpathlineto{\pgfqpoint{2.661070in}{3.185103in}}%
  \pgfpathlineto{\pgfqpoint{2.663218in}{3.184193in}}%
  \pgfpathlineto{\pgfqpoint{2.665370in}{3.183298in}}%
  \pgfpathlineto{\pgfqpoint{2.667525in}{3.182419in}}%
  \pgfpathlineto{\pgfqpoint{2.669682in}{3.181556in}}%
  \pgfpathlineto{\pgfqpoint{2.671843in}{3.180708in}}%
  \pgfpathlineto{\pgfqpoint{2.674006in}{3.179875in}}%
  \pgfpathlineto{\pgfqpoint{2.676172in}{3.179056in}}%
  \pgfpathlineto{\pgfqpoint{2.678341in}{3.178253in}}%
  \pgfpathlineto{\pgfqpoint{2.680513in}{3.177465in}}%
  \pgfpathlineto{\pgfqpoint{2.682688in}{3.176692in}}%
  \pgfpathlineto{\pgfqpoint{2.684866in}{3.175933in}}%
  \pgfpathlineto{\pgfqpoint{2.687046in}{3.175188in}}%
  \pgfpathlineto{\pgfqpoint{2.689230in}{3.174458in}}%
  \pgfpathlineto{\pgfqpoint{2.691416in}{3.173743in}}%
  \pgfpathlineto{\pgfqpoint{2.693605in}{3.173041in}}%
  \pgfpathlineto{\pgfqpoint{2.695401in}{3.174174in}}%
  \pgfpathlineto{\pgfqpoint{2.697196in}{3.175307in}}%
  \pgfpathlineto{\pgfqpoint{2.698992in}{3.176440in}}%
  \pgfpathlineto{\pgfqpoint{2.700787in}{3.177573in}}%
  \pgfpathlineto{\pgfqpoint{2.702581in}{3.178705in}}%
  \pgfpathlineto{\pgfqpoint{2.704376in}{3.179838in}}%
  \pgfpathlineto{\pgfqpoint{2.706170in}{3.180970in}}%
  \pgfpathlineto{\pgfqpoint{2.707963in}{3.182102in}}%
  \pgfpathlineto{\pgfqpoint{2.709756in}{3.183233in}}%
  \pgfpathlineto{\pgfqpoint{2.711549in}{3.184365in}}%
  \pgfpathlineto{\pgfqpoint{2.713341in}{3.185496in}}%
  \pgfpathlineto{\pgfqpoint{2.715133in}{3.186627in}}%
  \pgfpathlineto{\pgfqpoint{2.716925in}{3.187758in}}%
  \pgfpathlineto{\pgfqpoint{2.718716in}{3.188888in}}%
  \pgfpathlineto{\pgfqpoint{2.720507in}{3.190018in}}%
  \pgfpathlineto{\pgfqpoint{2.722297in}{3.191148in}}%
  \pgfpathlineto{\pgfqpoint{2.724087in}{3.192277in}}%
  \pgfpathlineto{\pgfqpoint{2.725877in}{3.193406in}}%
  \pgfpathlineto{\pgfqpoint{2.727666in}{3.194534in}}%
  \pgfpathlineto{\pgfqpoint{2.729455in}{3.195663in}}%
  \pgfpathlineto{\pgfqpoint{2.731243in}{3.196791in}}%
  \pgfpathlineto{\pgfqpoint{2.733031in}{3.197918in}}%
  \pgfpathlineto{\pgfqpoint{2.734819in}{3.199045in}}%
  \pgfpathlineto{\pgfqpoint{2.736606in}{3.200172in}}%
  \pgfpathlineto{\pgfqpoint{2.738393in}{3.201298in}}%
  \pgfpathlineto{\pgfqpoint{2.740179in}{3.202424in}}%
  \pgfpathlineto{\pgfqpoint{2.741965in}{3.203550in}}%
  \pgfpathlineto{\pgfqpoint{2.743751in}{3.204675in}}%
  \pgfpathlineto{\pgfqpoint{2.745536in}{3.205799in}}%
  \pgfpathlineto{\pgfqpoint{2.747321in}{3.206923in}}%
  \pgfpathlineto{\pgfqpoint{2.749105in}{3.208046in}}%
  \pgfpathlineto{\pgfqpoint{2.750889in}{3.209169in}}%
  \pgfpathlineto{\pgfqpoint{2.748739in}{3.210066in}}%
  \pgfpathlineto{\pgfqpoint{2.746593in}{3.210979in}}%
  \pgfpathlineto{\pgfqpoint{2.744449in}{3.211909in}}%
  \pgfpathlineto{\pgfqpoint{2.742309in}{3.212855in}}%
  \pgfpathlineto{\pgfqpoint{2.740172in}{3.213817in}}%
  \pgfpathlineto{\pgfqpoint{2.738038in}{3.214796in}}%
  \pgfpathlineto{\pgfqpoint{2.735907in}{3.215791in}}%
  \pgfpathlineto{\pgfqpoint{2.733779in}{3.216804in}}%
  \pgfpathlineto{\pgfqpoint{2.731655in}{3.217833in}}%
  \pgfpathlineto{\pgfqpoint{2.729533in}{3.218879in}}%
  \pgfpathlineto{\pgfqpoint{2.727416in}{3.219943in}}%
  \pgfpathlineto{\pgfqpoint{2.725301in}{3.221023in}}%
  \pgfpathlineto{\pgfqpoint{2.723189in}{3.222121in}}%
  \pgfpathlineto{\pgfqpoint{2.721081in}{3.223236in}}%
  \pgfpathlineto{\pgfqpoint{2.718976in}{3.224369in}}%
  \pgfpathlineto{\pgfqpoint{2.716875in}{3.225519in}}%
  \pgfpathlineto{\pgfqpoint{2.714777in}{3.226687in}}%
  \pgfpathlineto{\pgfqpoint{2.712682in}{3.227873in}}%
  \pgfpathlineto{\pgfqpoint{2.710590in}{3.229076in}}%
  \pgfpathlineto{\pgfqpoint{2.708502in}{3.230297in}}%
  \pgfpathlineto{\pgfqpoint{2.706417in}{3.231536in}}%
  \pgfpathlineto{\pgfqpoint{2.704335in}{3.232793in}}%
  \pgfpathlineto{\pgfqpoint{2.702257in}{3.234068in}}%
  \pgfpathlineto{\pgfqpoint{2.700182in}{3.235361in}}%
  \pgfpathlineto{\pgfqpoint{2.698111in}{3.236671in}}%
  \pgfpathlineto{\pgfqpoint{2.696042in}{3.238000in}}%
  \pgfpathlineto{\pgfqpoint{2.693978in}{3.239347in}}%
  \pgfpathlineto{\pgfqpoint{2.691916in}{3.240713in}}%
  \pgfpathlineto{\pgfqpoint{2.689858in}{3.242096in}}%
  \pgfpathlineto{\pgfqpoint{2.687803in}{3.243497in}}%
  \pgfpathlineto{\pgfqpoint{2.685752in}{3.244917in}}%
  \pgfpathlineto{\pgfqpoint{2.683704in}{3.246355in}}%
  \pgfpathlineto{\pgfqpoint{2.681879in}{3.245027in}}%
  \pgfpathlineto{\pgfqpoint{2.680054in}{3.243698in}}%
  \pgfpathlineto{\pgfqpoint{2.678228in}{3.242367in}}%
  \pgfpathlineto{\pgfqpoint{2.676401in}{3.241033in}}%
  \pgfpathlineto{\pgfqpoint{2.674574in}{3.239698in}}%
  \pgfpathlineto{\pgfqpoint{2.672745in}{3.238361in}}%
  \pgfpathlineto{\pgfqpoint{2.670917in}{3.237022in}}%
  \pgfpathlineto{\pgfqpoint{2.669087in}{3.235680in}}%
  \pgfpathlineto{\pgfqpoint{2.667257in}{3.234338in}}%
  \pgfpathlineto{\pgfqpoint{2.665427in}{3.232993in}}%
  \pgfpathlineto{\pgfqpoint{2.663595in}{3.231646in}}%
  \pgfpathlineto{\pgfqpoint{2.661763in}{3.230298in}}%
  \pgfpathlineto{\pgfqpoint{2.659931in}{3.228948in}}%
  \pgfpathlineto{\pgfqpoint{2.658098in}{3.227597in}}%
  \pgfpathlineto{\pgfqpoint{2.656264in}{3.226244in}}%
  \pgfpathlineto{\pgfqpoint{2.654430in}{3.224889in}}%
  \pgfpathlineto{\pgfqpoint{2.652595in}{3.223533in}}%
  \pgfpathlineto{\pgfqpoint{2.650760in}{3.222176in}}%
  \pgfpathlineto{\pgfqpoint{2.648924in}{3.220817in}}%
  \pgfpathlineto{\pgfqpoint{2.647087in}{3.219456in}}%
  \pgfpathlineto{\pgfqpoint{2.645250in}{3.218095in}}%
  \pgfpathlineto{\pgfqpoint{2.643412in}{3.216732in}}%
  \pgfpathlineto{\pgfqpoint{2.641574in}{3.215368in}}%
  \pgfpathlineto{\pgfqpoint{2.639736in}{3.214002in}}%
  \pgfpathlineto{\pgfqpoint{2.637896in}{3.212636in}}%
  \pgfpathlineto{\pgfqpoint{2.636057in}{3.211268in}}%
  \pgfpathlineto{\pgfqpoint{2.634217in}{3.209900in}}%
  \pgfpathlineto{\pgfqpoint{2.632376in}{3.208530in}}%
  \pgfpathlineto{\pgfqpoint{2.630535in}{3.207159in}}%
  \pgfpathlineto{\pgfqpoint{2.628693in}{3.205787in}}%
  \pgfpathlineto{\pgfqpoint{2.626851in}{3.204415in}}%
  \pgfpathlineto{\pgfqpoint{2.625008in}{3.203041in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.612564in}{3.300466in}}%
  \pgfpathlineto{\pgfqpoint{3.614876in}{3.300132in}}%
  \pgfpathlineto{\pgfqpoint{3.617187in}{3.299796in}}%
  \pgfpathlineto{\pgfqpoint{3.619499in}{3.299457in}}%
  \pgfpathlineto{\pgfqpoint{3.621810in}{3.299115in}}%
  \pgfpathlineto{\pgfqpoint{3.624121in}{3.298770in}}%
  \pgfpathlineto{\pgfqpoint{3.626432in}{3.298423in}}%
  \pgfpathlineto{\pgfqpoint{3.628743in}{3.298072in}}%
  \pgfpathlineto{\pgfqpoint{3.631053in}{3.297719in}}%
  \pgfpathlineto{\pgfqpoint{3.633363in}{3.297363in}}%
  \pgfpathlineto{\pgfqpoint{3.635673in}{3.297004in}}%
  \pgfpathlineto{\pgfqpoint{3.637983in}{3.296642in}}%
  \pgfpathlineto{\pgfqpoint{3.640292in}{3.296276in}}%
  \pgfpathlineto{\pgfqpoint{3.642601in}{3.295908in}}%
  \pgfpathlineto{\pgfqpoint{3.644910in}{3.295536in}}%
  \pgfpathlineto{\pgfqpoint{3.647218in}{3.295162in}}%
  \pgfpathlineto{\pgfqpoint{3.649527in}{3.294783in}}%
  \pgfpathlineto{\pgfqpoint{3.651834in}{3.294402in}}%
  \pgfpathlineto{\pgfqpoint{3.654142in}{3.294017in}}%
  \pgfpathlineto{\pgfqpoint{3.656449in}{3.293629in}}%
  \pgfpathlineto{\pgfqpoint{3.658756in}{3.293237in}}%
  \pgfpathlineto{\pgfqpoint{3.661062in}{3.292842in}}%
  \pgfpathlineto{\pgfqpoint{3.663368in}{3.292443in}}%
  \pgfpathlineto{\pgfqpoint{3.665673in}{3.292041in}}%
  \pgfpathlineto{\pgfqpoint{3.667979in}{3.291635in}}%
  \pgfpathlineto{\pgfqpoint{3.670283in}{3.291225in}}%
  \pgfpathlineto{\pgfqpoint{3.672588in}{3.290812in}}%
  \pgfpathlineto{\pgfqpoint{3.674892in}{3.290394in}}%
  \pgfpathlineto{\pgfqpoint{3.677195in}{3.289973in}}%
  \pgfpathlineto{\pgfqpoint{3.679498in}{3.289548in}}%
  \pgfpathlineto{\pgfqpoint{3.681801in}{3.289119in}}%
  \pgfpathlineto{\pgfqpoint{3.684103in}{3.288686in}}%
  \pgfpathlineto{\pgfqpoint{3.686404in}{3.288249in}}%
  \pgfpathlineto{\pgfqpoint{3.688182in}{3.289801in}}%
  \pgfpathlineto{\pgfqpoint{3.689961in}{3.291359in}}%
  \pgfpathlineto{\pgfqpoint{3.691741in}{3.292922in}}%
  \pgfpathlineto{\pgfqpoint{3.693521in}{3.294492in}}%
  \pgfpathlineto{\pgfqpoint{3.695303in}{3.296067in}}%
  \pgfpathlineto{\pgfqpoint{3.697085in}{3.297647in}}%
  \pgfpathlineto{\pgfqpoint{3.698868in}{3.299233in}}%
  \pgfpathlineto{\pgfqpoint{3.700652in}{3.300825in}}%
  \pgfpathlineto{\pgfqpoint{3.702437in}{3.302422in}}%
  \pgfpathlineto{\pgfqpoint{3.704223in}{3.304024in}}%
  \pgfpathlineto{\pgfqpoint{3.706009in}{3.305632in}}%
  \pgfpathlineto{\pgfqpoint{3.707796in}{3.307245in}}%
  \pgfpathlineto{\pgfqpoint{3.709584in}{3.308863in}}%
  \pgfpathlineto{\pgfqpoint{3.711373in}{3.310486in}}%
  \pgfpathlineto{\pgfqpoint{3.713162in}{3.312115in}}%
  \pgfpathlineto{\pgfqpoint{3.714953in}{3.313748in}}%
  \pgfpathlineto{\pgfqpoint{3.716744in}{3.315387in}}%
  \pgfpathlineto{\pgfqpoint{3.718536in}{3.317030in}}%
  \pgfpathlineto{\pgfqpoint{3.720328in}{3.318678in}}%
  \pgfpathlineto{\pgfqpoint{3.722121in}{3.320332in}}%
  \pgfpathlineto{\pgfqpoint{3.723915in}{3.321990in}}%
  \pgfpathlineto{\pgfqpoint{3.725710in}{3.323652in}}%
  \pgfpathlineto{\pgfqpoint{3.727505in}{3.325320in}}%
  \pgfpathlineto{\pgfqpoint{3.729301in}{3.326992in}}%
  \pgfpathlineto{\pgfqpoint{3.731097in}{3.328668in}}%
  \pgfpathlineto{\pgfqpoint{3.732894in}{3.330349in}}%
  \pgfpathlineto{\pgfqpoint{3.734692in}{3.332034in}}%
  \pgfpathlineto{\pgfqpoint{3.736491in}{3.333724in}}%
  \pgfpathlineto{\pgfqpoint{3.738290in}{3.335417in}}%
  \pgfpathlineto{\pgfqpoint{3.740089in}{3.337115in}}%
  \pgfpathlineto{\pgfqpoint{3.741889in}{3.338817in}}%
  \pgfpathlineto{\pgfqpoint{3.743690in}{3.340523in}}%
  \pgfpathlineto{\pgfqpoint{3.741409in}{3.341043in}}%
  \pgfpathlineto{\pgfqpoint{3.739127in}{3.341557in}}%
  \pgfpathlineto{\pgfqpoint{3.736844in}{3.342063in}}%
  \pgfpathlineto{\pgfqpoint{3.734560in}{3.342563in}}%
  \pgfpathlineto{\pgfqpoint{3.732275in}{3.343056in}}%
  \pgfpathlineto{\pgfqpoint{3.729989in}{3.343543in}}%
  \pgfpathlineto{\pgfqpoint{3.727701in}{3.344023in}}%
  \pgfpathlineto{\pgfqpoint{3.725413in}{3.344497in}}%
  \pgfpathlineto{\pgfqpoint{3.723124in}{3.344964in}}%
  \pgfpathlineto{\pgfqpoint{3.720834in}{3.345425in}}%
  \pgfpathlineto{\pgfqpoint{3.718543in}{3.345879in}}%
  \pgfpathlineto{\pgfqpoint{3.716251in}{3.346327in}}%
  \pgfpathlineto{\pgfqpoint{3.713958in}{3.346770in}}%
  \pgfpathlineto{\pgfqpoint{3.711664in}{3.347206in}}%
  \pgfpathlineto{\pgfqpoint{3.709370in}{3.347636in}}%
  \pgfpathlineto{\pgfqpoint{3.707074in}{3.348060in}}%
  \pgfpathlineto{\pgfqpoint{3.704778in}{3.348479in}}%
  \pgfpathlineto{\pgfqpoint{3.702481in}{3.348892in}}%
  \pgfpathlineto{\pgfqpoint{3.700183in}{3.349298in}}%
  \pgfpathlineto{\pgfqpoint{3.697884in}{3.349700in}}%
  \pgfpathlineto{\pgfqpoint{3.695584in}{3.350095in}}%
  \pgfpathlineto{\pgfqpoint{3.693284in}{3.350486in}}%
  \pgfpathlineto{\pgfqpoint{3.690983in}{3.350870in}}%
  \pgfpathlineto{\pgfqpoint{3.688681in}{3.351250in}}%
  \pgfpathlineto{\pgfqpoint{3.686378in}{3.351624in}}%
  \pgfpathlineto{\pgfqpoint{3.684075in}{3.351992in}}%
  \pgfpathlineto{\pgfqpoint{3.681771in}{3.352356in}}%
  \pgfpathlineto{\pgfqpoint{3.679466in}{3.352714in}}%
  \pgfpathlineto{\pgfqpoint{3.677160in}{3.353067in}}%
  \pgfpathlineto{\pgfqpoint{3.674854in}{3.353415in}}%
  \pgfpathlineto{\pgfqpoint{3.672547in}{3.353759in}}%
  \pgfpathlineto{\pgfqpoint{3.670240in}{3.354097in}}%
  \pgfpathlineto{\pgfqpoint{3.668427in}{3.352345in}}%
  \pgfpathlineto{\pgfqpoint{3.666614in}{3.350598in}}%
  \pgfpathlineto{\pgfqpoint{3.664801in}{3.348855in}}%
  \pgfpathlineto{\pgfqpoint{3.662990in}{3.347116in}}%
  \pgfpathlineto{\pgfqpoint{3.661179in}{3.345382in}}%
  \pgfpathlineto{\pgfqpoint{3.659368in}{3.343652in}}%
  \pgfpathlineto{\pgfqpoint{3.657559in}{3.341926in}}%
  \pgfpathlineto{\pgfqpoint{3.655750in}{3.340205in}}%
  \pgfpathlineto{\pgfqpoint{3.653941in}{3.338489in}}%
  \pgfpathlineto{\pgfqpoint{3.652133in}{3.336777in}}%
  \pgfpathlineto{\pgfqpoint{3.650326in}{3.335071in}}%
  \pgfpathlineto{\pgfqpoint{3.648520in}{3.333369in}}%
  \pgfpathlineto{\pgfqpoint{3.646714in}{3.331672in}}%
  \pgfpathlineto{\pgfqpoint{3.644910in}{3.329980in}}%
  \pgfpathlineto{\pgfqpoint{3.643105in}{3.328294in}}%
  \pgfpathlineto{\pgfqpoint{3.641302in}{3.326612in}}%
  \pgfpathlineto{\pgfqpoint{3.639500in}{3.324936in}}%
  \pgfpathlineto{\pgfqpoint{3.637698in}{3.323265in}}%
  \pgfpathlineto{\pgfqpoint{3.635897in}{3.321599in}}%
  \pgfpathlineto{\pgfqpoint{3.634097in}{3.319939in}}%
  \pgfpathlineto{\pgfqpoint{3.632297in}{3.318284in}}%
  \pgfpathlineto{\pgfqpoint{3.630499in}{3.316635in}}%
  \pgfpathlineto{\pgfqpoint{3.628701in}{3.314992in}}%
  \pgfpathlineto{\pgfqpoint{3.626905in}{3.313354in}}%
  \pgfpathlineto{\pgfqpoint{3.625109in}{3.311722in}}%
  \pgfpathlineto{\pgfqpoint{3.623314in}{3.310096in}}%
  \pgfpathlineto{\pgfqpoint{3.621520in}{3.308476in}}%
  \pgfpathlineto{\pgfqpoint{3.619727in}{3.306862in}}%
  \pgfpathlineto{\pgfqpoint{3.617935in}{3.305254in}}%
  \pgfpathlineto{\pgfqpoint{3.616143in}{3.303652in}}%
  \pgfpathlineto{\pgfqpoint{3.614353in}{3.302056in}}%
  \pgfpathlineto{\pgfqpoint{3.612564in}{3.300466in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.070988in}{3.213878in}}%
  \pgfpathlineto{\pgfqpoint{4.072936in}{3.211648in}}%
  \pgfpathlineto{\pgfqpoint{4.074883in}{3.209410in}}%
  \pgfpathlineto{\pgfqpoint{4.076828in}{3.207162in}}%
  \pgfpathlineto{\pgfqpoint{4.078771in}{3.204904in}}%
  \pgfpathlineto{\pgfqpoint{4.080713in}{3.202638in}}%
  \pgfpathlineto{\pgfqpoint{4.082652in}{3.200364in}}%
  \pgfpathlineto{\pgfqpoint{4.084590in}{3.198080in}}%
  \pgfpathlineto{\pgfqpoint{4.086526in}{3.195788in}}%
  \pgfpathlineto{\pgfqpoint{4.088461in}{3.193488in}}%
  \pgfpathlineto{\pgfqpoint{4.090393in}{3.191180in}}%
  \pgfpathlineto{\pgfqpoint{4.092325in}{3.188863in}}%
  \pgfpathlineto{\pgfqpoint{4.094254in}{3.186539in}}%
  \pgfpathlineto{\pgfqpoint{4.096182in}{3.184206in}}%
  \pgfpathlineto{\pgfqpoint{4.098109in}{3.181867in}}%
  \pgfpathlineto{\pgfqpoint{4.100034in}{3.179519in}}%
  \pgfpathlineto{\pgfqpoint{4.101957in}{3.177165in}}%
  \pgfpathlineto{\pgfqpoint{4.103879in}{3.174803in}}%
  \pgfpathlineto{\pgfqpoint{4.105800in}{3.172434in}}%
  \pgfpathlineto{\pgfqpoint{4.107719in}{3.170058in}}%
  \pgfpathlineto{\pgfqpoint{4.109637in}{3.167675in}}%
  \pgfpathlineto{\pgfqpoint{4.111554in}{3.165286in}}%
  \pgfpathlineto{\pgfqpoint{4.113469in}{3.162891in}}%
  \pgfpathlineto{\pgfqpoint{4.115383in}{3.160489in}}%
  \pgfpathlineto{\pgfqpoint{4.117296in}{3.158081in}}%
  \pgfpathlineto{\pgfqpoint{4.119207in}{3.155667in}}%
  \pgfpathlineto{\pgfqpoint{4.121118in}{3.153248in}}%
  \pgfpathlineto{\pgfqpoint{4.123027in}{3.150823in}}%
  \pgfpathlineto{\pgfqpoint{4.124935in}{3.148392in}}%
  \pgfpathlineto{\pgfqpoint{4.126843in}{3.145956in}}%
  \pgfpathlineto{\pgfqpoint{4.128749in}{3.143515in}}%
  \pgfpathlineto{\pgfqpoint{4.130654in}{3.141069in}}%
  \pgfpathlineto{\pgfqpoint{4.132558in}{3.138618in}}%
  \pgfpathlineto{\pgfqpoint{4.133991in}{3.138767in}}%
  \pgfpathlineto{\pgfqpoint{4.135423in}{3.138911in}}%
  \pgfpathlineto{\pgfqpoint{4.136854in}{3.139051in}}%
  \pgfpathlineto{\pgfqpoint{4.138283in}{3.139188in}}%
  \pgfpathlineto{\pgfqpoint{4.139711in}{3.139320in}}%
  \pgfpathlineto{\pgfqpoint{4.141139in}{3.139449in}}%
  \pgfpathlineto{\pgfqpoint{4.142564in}{3.139574in}}%
  \pgfpathlineto{\pgfqpoint{4.143989in}{3.139696in}}%
  \pgfpathlineto{\pgfqpoint{4.145413in}{3.139815in}}%
  \pgfpathlineto{\pgfqpoint{4.146836in}{3.139931in}}%
  \pgfpathlineto{\pgfqpoint{4.148258in}{3.140044in}}%
  \pgfpathlineto{\pgfqpoint{4.149679in}{3.140155in}}%
  \pgfpathlineto{\pgfqpoint{4.151099in}{3.140264in}}%
  \pgfpathlineto{\pgfqpoint{4.152518in}{3.140371in}}%
  \pgfpathlineto{\pgfqpoint{4.153937in}{3.140476in}}%
  \pgfpathlineto{\pgfqpoint{4.155355in}{3.140579in}}%
  \pgfpathlineto{\pgfqpoint{4.156772in}{3.140679in}}%
  \pgfpathlineto{\pgfqpoint{4.158188in}{3.140778in}}%
  \pgfpathlineto{\pgfqpoint{4.159603in}{3.140874in}}%
  \pgfpathlineto{\pgfqpoint{4.161017in}{3.140967in}}%
  \pgfpathlineto{\pgfqpoint{4.162431in}{3.141057in}}%
  \pgfpathlineto{\pgfqpoint{4.163843in}{3.141144in}}%
  \pgfpathlineto{\pgfqpoint{4.165254in}{3.141227in}}%
  \pgfpathlineto{\pgfqpoint{4.166664in}{3.141308in}}%
  \pgfpathlineto{\pgfqpoint{4.168073in}{3.141384in}}%
  \pgfpathlineto{\pgfqpoint{4.169480in}{3.141458in}}%
  \pgfpathlineto{\pgfqpoint{4.170887in}{3.141530in}}%
  \pgfpathlineto{\pgfqpoint{4.172294in}{3.141600in}}%
  \pgfpathlineto{\pgfqpoint{4.173700in}{3.141671in}}%
  \pgfpathlineto{\pgfqpoint{4.175106in}{3.141742in}}%
  \pgfpathlineto{\pgfqpoint{4.176512in}{3.141815in}}%
  \pgfpathlineto{\pgfqpoint{4.177918in}{3.141891in}}%
  \pgfpathlineto{\pgfqpoint{4.176092in}{3.144661in}}%
  \pgfpathlineto{\pgfqpoint{4.174266in}{3.147431in}}%
  \pgfpathlineto{\pgfqpoint{4.172440in}{3.150202in}}%
  \pgfpathlineto{\pgfqpoint{4.170614in}{3.152974in}}%
  \pgfpathlineto{\pgfqpoint{4.168789in}{3.155745in}}%
  \pgfpathlineto{\pgfqpoint{4.166963in}{3.158516in}}%
  \pgfpathlineto{\pgfqpoint{4.165138in}{3.161286in}}%
  \pgfpathlineto{\pgfqpoint{4.163312in}{3.164056in}}%
  \pgfpathlineto{\pgfqpoint{4.161486in}{3.166825in}}%
  \pgfpathlineto{\pgfqpoint{4.159659in}{3.169592in}}%
  \pgfpathlineto{\pgfqpoint{4.157833in}{3.172357in}}%
  \pgfpathlineto{\pgfqpoint{4.156006in}{3.175121in}}%
  \pgfpathlineto{\pgfqpoint{4.154178in}{3.177882in}}%
  \pgfpathlineto{\pgfqpoint{4.152350in}{3.180641in}}%
  \pgfpathlineto{\pgfqpoint{4.150522in}{3.183398in}}%
  \pgfpathlineto{\pgfqpoint{4.148693in}{3.186151in}}%
  \pgfpathlineto{\pgfqpoint{4.146863in}{3.188901in}}%
  \pgfpathlineto{\pgfqpoint{4.145032in}{3.191648in}}%
  \pgfpathlineto{\pgfqpoint{4.143201in}{3.194391in}}%
  \pgfpathlineto{\pgfqpoint{4.141369in}{3.197130in}}%
  \pgfpathlineto{\pgfqpoint{4.139536in}{3.199864in}}%
  \pgfpathlineto{\pgfqpoint{4.137702in}{3.202594in}}%
  \pgfpathlineto{\pgfqpoint{4.135867in}{3.205319in}}%
  \pgfpathlineto{\pgfqpoint{4.134031in}{3.208039in}}%
  \pgfpathlineto{\pgfqpoint{4.132194in}{3.210754in}}%
  \pgfpathlineto{\pgfqpoint{4.130355in}{3.213462in}}%
  \pgfpathlineto{\pgfqpoint{4.128516in}{3.216165in}}%
  \pgfpathlineto{\pgfqpoint{4.126675in}{3.218862in}}%
  \pgfpathlineto{\pgfqpoint{4.124833in}{3.221552in}}%
  \pgfpathlineto{\pgfqpoint{4.122989in}{3.224236in}}%
  \pgfpathlineto{\pgfqpoint{4.121144in}{3.226913in}}%
  \pgfpathlineto{\pgfqpoint{4.119298in}{3.229582in}}%
  \pgfpathlineto{\pgfqpoint{4.117797in}{3.229109in}}%
  \pgfpathlineto{\pgfqpoint{4.116297in}{3.228637in}}%
  \pgfpathlineto{\pgfqpoint{4.114796in}{3.228166in}}%
  \pgfpathlineto{\pgfqpoint{4.113295in}{3.227696in}}%
  \pgfpathlineto{\pgfqpoint{4.111793in}{3.227225in}}%
  \pgfpathlineto{\pgfqpoint{4.110291in}{3.226753in}}%
  \pgfpathlineto{\pgfqpoint{4.108789in}{3.226280in}}%
  \pgfpathlineto{\pgfqpoint{4.107285in}{3.225806in}}%
  \pgfpathlineto{\pgfqpoint{4.105781in}{3.225329in}}%
  \pgfpathlineto{\pgfqpoint{4.104276in}{3.224850in}}%
  \pgfpathlineto{\pgfqpoint{4.102770in}{3.224369in}}%
  \pgfpathlineto{\pgfqpoint{4.101264in}{3.223886in}}%
  \pgfpathlineto{\pgfqpoint{4.099756in}{3.223401in}}%
  \pgfpathlineto{\pgfqpoint{4.098249in}{3.222914in}}%
  \pgfpathlineto{\pgfqpoint{4.096740in}{3.222426in}}%
  \pgfpathlineto{\pgfqpoint{4.095231in}{3.221936in}}%
  \pgfpathlineto{\pgfqpoint{4.093721in}{3.221445in}}%
  \pgfpathlineto{\pgfqpoint{4.092210in}{3.220952in}}%
  \pgfpathlineto{\pgfqpoint{4.090699in}{3.220459in}}%
  \pgfpathlineto{\pgfqpoint{4.089187in}{3.219964in}}%
  \pgfpathlineto{\pgfqpoint{4.087675in}{3.219467in}}%
  \pgfpathlineto{\pgfqpoint{4.086161in}{3.218969in}}%
  \pgfpathlineto{\pgfqpoint{4.084648in}{3.218470in}}%
  \pgfpathlineto{\pgfqpoint{4.083133in}{3.217968in}}%
  \pgfpathlineto{\pgfqpoint{4.081618in}{3.217465in}}%
  \pgfpathlineto{\pgfqpoint{4.080102in}{3.216959in}}%
  \pgfpathlineto{\pgfqpoint{4.078585in}{3.216452in}}%
  \pgfpathlineto{\pgfqpoint{4.077067in}{3.215942in}}%
  \pgfpathlineto{\pgfqpoint{4.075548in}{3.215429in}}%
  \pgfpathlineto{\pgfqpoint{4.074029in}{3.214915in}}%
  \pgfpathlineto{\pgfqpoint{4.072509in}{3.214397in}}%
  \pgfpathlineto{\pgfqpoint{4.070988in}{3.213878in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.434192in}{3.249025in}}%
  \pgfpathlineto{\pgfqpoint{2.436201in}{3.247365in}}%
  \pgfpathlineto{\pgfqpoint{2.438198in}{3.245638in}}%
  \pgfpathlineto{\pgfqpoint{2.440187in}{3.243856in}}%
  \pgfpathlineto{\pgfqpoint{2.442168in}{3.242030in}}%
  \pgfpathlineto{\pgfqpoint{2.444144in}{3.240171in}}%
  \pgfpathlineto{\pgfqpoint{2.446117in}{3.238293in}}%
  \pgfpathlineto{\pgfqpoint{2.448088in}{3.236405in}}%
  \pgfpathlineto{\pgfqpoint{2.450061in}{3.234521in}}%
  \pgfpathlineto{\pgfqpoint{2.452035in}{3.232651in}}%
  \pgfpathlineto{\pgfqpoint{2.454014in}{3.230808in}}%
  \pgfpathlineto{\pgfqpoint{2.456000in}{3.229000in}}%
  \pgfpathlineto{\pgfqpoint{2.457991in}{3.227228in}}%
  \pgfpathlineto{\pgfqpoint{2.459988in}{3.225488in}}%
  \pgfpathlineto{\pgfqpoint{2.461991in}{3.223779in}}%
  \pgfpathlineto{\pgfqpoint{2.463998in}{3.222096in}}%
  \pgfpathlineto{\pgfqpoint{2.466009in}{3.220438in}}%
  \pgfpathlineto{\pgfqpoint{2.468024in}{3.218801in}}%
  \pgfpathlineto{\pgfqpoint{2.470043in}{3.217183in}}%
  \pgfpathlineto{\pgfqpoint{2.472064in}{3.215581in}}%
  \pgfpathlineto{\pgfqpoint{2.474088in}{3.213993in}}%
  \pgfpathlineto{\pgfqpoint{2.476114in}{3.212416in}}%
  \pgfpathlineto{\pgfqpoint{2.478142in}{3.210850in}}%
  \pgfpathlineto{\pgfqpoint{2.480172in}{3.209296in}}%
  \pgfpathlineto{\pgfqpoint{2.482204in}{3.207755in}}%
  \pgfpathlineto{\pgfqpoint{2.484239in}{3.206227in}}%
  \pgfpathlineto{\pgfqpoint{2.486276in}{3.204712in}}%
  \pgfpathlineto{\pgfqpoint{2.488316in}{3.203212in}}%
  \pgfpathlineto{\pgfqpoint{2.490359in}{3.201727in}}%
  \pgfpathlineto{\pgfqpoint{2.492405in}{3.200258in}}%
  \pgfpathlineto{\pgfqpoint{2.494453in}{3.198805in}}%
  \pgfpathlineto{\pgfqpoint{2.496505in}{3.197369in}}%
  \pgfpathlineto{\pgfqpoint{2.498559in}{3.195949in}}%
  \pgfpathlineto{\pgfqpoint{2.500471in}{3.197644in}}%
  \pgfpathlineto{\pgfqpoint{2.502383in}{3.199340in}}%
  \pgfpathlineto{\pgfqpoint{2.504295in}{3.201035in}}%
  \pgfpathlineto{\pgfqpoint{2.506206in}{3.202730in}}%
  \pgfpathlineto{\pgfqpoint{2.508117in}{3.204425in}}%
  \pgfpathlineto{\pgfqpoint{2.510028in}{3.206119in}}%
  \pgfpathlineto{\pgfqpoint{2.511938in}{3.207814in}}%
  \pgfpathlineto{\pgfqpoint{2.513848in}{3.209508in}}%
  \pgfpathlineto{\pgfqpoint{2.515757in}{3.211201in}}%
  \pgfpathlineto{\pgfqpoint{2.517666in}{3.212894in}}%
  \pgfpathlineto{\pgfqpoint{2.519575in}{3.214587in}}%
  \pgfpathlineto{\pgfqpoint{2.521483in}{3.216278in}}%
  \pgfpathlineto{\pgfqpoint{2.523391in}{3.217969in}}%
  \pgfpathlineto{\pgfqpoint{2.525299in}{3.219660in}}%
  \pgfpathlineto{\pgfqpoint{2.527206in}{3.221349in}}%
  \pgfpathlineto{\pgfqpoint{2.529113in}{3.223037in}}%
  \pgfpathlineto{\pgfqpoint{2.531019in}{3.224725in}}%
  \pgfpathlineto{\pgfqpoint{2.532924in}{3.226411in}}%
  \pgfpathlineto{\pgfqpoint{2.534830in}{3.228096in}}%
  \pgfpathlineto{\pgfqpoint{2.536734in}{3.229780in}}%
  \pgfpathlineto{\pgfqpoint{2.538638in}{3.231463in}}%
  \pgfpathlineto{\pgfqpoint{2.540542in}{3.233144in}}%
  \pgfpathlineto{\pgfqpoint{2.542445in}{3.234824in}}%
  \pgfpathlineto{\pgfqpoint{2.544348in}{3.236502in}}%
  \pgfpathlineto{\pgfqpoint{2.546250in}{3.238179in}}%
  \pgfpathlineto{\pgfqpoint{2.548151in}{3.239855in}}%
  \pgfpathlineto{\pgfqpoint{2.550052in}{3.241528in}}%
  \pgfpathlineto{\pgfqpoint{2.551952in}{3.243200in}}%
  \pgfpathlineto{\pgfqpoint{2.553852in}{3.244870in}}%
  \pgfpathlineto{\pgfqpoint{2.555751in}{3.246539in}}%
  \pgfpathlineto{\pgfqpoint{2.557650in}{3.248205in}}%
  \pgfpathlineto{\pgfqpoint{2.559547in}{3.249869in}}%
  \pgfpathlineto{\pgfqpoint{2.557551in}{3.251603in}}%
  \pgfpathlineto{\pgfqpoint{2.555558in}{3.253353in}}%
  \pgfpathlineto{\pgfqpoint{2.553567in}{3.255121in}}%
  \pgfpathlineto{\pgfqpoint{2.551580in}{3.256904in}}%
  \pgfpathlineto{\pgfqpoint{2.549595in}{3.258703in}}%
  \pgfpathlineto{\pgfqpoint{2.547613in}{3.260516in}}%
  \pgfpathlineto{\pgfqpoint{2.545634in}{3.262342in}}%
  \pgfpathlineto{\pgfqpoint{2.543656in}{3.264181in}}%
  \pgfpathlineto{\pgfqpoint{2.541681in}{3.266032in}}%
  \pgfpathlineto{\pgfqpoint{2.539708in}{3.267892in}}%
  \pgfpathlineto{\pgfqpoint{2.537736in}{3.269763in}}%
  \pgfpathlineto{\pgfqpoint{2.535766in}{3.271641in}}%
  \pgfpathlineto{\pgfqpoint{2.533797in}{3.273529in}}%
  \pgfpathlineto{\pgfqpoint{2.531831in}{3.275427in}}%
  \pgfpathlineto{\pgfqpoint{2.529867in}{3.277340in}}%
  \pgfpathlineto{\pgfqpoint{2.527907in}{3.279271in}}%
  \pgfpathlineto{\pgfqpoint{2.525950in}{3.281224in}}%
  \pgfpathlineto{\pgfqpoint{2.523997in}{3.283202in}}%
  \pgfpathlineto{\pgfqpoint{2.522050in}{3.285208in}}%
  \pgfpathlineto{\pgfqpoint{2.520108in}{3.287246in}}%
  \pgfpathlineto{\pgfqpoint{2.518172in}{3.289320in}}%
  \pgfpathlineto{\pgfqpoint{2.516243in}{3.291432in}}%
  \pgfpathlineto{\pgfqpoint{2.514321in}{3.293584in}}%
  \pgfpathlineto{\pgfqpoint{2.512403in}{3.295764in}}%
  \pgfpathlineto{\pgfqpoint{2.510488in}{3.297955in}}%
  \pgfpathlineto{\pgfqpoint{2.508572in}{3.300145in}}%
  \pgfpathlineto{\pgfqpoint{2.506654in}{3.302317in}}%
  \pgfpathlineto{\pgfqpoint{2.504730in}{3.304457in}}%
  \pgfpathlineto{\pgfqpoint{2.502798in}{3.306550in}}%
  \pgfpathlineto{\pgfqpoint{2.500856in}{3.308580in}}%
  \pgfpathlineto{\pgfqpoint{2.498901in}{3.310534in}}%
  \pgfpathlineto{\pgfqpoint{2.496931in}{3.312396in}}%
  \pgfpathlineto{\pgfqpoint{2.494981in}{3.310457in}}%
  \pgfpathlineto{\pgfqpoint{2.493031in}{3.308516in}}%
  \pgfpathlineto{\pgfqpoint{2.491080in}{3.306570in}}%
  \pgfpathlineto{\pgfqpoint{2.489128in}{3.304622in}}%
  \pgfpathlineto{\pgfqpoint{2.487175in}{3.302669in}}%
  \pgfpathlineto{\pgfqpoint{2.485222in}{3.300714in}}%
  \pgfpathlineto{\pgfqpoint{2.483268in}{3.298755in}}%
  \pgfpathlineto{\pgfqpoint{2.481312in}{3.296794in}}%
  \pgfpathlineto{\pgfqpoint{2.479356in}{3.294829in}}%
  \pgfpathlineto{\pgfqpoint{2.477400in}{3.292861in}}%
  \pgfpathlineto{\pgfqpoint{2.475442in}{3.290891in}}%
  \pgfpathlineto{\pgfqpoint{2.473484in}{3.288918in}}%
  \pgfpathlineto{\pgfqpoint{2.471525in}{3.286942in}}%
  \pgfpathlineto{\pgfqpoint{2.469566in}{3.284964in}}%
  \pgfpathlineto{\pgfqpoint{2.467605in}{3.282983in}}%
  \pgfpathlineto{\pgfqpoint{2.465644in}{3.281000in}}%
  \pgfpathlineto{\pgfqpoint{2.463683in}{3.279015in}}%
  \pgfpathlineto{\pgfqpoint{2.461721in}{3.277027in}}%
  \pgfpathlineto{\pgfqpoint{2.459758in}{3.275038in}}%
  \pgfpathlineto{\pgfqpoint{2.457794in}{3.273046in}}%
  \pgfpathlineto{\pgfqpoint{2.455830in}{3.271052in}}%
  \pgfpathlineto{\pgfqpoint{2.453866in}{3.269057in}}%
  \pgfpathlineto{\pgfqpoint{2.451901in}{3.267060in}}%
  \pgfpathlineto{\pgfqpoint{2.449935in}{3.265061in}}%
  \pgfpathlineto{\pgfqpoint{2.447969in}{3.263061in}}%
  \pgfpathlineto{\pgfqpoint{2.446002in}{3.261059in}}%
  \pgfpathlineto{\pgfqpoint{2.444035in}{3.259056in}}%
  \pgfpathlineto{\pgfqpoint{2.442067in}{3.257052in}}%
  \pgfpathlineto{\pgfqpoint{2.440099in}{3.255047in}}%
  \pgfpathlineto{\pgfqpoint{2.438131in}{3.253041in}}%
  \pgfpathlineto{\pgfqpoint{2.436162in}{3.251033in}}%
  \pgfpathlineto{\pgfqpoint{2.434192in}{3.249025in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.150440in}{3.220014in}}%
  \pgfpathlineto{\pgfqpoint{3.152742in}{3.219786in}}%
  \pgfpathlineto{\pgfqpoint{3.155043in}{3.219557in}}%
  \pgfpathlineto{\pgfqpoint{3.157345in}{3.219327in}}%
  \pgfpathlineto{\pgfqpoint{3.159647in}{3.219097in}}%
  \pgfpathlineto{\pgfqpoint{3.161950in}{3.218865in}}%
  \pgfpathlineto{\pgfqpoint{3.164252in}{3.218633in}}%
  \pgfpathlineto{\pgfqpoint{3.166555in}{3.218400in}}%
  \pgfpathlineto{\pgfqpoint{3.168858in}{3.218165in}}%
  \pgfpathlineto{\pgfqpoint{3.171161in}{3.217930in}}%
  \pgfpathlineto{\pgfqpoint{3.173464in}{3.217694in}}%
  \pgfpathlineto{\pgfqpoint{3.175767in}{3.217457in}}%
  \pgfpathlineto{\pgfqpoint{3.178071in}{3.217219in}}%
  \pgfpathlineto{\pgfqpoint{3.180374in}{3.216980in}}%
  \pgfpathlineto{\pgfqpoint{3.182678in}{3.216740in}}%
  \pgfpathlineto{\pgfqpoint{3.184982in}{3.216499in}}%
  \pgfpathlineto{\pgfqpoint{3.187286in}{3.216256in}}%
  \pgfpathlineto{\pgfqpoint{3.189590in}{3.216013in}}%
  \pgfpathlineto{\pgfqpoint{3.191894in}{3.215768in}}%
  \pgfpathlineto{\pgfqpoint{3.194199in}{3.215522in}}%
  \pgfpathlineto{\pgfqpoint{3.196503in}{3.215275in}}%
  \pgfpathlineto{\pgfqpoint{3.198808in}{3.215027in}}%
  \pgfpathlineto{\pgfqpoint{3.201113in}{3.214778in}}%
  \pgfpathlineto{\pgfqpoint{3.203418in}{3.214527in}}%
  \pgfpathlineto{\pgfqpoint{3.205723in}{3.214276in}}%
  \pgfpathlineto{\pgfqpoint{3.208028in}{3.214023in}}%
  \pgfpathlineto{\pgfqpoint{3.210333in}{3.213769in}}%
  \pgfpathlineto{\pgfqpoint{3.212639in}{3.213514in}}%
  \pgfpathlineto{\pgfqpoint{3.214944in}{3.213258in}}%
  \pgfpathlineto{\pgfqpoint{3.217250in}{3.213001in}}%
  \pgfpathlineto{\pgfqpoint{3.219556in}{3.212742in}}%
  \pgfpathlineto{\pgfqpoint{3.221862in}{3.212483in}}%
  \pgfpathlineto{\pgfqpoint{3.224168in}{3.212222in}}%
  \pgfpathlineto{\pgfqpoint{3.225863in}{3.213104in}}%
  \pgfpathlineto{\pgfqpoint{3.227558in}{3.213992in}}%
  \pgfpathlineto{\pgfqpoint{3.229254in}{3.214886in}}%
  \pgfpathlineto{\pgfqpoint{3.230951in}{3.215786in}}%
  \pgfpathlineto{\pgfqpoint{3.232649in}{3.216692in}}%
  \pgfpathlineto{\pgfqpoint{3.234348in}{3.217604in}}%
  \pgfpathlineto{\pgfqpoint{3.236047in}{3.218521in}}%
  \pgfpathlineto{\pgfqpoint{3.237747in}{3.219445in}}%
  \pgfpathlineto{\pgfqpoint{3.239448in}{3.220375in}}%
  \pgfpathlineto{\pgfqpoint{3.241150in}{3.221311in}}%
  \pgfpathlineto{\pgfqpoint{3.242852in}{3.222252in}}%
  \pgfpathlineto{\pgfqpoint{3.244556in}{3.223200in}}%
  \pgfpathlineto{\pgfqpoint{3.246260in}{3.224154in}}%
  \pgfpathlineto{\pgfqpoint{3.247965in}{3.225114in}}%
  \pgfpathlineto{\pgfqpoint{3.249670in}{3.226079in}}%
  \pgfpathlineto{\pgfqpoint{3.251377in}{3.227051in}}%
  \pgfpathlineto{\pgfqpoint{3.253084in}{3.228029in}}%
  \pgfpathlineto{\pgfqpoint{3.254792in}{3.229013in}}%
  \pgfpathlineto{\pgfqpoint{3.256501in}{3.230003in}}%
  \pgfpathlineto{\pgfqpoint{3.258211in}{3.230999in}}%
  \pgfpathlineto{\pgfqpoint{3.259922in}{3.232001in}}%
  \pgfpathlineto{\pgfqpoint{3.261633in}{3.233010in}}%
  \pgfpathlineto{\pgfqpoint{3.263346in}{3.234024in}}%
  \pgfpathlineto{\pgfqpoint{3.265059in}{3.235044in}}%
  \pgfpathlineto{\pgfqpoint{3.266773in}{3.236071in}}%
  \pgfpathlineto{\pgfqpoint{3.268487in}{3.237104in}}%
  \pgfpathlineto{\pgfqpoint{3.270203in}{3.238143in}}%
  \pgfpathlineto{\pgfqpoint{3.271920in}{3.239187in}}%
  \pgfpathlineto{\pgfqpoint{3.273637in}{3.240238in}}%
  \pgfpathlineto{\pgfqpoint{3.275355in}{3.241296in}}%
  \pgfpathlineto{\pgfqpoint{3.277074in}{3.242359in}}%
  \pgfpathlineto{\pgfqpoint{3.278794in}{3.243428in}}%
  \pgfpathlineto{\pgfqpoint{3.276494in}{3.243699in}}%
  \pgfpathlineto{\pgfqpoint{3.274195in}{3.243970in}}%
  \pgfpathlineto{\pgfqpoint{3.271896in}{3.244239in}}%
  \pgfpathlineto{\pgfqpoint{3.269597in}{3.244506in}}%
  \pgfpathlineto{\pgfqpoint{3.267298in}{3.244773in}}%
  \pgfpathlineto{\pgfqpoint{3.264999in}{3.245039in}}%
  \pgfpathlineto{\pgfqpoint{3.262700in}{3.245303in}}%
  \pgfpathlineto{\pgfqpoint{3.260402in}{3.245566in}}%
  \pgfpathlineto{\pgfqpoint{3.258103in}{3.245828in}}%
  \pgfpathlineto{\pgfqpoint{3.255805in}{3.246089in}}%
  \pgfpathlineto{\pgfqpoint{3.253507in}{3.246349in}}%
  \pgfpathlineto{\pgfqpoint{3.251209in}{3.246608in}}%
  \pgfpathlineto{\pgfqpoint{3.248911in}{3.246865in}}%
  \pgfpathlineto{\pgfqpoint{3.246613in}{3.247122in}}%
  \pgfpathlineto{\pgfqpoint{3.244316in}{3.247377in}}%
  \pgfpathlineto{\pgfqpoint{3.242018in}{3.247631in}}%
  \pgfpathlineto{\pgfqpoint{3.239721in}{3.247884in}}%
  \pgfpathlineto{\pgfqpoint{3.237423in}{3.248136in}}%
  \pgfpathlineto{\pgfqpoint{3.235126in}{3.248387in}}%
  \pgfpathlineto{\pgfqpoint{3.232829in}{3.248637in}}%
  \pgfpathlineto{\pgfqpoint{3.230532in}{3.248886in}}%
  \pgfpathlineto{\pgfqpoint{3.228236in}{3.249134in}}%
  \pgfpathlineto{\pgfqpoint{3.225939in}{3.249380in}}%
  \pgfpathlineto{\pgfqpoint{3.223643in}{3.249626in}}%
  \pgfpathlineto{\pgfqpoint{3.221347in}{3.249871in}}%
  \pgfpathlineto{\pgfqpoint{3.219051in}{3.250115in}}%
  \pgfpathlineto{\pgfqpoint{3.216755in}{3.250358in}}%
  \pgfpathlineto{\pgfqpoint{3.214459in}{3.250600in}}%
  \pgfpathlineto{\pgfqpoint{3.212163in}{3.250841in}}%
  \pgfpathlineto{\pgfqpoint{3.209868in}{3.251081in}}%
  \pgfpathlineto{\pgfqpoint{3.207573in}{3.251321in}}%
  \pgfpathlineto{\pgfqpoint{3.205278in}{3.251560in}}%
  \pgfpathlineto{\pgfqpoint{3.203556in}{3.250500in}}%
  \pgfpathlineto{\pgfqpoint{3.201834in}{3.249446in}}%
  \pgfpathlineto{\pgfqpoint{3.200113in}{3.248396in}}%
  \pgfpathlineto{\pgfqpoint{3.198392in}{3.247351in}}%
  \pgfpathlineto{\pgfqpoint{3.196672in}{3.246311in}}%
  \pgfpathlineto{\pgfqpoint{3.194952in}{3.245276in}}%
  \pgfpathlineto{\pgfqpoint{3.193233in}{3.244245in}}%
  \pgfpathlineto{\pgfqpoint{3.191515in}{3.243219in}}%
  \pgfpathlineto{\pgfqpoint{3.189797in}{3.242198in}}%
  \pgfpathlineto{\pgfqpoint{3.188080in}{3.241181in}}%
  \pgfpathlineto{\pgfqpoint{3.186363in}{3.240170in}}%
  \pgfpathlineto{\pgfqpoint{3.184647in}{3.239163in}}%
  \pgfpathlineto{\pgfqpoint{3.182932in}{3.238161in}}%
  \pgfpathlineto{\pgfqpoint{3.181217in}{3.237163in}}%
  \pgfpathlineto{\pgfqpoint{3.179502in}{3.236170in}}%
  \pgfpathlineto{\pgfqpoint{3.177788in}{3.235182in}}%
  \pgfpathlineto{\pgfqpoint{3.176075in}{3.234199in}}%
  \pgfpathlineto{\pgfqpoint{3.174362in}{3.233221in}}%
  \pgfpathlineto{\pgfqpoint{3.172650in}{3.232247in}}%
  \pgfpathlineto{\pgfqpoint{3.170938in}{3.231278in}}%
  \pgfpathlineto{\pgfqpoint{3.169227in}{3.230314in}}%
  \pgfpathlineto{\pgfqpoint{3.167516in}{3.229354in}}%
  \pgfpathlineto{\pgfqpoint{3.165806in}{3.228399in}}%
  \pgfpathlineto{\pgfqpoint{3.164097in}{3.227449in}}%
  \pgfpathlineto{\pgfqpoint{3.162388in}{3.226503in}}%
  \pgfpathlineto{\pgfqpoint{3.160680in}{3.225562in}}%
  \pgfpathlineto{\pgfqpoint{3.158972in}{3.224626in}}%
  \pgfpathlineto{\pgfqpoint{3.157264in}{3.223694in}}%
  \pgfpathlineto{\pgfqpoint{3.155557in}{3.222767in}}%
  \pgfpathlineto{\pgfqpoint{3.153851in}{3.221845in}}%
  \pgfpathlineto{\pgfqpoint{3.152145in}{3.220927in}}%
  \pgfpathlineto{\pgfqpoint{3.150440in}{3.220014in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.821167in}{3.188042in}}%
  \pgfpathlineto{\pgfqpoint{2.823405in}{3.187588in}}%
  \pgfpathlineto{\pgfqpoint{2.825644in}{3.187144in}}%
  \pgfpathlineto{\pgfqpoint{2.827886in}{3.186710in}}%
  \pgfpathlineto{\pgfqpoint{2.830130in}{3.186286in}}%
  \pgfpathlineto{\pgfqpoint{2.832377in}{3.185873in}}%
  \pgfpathlineto{\pgfqpoint{2.834625in}{3.185469in}}%
  \pgfpathlineto{\pgfqpoint{2.836875in}{3.185074in}}%
  \pgfpathlineto{\pgfqpoint{2.839127in}{3.184689in}}%
  \pgfpathlineto{\pgfqpoint{2.841382in}{3.184314in}}%
  \pgfpathlineto{\pgfqpoint{2.843638in}{3.183947in}}%
  \pgfpathlineto{\pgfqpoint{2.845896in}{3.183589in}}%
  \pgfpathlineto{\pgfqpoint{2.848156in}{3.183240in}}%
  \pgfpathlineto{\pgfqpoint{2.850418in}{3.182899in}}%
  \pgfpathlineto{\pgfqpoint{2.852681in}{3.182567in}}%
  \pgfpathlineto{\pgfqpoint{2.854947in}{3.182243in}}%
  \pgfpathlineto{\pgfqpoint{2.857214in}{3.181927in}}%
  \pgfpathlineto{\pgfqpoint{2.859483in}{3.181618in}}%
  \pgfpathlineto{\pgfqpoint{2.861754in}{3.181318in}}%
  \pgfpathlineto{\pgfqpoint{2.864026in}{3.181025in}}%
  \pgfpathlineto{\pgfqpoint{2.866300in}{3.180739in}}%
  \pgfpathlineto{\pgfqpoint{2.868576in}{3.180460in}}%
  \pgfpathlineto{\pgfqpoint{2.870853in}{3.180188in}}%
  \pgfpathlineto{\pgfqpoint{2.873132in}{3.179923in}}%
  \pgfpathlineto{\pgfqpoint{2.875412in}{3.179665in}}%
  \pgfpathlineto{\pgfqpoint{2.877694in}{3.179413in}}%
  \pgfpathlineto{\pgfqpoint{2.879977in}{3.179168in}}%
  \pgfpathlineto{\pgfqpoint{2.882262in}{3.178928in}}%
  \pgfpathlineto{\pgfqpoint{2.884548in}{3.178695in}}%
  \pgfpathlineto{\pgfqpoint{2.886835in}{3.178467in}}%
  \pgfpathlineto{\pgfqpoint{2.889124in}{3.178246in}}%
  \pgfpathlineto{\pgfqpoint{2.891415in}{3.178030in}}%
  \pgfpathlineto{\pgfqpoint{2.893706in}{3.177819in}}%
  \pgfpathlineto{\pgfqpoint{2.895433in}{3.178679in}}%
  \pgfpathlineto{\pgfqpoint{2.897160in}{3.179540in}}%
  \pgfpathlineto{\pgfqpoint{2.898887in}{3.180402in}}%
  \pgfpathlineto{\pgfqpoint{2.900614in}{3.181266in}}%
  \pgfpathlineto{\pgfqpoint{2.902341in}{3.182131in}}%
  \pgfpathlineto{\pgfqpoint{2.904067in}{3.182997in}}%
  \pgfpathlineto{\pgfqpoint{2.905794in}{3.183865in}}%
  \pgfpathlineto{\pgfqpoint{2.907520in}{3.184734in}}%
  \pgfpathlineto{\pgfqpoint{2.909247in}{3.185605in}}%
  \pgfpathlineto{\pgfqpoint{2.910973in}{3.186476in}}%
  \pgfpathlineto{\pgfqpoint{2.912699in}{3.187350in}}%
  \pgfpathlineto{\pgfqpoint{2.914425in}{3.188225in}}%
  \pgfpathlineto{\pgfqpoint{2.916151in}{3.189101in}}%
  \pgfpathlineto{\pgfqpoint{2.917876in}{3.189979in}}%
  \pgfpathlineto{\pgfqpoint{2.919602in}{3.190858in}}%
  \pgfpathlineto{\pgfqpoint{2.921328in}{3.191739in}}%
  \pgfpathlineto{\pgfqpoint{2.923054in}{3.192622in}}%
  \pgfpathlineto{\pgfqpoint{2.924779in}{3.193506in}}%
  \pgfpathlineto{\pgfqpoint{2.926505in}{3.194392in}}%
  \pgfpathlineto{\pgfqpoint{2.928230in}{3.195279in}}%
  \pgfpathlineto{\pgfqpoint{2.929956in}{3.196168in}}%
  \pgfpathlineto{\pgfqpoint{2.931681in}{3.197059in}}%
  \pgfpathlineto{\pgfqpoint{2.933406in}{3.197951in}}%
  \pgfpathlineto{\pgfqpoint{2.935131in}{3.198846in}}%
  \pgfpathlineto{\pgfqpoint{2.936857in}{3.199741in}}%
  \pgfpathlineto{\pgfqpoint{2.938582in}{3.200639in}}%
  \pgfpathlineto{\pgfqpoint{2.940307in}{3.201538in}}%
  \pgfpathlineto{\pgfqpoint{2.942032in}{3.202439in}}%
  \pgfpathlineto{\pgfqpoint{2.943757in}{3.203341in}}%
  \pgfpathlineto{\pgfqpoint{2.945482in}{3.204246in}}%
  \pgfpathlineto{\pgfqpoint{2.947207in}{3.205152in}}%
  \pgfpathlineto{\pgfqpoint{2.948932in}{3.206059in}}%
  \pgfpathlineto{\pgfqpoint{2.946661in}{3.206357in}}%
  \pgfpathlineto{\pgfqpoint{2.944391in}{3.206660in}}%
  \pgfpathlineto{\pgfqpoint{2.942123in}{3.206969in}}%
  \pgfpathlineto{\pgfqpoint{2.939856in}{3.207284in}}%
  \pgfpathlineto{\pgfqpoint{2.937590in}{3.207606in}}%
  \pgfpathlineto{\pgfqpoint{2.935326in}{3.207934in}}%
  \pgfpathlineto{\pgfqpoint{2.933064in}{3.208269in}}%
  \pgfpathlineto{\pgfqpoint{2.930803in}{3.208611in}}%
  \pgfpathlineto{\pgfqpoint{2.928543in}{3.208960in}}%
  \pgfpathlineto{\pgfqpoint{2.926286in}{3.209316in}}%
  \pgfpathlineto{\pgfqpoint{2.924030in}{3.209680in}}%
  \pgfpathlineto{\pgfqpoint{2.921776in}{3.210051in}}%
  \pgfpathlineto{\pgfqpoint{2.919523in}{3.210431in}}%
  \pgfpathlineto{\pgfqpoint{2.917273in}{3.210818in}}%
  \pgfpathlineto{\pgfqpoint{2.915024in}{3.211213in}}%
  \pgfpathlineto{\pgfqpoint{2.912777in}{3.211617in}}%
  \pgfpathlineto{\pgfqpoint{2.910531in}{3.212029in}}%
  \pgfpathlineto{\pgfqpoint{2.908288in}{3.212451in}}%
  \pgfpathlineto{\pgfqpoint{2.906047in}{3.212881in}}%
  \pgfpathlineto{\pgfqpoint{2.903807in}{3.213320in}}%
  \pgfpathlineto{\pgfqpoint{2.901570in}{3.213769in}}%
  \pgfpathlineto{\pgfqpoint{2.899335in}{3.214228in}}%
  \pgfpathlineto{\pgfqpoint{2.897101in}{3.214696in}}%
  \pgfpathlineto{\pgfqpoint{2.894870in}{3.215174in}}%
  \pgfpathlineto{\pgfqpoint{2.892641in}{3.215663in}}%
  \pgfpathlineto{\pgfqpoint{2.890415in}{3.216161in}}%
  \pgfpathlineto{\pgfqpoint{2.888190in}{3.216671in}}%
  \pgfpathlineto{\pgfqpoint{2.885968in}{3.217191in}}%
  \pgfpathlineto{\pgfqpoint{2.883747in}{3.217722in}}%
  \pgfpathlineto{\pgfqpoint{2.881530in}{3.218264in}}%
  \pgfpathlineto{\pgfqpoint{2.879314in}{3.218817in}}%
  \pgfpathlineto{\pgfqpoint{2.877101in}{3.219382in}}%
  \pgfpathlineto{\pgfqpoint{2.875357in}{3.218394in}}%
  \pgfpathlineto{\pgfqpoint{2.873612in}{3.217406in}}%
  \pgfpathlineto{\pgfqpoint{2.871868in}{3.216419in}}%
  \pgfpathlineto{\pgfqpoint{2.870123in}{3.215433in}}%
  \pgfpathlineto{\pgfqpoint{2.868378in}{3.214447in}}%
  \pgfpathlineto{\pgfqpoint{2.866632in}{3.213461in}}%
  \pgfpathlineto{\pgfqpoint{2.864887in}{3.212477in}}%
  \pgfpathlineto{\pgfqpoint{2.863141in}{3.211492in}}%
  \pgfpathlineto{\pgfqpoint{2.861395in}{3.210509in}}%
  \pgfpathlineto{\pgfqpoint{2.859648in}{3.209526in}}%
  \pgfpathlineto{\pgfqpoint{2.857902in}{3.208544in}}%
  \pgfpathlineto{\pgfqpoint{2.856155in}{3.207562in}}%
  \pgfpathlineto{\pgfqpoint{2.854408in}{3.206581in}}%
  \pgfpathlineto{\pgfqpoint{2.852660in}{3.205600in}}%
  \pgfpathlineto{\pgfqpoint{2.850913in}{3.204620in}}%
  \pgfpathlineto{\pgfqpoint{2.849165in}{3.203640in}}%
  \pgfpathlineto{\pgfqpoint{2.847417in}{3.202662in}}%
  \pgfpathlineto{\pgfqpoint{2.845669in}{3.201683in}}%
  \pgfpathlineto{\pgfqpoint{2.843920in}{3.200706in}}%
  \pgfpathlineto{\pgfqpoint{2.842172in}{3.199728in}}%
  \pgfpathlineto{\pgfqpoint{2.840423in}{3.198752in}}%
  \pgfpathlineto{\pgfqpoint{2.838673in}{3.197776in}}%
  \pgfpathlineto{\pgfqpoint{2.836924in}{3.196800in}}%
  \pgfpathlineto{\pgfqpoint{2.835174in}{3.195825in}}%
  \pgfpathlineto{\pgfqpoint{2.833424in}{3.194850in}}%
  \pgfpathlineto{\pgfqpoint{2.831674in}{3.193876in}}%
  \pgfpathlineto{\pgfqpoint{2.829923in}{3.192903in}}%
  \pgfpathlineto{\pgfqpoint{2.828173in}{3.191930in}}%
  \pgfpathlineto{\pgfqpoint{2.826422in}{3.190957in}}%
  \pgfpathlineto{\pgfqpoint{2.824670in}{3.189985in}}%
  \pgfpathlineto{\pgfqpoint{2.822919in}{3.189013in}}%
  \pgfpathlineto{\pgfqpoint{2.821167in}{3.188042in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.132558in}{3.138618in}}%
  \pgfpathlineto{\pgfqpoint{4.134462in}{3.136163in}}%
  \pgfpathlineto{\pgfqpoint{4.136364in}{3.133703in}}%
  \pgfpathlineto{\pgfqpoint{4.138266in}{3.131239in}}%
  \pgfpathlineto{\pgfqpoint{4.140166in}{3.128770in}}%
  \pgfpathlineto{\pgfqpoint{4.142066in}{3.126298in}}%
  \pgfpathlineto{\pgfqpoint{4.143965in}{3.123822in}}%
  \pgfpathlineto{\pgfqpoint{4.145864in}{3.121342in}}%
  \pgfpathlineto{\pgfqpoint{4.147762in}{3.118858in}}%
  \pgfpathlineto{\pgfqpoint{4.149659in}{3.116371in}}%
  \pgfpathlineto{\pgfqpoint{4.151555in}{3.113882in}}%
  \pgfpathlineto{\pgfqpoint{4.153451in}{3.111389in}}%
  \pgfpathlineto{\pgfqpoint{4.155347in}{3.108893in}}%
  \pgfpathlineto{\pgfqpoint{4.157242in}{3.106394in}}%
  \pgfpathlineto{\pgfqpoint{4.159136in}{3.103894in}}%
  \pgfpathlineto{\pgfqpoint{4.161030in}{3.101390in}}%
  \pgfpathlineto{\pgfqpoint{4.162924in}{3.098885in}}%
  \pgfpathlineto{\pgfqpoint{4.164817in}{3.096378in}}%
  \pgfpathlineto{\pgfqpoint{4.166710in}{3.093869in}}%
  \pgfpathlineto{\pgfqpoint{4.168603in}{3.091358in}}%
  \pgfpathlineto{\pgfqpoint{4.170495in}{3.088846in}}%
  \pgfpathlineto{\pgfqpoint{4.172387in}{3.086333in}}%
  \pgfpathlineto{\pgfqpoint{4.174279in}{3.083819in}}%
  \pgfpathlineto{\pgfqpoint{4.176171in}{3.081304in}}%
  \pgfpathlineto{\pgfqpoint{4.178063in}{3.078788in}}%
  \pgfpathlineto{\pgfqpoint{4.179955in}{3.076271in}}%
  \pgfpathlineto{\pgfqpoint{4.181847in}{3.073755in}}%
  \pgfpathlineto{\pgfqpoint{4.183739in}{3.071238in}}%
  \pgfpathlineto{\pgfqpoint{4.185630in}{3.068720in}}%
  \pgfpathlineto{\pgfqpoint{4.187522in}{3.066203in}}%
  \pgfpathlineto{\pgfqpoint{4.189414in}{3.063687in}}%
  \pgfpathlineto{\pgfqpoint{4.191307in}{3.061170in}}%
  \pgfpathlineto{\pgfqpoint{4.193199in}{3.058654in}}%
  \pgfpathlineto{\pgfqpoint{4.194577in}{3.058594in}}%
  \pgfpathlineto{\pgfqpoint{4.195954in}{3.058529in}}%
  \pgfpathlineto{\pgfqpoint{4.197330in}{3.058459in}}%
  \pgfpathlineto{\pgfqpoint{4.198704in}{3.058385in}}%
  \pgfpathlineto{\pgfqpoint{4.200077in}{3.058307in}}%
  \pgfpathlineto{\pgfqpoint{4.201449in}{3.058225in}}%
  \pgfpathlineto{\pgfqpoint{4.202819in}{3.058138in}}%
  \pgfpathlineto{\pgfqpoint{4.204188in}{3.058048in}}%
  \pgfpathlineto{\pgfqpoint{4.205556in}{3.057955in}}%
  \pgfpathlineto{\pgfqpoint{4.206924in}{3.057858in}}%
  \pgfpathlineto{\pgfqpoint{4.208290in}{3.057759in}}%
  \pgfpathlineto{\pgfqpoint{4.209655in}{3.057657in}}%
  \pgfpathlineto{\pgfqpoint{4.211019in}{3.057553in}}%
  \pgfpathlineto{\pgfqpoint{4.212382in}{3.057446in}}%
  \pgfpathlineto{\pgfqpoint{4.213745in}{3.057338in}}%
  \pgfpathlineto{\pgfqpoint{4.215107in}{3.057227in}}%
  \pgfpathlineto{\pgfqpoint{4.216468in}{3.057115in}}%
  \pgfpathlineto{\pgfqpoint{4.217827in}{3.056999in}}%
  \pgfpathlineto{\pgfqpoint{4.219186in}{3.056881in}}%
  \pgfpathlineto{\pgfqpoint{4.220544in}{3.056760in}}%
  \pgfpathlineto{\pgfqpoint{4.221901in}{3.056636in}}%
  \pgfpathlineto{\pgfqpoint{4.223257in}{3.056509in}}%
  \pgfpathlineto{\pgfqpoint{4.224612in}{3.056378in}}%
  \pgfpathlineto{\pgfqpoint{4.225965in}{3.056243in}}%
  \pgfpathlineto{\pgfqpoint{4.227317in}{3.056104in}}%
  \pgfpathlineto{\pgfqpoint{4.228668in}{3.055962in}}%
  \pgfpathlineto{\pgfqpoint{4.230018in}{3.055818in}}%
  \pgfpathlineto{\pgfqpoint{4.231368in}{3.055674in}}%
  \pgfpathlineto{\pgfqpoint{4.232718in}{3.055529in}}%
  \pgfpathlineto{\pgfqpoint{4.234067in}{3.055386in}}%
  \pgfpathlineto{\pgfqpoint{4.235416in}{3.055246in}}%
  \pgfpathlineto{\pgfqpoint{4.236766in}{3.055109in}}%
  \pgfpathlineto{\pgfqpoint{4.234907in}{3.057729in}}%
  \pgfpathlineto{\pgfqpoint{4.233049in}{3.060356in}}%
  \pgfpathlineto{\pgfqpoint{4.231193in}{3.062992in}}%
  \pgfpathlineto{\pgfqpoint{4.229338in}{3.065635in}}%
  \pgfpathlineto{\pgfqpoint{4.227486in}{3.068285in}}%
  \pgfpathlineto{\pgfqpoint{4.225635in}{3.070943in}}%
  \pgfpathlineto{\pgfqpoint{4.223785in}{3.073608in}}%
  \pgfpathlineto{\pgfqpoint{4.221937in}{3.076280in}}%
  \pgfpathlineto{\pgfqpoint{4.220091in}{3.078959in}}%
  \pgfpathlineto{\pgfqpoint{4.218246in}{3.081644in}}%
  \pgfpathlineto{\pgfqpoint{4.216402in}{3.084335in}}%
  \pgfpathlineto{\pgfqpoint{4.214560in}{3.087032in}}%
  \pgfpathlineto{\pgfqpoint{4.212719in}{3.089735in}}%
  \pgfpathlineto{\pgfqpoint{4.210879in}{3.092444in}}%
  \pgfpathlineto{\pgfqpoint{4.209040in}{3.095158in}}%
  \pgfpathlineto{\pgfqpoint{4.207203in}{3.097878in}}%
  \pgfpathlineto{\pgfqpoint{4.205367in}{3.100602in}}%
  \pgfpathlineto{\pgfqpoint{4.203531in}{3.103331in}}%
  \pgfpathlineto{\pgfqpoint{4.201697in}{3.106064in}}%
  \pgfpathlineto{\pgfqpoint{4.199864in}{3.108801in}}%
  \pgfpathlineto{\pgfqpoint{4.198031in}{3.111543in}}%
  \pgfpathlineto{\pgfqpoint{4.196200in}{3.114288in}}%
  \pgfpathlineto{\pgfqpoint{4.194369in}{3.117037in}}%
  \pgfpathlineto{\pgfqpoint{4.192539in}{3.119789in}}%
  \pgfpathlineto{\pgfqpoint{4.190709in}{3.122544in}}%
  \pgfpathlineto{\pgfqpoint{4.188881in}{3.125301in}}%
  \pgfpathlineto{\pgfqpoint{4.187052in}{3.128061in}}%
  \pgfpathlineto{\pgfqpoint{4.185225in}{3.130824in}}%
  \pgfpathlineto{\pgfqpoint{4.183397in}{3.133588in}}%
  \pgfpathlineto{\pgfqpoint{4.181570in}{3.136354in}}%
  \pgfpathlineto{\pgfqpoint{4.179744in}{3.139122in}}%
  \pgfpathlineto{\pgfqpoint{4.177918in}{3.141891in}}%
  \pgfpathlineto{\pgfqpoint{4.176512in}{3.141815in}}%
  \pgfpathlineto{\pgfqpoint{4.175106in}{3.141742in}}%
  \pgfpathlineto{\pgfqpoint{4.173700in}{3.141671in}}%
  \pgfpathlineto{\pgfqpoint{4.172294in}{3.141600in}}%
  \pgfpathlineto{\pgfqpoint{4.170887in}{3.141530in}}%
  \pgfpathlineto{\pgfqpoint{4.169480in}{3.141458in}}%
  \pgfpathlineto{\pgfqpoint{4.168073in}{3.141384in}}%
  \pgfpathlineto{\pgfqpoint{4.166664in}{3.141308in}}%
  \pgfpathlineto{\pgfqpoint{4.165254in}{3.141227in}}%
  \pgfpathlineto{\pgfqpoint{4.163843in}{3.141144in}}%
  \pgfpathlineto{\pgfqpoint{4.162431in}{3.141057in}}%
  \pgfpathlineto{\pgfqpoint{4.161017in}{3.140967in}}%
  \pgfpathlineto{\pgfqpoint{4.159603in}{3.140874in}}%
  \pgfpathlineto{\pgfqpoint{4.158188in}{3.140778in}}%
  \pgfpathlineto{\pgfqpoint{4.156772in}{3.140679in}}%
  \pgfpathlineto{\pgfqpoint{4.155355in}{3.140579in}}%
  \pgfpathlineto{\pgfqpoint{4.153937in}{3.140476in}}%
  \pgfpathlineto{\pgfqpoint{4.152518in}{3.140371in}}%
  \pgfpathlineto{\pgfqpoint{4.151099in}{3.140264in}}%
  \pgfpathlineto{\pgfqpoint{4.149679in}{3.140155in}}%
  \pgfpathlineto{\pgfqpoint{4.148258in}{3.140044in}}%
  \pgfpathlineto{\pgfqpoint{4.146836in}{3.139931in}}%
  \pgfpathlineto{\pgfqpoint{4.145413in}{3.139815in}}%
  \pgfpathlineto{\pgfqpoint{4.143989in}{3.139696in}}%
  \pgfpathlineto{\pgfqpoint{4.142564in}{3.139574in}}%
  \pgfpathlineto{\pgfqpoint{4.141139in}{3.139449in}}%
  \pgfpathlineto{\pgfqpoint{4.139711in}{3.139320in}}%
  \pgfpathlineto{\pgfqpoint{4.138283in}{3.139188in}}%
  \pgfpathlineto{\pgfqpoint{4.136854in}{3.139051in}}%
  \pgfpathlineto{\pgfqpoint{4.135423in}{3.138911in}}%
  \pgfpathlineto{\pgfqpoint{4.133991in}{3.138767in}}%
  \pgfpathlineto{\pgfqpoint{4.132558in}{3.138618in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.481819in}{3.263254in}}%
  \pgfpathlineto{\pgfqpoint{3.484131in}{3.262952in}}%
  \pgfpathlineto{\pgfqpoint{3.486442in}{3.262649in}}%
  \pgfpathlineto{\pgfqpoint{3.488754in}{3.262346in}}%
  \pgfpathlineto{\pgfqpoint{3.491066in}{3.262042in}}%
  \pgfpathlineto{\pgfqpoint{3.493378in}{3.261737in}}%
  \pgfpathlineto{\pgfqpoint{3.495690in}{3.261431in}}%
  \pgfpathlineto{\pgfqpoint{3.498003in}{3.261125in}}%
  \pgfpathlineto{\pgfqpoint{3.500315in}{3.260818in}}%
  \pgfpathlineto{\pgfqpoint{3.502628in}{3.260510in}}%
  \pgfpathlineto{\pgfqpoint{3.504941in}{3.260201in}}%
  \pgfpathlineto{\pgfqpoint{3.507254in}{3.259892in}}%
  \pgfpathlineto{\pgfqpoint{3.509568in}{3.259582in}}%
  \pgfpathlineto{\pgfqpoint{3.511881in}{3.259271in}}%
  \pgfpathlineto{\pgfqpoint{3.514195in}{3.258959in}}%
  \pgfpathlineto{\pgfqpoint{3.516509in}{3.258647in}}%
  \pgfpathlineto{\pgfqpoint{3.518823in}{3.258334in}}%
  \pgfpathlineto{\pgfqpoint{3.521138in}{3.258019in}}%
  \pgfpathlineto{\pgfqpoint{3.523452in}{3.257705in}}%
  \pgfpathlineto{\pgfqpoint{3.525767in}{3.257389in}}%
  \pgfpathlineto{\pgfqpoint{3.528082in}{3.257072in}}%
  \pgfpathlineto{\pgfqpoint{3.530397in}{3.256754in}}%
  \pgfpathlineto{\pgfqpoint{3.532712in}{3.256436in}}%
  \pgfpathlineto{\pgfqpoint{3.535027in}{3.256116in}}%
  \pgfpathlineto{\pgfqpoint{3.537343in}{3.255796in}}%
  \pgfpathlineto{\pgfqpoint{3.539658in}{3.255475in}}%
  \pgfpathlineto{\pgfqpoint{3.541974in}{3.255152in}}%
  \pgfpathlineto{\pgfqpoint{3.544290in}{3.254829in}}%
  \pgfpathlineto{\pgfqpoint{3.546606in}{3.254505in}}%
  \pgfpathlineto{\pgfqpoint{3.548922in}{3.254179in}}%
  \pgfpathlineto{\pgfqpoint{3.551239in}{3.253853in}}%
  \pgfpathlineto{\pgfqpoint{3.553555in}{3.253526in}}%
  \pgfpathlineto{\pgfqpoint{3.555872in}{3.253198in}}%
  \pgfpathlineto{\pgfqpoint{3.557625in}{3.254561in}}%
  \pgfpathlineto{\pgfqpoint{3.559380in}{3.255932in}}%
  \pgfpathlineto{\pgfqpoint{3.561136in}{3.257311in}}%
  \pgfpathlineto{\pgfqpoint{3.562893in}{3.258697in}}%
  \pgfpathlineto{\pgfqpoint{3.564652in}{3.260091in}}%
  \pgfpathlineto{\pgfqpoint{3.566411in}{3.261493in}}%
  \pgfpathlineto{\pgfqpoint{3.568172in}{3.262902in}}%
  \pgfpathlineto{\pgfqpoint{3.569934in}{3.264319in}}%
  \pgfpathlineto{\pgfqpoint{3.571698in}{3.265743in}}%
  \pgfpathlineto{\pgfqpoint{3.573462in}{3.267175in}}%
  \pgfpathlineto{\pgfqpoint{3.575228in}{3.268614in}}%
  \pgfpathlineto{\pgfqpoint{3.576994in}{3.270061in}}%
  \pgfpathlineto{\pgfqpoint{3.578762in}{3.271515in}}%
  \pgfpathlineto{\pgfqpoint{3.580532in}{3.272976in}}%
  \pgfpathlineto{\pgfqpoint{3.582302in}{3.274444in}}%
  \pgfpathlineto{\pgfqpoint{3.584073in}{3.275920in}}%
  \pgfpathlineto{\pgfqpoint{3.585846in}{3.277403in}}%
  \pgfpathlineto{\pgfqpoint{3.587619in}{3.278892in}}%
  \pgfpathlineto{\pgfqpoint{3.589394in}{3.280389in}}%
  \pgfpathlineto{\pgfqpoint{3.591170in}{3.281893in}}%
  \pgfpathlineto{\pgfqpoint{3.592947in}{3.283404in}}%
  \pgfpathlineto{\pgfqpoint{3.594725in}{3.284922in}}%
  \pgfpathlineto{\pgfqpoint{3.596504in}{3.286446in}}%
  \pgfpathlineto{\pgfqpoint{3.598285in}{3.287978in}}%
  \pgfpathlineto{\pgfqpoint{3.600066in}{3.289516in}}%
  \pgfpathlineto{\pgfqpoint{3.601848in}{3.291061in}}%
  \pgfpathlineto{\pgfqpoint{3.603632in}{3.292612in}}%
  \pgfpathlineto{\pgfqpoint{3.605416in}{3.294170in}}%
  \pgfpathlineto{\pgfqpoint{3.607201in}{3.295734in}}%
  \pgfpathlineto{\pgfqpoint{3.608988in}{3.297305in}}%
  \pgfpathlineto{\pgfqpoint{3.610775in}{3.298882in}}%
  \pgfpathlineto{\pgfqpoint{3.612564in}{3.300466in}}%
  \pgfpathlineto{\pgfqpoint{3.610251in}{3.300797in}}%
  \pgfpathlineto{\pgfqpoint{3.607939in}{3.301126in}}%
  \pgfpathlineto{\pgfqpoint{3.605627in}{3.301452in}}%
  \pgfpathlineto{\pgfqpoint{3.603314in}{3.301775in}}%
  \pgfpathlineto{\pgfqpoint{3.601001in}{3.302096in}}%
  \pgfpathlineto{\pgfqpoint{3.598688in}{3.302415in}}%
  \pgfpathlineto{\pgfqpoint{3.596375in}{3.302731in}}%
  \pgfpathlineto{\pgfqpoint{3.594062in}{3.303045in}}%
  \pgfpathlineto{\pgfqpoint{3.591749in}{3.303356in}}%
  \pgfpathlineto{\pgfqpoint{3.589435in}{3.303666in}}%
  \pgfpathlineto{\pgfqpoint{3.587122in}{3.303973in}}%
  \pgfpathlineto{\pgfqpoint{3.584808in}{3.304277in}}%
  \pgfpathlineto{\pgfqpoint{3.582494in}{3.304580in}}%
  \pgfpathlineto{\pgfqpoint{3.580181in}{3.304880in}}%
  \pgfpathlineto{\pgfqpoint{3.577867in}{3.305178in}}%
  \pgfpathlineto{\pgfqpoint{3.575553in}{3.305474in}}%
  \pgfpathlineto{\pgfqpoint{3.573239in}{3.305768in}}%
  \pgfpathlineto{\pgfqpoint{3.570924in}{3.306060in}}%
  \pgfpathlineto{\pgfqpoint{3.568610in}{3.306350in}}%
  \pgfpathlineto{\pgfqpoint{3.566296in}{3.306637in}}%
  \pgfpathlineto{\pgfqpoint{3.563982in}{3.306923in}}%
  \pgfpathlineto{\pgfqpoint{3.561667in}{3.307207in}}%
  \pgfpathlineto{\pgfqpoint{3.559353in}{3.307489in}}%
  \pgfpathlineto{\pgfqpoint{3.557038in}{3.307769in}}%
  \pgfpathlineto{\pgfqpoint{3.554724in}{3.308047in}}%
  \pgfpathlineto{\pgfqpoint{3.552409in}{3.308323in}}%
  \pgfpathlineto{\pgfqpoint{3.550095in}{3.308597in}}%
  \pgfpathlineto{\pgfqpoint{3.547780in}{3.308869in}}%
  \pgfpathlineto{\pgfqpoint{3.545466in}{3.309140in}}%
  \pgfpathlineto{\pgfqpoint{3.543151in}{3.309408in}}%
  \pgfpathlineto{\pgfqpoint{3.540836in}{3.309675in}}%
  \pgfpathlineto{\pgfqpoint{3.538522in}{3.309940in}}%
  \pgfpathlineto{\pgfqpoint{3.536734in}{3.308380in}}%
  \pgfpathlineto{\pgfqpoint{3.534947in}{3.306825in}}%
  \pgfpathlineto{\pgfqpoint{3.533162in}{3.305277in}}%
  \pgfpathlineto{\pgfqpoint{3.531377in}{3.303734in}}%
  \pgfpathlineto{\pgfqpoint{3.529593in}{3.302198in}}%
  \pgfpathlineto{\pgfqpoint{3.527810in}{3.300668in}}%
  \pgfpathlineto{\pgfqpoint{3.526028in}{3.299145in}}%
  \pgfpathlineto{\pgfqpoint{3.524247in}{3.297628in}}%
  \pgfpathlineto{\pgfqpoint{3.522467in}{3.296117in}}%
  \pgfpathlineto{\pgfqpoint{3.520689in}{3.294612in}}%
  \pgfpathlineto{\pgfqpoint{3.518911in}{3.293114in}}%
  \pgfpathlineto{\pgfqpoint{3.517134in}{3.291623in}}%
  \pgfpathlineto{\pgfqpoint{3.515358in}{3.290138in}}%
  \pgfpathlineto{\pgfqpoint{3.513583in}{3.288660in}}%
  \pgfpathlineto{\pgfqpoint{3.511809in}{3.287189in}}%
  \pgfpathlineto{\pgfqpoint{3.510036in}{3.285724in}}%
  \pgfpathlineto{\pgfqpoint{3.508264in}{3.284266in}}%
  \pgfpathlineto{\pgfqpoint{3.506493in}{3.282815in}}%
  \pgfpathlineto{\pgfqpoint{3.504724in}{3.281371in}}%
  \pgfpathlineto{\pgfqpoint{3.502955in}{3.279934in}}%
  \pgfpathlineto{\pgfqpoint{3.501187in}{3.278504in}}%
  \pgfpathlineto{\pgfqpoint{3.499421in}{3.277082in}}%
  \pgfpathlineto{\pgfqpoint{3.497656in}{3.275666in}}%
  \pgfpathlineto{\pgfqpoint{3.495892in}{3.274258in}}%
  \pgfpathlineto{\pgfqpoint{3.494129in}{3.272856in}}%
  \pgfpathlineto{\pgfqpoint{3.492367in}{3.271463in}}%
  \pgfpathlineto{\pgfqpoint{3.490606in}{3.270076in}}%
  \pgfpathlineto{\pgfqpoint{3.488846in}{3.268697in}}%
  \pgfpathlineto{\pgfqpoint{3.487088in}{3.267325in}}%
  \pgfpathlineto{\pgfqpoint{3.485331in}{3.265960in}}%
  \pgfpathlineto{\pgfqpoint{3.483574in}{3.264603in}}%
  \pgfpathlineto{\pgfqpoint{3.481819in}{3.263254in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.816016in}{3.319814in}}%
  \pgfpathlineto{\pgfqpoint{3.818253in}{3.319027in}}%
  \pgfpathlineto{\pgfqpoint{3.820488in}{3.318231in}}%
  \pgfpathlineto{\pgfqpoint{3.822721in}{3.317426in}}%
  \pgfpathlineto{\pgfqpoint{3.824953in}{3.316612in}}%
  \pgfpathlineto{\pgfqpoint{3.827183in}{3.315788in}}%
  \pgfpathlineto{\pgfqpoint{3.829412in}{3.314955in}}%
  \pgfpathlineto{\pgfqpoint{3.831639in}{3.314112in}}%
  \pgfpathlineto{\pgfqpoint{3.833864in}{3.313260in}}%
  \pgfpathlineto{\pgfqpoint{3.836087in}{3.312398in}}%
  \pgfpathlineto{\pgfqpoint{3.838309in}{3.311526in}}%
  \pgfpathlineto{\pgfqpoint{3.840529in}{3.310645in}}%
  \pgfpathlineto{\pgfqpoint{3.842747in}{3.309754in}}%
  \pgfpathlineto{\pgfqpoint{3.844964in}{3.308853in}}%
  \pgfpathlineto{\pgfqpoint{3.847178in}{3.307942in}}%
  \pgfpathlineto{\pgfqpoint{3.849391in}{3.307021in}}%
  \pgfpathlineto{\pgfqpoint{3.851603in}{3.306090in}}%
  \pgfpathlineto{\pgfqpoint{3.853812in}{3.305148in}}%
  \pgfpathlineto{\pgfqpoint{3.856019in}{3.304197in}}%
  \pgfpathlineto{\pgfqpoint{3.858225in}{3.303235in}}%
  \pgfpathlineto{\pgfqpoint{3.860429in}{3.302264in}}%
  \pgfpathlineto{\pgfqpoint{3.862631in}{3.301281in}}%
  \pgfpathlineto{\pgfqpoint{3.864831in}{3.300289in}}%
  \pgfpathlineto{\pgfqpoint{3.867029in}{3.299286in}}%
  \pgfpathlineto{\pgfqpoint{3.869225in}{3.298273in}}%
  \pgfpathlineto{\pgfqpoint{3.871420in}{3.297249in}}%
  \pgfpathlineto{\pgfqpoint{3.873612in}{3.296214in}}%
  \pgfpathlineto{\pgfqpoint{3.875803in}{3.295169in}}%
  \pgfpathlineto{\pgfqpoint{3.877992in}{3.294113in}}%
  \pgfpathlineto{\pgfqpoint{3.880178in}{3.293047in}}%
  \pgfpathlineto{\pgfqpoint{3.882363in}{3.291970in}}%
  \pgfpathlineto{\pgfqpoint{3.884546in}{3.290882in}}%
  \pgfpathlineto{\pgfqpoint{3.886726in}{3.289783in}}%
  \pgfpathlineto{\pgfqpoint{3.888437in}{3.291094in}}%
  \pgfpathlineto{\pgfqpoint{3.890147in}{3.292406in}}%
  \pgfpathlineto{\pgfqpoint{3.891858in}{3.293720in}}%
  \pgfpathlineto{\pgfqpoint{3.893569in}{3.295036in}}%
  \pgfpathlineto{\pgfqpoint{3.895279in}{3.296353in}}%
  \pgfpathlineto{\pgfqpoint{3.896990in}{3.297672in}}%
  \pgfpathlineto{\pgfqpoint{3.898701in}{3.298992in}}%
  \pgfpathlineto{\pgfqpoint{3.900412in}{3.300313in}}%
  \pgfpathlineto{\pgfqpoint{3.902122in}{3.301636in}}%
  \pgfpathlineto{\pgfqpoint{3.903833in}{3.302960in}}%
  \pgfpathlineto{\pgfqpoint{3.905544in}{3.304285in}}%
  \pgfpathlineto{\pgfqpoint{3.907254in}{3.305612in}}%
  \pgfpathlineto{\pgfqpoint{3.908965in}{3.306940in}}%
  \pgfpathlineto{\pgfqpoint{3.910676in}{3.308270in}}%
  \pgfpathlineto{\pgfqpoint{3.912386in}{3.309601in}}%
  \pgfpathlineto{\pgfqpoint{3.914097in}{3.310932in}}%
  \pgfpathlineto{\pgfqpoint{3.915807in}{3.312265in}}%
  \pgfpathlineto{\pgfqpoint{3.917518in}{3.313600in}}%
  \pgfpathlineto{\pgfqpoint{3.919228in}{3.314935in}}%
  \pgfpathlineto{\pgfqpoint{3.920939in}{3.316272in}}%
  \pgfpathlineto{\pgfqpoint{3.922649in}{3.317609in}}%
  \pgfpathlineto{\pgfqpoint{3.924359in}{3.318948in}}%
  \pgfpathlineto{\pgfqpoint{3.926069in}{3.320287in}}%
  \pgfpathlineto{\pgfqpoint{3.927779in}{3.321628in}}%
  \pgfpathlineto{\pgfqpoint{3.929489in}{3.322969in}}%
  \pgfpathlineto{\pgfqpoint{3.931199in}{3.324312in}}%
  \pgfpathlineto{\pgfqpoint{3.932909in}{3.325655in}}%
  \pgfpathlineto{\pgfqpoint{3.934619in}{3.326999in}}%
  \pgfpathlineto{\pgfqpoint{3.936328in}{3.328344in}}%
  \pgfpathlineto{\pgfqpoint{3.938038in}{3.329690in}}%
  \pgfpathlineto{\pgfqpoint{3.939747in}{3.331036in}}%
  \pgfpathlineto{\pgfqpoint{3.941457in}{3.332384in}}%
  \pgfpathlineto{\pgfqpoint{3.939349in}{3.333808in}}%
  \pgfpathlineto{\pgfqpoint{3.937238in}{3.335218in}}%
  \pgfpathlineto{\pgfqpoint{3.935125in}{3.336614in}}%
  \pgfpathlineto{\pgfqpoint{3.933009in}{3.337996in}}%
  \pgfpathlineto{\pgfqpoint{3.930890in}{3.339365in}}%
  \pgfpathlineto{\pgfqpoint{3.928769in}{3.340719in}}%
  \pgfpathlineto{\pgfqpoint{3.926645in}{3.342060in}}%
  \pgfpathlineto{\pgfqpoint{3.924518in}{3.343387in}}%
  \pgfpathlineto{\pgfqpoint{3.922389in}{3.344700in}}%
  \pgfpathlineto{\pgfqpoint{3.920257in}{3.345999in}}%
  \pgfpathlineto{\pgfqpoint{3.918123in}{3.347284in}}%
  \pgfpathlineto{\pgfqpoint{3.915985in}{3.348555in}}%
  \pgfpathlineto{\pgfqpoint{3.913846in}{3.349813in}}%
  \pgfpathlineto{\pgfqpoint{3.911703in}{3.351057in}}%
  \pgfpathlineto{\pgfqpoint{3.909558in}{3.352287in}}%
  \pgfpathlineto{\pgfqpoint{3.907411in}{3.353504in}}%
  \pgfpathlineto{\pgfqpoint{3.905260in}{3.354707in}}%
  \pgfpathlineto{\pgfqpoint{3.903108in}{3.355896in}}%
  \pgfpathlineto{\pgfqpoint{3.900952in}{3.357072in}}%
  \pgfpathlineto{\pgfqpoint{3.898794in}{3.358235in}}%
  \pgfpathlineto{\pgfqpoint{3.896634in}{3.359384in}}%
  \pgfpathlineto{\pgfqpoint{3.894471in}{3.360519in}}%
  \pgfpathlineto{\pgfqpoint{3.892306in}{3.361641in}}%
  \pgfpathlineto{\pgfqpoint{3.890138in}{3.362750in}}%
  \pgfpathlineto{\pgfqpoint{3.887967in}{3.363846in}}%
  \pgfpathlineto{\pgfqpoint{3.885794in}{3.364928in}}%
  \pgfpathlineto{\pgfqpoint{3.883619in}{3.365997in}}%
  \pgfpathlineto{\pgfqpoint{3.881441in}{3.367053in}}%
  \pgfpathlineto{\pgfqpoint{3.879260in}{3.368096in}}%
  \pgfpathlineto{\pgfqpoint{3.877077in}{3.369125in}}%
  \pgfpathlineto{\pgfqpoint{3.874892in}{3.370142in}}%
  \pgfpathlineto{\pgfqpoint{3.872705in}{3.371145in}}%
  \pgfpathlineto{\pgfqpoint{3.870930in}{3.369509in}}%
  \pgfpathlineto{\pgfqpoint{3.869156in}{3.367874in}}%
  \pgfpathlineto{\pgfqpoint{3.867382in}{3.366240in}}%
  \pgfpathlineto{\pgfqpoint{3.865609in}{3.364608in}}%
  \pgfpathlineto{\pgfqpoint{3.863835in}{3.362978in}}%
  \pgfpathlineto{\pgfqpoint{3.862061in}{3.361350in}}%
  \pgfpathlineto{\pgfqpoint{3.860288in}{3.359723in}}%
  \pgfpathlineto{\pgfqpoint{3.858514in}{3.358099in}}%
  \pgfpathlineto{\pgfqpoint{3.856741in}{3.356476in}}%
  \pgfpathlineto{\pgfqpoint{3.854968in}{3.354855in}}%
  \pgfpathlineto{\pgfqpoint{3.853195in}{3.353237in}}%
  \pgfpathlineto{\pgfqpoint{3.851422in}{3.351620in}}%
  \pgfpathlineto{\pgfqpoint{3.849649in}{3.350006in}}%
  \pgfpathlineto{\pgfqpoint{3.847877in}{3.348394in}}%
  \pgfpathlineto{\pgfqpoint{3.846104in}{3.346784in}}%
  \pgfpathlineto{\pgfqpoint{3.844332in}{3.345176in}}%
  \pgfpathlineto{\pgfqpoint{3.842560in}{3.343571in}}%
  \pgfpathlineto{\pgfqpoint{3.840789in}{3.341968in}}%
  \pgfpathlineto{\pgfqpoint{3.839017in}{3.340368in}}%
  \pgfpathlineto{\pgfqpoint{3.837246in}{3.338770in}}%
  \pgfpathlineto{\pgfqpoint{3.835475in}{3.337175in}}%
  \pgfpathlineto{\pgfqpoint{3.833705in}{3.335582in}}%
  \pgfpathlineto{\pgfqpoint{3.831934in}{3.333993in}}%
  \pgfpathlineto{\pgfqpoint{3.830164in}{3.332405in}}%
  \pgfpathlineto{\pgfqpoint{3.828395in}{3.330821in}}%
  \pgfpathlineto{\pgfqpoint{3.826625in}{3.329240in}}%
  \pgfpathlineto{\pgfqpoint{3.824856in}{3.327661in}}%
  \pgfpathlineto{\pgfqpoint{3.823088in}{3.326086in}}%
  \pgfpathlineto{\pgfqpoint{3.821319in}{3.324513in}}%
  \pgfpathlineto{\pgfqpoint{3.819551in}{3.322944in}}%
  \pgfpathlineto{\pgfqpoint{3.817783in}{3.321377in}}%
  \pgfpathlineto{\pgfqpoint{3.816016in}{3.319814in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.193199in}{3.058654in}}%
  \pgfpathlineto{\pgfqpoint{4.195091in}{3.056139in}}%
  \pgfpathlineto{\pgfqpoint{4.196984in}{3.053624in}}%
  \pgfpathlineto{\pgfqpoint{4.198877in}{3.051110in}}%
  \pgfpathlineto{\pgfqpoint{4.200770in}{3.048598in}}%
  \pgfpathlineto{\pgfqpoint{4.202664in}{3.046086in}}%
  \pgfpathlineto{\pgfqpoint{4.204558in}{3.043576in}}%
  \pgfpathlineto{\pgfqpoint{4.206452in}{3.041067in}}%
  \pgfpathlineto{\pgfqpoint{4.208347in}{3.038561in}}%
  \pgfpathlineto{\pgfqpoint{4.210243in}{3.036058in}}%
  \pgfpathlineto{\pgfqpoint{4.212139in}{3.033557in}}%
  \pgfpathlineto{\pgfqpoint{4.214036in}{3.031059in}}%
  \pgfpathlineto{\pgfqpoint{4.215934in}{3.028565in}}%
  \pgfpathlineto{\pgfqpoint{4.217833in}{3.026075in}}%
  \pgfpathlineto{\pgfqpoint{4.219733in}{3.023590in}}%
  \pgfpathlineto{\pgfqpoint{4.221633in}{3.021109in}}%
  \pgfpathlineto{\pgfqpoint{4.223535in}{3.018632in}}%
  \pgfpathlineto{\pgfqpoint{4.225438in}{3.016160in}}%
  \pgfpathlineto{\pgfqpoint{4.227342in}{3.013692in}}%
  \pgfpathlineto{\pgfqpoint{4.229247in}{3.011228in}}%
  \pgfpathlineto{\pgfqpoint{4.231152in}{3.008767in}}%
  \pgfpathlineto{\pgfqpoint{4.233059in}{3.006310in}}%
  \pgfpathlineto{\pgfqpoint{4.234966in}{3.003857in}}%
  \pgfpathlineto{\pgfqpoint{4.236874in}{3.001407in}}%
  \pgfpathlineto{\pgfqpoint{4.238783in}{2.998960in}}%
  \pgfpathlineto{\pgfqpoint{4.240693in}{2.996516in}}%
  \pgfpathlineto{\pgfqpoint{4.242603in}{2.994076in}}%
  \pgfpathlineto{\pgfqpoint{4.244515in}{2.991641in}}%
  \pgfpathlineto{\pgfqpoint{4.246428in}{2.989213in}}%
  \pgfpathlineto{\pgfqpoint{4.248343in}{2.986792in}}%
  \pgfpathlineto{\pgfqpoint{4.250260in}{2.984380in}}%
  \pgfpathlineto{\pgfqpoint{4.252179in}{2.981978in}}%
  \pgfpathlineto{\pgfqpoint{4.254101in}{2.979587in}}%
  \pgfpathlineto{\pgfqpoint{4.255471in}{2.979533in}}%
  \pgfpathlineto{\pgfqpoint{4.256839in}{2.979475in}}%
  \pgfpathlineto{\pgfqpoint{4.258206in}{2.979413in}}%
  \pgfpathlineto{\pgfqpoint{4.259572in}{2.979347in}}%
  \pgfpathlineto{\pgfqpoint{4.260936in}{2.979277in}}%
  \pgfpathlineto{\pgfqpoint{4.262300in}{2.979204in}}%
  \pgfpathlineto{\pgfqpoint{4.263662in}{2.979127in}}%
  \pgfpathlineto{\pgfqpoint{4.265023in}{2.979048in}}%
  \pgfpathlineto{\pgfqpoint{4.266384in}{2.978966in}}%
  \pgfpathlineto{\pgfqpoint{4.267743in}{2.978881in}}%
  \pgfpathlineto{\pgfqpoint{4.269102in}{2.978794in}}%
  \pgfpathlineto{\pgfqpoint{4.270460in}{2.978705in}}%
  \pgfpathlineto{\pgfqpoint{4.271817in}{2.978615in}}%
  \pgfpathlineto{\pgfqpoint{4.273173in}{2.978523in}}%
  \pgfpathlineto{\pgfqpoint{4.274529in}{2.978430in}}%
  \pgfpathlineto{\pgfqpoint{4.275884in}{2.978336in}}%
  \pgfpathlineto{\pgfqpoint{4.277238in}{2.978240in}}%
  \pgfpathlineto{\pgfqpoint{4.278591in}{2.978142in}}%
  \pgfpathlineto{\pgfqpoint{4.279944in}{2.978042in}}%
  \pgfpathlineto{\pgfqpoint{4.281296in}{2.977941in}}%
  \pgfpathlineto{\pgfqpoint{4.282647in}{2.977836in}}%
  \pgfpathlineto{\pgfqpoint{4.283997in}{2.977730in}}%
  \pgfpathlineto{\pgfqpoint{4.285346in}{2.977620in}}%
  \pgfpathlineto{\pgfqpoint{4.286694in}{2.977507in}}%
  \pgfpathlineto{\pgfqpoint{4.288041in}{2.977392in}}%
  \pgfpathlineto{\pgfqpoint{4.289387in}{2.977274in}}%
  \pgfpathlineto{\pgfqpoint{4.290732in}{2.977155in}}%
  \pgfpathlineto{\pgfqpoint{4.292077in}{2.977035in}}%
  \pgfpathlineto{\pgfqpoint{4.293422in}{2.976917in}}%
  \pgfpathlineto{\pgfqpoint{4.294767in}{2.976801in}}%
  \pgfpathlineto{\pgfqpoint{4.296112in}{2.976688in}}%
  \pgfpathlineto{\pgfqpoint{4.297458in}{2.976579in}}%
  \pgfpathlineto{\pgfqpoint{4.295520in}{2.978847in}}%
  \pgfpathlineto{\pgfqpoint{4.293585in}{2.981132in}}%
  \pgfpathlineto{\pgfqpoint{4.291654in}{2.983433in}}%
  \pgfpathlineto{\pgfqpoint{4.289726in}{2.985748in}}%
  \pgfpathlineto{\pgfqpoint{4.287801in}{2.988077in}}%
  \pgfpathlineto{\pgfqpoint{4.285880in}{2.990419in}}%
  \pgfpathlineto{\pgfqpoint{4.283961in}{2.992774in}}%
  \pgfpathlineto{\pgfqpoint{4.282044in}{2.995139in}}%
  \pgfpathlineto{\pgfqpoint{4.280130in}{2.997514in}}%
  \pgfpathlineto{\pgfqpoint{4.278218in}{2.999900in}}%
  \pgfpathlineto{\pgfqpoint{4.276308in}{3.002296in}}%
  \pgfpathlineto{\pgfqpoint{4.274401in}{3.004703in}}%
  \pgfpathlineto{\pgfqpoint{4.272496in}{3.007120in}}%
  \pgfpathlineto{\pgfqpoint{4.270594in}{3.009549in}}%
  \pgfpathlineto{\pgfqpoint{4.268694in}{3.011988in}}%
  \pgfpathlineto{\pgfqpoint{4.266797in}{3.014439in}}%
  \pgfpathlineto{\pgfqpoint{4.264902in}{3.016901in}}%
  \pgfpathlineto{\pgfqpoint{4.263010in}{3.019375in}}%
  \pgfpathlineto{\pgfqpoint{4.261121in}{3.021861in}}%
  \pgfpathlineto{\pgfqpoint{4.259234in}{3.024358in}}%
  \pgfpathlineto{\pgfqpoint{4.257349in}{3.026866in}}%
  \pgfpathlineto{\pgfqpoint{4.255467in}{3.029386in}}%
  \pgfpathlineto{\pgfqpoint{4.253588in}{3.031915in}}%
  \pgfpathlineto{\pgfqpoint{4.251710in}{3.034455in}}%
  \pgfpathlineto{\pgfqpoint{4.249835in}{3.037005in}}%
  \pgfpathlineto{\pgfqpoint{4.247962in}{3.039565in}}%
  \pgfpathlineto{\pgfqpoint{4.246091in}{3.042134in}}%
  \pgfpathlineto{\pgfqpoint{4.244223in}{3.044712in}}%
  \pgfpathlineto{\pgfqpoint{4.242356in}{3.047298in}}%
  \pgfpathlineto{\pgfqpoint{4.240491in}{3.049893in}}%
  \pgfpathlineto{\pgfqpoint{4.238627in}{3.052497in}}%
  \pgfpathlineto{\pgfqpoint{4.236766in}{3.055109in}}%
  \pgfpathlineto{\pgfqpoint{4.235416in}{3.055246in}}%
  \pgfpathlineto{\pgfqpoint{4.234067in}{3.055386in}}%
  \pgfpathlineto{\pgfqpoint{4.232718in}{3.055529in}}%
  \pgfpathlineto{\pgfqpoint{4.231368in}{3.055674in}}%
  \pgfpathlineto{\pgfqpoint{4.230018in}{3.055818in}}%
  \pgfpathlineto{\pgfqpoint{4.228668in}{3.055962in}}%
  \pgfpathlineto{\pgfqpoint{4.227317in}{3.056104in}}%
  \pgfpathlineto{\pgfqpoint{4.225965in}{3.056243in}}%
  \pgfpathlineto{\pgfqpoint{4.224612in}{3.056378in}}%
  \pgfpathlineto{\pgfqpoint{4.223257in}{3.056509in}}%
  \pgfpathlineto{\pgfqpoint{4.221901in}{3.056636in}}%
  \pgfpathlineto{\pgfqpoint{4.220544in}{3.056760in}}%
  \pgfpathlineto{\pgfqpoint{4.219186in}{3.056881in}}%
  \pgfpathlineto{\pgfqpoint{4.217827in}{3.056999in}}%
  \pgfpathlineto{\pgfqpoint{4.216468in}{3.057115in}}%
  \pgfpathlineto{\pgfqpoint{4.215107in}{3.057227in}}%
  \pgfpathlineto{\pgfqpoint{4.213745in}{3.057338in}}%
  \pgfpathlineto{\pgfqpoint{4.212382in}{3.057446in}}%
  \pgfpathlineto{\pgfqpoint{4.211019in}{3.057553in}}%
  \pgfpathlineto{\pgfqpoint{4.209655in}{3.057657in}}%
  \pgfpathlineto{\pgfqpoint{4.208290in}{3.057759in}}%
  \pgfpathlineto{\pgfqpoint{4.206924in}{3.057858in}}%
  \pgfpathlineto{\pgfqpoint{4.205556in}{3.057955in}}%
  \pgfpathlineto{\pgfqpoint{4.204188in}{3.058048in}}%
  \pgfpathlineto{\pgfqpoint{4.202819in}{3.058138in}}%
  \pgfpathlineto{\pgfqpoint{4.201449in}{3.058225in}}%
  \pgfpathlineto{\pgfqpoint{4.200077in}{3.058307in}}%
  \pgfpathlineto{\pgfqpoint{4.198704in}{3.058385in}}%
  \pgfpathlineto{\pgfqpoint{4.197330in}{3.058459in}}%
  \pgfpathlineto{\pgfqpoint{4.195954in}{3.058529in}}%
  \pgfpathlineto{\pgfqpoint{4.194577in}{3.058594in}}%
  \pgfpathlineto{\pgfqpoint{4.193199in}{3.058654in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.022194in}{3.198745in}}%
  \pgfpathlineto{\pgfqpoint{3.024497in}{3.198560in}}%
  \pgfpathlineto{\pgfqpoint{3.026800in}{3.198376in}}%
  \pgfpathlineto{\pgfqpoint{3.029105in}{3.198194in}}%
  \pgfpathlineto{\pgfqpoint{3.031409in}{3.198013in}}%
  \pgfpathlineto{\pgfqpoint{3.033715in}{3.197832in}}%
  \pgfpathlineto{\pgfqpoint{3.036021in}{3.197653in}}%
  \pgfpathlineto{\pgfqpoint{3.038327in}{3.197475in}}%
  \pgfpathlineto{\pgfqpoint{3.040634in}{3.197298in}}%
  \pgfpathlineto{\pgfqpoint{3.042942in}{3.197121in}}%
  \pgfpathlineto{\pgfqpoint{3.045250in}{3.196946in}}%
  \pgfpathlineto{\pgfqpoint{3.047558in}{3.196770in}}%
  \pgfpathlineto{\pgfqpoint{3.049867in}{3.196596in}}%
  \pgfpathlineto{\pgfqpoint{3.052176in}{3.196422in}}%
  \pgfpathlineto{\pgfqpoint{3.054486in}{3.196248in}}%
  \pgfpathlineto{\pgfqpoint{3.056796in}{3.196075in}}%
  \pgfpathlineto{\pgfqpoint{3.059107in}{3.195901in}}%
  \pgfpathlineto{\pgfqpoint{3.061418in}{3.195728in}}%
  \pgfpathlineto{\pgfqpoint{3.063729in}{3.195555in}}%
  \pgfpathlineto{\pgfqpoint{3.066041in}{3.195383in}}%
  \pgfpathlineto{\pgfqpoint{3.068353in}{3.195210in}}%
  \pgfpathlineto{\pgfqpoint{3.070665in}{3.195037in}}%
  \pgfpathlineto{\pgfqpoint{3.072978in}{3.194864in}}%
  \pgfpathlineto{\pgfqpoint{3.075291in}{3.194690in}}%
  \pgfpathlineto{\pgfqpoint{3.077604in}{3.194517in}}%
  \pgfpathlineto{\pgfqpoint{3.079918in}{3.194343in}}%
  \pgfpathlineto{\pgfqpoint{3.082232in}{3.194169in}}%
  \pgfpathlineto{\pgfqpoint{3.084546in}{3.193994in}}%
  \pgfpathlineto{\pgfqpoint{3.086861in}{3.193819in}}%
  \pgfpathlineto{\pgfqpoint{3.089176in}{3.193644in}}%
  \pgfpathlineto{\pgfqpoint{3.091491in}{3.193468in}}%
  \pgfpathlineto{\pgfqpoint{3.093806in}{3.193291in}}%
  \pgfpathlineto{\pgfqpoint{3.096121in}{3.193114in}}%
  \pgfpathlineto{\pgfqpoint{3.097812in}{3.193890in}}%
  \pgfpathlineto{\pgfqpoint{3.099504in}{3.194671in}}%
  \pgfpathlineto{\pgfqpoint{3.101195in}{3.195455in}}%
  \pgfpathlineto{\pgfqpoint{3.102887in}{3.196243in}}%
  \pgfpathlineto{\pgfqpoint{3.104580in}{3.197035in}}%
  \pgfpathlineto{\pgfqpoint{3.106273in}{3.197831in}}%
  \pgfpathlineto{\pgfqpoint{3.107966in}{3.198631in}}%
  \pgfpathlineto{\pgfqpoint{3.109659in}{3.199435in}}%
  \pgfpathlineto{\pgfqpoint{3.111354in}{3.200244in}}%
  \pgfpathlineto{\pgfqpoint{3.113048in}{3.201056in}}%
  \pgfpathlineto{\pgfqpoint{3.114743in}{3.201873in}}%
  \pgfpathlineto{\pgfqpoint{3.116438in}{3.202694in}}%
  \pgfpathlineto{\pgfqpoint{3.118134in}{3.203519in}}%
  \pgfpathlineto{\pgfqpoint{3.119830in}{3.204348in}}%
  \pgfpathlineto{\pgfqpoint{3.121527in}{3.205181in}}%
  \pgfpathlineto{\pgfqpoint{3.123224in}{3.206019in}}%
  \pgfpathlineto{\pgfqpoint{3.124921in}{3.206860in}}%
  \pgfpathlineto{\pgfqpoint{3.126619in}{3.207706in}}%
  \pgfpathlineto{\pgfqpoint{3.128318in}{3.208557in}}%
  \pgfpathlineto{\pgfqpoint{3.130016in}{3.209412in}}%
  \pgfpathlineto{\pgfqpoint{3.131716in}{3.210271in}}%
  \pgfpathlineto{\pgfqpoint{3.133415in}{3.211134in}}%
  \pgfpathlineto{\pgfqpoint{3.135116in}{3.212002in}}%
  \pgfpathlineto{\pgfqpoint{3.136816in}{3.212874in}}%
  \pgfpathlineto{\pgfqpoint{3.138518in}{3.213751in}}%
  \pgfpathlineto{\pgfqpoint{3.140219in}{3.214632in}}%
  \pgfpathlineto{\pgfqpoint{3.141922in}{3.215518in}}%
  \pgfpathlineto{\pgfqpoint{3.143624in}{3.216408in}}%
  \pgfpathlineto{\pgfqpoint{3.145327in}{3.217303in}}%
  \pgfpathlineto{\pgfqpoint{3.147031in}{3.218202in}}%
  \pgfpathlineto{\pgfqpoint{3.148735in}{3.219106in}}%
  \pgfpathlineto{\pgfqpoint{3.150440in}{3.220014in}}%
  \pgfpathlineto{\pgfqpoint{3.148139in}{3.220242in}}%
  \pgfpathlineto{\pgfqpoint{3.145838in}{3.220469in}}%
  \pgfpathlineto{\pgfqpoint{3.143537in}{3.220695in}}%
  \pgfpathlineto{\pgfqpoint{3.141236in}{3.220921in}}%
  \pgfpathlineto{\pgfqpoint{3.138936in}{3.221146in}}%
  \pgfpathlineto{\pgfqpoint{3.136636in}{3.221370in}}%
  \pgfpathlineto{\pgfqpoint{3.134336in}{3.221595in}}%
  \pgfpathlineto{\pgfqpoint{3.132036in}{3.221818in}}%
  \pgfpathlineto{\pgfqpoint{3.129737in}{3.222041in}}%
  \pgfpathlineto{\pgfqpoint{3.127438in}{3.222265in}}%
  \pgfpathlineto{\pgfqpoint{3.125139in}{3.222487in}}%
  \pgfpathlineto{\pgfqpoint{3.122841in}{3.222710in}}%
  \pgfpathlineto{\pgfqpoint{3.120543in}{3.222932in}}%
  \pgfpathlineto{\pgfqpoint{3.118245in}{3.223155in}}%
  \pgfpathlineto{\pgfqpoint{3.115948in}{3.223377in}}%
  \pgfpathlineto{\pgfqpoint{3.113651in}{3.223599in}}%
  \pgfpathlineto{\pgfqpoint{3.111354in}{3.223822in}}%
  \pgfpathlineto{\pgfqpoint{3.109057in}{3.224044in}}%
  \pgfpathlineto{\pgfqpoint{3.106762in}{3.224267in}}%
  \pgfpathlineto{\pgfqpoint{3.104466in}{3.224490in}}%
  \pgfpathlineto{\pgfqpoint{3.102171in}{3.224714in}}%
  \pgfpathlineto{\pgfqpoint{3.099876in}{3.224938in}}%
  \pgfpathlineto{\pgfqpoint{3.097582in}{3.225162in}}%
  \pgfpathlineto{\pgfqpoint{3.095288in}{3.225388in}}%
  \pgfpathlineto{\pgfqpoint{3.092995in}{3.225613in}}%
  \pgfpathlineto{\pgfqpoint{3.090702in}{3.225840in}}%
  \pgfpathlineto{\pgfqpoint{3.088410in}{3.226068in}}%
  \pgfpathlineto{\pgfqpoint{3.086118in}{3.226296in}}%
  \pgfpathlineto{\pgfqpoint{3.083827in}{3.226526in}}%
  \pgfpathlineto{\pgfqpoint{3.081536in}{3.226756in}}%
  \pgfpathlineto{\pgfqpoint{3.079246in}{3.226988in}}%
  \pgfpathlineto{\pgfqpoint{3.076956in}{3.227221in}}%
  \pgfpathlineto{\pgfqpoint{3.075241in}{3.226282in}}%
  \pgfpathlineto{\pgfqpoint{3.073526in}{3.225346in}}%
  \pgfpathlineto{\pgfqpoint{3.071812in}{3.224413in}}%
  \pgfpathlineto{\pgfqpoint{3.070097in}{3.223483in}}%
  \pgfpathlineto{\pgfqpoint{3.068383in}{3.222557in}}%
  \pgfpathlineto{\pgfqpoint{3.066669in}{3.221634in}}%
  \pgfpathlineto{\pgfqpoint{3.064956in}{3.220715in}}%
  \pgfpathlineto{\pgfqpoint{3.063243in}{3.219798in}}%
  \pgfpathlineto{\pgfqpoint{3.061530in}{3.218885in}}%
  \pgfpathlineto{\pgfqpoint{3.059817in}{3.217975in}}%
  \pgfpathlineto{\pgfqpoint{3.058104in}{3.217068in}}%
  \pgfpathlineto{\pgfqpoint{3.056392in}{3.216165in}}%
  \pgfpathlineto{\pgfqpoint{3.054680in}{3.215265in}}%
  \pgfpathlineto{\pgfqpoint{3.052968in}{3.214368in}}%
  \pgfpathlineto{\pgfqpoint{3.051257in}{3.213474in}}%
  \pgfpathlineto{\pgfqpoint{3.049545in}{3.212583in}}%
  \pgfpathlineto{\pgfqpoint{3.047834in}{3.211695in}}%
  \pgfpathlineto{\pgfqpoint{3.046123in}{3.210811in}}%
  \pgfpathlineto{\pgfqpoint{3.044413in}{3.209929in}}%
  \pgfpathlineto{\pgfqpoint{3.042702in}{3.209051in}}%
  \pgfpathlineto{\pgfqpoint{3.040992in}{3.208176in}}%
  \pgfpathlineto{\pgfqpoint{3.039282in}{3.207303in}}%
  \pgfpathlineto{\pgfqpoint{3.037573in}{3.206434in}}%
  \pgfpathlineto{\pgfqpoint{3.035863in}{3.205568in}}%
  \pgfpathlineto{\pgfqpoint{3.034154in}{3.204705in}}%
  \pgfpathlineto{\pgfqpoint{3.032444in}{3.203845in}}%
  \pgfpathlineto{\pgfqpoint{3.030736in}{3.202987in}}%
  \pgfpathlineto{\pgfqpoint{3.029027in}{3.202133in}}%
  \pgfpathlineto{\pgfqpoint{3.027318in}{3.201282in}}%
  \pgfpathlineto{\pgfqpoint{3.025610in}{3.200433in}}%
  \pgfpathlineto{\pgfqpoint{3.023902in}{3.199588in}}%
  \pgfpathlineto{\pgfqpoint{3.022194in}{3.198745in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.498559in}{3.195949in}}%
  \pgfpathlineto{\pgfqpoint{2.500617in}{3.194546in}}%
  \pgfpathlineto{\pgfqpoint{2.502677in}{3.193160in}}%
  \pgfpathlineto{\pgfqpoint{2.504741in}{3.191790in}}%
  \pgfpathlineto{\pgfqpoint{2.506807in}{3.190436in}}%
  \pgfpathlineto{\pgfqpoint{2.508877in}{3.189098in}}%
  \pgfpathlineto{\pgfqpoint{2.510949in}{3.187776in}}%
  \pgfpathlineto{\pgfqpoint{2.513024in}{3.186469in}}%
  \pgfpathlineto{\pgfqpoint{2.515102in}{3.185178in}}%
  \pgfpathlineto{\pgfqpoint{2.517183in}{3.183902in}}%
  \pgfpathlineto{\pgfqpoint{2.519266in}{3.182641in}}%
  \pgfpathlineto{\pgfqpoint{2.521353in}{3.181396in}}%
  \pgfpathlineto{\pgfqpoint{2.523442in}{3.180167in}}%
  \pgfpathlineto{\pgfqpoint{2.525534in}{3.178953in}}%
  \pgfpathlineto{\pgfqpoint{2.527629in}{3.177754in}}%
  \pgfpathlineto{\pgfqpoint{2.529727in}{3.176571in}}%
  \pgfpathlineto{\pgfqpoint{2.531828in}{3.175404in}}%
  \pgfpathlineto{\pgfqpoint{2.533931in}{3.174253in}}%
  \pgfpathlineto{\pgfqpoint{2.536038in}{3.173117in}}%
  \pgfpathlineto{\pgfqpoint{2.538148in}{3.171997in}}%
  \pgfpathlineto{\pgfqpoint{2.540260in}{3.170893in}}%
  \pgfpathlineto{\pgfqpoint{2.542375in}{3.169804in}}%
  \pgfpathlineto{\pgfqpoint{2.544494in}{3.168732in}}%
  \pgfpathlineto{\pgfqpoint{2.546615in}{3.167674in}}%
  \pgfpathlineto{\pgfqpoint{2.548739in}{3.166633in}}%
  \pgfpathlineto{\pgfqpoint{2.550866in}{3.165606in}}%
  \pgfpathlineto{\pgfqpoint{2.552996in}{3.164595in}}%
  \pgfpathlineto{\pgfqpoint{2.555128in}{3.163600in}}%
  \pgfpathlineto{\pgfqpoint{2.557264in}{3.162619in}}%
  \pgfpathlineto{\pgfqpoint{2.559402in}{3.161654in}}%
  \pgfpathlineto{\pgfqpoint{2.561544in}{3.160703in}}%
  \pgfpathlineto{\pgfqpoint{2.563688in}{3.159768in}}%
  \pgfpathlineto{\pgfqpoint{2.565835in}{3.158848in}}%
  \pgfpathlineto{\pgfqpoint{2.567689in}{3.160229in}}%
  \pgfpathlineto{\pgfqpoint{2.569543in}{3.161612in}}%
  \pgfpathlineto{\pgfqpoint{2.571396in}{3.162994in}}%
  \pgfpathlineto{\pgfqpoint{2.573250in}{3.164376in}}%
  \pgfpathlineto{\pgfqpoint{2.575103in}{3.165759in}}%
  \pgfpathlineto{\pgfqpoint{2.576956in}{3.167142in}}%
  \pgfpathlineto{\pgfqpoint{2.578808in}{3.168525in}}%
  \pgfpathlineto{\pgfqpoint{2.580661in}{3.169909in}}%
  \pgfpathlineto{\pgfqpoint{2.582513in}{3.171292in}}%
  \pgfpathlineto{\pgfqpoint{2.584364in}{3.172675in}}%
  \pgfpathlineto{\pgfqpoint{2.586216in}{3.174059in}}%
  \pgfpathlineto{\pgfqpoint{2.588067in}{3.175442in}}%
  \pgfpathlineto{\pgfqpoint{2.589917in}{3.176825in}}%
  \pgfpathlineto{\pgfqpoint{2.591768in}{3.178208in}}%
  \pgfpathlineto{\pgfqpoint{2.593618in}{3.179591in}}%
  \pgfpathlineto{\pgfqpoint{2.595467in}{3.180974in}}%
  \pgfpathlineto{\pgfqpoint{2.597316in}{3.182356in}}%
  \pgfpathlineto{\pgfqpoint{2.599165in}{3.183739in}}%
  \pgfpathlineto{\pgfqpoint{2.601014in}{3.185121in}}%
  \pgfpathlineto{\pgfqpoint{2.602862in}{3.186502in}}%
  \pgfpathlineto{\pgfqpoint{2.604710in}{3.187884in}}%
  \pgfpathlineto{\pgfqpoint{2.606557in}{3.189264in}}%
  \pgfpathlineto{\pgfqpoint{2.608404in}{3.190645in}}%
  \pgfpathlineto{\pgfqpoint{2.610251in}{3.192025in}}%
  \pgfpathlineto{\pgfqpoint{2.612097in}{3.193404in}}%
  \pgfpathlineto{\pgfqpoint{2.613943in}{3.194783in}}%
  \pgfpathlineto{\pgfqpoint{2.615788in}{3.196161in}}%
  \pgfpathlineto{\pgfqpoint{2.617633in}{3.197539in}}%
  \pgfpathlineto{\pgfqpoint{2.619477in}{3.198915in}}%
  \pgfpathlineto{\pgfqpoint{2.621321in}{3.200291in}}%
  \pgfpathlineto{\pgfqpoint{2.623165in}{3.201667in}}%
  \pgfpathlineto{\pgfqpoint{2.625008in}{3.203041in}}%
  \pgfpathlineto{\pgfqpoint{2.622915in}{3.204245in}}%
  \pgfpathlineto{\pgfqpoint{2.620824in}{3.205465in}}%
  \pgfpathlineto{\pgfqpoint{2.618737in}{3.206703in}}%
  \pgfpathlineto{\pgfqpoint{2.616653in}{3.207957in}}%
  \pgfpathlineto{\pgfqpoint{2.614572in}{3.209228in}}%
  \pgfpathlineto{\pgfqpoint{2.612494in}{3.210516in}}%
  \pgfpathlineto{\pgfqpoint{2.610420in}{3.211820in}}%
  \pgfpathlineto{\pgfqpoint{2.608348in}{3.213142in}}%
  \pgfpathlineto{\pgfqpoint{2.606280in}{3.214481in}}%
  \pgfpathlineto{\pgfqpoint{2.604214in}{3.215837in}}%
  \pgfpathlineto{\pgfqpoint{2.602152in}{3.217210in}}%
  \pgfpathlineto{\pgfqpoint{2.600093in}{3.218600in}}%
  \pgfpathlineto{\pgfqpoint{2.598037in}{3.220007in}}%
  \pgfpathlineto{\pgfqpoint{2.595985in}{3.221432in}}%
  \pgfpathlineto{\pgfqpoint{2.593935in}{3.222873in}}%
  \pgfpathlineto{\pgfqpoint{2.591889in}{3.224331in}}%
  \pgfpathlineto{\pgfqpoint{2.589845in}{3.225807in}}%
  \pgfpathlineto{\pgfqpoint{2.587805in}{3.227299in}}%
  \pgfpathlineto{\pgfqpoint{2.585768in}{3.228807in}}%
  \pgfpathlineto{\pgfqpoint{2.583733in}{3.230332in}}%
  \pgfpathlineto{\pgfqpoint{2.581702in}{3.231873in}}%
  \pgfpathlineto{\pgfqpoint{2.579674in}{3.233430in}}%
  \pgfpathlineto{\pgfqpoint{2.577648in}{3.235002in}}%
  \pgfpathlineto{\pgfqpoint{2.575625in}{3.236591in}}%
  \pgfpathlineto{\pgfqpoint{2.573605in}{3.238195in}}%
  \pgfpathlineto{\pgfqpoint{2.571588in}{3.239814in}}%
  \pgfpathlineto{\pgfqpoint{2.569574in}{3.241450in}}%
  \pgfpathlineto{\pgfqpoint{2.567563in}{3.243101in}}%
  \pgfpathlineto{\pgfqpoint{2.565555in}{3.244768in}}%
  \pgfpathlineto{\pgfqpoint{2.563549in}{3.246452in}}%
  \pgfpathlineto{\pgfqpoint{2.561547in}{3.248152in}}%
  \pgfpathlineto{\pgfqpoint{2.559547in}{3.249869in}}%
  \pgfpathlineto{\pgfqpoint{2.557650in}{3.248205in}}%
  \pgfpathlineto{\pgfqpoint{2.555751in}{3.246539in}}%
  \pgfpathlineto{\pgfqpoint{2.553852in}{3.244870in}}%
  \pgfpathlineto{\pgfqpoint{2.551952in}{3.243200in}}%
  \pgfpathlineto{\pgfqpoint{2.550052in}{3.241528in}}%
  \pgfpathlineto{\pgfqpoint{2.548151in}{3.239855in}}%
  \pgfpathlineto{\pgfqpoint{2.546250in}{3.238179in}}%
  \pgfpathlineto{\pgfqpoint{2.544348in}{3.236502in}}%
  \pgfpathlineto{\pgfqpoint{2.542445in}{3.234824in}}%
  \pgfpathlineto{\pgfqpoint{2.540542in}{3.233144in}}%
  \pgfpathlineto{\pgfqpoint{2.538638in}{3.231463in}}%
  \pgfpathlineto{\pgfqpoint{2.536734in}{3.229780in}}%
  \pgfpathlineto{\pgfqpoint{2.534830in}{3.228096in}}%
  \pgfpathlineto{\pgfqpoint{2.532924in}{3.226411in}}%
  \pgfpathlineto{\pgfqpoint{2.531019in}{3.224725in}}%
  \pgfpathlineto{\pgfqpoint{2.529113in}{3.223037in}}%
  \pgfpathlineto{\pgfqpoint{2.527206in}{3.221349in}}%
  \pgfpathlineto{\pgfqpoint{2.525299in}{3.219660in}}%
  \pgfpathlineto{\pgfqpoint{2.523391in}{3.217969in}}%
  \pgfpathlineto{\pgfqpoint{2.521483in}{3.216278in}}%
  \pgfpathlineto{\pgfqpoint{2.519575in}{3.214587in}}%
  \pgfpathlineto{\pgfqpoint{2.517666in}{3.212894in}}%
  \pgfpathlineto{\pgfqpoint{2.515757in}{3.211201in}}%
  \pgfpathlineto{\pgfqpoint{2.513848in}{3.209508in}}%
  \pgfpathlineto{\pgfqpoint{2.511938in}{3.207814in}}%
  \pgfpathlineto{\pgfqpoint{2.510028in}{3.206119in}}%
  \pgfpathlineto{\pgfqpoint{2.508117in}{3.204425in}}%
  \pgfpathlineto{\pgfqpoint{2.506206in}{3.202730in}}%
  \pgfpathlineto{\pgfqpoint{2.504295in}{3.201035in}}%
  \pgfpathlineto{\pgfqpoint{2.502383in}{3.199340in}}%
  \pgfpathlineto{\pgfqpoint{2.500471in}{3.197644in}}%
  \pgfpathlineto{\pgfqpoint{2.498559in}{3.195949in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.352448in}{3.234191in}}%
  \pgfpathlineto{\pgfqpoint{3.354753in}{3.233887in}}%
  \pgfpathlineto{\pgfqpoint{3.357057in}{3.233583in}}%
  \pgfpathlineto{\pgfqpoint{3.359362in}{3.233278in}}%
  \pgfpathlineto{\pgfqpoint{3.361667in}{3.232973in}}%
  \pgfpathlineto{\pgfqpoint{3.363973in}{3.232666in}}%
  \pgfpathlineto{\pgfqpoint{3.366278in}{3.232360in}}%
  \pgfpathlineto{\pgfqpoint{3.368584in}{3.232052in}}%
  \pgfpathlineto{\pgfqpoint{3.370890in}{3.231744in}}%
  \pgfpathlineto{\pgfqpoint{3.373196in}{3.231436in}}%
  \pgfpathlineto{\pgfqpoint{3.375503in}{3.231126in}}%
  \pgfpathlineto{\pgfqpoint{3.377809in}{3.230817in}}%
  \pgfpathlineto{\pgfqpoint{3.380116in}{3.230506in}}%
  \pgfpathlineto{\pgfqpoint{3.382423in}{3.230195in}}%
  \pgfpathlineto{\pgfqpoint{3.384731in}{3.229884in}}%
  \pgfpathlineto{\pgfqpoint{3.387038in}{3.229572in}}%
  \pgfpathlineto{\pgfqpoint{3.389346in}{3.229260in}}%
  \pgfpathlineto{\pgfqpoint{3.391654in}{3.228947in}}%
  \pgfpathlineto{\pgfqpoint{3.393962in}{3.228633in}}%
  \pgfpathlineto{\pgfqpoint{3.396271in}{3.228319in}}%
  \pgfpathlineto{\pgfqpoint{3.398580in}{3.228005in}}%
  \pgfpathlineto{\pgfqpoint{3.400889in}{3.227690in}}%
  \pgfpathlineto{\pgfqpoint{3.403198in}{3.227375in}}%
  \pgfpathlineto{\pgfqpoint{3.405508in}{3.227059in}}%
  \pgfpathlineto{\pgfqpoint{3.407818in}{3.226744in}}%
  \pgfpathlineto{\pgfqpoint{3.410128in}{3.226427in}}%
  \pgfpathlineto{\pgfqpoint{3.412438in}{3.226111in}}%
  \pgfpathlineto{\pgfqpoint{3.414749in}{3.225794in}}%
  \pgfpathlineto{\pgfqpoint{3.417060in}{3.225477in}}%
  \pgfpathlineto{\pgfqpoint{3.419371in}{3.225159in}}%
  \pgfpathlineto{\pgfqpoint{3.421683in}{3.224841in}}%
  \pgfpathlineto{\pgfqpoint{3.423995in}{3.224523in}}%
  \pgfpathlineto{\pgfqpoint{3.426307in}{3.224204in}}%
  \pgfpathlineto{\pgfqpoint{3.428022in}{3.225299in}}%
  \pgfpathlineto{\pgfqpoint{3.429738in}{3.226403in}}%
  \pgfpathlineto{\pgfqpoint{3.431456in}{3.227514in}}%
  \pgfpathlineto{\pgfqpoint{3.433175in}{3.228634in}}%
  \pgfpathlineto{\pgfqpoint{3.434896in}{3.229762in}}%
  \pgfpathlineto{\pgfqpoint{3.436617in}{3.230898in}}%
  \pgfpathlineto{\pgfqpoint{3.438340in}{3.232043in}}%
  \pgfpathlineto{\pgfqpoint{3.440064in}{3.233195in}}%
  \pgfpathlineto{\pgfqpoint{3.441790in}{3.234356in}}%
  \pgfpathlineto{\pgfqpoint{3.443517in}{3.235525in}}%
  \pgfpathlineto{\pgfqpoint{3.445245in}{3.236702in}}%
  \pgfpathlineto{\pgfqpoint{3.446974in}{3.237887in}}%
  \pgfpathlineto{\pgfqpoint{3.448704in}{3.239080in}}%
  \pgfpathlineto{\pgfqpoint{3.450436in}{3.240281in}}%
  \pgfpathlineto{\pgfqpoint{3.452169in}{3.241490in}}%
  \pgfpathlineto{\pgfqpoint{3.453903in}{3.242707in}}%
  \pgfpathlineto{\pgfqpoint{3.455639in}{3.243932in}}%
  \pgfpathlineto{\pgfqpoint{3.457376in}{3.245166in}}%
  \pgfpathlineto{\pgfqpoint{3.459114in}{3.246407in}}%
  \pgfpathlineto{\pgfqpoint{3.460853in}{3.247656in}}%
  \pgfpathlineto{\pgfqpoint{3.462593in}{3.248913in}}%
  \pgfpathlineto{\pgfqpoint{3.464335in}{3.250178in}}%
  \pgfpathlineto{\pgfqpoint{3.466078in}{3.251451in}}%
  \pgfpathlineto{\pgfqpoint{3.467822in}{3.252731in}}%
  \pgfpathlineto{\pgfqpoint{3.469568in}{3.254020in}}%
  \pgfpathlineto{\pgfqpoint{3.471314in}{3.255316in}}%
  \pgfpathlineto{\pgfqpoint{3.473062in}{3.256620in}}%
  \pgfpathlineto{\pgfqpoint{3.474811in}{3.257931in}}%
  \pgfpathlineto{\pgfqpoint{3.476562in}{3.259251in}}%
  \pgfpathlineto{\pgfqpoint{3.478313in}{3.260577in}}%
  \pgfpathlineto{\pgfqpoint{3.480066in}{3.261912in}}%
  \pgfpathlineto{\pgfqpoint{3.481819in}{3.263254in}}%
  \pgfpathlineto{\pgfqpoint{3.479508in}{3.263555in}}%
  \pgfpathlineto{\pgfqpoint{3.477198in}{3.263856in}}%
  \pgfpathlineto{\pgfqpoint{3.474887in}{3.264155in}}%
  \pgfpathlineto{\pgfqpoint{3.472576in}{3.264454in}}%
  \pgfpathlineto{\pgfqpoint{3.470266in}{3.264753in}}%
  \pgfpathlineto{\pgfqpoint{3.467956in}{3.265050in}}%
  \pgfpathlineto{\pgfqpoint{3.465646in}{3.265347in}}%
  \pgfpathlineto{\pgfqpoint{3.463336in}{3.265643in}}%
  \pgfpathlineto{\pgfqpoint{3.461027in}{3.265938in}}%
  \pgfpathlineto{\pgfqpoint{3.458717in}{3.266233in}}%
  \pgfpathlineto{\pgfqpoint{3.456408in}{3.266526in}}%
  \pgfpathlineto{\pgfqpoint{3.454099in}{3.266819in}}%
  \pgfpathlineto{\pgfqpoint{3.451791in}{3.267111in}}%
  \pgfpathlineto{\pgfqpoint{3.449482in}{3.267403in}}%
  \pgfpathlineto{\pgfqpoint{3.447174in}{3.267693in}}%
  \pgfpathlineto{\pgfqpoint{3.444865in}{3.267983in}}%
  \pgfpathlineto{\pgfqpoint{3.442557in}{3.268272in}}%
  \pgfpathlineto{\pgfqpoint{3.440249in}{3.268560in}}%
  \pgfpathlineto{\pgfqpoint{3.437942in}{3.268847in}}%
  \pgfpathlineto{\pgfqpoint{3.435634in}{3.269133in}}%
  \pgfpathlineto{\pgfqpoint{3.433327in}{3.269419in}}%
  \pgfpathlineto{\pgfqpoint{3.431020in}{3.269704in}}%
  \pgfpathlineto{\pgfqpoint{3.428713in}{3.269988in}}%
  \pgfpathlineto{\pgfqpoint{3.426406in}{3.270271in}}%
  \pgfpathlineto{\pgfqpoint{3.424099in}{3.270553in}}%
  \pgfpathlineto{\pgfqpoint{3.421793in}{3.270834in}}%
  \pgfpathlineto{\pgfqpoint{3.419487in}{3.271115in}}%
  \pgfpathlineto{\pgfqpoint{3.417181in}{3.271395in}}%
  \pgfpathlineto{\pgfqpoint{3.414875in}{3.271673in}}%
  \pgfpathlineto{\pgfqpoint{3.412569in}{3.271951in}}%
  \pgfpathlineto{\pgfqpoint{3.410263in}{3.272228in}}%
  \pgfpathlineto{\pgfqpoint{3.407958in}{3.272504in}}%
  \pgfpathlineto{\pgfqpoint{3.406207in}{3.271199in}}%
  \pgfpathlineto{\pgfqpoint{3.404457in}{3.269900in}}%
  \pgfpathlineto{\pgfqpoint{3.402709in}{3.268609in}}%
  \pgfpathlineto{\pgfqpoint{3.400961in}{3.267324in}}%
  \pgfpathlineto{\pgfqpoint{3.399214in}{3.266045in}}%
  \pgfpathlineto{\pgfqpoint{3.397468in}{3.264774in}}%
  \pgfpathlineto{\pgfqpoint{3.395724in}{3.263509in}}%
  \pgfpathlineto{\pgfqpoint{3.393980in}{3.262252in}}%
  \pgfpathlineto{\pgfqpoint{3.392237in}{3.261001in}}%
  \pgfpathlineto{\pgfqpoint{3.390496in}{3.259757in}}%
  \pgfpathlineto{\pgfqpoint{3.388755in}{3.258520in}}%
  \pgfpathlineto{\pgfqpoint{3.387016in}{3.257290in}}%
  \pgfpathlineto{\pgfqpoint{3.385277in}{3.256067in}}%
  \pgfpathlineto{\pgfqpoint{3.383540in}{3.254851in}}%
  \pgfpathlineto{\pgfqpoint{3.381803in}{3.253642in}}%
  \pgfpathlineto{\pgfqpoint{3.380068in}{3.252441in}}%
  \pgfpathlineto{\pgfqpoint{3.378334in}{3.251246in}}%
  \pgfpathlineto{\pgfqpoint{3.376600in}{3.250058in}}%
  \pgfpathlineto{\pgfqpoint{3.374868in}{3.248878in}}%
  \pgfpathlineto{\pgfqpoint{3.373137in}{3.247705in}}%
  \pgfpathlineto{\pgfqpoint{3.371407in}{3.246538in}}%
  \pgfpathlineto{\pgfqpoint{3.369678in}{3.245380in}}%
  \pgfpathlineto{\pgfqpoint{3.367950in}{3.244228in}}%
  \pgfpathlineto{\pgfqpoint{3.366223in}{3.243084in}}%
  \pgfpathlineto{\pgfqpoint{3.364498in}{3.241947in}}%
  \pgfpathlineto{\pgfqpoint{3.362773in}{3.240817in}}%
  \pgfpathlineto{\pgfqpoint{3.361050in}{3.239694in}}%
  \pgfpathlineto{\pgfqpoint{3.359327in}{3.238579in}}%
  \pgfpathlineto{\pgfqpoint{3.357606in}{3.237471in}}%
  \pgfpathlineto{\pgfqpoint{3.355885in}{3.236370in}}%
  \pgfpathlineto{\pgfqpoint{3.354166in}{3.235277in}}%
  \pgfpathlineto{\pgfqpoint{3.352448in}{3.234191in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.254101in}{2.979587in}}%
  \pgfpathlineto{\pgfqpoint{4.256025in}{2.977208in}}%
  \pgfpathlineto{\pgfqpoint{4.257953in}{2.974843in}}%
  \pgfpathlineto{\pgfqpoint{4.259883in}{2.972491in}}%
  \pgfpathlineto{\pgfqpoint{4.261816in}{2.970150in}}%
  \pgfpathlineto{\pgfqpoint{4.263751in}{2.967817in}}%
  \pgfpathlineto{\pgfqpoint{4.265686in}{2.965488in}}%
  \pgfpathlineto{\pgfqpoint{4.267622in}{2.963158in}}%
  \pgfpathlineto{\pgfqpoint{4.269557in}{2.960826in}}%
  \pgfpathlineto{\pgfqpoint{4.271491in}{2.958487in}}%
  \pgfpathlineto{\pgfqpoint{4.273422in}{2.956138in}}%
  \pgfpathlineto{\pgfqpoint{4.275351in}{2.953774in}}%
  \pgfpathlineto{\pgfqpoint{4.277276in}{2.951394in}}%
  \pgfpathlineto{\pgfqpoint{4.279197in}{2.948995in}}%
  \pgfpathlineto{\pgfqpoint{4.281117in}{2.946589in}}%
  \pgfpathlineto{\pgfqpoint{4.283038in}{2.944191in}}%
  \pgfpathlineto{\pgfqpoint{4.284964in}{2.941815in}}%
  \pgfpathlineto{\pgfqpoint{4.286898in}{2.939475in}}%
  \pgfpathlineto{\pgfqpoint{4.288843in}{2.937184in}}%
  \pgfpathlineto{\pgfqpoint{4.290802in}{2.934958in}}%
  \pgfpathlineto{\pgfqpoint{4.292779in}{2.932809in}}%
  \pgfpathlineto{\pgfqpoint{4.294776in}{2.930754in}}%
  \pgfpathlineto{\pgfqpoint{4.296796in}{2.928805in}}%
  \pgfpathlineto{\pgfqpoint{4.298844in}{2.926977in}}%
  \pgfpathlineto{\pgfqpoint{4.300921in}{2.925284in}}%
  \pgfpathlineto{\pgfqpoint{4.303030in}{2.923741in}}%
  \pgfpathlineto{\pgfqpoint{4.305176in}{2.922361in}}%
  \pgfpathlineto{\pgfqpoint{4.307362in}{2.921158in}}%
  \pgfpathlineto{\pgfqpoint{4.309589in}{2.920147in}}%
  \pgfpathlineto{\pgfqpoint{4.311862in}{2.919343in}}%
  \pgfpathlineto{\pgfqpoint{4.314184in}{2.918758in}}%
  \pgfpathlineto{\pgfqpoint{4.316558in}{2.918408in}}%
  \pgfpathlineto{\pgfqpoint{4.317946in}{2.918480in}}%
  \pgfpathlineto{\pgfqpoint{4.319333in}{2.918549in}}%
  \pgfpathlineto{\pgfqpoint{4.320718in}{2.918615in}}%
  \pgfpathlineto{\pgfqpoint{4.322103in}{2.918678in}}%
  \pgfpathlineto{\pgfqpoint{4.323487in}{2.918738in}}%
  \pgfpathlineto{\pgfqpoint{4.324870in}{2.918795in}}%
  \pgfpathlineto{\pgfqpoint{4.326252in}{2.918850in}}%
  \pgfpathlineto{\pgfqpoint{4.327633in}{2.918904in}}%
  \pgfpathlineto{\pgfqpoint{4.329014in}{2.918955in}}%
  \pgfpathlineto{\pgfqpoint{4.330393in}{2.919004in}}%
  \pgfpathlineto{\pgfqpoint{4.331772in}{2.919052in}}%
  \pgfpathlineto{\pgfqpoint{4.333151in}{2.919100in}}%
  \pgfpathlineto{\pgfqpoint{4.334529in}{2.919146in}}%
  \pgfpathlineto{\pgfqpoint{4.335906in}{2.919191in}}%
  \pgfpathlineto{\pgfqpoint{4.337283in}{2.919236in}}%
  \pgfpathlineto{\pgfqpoint{4.338659in}{2.919280in}}%
  \pgfpathlineto{\pgfqpoint{4.340035in}{2.919324in}}%
  \pgfpathlineto{\pgfqpoint{4.341410in}{2.919367in}}%
  \pgfpathlineto{\pgfqpoint{4.342784in}{2.919408in}}%
  \pgfpathlineto{\pgfqpoint{4.344158in}{2.919448in}}%
  \pgfpathlineto{\pgfqpoint{4.345532in}{2.919487in}}%
  \pgfpathlineto{\pgfqpoint{4.346904in}{2.919524in}}%
  \pgfpathlineto{\pgfqpoint{4.348276in}{2.919559in}}%
  \pgfpathlineto{\pgfqpoint{4.349647in}{2.919592in}}%
  \pgfpathlineto{\pgfqpoint{4.351017in}{2.919624in}}%
  \pgfpathlineto{\pgfqpoint{4.352386in}{2.919654in}}%
  \pgfpathlineto{\pgfqpoint{4.353755in}{2.919683in}}%
  \pgfpathlineto{\pgfqpoint{4.355124in}{2.919713in}}%
  \pgfpathlineto{\pgfqpoint{4.356492in}{2.919745in}}%
  \pgfpathlineto{\pgfqpoint{4.357861in}{2.919779in}}%
  \pgfpathlineto{\pgfqpoint{4.359230in}{2.919816in}}%
  \pgfpathlineto{\pgfqpoint{4.360600in}{2.919857in}}%
  \pgfpathlineto{\pgfqpoint{4.358264in}{2.920344in}}%
  \pgfpathlineto{\pgfqpoint{4.355969in}{2.921016in}}%
  \pgfpathlineto{\pgfqpoint{4.353714in}{2.921863in}}%
  \pgfpathlineto{\pgfqpoint{4.351495in}{2.922875in}}%
  \pgfpathlineto{\pgfqpoint{4.349309in}{2.924040in}}%
  \pgfpathlineto{\pgfqpoint{4.347156in}{2.925347in}}%
  \pgfpathlineto{\pgfqpoint{4.345032in}{2.926786in}}%
  \pgfpathlineto{\pgfqpoint{4.342935in}{2.928345in}}%
  \pgfpathlineto{\pgfqpoint{4.340862in}{2.930015in}}%
  \pgfpathlineto{\pgfqpoint{4.338811in}{2.931784in}}%
  \pgfpathlineto{\pgfqpoint{4.336780in}{2.933641in}}%
  \pgfpathlineto{\pgfqpoint{4.334766in}{2.935575in}}%
  \pgfpathlineto{\pgfqpoint{4.332767in}{2.937576in}}%
  \pgfpathlineto{\pgfqpoint{4.330780in}{2.939633in}}%
  \pgfpathlineto{\pgfqpoint{4.328803in}{2.941735in}}%
  \pgfpathlineto{\pgfqpoint{4.326834in}{2.943871in}}%
  \pgfpathlineto{\pgfqpoint{4.324871in}{2.946030in}}%
  \pgfpathlineto{\pgfqpoint{4.322910in}{2.948201in}}%
  \pgfpathlineto{\pgfqpoint{4.320949in}{2.950375in}}%
  \pgfpathlineto{\pgfqpoint{4.318987in}{2.952541in}}%
  \pgfpathlineto{\pgfqpoint{4.317024in}{2.954701in}}%
  \pgfpathlineto{\pgfqpoint{4.315060in}{2.956857in}}%
  \pgfpathlineto{\pgfqpoint{4.313096in}{2.959013in}}%
  \pgfpathlineto{\pgfqpoint{4.311132in}{2.961171in}}%
  \pgfpathlineto{\pgfqpoint{4.309170in}{2.963335in}}%
  \pgfpathlineto{\pgfqpoint{4.307210in}{2.965506in}}%
  \pgfpathlineto{\pgfqpoint{4.305252in}{2.967688in}}%
  \pgfpathlineto{\pgfqpoint{4.303298in}{2.969885in}}%
  \pgfpathlineto{\pgfqpoint{4.301347in}{2.972097in}}%
  \pgfpathlineto{\pgfqpoint{4.299400in}{2.974329in}}%
  \pgfpathlineto{\pgfqpoint{4.297458in}{2.976579in}}%
  \pgfpathlineto{\pgfqpoint{4.296112in}{2.976688in}}%
  \pgfpathlineto{\pgfqpoint{4.294767in}{2.976801in}}%
  \pgfpathlineto{\pgfqpoint{4.293422in}{2.976917in}}%
  \pgfpathlineto{\pgfqpoint{4.292077in}{2.977035in}}%
  \pgfpathlineto{\pgfqpoint{4.290732in}{2.977155in}}%
  \pgfpathlineto{\pgfqpoint{4.289387in}{2.977274in}}%
  \pgfpathlineto{\pgfqpoint{4.288041in}{2.977392in}}%
  \pgfpathlineto{\pgfqpoint{4.286694in}{2.977507in}}%
  \pgfpathlineto{\pgfqpoint{4.285346in}{2.977620in}}%
  \pgfpathlineto{\pgfqpoint{4.283997in}{2.977730in}}%
  \pgfpathlineto{\pgfqpoint{4.282647in}{2.977836in}}%
  \pgfpathlineto{\pgfqpoint{4.281296in}{2.977941in}}%
  \pgfpathlineto{\pgfqpoint{4.279944in}{2.978042in}}%
  \pgfpathlineto{\pgfqpoint{4.278591in}{2.978142in}}%
  \pgfpathlineto{\pgfqpoint{4.277238in}{2.978240in}}%
  \pgfpathlineto{\pgfqpoint{4.275884in}{2.978336in}}%
  \pgfpathlineto{\pgfqpoint{4.274529in}{2.978430in}}%
  \pgfpathlineto{\pgfqpoint{4.273173in}{2.978523in}}%
  \pgfpathlineto{\pgfqpoint{4.271817in}{2.978615in}}%
  \pgfpathlineto{\pgfqpoint{4.270460in}{2.978705in}}%
  \pgfpathlineto{\pgfqpoint{4.269102in}{2.978794in}}%
  \pgfpathlineto{\pgfqpoint{4.267743in}{2.978881in}}%
  \pgfpathlineto{\pgfqpoint{4.266384in}{2.978966in}}%
  \pgfpathlineto{\pgfqpoint{4.265023in}{2.979048in}}%
  \pgfpathlineto{\pgfqpoint{4.263662in}{2.979127in}}%
  \pgfpathlineto{\pgfqpoint{4.262300in}{2.979204in}}%
  \pgfpathlineto{\pgfqpoint{4.260936in}{2.979277in}}%
  \pgfpathlineto{\pgfqpoint{4.259572in}{2.979347in}}%
  \pgfpathlineto{\pgfqpoint{4.258206in}{2.979413in}}%
  \pgfpathlineto{\pgfqpoint{4.256839in}{2.979475in}}%
  \pgfpathlineto{\pgfqpoint{4.255471in}{2.979533in}}%
  \pgfpathlineto{\pgfqpoint{4.254101in}{2.979587in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.693605in}{3.173041in}}%
  \pgfpathlineto{\pgfqpoint{2.695796in}{3.172353in}}%
  \pgfpathlineto{\pgfqpoint{2.697990in}{3.171680in}}%
  \pgfpathlineto{\pgfqpoint{2.700187in}{3.171020in}}%
  \pgfpathlineto{\pgfqpoint{2.702387in}{3.170373in}}%
  \pgfpathlineto{\pgfqpoint{2.704589in}{3.169741in}}%
  \pgfpathlineto{\pgfqpoint{2.706794in}{3.169121in}}%
  \pgfpathlineto{\pgfqpoint{2.709002in}{3.168515in}}%
  \pgfpathlineto{\pgfqpoint{2.711212in}{3.167922in}}%
  \pgfpathlineto{\pgfqpoint{2.713425in}{3.167341in}}%
  \pgfpathlineto{\pgfqpoint{2.715640in}{3.166774in}}%
  \pgfpathlineto{\pgfqpoint{2.717858in}{3.166219in}}%
  \pgfpathlineto{\pgfqpoint{2.720078in}{3.165676in}}%
  \pgfpathlineto{\pgfqpoint{2.722301in}{3.165146in}}%
  \pgfpathlineto{\pgfqpoint{2.724526in}{3.164628in}}%
  \pgfpathlineto{\pgfqpoint{2.726753in}{3.164122in}}%
  \pgfpathlineto{\pgfqpoint{2.728983in}{3.163628in}}%
  \pgfpathlineto{\pgfqpoint{2.731216in}{3.163145in}}%
  \pgfpathlineto{\pgfqpoint{2.733450in}{3.162674in}}%
  \pgfpathlineto{\pgfqpoint{2.735687in}{3.162215in}}%
  \pgfpathlineto{\pgfqpoint{2.737927in}{3.161766in}}%
  \pgfpathlineto{\pgfqpoint{2.740168in}{3.161329in}}%
  \pgfpathlineto{\pgfqpoint{2.742412in}{3.160903in}}%
  \pgfpathlineto{\pgfqpoint{2.744658in}{3.160487in}}%
  \pgfpathlineto{\pgfqpoint{2.746906in}{3.160083in}}%
  \pgfpathlineto{\pgfqpoint{2.749157in}{3.159688in}}%
  \pgfpathlineto{\pgfqpoint{2.751409in}{3.159304in}}%
  \pgfpathlineto{\pgfqpoint{2.753664in}{3.158931in}}%
  \pgfpathlineto{\pgfqpoint{2.755921in}{3.158567in}}%
  \pgfpathlineto{\pgfqpoint{2.758180in}{3.158213in}}%
  \pgfpathlineto{\pgfqpoint{2.760440in}{3.157869in}}%
  \pgfpathlineto{\pgfqpoint{2.762703in}{3.157535in}}%
  \pgfpathlineto{\pgfqpoint{2.764968in}{3.157210in}}%
  \pgfpathlineto{\pgfqpoint{2.766729in}{3.158167in}}%
  \pgfpathlineto{\pgfqpoint{2.768489in}{3.159125in}}%
  \pgfpathlineto{\pgfqpoint{2.770249in}{3.160083in}}%
  \pgfpathlineto{\pgfqpoint{2.772009in}{3.161041in}}%
  \pgfpathlineto{\pgfqpoint{2.773768in}{3.162000in}}%
  \pgfpathlineto{\pgfqpoint{2.775527in}{3.162959in}}%
  \pgfpathlineto{\pgfqpoint{2.777286in}{3.163919in}}%
  \pgfpathlineto{\pgfqpoint{2.779045in}{3.164879in}}%
  \pgfpathlineto{\pgfqpoint{2.780803in}{3.165839in}}%
  \pgfpathlineto{\pgfqpoint{2.782561in}{3.166800in}}%
  \pgfpathlineto{\pgfqpoint{2.784319in}{3.167761in}}%
  \pgfpathlineto{\pgfqpoint{2.786076in}{3.168722in}}%
  \pgfpathlineto{\pgfqpoint{2.787833in}{3.169684in}}%
  \pgfpathlineto{\pgfqpoint{2.789590in}{3.170647in}}%
  \pgfpathlineto{\pgfqpoint{2.791347in}{3.171610in}}%
  \pgfpathlineto{\pgfqpoint{2.793103in}{3.172573in}}%
  \pgfpathlineto{\pgfqpoint{2.794859in}{3.173536in}}%
  \pgfpathlineto{\pgfqpoint{2.796615in}{3.174500in}}%
  \pgfpathlineto{\pgfqpoint{2.798370in}{3.175465in}}%
  \pgfpathlineto{\pgfqpoint{2.800125in}{3.176429in}}%
  \pgfpathlineto{\pgfqpoint{2.801880in}{3.177395in}}%
  \pgfpathlineto{\pgfqpoint{2.803635in}{3.178360in}}%
  \pgfpathlineto{\pgfqpoint{2.805389in}{3.179326in}}%
  \pgfpathlineto{\pgfqpoint{2.807143in}{3.180293in}}%
  \pgfpathlineto{\pgfqpoint{2.808897in}{3.181260in}}%
  \pgfpathlineto{\pgfqpoint{2.810651in}{3.182227in}}%
  \pgfpathlineto{\pgfqpoint{2.812404in}{3.183195in}}%
  \pgfpathlineto{\pgfqpoint{2.814157in}{3.184164in}}%
  \pgfpathlineto{\pgfqpoint{2.815910in}{3.185133in}}%
  \pgfpathlineto{\pgfqpoint{2.817663in}{3.186102in}}%
  \pgfpathlineto{\pgfqpoint{2.819415in}{3.187072in}}%
  \pgfpathlineto{\pgfqpoint{2.821167in}{3.188042in}}%
  \pgfpathlineto{\pgfqpoint{2.818931in}{3.188508in}}%
  \pgfpathlineto{\pgfqpoint{2.816698in}{3.188983in}}%
  \pgfpathlineto{\pgfqpoint{2.814467in}{3.189470in}}%
  \pgfpathlineto{\pgfqpoint{2.812239in}{3.189969in}}%
  \pgfpathlineto{\pgfqpoint{2.810013in}{3.190478in}}%
  \pgfpathlineto{\pgfqpoint{2.807789in}{3.190999in}}%
  \pgfpathlineto{\pgfqpoint{2.805567in}{3.191532in}}%
  \pgfpathlineto{\pgfqpoint{2.803348in}{3.192077in}}%
  \pgfpathlineto{\pgfqpoint{2.801131in}{3.192634in}}%
  \pgfpathlineto{\pgfqpoint{2.798917in}{3.193203in}}%
  \pgfpathlineto{\pgfqpoint{2.796706in}{3.193785in}}%
  \pgfpathlineto{\pgfqpoint{2.794497in}{3.194379in}}%
  \pgfpathlineto{\pgfqpoint{2.792290in}{3.194986in}}%
  \pgfpathlineto{\pgfqpoint{2.790086in}{3.195606in}}%
  \pgfpathlineto{\pgfqpoint{2.787885in}{3.196239in}}%
  \pgfpathlineto{\pgfqpoint{2.785686in}{3.196885in}}%
  \pgfpathlineto{\pgfqpoint{2.783490in}{3.197545in}}%
  \pgfpathlineto{\pgfqpoint{2.781297in}{3.198218in}}%
  \pgfpathlineto{\pgfqpoint{2.779106in}{3.198906in}}%
  \pgfpathlineto{\pgfqpoint{2.776918in}{3.199607in}}%
  \pgfpathlineto{\pgfqpoint{2.774733in}{3.200322in}}%
  \pgfpathlineto{\pgfqpoint{2.772551in}{3.201052in}}%
  \pgfpathlineto{\pgfqpoint{2.770372in}{3.201796in}}%
  \pgfpathlineto{\pgfqpoint{2.768195in}{3.202555in}}%
  \pgfpathlineto{\pgfqpoint{2.766022in}{3.203328in}}%
  \pgfpathlineto{\pgfqpoint{2.763851in}{3.204116in}}%
  \pgfpathlineto{\pgfqpoint{2.761683in}{3.204920in}}%
  \pgfpathlineto{\pgfqpoint{2.759518in}{3.205739in}}%
  \pgfpathlineto{\pgfqpoint{2.757356in}{3.206573in}}%
  \pgfpathlineto{\pgfqpoint{2.755198in}{3.207422in}}%
  \pgfpathlineto{\pgfqpoint{2.753042in}{3.208288in}}%
  \pgfpathlineto{\pgfqpoint{2.750889in}{3.209169in}}%
  \pgfpathlineto{\pgfqpoint{2.749105in}{3.208046in}}%
  \pgfpathlineto{\pgfqpoint{2.747321in}{3.206923in}}%
  \pgfpathlineto{\pgfqpoint{2.745536in}{3.205799in}}%
  \pgfpathlineto{\pgfqpoint{2.743751in}{3.204675in}}%
  \pgfpathlineto{\pgfqpoint{2.741965in}{3.203550in}}%
  \pgfpathlineto{\pgfqpoint{2.740179in}{3.202424in}}%
  \pgfpathlineto{\pgfqpoint{2.738393in}{3.201298in}}%
  \pgfpathlineto{\pgfqpoint{2.736606in}{3.200172in}}%
  \pgfpathlineto{\pgfqpoint{2.734819in}{3.199045in}}%
  \pgfpathlineto{\pgfqpoint{2.733031in}{3.197918in}}%
  \pgfpathlineto{\pgfqpoint{2.731243in}{3.196791in}}%
  \pgfpathlineto{\pgfqpoint{2.729455in}{3.195663in}}%
  \pgfpathlineto{\pgfqpoint{2.727666in}{3.194534in}}%
  \pgfpathlineto{\pgfqpoint{2.725877in}{3.193406in}}%
  \pgfpathlineto{\pgfqpoint{2.724087in}{3.192277in}}%
  \pgfpathlineto{\pgfqpoint{2.722297in}{3.191148in}}%
  \pgfpathlineto{\pgfqpoint{2.720507in}{3.190018in}}%
  \pgfpathlineto{\pgfqpoint{2.718716in}{3.188888in}}%
  \pgfpathlineto{\pgfqpoint{2.716925in}{3.187758in}}%
  \pgfpathlineto{\pgfqpoint{2.715133in}{3.186627in}}%
  \pgfpathlineto{\pgfqpoint{2.713341in}{3.185496in}}%
  \pgfpathlineto{\pgfqpoint{2.711549in}{3.184365in}}%
  \pgfpathlineto{\pgfqpoint{2.709756in}{3.183233in}}%
  \pgfpathlineto{\pgfqpoint{2.707963in}{3.182102in}}%
  \pgfpathlineto{\pgfqpoint{2.706170in}{3.180970in}}%
  \pgfpathlineto{\pgfqpoint{2.704376in}{3.179838in}}%
  \pgfpathlineto{\pgfqpoint{2.702581in}{3.178705in}}%
  \pgfpathlineto{\pgfqpoint{2.700787in}{3.177573in}}%
  \pgfpathlineto{\pgfqpoint{2.698992in}{3.176440in}}%
  \pgfpathlineto{\pgfqpoint{2.697196in}{3.175307in}}%
  \pgfpathlineto{\pgfqpoint{2.695401in}{3.174174in}}%
  \pgfpathlineto{\pgfqpoint{2.693605in}{3.173041in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.686404in}{3.288249in}}%
  \pgfpathlineto{\pgfqpoint{3.688705in}{3.287808in}}%
  \pgfpathlineto{\pgfqpoint{3.691006in}{3.287363in}}%
  \pgfpathlineto{\pgfqpoint{3.693306in}{3.286913in}}%
  \pgfpathlineto{\pgfqpoint{3.695605in}{3.286459in}}%
  \pgfpathlineto{\pgfqpoint{3.697904in}{3.286001in}}%
  \pgfpathlineto{\pgfqpoint{3.700203in}{3.285538in}}%
  \pgfpathlineto{\pgfqpoint{3.702500in}{3.285071in}}%
  \pgfpathlineto{\pgfqpoint{3.704798in}{3.284599in}}%
  \pgfpathlineto{\pgfqpoint{3.707094in}{3.284122in}}%
  \pgfpathlineto{\pgfqpoint{3.709390in}{3.283641in}}%
  \pgfpathlineto{\pgfqpoint{3.711685in}{3.283155in}}%
  \pgfpathlineto{\pgfqpoint{3.713980in}{3.282665in}}%
  \pgfpathlineto{\pgfqpoint{3.716274in}{3.282169in}}%
  \pgfpathlineto{\pgfqpoint{3.718567in}{3.281668in}}%
  \pgfpathlineto{\pgfqpoint{3.720860in}{3.281162in}}%
  \pgfpathlineto{\pgfqpoint{3.723152in}{3.280652in}}%
  \pgfpathlineto{\pgfqpoint{3.725443in}{3.280136in}}%
  \pgfpathlineto{\pgfqpoint{3.727733in}{3.279614in}}%
  \pgfpathlineto{\pgfqpoint{3.730023in}{3.279088in}}%
  \pgfpathlineto{\pgfqpoint{3.732312in}{3.278556in}}%
  \pgfpathlineto{\pgfqpoint{3.734600in}{3.278019in}}%
  \pgfpathlineto{\pgfqpoint{3.736887in}{3.277476in}}%
  \pgfpathlineto{\pgfqpoint{3.739173in}{3.276928in}}%
  \pgfpathlineto{\pgfqpoint{3.741459in}{3.276374in}}%
  \pgfpathlineto{\pgfqpoint{3.743744in}{3.275814in}}%
  \pgfpathlineto{\pgfqpoint{3.746028in}{3.275249in}}%
  \pgfpathlineto{\pgfqpoint{3.748311in}{3.274678in}}%
  \pgfpathlineto{\pgfqpoint{3.750593in}{3.274101in}}%
  \pgfpathlineto{\pgfqpoint{3.752875in}{3.273518in}}%
  \pgfpathlineto{\pgfqpoint{3.755155in}{3.272929in}}%
  \pgfpathlineto{\pgfqpoint{3.757435in}{3.272334in}}%
  \pgfpathlineto{\pgfqpoint{3.759713in}{3.271733in}}%
  \pgfpathlineto{\pgfqpoint{3.761464in}{3.273171in}}%
  \pgfpathlineto{\pgfqpoint{3.763215in}{3.274614in}}%
  \pgfpathlineto{\pgfqpoint{3.764967in}{3.276062in}}%
  \pgfpathlineto{\pgfqpoint{3.766720in}{3.277513in}}%
  \pgfpathlineto{\pgfqpoint{3.768473in}{3.278970in}}%
  \pgfpathlineto{\pgfqpoint{3.770227in}{3.280431in}}%
  \pgfpathlineto{\pgfqpoint{3.771982in}{3.281896in}}%
  \pgfpathlineto{\pgfqpoint{3.773737in}{3.283365in}}%
  \pgfpathlineto{\pgfqpoint{3.775492in}{3.284839in}}%
  \pgfpathlineto{\pgfqpoint{3.777249in}{3.286317in}}%
  \pgfpathlineto{\pgfqpoint{3.779006in}{3.287799in}}%
  \pgfpathlineto{\pgfqpoint{3.780763in}{3.289285in}}%
  \pgfpathlineto{\pgfqpoint{3.782521in}{3.290776in}}%
  \pgfpathlineto{\pgfqpoint{3.784279in}{3.292270in}}%
  \pgfpathlineto{\pgfqpoint{3.786038in}{3.293768in}}%
  \pgfpathlineto{\pgfqpoint{3.787798in}{3.295271in}}%
  \pgfpathlineto{\pgfqpoint{3.789558in}{3.296777in}}%
  \pgfpathlineto{\pgfqpoint{3.791319in}{3.298287in}}%
  \pgfpathlineto{\pgfqpoint{3.793080in}{3.299801in}}%
  \pgfpathlineto{\pgfqpoint{3.794841in}{3.301319in}}%
  \pgfpathlineto{\pgfqpoint{3.796603in}{3.302841in}}%
  \pgfpathlineto{\pgfqpoint{3.798366in}{3.304366in}}%
  \pgfpathlineto{\pgfqpoint{3.800129in}{3.305895in}}%
  \pgfpathlineto{\pgfqpoint{3.801892in}{3.307428in}}%
  \pgfpathlineto{\pgfqpoint{3.803656in}{3.308964in}}%
  \pgfpathlineto{\pgfqpoint{3.805421in}{3.310504in}}%
  \pgfpathlineto{\pgfqpoint{3.807186in}{3.312047in}}%
  \pgfpathlineto{\pgfqpoint{3.808951in}{3.313594in}}%
  \pgfpathlineto{\pgfqpoint{3.810717in}{3.315144in}}%
  \pgfpathlineto{\pgfqpoint{3.812483in}{3.316697in}}%
  \pgfpathlineto{\pgfqpoint{3.814249in}{3.318254in}}%
  \pgfpathlineto{\pgfqpoint{3.816016in}{3.319814in}}%
  \pgfpathlineto{\pgfqpoint{3.813778in}{3.320591in}}%
  \pgfpathlineto{\pgfqpoint{3.811538in}{3.321360in}}%
  \pgfpathlineto{\pgfqpoint{3.809297in}{3.322119in}}%
  \pgfpathlineto{\pgfqpoint{3.807054in}{3.322870in}}%
  \pgfpathlineto{\pgfqpoint{3.804810in}{3.323612in}}%
  \pgfpathlineto{\pgfqpoint{3.802564in}{3.324344in}}%
  \pgfpathlineto{\pgfqpoint{3.800316in}{3.325068in}}%
  \pgfpathlineto{\pgfqpoint{3.798067in}{3.325784in}}%
  \pgfpathlineto{\pgfqpoint{3.795817in}{3.326490in}}%
  \pgfpathlineto{\pgfqpoint{3.793565in}{3.327188in}}%
  \pgfpathlineto{\pgfqpoint{3.791312in}{3.327878in}}%
  \pgfpathlineto{\pgfqpoint{3.789057in}{3.328559in}}%
  \pgfpathlineto{\pgfqpoint{3.786801in}{3.329232in}}%
  \pgfpathlineto{\pgfqpoint{3.784544in}{3.329896in}}%
  \pgfpathlineto{\pgfqpoint{3.782285in}{3.330553in}}%
  \pgfpathlineto{\pgfqpoint{3.780025in}{3.331201in}}%
  \pgfpathlineto{\pgfqpoint{3.777763in}{3.331841in}}%
  \pgfpathlineto{\pgfqpoint{3.775500in}{3.332473in}}%
  \pgfpathlineto{\pgfqpoint{3.773236in}{3.333098in}}%
  \pgfpathlineto{\pgfqpoint{3.770971in}{3.333714in}}%
  \pgfpathlineto{\pgfqpoint{3.768704in}{3.334323in}}%
  \pgfpathlineto{\pgfqpoint{3.766436in}{3.334924in}}%
  \pgfpathlineto{\pgfqpoint{3.764167in}{3.335517in}}%
  \pgfpathlineto{\pgfqpoint{3.761896in}{3.336103in}}%
  \pgfpathlineto{\pgfqpoint{3.759625in}{3.336681in}}%
  \pgfpathlineto{\pgfqpoint{3.757352in}{3.337252in}}%
  \pgfpathlineto{\pgfqpoint{3.755078in}{3.337815in}}%
  \pgfpathlineto{\pgfqpoint{3.752802in}{3.338371in}}%
  \pgfpathlineto{\pgfqpoint{3.750526in}{3.338920in}}%
  \pgfpathlineto{\pgfqpoint{3.748248in}{3.339461in}}%
  \pgfpathlineto{\pgfqpoint{3.745970in}{3.339996in}}%
  \pgfpathlineto{\pgfqpoint{3.743690in}{3.340523in}}%
  \pgfpathlineto{\pgfqpoint{3.741889in}{3.338817in}}%
  \pgfpathlineto{\pgfqpoint{3.740089in}{3.337115in}}%
  \pgfpathlineto{\pgfqpoint{3.738290in}{3.335417in}}%
  \pgfpathlineto{\pgfqpoint{3.736491in}{3.333724in}}%
  \pgfpathlineto{\pgfqpoint{3.734692in}{3.332034in}}%
  \pgfpathlineto{\pgfqpoint{3.732894in}{3.330349in}}%
  \pgfpathlineto{\pgfqpoint{3.731097in}{3.328668in}}%
  \pgfpathlineto{\pgfqpoint{3.729301in}{3.326992in}}%
  \pgfpathlineto{\pgfqpoint{3.727505in}{3.325320in}}%
  \pgfpathlineto{\pgfqpoint{3.725710in}{3.323652in}}%
  \pgfpathlineto{\pgfqpoint{3.723915in}{3.321990in}}%
  \pgfpathlineto{\pgfqpoint{3.722121in}{3.320332in}}%
  \pgfpathlineto{\pgfqpoint{3.720328in}{3.318678in}}%
  \pgfpathlineto{\pgfqpoint{3.718536in}{3.317030in}}%
  \pgfpathlineto{\pgfqpoint{3.716744in}{3.315387in}}%
  \pgfpathlineto{\pgfqpoint{3.714953in}{3.313748in}}%
  \pgfpathlineto{\pgfqpoint{3.713162in}{3.312115in}}%
  \pgfpathlineto{\pgfqpoint{3.711373in}{3.310486in}}%
  \pgfpathlineto{\pgfqpoint{3.709584in}{3.308863in}}%
  \pgfpathlineto{\pgfqpoint{3.707796in}{3.307245in}}%
  \pgfpathlineto{\pgfqpoint{3.706009in}{3.305632in}}%
  \pgfpathlineto{\pgfqpoint{3.704223in}{3.304024in}}%
  \pgfpathlineto{\pgfqpoint{3.702437in}{3.302422in}}%
  \pgfpathlineto{\pgfqpoint{3.700652in}{3.300825in}}%
  \pgfpathlineto{\pgfqpoint{3.698868in}{3.299233in}}%
  \pgfpathlineto{\pgfqpoint{3.697085in}{3.297647in}}%
  \pgfpathlineto{\pgfqpoint{3.695303in}{3.296067in}}%
  \pgfpathlineto{\pgfqpoint{3.693521in}{3.294492in}}%
  \pgfpathlineto{\pgfqpoint{3.691741in}{3.292922in}}%
  \pgfpathlineto{\pgfqpoint{3.689961in}{3.291359in}}%
  \pgfpathlineto{\pgfqpoint{3.688182in}{3.289801in}}%
  \pgfpathlineto{\pgfqpoint{3.686404in}{3.288249in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.886726in}{3.289783in}}%
  \pgfpathlineto{\pgfqpoint{3.888905in}{3.288673in}}%
  \pgfpathlineto{\pgfqpoint{3.891082in}{3.287553in}}%
  \pgfpathlineto{\pgfqpoint{3.893256in}{3.286421in}}%
  \pgfpathlineto{\pgfqpoint{3.895429in}{3.285279in}}%
  \pgfpathlineto{\pgfqpoint{3.897600in}{3.284125in}}%
  \pgfpathlineto{\pgfqpoint{3.899768in}{3.282960in}}%
  \pgfpathlineto{\pgfqpoint{3.901935in}{3.281785in}}%
  \pgfpathlineto{\pgfqpoint{3.904099in}{3.280598in}}%
  \pgfpathlineto{\pgfqpoint{3.906262in}{3.279400in}}%
  \pgfpathlineto{\pgfqpoint{3.908422in}{3.278191in}}%
  \pgfpathlineto{\pgfqpoint{3.910580in}{3.276970in}}%
  \pgfpathlineto{\pgfqpoint{3.912736in}{3.275739in}}%
  \pgfpathlineto{\pgfqpoint{3.914890in}{3.274496in}}%
  \pgfpathlineto{\pgfqpoint{3.917042in}{3.273241in}}%
  \pgfpathlineto{\pgfqpoint{3.919192in}{3.271976in}}%
  \pgfpathlineto{\pgfqpoint{3.921339in}{3.270699in}}%
  \pgfpathlineto{\pgfqpoint{3.923485in}{3.269410in}}%
  \pgfpathlineto{\pgfqpoint{3.925628in}{3.268110in}}%
  \pgfpathlineto{\pgfqpoint{3.927769in}{3.266799in}}%
  \pgfpathlineto{\pgfqpoint{3.929908in}{3.265476in}}%
  \pgfpathlineto{\pgfqpoint{3.932045in}{3.264142in}}%
  \pgfpathlineto{\pgfqpoint{3.934180in}{3.262796in}}%
  \pgfpathlineto{\pgfqpoint{3.936312in}{3.261439in}}%
  \pgfpathlineto{\pgfqpoint{3.938442in}{3.260070in}}%
  \pgfpathlineto{\pgfqpoint{3.940570in}{3.258689in}}%
  \pgfpathlineto{\pgfqpoint{3.942696in}{3.257297in}}%
  \pgfpathlineto{\pgfqpoint{3.944820in}{3.255893in}}%
  \pgfpathlineto{\pgfqpoint{3.946941in}{3.254478in}}%
  \pgfpathlineto{\pgfqpoint{3.949060in}{3.253051in}}%
  \pgfpathlineto{\pgfqpoint{3.951177in}{3.251612in}}%
  \pgfpathlineto{\pgfqpoint{3.953292in}{3.250162in}}%
  \pgfpathlineto{\pgfqpoint{3.955405in}{3.248700in}}%
  \pgfpathlineto{\pgfqpoint{3.957040in}{3.249676in}}%
  \pgfpathlineto{\pgfqpoint{3.958674in}{3.250652in}}%
  \pgfpathlineto{\pgfqpoint{3.960309in}{3.251626in}}%
  \pgfpathlineto{\pgfqpoint{3.961942in}{3.252600in}}%
  \pgfpathlineto{\pgfqpoint{3.963576in}{3.253574in}}%
  \pgfpathlineto{\pgfqpoint{3.965208in}{3.254546in}}%
  \pgfpathlineto{\pgfqpoint{3.966841in}{3.255518in}}%
  \pgfpathlineto{\pgfqpoint{3.968473in}{3.256489in}}%
  \pgfpathlineto{\pgfqpoint{3.970104in}{3.257459in}}%
  \pgfpathlineto{\pgfqpoint{3.971735in}{3.258429in}}%
  \pgfpathlineto{\pgfqpoint{3.973365in}{3.259397in}}%
  \pgfpathlineto{\pgfqpoint{3.974995in}{3.260365in}}%
  \pgfpathlineto{\pgfqpoint{3.976625in}{3.261333in}}%
  \pgfpathlineto{\pgfqpoint{3.978254in}{3.262299in}}%
  \pgfpathlineto{\pgfqpoint{3.979882in}{3.263265in}}%
  \pgfpathlineto{\pgfqpoint{3.981511in}{3.264230in}}%
  \pgfpathlineto{\pgfqpoint{3.983138in}{3.265194in}}%
  \pgfpathlineto{\pgfqpoint{3.984765in}{3.266158in}}%
  \pgfpathlineto{\pgfqpoint{3.986392in}{3.267121in}}%
  \pgfpathlineto{\pgfqpoint{3.988018in}{3.268083in}}%
  \pgfpathlineto{\pgfqpoint{3.989644in}{3.269044in}}%
  \pgfpathlineto{\pgfqpoint{3.991269in}{3.270005in}}%
  \pgfpathlineto{\pgfqpoint{3.992894in}{3.270965in}}%
  \pgfpathlineto{\pgfqpoint{3.994519in}{3.271924in}}%
  \pgfpathlineto{\pgfqpoint{3.996143in}{3.272883in}}%
  \pgfpathlineto{\pgfqpoint{3.997766in}{3.273841in}}%
  \pgfpathlineto{\pgfqpoint{3.999389in}{3.274798in}}%
  \pgfpathlineto{\pgfqpoint{4.001012in}{3.275755in}}%
  \pgfpathlineto{\pgfqpoint{4.002634in}{3.276711in}}%
  \pgfpathlineto{\pgfqpoint{4.004255in}{3.277666in}}%
  \pgfpathlineto{\pgfqpoint{4.005877in}{3.278620in}}%
  \pgfpathlineto{\pgfqpoint{4.007497in}{3.279574in}}%
  \pgfpathlineto{\pgfqpoint{4.005474in}{3.281432in}}%
  \pgfpathlineto{\pgfqpoint{4.003449in}{3.283276in}}%
  \pgfpathlineto{\pgfqpoint{4.001421in}{3.285108in}}%
  \pgfpathlineto{\pgfqpoint{3.999390in}{3.286927in}}%
  \pgfpathlineto{\pgfqpoint{3.997357in}{3.288732in}}%
  \pgfpathlineto{\pgfqpoint{3.995321in}{3.290525in}}%
  \pgfpathlineto{\pgfqpoint{3.993282in}{3.292304in}}%
  \pgfpathlineto{\pgfqpoint{3.991241in}{3.294071in}}%
  \pgfpathlineto{\pgfqpoint{3.989197in}{3.295824in}}%
  \pgfpathlineto{\pgfqpoint{3.987151in}{3.297563in}}%
  \pgfpathlineto{\pgfqpoint{3.985102in}{3.299290in}}%
  \pgfpathlineto{\pgfqpoint{3.983051in}{3.301002in}}%
  \pgfpathlineto{\pgfqpoint{3.980996in}{3.302702in}}%
  \pgfpathlineto{\pgfqpoint{3.978939in}{3.304388in}}%
  \pgfpathlineto{\pgfqpoint{3.976880in}{3.306060in}}%
  \pgfpathlineto{\pgfqpoint{3.974818in}{3.307719in}}%
  \pgfpathlineto{\pgfqpoint{3.972753in}{3.309364in}}%
  \pgfpathlineto{\pgfqpoint{3.970685in}{3.310995in}}%
  \pgfpathlineto{\pgfqpoint{3.968615in}{3.312613in}}%
  \pgfpathlineto{\pgfqpoint{3.966542in}{3.314217in}}%
  \pgfpathlineto{\pgfqpoint{3.964466in}{3.315807in}}%
  \pgfpathlineto{\pgfqpoint{3.962388in}{3.317383in}}%
  \pgfpathlineto{\pgfqpoint{3.960307in}{3.318945in}}%
  \pgfpathlineto{\pgfqpoint{3.958223in}{3.320494in}}%
  \pgfpathlineto{\pgfqpoint{3.956137in}{3.322029in}}%
  \pgfpathlineto{\pgfqpoint{3.954048in}{3.323549in}}%
  \pgfpathlineto{\pgfqpoint{3.951956in}{3.325057in}}%
  \pgfpathlineto{\pgfqpoint{3.949861in}{3.326550in}}%
  \pgfpathlineto{\pgfqpoint{3.947764in}{3.328029in}}%
  \pgfpathlineto{\pgfqpoint{3.945664in}{3.329495in}}%
  \pgfpathlineto{\pgfqpoint{3.943562in}{3.330946in}}%
  \pgfpathlineto{\pgfqpoint{3.941457in}{3.332384in}}%
  \pgfpathlineto{\pgfqpoint{3.939747in}{3.331036in}}%
  \pgfpathlineto{\pgfqpoint{3.938038in}{3.329690in}}%
  \pgfpathlineto{\pgfqpoint{3.936328in}{3.328344in}}%
  \pgfpathlineto{\pgfqpoint{3.934619in}{3.326999in}}%
  \pgfpathlineto{\pgfqpoint{3.932909in}{3.325655in}}%
  \pgfpathlineto{\pgfqpoint{3.931199in}{3.324312in}}%
  \pgfpathlineto{\pgfqpoint{3.929489in}{3.322969in}}%
  \pgfpathlineto{\pgfqpoint{3.927779in}{3.321628in}}%
  \pgfpathlineto{\pgfqpoint{3.926069in}{3.320287in}}%
  \pgfpathlineto{\pgfqpoint{3.924359in}{3.318948in}}%
  \pgfpathlineto{\pgfqpoint{3.922649in}{3.317609in}}%
  \pgfpathlineto{\pgfqpoint{3.920939in}{3.316272in}}%
  \pgfpathlineto{\pgfqpoint{3.919228in}{3.314935in}}%
  \pgfpathlineto{\pgfqpoint{3.917518in}{3.313600in}}%
  \pgfpathlineto{\pgfqpoint{3.915807in}{3.312265in}}%
  \pgfpathlineto{\pgfqpoint{3.914097in}{3.310932in}}%
  \pgfpathlineto{\pgfqpoint{3.912386in}{3.309601in}}%
  \pgfpathlineto{\pgfqpoint{3.910676in}{3.308270in}}%
  \pgfpathlineto{\pgfqpoint{3.908965in}{3.306940in}}%
  \pgfpathlineto{\pgfqpoint{3.907254in}{3.305612in}}%
  \pgfpathlineto{\pgfqpoint{3.905544in}{3.304285in}}%
  \pgfpathlineto{\pgfqpoint{3.903833in}{3.302960in}}%
  \pgfpathlineto{\pgfqpoint{3.902122in}{3.301636in}}%
  \pgfpathlineto{\pgfqpoint{3.900412in}{3.300313in}}%
  \pgfpathlineto{\pgfqpoint{3.898701in}{3.298992in}}%
  \pgfpathlineto{\pgfqpoint{3.896990in}{3.297672in}}%
  \pgfpathlineto{\pgfqpoint{3.895279in}{3.296353in}}%
  \pgfpathlineto{\pgfqpoint{3.893569in}{3.295036in}}%
  \pgfpathlineto{\pgfqpoint{3.891858in}{3.293720in}}%
  \pgfpathlineto{\pgfqpoint{3.890147in}{3.292406in}}%
  \pgfpathlineto{\pgfqpoint{3.888437in}{3.291094in}}%
  \pgfpathlineto{\pgfqpoint{3.886726in}{3.289783in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.224168in}{3.212222in}}%
  \pgfpathlineto{\pgfqpoint{3.226474in}{3.211960in}}%
  \pgfpathlineto{\pgfqpoint{3.228781in}{3.211697in}}%
  \pgfpathlineto{\pgfqpoint{3.231087in}{3.211432in}}%
  \pgfpathlineto{\pgfqpoint{3.233394in}{3.211167in}}%
  \pgfpathlineto{\pgfqpoint{3.235700in}{3.210900in}}%
  \pgfpathlineto{\pgfqpoint{3.238007in}{3.210633in}}%
  \pgfpathlineto{\pgfqpoint{3.240314in}{3.210364in}}%
  \pgfpathlineto{\pgfqpoint{3.242621in}{3.210094in}}%
  \pgfpathlineto{\pgfqpoint{3.244929in}{3.209823in}}%
  \pgfpathlineto{\pgfqpoint{3.247236in}{3.209550in}}%
  \pgfpathlineto{\pgfqpoint{3.249543in}{3.209277in}}%
  \pgfpathlineto{\pgfqpoint{3.251851in}{3.209002in}}%
  \pgfpathlineto{\pgfqpoint{3.254159in}{3.208727in}}%
  \pgfpathlineto{\pgfqpoint{3.256467in}{3.208450in}}%
  \pgfpathlineto{\pgfqpoint{3.258775in}{3.208172in}}%
  \pgfpathlineto{\pgfqpoint{3.261083in}{3.207894in}}%
  \pgfpathlineto{\pgfqpoint{3.263391in}{3.207614in}}%
  \pgfpathlineto{\pgfqpoint{3.265700in}{3.207333in}}%
  \pgfpathlineto{\pgfqpoint{3.268008in}{3.207051in}}%
  \pgfpathlineto{\pgfqpoint{3.270317in}{3.206768in}}%
  \pgfpathlineto{\pgfqpoint{3.272626in}{3.206484in}}%
  \pgfpathlineto{\pgfqpoint{3.274935in}{3.206199in}}%
  \pgfpathlineto{\pgfqpoint{3.277244in}{3.205913in}}%
  \pgfpathlineto{\pgfqpoint{3.279554in}{3.205626in}}%
  \pgfpathlineto{\pgfqpoint{3.281863in}{3.205338in}}%
  \pgfpathlineto{\pgfqpoint{3.284173in}{3.205050in}}%
  \pgfpathlineto{\pgfqpoint{3.286483in}{3.204760in}}%
  \pgfpathlineto{\pgfqpoint{3.288793in}{3.204469in}}%
  \pgfpathlineto{\pgfqpoint{3.291103in}{3.204177in}}%
  \pgfpathlineto{\pgfqpoint{3.293414in}{3.203885in}}%
  \pgfpathlineto{\pgfqpoint{3.295724in}{3.203592in}}%
  \pgfpathlineto{\pgfqpoint{3.298035in}{3.203297in}}%
  \pgfpathlineto{\pgfqpoint{3.299719in}{3.204151in}}%
  \pgfpathlineto{\pgfqpoint{3.301404in}{3.205011in}}%
  \pgfpathlineto{\pgfqpoint{3.303090in}{3.205878in}}%
  \pgfpathlineto{\pgfqpoint{3.304778in}{3.206753in}}%
  \pgfpathlineto{\pgfqpoint{3.306466in}{3.207635in}}%
  \pgfpathlineto{\pgfqpoint{3.308155in}{3.208523in}}%
  \pgfpathlineto{\pgfqpoint{3.309846in}{3.209420in}}%
  \pgfpathlineto{\pgfqpoint{3.311537in}{3.210323in}}%
  \pgfpathlineto{\pgfqpoint{3.313229in}{3.211234in}}%
  \pgfpathlineto{\pgfqpoint{3.314923in}{3.212151in}}%
  \pgfpathlineto{\pgfqpoint{3.316617in}{3.213076in}}%
  \pgfpathlineto{\pgfqpoint{3.318313in}{3.214009in}}%
  \pgfpathlineto{\pgfqpoint{3.320009in}{3.214948in}}%
  \pgfpathlineto{\pgfqpoint{3.321707in}{3.215895in}}%
  \pgfpathlineto{\pgfqpoint{3.323406in}{3.216849in}}%
  \pgfpathlineto{\pgfqpoint{3.325105in}{3.217811in}}%
  \pgfpathlineto{\pgfqpoint{3.326806in}{3.218780in}}%
  \pgfpathlineto{\pgfqpoint{3.328508in}{3.219756in}}%
  \pgfpathlineto{\pgfqpoint{3.330211in}{3.220739in}}%
  \pgfpathlineto{\pgfqpoint{3.331915in}{3.221730in}}%
  \pgfpathlineto{\pgfqpoint{3.333620in}{3.222728in}}%
  \pgfpathlineto{\pgfqpoint{3.335327in}{3.223733in}}%
  \pgfpathlineto{\pgfqpoint{3.337034in}{3.224746in}}%
  \pgfpathlineto{\pgfqpoint{3.338742in}{3.225766in}}%
  \pgfpathlineto{\pgfqpoint{3.340452in}{3.226794in}}%
  \pgfpathlineto{\pgfqpoint{3.342162in}{3.227828in}}%
  \pgfpathlineto{\pgfqpoint{3.343874in}{3.228870in}}%
  \pgfpathlineto{\pgfqpoint{3.345587in}{3.229920in}}%
  \pgfpathlineto{\pgfqpoint{3.347300in}{3.230976in}}%
  \pgfpathlineto{\pgfqpoint{3.349015in}{3.232041in}}%
  \pgfpathlineto{\pgfqpoint{3.350731in}{3.233112in}}%
  \pgfpathlineto{\pgfqpoint{3.352448in}{3.234191in}}%
  \pgfpathlineto{\pgfqpoint{3.350144in}{3.234493in}}%
  \pgfpathlineto{\pgfqpoint{3.347840in}{3.234795in}}%
  \pgfpathlineto{\pgfqpoint{3.345536in}{3.235097in}}%
  \pgfpathlineto{\pgfqpoint{3.343232in}{3.235397in}}%
  \pgfpathlineto{\pgfqpoint{3.340929in}{3.235697in}}%
  \pgfpathlineto{\pgfqpoint{3.338625in}{3.235996in}}%
  \pgfpathlineto{\pgfqpoint{3.336322in}{3.236294in}}%
  \pgfpathlineto{\pgfqpoint{3.334019in}{3.236591in}}%
  \pgfpathlineto{\pgfqpoint{3.331716in}{3.236887in}}%
  \pgfpathlineto{\pgfqpoint{3.329414in}{3.237182in}}%
  \pgfpathlineto{\pgfqpoint{3.327111in}{3.237476in}}%
  \pgfpathlineto{\pgfqpoint{3.324809in}{3.237770in}}%
  \pgfpathlineto{\pgfqpoint{3.322507in}{3.238062in}}%
  \pgfpathlineto{\pgfqpoint{3.320205in}{3.238354in}}%
  \pgfpathlineto{\pgfqpoint{3.317903in}{3.238644in}}%
  \pgfpathlineto{\pgfqpoint{3.315601in}{3.238934in}}%
  \pgfpathlineto{\pgfqpoint{3.313300in}{3.239222in}}%
  \pgfpathlineto{\pgfqpoint{3.310998in}{3.239510in}}%
  \pgfpathlineto{\pgfqpoint{3.308697in}{3.239797in}}%
  \pgfpathlineto{\pgfqpoint{3.306396in}{3.240082in}}%
  \pgfpathlineto{\pgfqpoint{3.304095in}{3.240367in}}%
  \pgfpathlineto{\pgfqpoint{3.301794in}{3.240651in}}%
  \pgfpathlineto{\pgfqpoint{3.299494in}{3.240934in}}%
  \pgfpathlineto{\pgfqpoint{3.297193in}{3.241215in}}%
  \pgfpathlineto{\pgfqpoint{3.294893in}{3.241496in}}%
  \pgfpathlineto{\pgfqpoint{3.292592in}{3.241775in}}%
  \pgfpathlineto{\pgfqpoint{3.290292in}{3.242054in}}%
  \pgfpathlineto{\pgfqpoint{3.287992in}{3.242331in}}%
  \pgfpathlineto{\pgfqpoint{3.285693in}{3.242607in}}%
  \pgfpathlineto{\pgfqpoint{3.283393in}{3.242882in}}%
  \pgfpathlineto{\pgfqpoint{3.281093in}{3.243155in}}%
  \pgfpathlineto{\pgfqpoint{3.278794in}{3.243428in}}%
  \pgfpathlineto{\pgfqpoint{3.277074in}{3.242359in}}%
  \pgfpathlineto{\pgfqpoint{3.275355in}{3.241296in}}%
  \pgfpathlineto{\pgfqpoint{3.273637in}{3.240238in}}%
  \pgfpathlineto{\pgfqpoint{3.271920in}{3.239187in}}%
  \pgfpathlineto{\pgfqpoint{3.270203in}{3.238143in}}%
  \pgfpathlineto{\pgfqpoint{3.268487in}{3.237104in}}%
  \pgfpathlineto{\pgfqpoint{3.266773in}{3.236071in}}%
  \pgfpathlineto{\pgfqpoint{3.265059in}{3.235044in}}%
  \pgfpathlineto{\pgfqpoint{3.263346in}{3.234024in}}%
  \pgfpathlineto{\pgfqpoint{3.261633in}{3.233010in}}%
  \pgfpathlineto{\pgfqpoint{3.259922in}{3.232001in}}%
  \pgfpathlineto{\pgfqpoint{3.258211in}{3.230999in}}%
  \pgfpathlineto{\pgfqpoint{3.256501in}{3.230003in}}%
  \pgfpathlineto{\pgfqpoint{3.254792in}{3.229013in}}%
  \pgfpathlineto{\pgfqpoint{3.253084in}{3.228029in}}%
  \pgfpathlineto{\pgfqpoint{3.251377in}{3.227051in}}%
  \pgfpathlineto{\pgfqpoint{3.249670in}{3.226079in}}%
  \pgfpathlineto{\pgfqpoint{3.247965in}{3.225114in}}%
  \pgfpathlineto{\pgfqpoint{3.246260in}{3.224154in}}%
  \pgfpathlineto{\pgfqpoint{3.244556in}{3.223200in}}%
  \pgfpathlineto{\pgfqpoint{3.242852in}{3.222252in}}%
  \pgfpathlineto{\pgfqpoint{3.241150in}{3.221311in}}%
  \pgfpathlineto{\pgfqpoint{3.239448in}{3.220375in}}%
  \pgfpathlineto{\pgfqpoint{3.237747in}{3.219445in}}%
  \pgfpathlineto{\pgfqpoint{3.236047in}{3.218521in}}%
  \pgfpathlineto{\pgfqpoint{3.234348in}{3.217604in}}%
  \pgfpathlineto{\pgfqpoint{3.232649in}{3.216692in}}%
  \pgfpathlineto{\pgfqpoint{3.230951in}{3.215786in}}%
  \pgfpathlineto{\pgfqpoint{3.229254in}{3.214886in}}%
  \pgfpathlineto{\pgfqpoint{3.227558in}{3.213992in}}%
  \pgfpathlineto{\pgfqpoint{3.225863in}{3.213104in}}%
  \pgfpathlineto{\pgfqpoint{3.224168in}{3.212222in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.893706in}{3.177819in}}%
  \pgfpathlineto{\pgfqpoint{2.895999in}{3.177613in}}%
  \pgfpathlineto{\pgfqpoint{2.898293in}{3.177413in}}%
  \pgfpathlineto{\pgfqpoint{2.900589in}{3.177217in}}%
  \pgfpathlineto{\pgfqpoint{2.902885in}{3.177027in}}%
  \pgfpathlineto{\pgfqpoint{2.905183in}{3.176841in}}%
  \pgfpathlineto{\pgfqpoint{2.907482in}{3.176659in}}%
  \pgfpathlineto{\pgfqpoint{2.909782in}{3.176482in}}%
  \pgfpathlineto{\pgfqpoint{2.912083in}{3.176310in}}%
  \pgfpathlineto{\pgfqpoint{2.914386in}{3.176141in}}%
  \pgfpathlineto{\pgfqpoint{2.916689in}{3.175976in}}%
  \pgfpathlineto{\pgfqpoint{2.918994in}{3.175816in}}%
  \pgfpathlineto{\pgfqpoint{2.921299in}{3.175659in}}%
  \pgfpathlineto{\pgfqpoint{2.923606in}{3.175505in}}%
  \pgfpathlineto{\pgfqpoint{2.925913in}{3.175355in}}%
  \pgfpathlineto{\pgfqpoint{2.928222in}{3.175209in}}%
  \pgfpathlineto{\pgfqpoint{2.930531in}{3.175066in}}%
  \pgfpathlineto{\pgfqpoint{2.932842in}{3.174925in}}%
  \pgfpathlineto{\pgfqpoint{2.935153in}{3.174788in}}%
  \pgfpathlineto{\pgfqpoint{2.937465in}{3.174654in}}%
  \pgfpathlineto{\pgfqpoint{2.939778in}{3.174523in}}%
  \pgfpathlineto{\pgfqpoint{2.942092in}{3.174394in}}%
  \pgfpathlineto{\pgfqpoint{2.944407in}{3.174268in}}%
  \pgfpathlineto{\pgfqpoint{2.946722in}{3.174144in}}%
  \pgfpathlineto{\pgfqpoint{2.949039in}{3.174023in}}%
  \pgfpathlineto{\pgfqpoint{2.951356in}{3.173904in}}%
  \pgfpathlineto{\pgfqpoint{2.953673in}{3.173787in}}%
  \pgfpathlineto{\pgfqpoint{2.955992in}{3.173672in}}%
  \pgfpathlineto{\pgfqpoint{2.958311in}{3.173559in}}%
  \pgfpathlineto{\pgfqpoint{2.960631in}{3.173448in}}%
  \pgfpathlineto{\pgfqpoint{2.962952in}{3.173339in}}%
  \pgfpathlineto{\pgfqpoint{2.965273in}{3.173231in}}%
  \pgfpathlineto{\pgfqpoint{2.967595in}{3.173125in}}%
  \pgfpathlineto{\pgfqpoint{2.969300in}{3.173890in}}%
  \pgfpathlineto{\pgfqpoint{2.971006in}{3.174657in}}%
  \pgfpathlineto{\pgfqpoint{2.972711in}{3.175427in}}%
  \pgfpathlineto{\pgfqpoint{2.974416in}{3.176198in}}%
  \pgfpathlineto{\pgfqpoint{2.976122in}{3.176972in}}%
  \pgfpathlineto{\pgfqpoint{2.977827in}{3.177747in}}%
  \pgfpathlineto{\pgfqpoint{2.979533in}{3.178525in}}%
  \pgfpathlineto{\pgfqpoint{2.981238in}{3.179305in}}%
  \pgfpathlineto{\pgfqpoint{2.982943in}{3.180087in}}%
  \pgfpathlineto{\pgfqpoint{2.984649in}{3.180871in}}%
  \pgfpathlineto{\pgfqpoint{2.986355in}{3.181657in}}%
  \pgfpathlineto{\pgfqpoint{2.988060in}{3.182446in}}%
  \pgfpathlineto{\pgfqpoint{2.989766in}{3.183237in}}%
  \pgfpathlineto{\pgfqpoint{2.991472in}{3.184031in}}%
  \pgfpathlineto{\pgfqpoint{2.993177in}{3.184827in}}%
  \pgfpathlineto{\pgfqpoint{2.994883in}{3.185625in}}%
  \pgfpathlineto{\pgfqpoint{2.996589in}{3.186425in}}%
  \pgfpathlineto{\pgfqpoint{2.998296in}{3.187229in}}%
  \pgfpathlineto{\pgfqpoint{3.000002in}{3.188034in}}%
  \pgfpathlineto{\pgfqpoint{3.001708in}{3.188843in}}%
  \pgfpathlineto{\pgfqpoint{3.003414in}{3.189653in}}%
  \pgfpathlineto{\pgfqpoint{3.005121in}{3.190467in}}%
  \pgfpathlineto{\pgfqpoint{3.006828in}{3.191282in}}%
  \pgfpathlineto{\pgfqpoint{3.008534in}{3.192101in}}%
  \pgfpathlineto{\pgfqpoint{3.010241in}{3.192922in}}%
  \pgfpathlineto{\pgfqpoint{3.011948in}{3.193746in}}%
  \pgfpathlineto{\pgfqpoint{3.013656in}{3.194572in}}%
  \pgfpathlineto{\pgfqpoint{3.015363in}{3.195401in}}%
  \pgfpathlineto{\pgfqpoint{3.017070in}{3.196233in}}%
  \pgfpathlineto{\pgfqpoint{3.018778in}{3.197068in}}%
  \pgfpathlineto{\pgfqpoint{3.020486in}{3.197905in}}%
  \pgfpathlineto{\pgfqpoint{3.022194in}{3.198745in}}%
  \pgfpathlineto{\pgfqpoint{3.019891in}{3.198931in}}%
  \pgfpathlineto{\pgfqpoint{3.017589in}{3.199119in}}%
  \pgfpathlineto{\pgfqpoint{3.015288in}{3.199309in}}%
  \pgfpathlineto{\pgfqpoint{3.012987in}{3.199500in}}%
  \pgfpathlineto{\pgfqpoint{3.010687in}{3.199693in}}%
  \pgfpathlineto{\pgfqpoint{3.008388in}{3.199888in}}%
  \pgfpathlineto{\pgfqpoint{3.006090in}{3.200085in}}%
  \pgfpathlineto{\pgfqpoint{3.003792in}{3.200284in}}%
  \pgfpathlineto{\pgfqpoint{3.001495in}{3.200486in}}%
  \pgfpathlineto{\pgfqpoint{2.999199in}{3.200690in}}%
  \pgfpathlineto{\pgfqpoint{2.996904in}{3.200897in}}%
  \pgfpathlineto{\pgfqpoint{2.994609in}{3.201106in}}%
  \pgfpathlineto{\pgfqpoint{2.992316in}{3.201318in}}%
  \pgfpathlineto{\pgfqpoint{2.990023in}{3.201533in}}%
  \pgfpathlineto{\pgfqpoint{2.987731in}{3.201751in}}%
  \pgfpathlineto{\pgfqpoint{2.985440in}{3.201972in}}%
  \pgfpathlineto{\pgfqpoint{2.983150in}{3.202197in}}%
  \pgfpathlineto{\pgfqpoint{2.980861in}{3.202425in}}%
  \pgfpathlineto{\pgfqpoint{2.978573in}{3.202656in}}%
  \pgfpathlineto{\pgfqpoint{2.976286in}{3.202892in}}%
  \pgfpathlineto{\pgfqpoint{2.974000in}{3.203131in}}%
  \pgfpathlineto{\pgfqpoint{2.971716in}{3.203374in}}%
  \pgfpathlineto{\pgfqpoint{2.969432in}{3.203621in}}%
  \pgfpathlineto{\pgfqpoint{2.967149in}{3.203873in}}%
  \pgfpathlineto{\pgfqpoint{2.964868in}{3.204129in}}%
  \pgfpathlineto{\pgfqpoint{2.962588in}{3.204390in}}%
  \pgfpathlineto{\pgfqpoint{2.960309in}{3.204655in}}%
  \pgfpathlineto{\pgfqpoint{2.958031in}{3.204926in}}%
  \pgfpathlineto{\pgfqpoint{2.955754in}{3.205201in}}%
  \pgfpathlineto{\pgfqpoint{2.953479in}{3.205482in}}%
  \pgfpathlineto{\pgfqpoint{2.951205in}{3.205768in}}%
  \pgfpathlineto{\pgfqpoint{2.948932in}{3.206059in}}%
  \pgfpathlineto{\pgfqpoint{2.947207in}{3.205152in}}%
  \pgfpathlineto{\pgfqpoint{2.945482in}{3.204246in}}%
  \pgfpathlineto{\pgfqpoint{2.943757in}{3.203341in}}%
  \pgfpathlineto{\pgfqpoint{2.942032in}{3.202439in}}%
  \pgfpathlineto{\pgfqpoint{2.940307in}{3.201538in}}%
  \pgfpathlineto{\pgfqpoint{2.938582in}{3.200639in}}%
  \pgfpathlineto{\pgfqpoint{2.936857in}{3.199741in}}%
  \pgfpathlineto{\pgfqpoint{2.935131in}{3.198846in}}%
  \pgfpathlineto{\pgfqpoint{2.933406in}{3.197951in}}%
  \pgfpathlineto{\pgfqpoint{2.931681in}{3.197059in}}%
  \pgfpathlineto{\pgfqpoint{2.929956in}{3.196168in}}%
  \pgfpathlineto{\pgfqpoint{2.928230in}{3.195279in}}%
  \pgfpathlineto{\pgfqpoint{2.926505in}{3.194392in}}%
  \pgfpathlineto{\pgfqpoint{2.924779in}{3.193506in}}%
  \pgfpathlineto{\pgfqpoint{2.923054in}{3.192622in}}%
  \pgfpathlineto{\pgfqpoint{2.921328in}{3.191739in}}%
  \pgfpathlineto{\pgfqpoint{2.919602in}{3.190858in}}%
  \pgfpathlineto{\pgfqpoint{2.917876in}{3.189979in}}%
  \pgfpathlineto{\pgfqpoint{2.916151in}{3.189101in}}%
  \pgfpathlineto{\pgfqpoint{2.914425in}{3.188225in}}%
  \pgfpathlineto{\pgfqpoint{2.912699in}{3.187350in}}%
  \pgfpathlineto{\pgfqpoint{2.910973in}{3.186476in}}%
  \pgfpathlineto{\pgfqpoint{2.909247in}{3.185605in}}%
  \pgfpathlineto{\pgfqpoint{2.907520in}{3.184734in}}%
  \pgfpathlineto{\pgfqpoint{2.905794in}{3.183865in}}%
  \pgfpathlineto{\pgfqpoint{2.904067in}{3.182997in}}%
  \pgfpathlineto{\pgfqpoint{2.902341in}{3.182131in}}%
  \pgfpathlineto{\pgfqpoint{2.900614in}{3.181266in}}%
  \pgfpathlineto{\pgfqpoint{2.898887in}{3.180402in}}%
  \pgfpathlineto{\pgfqpoint{2.897160in}{3.179540in}}%
  \pgfpathlineto{\pgfqpoint{2.895433in}{3.178679in}}%
  \pgfpathlineto{\pgfqpoint{2.893706in}{3.177819in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.555872in}{3.253198in}}%
  \pgfpathlineto{\pgfqpoint{3.558188in}{3.252868in}}%
  \pgfpathlineto{\pgfqpoint{3.560505in}{3.252538in}}%
  \pgfpathlineto{\pgfqpoint{3.562822in}{3.252206in}}%
  \pgfpathlineto{\pgfqpoint{3.565139in}{3.251873in}}%
  \pgfpathlineto{\pgfqpoint{3.567457in}{3.251539in}}%
  \pgfpathlineto{\pgfqpoint{3.569774in}{3.251204in}}%
  \pgfpathlineto{\pgfqpoint{3.572091in}{3.250867in}}%
  \pgfpathlineto{\pgfqpoint{3.574409in}{3.250530in}}%
  \pgfpathlineto{\pgfqpoint{3.576726in}{3.250191in}}%
  \pgfpathlineto{\pgfqpoint{3.579044in}{3.249850in}}%
  \pgfpathlineto{\pgfqpoint{3.581362in}{3.249509in}}%
  \pgfpathlineto{\pgfqpoint{3.583680in}{3.249166in}}%
  \pgfpathlineto{\pgfqpoint{3.585997in}{3.248821in}}%
  \pgfpathlineto{\pgfqpoint{3.588315in}{3.248475in}}%
  \pgfpathlineto{\pgfqpoint{3.590633in}{3.248128in}}%
  \pgfpathlineto{\pgfqpoint{3.592951in}{3.247779in}}%
  \pgfpathlineto{\pgfqpoint{3.595269in}{3.247428in}}%
  \pgfpathlineto{\pgfqpoint{3.597587in}{3.247076in}}%
  \pgfpathlineto{\pgfqpoint{3.599905in}{3.246722in}}%
  \pgfpathlineto{\pgfqpoint{3.602223in}{3.246367in}}%
  \pgfpathlineto{\pgfqpoint{3.604541in}{3.246010in}}%
  \pgfpathlineto{\pgfqpoint{3.606859in}{3.245651in}}%
  \pgfpathlineto{\pgfqpoint{3.609177in}{3.245290in}}%
  \pgfpathlineto{\pgfqpoint{3.611495in}{3.244927in}}%
  \pgfpathlineto{\pgfqpoint{3.613813in}{3.244562in}}%
  \pgfpathlineto{\pgfqpoint{3.616131in}{3.244196in}}%
  \pgfpathlineto{\pgfqpoint{3.618448in}{3.243827in}}%
  \pgfpathlineto{\pgfqpoint{3.620766in}{3.243457in}}%
  \pgfpathlineto{\pgfqpoint{3.623084in}{3.243084in}}%
  \pgfpathlineto{\pgfqpoint{3.625401in}{3.242709in}}%
  \pgfpathlineto{\pgfqpoint{3.627719in}{3.242333in}}%
  \pgfpathlineto{\pgfqpoint{3.630036in}{3.241953in}}%
  \pgfpathlineto{\pgfqpoint{3.631781in}{3.243295in}}%
  \pgfpathlineto{\pgfqpoint{3.633527in}{3.244643in}}%
  \pgfpathlineto{\pgfqpoint{3.635274in}{3.245999in}}%
  \pgfpathlineto{\pgfqpoint{3.637022in}{3.247361in}}%
  \pgfpathlineto{\pgfqpoint{3.638772in}{3.248731in}}%
  \pgfpathlineto{\pgfqpoint{3.640522in}{3.250108in}}%
  \pgfpathlineto{\pgfqpoint{3.642274in}{3.251492in}}%
  \pgfpathlineto{\pgfqpoint{3.644027in}{3.252883in}}%
  \pgfpathlineto{\pgfqpoint{3.645781in}{3.254280in}}%
  \pgfpathlineto{\pgfqpoint{3.647535in}{3.255685in}}%
  \pgfpathlineto{\pgfqpoint{3.649291in}{3.257096in}}%
  \pgfpathlineto{\pgfqpoint{3.651048in}{3.258514in}}%
  \pgfpathlineto{\pgfqpoint{3.652807in}{3.259939in}}%
  \pgfpathlineto{\pgfqpoint{3.654566in}{3.261371in}}%
  \pgfpathlineto{\pgfqpoint{3.656326in}{3.262810in}}%
  \pgfpathlineto{\pgfqpoint{3.658087in}{3.264255in}}%
  \pgfpathlineto{\pgfqpoint{3.659850in}{3.265706in}}%
  \pgfpathlineto{\pgfqpoint{3.661613in}{3.267165in}}%
  \pgfpathlineto{\pgfqpoint{3.663377in}{3.268630in}}%
  \pgfpathlineto{\pgfqpoint{3.665143in}{3.270101in}}%
  \pgfpathlineto{\pgfqpoint{3.666909in}{3.271579in}}%
  \pgfpathlineto{\pgfqpoint{3.668677in}{3.273063in}}%
  \pgfpathlineto{\pgfqpoint{3.670445in}{3.274554in}}%
  \pgfpathlineto{\pgfqpoint{3.672214in}{3.276051in}}%
  \pgfpathlineto{\pgfqpoint{3.673985in}{3.277554in}}%
  \pgfpathlineto{\pgfqpoint{3.675756in}{3.279064in}}%
  \pgfpathlineto{\pgfqpoint{3.677528in}{3.280579in}}%
  \pgfpathlineto{\pgfqpoint{3.679302in}{3.282101in}}%
  \pgfpathlineto{\pgfqpoint{3.681076in}{3.283629in}}%
  \pgfpathlineto{\pgfqpoint{3.682851in}{3.285163in}}%
  \pgfpathlineto{\pgfqpoint{3.684627in}{3.286703in}}%
  \pgfpathlineto{\pgfqpoint{3.686404in}{3.288249in}}%
  \pgfpathlineto{\pgfqpoint{3.684103in}{3.288686in}}%
  \pgfpathlineto{\pgfqpoint{3.681801in}{3.289119in}}%
  \pgfpathlineto{\pgfqpoint{3.679498in}{3.289548in}}%
  \pgfpathlineto{\pgfqpoint{3.677195in}{3.289973in}}%
  \pgfpathlineto{\pgfqpoint{3.674892in}{3.290394in}}%
  \pgfpathlineto{\pgfqpoint{3.672588in}{3.290812in}}%
  \pgfpathlineto{\pgfqpoint{3.670283in}{3.291225in}}%
  \pgfpathlineto{\pgfqpoint{3.667979in}{3.291635in}}%
  \pgfpathlineto{\pgfqpoint{3.665673in}{3.292041in}}%
  \pgfpathlineto{\pgfqpoint{3.663368in}{3.292443in}}%
  \pgfpathlineto{\pgfqpoint{3.661062in}{3.292842in}}%
  \pgfpathlineto{\pgfqpoint{3.658756in}{3.293237in}}%
  \pgfpathlineto{\pgfqpoint{3.656449in}{3.293629in}}%
  \pgfpathlineto{\pgfqpoint{3.654142in}{3.294017in}}%
  \pgfpathlineto{\pgfqpoint{3.651834in}{3.294402in}}%
  \pgfpathlineto{\pgfqpoint{3.649527in}{3.294783in}}%
  \pgfpathlineto{\pgfqpoint{3.647218in}{3.295162in}}%
  \pgfpathlineto{\pgfqpoint{3.644910in}{3.295536in}}%
  \pgfpathlineto{\pgfqpoint{3.642601in}{3.295908in}}%
  \pgfpathlineto{\pgfqpoint{3.640292in}{3.296276in}}%
  \pgfpathlineto{\pgfqpoint{3.637983in}{3.296642in}}%
  \pgfpathlineto{\pgfqpoint{3.635673in}{3.297004in}}%
  \pgfpathlineto{\pgfqpoint{3.633363in}{3.297363in}}%
  \pgfpathlineto{\pgfqpoint{3.631053in}{3.297719in}}%
  \pgfpathlineto{\pgfqpoint{3.628743in}{3.298072in}}%
  \pgfpathlineto{\pgfqpoint{3.626432in}{3.298423in}}%
  \pgfpathlineto{\pgfqpoint{3.624121in}{3.298770in}}%
  \pgfpathlineto{\pgfqpoint{3.621810in}{3.299115in}}%
  \pgfpathlineto{\pgfqpoint{3.619499in}{3.299457in}}%
  \pgfpathlineto{\pgfqpoint{3.617187in}{3.299796in}}%
  \pgfpathlineto{\pgfqpoint{3.614876in}{3.300132in}}%
  \pgfpathlineto{\pgfqpoint{3.612564in}{3.300466in}}%
  \pgfpathlineto{\pgfqpoint{3.610775in}{3.298882in}}%
  \pgfpathlineto{\pgfqpoint{3.608988in}{3.297305in}}%
  \pgfpathlineto{\pgfqpoint{3.607201in}{3.295734in}}%
  \pgfpathlineto{\pgfqpoint{3.605416in}{3.294170in}}%
  \pgfpathlineto{\pgfqpoint{3.603632in}{3.292612in}}%
  \pgfpathlineto{\pgfqpoint{3.601848in}{3.291061in}}%
  \pgfpathlineto{\pgfqpoint{3.600066in}{3.289516in}}%
  \pgfpathlineto{\pgfqpoint{3.598285in}{3.287978in}}%
  \pgfpathlineto{\pgfqpoint{3.596504in}{3.286446in}}%
  \pgfpathlineto{\pgfqpoint{3.594725in}{3.284922in}}%
  \pgfpathlineto{\pgfqpoint{3.592947in}{3.283404in}}%
  \pgfpathlineto{\pgfqpoint{3.591170in}{3.281893in}}%
  \pgfpathlineto{\pgfqpoint{3.589394in}{3.280389in}}%
  \pgfpathlineto{\pgfqpoint{3.587619in}{3.278892in}}%
  \pgfpathlineto{\pgfqpoint{3.585846in}{3.277403in}}%
  \pgfpathlineto{\pgfqpoint{3.584073in}{3.275920in}}%
  \pgfpathlineto{\pgfqpoint{3.582302in}{3.274444in}}%
  \pgfpathlineto{\pgfqpoint{3.580532in}{3.272976in}}%
  \pgfpathlineto{\pgfqpoint{3.578762in}{3.271515in}}%
  \pgfpathlineto{\pgfqpoint{3.576994in}{3.270061in}}%
  \pgfpathlineto{\pgfqpoint{3.575228in}{3.268614in}}%
  \pgfpathlineto{\pgfqpoint{3.573462in}{3.267175in}}%
  \pgfpathlineto{\pgfqpoint{3.571698in}{3.265743in}}%
  \pgfpathlineto{\pgfqpoint{3.569934in}{3.264319in}}%
  \pgfpathlineto{\pgfqpoint{3.568172in}{3.262902in}}%
  \pgfpathlineto{\pgfqpoint{3.566411in}{3.261493in}}%
  \pgfpathlineto{\pgfqpoint{3.564652in}{3.260091in}}%
  \pgfpathlineto{\pgfqpoint{3.562893in}{3.258697in}}%
  \pgfpathlineto{\pgfqpoint{3.561136in}{3.257311in}}%
  \pgfpathlineto{\pgfqpoint{3.559380in}{3.255932in}}%
  \pgfpathlineto{\pgfqpoint{3.557625in}{3.254561in}}%
  \pgfpathlineto{\pgfqpoint{3.555872in}{3.253198in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.371052in}{3.184902in}}%
  \pgfpathlineto{\pgfqpoint{2.373103in}{3.183468in}}%
  \pgfpathlineto{\pgfqpoint{2.375147in}{3.181995in}}%
  \pgfpathlineto{\pgfqpoint{2.377186in}{3.180490in}}%
  \pgfpathlineto{\pgfqpoint{2.379221in}{3.178961in}}%
  \pgfpathlineto{\pgfqpoint{2.381254in}{3.177417in}}%
  \pgfpathlineto{\pgfqpoint{2.383286in}{3.175865in}}%
  \pgfpathlineto{\pgfqpoint{2.385318in}{3.174313in}}%
  \pgfpathlineto{\pgfqpoint{2.387351in}{3.172770in}}%
  \pgfpathlineto{\pgfqpoint{2.389388in}{3.171243in}}%
  \pgfpathlineto{\pgfqpoint{2.391428in}{3.169741in}}%
  \pgfpathlineto{\pgfqpoint{2.393474in}{3.168269in}}%
  \pgfpathlineto{\pgfqpoint{2.395526in}{3.166828in}}%
  \pgfpathlineto{\pgfqpoint{2.397582in}{3.165415in}}%
  \pgfpathlineto{\pgfqpoint{2.399643in}{3.164029in}}%
  \pgfpathlineto{\pgfqpoint{2.401708in}{3.162668in}}%
  \pgfpathlineto{\pgfqpoint{2.403777in}{3.161330in}}%
  \pgfpathlineto{\pgfqpoint{2.405850in}{3.160012in}}%
  \pgfpathlineto{\pgfqpoint{2.407927in}{3.158714in}}%
  \pgfpathlineto{\pgfqpoint{2.410006in}{3.157433in}}%
  \pgfpathlineto{\pgfqpoint{2.412088in}{3.156167in}}%
  \pgfpathlineto{\pgfqpoint{2.414173in}{3.154914in}}%
  \pgfpathlineto{\pgfqpoint{2.416260in}{3.153676in}}%
  \pgfpathlineto{\pgfqpoint{2.418350in}{3.152451in}}%
  \pgfpathlineto{\pgfqpoint{2.420442in}{3.151241in}}%
  \pgfpathlineto{\pgfqpoint{2.422537in}{3.150044in}}%
  \pgfpathlineto{\pgfqpoint{2.424635in}{3.148863in}}%
  \pgfpathlineto{\pgfqpoint{2.426736in}{3.147696in}}%
  \pgfpathlineto{\pgfqpoint{2.428839in}{3.146545in}}%
  \pgfpathlineto{\pgfqpoint{2.430945in}{3.145409in}}%
  \pgfpathlineto{\pgfqpoint{2.433054in}{3.144290in}}%
  \pgfpathlineto{\pgfqpoint{2.435166in}{3.143186in}}%
  \pgfpathlineto{\pgfqpoint{2.437280in}{3.142097in}}%
  \pgfpathlineto{\pgfqpoint{2.439196in}{3.143759in}}%
  \pgfpathlineto{\pgfqpoint{2.441112in}{3.145422in}}%
  \pgfpathlineto{\pgfqpoint{2.443028in}{3.147087in}}%
  \pgfpathlineto{\pgfqpoint{2.444944in}{3.148754in}}%
  \pgfpathlineto{\pgfqpoint{2.446860in}{3.150423in}}%
  \pgfpathlineto{\pgfqpoint{2.448776in}{3.152093in}}%
  \pgfpathlineto{\pgfqpoint{2.450692in}{3.153766in}}%
  \pgfpathlineto{\pgfqpoint{2.452608in}{3.155440in}}%
  \pgfpathlineto{\pgfqpoint{2.454524in}{3.157115in}}%
  \pgfpathlineto{\pgfqpoint{2.456440in}{3.158792in}}%
  \pgfpathlineto{\pgfqpoint{2.458356in}{3.160471in}}%
  \pgfpathlineto{\pgfqpoint{2.460272in}{3.162150in}}%
  \pgfpathlineto{\pgfqpoint{2.462187in}{3.163832in}}%
  \pgfpathlineto{\pgfqpoint{2.464103in}{3.165514in}}%
  \pgfpathlineto{\pgfqpoint{2.466019in}{3.167198in}}%
  \pgfpathlineto{\pgfqpoint{2.467934in}{3.168883in}}%
  \pgfpathlineto{\pgfqpoint{2.469849in}{3.170569in}}%
  \pgfpathlineto{\pgfqpoint{2.471765in}{3.172256in}}%
  \pgfpathlineto{\pgfqpoint{2.473680in}{3.173945in}}%
  \pgfpathlineto{\pgfqpoint{2.475595in}{3.175634in}}%
  \pgfpathlineto{\pgfqpoint{2.477510in}{3.177324in}}%
  \pgfpathlineto{\pgfqpoint{2.479424in}{3.179014in}}%
  \pgfpathlineto{\pgfqpoint{2.481339in}{3.180706in}}%
  \pgfpathlineto{\pgfqpoint{2.483253in}{3.182398in}}%
  \pgfpathlineto{\pgfqpoint{2.485167in}{3.184090in}}%
  \pgfpathlineto{\pgfqpoint{2.487081in}{3.185783in}}%
  \pgfpathlineto{\pgfqpoint{2.488995in}{3.187477in}}%
  \pgfpathlineto{\pgfqpoint{2.490908in}{3.189171in}}%
  \pgfpathlineto{\pgfqpoint{2.492821in}{3.190865in}}%
  \pgfpathlineto{\pgfqpoint{2.494734in}{3.192560in}}%
  \pgfpathlineto{\pgfqpoint{2.496647in}{3.194254in}}%
  \pgfpathlineto{\pgfqpoint{2.498559in}{3.195949in}}%
  \pgfpathlineto{\pgfqpoint{2.496505in}{3.197369in}}%
  \pgfpathlineto{\pgfqpoint{2.494453in}{3.198805in}}%
  \pgfpathlineto{\pgfqpoint{2.492405in}{3.200258in}}%
  \pgfpathlineto{\pgfqpoint{2.490359in}{3.201727in}}%
  \pgfpathlineto{\pgfqpoint{2.488316in}{3.203212in}}%
  \pgfpathlineto{\pgfqpoint{2.486276in}{3.204712in}}%
  \pgfpathlineto{\pgfqpoint{2.484239in}{3.206227in}}%
  \pgfpathlineto{\pgfqpoint{2.482204in}{3.207755in}}%
  \pgfpathlineto{\pgfqpoint{2.480172in}{3.209296in}}%
  \pgfpathlineto{\pgfqpoint{2.478142in}{3.210850in}}%
  \pgfpathlineto{\pgfqpoint{2.476114in}{3.212416in}}%
  \pgfpathlineto{\pgfqpoint{2.474088in}{3.213993in}}%
  \pgfpathlineto{\pgfqpoint{2.472064in}{3.215581in}}%
  \pgfpathlineto{\pgfqpoint{2.470043in}{3.217183in}}%
  \pgfpathlineto{\pgfqpoint{2.468024in}{3.218801in}}%
  \pgfpathlineto{\pgfqpoint{2.466009in}{3.220438in}}%
  \pgfpathlineto{\pgfqpoint{2.463998in}{3.222096in}}%
  \pgfpathlineto{\pgfqpoint{2.461991in}{3.223779in}}%
  \pgfpathlineto{\pgfqpoint{2.459988in}{3.225488in}}%
  \pgfpathlineto{\pgfqpoint{2.457991in}{3.227228in}}%
  \pgfpathlineto{\pgfqpoint{2.456000in}{3.229000in}}%
  \pgfpathlineto{\pgfqpoint{2.454014in}{3.230808in}}%
  \pgfpathlineto{\pgfqpoint{2.452035in}{3.232651in}}%
  \pgfpathlineto{\pgfqpoint{2.450061in}{3.234521in}}%
  \pgfpathlineto{\pgfqpoint{2.448088in}{3.236405in}}%
  \pgfpathlineto{\pgfqpoint{2.446117in}{3.238293in}}%
  \pgfpathlineto{\pgfqpoint{2.444144in}{3.240171in}}%
  \pgfpathlineto{\pgfqpoint{2.442168in}{3.242030in}}%
  \pgfpathlineto{\pgfqpoint{2.440187in}{3.243856in}}%
  \pgfpathlineto{\pgfqpoint{2.438198in}{3.245638in}}%
  \pgfpathlineto{\pgfqpoint{2.436201in}{3.247365in}}%
  \pgfpathlineto{\pgfqpoint{2.434192in}{3.249025in}}%
  \pgfpathlineto{\pgfqpoint{2.432222in}{3.247017in}}%
  \pgfpathlineto{\pgfqpoint{2.430252in}{3.245007in}}%
  \pgfpathlineto{\pgfqpoint{2.428282in}{3.242997in}}%
  \pgfpathlineto{\pgfqpoint{2.426311in}{3.240987in}}%
  \pgfpathlineto{\pgfqpoint{2.424340in}{3.238976in}}%
  \pgfpathlineto{\pgfqpoint{2.422368in}{3.236965in}}%
  \pgfpathlineto{\pgfqpoint{2.420396in}{3.234954in}}%
  \pgfpathlineto{\pgfqpoint{2.418424in}{3.232943in}}%
  \pgfpathlineto{\pgfqpoint{2.416452in}{3.230932in}}%
  \pgfpathlineto{\pgfqpoint{2.414480in}{3.228921in}}%
  \pgfpathlineto{\pgfqpoint{2.412507in}{3.226910in}}%
  \pgfpathlineto{\pgfqpoint{2.410534in}{3.224900in}}%
  \pgfpathlineto{\pgfqpoint{2.408561in}{3.222890in}}%
  \pgfpathlineto{\pgfqpoint{2.406587in}{3.220881in}}%
  \pgfpathlineto{\pgfqpoint{2.404614in}{3.218872in}}%
  \pgfpathlineto{\pgfqpoint{2.402640in}{3.216864in}}%
  \pgfpathlineto{\pgfqpoint{2.400666in}{3.214856in}}%
  \pgfpathlineto{\pgfqpoint{2.398692in}{3.212850in}}%
  \pgfpathlineto{\pgfqpoint{2.396718in}{3.210844in}}%
  \pgfpathlineto{\pgfqpoint{2.394744in}{3.208839in}}%
  \pgfpathlineto{\pgfqpoint{2.392770in}{3.206836in}}%
  \pgfpathlineto{\pgfqpoint{2.390795in}{3.204834in}}%
  \pgfpathlineto{\pgfqpoint{2.388821in}{3.202833in}}%
  \pgfpathlineto{\pgfqpoint{2.386847in}{3.200834in}}%
  \pgfpathlineto{\pgfqpoint{2.384872in}{3.198836in}}%
  \pgfpathlineto{\pgfqpoint{2.382898in}{3.196840in}}%
  \pgfpathlineto{\pgfqpoint{2.380923in}{3.194845in}}%
  \pgfpathlineto{\pgfqpoint{2.378949in}{3.192852in}}%
  \pgfpathlineto{\pgfqpoint{2.376975in}{3.190862in}}%
  \pgfpathlineto{\pgfqpoint{2.375001in}{3.188873in}}%
  \pgfpathlineto{\pgfqpoint{2.373026in}{3.186886in}}%
  \pgfpathlineto{\pgfqpoint{2.371052in}{3.184902in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.565835in}{3.158848in}}%
  \pgfpathlineto{\pgfqpoint{2.567984in}{3.157942in}}%
  \pgfpathlineto{\pgfqpoint{2.570137in}{3.157052in}}%
  \pgfpathlineto{\pgfqpoint{2.572292in}{3.156176in}}%
  \pgfpathlineto{\pgfqpoint{2.574450in}{3.155315in}}%
  \pgfpathlineto{\pgfqpoint{2.576611in}{3.154468in}}%
  \pgfpathlineto{\pgfqpoint{2.578774in}{3.153636in}}%
  \pgfpathlineto{\pgfqpoint{2.580941in}{3.152818in}}%
  \pgfpathlineto{\pgfqpoint{2.583110in}{3.152015in}}%
  \pgfpathlineto{\pgfqpoint{2.585282in}{3.151226in}}%
  \pgfpathlineto{\pgfqpoint{2.587456in}{3.150452in}}%
  \pgfpathlineto{\pgfqpoint{2.589634in}{3.149691in}}%
  \pgfpathlineto{\pgfqpoint{2.591813in}{3.148944in}}%
  \pgfpathlineto{\pgfqpoint{2.593996in}{3.148212in}}%
  \pgfpathlineto{\pgfqpoint{2.596181in}{3.147493in}}%
  \pgfpathlineto{\pgfqpoint{2.598369in}{3.146788in}}%
  \pgfpathlineto{\pgfqpoint{2.600560in}{3.146096in}}%
  \pgfpathlineto{\pgfqpoint{2.602753in}{3.145418in}}%
  \pgfpathlineto{\pgfqpoint{2.604949in}{3.144753in}}%
  \pgfpathlineto{\pgfqpoint{2.607147in}{3.144101in}}%
  \pgfpathlineto{\pgfqpoint{2.609348in}{3.143463in}}%
  \pgfpathlineto{\pgfqpoint{2.611551in}{3.142838in}}%
  \pgfpathlineto{\pgfqpoint{2.613757in}{3.142225in}}%
  \pgfpathlineto{\pgfqpoint{2.615966in}{3.141626in}}%
  \pgfpathlineto{\pgfqpoint{2.618177in}{3.141040in}}%
  \pgfpathlineto{\pgfqpoint{2.620391in}{3.140466in}}%
  \pgfpathlineto{\pgfqpoint{2.622607in}{3.139904in}}%
  \pgfpathlineto{\pgfqpoint{2.624825in}{3.139356in}}%
  \pgfpathlineto{\pgfqpoint{2.627046in}{3.138819in}}%
  \pgfpathlineto{\pgfqpoint{2.629269in}{3.138295in}}%
  \pgfpathlineto{\pgfqpoint{2.631495in}{3.137783in}}%
  \pgfpathlineto{\pgfqpoint{2.633723in}{3.137283in}}%
  \pgfpathlineto{\pgfqpoint{2.635954in}{3.136795in}}%
  \pgfpathlineto{\pgfqpoint{2.637760in}{3.137926in}}%
  \pgfpathlineto{\pgfqpoint{2.639567in}{3.139057in}}%
  \pgfpathlineto{\pgfqpoint{2.641373in}{3.140188in}}%
  \pgfpathlineto{\pgfqpoint{2.643178in}{3.141319in}}%
  \pgfpathlineto{\pgfqpoint{2.644983in}{3.142451in}}%
  \pgfpathlineto{\pgfqpoint{2.646788in}{3.143582in}}%
  \pgfpathlineto{\pgfqpoint{2.648593in}{3.144714in}}%
  \pgfpathlineto{\pgfqpoint{2.650397in}{3.145846in}}%
  \pgfpathlineto{\pgfqpoint{2.652201in}{3.146978in}}%
  \pgfpathlineto{\pgfqpoint{2.654005in}{3.148111in}}%
  \pgfpathlineto{\pgfqpoint{2.655809in}{3.149243in}}%
  \pgfpathlineto{\pgfqpoint{2.657612in}{3.150376in}}%
  \pgfpathlineto{\pgfqpoint{2.659415in}{3.151509in}}%
  \pgfpathlineto{\pgfqpoint{2.661217in}{3.152642in}}%
  \pgfpathlineto{\pgfqpoint{2.663019in}{3.153775in}}%
  \pgfpathlineto{\pgfqpoint{2.664821in}{3.154908in}}%
  \pgfpathlineto{\pgfqpoint{2.666622in}{3.156041in}}%
  \pgfpathlineto{\pgfqpoint{2.668424in}{3.157174in}}%
  \pgfpathlineto{\pgfqpoint{2.670224in}{3.158307in}}%
  \pgfpathlineto{\pgfqpoint{2.672025in}{3.159441in}}%
  \pgfpathlineto{\pgfqpoint{2.673825in}{3.160574in}}%
  \pgfpathlineto{\pgfqpoint{2.675625in}{3.161708in}}%
  \pgfpathlineto{\pgfqpoint{2.677424in}{3.162841in}}%
  \pgfpathlineto{\pgfqpoint{2.679224in}{3.163974in}}%
  \pgfpathlineto{\pgfqpoint{2.681022in}{3.165108in}}%
  \pgfpathlineto{\pgfqpoint{2.682821in}{3.166241in}}%
  \pgfpathlineto{\pgfqpoint{2.684619in}{3.167375in}}%
  \pgfpathlineto{\pgfqpoint{2.686417in}{3.168508in}}%
  \pgfpathlineto{\pgfqpoint{2.688214in}{3.169641in}}%
  \pgfpathlineto{\pgfqpoint{2.690011in}{3.170775in}}%
  \pgfpathlineto{\pgfqpoint{2.691808in}{3.171908in}}%
  \pgfpathlineto{\pgfqpoint{2.693605in}{3.173041in}}%
  \pgfpathlineto{\pgfqpoint{2.691416in}{3.173743in}}%
  \pgfpathlineto{\pgfqpoint{2.689230in}{3.174458in}}%
  \pgfpathlineto{\pgfqpoint{2.687046in}{3.175188in}}%
  \pgfpathlineto{\pgfqpoint{2.684866in}{3.175933in}}%
  \pgfpathlineto{\pgfqpoint{2.682688in}{3.176692in}}%
  \pgfpathlineto{\pgfqpoint{2.680513in}{3.177465in}}%
  \pgfpathlineto{\pgfqpoint{2.678341in}{3.178253in}}%
  \pgfpathlineto{\pgfqpoint{2.676172in}{3.179056in}}%
  \pgfpathlineto{\pgfqpoint{2.674006in}{3.179875in}}%
  \pgfpathlineto{\pgfqpoint{2.671843in}{3.180708in}}%
  \pgfpathlineto{\pgfqpoint{2.669682in}{3.181556in}}%
  \pgfpathlineto{\pgfqpoint{2.667525in}{3.182419in}}%
  \pgfpathlineto{\pgfqpoint{2.665370in}{3.183298in}}%
  \pgfpathlineto{\pgfqpoint{2.663218in}{3.184193in}}%
  \pgfpathlineto{\pgfqpoint{2.661070in}{3.185103in}}%
  \pgfpathlineto{\pgfqpoint{2.658924in}{3.186029in}}%
  \pgfpathlineto{\pgfqpoint{2.656781in}{3.186971in}}%
  \pgfpathlineto{\pgfqpoint{2.654642in}{3.187928in}}%
  \pgfpathlineto{\pgfqpoint{2.652505in}{3.188902in}}%
  \pgfpathlineto{\pgfqpoint{2.650371in}{3.189891in}}%
  \pgfpathlineto{\pgfqpoint{2.648241in}{3.190897in}}%
  \pgfpathlineto{\pgfqpoint{2.646113in}{3.191919in}}%
  \pgfpathlineto{\pgfqpoint{2.643989in}{3.192957in}}%
  \pgfpathlineto{\pgfqpoint{2.641868in}{3.194011in}}%
  \pgfpathlineto{\pgfqpoint{2.639749in}{3.195082in}}%
  \pgfpathlineto{\pgfqpoint{2.637634in}{3.196169in}}%
  \pgfpathlineto{\pgfqpoint{2.635522in}{3.197273in}}%
  \pgfpathlineto{\pgfqpoint{2.633413in}{3.198394in}}%
  \pgfpathlineto{\pgfqpoint{2.631307in}{3.199530in}}%
  \pgfpathlineto{\pgfqpoint{2.629204in}{3.200684in}}%
  \pgfpathlineto{\pgfqpoint{2.627105in}{3.201854in}}%
  \pgfpathlineto{\pgfqpoint{2.625008in}{3.203041in}}%
  \pgfpathlineto{\pgfqpoint{2.623165in}{3.201667in}}%
  \pgfpathlineto{\pgfqpoint{2.621321in}{3.200291in}}%
  \pgfpathlineto{\pgfqpoint{2.619477in}{3.198915in}}%
  \pgfpathlineto{\pgfqpoint{2.617633in}{3.197539in}}%
  \pgfpathlineto{\pgfqpoint{2.615788in}{3.196161in}}%
  \pgfpathlineto{\pgfqpoint{2.613943in}{3.194783in}}%
  \pgfpathlineto{\pgfqpoint{2.612097in}{3.193404in}}%
  \pgfpathlineto{\pgfqpoint{2.610251in}{3.192025in}}%
  \pgfpathlineto{\pgfqpoint{2.608404in}{3.190645in}}%
  \pgfpathlineto{\pgfqpoint{2.606557in}{3.189264in}}%
  \pgfpathlineto{\pgfqpoint{2.604710in}{3.187884in}}%
  \pgfpathlineto{\pgfqpoint{2.602862in}{3.186502in}}%
  \pgfpathlineto{\pgfqpoint{2.601014in}{3.185121in}}%
  \pgfpathlineto{\pgfqpoint{2.599165in}{3.183739in}}%
  \pgfpathlineto{\pgfqpoint{2.597316in}{3.182356in}}%
  \pgfpathlineto{\pgfqpoint{2.595467in}{3.180974in}}%
  \pgfpathlineto{\pgfqpoint{2.593618in}{3.179591in}}%
  \pgfpathlineto{\pgfqpoint{2.591768in}{3.178208in}}%
  \pgfpathlineto{\pgfqpoint{2.589917in}{3.176825in}}%
  \pgfpathlineto{\pgfqpoint{2.588067in}{3.175442in}}%
  \pgfpathlineto{\pgfqpoint{2.586216in}{3.174059in}}%
  \pgfpathlineto{\pgfqpoint{2.584364in}{3.172675in}}%
  \pgfpathlineto{\pgfqpoint{2.582513in}{3.171292in}}%
  \pgfpathlineto{\pgfqpoint{2.580661in}{3.169909in}}%
  \pgfpathlineto{\pgfqpoint{2.578808in}{3.168525in}}%
  \pgfpathlineto{\pgfqpoint{2.576956in}{3.167142in}}%
  \pgfpathlineto{\pgfqpoint{2.575103in}{3.165759in}}%
  \pgfpathlineto{\pgfqpoint{2.573250in}{3.164376in}}%
  \pgfpathlineto{\pgfqpoint{2.571396in}{3.162994in}}%
  \pgfpathlineto{\pgfqpoint{2.569543in}{3.161612in}}%
  \pgfpathlineto{\pgfqpoint{2.567689in}{3.160229in}}%
  \pgfpathlineto{\pgfqpoint{2.565835in}{3.158848in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.955405in}{3.248700in}}%
  \pgfpathlineto{\pgfqpoint{3.957515in}{3.247226in}}%
  \pgfpathlineto{\pgfqpoint{3.959623in}{3.245741in}}%
  \pgfpathlineto{\pgfqpoint{3.961729in}{3.244244in}}%
  \pgfpathlineto{\pgfqpoint{3.963832in}{3.242735in}}%
  \pgfpathlineto{\pgfqpoint{3.965934in}{3.241215in}}%
  \pgfpathlineto{\pgfqpoint{3.968033in}{3.239682in}}%
  \pgfpathlineto{\pgfqpoint{3.970129in}{3.238139in}}%
  \pgfpathlineto{\pgfqpoint{3.972224in}{3.236583in}}%
  \pgfpathlineto{\pgfqpoint{3.974316in}{3.235016in}}%
  \pgfpathlineto{\pgfqpoint{3.976406in}{3.233437in}}%
  \pgfpathlineto{\pgfqpoint{3.978494in}{3.231847in}}%
  \pgfpathlineto{\pgfqpoint{3.980580in}{3.230244in}}%
  \pgfpathlineto{\pgfqpoint{3.982663in}{3.228630in}}%
  \pgfpathlineto{\pgfqpoint{3.984744in}{3.227005in}}%
  \pgfpathlineto{\pgfqpoint{3.986823in}{3.225367in}}%
  \pgfpathlineto{\pgfqpoint{3.988899in}{3.223719in}}%
  \pgfpathlineto{\pgfqpoint{3.990973in}{3.222058in}}%
  \pgfpathlineto{\pgfqpoint{3.993045in}{3.220386in}}%
  \pgfpathlineto{\pgfqpoint{3.995115in}{3.218702in}}%
  \pgfpathlineto{\pgfqpoint{3.997182in}{3.217007in}}%
  \pgfpathlineto{\pgfqpoint{3.999248in}{3.215300in}}%
  \pgfpathlineto{\pgfqpoint{4.001310in}{3.213581in}}%
  \pgfpathlineto{\pgfqpoint{4.003371in}{3.211851in}}%
  \pgfpathlineto{\pgfqpoint{4.005429in}{3.210110in}}%
  \pgfpathlineto{\pgfqpoint{4.007486in}{3.208357in}}%
  \pgfpathlineto{\pgfqpoint{4.009540in}{3.206592in}}%
  \pgfpathlineto{\pgfqpoint{4.011591in}{3.204816in}}%
  \pgfpathlineto{\pgfqpoint{4.013641in}{3.203029in}}%
  \pgfpathlineto{\pgfqpoint{4.015688in}{3.201230in}}%
  \pgfpathlineto{\pgfqpoint{4.017733in}{3.199420in}}%
  \pgfpathlineto{\pgfqpoint{4.019776in}{3.197598in}}%
  \pgfpathlineto{\pgfqpoint{4.021816in}{3.195766in}}%
  \pgfpathlineto{\pgfqpoint{4.023368in}{3.196381in}}%
  \pgfpathlineto{\pgfqpoint{4.024920in}{3.196993in}}%
  \pgfpathlineto{\pgfqpoint{4.026470in}{3.197601in}}%
  \pgfpathlineto{\pgfqpoint{4.028019in}{3.198205in}}%
  \pgfpathlineto{\pgfqpoint{4.029567in}{3.198807in}}%
  \pgfpathlineto{\pgfqpoint{4.031114in}{3.199405in}}%
  \pgfpathlineto{\pgfqpoint{4.032660in}{3.199999in}}%
  \pgfpathlineto{\pgfqpoint{4.034204in}{3.200590in}}%
  \pgfpathlineto{\pgfqpoint{4.035748in}{3.201178in}}%
  \pgfpathlineto{\pgfqpoint{4.037291in}{3.201763in}}%
  \pgfpathlineto{\pgfqpoint{4.038833in}{3.202344in}}%
  \pgfpathlineto{\pgfqpoint{4.040373in}{3.202923in}}%
  \pgfpathlineto{\pgfqpoint{4.041913in}{3.203498in}}%
  \pgfpathlineto{\pgfqpoint{4.043452in}{3.204070in}}%
  \pgfpathlineto{\pgfqpoint{4.044990in}{3.204639in}}%
  \pgfpathlineto{\pgfqpoint{4.046526in}{3.205205in}}%
  \pgfpathlineto{\pgfqpoint{4.048062in}{3.205768in}}%
  \pgfpathlineto{\pgfqpoint{4.049597in}{3.206328in}}%
  \pgfpathlineto{\pgfqpoint{4.051131in}{3.206885in}}%
  \pgfpathlineto{\pgfqpoint{4.052664in}{3.207439in}}%
  \pgfpathlineto{\pgfqpoint{4.054196in}{3.207991in}}%
  \pgfpathlineto{\pgfqpoint{4.055727in}{3.208539in}}%
  \pgfpathlineto{\pgfqpoint{4.057257in}{3.209085in}}%
  \pgfpathlineto{\pgfqpoint{4.058786in}{3.209628in}}%
  \pgfpathlineto{\pgfqpoint{4.060315in}{3.210168in}}%
  \pgfpathlineto{\pgfqpoint{4.061842in}{3.210706in}}%
  \pgfpathlineto{\pgfqpoint{4.063368in}{3.211241in}}%
  \pgfpathlineto{\pgfqpoint{4.064894in}{3.211774in}}%
  \pgfpathlineto{\pgfqpoint{4.066419in}{3.212304in}}%
  \pgfpathlineto{\pgfqpoint{4.067943in}{3.212831in}}%
  \pgfpathlineto{\pgfqpoint{4.069465in}{3.213356in}}%
  \pgfpathlineto{\pgfqpoint{4.070988in}{3.213878in}}%
  \pgfpathlineto{\pgfqpoint{4.069037in}{3.216098in}}%
  \pgfpathlineto{\pgfqpoint{4.067084in}{3.218308in}}%
  \pgfpathlineto{\pgfqpoint{4.065130in}{3.220508in}}%
  \pgfpathlineto{\pgfqpoint{4.063173in}{3.222699in}}%
  \pgfpathlineto{\pgfqpoint{4.061215in}{3.224880in}}%
  \pgfpathlineto{\pgfqpoint{4.059254in}{3.227050in}}%
  \pgfpathlineto{\pgfqpoint{4.057292in}{3.229210in}}%
  \pgfpathlineto{\pgfqpoint{4.055327in}{3.231360in}}%
  \pgfpathlineto{\pgfqpoint{4.053360in}{3.233500in}}%
  \pgfpathlineto{\pgfqpoint{4.051391in}{3.235629in}}%
  \pgfpathlineto{\pgfqpoint{4.049420in}{3.237747in}}%
  \pgfpathlineto{\pgfqpoint{4.047447in}{3.239854in}}%
  \pgfpathlineto{\pgfqpoint{4.045471in}{3.241951in}}%
  \pgfpathlineto{\pgfqpoint{4.043494in}{3.244036in}}%
  \pgfpathlineto{\pgfqpoint{4.041514in}{3.246111in}}%
  \pgfpathlineto{\pgfqpoint{4.039532in}{3.248174in}}%
  \pgfpathlineto{\pgfqpoint{4.037548in}{3.250226in}}%
  \pgfpathlineto{\pgfqpoint{4.035561in}{3.252267in}}%
  \pgfpathlineto{\pgfqpoint{4.033572in}{3.254295in}}%
  \pgfpathlineto{\pgfqpoint{4.031581in}{3.256313in}}%
  \pgfpathlineto{\pgfqpoint{4.029587in}{3.258318in}}%
  \pgfpathlineto{\pgfqpoint{4.027591in}{3.260312in}}%
  \pgfpathlineto{\pgfqpoint{4.025593in}{3.262293in}}%
  \pgfpathlineto{\pgfqpoint{4.023592in}{3.264263in}}%
  \pgfpathlineto{\pgfqpoint{4.021589in}{3.266220in}}%
  \pgfpathlineto{\pgfqpoint{4.019583in}{3.268165in}}%
  \pgfpathlineto{\pgfqpoint{4.017575in}{3.270098in}}%
  \pgfpathlineto{\pgfqpoint{4.015565in}{3.272018in}}%
  \pgfpathlineto{\pgfqpoint{4.013552in}{3.273926in}}%
  \pgfpathlineto{\pgfqpoint{4.011536in}{3.275822in}}%
  \pgfpathlineto{\pgfqpoint{4.009518in}{3.277704in}}%
  \pgfpathlineto{\pgfqpoint{4.007497in}{3.279574in}}%
  \pgfpathlineto{\pgfqpoint{4.005877in}{3.278620in}}%
  \pgfpathlineto{\pgfqpoint{4.004255in}{3.277666in}}%
  \pgfpathlineto{\pgfqpoint{4.002634in}{3.276711in}}%
  \pgfpathlineto{\pgfqpoint{4.001012in}{3.275755in}}%
  \pgfpathlineto{\pgfqpoint{3.999389in}{3.274798in}}%
  \pgfpathlineto{\pgfqpoint{3.997766in}{3.273841in}}%
  \pgfpathlineto{\pgfqpoint{3.996143in}{3.272883in}}%
  \pgfpathlineto{\pgfqpoint{3.994519in}{3.271924in}}%
  \pgfpathlineto{\pgfqpoint{3.992894in}{3.270965in}}%
  \pgfpathlineto{\pgfqpoint{3.991269in}{3.270005in}}%
  \pgfpathlineto{\pgfqpoint{3.989644in}{3.269044in}}%
  \pgfpathlineto{\pgfqpoint{3.988018in}{3.268083in}}%
  \pgfpathlineto{\pgfqpoint{3.986392in}{3.267121in}}%
  \pgfpathlineto{\pgfqpoint{3.984765in}{3.266158in}}%
  \pgfpathlineto{\pgfqpoint{3.983138in}{3.265194in}}%
  \pgfpathlineto{\pgfqpoint{3.981511in}{3.264230in}}%
  \pgfpathlineto{\pgfqpoint{3.979882in}{3.263265in}}%
  \pgfpathlineto{\pgfqpoint{3.978254in}{3.262299in}}%
  \pgfpathlineto{\pgfqpoint{3.976625in}{3.261333in}}%
  \pgfpathlineto{\pgfqpoint{3.974995in}{3.260365in}}%
  \pgfpathlineto{\pgfqpoint{3.973365in}{3.259397in}}%
  \pgfpathlineto{\pgfqpoint{3.971735in}{3.258429in}}%
  \pgfpathlineto{\pgfqpoint{3.970104in}{3.257459in}}%
  \pgfpathlineto{\pgfqpoint{3.968473in}{3.256489in}}%
  \pgfpathlineto{\pgfqpoint{3.966841in}{3.255518in}}%
  \pgfpathlineto{\pgfqpoint{3.965208in}{3.254546in}}%
  \pgfpathlineto{\pgfqpoint{3.963576in}{3.253574in}}%
  \pgfpathlineto{\pgfqpoint{3.961942in}{3.252600in}}%
  \pgfpathlineto{\pgfqpoint{3.960309in}{3.251626in}}%
  \pgfpathlineto{\pgfqpoint{3.958674in}{3.250652in}}%
  \pgfpathlineto{\pgfqpoint{3.957040in}{3.249676in}}%
  \pgfpathlineto{\pgfqpoint{3.955405in}{3.248700in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.426307in}{3.224204in}}%
  \pgfpathlineto{\pgfqpoint{3.428619in}{3.223885in}}%
  \pgfpathlineto{\pgfqpoint{3.430932in}{3.223566in}}%
  \pgfpathlineto{\pgfqpoint{3.433245in}{3.223246in}}%
  \pgfpathlineto{\pgfqpoint{3.435558in}{3.222926in}}%
  \pgfpathlineto{\pgfqpoint{3.437871in}{3.222606in}}%
  \pgfpathlineto{\pgfqpoint{3.440185in}{3.222286in}}%
  \pgfpathlineto{\pgfqpoint{3.442499in}{3.221965in}}%
  \pgfpathlineto{\pgfqpoint{3.444813in}{3.221644in}}%
  \pgfpathlineto{\pgfqpoint{3.447128in}{3.221323in}}%
  \pgfpathlineto{\pgfqpoint{3.449443in}{3.221001in}}%
  \pgfpathlineto{\pgfqpoint{3.451758in}{3.220679in}}%
  \pgfpathlineto{\pgfqpoint{3.454074in}{3.220357in}}%
  \pgfpathlineto{\pgfqpoint{3.456389in}{3.220035in}}%
  \pgfpathlineto{\pgfqpoint{3.458705in}{3.219712in}}%
  \pgfpathlineto{\pgfqpoint{3.461022in}{3.219389in}}%
  \pgfpathlineto{\pgfqpoint{3.463338in}{3.219066in}}%
  \pgfpathlineto{\pgfqpoint{3.465655in}{3.218742in}}%
  \pgfpathlineto{\pgfqpoint{3.467973in}{3.218418in}}%
  \pgfpathlineto{\pgfqpoint{3.470290in}{3.218094in}}%
  \pgfpathlineto{\pgfqpoint{3.472608in}{3.217770in}}%
  \pgfpathlineto{\pgfqpoint{3.474926in}{3.217446in}}%
  \pgfpathlineto{\pgfqpoint{3.477244in}{3.217121in}}%
  \pgfpathlineto{\pgfqpoint{3.479563in}{3.216796in}}%
  \pgfpathlineto{\pgfqpoint{3.481882in}{3.216470in}}%
  \pgfpathlineto{\pgfqpoint{3.484201in}{3.216145in}}%
  \pgfpathlineto{\pgfqpoint{3.486521in}{3.215818in}}%
  \pgfpathlineto{\pgfqpoint{3.488840in}{3.215492in}}%
  \pgfpathlineto{\pgfqpoint{3.491160in}{3.215165in}}%
  \pgfpathlineto{\pgfqpoint{3.493481in}{3.214838in}}%
  \pgfpathlineto{\pgfqpoint{3.495801in}{3.214510in}}%
  \pgfpathlineto{\pgfqpoint{3.498122in}{3.214182in}}%
  \pgfpathlineto{\pgfqpoint{3.500443in}{3.213854in}}%
  \pgfpathlineto{\pgfqpoint{3.502155in}{3.214954in}}%
  \pgfpathlineto{\pgfqpoint{3.503867in}{3.216063in}}%
  \pgfpathlineto{\pgfqpoint{3.505582in}{3.217180in}}%
  \pgfpathlineto{\pgfqpoint{3.507297in}{3.218306in}}%
  \pgfpathlineto{\pgfqpoint{3.509014in}{3.219440in}}%
  \pgfpathlineto{\pgfqpoint{3.510732in}{3.220583in}}%
  \pgfpathlineto{\pgfqpoint{3.512452in}{3.221734in}}%
  \pgfpathlineto{\pgfqpoint{3.514173in}{3.222893in}}%
  \pgfpathlineto{\pgfqpoint{3.515895in}{3.224061in}}%
  \pgfpathlineto{\pgfqpoint{3.517619in}{3.225237in}}%
  \pgfpathlineto{\pgfqpoint{3.519344in}{3.226422in}}%
  \pgfpathlineto{\pgfqpoint{3.521070in}{3.227615in}}%
  \pgfpathlineto{\pgfqpoint{3.522798in}{3.228816in}}%
  \pgfpathlineto{\pgfqpoint{3.524527in}{3.230025in}}%
  \pgfpathlineto{\pgfqpoint{3.526257in}{3.231243in}}%
  \pgfpathlineto{\pgfqpoint{3.527989in}{3.232469in}}%
  \pgfpathlineto{\pgfqpoint{3.529722in}{3.233704in}}%
  \pgfpathlineto{\pgfqpoint{3.531456in}{3.234946in}}%
  \pgfpathlineto{\pgfqpoint{3.533191in}{3.236197in}}%
  \pgfpathlineto{\pgfqpoint{3.534928in}{3.237456in}}%
  \pgfpathlineto{\pgfqpoint{3.536666in}{3.238724in}}%
  \pgfpathlineto{\pgfqpoint{3.538406in}{3.239999in}}%
  \pgfpathlineto{\pgfqpoint{3.540147in}{3.241283in}}%
  \pgfpathlineto{\pgfqpoint{3.541889in}{3.242575in}}%
  \pgfpathlineto{\pgfqpoint{3.543632in}{3.243875in}}%
  \pgfpathlineto{\pgfqpoint{3.545377in}{3.245183in}}%
  \pgfpathlineto{\pgfqpoint{3.547123in}{3.246499in}}%
  \pgfpathlineto{\pgfqpoint{3.548870in}{3.247823in}}%
  \pgfpathlineto{\pgfqpoint{3.550619in}{3.249154in}}%
  \pgfpathlineto{\pgfqpoint{3.552368in}{3.250494in}}%
  \pgfpathlineto{\pgfqpoint{3.554119in}{3.251842in}}%
  \pgfpathlineto{\pgfqpoint{3.555872in}{3.253198in}}%
  \pgfpathlineto{\pgfqpoint{3.553555in}{3.253526in}}%
  \pgfpathlineto{\pgfqpoint{3.551239in}{3.253853in}}%
  \pgfpathlineto{\pgfqpoint{3.548922in}{3.254179in}}%
  \pgfpathlineto{\pgfqpoint{3.546606in}{3.254505in}}%
  \pgfpathlineto{\pgfqpoint{3.544290in}{3.254829in}}%
  \pgfpathlineto{\pgfqpoint{3.541974in}{3.255152in}}%
  \pgfpathlineto{\pgfqpoint{3.539658in}{3.255475in}}%
  \pgfpathlineto{\pgfqpoint{3.537343in}{3.255796in}}%
  \pgfpathlineto{\pgfqpoint{3.535027in}{3.256116in}}%
  \pgfpathlineto{\pgfqpoint{3.532712in}{3.256436in}}%
  \pgfpathlineto{\pgfqpoint{3.530397in}{3.256754in}}%
  \pgfpathlineto{\pgfqpoint{3.528082in}{3.257072in}}%
  \pgfpathlineto{\pgfqpoint{3.525767in}{3.257389in}}%
  \pgfpathlineto{\pgfqpoint{3.523452in}{3.257705in}}%
  \pgfpathlineto{\pgfqpoint{3.521138in}{3.258019in}}%
  \pgfpathlineto{\pgfqpoint{3.518823in}{3.258334in}}%
  \pgfpathlineto{\pgfqpoint{3.516509in}{3.258647in}}%
  \pgfpathlineto{\pgfqpoint{3.514195in}{3.258959in}}%
  \pgfpathlineto{\pgfqpoint{3.511881in}{3.259271in}}%
  \pgfpathlineto{\pgfqpoint{3.509568in}{3.259582in}}%
  \pgfpathlineto{\pgfqpoint{3.507254in}{3.259892in}}%
  \pgfpathlineto{\pgfqpoint{3.504941in}{3.260201in}}%
  \pgfpathlineto{\pgfqpoint{3.502628in}{3.260510in}}%
  \pgfpathlineto{\pgfqpoint{3.500315in}{3.260818in}}%
  \pgfpathlineto{\pgfqpoint{3.498003in}{3.261125in}}%
  \pgfpathlineto{\pgfqpoint{3.495690in}{3.261431in}}%
  \pgfpathlineto{\pgfqpoint{3.493378in}{3.261737in}}%
  \pgfpathlineto{\pgfqpoint{3.491066in}{3.262042in}}%
  \pgfpathlineto{\pgfqpoint{3.488754in}{3.262346in}}%
  \pgfpathlineto{\pgfqpoint{3.486442in}{3.262649in}}%
  \pgfpathlineto{\pgfqpoint{3.484131in}{3.262952in}}%
  \pgfpathlineto{\pgfqpoint{3.481819in}{3.263254in}}%
  \pgfpathlineto{\pgfqpoint{3.480066in}{3.261912in}}%
  \pgfpathlineto{\pgfqpoint{3.478313in}{3.260577in}}%
  \pgfpathlineto{\pgfqpoint{3.476562in}{3.259251in}}%
  \pgfpathlineto{\pgfqpoint{3.474811in}{3.257931in}}%
  \pgfpathlineto{\pgfqpoint{3.473062in}{3.256620in}}%
  \pgfpathlineto{\pgfqpoint{3.471314in}{3.255316in}}%
  \pgfpathlineto{\pgfqpoint{3.469568in}{3.254020in}}%
  \pgfpathlineto{\pgfqpoint{3.467822in}{3.252731in}}%
  \pgfpathlineto{\pgfqpoint{3.466078in}{3.251451in}}%
  \pgfpathlineto{\pgfqpoint{3.464335in}{3.250178in}}%
  \pgfpathlineto{\pgfqpoint{3.462593in}{3.248913in}}%
  \pgfpathlineto{\pgfqpoint{3.460853in}{3.247656in}}%
  \pgfpathlineto{\pgfqpoint{3.459114in}{3.246407in}}%
  \pgfpathlineto{\pgfqpoint{3.457376in}{3.245166in}}%
  \pgfpathlineto{\pgfqpoint{3.455639in}{3.243932in}}%
  \pgfpathlineto{\pgfqpoint{3.453903in}{3.242707in}}%
  \pgfpathlineto{\pgfqpoint{3.452169in}{3.241490in}}%
  \pgfpathlineto{\pgfqpoint{3.450436in}{3.240281in}}%
  \pgfpathlineto{\pgfqpoint{3.448704in}{3.239080in}}%
  \pgfpathlineto{\pgfqpoint{3.446974in}{3.237887in}}%
  \pgfpathlineto{\pgfqpoint{3.445245in}{3.236702in}}%
  \pgfpathlineto{\pgfqpoint{3.443517in}{3.235525in}}%
  \pgfpathlineto{\pgfqpoint{3.441790in}{3.234356in}}%
  \pgfpathlineto{\pgfqpoint{3.440064in}{3.233195in}}%
  \pgfpathlineto{\pgfqpoint{3.438340in}{3.232043in}}%
  \pgfpathlineto{\pgfqpoint{3.436617in}{3.230898in}}%
  \pgfpathlineto{\pgfqpoint{3.434896in}{3.229762in}}%
  \pgfpathlineto{\pgfqpoint{3.433175in}{3.228634in}}%
  \pgfpathlineto{\pgfqpoint{3.431456in}{3.227514in}}%
  \pgfpathlineto{\pgfqpoint{3.429738in}{3.226403in}}%
  \pgfpathlineto{\pgfqpoint{3.428022in}{3.225299in}}%
  \pgfpathlineto{\pgfqpoint{3.426307in}{3.224204in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.096121in}{3.193114in}}%
  \pgfpathlineto{\pgfqpoint{3.098437in}{3.192936in}}%
  \pgfpathlineto{\pgfqpoint{3.100753in}{3.192758in}}%
  \pgfpathlineto{\pgfqpoint{3.103069in}{3.192579in}}%
  \pgfpathlineto{\pgfqpoint{3.105386in}{3.192399in}}%
  \pgfpathlineto{\pgfqpoint{3.107702in}{3.192218in}}%
  \pgfpathlineto{\pgfqpoint{3.110019in}{3.192037in}}%
  \pgfpathlineto{\pgfqpoint{3.112336in}{3.191854in}}%
  \pgfpathlineto{\pgfqpoint{3.114653in}{3.191671in}}%
  \pgfpathlineto{\pgfqpoint{3.116971in}{3.191487in}}%
  \pgfpathlineto{\pgfqpoint{3.119288in}{3.191302in}}%
  \pgfpathlineto{\pgfqpoint{3.121606in}{3.191117in}}%
  \pgfpathlineto{\pgfqpoint{3.123924in}{3.190930in}}%
  \pgfpathlineto{\pgfqpoint{3.126242in}{3.190742in}}%
  \pgfpathlineto{\pgfqpoint{3.128561in}{3.190553in}}%
  \pgfpathlineto{\pgfqpoint{3.130879in}{3.190363in}}%
  \pgfpathlineto{\pgfqpoint{3.133198in}{3.190172in}}%
  \pgfpathlineto{\pgfqpoint{3.135516in}{3.189980in}}%
  \pgfpathlineto{\pgfqpoint{3.137835in}{3.189787in}}%
  \pgfpathlineto{\pgfqpoint{3.140154in}{3.189593in}}%
  \pgfpathlineto{\pgfqpoint{3.142474in}{3.189397in}}%
  \pgfpathlineto{\pgfqpoint{3.144793in}{3.189201in}}%
  \pgfpathlineto{\pgfqpoint{3.147112in}{3.189003in}}%
  \pgfpathlineto{\pgfqpoint{3.149432in}{3.188804in}}%
  \pgfpathlineto{\pgfqpoint{3.151752in}{3.188604in}}%
  \pgfpathlineto{\pgfqpoint{3.154072in}{3.188403in}}%
  \pgfpathlineto{\pgfqpoint{3.156392in}{3.188200in}}%
  \pgfpathlineto{\pgfqpoint{3.158712in}{3.187996in}}%
  \pgfpathlineto{\pgfqpoint{3.161032in}{3.187792in}}%
  \pgfpathlineto{\pgfqpoint{3.163352in}{3.187585in}}%
  \pgfpathlineto{\pgfqpoint{3.165673in}{3.187378in}}%
  \pgfpathlineto{\pgfqpoint{3.167993in}{3.187169in}}%
  \pgfpathlineto{\pgfqpoint{3.170314in}{3.186960in}}%
  \pgfpathlineto{\pgfqpoint{3.171987in}{3.187667in}}%
  \pgfpathlineto{\pgfqpoint{3.173661in}{3.188379in}}%
  \pgfpathlineto{\pgfqpoint{3.175335in}{3.189096in}}%
  \pgfpathlineto{\pgfqpoint{3.177010in}{3.189819in}}%
  \pgfpathlineto{\pgfqpoint{3.178685in}{3.190546in}}%
  \pgfpathlineto{\pgfqpoint{3.180361in}{3.191278in}}%
  \pgfpathlineto{\pgfqpoint{3.182037in}{3.192016in}}%
  \pgfpathlineto{\pgfqpoint{3.183715in}{3.192759in}}%
  \pgfpathlineto{\pgfqpoint{3.185392in}{3.193507in}}%
  \pgfpathlineto{\pgfqpoint{3.187071in}{3.194260in}}%
  \pgfpathlineto{\pgfqpoint{3.188750in}{3.195019in}}%
  \pgfpathlineto{\pgfqpoint{3.190429in}{3.195783in}}%
  \pgfpathlineto{\pgfqpoint{3.192110in}{3.196552in}}%
  \pgfpathlineto{\pgfqpoint{3.193791in}{3.197327in}}%
  \pgfpathlineto{\pgfqpoint{3.195472in}{3.198107in}}%
  \pgfpathlineto{\pgfqpoint{3.197155in}{3.198892in}}%
  \pgfpathlineto{\pgfqpoint{3.198838in}{3.199683in}}%
  \pgfpathlineto{\pgfqpoint{3.200521in}{3.200479in}}%
  \pgfpathlineto{\pgfqpoint{3.202206in}{3.201281in}}%
  \pgfpathlineto{\pgfqpoint{3.203891in}{3.202089in}}%
  \pgfpathlineto{\pgfqpoint{3.205577in}{3.202902in}}%
  \pgfpathlineto{\pgfqpoint{3.207263in}{3.203720in}}%
  \pgfpathlineto{\pgfqpoint{3.208950in}{3.204545in}}%
  \pgfpathlineto{\pgfqpoint{3.210638in}{3.205375in}}%
  \pgfpathlineto{\pgfqpoint{3.212327in}{3.206210in}}%
  \pgfpathlineto{\pgfqpoint{3.214016in}{3.207052in}}%
  \pgfpathlineto{\pgfqpoint{3.215706in}{3.207899in}}%
  \pgfpathlineto{\pgfqpoint{3.217397in}{3.208752in}}%
  \pgfpathlineto{\pgfqpoint{3.219089in}{3.209610in}}%
  \pgfpathlineto{\pgfqpoint{3.220781in}{3.210475in}}%
  \pgfpathlineto{\pgfqpoint{3.222474in}{3.211345in}}%
  \pgfpathlineto{\pgfqpoint{3.224168in}{3.212222in}}%
  \pgfpathlineto{\pgfqpoint{3.221862in}{3.212483in}}%
  \pgfpathlineto{\pgfqpoint{3.219556in}{3.212742in}}%
  \pgfpathlineto{\pgfqpoint{3.217250in}{3.213001in}}%
  \pgfpathlineto{\pgfqpoint{3.214944in}{3.213258in}}%
  \pgfpathlineto{\pgfqpoint{3.212639in}{3.213514in}}%
  \pgfpathlineto{\pgfqpoint{3.210333in}{3.213769in}}%
  \pgfpathlineto{\pgfqpoint{3.208028in}{3.214023in}}%
  \pgfpathlineto{\pgfqpoint{3.205723in}{3.214276in}}%
  \pgfpathlineto{\pgfqpoint{3.203418in}{3.214527in}}%
  \pgfpathlineto{\pgfqpoint{3.201113in}{3.214778in}}%
  \pgfpathlineto{\pgfqpoint{3.198808in}{3.215027in}}%
  \pgfpathlineto{\pgfqpoint{3.196503in}{3.215275in}}%
  \pgfpathlineto{\pgfqpoint{3.194199in}{3.215522in}}%
  \pgfpathlineto{\pgfqpoint{3.191894in}{3.215768in}}%
  \pgfpathlineto{\pgfqpoint{3.189590in}{3.216013in}}%
  \pgfpathlineto{\pgfqpoint{3.187286in}{3.216256in}}%
  \pgfpathlineto{\pgfqpoint{3.184982in}{3.216499in}}%
  \pgfpathlineto{\pgfqpoint{3.182678in}{3.216740in}}%
  \pgfpathlineto{\pgfqpoint{3.180374in}{3.216980in}}%
  \pgfpathlineto{\pgfqpoint{3.178071in}{3.217219in}}%
  \pgfpathlineto{\pgfqpoint{3.175767in}{3.217457in}}%
  \pgfpathlineto{\pgfqpoint{3.173464in}{3.217694in}}%
  \pgfpathlineto{\pgfqpoint{3.171161in}{3.217930in}}%
  \pgfpathlineto{\pgfqpoint{3.168858in}{3.218165in}}%
  \pgfpathlineto{\pgfqpoint{3.166555in}{3.218400in}}%
  \pgfpathlineto{\pgfqpoint{3.164252in}{3.218633in}}%
  \pgfpathlineto{\pgfqpoint{3.161950in}{3.218865in}}%
  \pgfpathlineto{\pgfqpoint{3.159647in}{3.219097in}}%
  \pgfpathlineto{\pgfqpoint{3.157345in}{3.219327in}}%
  \pgfpathlineto{\pgfqpoint{3.155043in}{3.219557in}}%
  \pgfpathlineto{\pgfqpoint{3.152742in}{3.219786in}}%
  \pgfpathlineto{\pgfqpoint{3.150440in}{3.220014in}}%
  \pgfpathlineto{\pgfqpoint{3.148735in}{3.219106in}}%
  \pgfpathlineto{\pgfqpoint{3.147031in}{3.218202in}}%
  \pgfpathlineto{\pgfqpoint{3.145327in}{3.217303in}}%
  \pgfpathlineto{\pgfqpoint{3.143624in}{3.216408in}}%
  \pgfpathlineto{\pgfqpoint{3.141922in}{3.215518in}}%
  \pgfpathlineto{\pgfqpoint{3.140219in}{3.214632in}}%
  \pgfpathlineto{\pgfqpoint{3.138518in}{3.213751in}}%
  \pgfpathlineto{\pgfqpoint{3.136816in}{3.212874in}}%
  \pgfpathlineto{\pgfqpoint{3.135116in}{3.212002in}}%
  \pgfpathlineto{\pgfqpoint{3.133415in}{3.211134in}}%
  \pgfpathlineto{\pgfqpoint{3.131716in}{3.210271in}}%
  \pgfpathlineto{\pgfqpoint{3.130016in}{3.209412in}}%
  \pgfpathlineto{\pgfqpoint{3.128318in}{3.208557in}}%
  \pgfpathlineto{\pgfqpoint{3.126619in}{3.207706in}}%
  \pgfpathlineto{\pgfqpoint{3.124921in}{3.206860in}}%
  \pgfpathlineto{\pgfqpoint{3.123224in}{3.206019in}}%
  \pgfpathlineto{\pgfqpoint{3.121527in}{3.205181in}}%
  \pgfpathlineto{\pgfqpoint{3.119830in}{3.204348in}}%
  \pgfpathlineto{\pgfqpoint{3.118134in}{3.203519in}}%
  \pgfpathlineto{\pgfqpoint{3.116438in}{3.202694in}}%
  \pgfpathlineto{\pgfqpoint{3.114743in}{3.201873in}}%
  \pgfpathlineto{\pgfqpoint{3.113048in}{3.201056in}}%
  \pgfpathlineto{\pgfqpoint{3.111354in}{3.200244in}}%
  \pgfpathlineto{\pgfqpoint{3.109659in}{3.199435in}}%
  \pgfpathlineto{\pgfqpoint{3.107966in}{3.198631in}}%
  \pgfpathlineto{\pgfqpoint{3.106273in}{3.197831in}}%
  \pgfpathlineto{\pgfqpoint{3.104580in}{3.197035in}}%
  \pgfpathlineto{\pgfqpoint{3.102887in}{3.196243in}}%
  \pgfpathlineto{\pgfqpoint{3.101195in}{3.195455in}}%
  \pgfpathlineto{\pgfqpoint{3.099504in}{3.194671in}}%
  \pgfpathlineto{\pgfqpoint{3.097812in}{3.193890in}}%
  \pgfpathlineto{\pgfqpoint{3.096121in}{3.193114in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.764968in}{3.157210in}}%
  \pgfpathlineto{\pgfqpoint{2.767235in}{3.156894in}}%
  \pgfpathlineto{\pgfqpoint{2.769504in}{3.156587in}}%
  \pgfpathlineto{\pgfqpoint{2.771775in}{3.156290in}}%
  \pgfpathlineto{\pgfqpoint{2.774048in}{3.156001in}}%
  \pgfpathlineto{\pgfqpoint{2.776322in}{3.155720in}}%
  \pgfpathlineto{\pgfqpoint{2.778599in}{3.155449in}}%
  \pgfpathlineto{\pgfqpoint{2.780877in}{3.155185in}}%
  \pgfpathlineto{\pgfqpoint{2.783157in}{3.154930in}}%
  \pgfpathlineto{\pgfqpoint{2.785438in}{3.154683in}}%
  \pgfpathlineto{\pgfqpoint{2.787722in}{3.154443in}}%
  \pgfpathlineto{\pgfqpoint{2.790007in}{3.154212in}}%
  \pgfpathlineto{\pgfqpoint{2.792294in}{3.153987in}}%
  \pgfpathlineto{\pgfqpoint{2.794583in}{3.153771in}}%
  \pgfpathlineto{\pgfqpoint{2.796873in}{3.153561in}}%
  \pgfpathlineto{\pgfqpoint{2.799165in}{3.153359in}}%
  \pgfpathlineto{\pgfqpoint{2.801458in}{3.153163in}}%
  \pgfpathlineto{\pgfqpoint{2.803753in}{3.152975in}}%
  \pgfpathlineto{\pgfqpoint{2.806050in}{3.152793in}}%
  \pgfpathlineto{\pgfqpoint{2.808348in}{3.152617in}}%
  \pgfpathlineto{\pgfqpoint{2.810647in}{3.152449in}}%
  \pgfpathlineto{\pgfqpoint{2.812948in}{3.152286in}}%
  \pgfpathlineto{\pgfqpoint{2.815251in}{3.152130in}}%
  \pgfpathlineto{\pgfqpoint{2.817554in}{3.151979in}}%
  \pgfpathlineto{\pgfqpoint{2.819860in}{3.151835in}}%
  \pgfpathlineto{\pgfqpoint{2.822166in}{3.151696in}}%
  \pgfpathlineto{\pgfqpoint{2.824474in}{3.151563in}}%
  \pgfpathlineto{\pgfqpoint{2.826784in}{3.151435in}}%
  \pgfpathlineto{\pgfqpoint{2.829095in}{3.151313in}}%
  \pgfpathlineto{\pgfqpoint{2.831407in}{3.151196in}}%
  \pgfpathlineto{\pgfqpoint{2.833720in}{3.151084in}}%
  \pgfpathlineto{\pgfqpoint{2.836034in}{3.150977in}}%
  \pgfpathlineto{\pgfqpoint{2.838350in}{3.150875in}}%
  \pgfpathlineto{\pgfqpoint{2.840083in}{3.151704in}}%
  \pgfpathlineto{\pgfqpoint{2.841816in}{3.152533in}}%
  \pgfpathlineto{\pgfqpoint{2.843549in}{3.153363in}}%
  \pgfpathlineto{\pgfqpoint{2.845281in}{3.154194in}}%
  \pgfpathlineto{\pgfqpoint{2.847013in}{3.155026in}}%
  \pgfpathlineto{\pgfqpoint{2.848745in}{3.155858in}}%
  \pgfpathlineto{\pgfqpoint{2.850477in}{3.156691in}}%
  \pgfpathlineto{\pgfqpoint{2.852208in}{3.157525in}}%
  \pgfpathlineto{\pgfqpoint{2.853939in}{3.158359in}}%
  \pgfpathlineto{\pgfqpoint{2.855671in}{3.159195in}}%
  \pgfpathlineto{\pgfqpoint{2.857401in}{3.160031in}}%
  \pgfpathlineto{\pgfqpoint{2.859132in}{3.160868in}}%
  \pgfpathlineto{\pgfqpoint{2.860862in}{3.161706in}}%
  \pgfpathlineto{\pgfqpoint{2.862592in}{3.162544in}}%
  \pgfpathlineto{\pgfqpoint{2.864322in}{3.163384in}}%
  \pgfpathlineto{\pgfqpoint{2.866052in}{3.164224in}}%
  \pgfpathlineto{\pgfqpoint{2.867782in}{3.165066in}}%
  \pgfpathlineto{\pgfqpoint{2.869511in}{3.165908in}}%
  \pgfpathlineto{\pgfqpoint{2.871240in}{3.166752in}}%
  \pgfpathlineto{\pgfqpoint{2.872969in}{3.167596in}}%
  \pgfpathlineto{\pgfqpoint{2.874698in}{3.168442in}}%
  \pgfpathlineto{\pgfqpoint{2.876427in}{3.169288in}}%
  \pgfpathlineto{\pgfqpoint{2.878156in}{3.170136in}}%
  \pgfpathlineto{\pgfqpoint{2.879884in}{3.170985in}}%
  \pgfpathlineto{\pgfqpoint{2.881612in}{3.171835in}}%
  \pgfpathlineto{\pgfqpoint{2.883340in}{3.172686in}}%
  \pgfpathlineto{\pgfqpoint{2.885068in}{3.173539in}}%
  \pgfpathlineto{\pgfqpoint{2.886796in}{3.174392in}}%
  \pgfpathlineto{\pgfqpoint{2.888524in}{3.175247in}}%
  \pgfpathlineto{\pgfqpoint{2.890251in}{3.176103in}}%
  \pgfpathlineto{\pgfqpoint{2.891979in}{3.176960in}}%
  \pgfpathlineto{\pgfqpoint{2.893706in}{3.177819in}}%
  \pgfpathlineto{\pgfqpoint{2.891415in}{3.178030in}}%
  \pgfpathlineto{\pgfqpoint{2.889124in}{3.178246in}}%
  \pgfpathlineto{\pgfqpoint{2.886835in}{3.178467in}}%
  \pgfpathlineto{\pgfqpoint{2.884548in}{3.178695in}}%
  \pgfpathlineto{\pgfqpoint{2.882262in}{3.178928in}}%
  \pgfpathlineto{\pgfqpoint{2.879977in}{3.179168in}}%
  \pgfpathlineto{\pgfqpoint{2.877694in}{3.179413in}}%
  \pgfpathlineto{\pgfqpoint{2.875412in}{3.179665in}}%
  \pgfpathlineto{\pgfqpoint{2.873132in}{3.179923in}}%
  \pgfpathlineto{\pgfqpoint{2.870853in}{3.180188in}}%
  \pgfpathlineto{\pgfqpoint{2.868576in}{3.180460in}}%
  \pgfpathlineto{\pgfqpoint{2.866300in}{3.180739in}}%
  \pgfpathlineto{\pgfqpoint{2.864026in}{3.181025in}}%
  \pgfpathlineto{\pgfqpoint{2.861754in}{3.181318in}}%
  \pgfpathlineto{\pgfqpoint{2.859483in}{3.181618in}}%
  \pgfpathlineto{\pgfqpoint{2.857214in}{3.181927in}}%
  \pgfpathlineto{\pgfqpoint{2.854947in}{3.182243in}}%
  \pgfpathlineto{\pgfqpoint{2.852681in}{3.182567in}}%
  \pgfpathlineto{\pgfqpoint{2.850418in}{3.182899in}}%
  \pgfpathlineto{\pgfqpoint{2.848156in}{3.183240in}}%
  \pgfpathlineto{\pgfqpoint{2.845896in}{3.183589in}}%
  \pgfpathlineto{\pgfqpoint{2.843638in}{3.183947in}}%
  \pgfpathlineto{\pgfqpoint{2.841382in}{3.184314in}}%
  \pgfpathlineto{\pgfqpoint{2.839127in}{3.184689in}}%
  \pgfpathlineto{\pgfqpoint{2.836875in}{3.185074in}}%
  \pgfpathlineto{\pgfqpoint{2.834625in}{3.185469in}}%
  \pgfpathlineto{\pgfqpoint{2.832377in}{3.185873in}}%
  \pgfpathlineto{\pgfqpoint{2.830130in}{3.186286in}}%
  \pgfpathlineto{\pgfqpoint{2.827886in}{3.186710in}}%
  \pgfpathlineto{\pgfqpoint{2.825644in}{3.187144in}}%
  \pgfpathlineto{\pgfqpoint{2.823405in}{3.187588in}}%
  \pgfpathlineto{\pgfqpoint{2.821167in}{3.188042in}}%
  \pgfpathlineto{\pgfqpoint{2.819415in}{3.187072in}}%
  \pgfpathlineto{\pgfqpoint{2.817663in}{3.186102in}}%
  \pgfpathlineto{\pgfqpoint{2.815910in}{3.185133in}}%
  \pgfpathlineto{\pgfqpoint{2.814157in}{3.184164in}}%
  \pgfpathlineto{\pgfqpoint{2.812404in}{3.183195in}}%
  \pgfpathlineto{\pgfqpoint{2.810651in}{3.182227in}}%
  \pgfpathlineto{\pgfqpoint{2.808897in}{3.181260in}}%
  \pgfpathlineto{\pgfqpoint{2.807143in}{3.180293in}}%
  \pgfpathlineto{\pgfqpoint{2.805389in}{3.179326in}}%
  \pgfpathlineto{\pgfqpoint{2.803635in}{3.178360in}}%
  \pgfpathlineto{\pgfqpoint{2.801880in}{3.177395in}}%
  \pgfpathlineto{\pgfqpoint{2.800125in}{3.176429in}}%
  \pgfpathlineto{\pgfqpoint{2.798370in}{3.175465in}}%
  \pgfpathlineto{\pgfqpoint{2.796615in}{3.174500in}}%
  \pgfpathlineto{\pgfqpoint{2.794859in}{3.173536in}}%
  \pgfpathlineto{\pgfqpoint{2.793103in}{3.172573in}}%
  \pgfpathlineto{\pgfqpoint{2.791347in}{3.171610in}}%
  \pgfpathlineto{\pgfqpoint{2.789590in}{3.170647in}}%
  \pgfpathlineto{\pgfqpoint{2.787833in}{3.169684in}}%
  \pgfpathlineto{\pgfqpoint{2.786076in}{3.168722in}}%
  \pgfpathlineto{\pgfqpoint{2.784319in}{3.167761in}}%
  \pgfpathlineto{\pgfqpoint{2.782561in}{3.166800in}}%
  \pgfpathlineto{\pgfqpoint{2.780803in}{3.165839in}}%
  \pgfpathlineto{\pgfqpoint{2.779045in}{3.164879in}}%
  \pgfpathlineto{\pgfqpoint{2.777286in}{3.163919in}}%
  \pgfpathlineto{\pgfqpoint{2.775527in}{3.162959in}}%
  \pgfpathlineto{\pgfqpoint{2.773768in}{3.162000in}}%
  \pgfpathlineto{\pgfqpoint{2.772009in}{3.161041in}}%
  \pgfpathlineto{\pgfqpoint{2.770249in}{3.160083in}}%
  \pgfpathlineto{\pgfqpoint{2.768489in}{3.159125in}}%
  \pgfpathlineto{\pgfqpoint{2.766729in}{3.158167in}}%
  \pgfpathlineto{\pgfqpoint{2.764968in}{3.157210in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.759713in}{3.271733in}}%
  \pgfpathlineto{\pgfqpoint{3.761991in}{3.271125in}}%
  \pgfpathlineto{\pgfqpoint{3.764267in}{3.270512in}}%
  \pgfpathlineto{\pgfqpoint{3.766543in}{3.269892in}}%
  \pgfpathlineto{\pgfqpoint{3.768818in}{3.269265in}}%
  \pgfpathlineto{\pgfqpoint{3.771091in}{3.268632in}}%
  \pgfpathlineto{\pgfqpoint{3.773364in}{3.267992in}}%
  \pgfpathlineto{\pgfqpoint{3.775635in}{3.267346in}}%
  \pgfpathlineto{\pgfqpoint{3.777906in}{3.266693in}}%
  \pgfpathlineto{\pgfqpoint{3.780175in}{3.266033in}}%
  \pgfpathlineto{\pgfqpoint{3.782444in}{3.265366in}}%
  \pgfpathlineto{\pgfqpoint{3.784711in}{3.264693in}}%
  \pgfpathlineto{\pgfqpoint{3.786977in}{3.264012in}}%
  \pgfpathlineto{\pgfqpoint{3.789242in}{3.263324in}}%
  \pgfpathlineto{\pgfqpoint{3.791505in}{3.262629in}}%
  \pgfpathlineto{\pgfqpoint{3.793768in}{3.261927in}}%
  \pgfpathlineto{\pgfqpoint{3.796029in}{3.261217in}}%
  \pgfpathlineto{\pgfqpoint{3.798289in}{3.260500in}}%
  \pgfpathlineto{\pgfqpoint{3.800548in}{3.259775in}}%
  \pgfpathlineto{\pgfqpoint{3.802806in}{3.259043in}}%
  \pgfpathlineto{\pgfqpoint{3.805062in}{3.258304in}}%
  \pgfpathlineto{\pgfqpoint{3.807317in}{3.257556in}}%
  \pgfpathlineto{\pgfqpoint{3.809571in}{3.256801in}}%
  \pgfpathlineto{\pgfqpoint{3.811823in}{3.256037in}}%
  \pgfpathlineto{\pgfqpoint{3.814074in}{3.255266in}}%
  \pgfpathlineto{\pgfqpoint{3.816324in}{3.254487in}}%
  \pgfpathlineto{\pgfqpoint{3.818572in}{3.253699in}}%
  \pgfpathlineto{\pgfqpoint{3.820819in}{3.252904in}}%
  \pgfpathlineto{\pgfqpoint{3.823065in}{3.252100in}}%
  \pgfpathlineto{\pgfqpoint{3.825309in}{3.251288in}}%
  \pgfpathlineto{\pgfqpoint{3.827552in}{3.250467in}}%
  \pgfpathlineto{\pgfqpoint{3.829793in}{3.249638in}}%
  \pgfpathlineto{\pgfqpoint{3.832033in}{3.248800in}}%
  \pgfpathlineto{\pgfqpoint{3.833740in}{3.250049in}}%
  \pgfpathlineto{\pgfqpoint{3.835447in}{3.251300in}}%
  \pgfpathlineto{\pgfqpoint{3.837155in}{3.252553in}}%
  \pgfpathlineto{\pgfqpoint{3.838862in}{3.253809in}}%
  \pgfpathlineto{\pgfqpoint{3.840570in}{3.255067in}}%
  \pgfpathlineto{\pgfqpoint{3.842278in}{3.256327in}}%
  \pgfpathlineto{\pgfqpoint{3.843986in}{3.257589in}}%
  \pgfpathlineto{\pgfqpoint{3.845695in}{3.258853in}}%
  \pgfpathlineto{\pgfqpoint{3.847403in}{3.260119in}}%
  \pgfpathlineto{\pgfqpoint{3.849112in}{3.261388in}}%
  \pgfpathlineto{\pgfqpoint{3.850820in}{3.262658in}}%
  \pgfpathlineto{\pgfqpoint{3.852529in}{3.263931in}}%
  \pgfpathlineto{\pgfqpoint{3.854238in}{3.265205in}}%
  \pgfpathlineto{\pgfqpoint{3.855947in}{3.266482in}}%
  \pgfpathlineto{\pgfqpoint{3.857656in}{3.267760in}}%
  \pgfpathlineto{\pgfqpoint{3.859366in}{3.269041in}}%
  \pgfpathlineto{\pgfqpoint{3.861075in}{3.270324in}}%
  \pgfpathlineto{\pgfqpoint{3.862784in}{3.271608in}}%
  \pgfpathlineto{\pgfqpoint{3.864494in}{3.272894in}}%
  \pgfpathlineto{\pgfqpoint{3.866204in}{3.274183in}}%
  \pgfpathlineto{\pgfqpoint{3.867914in}{3.275473in}}%
  \pgfpathlineto{\pgfqpoint{3.869623in}{3.276765in}}%
  \pgfpathlineto{\pgfqpoint{3.871333in}{3.278059in}}%
  \pgfpathlineto{\pgfqpoint{3.873043in}{3.279355in}}%
  \pgfpathlineto{\pgfqpoint{3.874754in}{3.280652in}}%
  \pgfpathlineto{\pgfqpoint{3.876464in}{3.281951in}}%
  \pgfpathlineto{\pgfqpoint{3.878174in}{3.283252in}}%
  \pgfpathlineto{\pgfqpoint{3.879884in}{3.284555in}}%
  \pgfpathlineto{\pgfqpoint{3.881595in}{3.285860in}}%
  \pgfpathlineto{\pgfqpoint{3.883305in}{3.287166in}}%
  \pgfpathlineto{\pgfqpoint{3.885016in}{3.288473in}}%
  \pgfpathlineto{\pgfqpoint{3.886726in}{3.289783in}}%
  \pgfpathlineto{\pgfqpoint{3.884546in}{3.290882in}}%
  \pgfpathlineto{\pgfqpoint{3.882363in}{3.291970in}}%
  \pgfpathlineto{\pgfqpoint{3.880178in}{3.293047in}}%
  \pgfpathlineto{\pgfqpoint{3.877992in}{3.294113in}}%
  \pgfpathlineto{\pgfqpoint{3.875803in}{3.295169in}}%
  \pgfpathlineto{\pgfqpoint{3.873612in}{3.296214in}}%
  \pgfpathlineto{\pgfqpoint{3.871420in}{3.297249in}}%
  \pgfpathlineto{\pgfqpoint{3.869225in}{3.298273in}}%
  \pgfpathlineto{\pgfqpoint{3.867029in}{3.299286in}}%
  \pgfpathlineto{\pgfqpoint{3.864831in}{3.300289in}}%
  \pgfpathlineto{\pgfqpoint{3.862631in}{3.301281in}}%
  \pgfpathlineto{\pgfqpoint{3.860429in}{3.302264in}}%
  \pgfpathlineto{\pgfqpoint{3.858225in}{3.303235in}}%
  \pgfpathlineto{\pgfqpoint{3.856019in}{3.304197in}}%
  \pgfpathlineto{\pgfqpoint{3.853812in}{3.305148in}}%
  \pgfpathlineto{\pgfqpoint{3.851603in}{3.306090in}}%
  \pgfpathlineto{\pgfqpoint{3.849391in}{3.307021in}}%
  \pgfpathlineto{\pgfqpoint{3.847178in}{3.307942in}}%
  \pgfpathlineto{\pgfqpoint{3.844964in}{3.308853in}}%
  \pgfpathlineto{\pgfqpoint{3.842747in}{3.309754in}}%
  \pgfpathlineto{\pgfqpoint{3.840529in}{3.310645in}}%
  \pgfpathlineto{\pgfqpoint{3.838309in}{3.311526in}}%
  \pgfpathlineto{\pgfqpoint{3.836087in}{3.312398in}}%
  \pgfpathlineto{\pgfqpoint{3.833864in}{3.313260in}}%
  \pgfpathlineto{\pgfqpoint{3.831639in}{3.314112in}}%
  \pgfpathlineto{\pgfqpoint{3.829412in}{3.314955in}}%
  \pgfpathlineto{\pgfqpoint{3.827183in}{3.315788in}}%
  \pgfpathlineto{\pgfqpoint{3.824953in}{3.316612in}}%
  \pgfpathlineto{\pgfqpoint{3.822721in}{3.317426in}}%
  \pgfpathlineto{\pgfqpoint{3.820488in}{3.318231in}}%
  \pgfpathlineto{\pgfqpoint{3.818253in}{3.319027in}}%
  \pgfpathlineto{\pgfqpoint{3.816016in}{3.319814in}}%
  \pgfpathlineto{\pgfqpoint{3.814249in}{3.318254in}}%
  \pgfpathlineto{\pgfqpoint{3.812483in}{3.316697in}}%
  \pgfpathlineto{\pgfqpoint{3.810717in}{3.315144in}}%
  \pgfpathlineto{\pgfqpoint{3.808951in}{3.313594in}}%
  \pgfpathlineto{\pgfqpoint{3.807186in}{3.312047in}}%
  \pgfpathlineto{\pgfqpoint{3.805421in}{3.310504in}}%
  \pgfpathlineto{\pgfqpoint{3.803656in}{3.308964in}}%
  \pgfpathlineto{\pgfqpoint{3.801892in}{3.307428in}}%
  \pgfpathlineto{\pgfqpoint{3.800129in}{3.305895in}}%
  \pgfpathlineto{\pgfqpoint{3.798366in}{3.304366in}}%
  \pgfpathlineto{\pgfqpoint{3.796603in}{3.302841in}}%
  \pgfpathlineto{\pgfqpoint{3.794841in}{3.301319in}}%
  \pgfpathlineto{\pgfqpoint{3.793080in}{3.299801in}}%
  \pgfpathlineto{\pgfqpoint{3.791319in}{3.298287in}}%
  \pgfpathlineto{\pgfqpoint{3.789558in}{3.296777in}}%
  \pgfpathlineto{\pgfqpoint{3.787798in}{3.295271in}}%
  \pgfpathlineto{\pgfqpoint{3.786038in}{3.293768in}}%
  \pgfpathlineto{\pgfqpoint{3.784279in}{3.292270in}}%
  \pgfpathlineto{\pgfqpoint{3.782521in}{3.290776in}}%
  \pgfpathlineto{\pgfqpoint{3.780763in}{3.289285in}}%
  \pgfpathlineto{\pgfqpoint{3.779006in}{3.287799in}}%
  \pgfpathlineto{\pgfqpoint{3.777249in}{3.286317in}}%
  \pgfpathlineto{\pgfqpoint{3.775492in}{3.284839in}}%
  \pgfpathlineto{\pgfqpoint{3.773737in}{3.283365in}}%
  \pgfpathlineto{\pgfqpoint{3.771982in}{3.281896in}}%
  \pgfpathlineto{\pgfqpoint{3.770227in}{3.280431in}}%
  \pgfpathlineto{\pgfqpoint{3.768473in}{3.278970in}}%
  \pgfpathlineto{\pgfqpoint{3.766720in}{3.277513in}}%
  \pgfpathlineto{\pgfqpoint{3.764967in}{3.276062in}}%
  \pgfpathlineto{\pgfqpoint{3.763215in}{3.274614in}}%
  \pgfpathlineto{\pgfqpoint{3.761464in}{3.273171in}}%
  \pgfpathlineto{\pgfqpoint{3.759713in}{3.271733in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.021816in}{3.195766in}}%
  \pgfpathlineto{\pgfqpoint{4.023854in}{3.193922in}}%
  \pgfpathlineto{\pgfqpoint{4.025890in}{3.192066in}}%
  \pgfpathlineto{\pgfqpoint{4.027924in}{3.190200in}}%
  \pgfpathlineto{\pgfqpoint{4.029956in}{3.188323in}}%
  \pgfpathlineto{\pgfqpoint{4.031985in}{3.186434in}}%
  \pgfpathlineto{\pgfqpoint{4.034013in}{3.184534in}}%
  \pgfpathlineto{\pgfqpoint{4.036038in}{3.182624in}}%
  \pgfpathlineto{\pgfqpoint{4.038061in}{3.180702in}}%
  \pgfpathlineto{\pgfqpoint{4.040082in}{3.178770in}}%
  \pgfpathlineto{\pgfqpoint{4.042100in}{3.176826in}}%
  \pgfpathlineto{\pgfqpoint{4.044117in}{3.174872in}}%
  \pgfpathlineto{\pgfqpoint{4.046131in}{3.172907in}}%
  \pgfpathlineto{\pgfqpoint{4.048143in}{3.170931in}}%
  \pgfpathlineto{\pgfqpoint{4.050153in}{3.168945in}}%
  \pgfpathlineto{\pgfqpoint{4.052161in}{3.166948in}}%
  \pgfpathlineto{\pgfqpoint{4.054167in}{3.164940in}}%
  \pgfpathlineto{\pgfqpoint{4.056171in}{3.162922in}}%
  \pgfpathlineto{\pgfqpoint{4.058173in}{3.160893in}}%
  \pgfpathlineto{\pgfqpoint{4.060172in}{3.158854in}}%
  \pgfpathlineto{\pgfqpoint{4.062170in}{3.156805in}}%
  \pgfpathlineto{\pgfqpoint{4.064165in}{3.154745in}}%
  \pgfpathlineto{\pgfqpoint{4.066159in}{3.152675in}}%
  \pgfpathlineto{\pgfqpoint{4.068150in}{3.150595in}}%
  \pgfpathlineto{\pgfqpoint{4.070140in}{3.148505in}}%
  \pgfpathlineto{\pgfqpoint{4.072127in}{3.146406in}}%
  \pgfpathlineto{\pgfqpoint{4.074113in}{3.144296in}}%
  \pgfpathlineto{\pgfqpoint{4.076096in}{3.142176in}}%
  \pgfpathlineto{\pgfqpoint{4.078078in}{3.140047in}}%
  \pgfpathlineto{\pgfqpoint{4.080057in}{3.137908in}}%
  \pgfpathlineto{\pgfqpoint{4.082035in}{3.135760in}}%
  \pgfpathlineto{\pgfqpoint{4.084011in}{3.133602in}}%
  \pgfpathlineto{\pgfqpoint{4.085985in}{3.131434in}}%
  \pgfpathlineto{\pgfqpoint{4.087463in}{3.131740in}}%
  \pgfpathlineto{\pgfqpoint{4.088940in}{3.132040in}}%
  \pgfpathlineto{\pgfqpoint{4.090415in}{3.132334in}}%
  \pgfpathlineto{\pgfqpoint{4.091889in}{3.132623in}}%
  \pgfpathlineto{\pgfqpoint{4.093361in}{3.132906in}}%
  \pgfpathlineto{\pgfqpoint{4.094831in}{3.133183in}}%
  \pgfpathlineto{\pgfqpoint{4.096300in}{3.133455in}}%
  \pgfpathlineto{\pgfqpoint{4.097768in}{3.133721in}}%
  \pgfpathlineto{\pgfqpoint{4.099234in}{3.133982in}}%
  \pgfpathlineto{\pgfqpoint{4.100698in}{3.134237in}}%
  \pgfpathlineto{\pgfqpoint{4.102161in}{3.134488in}}%
  \pgfpathlineto{\pgfqpoint{4.103623in}{3.134732in}}%
  \pgfpathlineto{\pgfqpoint{4.105083in}{3.134972in}}%
  \pgfpathlineto{\pgfqpoint{4.106541in}{3.135207in}}%
  \pgfpathlineto{\pgfqpoint{4.107998in}{3.135436in}}%
  \pgfpathlineto{\pgfqpoint{4.109454in}{3.135661in}}%
  \pgfpathlineto{\pgfqpoint{4.110908in}{3.135880in}}%
  \pgfpathlineto{\pgfqpoint{4.112361in}{3.136095in}}%
  \pgfpathlineto{\pgfqpoint{4.113812in}{3.136304in}}%
  \pgfpathlineto{\pgfqpoint{4.115262in}{3.136509in}}%
  \pgfpathlineto{\pgfqpoint{4.116711in}{3.136709in}}%
  \pgfpathlineto{\pgfqpoint{4.118158in}{3.136905in}}%
  \pgfpathlineto{\pgfqpoint{4.119604in}{3.137096in}}%
  \pgfpathlineto{\pgfqpoint{4.121048in}{3.137282in}}%
  \pgfpathlineto{\pgfqpoint{4.122491in}{3.137464in}}%
  \pgfpathlineto{\pgfqpoint{4.123933in}{3.137642in}}%
  \pgfpathlineto{\pgfqpoint{4.125374in}{3.137815in}}%
  \pgfpathlineto{\pgfqpoint{4.126813in}{3.137984in}}%
  \pgfpathlineto{\pgfqpoint{4.128252in}{3.138149in}}%
  \pgfpathlineto{\pgfqpoint{4.129688in}{3.138310in}}%
  \pgfpathlineto{\pgfqpoint{4.131124in}{3.138466in}}%
  \pgfpathlineto{\pgfqpoint{4.132558in}{3.138618in}}%
  \pgfpathlineto{\pgfqpoint{4.130654in}{3.141069in}}%
  \pgfpathlineto{\pgfqpoint{4.128749in}{3.143515in}}%
  \pgfpathlineto{\pgfqpoint{4.126843in}{3.145956in}}%
  \pgfpathlineto{\pgfqpoint{4.124935in}{3.148392in}}%
  \pgfpathlineto{\pgfqpoint{4.123027in}{3.150823in}}%
  \pgfpathlineto{\pgfqpoint{4.121118in}{3.153248in}}%
  \pgfpathlineto{\pgfqpoint{4.119207in}{3.155667in}}%
  \pgfpathlineto{\pgfqpoint{4.117296in}{3.158081in}}%
  \pgfpathlineto{\pgfqpoint{4.115383in}{3.160489in}}%
  \pgfpathlineto{\pgfqpoint{4.113469in}{3.162891in}}%
  \pgfpathlineto{\pgfqpoint{4.111554in}{3.165286in}}%
  \pgfpathlineto{\pgfqpoint{4.109637in}{3.167675in}}%
  \pgfpathlineto{\pgfqpoint{4.107719in}{3.170058in}}%
  \pgfpathlineto{\pgfqpoint{4.105800in}{3.172434in}}%
  \pgfpathlineto{\pgfqpoint{4.103879in}{3.174803in}}%
  \pgfpathlineto{\pgfqpoint{4.101957in}{3.177165in}}%
  \pgfpathlineto{\pgfqpoint{4.100034in}{3.179519in}}%
  \pgfpathlineto{\pgfqpoint{4.098109in}{3.181867in}}%
  \pgfpathlineto{\pgfqpoint{4.096182in}{3.184206in}}%
  \pgfpathlineto{\pgfqpoint{4.094254in}{3.186539in}}%
  \pgfpathlineto{\pgfqpoint{4.092325in}{3.188863in}}%
  \pgfpathlineto{\pgfqpoint{4.090393in}{3.191180in}}%
  \pgfpathlineto{\pgfqpoint{4.088461in}{3.193488in}}%
  \pgfpathlineto{\pgfqpoint{4.086526in}{3.195788in}}%
  \pgfpathlineto{\pgfqpoint{4.084590in}{3.198080in}}%
  \pgfpathlineto{\pgfqpoint{4.082652in}{3.200364in}}%
  \pgfpathlineto{\pgfqpoint{4.080713in}{3.202638in}}%
  \pgfpathlineto{\pgfqpoint{4.078771in}{3.204904in}}%
  \pgfpathlineto{\pgfqpoint{4.076828in}{3.207162in}}%
  \pgfpathlineto{\pgfqpoint{4.074883in}{3.209410in}}%
  \pgfpathlineto{\pgfqpoint{4.072936in}{3.211648in}}%
  \pgfpathlineto{\pgfqpoint{4.070988in}{3.213878in}}%
  \pgfpathlineto{\pgfqpoint{4.069465in}{3.213356in}}%
  \pgfpathlineto{\pgfqpoint{4.067943in}{3.212831in}}%
  \pgfpathlineto{\pgfqpoint{4.066419in}{3.212304in}}%
  \pgfpathlineto{\pgfqpoint{4.064894in}{3.211774in}}%
  \pgfpathlineto{\pgfqpoint{4.063368in}{3.211241in}}%
  \pgfpathlineto{\pgfqpoint{4.061842in}{3.210706in}}%
  \pgfpathlineto{\pgfqpoint{4.060315in}{3.210168in}}%
  \pgfpathlineto{\pgfqpoint{4.058786in}{3.209628in}}%
  \pgfpathlineto{\pgfqpoint{4.057257in}{3.209085in}}%
  \pgfpathlineto{\pgfqpoint{4.055727in}{3.208539in}}%
  \pgfpathlineto{\pgfqpoint{4.054196in}{3.207991in}}%
  \pgfpathlineto{\pgfqpoint{4.052664in}{3.207439in}}%
  \pgfpathlineto{\pgfqpoint{4.051131in}{3.206885in}}%
  \pgfpathlineto{\pgfqpoint{4.049597in}{3.206328in}}%
  \pgfpathlineto{\pgfqpoint{4.048062in}{3.205768in}}%
  \pgfpathlineto{\pgfqpoint{4.046526in}{3.205205in}}%
  \pgfpathlineto{\pgfqpoint{4.044990in}{3.204639in}}%
  \pgfpathlineto{\pgfqpoint{4.043452in}{3.204070in}}%
  \pgfpathlineto{\pgfqpoint{4.041913in}{3.203498in}}%
  \pgfpathlineto{\pgfqpoint{4.040373in}{3.202923in}}%
  \pgfpathlineto{\pgfqpoint{4.038833in}{3.202344in}}%
  \pgfpathlineto{\pgfqpoint{4.037291in}{3.201763in}}%
  \pgfpathlineto{\pgfqpoint{4.035748in}{3.201178in}}%
  \pgfpathlineto{\pgfqpoint{4.034204in}{3.200590in}}%
  \pgfpathlineto{\pgfqpoint{4.032660in}{3.199999in}}%
  \pgfpathlineto{\pgfqpoint{4.031114in}{3.199405in}}%
  \pgfpathlineto{\pgfqpoint{4.029567in}{3.198807in}}%
  \pgfpathlineto{\pgfqpoint{4.028019in}{3.198205in}}%
  \pgfpathlineto{\pgfqpoint{4.026470in}{3.197601in}}%
  \pgfpathlineto{\pgfqpoint{4.024920in}{3.196993in}}%
  \pgfpathlineto{\pgfqpoint{4.023368in}{3.196381in}}%
  \pgfpathlineto{\pgfqpoint{4.021816in}{3.195766in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.437280in}{3.142097in}}%
  \pgfpathlineto{\pgfqpoint{2.439398in}{3.141025in}}%
  \pgfpathlineto{\pgfqpoint{2.441519in}{3.139968in}}%
  \pgfpathlineto{\pgfqpoint{2.443642in}{3.138927in}}%
  \pgfpathlineto{\pgfqpoint{2.445768in}{3.137901in}}%
  \pgfpathlineto{\pgfqpoint{2.447897in}{3.136890in}}%
  \pgfpathlineto{\pgfqpoint{2.450029in}{3.135895in}}%
  \pgfpathlineto{\pgfqpoint{2.452163in}{3.134914in}}%
  \pgfpathlineto{\pgfqpoint{2.454301in}{3.133948in}}%
  \pgfpathlineto{\pgfqpoint{2.456440in}{3.132996in}}%
  \pgfpathlineto{\pgfqpoint{2.458583in}{3.132059in}}%
  \pgfpathlineto{\pgfqpoint{2.460728in}{3.131137in}}%
  \pgfpathlineto{\pgfqpoint{2.462877in}{3.130229in}}%
  \pgfpathlineto{\pgfqpoint{2.465027in}{3.129335in}}%
  \pgfpathlineto{\pgfqpoint{2.467181in}{3.128455in}}%
  \pgfpathlineto{\pgfqpoint{2.469337in}{3.127590in}}%
  \pgfpathlineto{\pgfqpoint{2.471496in}{3.126739in}}%
  \pgfpathlineto{\pgfqpoint{2.473657in}{3.125903in}}%
  \pgfpathlineto{\pgfqpoint{2.475821in}{3.125080in}}%
  \pgfpathlineto{\pgfqpoint{2.477988in}{3.124271in}}%
  \pgfpathlineto{\pgfqpoint{2.480157in}{3.123476in}}%
  \pgfpathlineto{\pgfqpoint{2.482329in}{3.122695in}}%
  \pgfpathlineto{\pgfqpoint{2.484504in}{3.121928in}}%
  \pgfpathlineto{\pgfqpoint{2.486681in}{3.121174in}}%
  \pgfpathlineto{\pgfqpoint{2.488860in}{3.120434in}}%
  \pgfpathlineto{\pgfqpoint{2.491043in}{3.119707in}}%
  \pgfpathlineto{\pgfqpoint{2.493228in}{3.118994in}}%
  \pgfpathlineto{\pgfqpoint{2.495415in}{3.118294in}}%
  \pgfpathlineto{\pgfqpoint{2.497605in}{3.117607in}}%
  \pgfpathlineto{\pgfqpoint{2.499797in}{3.116933in}}%
  \pgfpathlineto{\pgfqpoint{2.501992in}{3.116272in}}%
  \pgfpathlineto{\pgfqpoint{2.504189in}{3.115623in}}%
  \pgfpathlineto{\pgfqpoint{2.506389in}{3.114988in}}%
  \pgfpathlineto{\pgfqpoint{2.508249in}{3.116343in}}%
  \pgfpathlineto{\pgfqpoint{2.510109in}{3.117700in}}%
  \pgfpathlineto{\pgfqpoint{2.511969in}{3.119057in}}%
  \pgfpathlineto{\pgfqpoint{2.513829in}{3.120416in}}%
  \pgfpathlineto{\pgfqpoint{2.515688in}{3.121777in}}%
  \pgfpathlineto{\pgfqpoint{2.517548in}{3.123138in}}%
  \pgfpathlineto{\pgfqpoint{2.519407in}{3.124500in}}%
  \pgfpathlineto{\pgfqpoint{2.521266in}{3.125864in}}%
  \pgfpathlineto{\pgfqpoint{2.523125in}{3.127229in}}%
  \pgfpathlineto{\pgfqpoint{2.524984in}{3.128595in}}%
  \pgfpathlineto{\pgfqpoint{2.526843in}{3.129961in}}%
  \pgfpathlineto{\pgfqpoint{2.528702in}{3.131329in}}%
  \pgfpathlineto{\pgfqpoint{2.530560in}{3.132698in}}%
  \pgfpathlineto{\pgfqpoint{2.532419in}{3.134068in}}%
  \pgfpathlineto{\pgfqpoint{2.534277in}{3.135438in}}%
  \pgfpathlineto{\pgfqpoint{2.536135in}{3.136810in}}%
  \pgfpathlineto{\pgfqpoint{2.537993in}{3.138182in}}%
  \pgfpathlineto{\pgfqpoint{2.539850in}{3.139555in}}%
  \pgfpathlineto{\pgfqpoint{2.541708in}{3.140929in}}%
  \pgfpathlineto{\pgfqpoint{2.543565in}{3.142304in}}%
  \pgfpathlineto{\pgfqpoint{2.545422in}{3.143679in}}%
  \pgfpathlineto{\pgfqpoint{2.547279in}{3.145055in}}%
  \pgfpathlineto{\pgfqpoint{2.549135in}{3.146432in}}%
  \pgfpathlineto{\pgfqpoint{2.550992in}{3.147810in}}%
  \pgfpathlineto{\pgfqpoint{2.552848in}{3.149188in}}%
  \pgfpathlineto{\pgfqpoint{2.554704in}{3.150566in}}%
  \pgfpathlineto{\pgfqpoint{2.556560in}{3.151945in}}%
  \pgfpathlineto{\pgfqpoint{2.558415in}{3.153325in}}%
  \pgfpathlineto{\pgfqpoint{2.560270in}{3.154705in}}%
  \pgfpathlineto{\pgfqpoint{2.562125in}{3.156086in}}%
  \pgfpathlineto{\pgfqpoint{2.563980in}{3.157466in}}%
  \pgfpathlineto{\pgfqpoint{2.565835in}{3.158848in}}%
  \pgfpathlineto{\pgfqpoint{2.563688in}{3.159768in}}%
  \pgfpathlineto{\pgfqpoint{2.561544in}{3.160703in}}%
  \pgfpathlineto{\pgfqpoint{2.559402in}{3.161654in}}%
  \pgfpathlineto{\pgfqpoint{2.557264in}{3.162619in}}%
  \pgfpathlineto{\pgfqpoint{2.555128in}{3.163600in}}%
  \pgfpathlineto{\pgfqpoint{2.552996in}{3.164595in}}%
  \pgfpathlineto{\pgfqpoint{2.550866in}{3.165606in}}%
  \pgfpathlineto{\pgfqpoint{2.548739in}{3.166633in}}%
  \pgfpathlineto{\pgfqpoint{2.546615in}{3.167674in}}%
  \pgfpathlineto{\pgfqpoint{2.544494in}{3.168732in}}%
  \pgfpathlineto{\pgfqpoint{2.542375in}{3.169804in}}%
  \pgfpathlineto{\pgfqpoint{2.540260in}{3.170893in}}%
  \pgfpathlineto{\pgfqpoint{2.538148in}{3.171997in}}%
  \pgfpathlineto{\pgfqpoint{2.536038in}{3.173117in}}%
  \pgfpathlineto{\pgfqpoint{2.533931in}{3.174253in}}%
  \pgfpathlineto{\pgfqpoint{2.531828in}{3.175404in}}%
  \pgfpathlineto{\pgfqpoint{2.529727in}{3.176571in}}%
  \pgfpathlineto{\pgfqpoint{2.527629in}{3.177754in}}%
  \pgfpathlineto{\pgfqpoint{2.525534in}{3.178953in}}%
  \pgfpathlineto{\pgfqpoint{2.523442in}{3.180167in}}%
  \pgfpathlineto{\pgfqpoint{2.521353in}{3.181396in}}%
  \pgfpathlineto{\pgfqpoint{2.519266in}{3.182641in}}%
  \pgfpathlineto{\pgfqpoint{2.517183in}{3.183902in}}%
  \pgfpathlineto{\pgfqpoint{2.515102in}{3.185178in}}%
  \pgfpathlineto{\pgfqpoint{2.513024in}{3.186469in}}%
  \pgfpathlineto{\pgfqpoint{2.510949in}{3.187776in}}%
  \pgfpathlineto{\pgfqpoint{2.508877in}{3.189098in}}%
  \pgfpathlineto{\pgfqpoint{2.506807in}{3.190436in}}%
  \pgfpathlineto{\pgfqpoint{2.504741in}{3.191790in}}%
  \pgfpathlineto{\pgfqpoint{2.502677in}{3.193160in}}%
  \pgfpathlineto{\pgfqpoint{2.500617in}{3.194546in}}%
  \pgfpathlineto{\pgfqpoint{2.498559in}{3.195949in}}%
  \pgfpathlineto{\pgfqpoint{2.496647in}{3.194254in}}%
  \pgfpathlineto{\pgfqpoint{2.494734in}{3.192560in}}%
  \pgfpathlineto{\pgfqpoint{2.492821in}{3.190865in}}%
  \pgfpathlineto{\pgfqpoint{2.490908in}{3.189171in}}%
  \pgfpathlineto{\pgfqpoint{2.488995in}{3.187477in}}%
  \pgfpathlineto{\pgfqpoint{2.487081in}{3.185783in}}%
  \pgfpathlineto{\pgfqpoint{2.485167in}{3.184090in}}%
  \pgfpathlineto{\pgfqpoint{2.483253in}{3.182398in}}%
  \pgfpathlineto{\pgfqpoint{2.481339in}{3.180706in}}%
  \pgfpathlineto{\pgfqpoint{2.479424in}{3.179014in}}%
  \pgfpathlineto{\pgfqpoint{2.477510in}{3.177324in}}%
  \pgfpathlineto{\pgfqpoint{2.475595in}{3.175634in}}%
  \pgfpathlineto{\pgfqpoint{2.473680in}{3.173945in}}%
  \pgfpathlineto{\pgfqpoint{2.471765in}{3.172256in}}%
  \pgfpathlineto{\pgfqpoint{2.469849in}{3.170569in}}%
  \pgfpathlineto{\pgfqpoint{2.467934in}{3.168883in}}%
  \pgfpathlineto{\pgfqpoint{2.466019in}{3.167198in}}%
  \pgfpathlineto{\pgfqpoint{2.464103in}{3.165514in}}%
  \pgfpathlineto{\pgfqpoint{2.462187in}{3.163832in}}%
  \pgfpathlineto{\pgfqpoint{2.460272in}{3.162150in}}%
  \pgfpathlineto{\pgfqpoint{2.458356in}{3.160471in}}%
  \pgfpathlineto{\pgfqpoint{2.456440in}{3.158792in}}%
  \pgfpathlineto{\pgfqpoint{2.454524in}{3.157115in}}%
  \pgfpathlineto{\pgfqpoint{2.452608in}{3.155440in}}%
  \pgfpathlineto{\pgfqpoint{2.450692in}{3.153766in}}%
  \pgfpathlineto{\pgfqpoint{2.448776in}{3.152093in}}%
  \pgfpathlineto{\pgfqpoint{2.446860in}{3.150423in}}%
  \pgfpathlineto{\pgfqpoint{2.444944in}{3.148754in}}%
  \pgfpathlineto{\pgfqpoint{2.443028in}{3.147087in}}%
  \pgfpathlineto{\pgfqpoint{2.441112in}{3.145422in}}%
  \pgfpathlineto{\pgfqpoint{2.439196in}{3.143759in}}%
  \pgfpathlineto{\pgfqpoint{2.437280in}{3.142097in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.085985in}{3.131434in}}%
  \pgfpathlineto{\pgfqpoint{4.087957in}{3.129258in}}%
  \pgfpathlineto{\pgfqpoint{4.089927in}{3.127072in}}%
  \pgfpathlineto{\pgfqpoint{4.091896in}{3.124877in}}%
  \pgfpathlineto{\pgfqpoint{4.093862in}{3.122673in}}%
  \pgfpathlineto{\pgfqpoint{4.095827in}{3.120461in}}%
  \pgfpathlineto{\pgfqpoint{4.097790in}{3.118239in}}%
  \pgfpathlineto{\pgfqpoint{4.099751in}{3.116009in}}%
  \pgfpathlineto{\pgfqpoint{4.101711in}{3.113770in}}%
  \pgfpathlineto{\pgfqpoint{4.103669in}{3.111522in}}%
  \pgfpathlineto{\pgfqpoint{4.105625in}{3.109266in}}%
  \pgfpathlineto{\pgfqpoint{4.107579in}{3.107002in}}%
  \pgfpathlineto{\pgfqpoint{4.109532in}{3.104729in}}%
  \pgfpathlineto{\pgfqpoint{4.111483in}{3.102449in}}%
  \pgfpathlineto{\pgfqpoint{4.113433in}{3.100160in}}%
  \pgfpathlineto{\pgfqpoint{4.115381in}{3.097864in}}%
  \pgfpathlineto{\pgfqpoint{4.117327in}{3.095560in}}%
  \pgfpathlineto{\pgfqpoint{4.119272in}{3.093248in}}%
  \pgfpathlineto{\pgfqpoint{4.121215in}{3.090928in}}%
  \pgfpathlineto{\pgfqpoint{4.123157in}{3.088602in}}%
  \pgfpathlineto{\pgfqpoint{4.125097in}{3.086268in}}%
  \pgfpathlineto{\pgfqpoint{4.127036in}{3.083927in}}%
  \pgfpathlineto{\pgfqpoint{4.128974in}{3.081579in}}%
  \pgfpathlineto{\pgfqpoint{4.130910in}{3.079224in}}%
  \pgfpathlineto{\pgfqpoint{4.132845in}{3.076862in}}%
  \pgfpathlineto{\pgfqpoint{4.134778in}{3.074494in}}%
  \pgfpathlineto{\pgfqpoint{4.136711in}{3.072120in}}%
  \pgfpathlineto{\pgfqpoint{4.138642in}{3.069739in}}%
  \pgfpathlineto{\pgfqpoint{4.140571in}{3.067352in}}%
  \pgfpathlineto{\pgfqpoint{4.142500in}{3.064959in}}%
  \pgfpathlineto{\pgfqpoint{4.144427in}{3.062560in}}%
  \pgfpathlineto{\pgfqpoint{4.146353in}{3.060155in}}%
  \pgfpathlineto{\pgfqpoint{4.148278in}{3.057744in}}%
  \pgfpathlineto{\pgfqpoint{4.149709in}{3.057869in}}%
  \pgfpathlineto{\pgfqpoint{4.151137in}{3.057987in}}%
  \pgfpathlineto{\pgfqpoint{4.152564in}{3.058098in}}%
  \pgfpathlineto{\pgfqpoint{4.153988in}{3.058202in}}%
  \pgfpathlineto{\pgfqpoint{4.155411in}{3.058299in}}%
  \pgfpathlineto{\pgfqpoint{4.156832in}{3.058389in}}%
  \pgfpathlineto{\pgfqpoint{4.158252in}{3.058473in}}%
  \pgfpathlineto{\pgfqpoint{4.159669in}{3.058551in}}%
  \pgfpathlineto{\pgfqpoint{4.161085in}{3.058622in}}%
  \pgfpathlineto{\pgfqpoint{4.162499in}{3.058686in}}%
  \pgfpathlineto{\pgfqpoint{4.163911in}{3.058744in}}%
  \pgfpathlineto{\pgfqpoint{4.165322in}{3.058796in}}%
  \pgfpathlineto{\pgfqpoint{4.166731in}{3.058842in}}%
  \pgfpathlineto{\pgfqpoint{4.168138in}{3.058882in}}%
  \pgfpathlineto{\pgfqpoint{4.169544in}{3.058916in}}%
  \pgfpathlineto{\pgfqpoint{4.170947in}{3.058944in}}%
  \pgfpathlineto{\pgfqpoint{4.172350in}{3.058966in}}%
  \pgfpathlineto{\pgfqpoint{4.173750in}{3.058982in}}%
  \pgfpathlineto{\pgfqpoint{4.175149in}{3.058993in}}%
  \pgfpathlineto{\pgfqpoint{4.176547in}{3.058998in}}%
  \pgfpathlineto{\pgfqpoint{4.177943in}{3.058998in}}%
  \pgfpathlineto{\pgfqpoint{4.179337in}{3.058992in}}%
  \pgfpathlineto{\pgfqpoint{4.180730in}{3.058981in}}%
  \pgfpathlineto{\pgfqpoint{4.182121in}{3.058965in}}%
  \pgfpathlineto{\pgfqpoint{4.183511in}{3.058944in}}%
  \pgfpathlineto{\pgfqpoint{4.184899in}{3.058917in}}%
  \pgfpathlineto{\pgfqpoint{4.186286in}{3.058885in}}%
  \pgfpathlineto{\pgfqpoint{4.187672in}{3.058849in}}%
  \pgfpathlineto{\pgfqpoint{4.189055in}{3.058807in}}%
  \pgfpathlineto{\pgfqpoint{4.190438in}{3.058761in}}%
  \pgfpathlineto{\pgfqpoint{4.191819in}{3.058710in}}%
  \pgfpathlineto{\pgfqpoint{4.193199in}{3.058654in}}%
  \pgfpathlineto{\pgfqpoint{4.191307in}{3.061170in}}%
  \pgfpathlineto{\pgfqpoint{4.189414in}{3.063687in}}%
  \pgfpathlineto{\pgfqpoint{4.187522in}{3.066203in}}%
  \pgfpathlineto{\pgfqpoint{4.185630in}{3.068720in}}%
  \pgfpathlineto{\pgfqpoint{4.183739in}{3.071238in}}%
  \pgfpathlineto{\pgfqpoint{4.181847in}{3.073755in}}%
  \pgfpathlineto{\pgfqpoint{4.179955in}{3.076271in}}%
  \pgfpathlineto{\pgfqpoint{4.178063in}{3.078788in}}%
  \pgfpathlineto{\pgfqpoint{4.176171in}{3.081304in}}%
  \pgfpathlineto{\pgfqpoint{4.174279in}{3.083819in}}%
  \pgfpathlineto{\pgfqpoint{4.172387in}{3.086333in}}%
  \pgfpathlineto{\pgfqpoint{4.170495in}{3.088846in}}%
  \pgfpathlineto{\pgfqpoint{4.168603in}{3.091358in}}%
  \pgfpathlineto{\pgfqpoint{4.166710in}{3.093869in}}%
  \pgfpathlineto{\pgfqpoint{4.164817in}{3.096378in}}%
  \pgfpathlineto{\pgfqpoint{4.162924in}{3.098885in}}%
  \pgfpathlineto{\pgfqpoint{4.161030in}{3.101390in}}%
  \pgfpathlineto{\pgfqpoint{4.159136in}{3.103894in}}%
  \pgfpathlineto{\pgfqpoint{4.157242in}{3.106394in}}%
  \pgfpathlineto{\pgfqpoint{4.155347in}{3.108893in}}%
  \pgfpathlineto{\pgfqpoint{4.153451in}{3.111389in}}%
  \pgfpathlineto{\pgfqpoint{4.151555in}{3.113882in}}%
  \pgfpathlineto{\pgfqpoint{4.149659in}{3.116371in}}%
  \pgfpathlineto{\pgfqpoint{4.147762in}{3.118858in}}%
  \pgfpathlineto{\pgfqpoint{4.145864in}{3.121342in}}%
  \pgfpathlineto{\pgfqpoint{4.143965in}{3.123822in}}%
  \pgfpathlineto{\pgfqpoint{4.142066in}{3.126298in}}%
  \pgfpathlineto{\pgfqpoint{4.140166in}{3.128770in}}%
  \pgfpathlineto{\pgfqpoint{4.138266in}{3.131239in}}%
  \pgfpathlineto{\pgfqpoint{4.136364in}{3.133703in}}%
  \pgfpathlineto{\pgfqpoint{4.134462in}{3.136163in}}%
  \pgfpathlineto{\pgfqpoint{4.132558in}{3.138618in}}%
  \pgfpathlineto{\pgfqpoint{4.131124in}{3.138466in}}%
  \pgfpathlineto{\pgfqpoint{4.129688in}{3.138310in}}%
  \pgfpathlineto{\pgfqpoint{4.128252in}{3.138149in}}%
  \pgfpathlineto{\pgfqpoint{4.126813in}{3.137984in}}%
  \pgfpathlineto{\pgfqpoint{4.125374in}{3.137815in}}%
  \pgfpathlineto{\pgfqpoint{4.123933in}{3.137642in}}%
  \pgfpathlineto{\pgfqpoint{4.122491in}{3.137464in}}%
  \pgfpathlineto{\pgfqpoint{4.121048in}{3.137282in}}%
  \pgfpathlineto{\pgfqpoint{4.119604in}{3.137096in}}%
  \pgfpathlineto{\pgfqpoint{4.118158in}{3.136905in}}%
  \pgfpathlineto{\pgfqpoint{4.116711in}{3.136709in}}%
  \pgfpathlineto{\pgfqpoint{4.115262in}{3.136509in}}%
  \pgfpathlineto{\pgfqpoint{4.113812in}{3.136304in}}%
  \pgfpathlineto{\pgfqpoint{4.112361in}{3.136095in}}%
  \pgfpathlineto{\pgfqpoint{4.110908in}{3.135880in}}%
  \pgfpathlineto{\pgfqpoint{4.109454in}{3.135661in}}%
  \pgfpathlineto{\pgfqpoint{4.107998in}{3.135436in}}%
  \pgfpathlineto{\pgfqpoint{4.106541in}{3.135207in}}%
  \pgfpathlineto{\pgfqpoint{4.105083in}{3.134972in}}%
  \pgfpathlineto{\pgfqpoint{4.103623in}{3.134732in}}%
  \pgfpathlineto{\pgfqpoint{4.102161in}{3.134488in}}%
  \pgfpathlineto{\pgfqpoint{4.100698in}{3.134237in}}%
  \pgfpathlineto{\pgfqpoint{4.099234in}{3.133982in}}%
  \pgfpathlineto{\pgfqpoint{4.097768in}{3.133721in}}%
  \pgfpathlineto{\pgfqpoint{4.096300in}{3.133455in}}%
  \pgfpathlineto{\pgfqpoint{4.094831in}{3.133183in}}%
  \pgfpathlineto{\pgfqpoint{4.093361in}{3.132906in}}%
  \pgfpathlineto{\pgfqpoint{4.091889in}{3.132623in}}%
  \pgfpathlineto{\pgfqpoint{4.090415in}{3.132334in}}%
  \pgfpathlineto{\pgfqpoint{4.088940in}{3.132040in}}%
  \pgfpathlineto{\pgfqpoint{4.087463in}{3.131740in}}%
  \pgfpathlineto{\pgfqpoint{4.085985in}{3.131434in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.298035in}{3.203297in}}%
  \pgfpathlineto{\pgfqpoint{3.300346in}{3.203002in}}%
  \pgfpathlineto{\pgfqpoint{3.302657in}{3.202707in}}%
  \pgfpathlineto{\pgfqpoint{3.304968in}{3.202410in}}%
  \pgfpathlineto{\pgfqpoint{3.307280in}{3.202113in}}%
  \pgfpathlineto{\pgfqpoint{3.309592in}{3.201815in}}%
  \pgfpathlineto{\pgfqpoint{3.311904in}{3.201516in}}%
  \pgfpathlineto{\pgfqpoint{3.314216in}{3.201216in}}%
  \pgfpathlineto{\pgfqpoint{3.316528in}{3.200916in}}%
  \pgfpathlineto{\pgfqpoint{3.318841in}{3.200615in}}%
  \pgfpathlineto{\pgfqpoint{3.321153in}{3.200313in}}%
  \pgfpathlineto{\pgfqpoint{3.323466in}{3.200011in}}%
  \pgfpathlineto{\pgfqpoint{3.325779in}{3.199707in}}%
  \pgfpathlineto{\pgfqpoint{3.328093in}{3.199403in}}%
  \pgfpathlineto{\pgfqpoint{3.330406in}{3.199098in}}%
  \pgfpathlineto{\pgfqpoint{3.332720in}{3.198793in}}%
  \pgfpathlineto{\pgfqpoint{3.335034in}{3.198487in}}%
  \pgfpathlineto{\pgfqpoint{3.337348in}{3.198180in}}%
  \pgfpathlineto{\pgfqpoint{3.339662in}{3.197873in}}%
  \pgfpathlineto{\pgfqpoint{3.341977in}{3.197565in}}%
  \pgfpathlineto{\pgfqpoint{3.344292in}{3.197256in}}%
  \pgfpathlineto{\pgfqpoint{3.346607in}{3.196947in}}%
  \pgfpathlineto{\pgfqpoint{3.348922in}{3.196637in}}%
  \pgfpathlineto{\pgfqpoint{3.351238in}{3.196326in}}%
  \pgfpathlineto{\pgfqpoint{3.353553in}{3.196016in}}%
  \pgfpathlineto{\pgfqpoint{3.355869in}{3.195704in}}%
  \pgfpathlineto{\pgfqpoint{3.358186in}{3.195392in}}%
  \pgfpathlineto{\pgfqpoint{3.360502in}{3.195080in}}%
  \pgfpathlineto{\pgfqpoint{3.362819in}{3.194767in}}%
  \pgfpathlineto{\pgfqpoint{3.365136in}{3.194453in}}%
  \pgfpathlineto{\pgfqpoint{3.367453in}{3.194139in}}%
  \pgfpathlineto{\pgfqpoint{3.369771in}{3.193824in}}%
  \pgfpathlineto{\pgfqpoint{3.372088in}{3.193509in}}%
  \pgfpathlineto{\pgfqpoint{3.373763in}{3.194342in}}%
  \pgfpathlineto{\pgfqpoint{3.375440in}{3.195182in}}%
  \pgfpathlineto{\pgfqpoint{3.377117in}{3.196031in}}%
  \pgfpathlineto{\pgfqpoint{3.378796in}{3.196888in}}%
  \pgfpathlineto{\pgfqpoint{3.380476in}{3.197753in}}%
  \pgfpathlineto{\pgfqpoint{3.382157in}{3.198626in}}%
  \pgfpathlineto{\pgfqpoint{3.383839in}{3.199508in}}%
  \pgfpathlineto{\pgfqpoint{3.385523in}{3.200397in}}%
  \pgfpathlineto{\pgfqpoint{3.387208in}{3.201294in}}%
  \pgfpathlineto{\pgfqpoint{3.388894in}{3.202200in}}%
  \pgfpathlineto{\pgfqpoint{3.390581in}{3.203114in}}%
  \pgfpathlineto{\pgfqpoint{3.392270in}{3.204036in}}%
  \pgfpathlineto{\pgfqpoint{3.393960in}{3.204966in}}%
  \pgfpathlineto{\pgfqpoint{3.395651in}{3.205904in}}%
  \pgfpathlineto{\pgfqpoint{3.397343in}{3.206851in}}%
  \pgfpathlineto{\pgfqpoint{3.399037in}{3.207805in}}%
  \pgfpathlineto{\pgfqpoint{3.400731in}{3.208768in}}%
  \pgfpathlineto{\pgfqpoint{3.402428in}{3.209739in}}%
  \pgfpathlineto{\pgfqpoint{3.404125in}{3.210719in}}%
  \pgfpathlineto{\pgfqpoint{3.405823in}{3.211706in}}%
  \pgfpathlineto{\pgfqpoint{3.407523in}{3.212702in}}%
  \pgfpathlineto{\pgfqpoint{3.409225in}{3.213706in}}%
  \pgfpathlineto{\pgfqpoint{3.410927in}{3.214719in}}%
  \pgfpathlineto{\pgfqpoint{3.412631in}{3.215739in}}%
  \pgfpathlineto{\pgfqpoint{3.414336in}{3.216769in}}%
  \pgfpathlineto{\pgfqpoint{3.416042in}{3.217806in}}%
  \pgfpathlineto{\pgfqpoint{3.417750in}{3.218852in}}%
  \pgfpathlineto{\pgfqpoint{3.419458in}{3.219906in}}%
  \pgfpathlineto{\pgfqpoint{3.421169in}{3.220968in}}%
  \pgfpathlineto{\pgfqpoint{3.422880in}{3.222038in}}%
  \pgfpathlineto{\pgfqpoint{3.424593in}{3.223117in}}%
  \pgfpathlineto{\pgfqpoint{3.426307in}{3.224204in}}%
  \pgfpathlineto{\pgfqpoint{3.423995in}{3.224523in}}%
  \pgfpathlineto{\pgfqpoint{3.421683in}{3.224841in}}%
  \pgfpathlineto{\pgfqpoint{3.419371in}{3.225159in}}%
  \pgfpathlineto{\pgfqpoint{3.417060in}{3.225477in}}%
  \pgfpathlineto{\pgfqpoint{3.414749in}{3.225794in}}%
  \pgfpathlineto{\pgfqpoint{3.412438in}{3.226111in}}%
  \pgfpathlineto{\pgfqpoint{3.410128in}{3.226427in}}%
  \pgfpathlineto{\pgfqpoint{3.407818in}{3.226744in}}%
  \pgfpathlineto{\pgfqpoint{3.405508in}{3.227059in}}%
  \pgfpathlineto{\pgfqpoint{3.403198in}{3.227375in}}%
  \pgfpathlineto{\pgfqpoint{3.400889in}{3.227690in}}%
  \pgfpathlineto{\pgfqpoint{3.398580in}{3.228005in}}%
  \pgfpathlineto{\pgfqpoint{3.396271in}{3.228319in}}%
  \pgfpathlineto{\pgfqpoint{3.393962in}{3.228633in}}%
  \pgfpathlineto{\pgfqpoint{3.391654in}{3.228947in}}%
  \pgfpathlineto{\pgfqpoint{3.389346in}{3.229260in}}%
  \pgfpathlineto{\pgfqpoint{3.387038in}{3.229572in}}%
  \pgfpathlineto{\pgfqpoint{3.384731in}{3.229884in}}%
  \pgfpathlineto{\pgfqpoint{3.382423in}{3.230195in}}%
  \pgfpathlineto{\pgfqpoint{3.380116in}{3.230506in}}%
  \pgfpathlineto{\pgfqpoint{3.377809in}{3.230817in}}%
  \pgfpathlineto{\pgfqpoint{3.375503in}{3.231126in}}%
  \pgfpathlineto{\pgfqpoint{3.373196in}{3.231436in}}%
  \pgfpathlineto{\pgfqpoint{3.370890in}{3.231744in}}%
  \pgfpathlineto{\pgfqpoint{3.368584in}{3.232052in}}%
  \pgfpathlineto{\pgfqpoint{3.366278in}{3.232360in}}%
  \pgfpathlineto{\pgfqpoint{3.363973in}{3.232666in}}%
  \pgfpathlineto{\pgfqpoint{3.361667in}{3.232973in}}%
  \pgfpathlineto{\pgfqpoint{3.359362in}{3.233278in}}%
  \pgfpathlineto{\pgfqpoint{3.357057in}{3.233583in}}%
  \pgfpathlineto{\pgfqpoint{3.354753in}{3.233887in}}%
  \pgfpathlineto{\pgfqpoint{3.352448in}{3.234191in}}%
  \pgfpathlineto{\pgfqpoint{3.350731in}{3.233112in}}%
  \pgfpathlineto{\pgfqpoint{3.349015in}{3.232041in}}%
  \pgfpathlineto{\pgfqpoint{3.347300in}{3.230976in}}%
  \pgfpathlineto{\pgfqpoint{3.345587in}{3.229920in}}%
  \pgfpathlineto{\pgfqpoint{3.343874in}{3.228870in}}%
  \pgfpathlineto{\pgfqpoint{3.342162in}{3.227828in}}%
  \pgfpathlineto{\pgfqpoint{3.340452in}{3.226794in}}%
  \pgfpathlineto{\pgfqpoint{3.338742in}{3.225766in}}%
  \pgfpathlineto{\pgfqpoint{3.337034in}{3.224746in}}%
  \pgfpathlineto{\pgfqpoint{3.335327in}{3.223733in}}%
  \pgfpathlineto{\pgfqpoint{3.333620in}{3.222728in}}%
  \pgfpathlineto{\pgfqpoint{3.331915in}{3.221730in}}%
  \pgfpathlineto{\pgfqpoint{3.330211in}{3.220739in}}%
  \pgfpathlineto{\pgfqpoint{3.328508in}{3.219756in}}%
  \pgfpathlineto{\pgfqpoint{3.326806in}{3.218780in}}%
  \pgfpathlineto{\pgfqpoint{3.325105in}{3.217811in}}%
  \pgfpathlineto{\pgfqpoint{3.323406in}{3.216849in}}%
  \pgfpathlineto{\pgfqpoint{3.321707in}{3.215895in}}%
  \pgfpathlineto{\pgfqpoint{3.320009in}{3.214948in}}%
  \pgfpathlineto{\pgfqpoint{3.318313in}{3.214009in}}%
  \pgfpathlineto{\pgfqpoint{3.316617in}{3.213076in}}%
  \pgfpathlineto{\pgfqpoint{3.314923in}{3.212151in}}%
  \pgfpathlineto{\pgfqpoint{3.313229in}{3.211234in}}%
  \pgfpathlineto{\pgfqpoint{3.311537in}{3.210323in}}%
  \pgfpathlineto{\pgfqpoint{3.309846in}{3.209420in}}%
  \pgfpathlineto{\pgfqpoint{3.308155in}{3.208523in}}%
  \pgfpathlineto{\pgfqpoint{3.306466in}{3.207635in}}%
  \pgfpathlineto{\pgfqpoint{3.304778in}{3.206753in}}%
  \pgfpathlineto{\pgfqpoint{3.303090in}{3.205878in}}%
  \pgfpathlineto{\pgfqpoint{3.301404in}{3.205011in}}%
  \pgfpathlineto{\pgfqpoint{3.299719in}{3.204151in}}%
  \pgfpathlineto{\pgfqpoint{3.298035in}{3.203297in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.630036in}{3.241953in}}%
  \pgfpathlineto{\pgfqpoint{3.632353in}{3.241572in}}%
  \pgfpathlineto{\pgfqpoint{3.634670in}{3.241188in}}%
  \pgfpathlineto{\pgfqpoint{3.636987in}{3.240802in}}%
  \pgfpathlineto{\pgfqpoint{3.639304in}{3.240414in}}%
  \pgfpathlineto{\pgfqpoint{3.641621in}{3.240023in}}%
  \pgfpathlineto{\pgfqpoint{3.643937in}{3.239629in}}%
  \pgfpathlineto{\pgfqpoint{3.646254in}{3.239233in}}%
  \pgfpathlineto{\pgfqpoint{3.648570in}{3.238835in}}%
  \pgfpathlineto{\pgfqpoint{3.650886in}{3.238433in}}%
  \pgfpathlineto{\pgfqpoint{3.653201in}{3.238029in}}%
  \pgfpathlineto{\pgfqpoint{3.655517in}{3.237622in}}%
  \pgfpathlineto{\pgfqpoint{3.657832in}{3.237212in}}%
  \pgfpathlineto{\pgfqpoint{3.660147in}{3.236799in}}%
  \pgfpathlineto{\pgfqpoint{3.662462in}{3.236383in}}%
  \pgfpathlineto{\pgfqpoint{3.664776in}{3.235964in}}%
  \pgfpathlineto{\pgfqpoint{3.667090in}{3.235542in}}%
  \pgfpathlineto{\pgfqpoint{3.669404in}{3.235117in}}%
  \pgfpathlineto{\pgfqpoint{3.671717in}{3.234688in}}%
  \pgfpathlineto{\pgfqpoint{3.674030in}{3.234257in}}%
  \pgfpathlineto{\pgfqpoint{3.676343in}{3.233821in}}%
  \pgfpathlineto{\pgfqpoint{3.678656in}{3.233383in}}%
  \pgfpathlineto{\pgfqpoint{3.680968in}{3.232940in}}%
  \pgfpathlineto{\pgfqpoint{3.683279in}{3.232494in}}%
  \pgfpathlineto{\pgfqpoint{3.685590in}{3.232045in}}%
  \pgfpathlineto{\pgfqpoint{3.687901in}{3.231591in}}%
  \pgfpathlineto{\pgfqpoint{3.690211in}{3.231134in}}%
  \pgfpathlineto{\pgfqpoint{3.692521in}{3.230673in}}%
  \pgfpathlineto{\pgfqpoint{3.694831in}{3.230208in}}%
  \pgfpathlineto{\pgfqpoint{3.697139in}{3.229739in}}%
  \pgfpathlineto{\pgfqpoint{3.699448in}{3.229265in}}%
  \pgfpathlineto{\pgfqpoint{3.701756in}{3.228788in}}%
  \pgfpathlineto{\pgfqpoint{3.704063in}{3.228306in}}%
  \pgfpathlineto{\pgfqpoint{3.705790in}{3.229582in}}%
  \pgfpathlineto{\pgfqpoint{3.707518in}{3.230864in}}%
  \pgfpathlineto{\pgfqpoint{3.709247in}{3.232151in}}%
  \pgfpathlineto{\pgfqpoint{3.710977in}{3.233443in}}%
  \pgfpathlineto{\pgfqpoint{3.712707in}{3.234741in}}%
  \pgfpathlineto{\pgfqpoint{3.714439in}{3.236044in}}%
  \pgfpathlineto{\pgfqpoint{3.716171in}{3.237353in}}%
  \pgfpathlineto{\pgfqpoint{3.717904in}{3.238667in}}%
  \pgfpathlineto{\pgfqpoint{3.719637in}{3.239986in}}%
  \pgfpathlineto{\pgfqpoint{3.721372in}{3.241311in}}%
  \pgfpathlineto{\pgfqpoint{3.723107in}{3.242641in}}%
  \pgfpathlineto{\pgfqpoint{3.724843in}{3.243976in}}%
  \pgfpathlineto{\pgfqpoint{3.726579in}{3.245316in}}%
  \pgfpathlineto{\pgfqpoint{3.728317in}{3.246662in}}%
  \pgfpathlineto{\pgfqpoint{3.730055in}{3.248012in}}%
  \pgfpathlineto{\pgfqpoint{3.731794in}{3.249368in}}%
  \pgfpathlineto{\pgfqpoint{3.733533in}{3.250729in}}%
  \pgfpathlineto{\pgfqpoint{3.735274in}{3.252095in}}%
  \pgfpathlineto{\pgfqpoint{3.737015in}{3.253466in}}%
  \pgfpathlineto{\pgfqpoint{3.738757in}{3.254842in}}%
  \pgfpathlineto{\pgfqpoint{3.740499in}{3.256223in}}%
  \pgfpathlineto{\pgfqpoint{3.742243in}{3.257608in}}%
  \pgfpathlineto{\pgfqpoint{3.743987in}{3.258999in}}%
  \pgfpathlineto{\pgfqpoint{3.745731in}{3.260395in}}%
  \pgfpathlineto{\pgfqpoint{3.747477in}{3.261795in}}%
  \pgfpathlineto{\pgfqpoint{3.749223in}{3.263201in}}%
  \pgfpathlineto{\pgfqpoint{3.750969in}{3.264611in}}%
  \pgfpathlineto{\pgfqpoint{3.752717in}{3.266026in}}%
  \pgfpathlineto{\pgfqpoint{3.754465in}{3.267446in}}%
  \pgfpathlineto{\pgfqpoint{3.756214in}{3.268870in}}%
  \pgfpathlineto{\pgfqpoint{3.757963in}{3.270299in}}%
  \pgfpathlineto{\pgfqpoint{3.759713in}{3.271733in}}%
  \pgfpathlineto{\pgfqpoint{3.757435in}{3.272334in}}%
  \pgfpathlineto{\pgfqpoint{3.755155in}{3.272929in}}%
  \pgfpathlineto{\pgfqpoint{3.752875in}{3.273518in}}%
  \pgfpathlineto{\pgfqpoint{3.750593in}{3.274101in}}%
  \pgfpathlineto{\pgfqpoint{3.748311in}{3.274678in}}%
  \pgfpathlineto{\pgfqpoint{3.746028in}{3.275249in}}%
  \pgfpathlineto{\pgfqpoint{3.743744in}{3.275814in}}%
  \pgfpathlineto{\pgfqpoint{3.741459in}{3.276374in}}%
  \pgfpathlineto{\pgfqpoint{3.739173in}{3.276928in}}%
  \pgfpathlineto{\pgfqpoint{3.736887in}{3.277476in}}%
  \pgfpathlineto{\pgfqpoint{3.734600in}{3.278019in}}%
  \pgfpathlineto{\pgfqpoint{3.732312in}{3.278556in}}%
  \pgfpathlineto{\pgfqpoint{3.730023in}{3.279088in}}%
  \pgfpathlineto{\pgfqpoint{3.727733in}{3.279614in}}%
  \pgfpathlineto{\pgfqpoint{3.725443in}{3.280136in}}%
  \pgfpathlineto{\pgfqpoint{3.723152in}{3.280652in}}%
  \pgfpathlineto{\pgfqpoint{3.720860in}{3.281162in}}%
  \pgfpathlineto{\pgfqpoint{3.718567in}{3.281668in}}%
  \pgfpathlineto{\pgfqpoint{3.716274in}{3.282169in}}%
  \pgfpathlineto{\pgfqpoint{3.713980in}{3.282665in}}%
  \pgfpathlineto{\pgfqpoint{3.711685in}{3.283155in}}%
  \pgfpathlineto{\pgfqpoint{3.709390in}{3.283641in}}%
  \pgfpathlineto{\pgfqpoint{3.707094in}{3.284122in}}%
  \pgfpathlineto{\pgfqpoint{3.704798in}{3.284599in}}%
  \pgfpathlineto{\pgfqpoint{3.702500in}{3.285071in}}%
  \pgfpathlineto{\pgfqpoint{3.700203in}{3.285538in}}%
  \pgfpathlineto{\pgfqpoint{3.697904in}{3.286001in}}%
  \pgfpathlineto{\pgfqpoint{3.695605in}{3.286459in}}%
  \pgfpathlineto{\pgfqpoint{3.693306in}{3.286913in}}%
  \pgfpathlineto{\pgfqpoint{3.691006in}{3.287363in}}%
  \pgfpathlineto{\pgfqpoint{3.688705in}{3.287808in}}%
  \pgfpathlineto{\pgfqpoint{3.686404in}{3.288249in}}%
  \pgfpathlineto{\pgfqpoint{3.684627in}{3.286703in}}%
  \pgfpathlineto{\pgfqpoint{3.682851in}{3.285163in}}%
  \pgfpathlineto{\pgfqpoint{3.681076in}{3.283629in}}%
  \pgfpathlineto{\pgfqpoint{3.679302in}{3.282101in}}%
  \pgfpathlineto{\pgfqpoint{3.677528in}{3.280579in}}%
  \pgfpathlineto{\pgfqpoint{3.675756in}{3.279064in}}%
  \pgfpathlineto{\pgfqpoint{3.673985in}{3.277554in}}%
  \pgfpathlineto{\pgfqpoint{3.672214in}{3.276051in}}%
  \pgfpathlineto{\pgfqpoint{3.670445in}{3.274554in}}%
  \pgfpathlineto{\pgfqpoint{3.668677in}{3.273063in}}%
  \pgfpathlineto{\pgfqpoint{3.666909in}{3.271579in}}%
  \pgfpathlineto{\pgfqpoint{3.665143in}{3.270101in}}%
  \pgfpathlineto{\pgfqpoint{3.663377in}{3.268630in}}%
  \pgfpathlineto{\pgfqpoint{3.661613in}{3.267165in}}%
  \pgfpathlineto{\pgfqpoint{3.659850in}{3.265706in}}%
  \pgfpathlineto{\pgfqpoint{3.658087in}{3.264255in}}%
  \pgfpathlineto{\pgfqpoint{3.656326in}{3.262810in}}%
  \pgfpathlineto{\pgfqpoint{3.654566in}{3.261371in}}%
  \pgfpathlineto{\pgfqpoint{3.652807in}{3.259939in}}%
  \pgfpathlineto{\pgfqpoint{3.651048in}{3.258514in}}%
  \pgfpathlineto{\pgfqpoint{3.649291in}{3.257096in}}%
  \pgfpathlineto{\pgfqpoint{3.647535in}{3.255685in}}%
  \pgfpathlineto{\pgfqpoint{3.645781in}{3.254280in}}%
  \pgfpathlineto{\pgfqpoint{3.644027in}{3.252883in}}%
  \pgfpathlineto{\pgfqpoint{3.642274in}{3.251492in}}%
  \pgfpathlineto{\pgfqpoint{3.640522in}{3.250108in}}%
  \pgfpathlineto{\pgfqpoint{3.638772in}{3.248731in}}%
  \pgfpathlineto{\pgfqpoint{3.637022in}{3.247361in}}%
  \pgfpathlineto{\pgfqpoint{3.635274in}{3.245999in}}%
  \pgfpathlineto{\pgfqpoint{3.633527in}{3.244643in}}%
  \pgfpathlineto{\pgfqpoint{3.631781in}{3.243295in}}%
  \pgfpathlineto{\pgfqpoint{3.630036in}{3.241953in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.967595in}{3.173125in}}%
  \pgfpathlineto{\pgfqpoint{2.969918in}{3.173020in}}%
  \pgfpathlineto{\pgfqpoint{2.972241in}{3.172917in}}%
  \pgfpathlineto{\pgfqpoint{2.974565in}{3.172815in}}%
  \pgfpathlineto{\pgfqpoint{2.976889in}{3.172715in}}%
  \pgfpathlineto{\pgfqpoint{2.979214in}{3.172615in}}%
  \pgfpathlineto{\pgfqpoint{2.981540in}{3.172517in}}%
  \pgfpathlineto{\pgfqpoint{2.983866in}{3.172420in}}%
  \pgfpathlineto{\pgfqpoint{2.986193in}{3.172323in}}%
  \pgfpathlineto{\pgfqpoint{2.988520in}{3.172228in}}%
  \pgfpathlineto{\pgfqpoint{2.990847in}{3.172133in}}%
  \pgfpathlineto{\pgfqpoint{2.993176in}{3.172039in}}%
  \pgfpathlineto{\pgfqpoint{2.995504in}{3.171946in}}%
  \pgfpathlineto{\pgfqpoint{2.997833in}{3.171853in}}%
  \pgfpathlineto{\pgfqpoint{3.000163in}{3.171760in}}%
  \pgfpathlineto{\pgfqpoint{3.002493in}{3.171668in}}%
  \pgfpathlineto{\pgfqpoint{3.004823in}{3.171577in}}%
  \pgfpathlineto{\pgfqpoint{3.007154in}{3.171486in}}%
  \pgfpathlineto{\pgfqpoint{3.009486in}{3.171395in}}%
  \pgfpathlineto{\pgfqpoint{3.011817in}{3.171304in}}%
  \pgfpathlineto{\pgfqpoint{3.014149in}{3.171213in}}%
  \pgfpathlineto{\pgfqpoint{3.016482in}{3.171122in}}%
  \pgfpathlineto{\pgfqpoint{3.018815in}{3.171031in}}%
  \pgfpathlineto{\pgfqpoint{3.021148in}{3.170941in}}%
  \pgfpathlineto{\pgfqpoint{3.023481in}{3.170850in}}%
  \pgfpathlineto{\pgfqpoint{3.025815in}{3.170759in}}%
  \pgfpathlineto{\pgfqpoint{3.028149in}{3.170667in}}%
  \pgfpathlineto{\pgfqpoint{3.030484in}{3.170576in}}%
  \pgfpathlineto{\pgfqpoint{3.032819in}{3.170484in}}%
  \pgfpathlineto{\pgfqpoint{3.035154in}{3.170392in}}%
  \pgfpathlineto{\pgfqpoint{3.037489in}{3.170300in}}%
  \pgfpathlineto{\pgfqpoint{3.039825in}{3.170207in}}%
  \pgfpathlineto{\pgfqpoint{3.042161in}{3.170114in}}%
  \pgfpathlineto{\pgfqpoint{3.043844in}{3.170785in}}%
  \pgfpathlineto{\pgfqpoint{3.045527in}{3.171458in}}%
  \pgfpathlineto{\pgfqpoint{3.047211in}{3.172134in}}%
  \pgfpathlineto{\pgfqpoint{3.048894in}{3.172813in}}%
  \pgfpathlineto{\pgfqpoint{3.050578in}{3.173495in}}%
  \pgfpathlineto{\pgfqpoint{3.052262in}{3.174180in}}%
  \pgfpathlineto{\pgfqpoint{3.053945in}{3.174867in}}%
  \pgfpathlineto{\pgfqpoint{3.055630in}{3.175558in}}%
  \pgfpathlineto{\pgfqpoint{3.057314in}{3.176251in}}%
  \pgfpathlineto{\pgfqpoint{3.058998in}{3.176948in}}%
  \pgfpathlineto{\pgfqpoint{3.060683in}{3.177648in}}%
  \pgfpathlineto{\pgfqpoint{3.062368in}{3.178350in}}%
  \pgfpathlineto{\pgfqpoint{3.064053in}{3.179056in}}%
  \pgfpathlineto{\pgfqpoint{3.065739in}{3.179765in}}%
  \pgfpathlineto{\pgfqpoint{3.067424in}{3.180478in}}%
  \pgfpathlineto{\pgfqpoint{3.069110in}{3.181193in}}%
  \pgfpathlineto{\pgfqpoint{3.070796in}{3.181912in}}%
  \pgfpathlineto{\pgfqpoint{3.072482in}{3.182634in}}%
  \pgfpathlineto{\pgfqpoint{3.074169in}{3.183360in}}%
  \pgfpathlineto{\pgfqpoint{3.075856in}{3.184089in}}%
  \pgfpathlineto{\pgfqpoint{3.077543in}{3.184821in}}%
  \pgfpathlineto{\pgfqpoint{3.079230in}{3.185557in}}%
  \pgfpathlineto{\pgfqpoint{3.080918in}{3.186296in}}%
  \pgfpathlineto{\pgfqpoint{3.082606in}{3.187039in}}%
  \pgfpathlineto{\pgfqpoint{3.084294in}{3.187786in}}%
  \pgfpathlineto{\pgfqpoint{3.085983in}{3.188536in}}%
  \pgfpathlineto{\pgfqpoint{3.087672in}{3.189290in}}%
  \pgfpathlineto{\pgfqpoint{3.089361in}{3.190047in}}%
  \pgfpathlineto{\pgfqpoint{3.091051in}{3.190808in}}%
  \pgfpathlineto{\pgfqpoint{3.092740in}{3.191573in}}%
  \pgfpathlineto{\pgfqpoint{3.094431in}{3.192342in}}%
  \pgfpathlineto{\pgfqpoint{3.096121in}{3.193114in}}%
  \pgfpathlineto{\pgfqpoint{3.093806in}{3.193291in}}%
  \pgfpathlineto{\pgfqpoint{3.091491in}{3.193468in}}%
  \pgfpathlineto{\pgfqpoint{3.089176in}{3.193644in}}%
  \pgfpathlineto{\pgfqpoint{3.086861in}{3.193819in}}%
  \pgfpathlineto{\pgfqpoint{3.084546in}{3.193994in}}%
  \pgfpathlineto{\pgfqpoint{3.082232in}{3.194169in}}%
  \pgfpathlineto{\pgfqpoint{3.079918in}{3.194343in}}%
  \pgfpathlineto{\pgfqpoint{3.077604in}{3.194517in}}%
  \pgfpathlineto{\pgfqpoint{3.075291in}{3.194690in}}%
  \pgfpathlineto{\pgfqpoint{3.072978in}{3.194864in}}%
  \pgfpathlineto{\pgfqpoint{3.070665in}{3.195037in}}%
  \pgfpathlineto{\pgfqpoint{3.068353in}{3.195210in}}%
  \pgfpathlineto{\pgfqpoint{3.066041in}{3.195383in}}%
  \pgfpathlineto{\pgfqpoint{3.063729in}{3.195555in}}%
  \pgfpathlineto{\pgfqpoint{3.061418in}{3.195728in}}%
  \pgfpathlineto{\pgfqpoint{3.059107in}{3.195901in}}%
  \pgfpathlineto{\pgfqpoint{3.056796in}{3.196075in}}%
  \pgfpathlineto{\pgfqpoint{3.054486in}{3.196248in}}%
  \pgfpathlineto{\pgfqpoint{3.052176in}{3.196422in}}%
  \pgfpathlineto{\pgfqpoint{3.049867in}{3.196596in}}%
  \pgfpathlineto{\pgfqpoint{3.047558in}{3.196770in}}%
  \pgfpathlineto{\pgfqpoint{3.045250in}{3.196946in}}%
  \pgfpathlineto{\pgfqpoint{3.042942in}{3.197121in}}%
  \pgfpathlineto{\pgfqpoint{3.040634in}{3.197298in}}%
  \pgfpathlineto{\pgfqpoint{3.038327in}{3.197475in}}%
  \pgfpathlineto{\pgfqpoint{3.036021in}{3.197653in}}%
  \pgfpathlineto{\pgfqpoint{3.033715in}{3.197832in}}%
  \pgfpathlineto{\pgfqpoint{3.031409in}{3.198013in}}%
  \pgfpathlineto{\pgfqpoint{3.029105in}{3.198194in}}%
  \pgfpathlineto{\pgfqpoint{3.026800in}{3.198376in}}%
  \pgfpathlineto{\pgfqpoint{3.024497in}{3.198560in}}%
  \pgfpathlineto{\pgfqpoint{3.022194in}{3.198745in}}%
  \pgfpathlineto{\pgfqpoint{3.020486in}{3.197905in}}%
  \pgfpathlineto{\pgfqpoint{3.018778in}{3.197068in}}%
  \pgfpathlineto{\pgfqpoint{3.017070in}{3.196233in}}%
  \pgfpathlineto{\pgfqpoint{3.015363in}{3.195401in}}%
  \pgfpathlineto{\pgfqpoint{3.013656in}{3.194572in}}%
  \pgfpathlineto{\pgfqpoint{3.011948in}{3.193746in}}%
  \pgfpathlineto{\pgfqpoint{3.010241in}{3.192922in}}%
  \pgfpathlineto{\pgfqpoint{3.008534in}{3.192101in}}%
  \pgfpathlineto{\pgfqpoint{3.006828in}{3.191282in}}%
  \pgfpathlineto{\pgfqpoint{3.005121in}{3.190467in}}%
  \pgfpathlineto{\pgfqpoint{3.003414in}{3.189653in}}%
  \pgfpathlineto{\pgfqpoint{3.001708in}{3.188843in}}%
  \pgfpathlineto{\pgfqpoint{3.000002in}{3.188034in}}%
  \pgfpathlineto{\pgfqpoint{2.998296in}{3.187229in}}%
  \pgfpathlineto{\pgfqpoint{2.996589in}{3.186425in}}%
  \pgfpathlineto{\pgfqpoint{2.994883in}{3.185625in}}%
  \pgfpathlineto{\pgfqpoint{2.993177in}{3.184827in}}%
  \pgfpathlineto{\pgfqpoint{2.991472in}{3.184031in}}%
  \pgfpathlineto{\pgfqpoint{2.989766in}{3.183237in}}%
  \pgfpathlineto{\pgfqpoint{2.988060in}{3.182446in}}%
  \pgfpathlineto{\pgfqpoint{2.986355in}{3.181657in}}%
  \pgfpathlineto{\pgfqpoint{2.984649in}{3.180871in}}%
  \pgfpathlineto{\pgfqpoint{2.982943in}{3.180087in}}%
  \pgfpathlineto{\pgfqpoint{2.981238in}{3.179305in}}%
  \pgfpathlineto{\pgfqpoint{2.979533in}{3.178525in}}%
  \pgfpathlineto{\pgfqpoint{2.977827in}{3.177747in}}%
  \pgfpathlineto{\pgfqpoint{2.976122in}{3.176972in}}%
  \pgfpathlineto{\pgfqpoint{2.974416in}{3.176198in}}%
  \pgfpathlineto{\pgfqpoint{2.972711in}{3.175427in}}%
  \pgfpathlineto{\pgfqpoint{2.971006in}{3.174657in}}%
  \pgfpathlineto{\pgfqpoint{2.969300in}{3.173890in}}%
  \pgfpathlineto{\pgfqpoint{2.967595in}{3.173125in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.635954in}{3.136795in}}%
  \pgfpathlineto{\pgfqpoint{2.638187in}{3.136319in}}%
  \pgfpathlineto{\pgfqpoint{2.640422in}{3.135854in}}%
  \pgfpathlineto{\pgfqpoint{2.642660in}{3.135401in}}%
  \pgfpathlineto{\pgfqpoint{2.644899in}{3.134959in}}%
  \pgfpathlineto{\pgfqpoint{2.647141in}{3.134528in}}%
  \pgfpathlineto{\pgfqpoint{2.649386in}{3.134109in}}%
  \pgfpathlineto{\pgfqpoint{2.651632in}{3.133700in}}%
  \pgfpathlineto{\pgfqpoint{2.653881in}{3.133302in}}%
  \pgfpathlineto{\pgfqpoint{2.656132in}{3.132916in}}%
  \pgfpathlineto{\pgfqpoint{2.658385in}{3.132539in}}%
  \pgfpathlineto{\pgfqpoint{2.660641in}{3.132173in}}%
  \pgfpathlineto{\pgfqpoint{2.662898in}{3.131818in}}%
  \pgfpathlineto{\pgfqpoint{2.665158in}{3.131473in}}%
  \pgfpathlineto{\pgfqpoint{2.667419in}{3.131138in}}%
  \pgfpathlineto{\pgfqpoint{2.669683in}{3.130813in}}%
  \pgfpathlineto{\pgfqpoint{2.671949in}{3.130497in}}%
  \pgfpathlineto{\pgfqpoint{2.674217in}{3.130192in}}%
  \pgfpathlineto{\pgfqpoint{2.676487in}{3.129896in}}%
  \pgfpathlineto{\pgfqpoint{2.678759in}{3.129610in}}%
  \pgfpathlineto{\pgfqpoint{2.681032in}{3.129333in}}%
  \pgfpathlineto{\pgfqpoint{2.683308in}{3.129065in}}%
  \pgfpathlineto{\pgfqpoint{2.685586in}{3.128807in}}%
  \pgfpathlineto{\pgfqpoint{2.687866in}{3.128557in}}%
  \pgfpathlineto{\pgfqpoint{2.690147in}{3.128317in}}%
  \pgfpathlineto{\pgfqpoint{2.692431in}{3.128085in}}%
  \pgfpathlineto{\pgfqpoint{2.694716in}{3.127862in}}%
  \pgfpathlineto{\pgfqpoint{2.697003in}{3.127647in}}%
  \pgfpathlineto{\pgfqpoint{2.699292in}{3.127441in}}%
  \pgfpathlineto{\pgfqpoint{2.701583in}{3.127243in}}%
  \pgfpathlineto{\pgfqpoint{2.703875in}{3.127053in}}%
  \pgfpathlineto{\pgfqpoint{2.706170in}{3.126871in}}%
  \pgfpathlineto{\pgfqpoint{2.708466in}{3.126696in}}%
  \pgfpathlineto{\pgfqpoint{2.710237in}{3.127648in}}%
  \pgfpathlineto{\pgfqpoint{2.712007in}{3.128599in}}%
  \pgfpathlineto{\pgfqpoint{2.713777in}{3.129551in}}%
  \pgfpathlineto{\pgfqpoint{2.715547in}{3.130502in}}%
  \pgfpathlineto{\pgfqpoint{2.717316in}{3.131454in}}%
  \pgfpathlineto{\pgfqpoint{2.719085in}{3.132405in}}%
  \pgfpathlineto{\pgfqpoint{2.720854in}{3.133357in}}%
  \pgfpathlineto{\pgfqpoint{2.722623in}{3.134309in}}%
  \pgfpathlineto{\pgfqpoint{2.724391in}{3.135261in}}%
  \pgfpathlineto{\pgfqpoint{2.726159in}{3.136213in}}%
  \pgfpathlineto{\pgfqpoint{2.727926in}{3.137165in}}%
  \pgfpathlineto{\pgfqpoint{2.729693in}{3.138118in}}%
  \pgfpathlineto{\pgfqpoint{2.731460in}{3.139070in}}%
  \pgfpathlineto{\pgfqpoint{2.733226in}{3.140023in}}%
  \pgfpathlineto{\pgfqpoint{2.734992in}{3.140976in}}%
  \pgfpathlineto{\pgfqpoint{2.736758in}{3.141929in}}%
  \pgfpathlineto{\pgfqpoint{2.738524in}{3.142882in}}%
  \pgfpathlineto{\pgfqpoint{2.740289in}{3.143835in}}%
  \pgfpathlineto{\pgfqpoint{2.742054in}{3.144789in}}%
  \pgfpathlineto{\pgfqpoint{2.743818in}{3.145743in}}%
  \pgfpathlineto{\pgfqpoint{2.745582in}{3.146697in}}%
  \pgfpathlineto{\pgfqpoint{2.747346in}{3.147652in}}%
  \pgfpathlineto{\pgfqpoint{2.749110in}{3.148606in}}%
  \pgfpathlineto{\pgfqpoint{2.750873in}{3.149561in}}%
  \pgfpathlineto{\pgfqpoint{2.752636in}{3.150516in}}%
  \pgfpathlineto{\pgfqpoint{2.754399in}{3.151472in}}%
  \pgfpathlineto{\pgfqpoint{2.756161in}{3.152427in}}%
  \pgfpathlineto{\pgfqpoint{2.757923in}{3.153383in}}%
  \pgfpathlineto{\pgfqpoint{2.759685in}{3.154339in}}%
  \pgfpathlineto{\pgfqpoint{2.761446in}{3.155296in}}%
  \pgfpathlineto{\pgfqpoint{2.763207in}{3.156253in}}%
  \pgfpathlineto{\pgfqpoint{2.764968in}{3.157210in}}%
  \pgfpathlineto{\pgfqpoint{2.762703in}{3.157535in}}%
  \pgfpathlineto{\pgfqpoint{2.760440in}{3.157869in}}%
  \pgfpathlineto{\pgfqpoint{2.758180in}{3.158213in}}%
  \pgfpathlineto{\pgfqpoint{2.755921in}{3.158567in}}%
  \pgfpathlineto{\pgfqpoint{2.753664in}{3.158931in}}%
  \pgfpathlineto{\pgfqpoint{2.751409in}{3.159304in}}%
  \pgfpathlineto{\pgfqpoint{2.749157in}{3.159688in}}%
  \pgfpathlineto{\pgfqpoint{2.746906in}{3.160083in}}%
  \pgfpathlineto{\pgfqpoint{2.744658in}{3.160487in}}%
  \pgfpathlineto{\pgfqpoint{2.742412in}{3.160903in}}%
  \pgfpathlineto{\pgfqpoint{2.740168in}{3.161329in}}%
  \pgfpathlineto{\pgfqpoint{2.737927in}{3.161766in}}%
  \pgfpathlineto{\pgfqpoint{2.735687in}{3.162215in}}%
  \pgfpathlineto{\pgfqpoint{2.733450in}{3.162674in}}%
  \pgfpathlineto{\pgfqpoint{2.731216in}{3.163145in}}%
  \pgfpathlineto{\pgfqpoint{2.728983in}{3.163628in}}%
  \pgfpathlineto{\pgfqpoint{2.726753in}{3.164122in}}%
  \pgfpathlineto{\pgfqpoint{2.724526in}{3.164628in}}%
  \pgfpathlineto{\pgfqpoint{2.722301in}{3.165146in}}%
  \pgfpathlineto{\pgfqpoint{2.720078in}{3.165676in}}%
  \pgfpathlineto{\pgfqpoint{2.717858in}{3.166219in}}%
  \pgfpathlineto{\pgfqpoint{2.715640in}{3.166774in}}%
  \pgfpathlineto{\pgfqpoint{2.713425in}{3.167341in}}%
  \pgfpathlineto{\pgfqpoint{2.711212in}{3.167922in}}%
  \pgfpathlineto{\pgfqpoint{2.709002in}{3.168515in}}%
  \pgfpathlineto{\pgfqpoint{2.706794in}{3.169121in}}%
  \pgfpathlineto{\pgfqpoint{2.704589in}{3.169741in}}%
  \pgfpathlineto{\pgfqpoint{2.702387in}{3.170373in}}%
  \pgfpathlineto{\pgfqpoint{2.700187in}{3.171020in}}%
  \pgfpathlineto{\pgfqpoint{2.697990in}{3.171680in}}%
  \pgfpathlineto{\pgfqpoint{2.695796in}{3.172353in}}%
  \pgfpathlineto{\pgfqpoint{2.693605in}{3.173041in}}%
  \pgfpathlineto{\pgfqpoint{2.691808in}{3.171908in}}%
  \pgfpathlineto{\pgfqpoint{2.690011in}{3.170775in}}%
  \pgfpathlineto{\pgfqpoint{2.688214in}{3.169641in}}%
  \pgfpathlineto{\pgfqpoint{2.686417in}{3.168508in}}%
  \pgfpathlineto{\pgfqpoint{2.684619in}{3.167375in}}%
  \pgfpathlineto{\pgfqpoint{2.682821in}{3.166241in}}%
  \pgfpathlineto{\pgfqpoint{2.681022in}{3.165108in}}%
  \pgfpathlineto{\pgfqpoint{2.679224in}{3.163974in}}%
  \pgfpathlineto{\pgfqpoint{2.677424in}{3.162841in}}%
  \pgfpathlineto{\pgfqpoint{2.675625in}{3.161708in}}%
  \pgfpathlineto{\pgfqpoint{2.673825in}{3.160574in}}%
  \pgfpathlineto{\pgfqpoint{2.672025in}{3.159441in}}%
  \pgfpathlineto{\pgfqpoint{2.670224in}{3.158307in}}%
  \pgfpathlineto{\pgfqpoint{2.668424in}{3.157174in}}%
  \pgfpathlineto{\pgfqpoint{2.666622in}{3.156041in}}%
  \pgfpathlineto{\pgfqpoint{2.664821in}{3.154908in}}%
  \pgfpathlineto{\pgfqpoint{2.663019in}{3.153775in}}%
  \pgfpathlineto{\pgfqpoint{2.661217in}{3.152642in}}%
  \pgfpathlineto{\pgfqpoint{2.659415in}{3.151509in}}%
  \pgfpathlineto{\pgfqpoint{2.657612in}{3.150376in}}%
  \pgfpathlineto{\pgfqpoint{2.655809in}{3.149243in}}%
  \pgfpathlineto{\pgfqpoint{2.654005in}{3.148111in}}%
  \pgfpathlineto{\pgfqpoint{2.652201in}{3.146978in}}%
  \pgfpathlineto{\pgfqpoint{2.650397in}{3.145846in}}%
  \pgfpathlineto{\pgfqpoint{2.648593in}{3.144714in}}%
  \pgfpathlineto{\pgfqpoint{2.646788in}{3.143582in}}%
  \pgfpathlineto{\pgfqpoint{2.644983in}{3.142451in}}%
  \pgfpathlineto{\pgfqpoint{2.643178in}{3.141319in}}%
  \pgfpathlineto{\pgfqpoint{2.641373in}{3.140188in}}%
  \pgfpathlineto{\pgfqpoint{2.639567in}{3.139057in}}%
  \pgfpathlineto{\pgfqpoint{2.637760in}{3.137926in}}%
  \pgfpathlineto{\pgfqpoint{2.635954in}{3.136795in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.148278in}{3.057744in}}%
  \pgfpathlineto{\pgfqpoint{4.150202in}{3.055328in}}%
  \pgfpathlineto{\pgfqpoint{4.152125in}{3.052906in}}%
  \pgfpathlineto{\pgfqpoint{4.154046in}{3.050479in}}%
  \pgfpathlineto{\pgfqpoint{4.155967in}{3.048047in}}%
  \pgfpathlineto{\pgfqpoint{4.157886in}{3.045609in}}%
  \pgfpathlineto{\pgfqpoint{4.159805in}{3.043167in}}%
  \pgfpathlineto{\pgfqpoint{4.161723in}{3.040720in}}%
  \pgfpathlineto{\pgfqpoint{4.163640in}{3.038269in}}%
  \pgfpathlineto{\pgfqpoint{4.165556in}{3.035814in}}%
  \pgfpathlineto{\pgfqpoint{4.167471in}{3.033356in}}%
  \pgfpathlineto{\pgfqpoint{4.169386in}{3.030895in}}%
  \pgfpathlineto{\pgfqpoint{4.171301in}{3.028431in}}%
  \pgfpathlineto{\pgfqpoint{4.173215in}{3.025965in}}%
  \pgfpathlineto{\pgfqpoint{4.175128in}{3.023497in}}%
  \pgfpathlineto{\pgfqpoint{4.177042in}{3.021028in}}%
  \pgfpathlineto{\pgfqpoint{4.178955in}{3.018557in}}%
  \pgfpathlineto{\pgfqpoint{4.180868in}{3.016084in}}%
  \pgfpathlineto{\pgfqpoint{4.182780in}{3.013609in}}%
  \pgfpathlineto{\pgfqpoint{4.184692in}{3.011132in}}%
  \pgfpathlineto{\pgfqpoint{4.186604in}{3.008652in}}%
  \pgfpathlineto{\pgfqpoint{4.188515in}{3.006170in}}%
  \pgfpathlineto{\pgfqpoint{4.190426in}{3.003685in}}%
  \pgfpathlineto{\pgfqpoint{4.192336in}{3.001197in}}%
  \pgfpathlineto{\pgfqpoint{4.194245in}{2.998706in}}%
  \pgfpathlineto{\pgfqpoint{4.196154in}{2.996212in}}%
  \pgfpathlineto{\pgfqpoint{4.198062in}{2.993715in}}%
  \pgfpathlineto{\pgfqpoint{4.199970in}{2.991219in}}%
  \pgfpathlineto{\pgfqpoint{4.201879in}{2.988722in}}%
  \pgfpathlineto{\pgfqpoint{4.203788in}{2.986228in}}%
  \pgfpathlineto{\pgfqpoint{4.205698in}{2.983737in}}%
  \pgfpathlineto{\pgfqpoint{4.207609in}{2.981251in}}%
  \pgfpathlineto{\pgfqpoint{4.209521in}{2.978771in}}%
  \pgfpathlineto{\pgfqpoint{4.210939in}{2.978886in}}%
  \pgfpathlineto{\pgfqpoint{4.212356in}{2.978995in}}%
  \pgfpathlineto{\pgfqpoint{4.213771in}{2.979097in}}%
  \pgfpathlineto{\pgfqpoint{4.215184in}{2.979192in}}%
  \pgfpathlineto{\pgfqpoint{4.216595in}{2.979281in}}%
  \pgfpathlineto{\pgfqpoint{4.218005in}{2.979364in}}%
  \pgfpathlineto{\pgfqpoint{4.219412in}{2.979440in}}%
  \pgfpathlineto{\pgfqpoint{4.220819in}{2.979510in}}%
  \pgfpathlineto{\pgfqpoint{4.222223in}{2.979575in}}%
  \pgfpathlineto{\pgfqpoint{4.223626in}{2.979633in}}%
  \pgfpathlineto{\pgfqpoint{4.225027in}{2.979685in}}%
  \pgfpathlineto{\pgfqpoint{4.226426in}{2.979732in}}%
  \pgfpathlineto{\pgfqpoint{4.227824in}{2.979772in}}%
  \pgfpathlineto{\pgfqpoint{4.229220in}{2.979808in}}%
  \pgfpathlineto{\pgfqpoint{4.230615in}{2.979837in}}%
  \pgfpathlineto{\pgfqpoint{4.232008in}{2.979861in}}%
  \pgfpathlineto{\pgfqpoint{4.233399in}{2.979880in}}%
  \pgfpathlineto{\pgfqpoint{4.234789in}{2.979894in}}%
  \pgfpathlineto{\pgfqpoint{4.236178in}{2.979902in}}%
  \pgfpathlineto{\pgfqpoint{4.237565in}{2.979906in}}%
  \pgfpathlineto{\pgfqpoint{4.238950in}{2.979904in}}%
  \pgfpathlineto{\pgfqpoint{4.240334in}{2.979898in}}%
  \pgfpathlineto{\pgfqpoint{4.241717in}{2.979887in}}%
  \pgfpathlineto{\pgfqpoint{4.243098in}{2.979871in}}%
  \pgfpathlineto{\pgfqpoint{4.244478in}{2.979851in}}%
  \pgfpathlineto{\pgfqpoint{4.245857in}{2.979826in}}%
  \pgfpathlineto{\pgfqpoint{4.247234in}{2.979797in}}%
  \pgfpathlineto{\pgfqpoint{4.248610in}{2.979763in}}%
  \pgfpathlineto{\pgfqpoint{4.249985in}{2.979725in}}%
  \pgfpathlineto{\pgfqpoint{4.251358in}{2.979684in}}%
  \pgfpathlineto{\pgfqpoint{4.252730in}{2.979637in}}%
  \pgfpathlineto{\pgfqpoint{4.254101in}{2.979587in}}%
  \pgfpathlineto{\pgfqpoint{4.252179in}{2.981978in}}%
  \pgfpathlineto{\pgfqpoint{4.250260in}{2.984380in}}%
  \pgfpathlineto{\pgfqpoint{4.248343in}{2.986792in}}%
  \pgfpathlineto{\pgfqpoint{4.246428in}{2.989213in}}%
  \pgfpathlineto{\pgfqpoint{4.244515in}{2.991641in}}%
  \pgfpathlineto{\pgfqpoint{4.242603in}{2.994076in}}%
  \pgfpathlineto{\pgfqpoint{4.240693in}{2.996516in}}%
  \pgfpathlineto{\pgfqpoint{4.238783in}{2.998960in}}%
  \pgfpathlineto{\pgfqpoint{4.236874in}{3.001407in}}%
  \pgfpathlineto{\pgfqpoint{4.234966in}{3.003857in}}%
  \pgfpathlineto{\pgfqpoint{4.233059in}{3.006310in}}%
  \pgfpathlineto{\pgfqpoint{4.231152in}{3.008767in}}%
  \pgfpathlineto{\pgfqpoint{4.229247in}{3.011228in}}%
  \pgfpathlineto{\pgfqpoint{4.227342in}{3.013692in}}%
  \pgfpathlineto{\pgfqpoint{4.225438in}{3.016160in}}%
  \pgfpathlineto{\pgfqpoint{4.223535in}{3.018632in}}%
  \pgfpathlineto{\pgfqpoint{4.221633in}{3.021109in}}%
  \pgfpathlineto{\pgfqpoint{4.219733in}{3.023590in}}%
  \pgfpathlineto{\pgfqpoint{4.217833in}{3.026075in}}%
  \pgfpathlineto{\pgfqpoint{4.215934in}{3.028565in}}%
  \pgfpathlineto{\pgfqpoint{4.214036in}{3.031059in}}%
  \pgfpathlineto{\pgfqpoint{4.212139in}{3.033557in}}%
  \pgfpathlineto{\pgfqpoint{4.210243in}{3.036058in}}%
  \pgfpathlineto{\pgfqpoint{4.208347in}{3.038561in}}%
  \pgfpathlineto{\pgfqpoint{4.206452in}{3.041067in}}%
  \pgfpathlineto{\pgfqpoint{4.204558in}{3.043576in}}%
  \pgfpathlineto{\pgfqpoint{4.202664in}{3.046086in}}%
  \pgfpathlineto{\pgfqpoint{4.200770in}{3.048598in}}%
  \pgfpathlineto{\pgfqpoint{4.198877in}{3.051110in}}%
  \pgfpathlineto{\pgfqpoint{4.196984in}{3.053624in}}%
  \pgfpathlineto{\pgfqpoint{4.195091in}{3.056139in}}%
  \pgfpathlineto{\pgfqpoint{4.193199in}{3.058654in}}%
  \pgfpathlineto{\pgfqpoint{4.191819in}{3.058710in}}%
  \pgfpathlineto{\pgfqpoint{4.190438in}{3.058761in}}%
  \pgfpathlineto{\pgfqpoint{4.189055in}{3.058807in}}%
  \pgfpathlineto{\pgfqpoint{4.187672in}{3.058849in}}%
  \pgfpathlineto{\pgfqpoint{4.186286in}{3.058885in}}%
  \pgfpathlineto{\pgfqpoint{4.184899in}{3.058917in}}%
  \pgfpathlineto{\pgfqpoint{4.183511in}{3.058944in}}%
  \pgfpathlineto{\pgfqpoint{4.182121in}{3.058965in}}%
  \pgfpathlineto{\pgfqpoint{4.180730in}{3.058981in}}%
  \pgfpathlineto{\pgfqpoint{4.179337in}{3.058992in}}%
  \pgfpathlineto{\pgfqpoint{4.177943in}{3.058998in}}%
  \pgfpathlineto{\pgfqpoint{4.176547in}{3.058998in}}%
  \pgfpathlineto{\pgfqpoint{4.175149in}{3.058993in}}%
  \pgfpathlineto{\pgfqpoint{4.173750in}{3.058982in}}%
  \pgfpathlineto{\pgfqpoint{4.172350in}{3.058966in}}%
  \pgfpathlineto{\pgfqpoint{4.170947in}{3.058944in}}%
  \pgfpathlineto{\pgfqpoint{4.169544in}{3.058916in}}%
  \pgfpathlineto{\pgfqpoint{4.168138in}{3.058882in}}%
  \pgfpathlineto{\pgfqpoint{4.166731in}{3.058842in}}%
  \pgfpathlineto{\pgfqpoint{4.165322in}{3.058796in}}%
  \pgfpathlineto{\pgfqpoint{4.163911in}{3.058744in}}%
  \pgfpathlineto{\pgfqpoint{4.162499in}{3.058686in}}%
  \pgfpathlineto{\pgfqpoint{4.161085in}{3.058622in}}%
  \pgfpathlineto{\pgfqpoint{4.159669in}{3.058551in}}%
  \pgfpathlineto{\pgfqpoint{4.158252in}{3.058473in}}%
  \pgfpathlineto{\pgfqpoint{4.156832in}{3.058389in}}%
  \pgfpathlineto{\pgfqpoint{4.155411in}{3.058299in}}%
  \pgfpathlineto{\pgfqpoint{4.153988in}{3.058202in}}%
  \pgfpathlineto{\pgfqpoint{4.152564in}{3.058098in}}%
  \pgfpathlineto{\pgfqpoint{4.151137in}{3.057987in}}%
  \pgfpathlineto{\pgfqpoint{4.149709in}{3.057869in}}%
  \pgfpathlineto{\pgfqpoint{4.148278in}{3.057744in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.832033in}{3.248800in}}%
  \pgfpathlineto{\pgfqpoint{3.834271in}{3.247954in}}%
  \pgfpathlineto{\pgfqpoint{3.836508in}{3.247099in}}%
  \pgfpathlineto{\pgfqpoint{3.838743in}{3.246235in}}%
  \pgfpathlineto{\pgfqpoint{3.840976in}{3.245362in}}%
  \pgfpathlineto{\pgfqpoint{3.843209in}{3.244481in}}%
  \pgfpathlineto{\pgfqpoint{3.845439in}{3.243590in}}%
  \pgfpathlineto{\pgfqpoint{3.847668in}{3.242691in}}%
  \pgfpathlineto{\pgfqpoint{3.849895in}{3.241782in}}%
  \pgfpathlineto{\pgfqpoint{3.852121in}{3.240864in}}%
  \pgfpathlineto{\pgfqpoint{3.854345in}{3.239937in}}%
  \pgfpathlineto{\pgfqpoint{3.856568in}{3.239000in}}%
  \pgfpathlineto{\pgfqpoint{3.858788in}{3.238054in}}%
  \pgfpathlineto{\pgfqpoint{3.861007in}{3.237098in}}%
  \pgfpathlineto{\pgfqpoint{3.863225in}{3.236133in}}%
  \pgfpathlineto{\pgfqpoint{3.865440in}{3.235158in}}%
  \pgfpathlineto{\pgfqpoint{3.867654in}{3.234174in}}%
  \pgfpathlineto{\pgfqpoint{3.869866in}{3.233179in}}%
  \pgfpathlineto{\pgfqpoint{3.872077in}{3.232174in}}%
  \pgfpathlineto{\pgfqpoint{3.874285in}{3.231160in}}%
  \pgfpathlineto{\pgfqpoint{3.876492in}{3.230135in}}%
  \pgfpathlineto{\pgfqpoint{3.878696in}{3.229101in}}%
  \pgfpathlineto{\pgfqpoint{3.880899in}{3.228056in}}%
  \pgfpathlineto{\pgfqpoint{3.883100in}{3.227000in}}%
  \pgfpathlineto{\pgfqpoint{3.885300in}{3.225935in}}%
  \pgfpathlineto{\pgfqpoint{3.887497in}{3.224858in}}%
  \pgfpathlineto{\pgfqpoint{3.889692in}{3.223772in}}%
  \pgfpathlineto{\pgfqpoint{3.891886in}{3.222675in}}%
  \pgfpathlineto{\pgfqpoint{3.894077in}{3.221567in}}%
  \pgfpathlineto{\pgfqpoint{3.896267in}{3.220448in}}%
  \pgfpathlineto{\pgfqpoint{3.898454in}{3.219319in}}%
  \pgfpathlineto{\pgfqpoint{3.900640in}{3.218179in}}%
  \pgfpathlineto{\pgfqpoint{3.902823in}{3.217028in}}%
  \pgfpathlineto{\pgfqpoint{3.904474in}{3.218031in}}%
  \pgfpathlineto{\pgfqpoint{3.906124in}{3.219033in}}%
  \pgfpathlineto{\pgfqpoint{3.907774in}{3.220034in}}%
  \pgfpathlineto{\pgfqpoint{3.909423in}{3.221034in}}%
  \pgfpathlineto{\pgfqpoint{3.911072in}{3.222033in}}%
  \pgfpathlineto{\pgfqpoint{3.912720in}{3.223032in}}%
  \pgfpathlineto{\pgfqpoint{3.914368in}{3.224029in}}%
  \pgfpathlineto{\pgfqpoint{3.916016in}{3.225026in}}%
  \pgfpathlineto{\pgfqpoint{3.917662in}{3.226022in}}%
  \pgfpathlineto{\pgfqpoint{3.919309in}{3.227017in}}%
  \pgfpathlineto{\pgfqpoint{3.920955in}{3.228011in}}%
  \pgfpathlineto{\pgfqpoint{3.922600in}{3.229005in}}%
  \pgfpathlineto{\pgfqpoint{3.924245in}{3.229997in}}%
  \pgfpathlineto{\pgfqpoint{3.925889in}{3.230989in}}%
  \pgfpathlineto{\pgfqpoint{3.927533in}{3.231980in}}%
  \pgfpathlineto{\pgfqpoint{3.929176in}{3.232970in}}%
  \pgfpathlineto{\pgfqpoint{3.930819in}{3.233959in}}%
  \pgfpathlineto{\pgfqpoint{3.932462in}{3.234948in}}%
  \pgfpathlineto{\pgfqpoint{3.934104in}{3.235935in}}%
  \pgfpathlineto{\pgfqpoint{3.935745in}{3.236922in}}%
  \pgfpathlineto{\pgfqpoint{3.937386in}{3.237908in}}%
  \pgfpathlineto{\pgfqpoint{3.939026in}{3.238893in}}%
  \pgfpathlineto{\pgfqpoint{3.940666in}{3.239877in}}%
  \pgfpathlineto{\pgfqpoint{3.942306in}{3.240861in}}%
  \pgfpathlineto{\pgfqpoint{3.943945in}{3.241844in}}%
  \pgfpathlineto{\pgfqpoint{3.945583in}{3.242826in}}%
  \pgfpathlineto{\pgfqpoint{3.947222in}{3.243807in}}%
  \pgfpathlineto{\pgfqpoint{3.948859in}{3.244787in}}%
  \pgfpathlineto{\pgfqpoint{3.950496in}{3.245766in}}%
  \pgfpathlineto{\pgfqpoint{3.952133in}{3.246745in}}%
  \pgfpathlineto{\pgfqpoint{3.953769in}{3.247723in}}%
  \pgfpathlineto{\pgfqpoint{3.955405in}{3.248700in}}%
  \pgfpathlineto{\pgfqpoint{3.953292in}{3.250162in}}%
  \pgfpathlineto{\pgfqpoint{3.951177in}{3.251612in}}%
  \pgfpathlineto{\pgfqpoint{3.949060in}{3.253051in}}%
  \pgfpathlineto{\pgfqpoint{3.946941in}{3.254478in}}%
  \pgfpathlineto{\pgfqpoint{3.944820in}{3.255893in}}%
  \pgfpathlineto{\pgfqpoint{3.942696in}{3.257297in}}%
  \pgfpathlineto{\pgfqpoint{3.940570in}{3.258689in}}%
  \pgfpathlineto{\pgfqpoint{3.938442in}{3.260070in}}%
  \pgfpathlineto{\pgfqpoint{3.936312in}{3.261439in}}%
  \pgfpathlineto{\pgfqpoint{3.934180in}{3.262796in}}%
  \pgfpathlineto{\pgfqpoint{3.932045in}{3.264142in}}%
  \pgfpathlineto{\pgfqpoint{3.929908in}{3.265476in}}%
  \pgfpathlineto{\pgfqpoint{3.927769in}{3.266799in}}%
  \pgfpathlineto{\pgfqpoint{3.925628in}{3.268110in}}%
  \pgfpathlineto{\pgfqpoint{3.923485in}{3.269410in}}%
  \pgfpathlineto{\pgfqpoint{3.921339in}{3.270699in}}%
  \pgfpathlineto{\pgfqpoint{3.919192in}{3.271976in}}%
  \pgfpathlineto{\pgfqpoint{3.917042in}{3.273241in}}%
  \pgfpathlineto{\pgfqpoint{3.914890in}{3.274496in}}%
  \pgfpathlineto{\pgfqpoint{3.912736in}{3.275739in}}%
  \pgfpathlineto{\pgfqpoint{3.910580in}{3.276970in}}%
  \pgfpathlineto{\pgfqpoint{3.908422in}{3.278191in}}%
  \pgfpathlineto{\pgfqpoint{3.906262in}{3.279400in}}%
  \pgfpathlineto{\pgfqpoint{3.904099in}{3.280598in}}%
  \pgfpathlineto{\pgfqpoint{3.901935in}{3.281785in}}%
  \pgfpathlineto{\pgfqpoint{3.899768in}{3.282960in}}%
  \pgfpathlineto{\pgfqpoint{3.897600in}{3.284125in}}%
  \pgfpathlineto{\pgfqpoint{3.895429in}{3.285279in}}%
  \pgfpathlineto{\pgfqpoint{3.893256in}{3.286421in}}%
  \pgfpathlineto{\pgfqpoint{3.891082in}{3.287553in}}%
  \pgfpathlineto{\pgfqpoint{3.888905in}{3.288673in}}%
  \pgfpathlineto{\pgfqpoint{3.886726in}{3.289783in}}%
  \pgfpathlineto{\pgfqpoint{3.885016in}{3.288473in}}%
  \pgfpathlineto{\pgfqpoint{3.883305in}{3.287166in}}%
  \pgfpathlineto{\pgfqpoint{3.881595in}{3.285860in}}%
  \pgfpathlineto{\pgfqpoint{3.879884in}{3.284555in}}%
  \pgfpathlineto{\pgfqpoint{3.878174in}{3.283252in}}%
  \pgfpathlineto{\pgfqpoint{3.876464in}{3.281951in}}%
  \pgfpathlineto{\pgfqpoint{3.874754in}{3.280652in}}%
  \pgfpathlineto{\pgfqpoint{3.873043in}{3.279355in}}%
  \pgfpathlineto{\pgfqpoint{3.871333in}{3.278059in}}%
  \pgfpathlineto{\pgfqpoint{3.869623in}{3.276765in}}%
  \pgfpathlineto{\pgfqpoint{3.867914in}{3.275473in}}%
  \pgfpathlineto{\pgfqpoint{3.866204in}{3.274183in}}%
  \pgfpathlineto{\pgfqpoint{3.864494in}{3.272894in}}%
  \pgfpathlineto{\pgfqpoint{3.862784in}{3.271608in}}%
  \pgfpathlineto{\pgfqpoint{3.861075in}{3.270324in}}%
  \pgfpathlineto{\pgfqpoint{3.859366in}{3.269041in}}%
  \pgfpathlineto{\pgfqpoint{3.857656in}{3.267760in}}%
  \pgfpathlineto{\pgfqpoint{3.855947in}{3.266482in}}%
  \pgfpathlineto{\pgfqpoint{3.854238in}{3.265205in}}%
  \pgfpathlineto{\pgfqpoint{3.852529in}{3.263931in}}%
  \pgfpathlineto{\pgfqpoint{3.850820in}{3.262658in}}%
  \pgfpathlineto{\pgfqpoint{3.849112in}{3.261388in}}%
  \pgfpathlineto{\pgfqpoint{3.847403in}{3.260119in}}%
  \pgfpathlineto{\pgfqpoint{3.845695in}{3.258853in}}%
  \pgfpathlineto{\pgfqpoint{3.843986in}{3.257589in}}%
  \pgfpathlineto{\pgfqpoint{3.842278in}{3.256327in}}%
  \pgfpathlineto{\pgfqpoint{3.840570in}{3.255067in}}%
  \pgfpathlineto{\pgfqpoint{3.838862in}{3.253809in}}%
  \pgfpathlineto{\pgfqpoint{3.837155in}{3.252553in}}%
  \pgfpathlineto{\pgfqpoint{3.835447in}{3.251300in}}%
  \pgfpathlineto{\pgfqpoint{3.833740in}{3.250049in}}%
  \pgfpathlineto{\pgfqpoint{3.832033in}{3.248800in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.308016in}{3.123093in}}%
  \pgfpathlineto{\pgfqpoint{2.310108in}{3.121885in}}%
  \pgfpathlineto{\pgfqpoint{2.312198in}{3.120666in}}%
  \pgfpathlineto{\pgfqpoint{2.314287in}{3.119438in}}%
  \pgfpathlineto{\pgfqpoint{2.316375in}{3.118207in}}%
  \pgfpathlineto{\pgfqpoint{2.318464in}{3.116975in}}%
  \pgfpathlineto{\pgfqpoint{2.320554in}{3.115749in}}%
  \pgfpathlineto{\pgfqpoint{2.322645in}{3.114532in}}%
  \pgfpathlineto{\pgfqpoint{2.324739in}{3.113327in}}%
  \pgfpathlineto{\pgfqpoint{2.326836in}{3.112140in}}%
  \pgfpathlineto{\pgfqpoint{2.328937in}{3.110975in}}%
  \pgfpathlineto{\pgfqpoint{2.331042in}{3.109835in}}%
  \pgfpathlineto{\pgfqpoint{2.333152in}{3.108720in}}%
  \pgfpathlineto{\pgfqpoint{2.335265in}{3.107628in}}%
  \pgfpathlineto{\pgfqpoint{2.337383in}{3.106559in}}%
  \pgfpathlineto{\pgfqpoint{2.339504in}{3.105512in}}%
  \pgfpathlineto{\pgfqpoint{2.341629in}{3.104485in}}%
  \pgfpathlineto{\pgfqpoint{2.343758in}{3.103478in}}%
  \pgfpathlineto{\pgfqpoint{2.345890in}{3.102490in}}%
  \pgfpathlineto{\pgfqpoint{2.348025in}{3.101518in}}%
  \pgfpathlineto{\pgfqpoint{2.350163in}{3.100564in}}%
  \pgfpathlineto{\pgfqpoint{2.352304in}{3.099625in}}%
  \pgfpathlineto{\pgfqpoint{2.354448in}{3.098701in}}%
  \pgfpathlineto{\pgfqpoint{2.356594in}{3.097792in}}%
  \pgfpathlineto{\pgfqpoint{2.358743in}{3.096899in}}%
  \pgfpathlineto{\pgfqpoint{2.360895in}{3.096020in}}%
  \pgfpathlineto{\pgfqpoint{2.363050in}{3.095157in}}%
  \pgfpathlineto{\pgfqpoint{2.365208in}{3.094308in}}%
  \pgfpathlineto{\pgfqpoint{2.367368in}{3.093475in}}%
  \pgfpathlineto{\pgfqpoint{2.369531in}{3.092656in}}%
  \pgfpathlineto{\pgfqpoint{2.371697in}{3.091852in}}%
  \pgfpathlineto{\pgfqpoint{2.373865in}{3.091063in}}%
  \pgfpathlineto{\pgfqpoint{2.376036in}{3.090288in}}%
  \pgfpathlineto{\pgfqpoint{2.377947in}{3.091860in}}%
  \pgfpathlineto{\pgfqpoint{2.379858in}{3.093435in}}%
  \pgfpathlineto{\pgfqpoint{2.381769in}{3.095013in}}%
  \pgfpathlineto{\pgfqpoint{2.383681in}{3.096595in}}%
  \pgfpathlineto{\pgfqpoint{2.385592in}{3.098180in}}%
  \pgfpathlineto{\pgfqpoint{2.387504in}{3.099769in}}%
  \pgfpathlineto{\pgfqpoint{2.389417in}{3.101361in}}%
  \pgfpathlineto{\pgfqpoint{2.391329in}{3.102956in}}%
  \pgfpathlineto{\pgfqpoint{2.393242in}{3.104554in}}%
  \pgfpathlineto{\pgfqpoint{2.395155in}{3.106156in}}%
  \pgfpathlineto{\pgfqpoint{2.397068in}{3.107761in}}%
  \pgfpathlineto{\pgfqpoint{2.398981in}{3.109369in}}%
  \pgfpathlineto{\pgfqpoint{2.400895in}{3.110979in}}%
  \pgfpathlineto{\pgfqpoint{2.402809in}{3.112593in}}%
  \pgfpathlineto{\pgfqpoint{2.404723in}{3.114210in}}%
  \pgfpathlineto{\pgfqpoint{2.406637in}{3.115830in}}%
  \pgfpathlineto{\pgfqpoint{2.408551in}{3.117452in}}%
  \pgfpathlineto{\pgfqpoint{2.410465in}{3.119077in}}%
  \pgfpathlineto{\pgfqpoint{2.412380in}{3.120705in}}%
  \pgfpathlineto{\pgfqpoint{2.414295in}{3.122336in}}%
  \pgfpathlineto{\pgfqpoint{2.416210in}{3.123969in}}%
  \pgfpathlineto{\pgfqpoint{2.418125in}{3.125605in}}%
  \pgfpathlineto{\pgfqpoint{2.420040in}{3.127244in}}%
  \pgfpathlineto{\pgfqpoint{2.421955in}{3.128885in}}%
  \pgfpathlineto{\pgfqpoint{2.423870in}{3.130528in}}%
  \pgfpathlineto{\pgfqpoint{2.425786in}{3.132174in}}%
  \pgfpathlineto{\pgfqpoint{2.427701in}{3.133823in}}%
  \pgfpathlineto{\pgfqpoint{2.429617in}{3.135473in}}%
  \pgfpathlineto{\pgfqpoint{2.431533in}{3.137126in}}%
  \pgfpathlineto{\pgfqpoint{2.433449in}{3.138781in}}%
  \pgfpathlineto{\pgfqpoint{2.435365in}{3.140438in}}%
  \pgfpathlineto{\pgfqpoint{2.437280in}{3.142097in}}%
  \pgfpathlineto{\pgfqpoint{2.435166in}{3.143186in}}%
  \pgfpathlineto{\pgfqpoint{2.433054in}{3.144290in}}%
  \pgfpathlineto{\pgfqpoint{2.430945in}{3.145409in}}%
  \pgfpathlineto{\pgfqpoint{2.428839in}{3.146545in}}%
  \pgfpathlineto{\pgfqpoint{2.426736in}{3.147696in}}%
  \pgfpathlineto{\pgfqpoint{2.424635in}{3.148863in}}%
  \pgfpathlineto{\pgfqpoint{2.422537in}{3.150044in}}%
  \pgfpathlineto{\pgfqpoint{2.420442in}{3.151241in}}%
  \pgfpathlineto{\pgfqpoint{2.418350in}{3.152451in}}%
  \pgfpathlineto{\pgfqpoint{2.416260in}{3.153676in}}%
  \pgfpathlineto{\pgfqpoint{2.414173in}{3.154914in}}%
  \pgfpathlineto{\pgfqpoint{2.412088in}{3.156167in}}%
  \pgfpathlineto{\pgfqpoint{2.410006in}{3.157433in}}%
  \pgfpathlineto{\pgfqpoint{2.407927in}{3.158714in}}%
  \pgfpathlineto{\pgfqpoint{2.405850in}{3.160012in}}%
  \pgfpathlineto{\pgfqpoint{2.403777in}{3.161330in}}%
  \pgfpathlineto{\pgfqpoint{2.401708in}{3.162668in}}%
  \pgfpathlineto{\pgfqpoint{2.399643in}{3.164029in}}%
  \pgfpathlineto{\pgfqpoint{2.397582in}{3.165415in}}%
  \pgfpathlineto{\pgfqpoint{2.395526in}{3.166828in}}%
  \pgfpathlineto{\pgfqpoint{2.393474in}{3.168269in}}%
  \pgfpathlineto{\pgfqpoint{2.391428in}{3.169741in}}%
  \pgfpathlineto{\pgfqpoint{2.389388in}{3.171243in}}%
  \pgfpathlineto{\pgfqpoint{2.387351in}{3.172770in}}%
  \pgfpathlineto{\pgfqpoint{2.385318in}{3.174313in}}%
  \pgfpathlineto{\pgfqpoint{2.383286in}{3.175865in}}%
  \pgfpathlineto{\pgfqpoint{2.381254in}{3.177417in}}%
  \pgfpathlineto{\pgfqpoint{2.379221in}{3.178961in}}%
  \pgfpathlineto{\pgfqpoint{2.377186in}{3.180490in}}%
  \pgfpathlineto{\pgfqpoint{2.375147in}{3.181995in}}%
  \pgfpathlineto{\pgfqpoint{2.373103in}{3.183468in}}%
  \pgfpathlineto{\pgfqpoint{2.371052in}{3.184902in}}%
  \pgfpathlineto{\pgfqpoint{2.369078in}{3.182920in}}%
  \pgfpathlineto{\pgfqpoint{2.367104in}{3.180940in}}%
  \pgfpathlineto{\pgfqpoint{2.365131in}{3.178963in}}%
  \pgfpathlineto{\pgfqpoint{2.363157in}{3.176988in}}%
  \pgfpathlineto{\pgfqpoint{2.361184in}{3.175016in}}%
  \pgfpathlineto{\pgfqpoint{2.359211in}{3.173047in}}%
  \pgfpathlineto{\pgfqpoint{2.357238in}{3.171080in}}%
  \pgfpathlineto{\pgfqpoint{2.355265in}{3.169117in}}%
  \pgfpathlineto{\pgfqpoint{2.353292in}{3.167156in}}%
  \pgfpathlineto{\pgfqpoint{2.351320in}{3.165199in}}%
  \pgfpathlineto{\pgfqpoint{2.349348in}{3.163245in}}%
  \pgfpathlineto{\pgfqpoint{2.347376in}{3.161294in}}%
  \pgfpathlineto{\pgfqpoint{2.345405in}{3.159346in}}%
  \pgfpathlineto{\pgfqpoint{2.343433in}{3.157402in}}%
  \pgfpathlineto{\pgfqpoint{2.341462in}{3.155462in}}%
  \pgfpathlineto{\pgfqpoint{2.339492in}{3.153525in}}%
  \pgfpathlineto{\pgfqpoint{2.337521in}{3.151591in}}%
  \pgfpathlineto{\pgfqpoint{2.335552in}{3.149662in}}%
  \pgfpathlineto{\pgfqpoint{2.333582in}{3.147736in}}%
  \pgfpathlineto{\pgfqpoint{2.331613in}{3.145814in}}%
  \pgfpathlineto{\pgfqpoint{2.329644in}{3.143897in}}%
  \pgfpathlineto{\pgfqpoint{2.327676in}{3.141983in}}%
  \pgfpathlineto{\pgfqpoint{2.325708in}{3.140074in}}%
  \pgfpathlineto{\pgfqpoint{2.323740in}{3.138169in}}%
  \pgfpathlineto{\pgfqpoint{2.321773in}{3.136268in}}%
  \pgfpathlineto{\pgfqpoint{2.319806in}{3.134372in}}%
  \pgfpathlineto{\pgfqpoint{2.317840in}{3.132480in}}%
  \pgfpathlineto{\pgfqpoint{2.315874in}{3.130593in}}%
  \pgfpathlineto{\pgfqpoint{2.313909in}{3.128711in}}%
  \pgfpathlineto{\pgfqpoint{2.311944in}{3.126833in}}%
  \pgfpathlineto{\pgfqpoint{2.309980in}{3.124960in}}%
  \pgfpathlineto{\pgfqpoint{2.308016in}{3.123093in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.209521in}{2.978771in}}%
  \pgfpathlineto{\pgfqpoint{4.211435in}{2.976298in}}%
  \pgfpathlineto{\pgfqpoint{4.213351in}{2.973834in}}%
  \pgfpathlineto{\pgfqpoint{4.215269in}{2.971379in}}%
  \pgfpathlineto{\pgfqpoint{4.217188in}{2.968930in}}%
  \pgfpathlineto{\pgfqpoint{4.219108in}{2.966483in}}%
  \pgfpathlineto{\pgfqpoint{4.221027in}{2.964034in}}%
  \pgfpathlineto{\pgfqpoint{4.222945in}{2.961577in}}%
  \pgfpathlineto{\pgfqpoint{4.224861in}{2.959111in}}%
  \pgfpathlineto{\pgfqpoint{4.226774in}{2.956629in}}%
  \pgfpathlineto{\pgfqpoint{4.228682in}{2.954129in}}%
  \pgfpathlineto{\pgfqpoint{4.230586in}{2.951606in}}%
  \pgfpathlineto{\pgfqpoint{4.232484in}{2.949056in}}%
  \pgfpathlineto{\pgfqpoint{4.234376in}{2.946478in}}%
  \pgfpathlineto{\pgfqpoint{4.236265in}{2.943886in}}%
  \pgfpathlineto{\pgfqpoint{4.238154in}{2.941297in}}%
  \pgfpathlineto{\pgfqpoint{4.240048in}{2.938727in}}%
  \pgfpathlineto{\pgfqpoint{4.241950in}{2.936194in}}%
  \pgfpathlineto{\pgfqpoint{4.243864in}{2.933715in}}%
  \pgfpathlineto{\pgfqpoint{4.245793in}{2.931306in}}%
  \pgfpathlineto{\pgfqpoint{4.247741in}{2.928985in}}%
  \pgfpathlineto{\pgfqpoint{4.249712in}{2.926768in}}%
  \pgfpathlineto{\pgfqpoint{4.251710in}{2.924672in}}%
  \pgfpathlineto{\pgfqpoint{4.253738in}{2.922715in}}%
  \pgfpathlineto{\pgfqpoint{4.255800in}{2.920912in}}%
  \pgfpathlineto{\pgfqpoint{4.257900in}{2.919282in}}%
  \pgfpathlineto{\pgfqpoint{4.260041in}{2.917841in}}%
  \pgfpathlineto{\pgfqpoint{4.262228in}{2.916607in}}%
  \pgfpathlineto{\pgfqpoint{4.264463in}{2.915595in}}%
  \pgfpathlineto{\pgfqpoint{4.266751in}{2.914823in}}%
  \pgfpathlineto{\pgfqpoint{4.269096in}{2.914308in}}%
  \pgfpathlineto{\pgfqpoint{4.271501in}{2.914067in}}%
  \pgfpathlineto{\pgfqpoint{4.272931in}{2.914277in}}%
  \pgfpathlineto{\pgfqpoint{4.274359in}{2.914482in}}%
  \pgfpathlineto{\pgfqpoint{4.275786in}{2.914681in}}%
  \pgfpathlineto{\pgfqpoint{4.277212in}{2.914875in}}%
  \pgfpathlineto{\pgfqpoint{4.278635in}{2.915063in}}%
  \pgfpathlineto{\pgfqpoint{4.280058in}{2.915245in}}%
  \pgfpathlineto{\pgfqpoint{4.281478in}{2.915423in}}%
  \pgfpathlineto{\pgfqpoint{4.282897in}{2.915595in}}%
  \pgfpathlineto{\pgfqpoint{4.284315in}{2.915762in}}%
  \pgfpathlineto{\pgfqpoint{4.285731in}{2.915924in}}%
  \pgfpathlineto{\pgfqpoint{4.287146in}{2.916080in}}%
  \pgfpathlineto{\pgfqpoint{4.288559in}{2.916233in}}%
  \pgfpathlineto{\pgfqpoint{4.289971in}{2.916380in}}%
  \pgfpathlineto{\pgfqpoint{4.291382in}{2.916523in}}%
  \pgfpathlineto{\pgfqpoint{4.292791in}{2.916661in}}%
  \pgfpathlineto{\pgfqpoint{4.294199in}{2.916795in}}%
  \pgfpathlineto{\pgfqpoint{4.295605in}{2.916924in}}%
  \pgfpathlineto{\pgfqpoint{4.297010in}{2.917050in}}%
  \pgfpathlineto{\pgfqpoint{4.298414in}{2.917171in}}%
  \pgfpathlineto{\pgfqpoint{4.299817in}{2.917288in}}%
  \pgfpathlineto{\pgfqpoint{4.301219in}{2.917401in}}%
  \pgfpathlineto{\pgfqpoint{4.302619in}{2.917511in}}%
  \pgfpathlineto{\pgfqpoint{4.304018in}{2.917616in}}%
  \pgfpathlineto{\pgfqpoint{4.305416in}{2.917718in}}%
  \pgfpathlineto{\pgfqpoint{4.306812in}{2.917816in}}%
  \pgfpathlineto{\pgfqpoint{4.308208in}{2.917911in}}%
  \pgfpathlineto{\pgfqpoint{4.309602in}{2.918002in}}%
  \pgfpathlineto{\pgfqpoint{4.310996in}{2.918090in}}%
  \pgfpathlineto{\pgfqpoint{4.312388in}{2.918174in}}%
  \pgfpathlineto{\pgfqpoint{4.313779in}{2.918255in}}%
  \pgfpathlineto{\pgfqpoint{4.315169in}{2.918333in}}%
  \pgfpathlineto{\pgfqpoint{4.316558in}{2.918408in}}%
  \pgfpathlineto{\pgfqpoint{4.314184in}{2.918758in}}%
  \pgfpathlineto{\pgfqpoint{4.311862in}{2.919343in}}%
  \pgfpathlineto{\pgfqpoint{4.309589in}{2.920147in}}%
  \pgfpathlineto{\pgfqpoint{4.307362in}{2.921158in}}%
  \pgfpathlineto{\pgfqpoint{4.305176in}{2.922361in}}%
  \pgfpathlineto{\pgfqpoint{4.303030in}{2.923741in}}%
  \pgfpathlineto{\pgfqpoint{4.300921in}{2.925284in}}%
  \pgfpathlineto{\pgfqpoint{4.298844in}{2.926977in}}%
  \pgfpathlineto{\pgfqpoint{4.296796in}{2.928805in}}%
  \pgfpathlineto{\pgfqpoint{4.294776in}{2.930754in}}%
  \pgfpathlineto{\pgfqpoint{4.292779in}{2.932809in}}%
  \pgfpathlineto{\pgfqpoint{4.290802in}{2.934958in}}%
  \pgfpathlineto{\pgfqpoint{4.288843in}{2.937184in}}%
  \pgfpathlineto{\pgfqpoint{4.286898in}{2.939475in}}%
  \pgfpathlineto{\pgfqpoint{4.284964in}{2.941815in}}%
  \pgfpathlineto{\pgfqpoint{4.283038in}{2.944191in}}%
  \pgfpathlineto{\pgfqpoint{4.281117in}{2.946589in}}%
  \pgfpathlineto{\pgfqpoint{4.279197in}{2.948995in}}%
  \pgfpathlineto{\pgfqpoint{4.277276in}{2.951394in}}%
  \pgfpathlineto{\pgfqpoint{4.275351in}{2.953774in}}%
  \pgfpathlineto{\pgfqpoint{4.273422in}{2.956138in}}%
  \pgfpathlineto{\pgfqpoint{4.271491in}{2.958487in}}%
  \pgfpathlineto{\pgfqpoint{4.269557in}{2.960826in}}%
  \pgfpathlineto{\pgfqpoint{4.267622in}{2.963158in}}%
  \pgfpathlineto{\pgfqpoint{4.265686in}{2.965488in}}%
  \pgfpathlineto{\pgfqpoint{4.263751in}{2.967817in}}%
  \pgfpathlineto{\pgfqpoint{4.261816in}{2.970150in}}%
  \pgfpathlineto{\pgfqpoint{4.259883in}{2.972491in}}%
  \pgfpathlineto{\pgfqpoint{4.257953in}{2.974843in}}%
  \pgfpathlineto{\pgfqpoint{4.256025in}{2.977208in}}%
  \pgfpathlineto{\pgfqpoint{4.254101in}{2.979587in}}%
  \pgfpathlineto{\pgfqpoint{4.252730in}{2.979637in}}%
  \pgfpathlineto{\pgfqpoint{4.251358in}{2.979684in}}%
  \pgfpathlineto{\pgfqpoint{4.249985in}{2.979725in}}%
  \pgfpathlineto{\pgfqpoint{4.248610in}{2.979763in}}%
  \pgfpathlineto{\pgfqpoint{4.247234in}{2.979797in}}%
  \pgfpathlineto{\pgfqpoint{4.245857in}{2.979826in}}%
  \pgfpathlineto{\pgfqpoint{4.244478in}{2.979851in}}%
  \pgfpathlineto{\pgfqpoint{4.243098in}{2.979871in}}%
  \pgfpathlineto{\pgfqpoint{4.241717in}{2.979887in}}%
  \pgfpathlineto{\pgfqpoint{4.240334in}{2.979898in}}%
  \pgfpathlineto{\pgfqpoint{4.238950in}{2.979904in}}%
  \pgfpathlineto{\pgfqpoint{4.237565in}{2.979906in}}%
  \pgfpathlineto{\pgfqpoint{4.236178in}{2.979902in}}%
  \pgfpathlineto{\pgfqpoint{4.234789in}{2.979894in}}%
  \pgfpathlineto{\pgfqpoint{4.233399in}{2.979880in}}%
  \pgfpathlineto{\pgfqpoint{4.232008in}{2.979861in}}%
  \pgfpathlineto{\pgfqpoint{4.230615in}{2.979837in}}%
  \pgfpathlineto{\pgfqpoint{4.229220in}{2.979808in}}%
  \pgfpathlineto{\pgfqpoint{4.227824in}{2.979772in}}%
  \pgfpathlineto{\pgfqpoint{4.226426in}{2.979732in}}%
  \pgfpathlineto{\pgfqpoint{4.225027in}{2.979685in}}%
  \pgfpathlineto{\pgfqpoint{4.223626in}{2.979633in}}%
  \pgfpathlineto{\pgfqpoint{4.222223in}{2.979575in}}%
  \pgfpathlineto{\pgfqpoint{4.220819in}{2.979510in}}%
  \pgfpathlineto{\pgfqpoint{4.219412in}{2.979440in}}%
  \pgfpathlineto{\pgfqpoint{4.218005in}{2.979364in}}%
  \pgfpathlineto{\pgfqpoint{4.216595in}{2.979281in}}%
  \pgfpathlineto{\pgfqpoint{4.215184in}{2.979192in}}%
  \pgfpathlineto{\pgfqpoint{4.213771in}{2.979097in}}%
  \pgfpathlineto{\pgfqpoint{4.212356in}{2.978995in}}%
  \pgfpathlineto{\pgfqpoint{4.210939in}{2.978886in}}%
  \pgfpathlineto{\pgfqpoint{4.209521in}{2.978771in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.500443in}{3.213854in}}%
  \pgfpathlineto{\pgfqpoint{3.502764in}{3.213525in}}%
  \pgfpathlineto{\pgfqpoint{3.505086in}{3.213195in}}%
  \pgfpathlineto{\pgfqpoint{3.507408in}{3.212865in}}%
  \pgfpathlineto{\pgfqpoint{3.509730in}{3.212535in}}%
  \pgfpathlineto{\pgfqpoint{3.512052in}{3.212204in}}%
  \pgfpathlineto{\pgfqpoint{3.514374in}{3.211872in}}%
  \pgfpathlineto{\pgfqpoint{3.516697in}{3.211540in}}%
  \pgfpathlineto{\pgfqpoint{3.519020in}{3.211208in}}%
  \pgfpathlineto{\pgfqpoint{3.521343in}{3.210874in}}%
  \pgfpathlineto{\pgfqpoint{3.523667in}{3.210540in}}%
  \pgfpathlineto{\pgfqpoint{3.525990in}{3.210206in}}%
  \pgfpathlineto{\pgfqpoint{3.528314in}{3.209870in}}%
  \pgfpathlineto{\pgfqpoint{3.530638in}{3.209534in}}%
  \pgfpathlineto{\pgfqpoint{3.532962in}{3.209198in}}%
  \pgfpathlineto{\pgfqpoint{3.535287in}{3.208860in}}%
  \pgfpathlineto{\pgfqpoint{3.537611in}{3.208522in}}%
  \pgfpathlineto{\pgfqpoint{3.539936in}{3.208183in}}%
  \pgfpathlineto{\pgfqpoint{3.542261in}{3.207843in}}%
  \pgfpathlineto{\pgfqpoint{3.544586in}{3.207502in}}%
  \pgfpathlineto{\pgfqpoint{3.546912in}{3.207160in}}%
  \pgfpathlineto{\pgfqpoint{3.549237in}{3.206817in}}%
  \pgfpathlineto{\pgfqpoint{3.551562in}{3.206473in}}%
  \pgfpathlineto{\pgfqpoint{3.553888in}{3.206128in}}%
  \pgfpathlineto{\pgfqpoint{3.556214in}{3.205782in}}%
  \pgfpathlineto{\pgfqpoint{3.558540in}{3.205435in}}%
  \pgfpathlineto{\pgfqpoint{3.560866in}{3.205087in}}%
  \pgfpathlineto{\pgfqpoint{3.563192in}{3.204738in}}%
  \pgfpathlineto{\pgfqpoint{3.565518in}{3.204387in}}%
  \pgfpathlineto{\pgfqpoint{3.567845in}{3.204035in}}%
  \pgfpathlineto{\pgfqpoint{3.570171in}{3.203681in}}%
  \pgfpathlineto{\pgfqpoint{3.572498in}{3.203327in}}%
  \pgfpathlineto{\pgfqpoint{3.574824in}{3.202971in}}%
  \pgfpathlineto{\pgfqpoint{3.576531in}{3.204070in}}%
  \pgfpathlineto{\pgfqpoint{3.578238in}{3.205177in}}%
  \pgfpathlineto{\pgfqpoint{3.579948in}{3.206292in}}%
  \pgfpathlineto{\pgfqpoint{3.581658in}{3.207415in}}%
  \pgfpathlineto{\pgfqpoint{3.583369in}{3.208546in}}%
  \pgfpathlineto{\pgfqpoint{3.585082in}{3.209685in}}%
  \pgfpathlineto{\pgfqpoint{3.586796in}{3.210831in}}%
  \pgfpathlineto{\pgfqpoint{3.588511in}{3.211985in}}%
  \pgfpathlineto{\pgfqpoint{3.590228in}{3.213146in}}%
  \pgfpathlineto{\pgfqpoint{3.591945in}{3.214316in}}%
  \pgfpathlineto{\pgfqpoint{3.593664in}{3.215493in}}%
  \pgfpathlineto{\pgfqpoint{3.595384in}{3.216677in}}%
  \pgfpathlineto{\pgfqpoint{3.597106in}{3.217870in}}%
  \pgfpathlineto{\pgfqpoint{3.598828in}{3.219070in}}%
  \pgfpathlineto{\pgfqpoint{3.600552in}{3.220277in}}%
  \pgfpathlineto{\pgfqpoint{3.602277in}{3.221493in}}%
  \pgfpathlineto{\pgfqpoint{3.604003in}{3.222716in}}%
  \pgfpathlineto{\pgfqpoint{3.605730in}{3.223946in}}%
  \pgfpathlineto{\pgfqpoint{3.607458in}{3.225184in}}%
  \pgfpathlineto{\pgfqpoint{3.609188in}{3.226429in}}%
  \pgfpathlineto{\pgfqpoint{3.610919in}{3.227682in}}%
  \pgfpathlineto{\pgfqpoint{3.612651in}{3.228943in}}%
  \pgfpathlineto{\pgfqpoint{3.614384in}{3.230210in}}%
  \pgfpathlineto{\pgfqpoint{3.616119in}{3.231486in}}%
  \pgfpathlineto{\pgfqpoint{3.617854in}{3.232768in}}%
  \pgfpathlineto{\pgfqpoint{3.619591in}{3.234059in}}%
  \pgfpathlineto{\pgfqpoint{3.621329in}{3.235356in}}%
  \pgfpathlineto{\pgfqpoint{3.623068in}{3.236661in}}%
  \pgfpathlineto{\pgfqpoint{3.624808in}{3.237973in}}%
  \pgfpathlineto{\pgfqpoint{3.626550in}{3.239293in}}%
  \pgfpathlineto{\pgfqpoint{3.628292in}{3.240619in}}%
  \pgfpathlineto{\pgfqpoint{3.630036in}{3.241953in}}%
  \pgfpathlineto{\pgfqpoint{3.627719in}{3.242333in}}%
  \pgfpathlineto{\pgfqpoint{3.625401in}{3.242709in}}%
  \pgfpathlineto{\pgfqpoint{3.623084in}{3.243084in}}%
  \pgfpathlineto{\pgfqpoint{3.620766in}{3.243457in}}%
  \pgfpathlineto{\pgfqpoint{3.618448in}{3.243827in}}%
  \pgfpathlineto{\pgfqpoint{3.616131in}{3.244196in}}%
  \pgfpathlineto{\pgfqpoint{3.613813in}{3.244562in}}%
  \pgfpathlineto{\pgfqpoint{3.611495in}{3.244927in}}%
  \pgfpathlineto{\pgfqpoint{3.609177in}{3.245290in}}%
  \pgfpathlineto{\pgfqpoint{3.606859in}{3.245651in}}%
  \pgfpathlineto{\pgfqpoint{3.604541in}{3.246010in}}%
  \pgfpathlineto{\pgfqpoint{3.602223in}{3.246367in}}%
  \pgfpathlineto{\pgfqpoint{3.599905in}{3.246722in}}%
  \pgfpathlineto{\pgfqpoint{3.597587in}{3.247076in}}%
  \pgfpathlineto{\pgfqpoint{3.595269in}{3.247428in}}%
  \pgfpathlineto{\pgfqpoint{3.592951in}{3.247779in}}%
  \pgfpathlineto{\pgfqpoint{3.590633in}{3.248128in}}%
  \pgfpathlineto{\pgfqpoint{3.588315in}{3.248475in}}%
  \pgfpathlineto{\pgfqpoint{3.585997in}{3.248821in}}%
  \pgfpathlineto{\pgfqpoint{3.583680in}{3.249166in}}%
  \pgfpathlineto{\pgfqpoint{3.581362in}{3.249509in}}%
  \pgfpathlineto{\pgfqpoint{3.579044in}{3.249850in}}%
  \pgfpathlineto{\pgfqpoint{3.576726in}{3.250191in}}%
  \pgfpathlineto{\pgfqpoint{3.574409in}{3.250530in}}%
  \pgfpathlineto{\pgfqpoint{3.572091in}{3.250867in}}%
  \pgfpathlineto{\pgfqpoint{3.569774in}{3.251204in}}%
  \pgfpathlineto{\pgfqpoint{3.567457in}{3.251539in}}%
  \pgfpathlineto{\pgfqpoint{3.565139in}{3.251873in}}%
  \pgfpathlineto{\pgfqpoint{3.562822in}{3.252206in}}%
  \pgfpathlineto{\pgfqpoint{3.560505in}{3.252538in}}%
  \pgfpathlineto{\pgfqpoint{3.558188in}{3.252868in}}%
  \pgfpathlineto{\pgfqpoint{3.555872in}{3.253198in}}%
  \pgfpathlineto{\pgfqpoint{3.554119in}{3.251842in}}%
  \pgfpathlineto{\pgfqpoint{3.552368in}{3.250494in}}%
  \pgfpathlineto{\pgfqpoint{3.550619in}{3.249154in}}%
  \pgfpathlineto{\pgfqpoint{3.548870in}{3.247823in}}%
  \pgfpathlineto{\pgfqpoint{3.547123in}{3.246499in}}%
  \pgfpathlineto{\pgfqpoint{3.545377in}{3.245183in}}%
  \pgfpathlineto{\pgfqpoint{3.543632in}{3.243875in}}%
  \pgfpathlineto{\pgfqpoint{3.541889in}{3.242575in}}%
  \pgfpathlineto{\pgfqpoint{3.540147in}{3.241283in}}%
  \pgfpathlineto{\pgfqpoint{3.538406in}{3.239999in}}%
  \pgfpathlineto{\pgfqpoint{3.536666in}{3.238724in}}%
  \pgfpathlineto{\pgfqpoint{3.534928in}{3.237456in}}%
  \pgfpathlineto{\pgfqpoint{3.533191in}{3.236197in}}%
  \pgfpathlineto{\pgfqpoint{3.531456in}{3.234946in}}%
  \pgfpathlineto{\pgfqpoint{3.529722in}{3.233704in}}%
  \pgfpathlineto{\pgfqpoint{3.527989in}{3.232469in}}%
  \pgfpathlineto{\pgfqpoint{3.526257in}{3.231243in}}%
  \pgfpathlineto{\pgfqpoint{3.524527in}{3.230025in}}%
  \pgfpathlineto{\pgfqpoint{3.522798in}{3.228816in}}%
  \pgfpathlineto{\pgfqpoint{3.521070in}{3.227615in}}%
  \pgfpathlineto{\pgfqpoint{3.519344in}{3.226422in}}%
  \pgfpathlineto{\pgfqpoint{3.517619in}{3.225237in}}%
  \pgfpathlineto{\pgfqpoint{3.515895in}{3.224061in}}%
  \pgfpathlineto{\pgfqpoint{3.514173in}{3.222893in}}%
  \pgfpathlineto{\pgfqpoint{3.512452in}{3.221734in}}%
  \pgfpathlineto{\pgfqpoint{3.510732in}{3.220583in}}%
  \pgfpathlineto{\pgfqpoint{3.509014in}{3.219440in}}%
  \pgfpathlineto{\pgfqpoint{3.507297in}{3.218306in}}%
  \pgfpathlineto{\pgfqpoint{3.505582in}{3.217180in}}%
  \pgfpathlineto{\pgfqpoint{3.503867in}{3.216063in}}%
  \pgfpathlineto{\pgfqpoint{3.502155in}{3.214954in}}%
  \pgfpathlineto{\pgfqpoint{3.500443in}{3.213854in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.170314in}{3.186960in}}%
  \pgfpathlineto{\pgfqpoint{3.172635in}{3.186749in}}%
  \pgfpathlineto{\pgfqpoint{3.174956in}{3.186536in}}%
  \pgfpathlineto{\pgfqpoint{3.177277in}{3.186323in}}%
  \pgfpathlineto{\pgfqpoint{3.179598in}{3.186108in}}%
  \pgfpathlineto{\pgfqpoint{3.181920in}{3.185892in}}%
  \pgfpathlineto{\pgfqpoint{3.184241in}{3.185675in}}%
  \pgfpathlineto{\pgfqpoint{3.186563in}{3.185456in}}%
  \pgfpathlineto{\pgfqpoint{3.188884in}{3.185237in}}%
  \pgfpathlineto{\pgfqpoint{3.191206in}{3.185016in}}%
  \pgfpathlineto{\pgfqpoint{3.193528in}{3.184793in}}%
  \pgfpathlineto{\pgfqpoint{3.195850in}{3.184570in}}%
  \pgfpathlineto{\pgfqpoint{3.198172in}{3.184345in}}%
  \pgfpathlineto{\pgfqpoint{3.200495in}{3.184119in}}%
  \pgfpathlineto{\pgfqpoint{3.202817in}{3.183891in}}%
  \pgfpathlineto{\pgfqpoint{3.205140in}{3.183663in}}%
  \pgfpathlineto{\pgfqpoint{3.207462in}{3.183433in}}%
  \pgfpathlineto{\pgfqpoint{3.209785in}{3.183201in}}%
  \pgfpathlineto{\pgfqpoint{3.212108in}{3.182969in}}%
  \pgfpathlineto{\pgfqpoint{3.214430in}{3.182735in}}%
  \pgfpathlineto{\pgfqpoint{3.216754in}{3.182500in}}%
  \pgfpathlineto{\pgfqpoint{3.219077in}{3.182263in}}%
  \pgfpathlineto{\pgfqpoint{3.221400in}{3.182026in}}%
  \pgfpathlineto{\pgfqpoint{3.223723in}{3.181787in}}%
  \pgfpathlineto{\pgfqpoint{3.226047in}{3.181546in}}%
  \pgfpathlineto{\pgfqpoint{3.228370in}{3.181305in}}%
  \pgfpathlineto{\pgfqpoint{3.230694in}{3.181062in}}%
  \pgfpathlineto{\pgfqpoint{3.233018in}{3.180818in}}%
  \pgfpathlineto{\pgfqpoint{3.235342in}{3.180573in}}%
  \pgfpathlineto{\pgfqpoint{3.237666in}{3.180326in}}%
  \pgfpathlineto{\pgfqpoint{3.239990in}{3.180078in}}%
  \pgfpathlineto{\pgfqpoint{3.242314in}{3.179829in}}%
  \pgfpathlineto{\pgfqpoint{3.244639in}{3.179579in}}%
  \pgfpathlineto{\pgfqpoint{3.246294in}{3.180221in}}%
  \pgfpathlineto{\pgfqpoint{3.247950in}{3.180869in}}%
  \pgfpathlineto{\pgfqpoint{3.249607in}{3.181522in}}%
  \pgfpathlineto{\pgfqpoint{3.251264in}{3.182182in}}%
  \pgfpathlineto{\pgfqpoint{3.252923in}{3.182848in}}%
  \pgfpathlineto{\pgfqpoint{3.254582in}{3.183520in}}%
  \pgfpathlineto{\pgfqpoint{3.256242in}{3.184199in}}%
  \pgfpathlineto{\pgfqpoint{3.257903in}{3.184884in}}%
  \pgfpathlineto{\pgfqpoint{3.259565in}{3.185575in}}%
  \pgfpathlineto{\pgfqpoint{3.261228in}{3.186272in}}%
  \pgfpathlineto{\pgfqpoint{3.262891in}{3.186976in}}%
  \pgfpathlineto{\pgfqpoint{3.264555in}{3.187686in}}%
  \pgfpathlineto{\pgfqpoint{3.266221in}{3.188403in}}%
  \pgfpathlineto{\pgfqpoint{3.267887in}{3.189126in}}%
  \pgfpathlineto{\pgfqpoint{3.269554in}{3.189856in}}%
  \pgfpathlineto{\pgfqpoint{3.271221in}{3.190593in}}%
  \pgfpathlineto{\pgfqpoint{3.272890in}{3.191336in}}%
  \pgfpathlineto{\pgfqpoint{3.274560in}{3.192085in}}%
  \pgfpathlineto{\pgfqpoint{3.276230in}{3.192842in}}%
  \pgfpathlineto{\pgfqpoint{3.277902in}{3.193605in}}%
  \pgfpathlineto{\pgfqpoint{3.279574in}{3.194375in}}%
  \pgfpathlineto{\pgfqpoint{3.281248in}{3.195151in}}%
  \pgfpathlineto{\pgfqpoint{3.282922in}{3.195935in}}%
  \pgfpathlineto{\pgfqpoint{3.284597in}{3.196725in}}%
  \pgfpathlineto{\pgfqpoint{3.286274in}{3.197522in}}%
  \pgfpathlineto{\pgfqpoint{3.287951in}{3.198326in}}%
  \pgfpathlineto{\pgfqpoint{3.289629in}{3.199137in}}%
  \pgfpathlineto{\pgfqpoint{3.291308in}{3.199955in}}%
  \pgfpathlineto{\pgfqpoint{3.292988in}{3.200780in}}%
  \pgfpathlineto{\pgfqpoint{3.294670in}{3.201612in}}%
  \pgfpathlineto{\pgfqpoint{3.296352in}{3.202451in}}%
  \pgfpathlineto{\pgfqpoint{3.298035in}{3.203297in}}%
  \pgfpathlineto{\pgfqpoint{3.295724in}{3.203592in}}%
  \pgfpathlineto{\pgfqpoint{3.293414in}{3.203885in}}%
  \pgfpathlineto{\pgfqpoint{3.291103in}{3.204177in}}%
  \pgfpathlineto{\pgfqpoint{3.288793in}{3.204469in}}%
  \pgfpathlineto{\pgfqpoint{3.286483in}{3.204760in}}%
  \pgfpathlineto{\pgfqpoint{3.284173in}{3.205050in}}%
  \pgfpathlineto{\pgfqpoint{3.281863in}{3.205338in}}%
  \pgfpathlineto{\pgfqpoint{3.279554in}{3.205626in}}%
  \pgfpathlineto{\pgfqpoint{3.277244in}{3.205913in}}%
  \pgfpathlineto{\pgfqpoint{3.274935in}{3.206199in}}%
  \pgfpathlineto{\pgfqpoint{3.272626in}{3.206484in}}%
  \pgfpathlineto{\pgfqpoint{3.270317in}{3.206768in}}%
  \pgfpathlineto{\pgfqpoint{3.268008in}{3.207051in}}%
  \pgfpathlineto{\pgfqpoint{3.265700in}{3.207333in}}%
  \pgfpathlineto{\pgfqpoint{3.263391in}{3.207614in}}%
  \pgfpathlineto{\pgfqpoint{3.261083in}{3.207894in}}%
  \pgfpathlineto{\pgfqpoint{3.258775in}{3.208172in}}%
  \pgfpathlineto{\pgfqpoint{3.256467in}{3.208450in}}%
  \pgfpathlineto{\pgfqpoint{3.254159in}{3.208727in}}%
  \pgfpathlineto{\pgfqpoint{3.251851in}{3.209002in}}%
  \pgfpathlineto{\pgfqpoint{3.249543in}{3.209277in}}%
  \pgfpathlineto{\pgfqpoint{3.247236in}{3.209550in}}%
  \pgfpathlineto{\pgfqpoint{3.244929in}{3.209823in}}%
  \pgfpathlineto{\pgfqpoint{3.242621in}{3.210094in}}%
  \pgfpathlineto{\pgfqpoint{3.240314in}{3.210364in}}%
  \pgfpathlineto{\pgfqpoint{3.238007in}{3.210633in}}%
  \pgfpathlineto{\pgfqpoint{3.235700in}{3.210900in}}%
  \pgfpathlineto{\pgfqpoint{3.233394in}{3.211167in}}%
  \pgfpathlineto{\pgfqpoint{3.231087in}{3.211432in}}%
  \pgfpathlineto{\pgfqpoint{3.228781in}{3.211697in}}%
  \pgfpathlineto{\pgfqpoint{3.226474in}{3.211960in}}%
  \pgfpathlineto{\pgfqpoint{3.224168in}{3.212222in}}%
  \pgfpathlineto{\pgfqpoint{3.222474in}{3.211345in}}%
  \pgfpathlineto{\pgfqpoint{3.220781in}{3.210475in}}%
  \pgfpathlineto{\pgfqpoint{3.219089in}{3.209610in}}%
  \pgfpathlineto{\pgfqpoint{3.217397in}{3.208752in}}%
  \pgfpathlineto{\pgfqpoint{3.215706in}{3.207899in}}%
  \pgfpathlineto{\pgfqpoint{3.214016in}{3.207052in}}%
  \pgfpathlineto{\pgfqpoint{3.212327in}{3.206210in}}%
  \pgfpathlineto{\pgfqpoint{3.210638in}{3.205375in}}%
  \pgfpathlineto{\pgfqpoint{3.208950in}{3.204545in}}%
  \pgfpathlineto{\pgfqpoint{3.207263in}{3.203720in}}%
  \pgfpathlineto{\pgfqpoint{3.205577in}{3.202902in}}%
  \pgfpathlineto{\pgfqpoint{3.203891in}{3.202089in}}%
  \pgfpathlineto{\pgfqpoint{3.202206in}{3.201281in}}%
  \pgfpathlineto{\pgfqpoint{3.200521in}{3.200479in}}%
  \pgfpathlineto{\pgfqpoint{3.198838in}{3.199683in}}%
  \pgfpathlineto{\pgfqpoint{3.197155in}{3.198892in}}%
  \pgfpathlineto{\pgfqpoint{3.195472in}{3.198107in}}%
  \pgfpathlineto{\pgfqpoint{3.193791in}{3.197327in}}%
  \pgfpathlineto{\pgfqpoint{3.192110in}{3.196552in}}%
  \pgfpathlineto{\pgfqpoint{3.190429in}{3.195783in}}%
  \pgfpathlineto{\pgfqpoint{3.188750in}{3.195019in}}%
  \pgfpathlineto{\pgfqpoint{3.187071in}{3.194260in}}%
  \pgfpathlineto{\pgfqpoint{3.185392in}{3.193507in}}%
  \pgfpathlineto{\pgfqpoint{3.183715in}{3.192759in}}%
  \pgfpathlineto{\pgfqpoint{3.182037in}{3.192016in}}%
  \pgfpathlineto{\pgfqpoint{3.180361in}{3.191278in}}%
  \pgfpathlineto{\pgfqpoint{3.178685in}{3.190546in}}%
  \pgfpathlineto{\pgfqpoint{3.177010in}{3.189819in}}%
  \pgfpathlineto{\pgfqpoint{3.175335in}{3.189096in}}%
  \pgfpathlineto{\pgfqpoint{3.173661in}{3.188379in}}%
  \pgfpathlineto{\pgfqpoint{3.171987in}{3.187667in}}%
  \pgfpathlineto{\pgfqpoint{3.170314in}{3.186960in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.838350in}{3.150875in}}%
  \pgfpathlineto{\pgfqpoint{2.840667in}{3.150777in}}%
  \pgfpathlineto{\pgfqpoint{2.842985in}{3.150685in}}%
  \pgfpathlineto{\pgfqpoint{2.845305in}{3.150596in}}%
  \pgfpathlineto{\pgfqpoint{2.847625in}{3.150512in}}%
  \pgfpathlineto{\pgfqpoint{2.849947in}{3.150433in}}%
  \pgfpathlineto{\pgfqpoint{2.852269in}{3.150357in}}%
  \pgfpathlineto{\pgfqpoint{2.854593in}{3.150286in}}%
  \pgfpathlineto{\pgfqpoint{2.856918in}{3.150218in}}%
  \pgfpathlineto{\pgfqpoint{2.859244in}{3.150154in}}%
  \pgfpathlineto{\pgfqpoint{2.861571in}{3.150094in}}%
  \pgfpathlineto{\pgfqpoint{2.863899in}{3.150038in}}%
  \pgfpathlineto{\pgfqpoint{2.866228in}{3.149984in}}%
  \pgfpathlineto{\pgfqpoint{2.868558in}{3.149935in}}%
  \pgfpathlineto{\pgfqpoint{2.870889in}{3.149888in}}%
  \pgfpathlineto{\pgfqpoint{2.873220in}{3.149845in}}%
  \pgfpathlineto{\pgfqpoint{2.875553in}{3.149805in}}%
  \pgfpathlineto{\pgfqpoint{2.877887in}{3.149768in}}%
  \pgfpathlineto{\pgfqpoint{2.880221in}{3.149733in}}%
  \pgfpathlineto{\pgfqpoint{2.882557in}{3.149701in}}%
  \pgfpathlineto{\pgfqpoint{2.884893in}{3.149672in}}%
  \pgfpathlineto{\pgfqpoint{2.887230in}{3.149646in}}%
  \pgfpathlineto{\pgfqpoint{2.889568in}{3.149622in}}%
  \pgfpathlineto{\pgfqpoint{2.891907in}{3.149600in}}%
  \pgfpathlineto{\pgfqpoint{2.894246in}{3.149580in}}%
  \pgfpathlineto{\pgfqpoint{2.896586in}{3.149563in}}%
  \pgfpathlineto{\pgfqpoint{2.898927in}{3.149548in}}%
  \pgfpathlineto{\pgfqpoint{2.901269in}{3.149535in}}%
  \pgfpathlineto{\pgfqpoint{2.903611in}{3.149523in}}%
  \pgfpathlineto{\pgfqpoint{2.905955in}{3.149514in}}%
  \pgfpathlineto{\pgfqpoint{2.908299in}{3.149506in}}%
  \pgfpathlineto{\pgfqpoint{2.910643in}{3.149501in}}%
  \pgfpathlineto{\pgfqpoint{2.912988in}{3.149496in}}%
  \pgfpathlineto{\pgfqpoint{2.914697in}{3.150215in}}%
  \pgfpathlineto{\pgfqpoint{2.916405in}{3.150935in}}%
  \pgfpathlineto{\pgfqpoint{2.918114in}{3.151656in}}%
  \pgfpathlineto{\pgfqpoint{2.919822in}{3.152377in}}%
  \pgfpathlineto{\pgfqpoint{2.921530in}{3.153100in}}%
  \pgfpathlineto{\pgfqpoint{2.923237in}{3.153824in}}%
  \pgfpathlineto{\pgfqpoint{2.924945in}{3.154548in}}%
  \pgfpathlineto{\pgfqpoint{2.926652in}{3.155274in}}%
  \pgfpathlineto{\pgfqpoint{2.928359in}{3.156001in}}%
  \pgfpathlineto{\pgfqpoint{2.930066in}{3.156730in}}%
  \pgfpathlineto{\pgfqpoint{2.931773in}{3.157459in}}%
  \pgfpathlineto{\pgfqpoint{2.933480in}{3.158190in}}%
  \pgfpathlineto{\pgfqpoint{2.935186in}{3.158922in}}%
  \pgfpathlineto{\pgfqpoint{2.936893in}{3.159656in}}%
  \pgfpathlineto{\pgfqpoint{2.938599in}{3.160391in}}%
  \pgfpathlineto{\pgfqpoint{2.940305in}{3.161127in}}%
  \pgfpathlineto{\pgfqpoint{2.942012in}{3.161865in}}%
  \pgfpathlineto{\pgfqpoint{2.943718in}{3.162604in}}%
  \pgfpathlineto{\pgfqpoint{2.945424in}{3.163344in}}%
  \pgfpathlineto{\pgfqpoint{2.947129in}{3.164087in}}%
  \pgfpathlineto{\pgfqpoint{2.948835in}{3.164830in}}%
  \pgfpathlineto{\pgfqpoint{2.950541in}{3.165576in}}%
  \pgfpathlineto{\pgfqpoint{2.952247in}{3.166323in}}%
  \pgfpathlineto{\pgfqpoint{2.953952in}{3.167071in}}%
  \pgfpathlineto{\pgfqpoint{2.955658in}{3.167822in}}%
  \pgfpathlineto{\pgfqpoint{2.957363in}{3.168574in}}%
  \pgfpathlineto{\pgfqpoint{2.959068in}{3.169328in}}%
  \pgfpathlineto{\pgfqpoint{2.960774in}{3.170083in}}%
  \pgfpathlineto{\pgfqpoint{2.962479in}{3.170841in}}%
  \pgfpathlineto{\pgfqpoint{2.964185in}{3.171600in}}%
  \pgfpathlineto{\pgfqpoint{2.965890in}{3.172362in}}%
  \pgfpathlineto{\pgfqpoint{2.967595in}{3.173125in}}%
  \pgfpathlineto{\pgfqpoint{2.965273in}{3.173231in}}%
  \pgfpathlineto{\pgfqpoint{2.962952in}{3.173339in}}%
  \pgfpathlineto{\pgfqpoint{2.960631in}{3.173448in}}%
  \pgfpathlineto{\pgfqpoint{2.958311in}{3.173559in}}%
  \pgfpathlineto{\pgfqpoint{2.955992in}{3.173672in}}%
  \pgfpathlineto{\pgfqpoint{2.953673in}{3.173787in}}%
  \pgfpathlineto{\pgfqpoint{2.951356in}{3.173904in}}%
  \pgfpathlineto{\pgfqpoint{2.949039in}{3.174023in}}%
  \pgfpathlineto{\pgfqpoint{2.946722in}{3.174144in}}%
  \pgfpathlineto{\pgfqpoint{2.944407in}{3.174268in}}%
  \pgfpathlineto{\pgfqpoint{2.942092in}{3.174394in}}%
  \pgfpathlineto{\pgfqpoint{2.939778in}{3.174523in}}%
  \pgfpathlineto{\pgfqpoint{2.937465in}{3.174654in}}%
  \pgfpathlineto{\pgfqpoint{2.935153in}{3.174788in}}%
  \pgfpathlineto{\pgfqpoint{2.932842in}{3.174925in}}%
  \pgfpathlineto{\pgfqpoint{2.930531in}{3.175066in}}%
  \pgfpathlineto{\pgfqpoint{2.928222in}{3.175209in}}%
  \pgfpathlineto{\pgfqpoint{2.925913in}{3.175355in}}%
  \pgfpathlineto{\pgfqpoint{2.923606in}{3.175505in}}%
  \pgfpathlineto{\pgfqpoint{2.921299in}{3.175659in}}%
  \pgfpathlineto{\pgfqpoint{2.918994in}{3.175816in}}%
  \pgfpathlineto{\pgfqpoint{2.916689in}{3.175976in}}%
  \pgfpathlineto{\pgfqpoint{2.914386in}{3.176141in}}%
  \pgfpathlineto{\pgfqpoint{2.912083in}{3.176310in}}%
  \pgfpathlineto{\pgfqpoint{2.909782in}{3.176482in}}%
  \pgfpathlineto{\pgfqpoint{2.907482in}{3.176659in}}%
  \pgfpathlineto{\pgfqpoint{2.905183in}{3.176841in}}%
  \pgfpathlineto{\pgfqpoint{2.902885in}{3.177027in}}%
  \pgfpathlineto{\pgfqpoint{2.900589in}{3.177217in}}%
  \pgfpathlineto{\pgfqpoint{2.898293in}{3.177413in}}%
  \pgfpathlineto{\pgfqpoint{2.895999in}{3.177613in}}%
  \pgfpathlineto{\pgfqpoint{2.893706in}{3.177819in}}%
  \pgfpathlineto{\pgfqpoint{2.891979in}{3.176960in}}%
  \pgfpathlineto{\pgfqpoint{2.890251in}{3.176103in}}%
  \pgfpathlineto{\pgfqpoint{2.888524in}{3.175247in}}%
  \pgfpathlineto{\pgfqpoint{2.886796in}{3.174392in}}%
  \pgfpathlineto{\pgfqpoint{2.885068in}{3.173539in}}%
  \pgfpathlineto{\pgfqpoint{2.883340in}{3.172686in}}%
  \pgfpathlineto{\pgfqpoint{2.881612in}{3.171835in}}%
  \pgfpathlineto{\pgfqpoint{2.879884in}{3.170985in}}%
  \pgfpathlineto{\pgfqpoint{2.878156in}{3.170136in}}%
  \pgfpathlineto{\pgfqpoint{2.876427in}{3.169288in}}%
  \pgfpathlineto{\pgfqpoint{2.874698in}{3.168442in}}%
  \pgfpathlineto{\pgfqpoint{2.872969in}{3.167596in}}%
  \pgfpathlineto{\pgfqpoint{2.871240in}{3.166752in}}%
  \pgfpathlineto{\pgfqpoint{2.869511in}{3.165908in}}%
  \pgfpathlineto{\pgfqpoint{2.867782in}{3.165066in}}%
  \pgfpathlineto{\pgfqpoint{2.866052in}{3.164224in}}%
  \pgfpathlineto{\pgfqpoint{2.864322in}{3.163384in}}%
  \pgfpathlineto{\pgfqpoint{2.862592in}{3.162544in}}%
  \pgfpathlineto{\pgfqpoint{2.860862in}{3.161706in}}%
  \pgfpathlineto{\pgfqpoint{2.859132in}{3.160868in}}%
  \pgfpathlineto{\pgfqpoint{2.857401in}{3.160031in}}%
  \pgfpathlineto{\pgfqpoint{2.855671in}{3.159195in}}%
  \pgfpathlineto{\pgfqpoint{2.853939in}{3.158359in}}%
  \pgfpathlineto{\pgfqpoint{2.852208in}{3.157525in}}%
  \pgfpathlineto{\pgfqpoint{2.850477in}{3.156691in}}%
  \pgfpathlineto{\pgfqpoint{2.848745in}{3.155858in}}%
  \pgfpathlineto{\pgfqpoint{2.847013in}{3.155026in}}%
  \pgfpathlineto{\pgfqpoint{2.845281in}{3.154194in}}%
  \pgfpathlineto{\pgfqpoint{2.843549in}{3.153363in}}%
  \pgfpathlineto{\pgfqpoint{2.841816in}{3.152533in}}%
  \pgfpathlineto{\pgfqpoint{2.840083in}{3.151704in}}%
  \pgfpathlineto{\pgfqpoint{2.838350in}{3.150875in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.506389in}{3.114988in}}%
  \pgfpathlineto{\pgfqpoint{2.508591in}{3.114365in}}%
  \pgfpathlineto{\pgfqpoint{2.510796in}{3.113754in}}%
  \pgfpathlineto{\pgfqpoint{2.513003in}{3.113157in}}%
  \pgfpathlineto{\pgfqpoint{2.515212in}{3.112571in}}%
  \pgfpathlineto{\pgfqpoint{2.517424in}{3.111997in}}%
  \pgfpathlineto{\pgfqpoint{2.519639in}{3.111436in}}%
  \pgfpathlineto{\pgfqpoint{2.521855in}{3.110887in}}%
  \pgfpathlineto{\pgfqpoint{2.524074in}{3.110350in}}%
  \pgfpathlineto{\pgfqpoint{2.526295in}{3.109824in}}%
  \pgfpathlineto{\pgfqpoint{2.528519in}{3.109311in}}%
  \pgfpathlineto{\pgfqpoint{2.530745in}{3.108809in}}%
  \pgfpathlineto{\pgfqpoint{2.532973in}{3.108318in}}%
  \pgfpathlineto{\pgfqpoint{2.535203in}{3.107839in}}%
  \pgfpathlineto{\pgfqpoint{2.537436in}{3.107372in}}%
  \pgfpathlineto{\pgfqpoint{2.539671in}{3.106915in}}%
  \pgfpathlineto{\pgfqpoint{2.541908in}{3.106470in}}%
  \pgfpathlineto{\pgfqpoint{2.544147in}{3.106036in}}%
  \pgfpathlineto{\pgfqpoint{2.546389in}{3.105613in}}%
  \pgfpathlineto{\pgfqpoint{2.548633in}{3.105201in}}%
  \pgfpathlineto{\pgfqpoint{2.550879in}{3.104799in}}%
  \pgfpathlineto{\pgfqpoint{2.553127in}{3.104408in}}%
  \pgfpathlineto{\pgfqpoint{2.555377in}{3.104028in}}%
  \pgfpathlineto{\pgfqpoint{2.557629in}{3.103658in}}%
  \pgfpathlineto{\pgfqpoint{2.559884in}{3.103299in}}%
  \pgfpathlineto{\pgfqpoint{2.562140in}{3.102949in}}%
  \pgfpathlineto{\pgfqpoint{2.564399in}{3.102610in}}%
  \pgfpathlineto{\pgfqpoint{2.566659in}{3.102281in}}%
  \pgfpathlineto{\pgfqpoint{2.568922in}{3.101961in}}%
  \pgfpathlineto{\pgfqpoint{2.571187in}{3.101652in}}%
  \pgfpathlineto{\pgfqpoint{2.573453in}{3.101352in}}%
  \pgfpathlineto{\pgfqpoint{2.575722in}{3.101062in}}%
  \pgfpathlineto{\pgfqpoint{2.577993in}{3.100781in}}%
  \pgfpathlineto{\pgfqpoint{2.579808in}{3.101901in}}%
  \pgfpathlineto{\pgfqpoint{2.581624in}{3.103021in}}%
  \pgfpathlineto{\pgfqpoint{2.583439in}{3.104142in}}%
  \pgfpathlineto{\pgfqpoint{2.585254in}{3.105263in}}%
  \pgfpathlineto{\pgfqpoint{2.587068in}{3.106384in}}%
  \pgfpathlineto{\pgfqpoint{2.588883in}{3.107506in}}%
  \pgfpathlineto{\pgfqpoint{2.590697in}{3.108628in}}%
  \pgfpathlineto{\pgfqpoint{2.592510in}{3.109751in}}%
  \pgfpathlineto{\pgfqpoint{2.594324in}{3.110874in}}%
  \pgfpathlineto{\pgfqpoint{2.596137in}{3.111997in}}%
  \pgfpathlineto{\pgfqpoint{2.597950in}{3.113121in}}%
  \pgfpathlineto{\pgfqpoint{2.599762in}{3.114245in}}%
  \pgfpathlineto{\pgfqpoint{2.601575in}{3.115369in}}%
  \pgfpathlineto{\pgfqpoint{2.603387in}{3.116494in}}%
  \pgfpathlineto{\pgfqpoint{2.605198in}{3.117619in}}%
  \pgfpathlineto{\pgfqpoint{2.607010in}{3.118745in}}%
  \pgfpathlineto{\pgfqpoint{2.608821in}{3.119870in}}%
  \pgfpathlineto{\pgfqpoint{2.610632in}{3.120996in}}%
  \pgfpathlineto{\pgfqpoint{2.612443in}{3.122123in}}%
  \pgfpathlineto{\pgfqpoint{2.614253in}{3.123250in}}%
  \pgfpathlineto{\pgfqpoint{2.616063in}{3.124377in}}%
  \pgfpathlineto{\pgfqpoint{2.617873in}{3.125504in}}%
  \pgfpathlineto{\pgfqpoint{2.619682in}{3.126632in}}%
  \pgfpathlineto{\pgfqpoint{2.621491in}{3.127760in}}%
  \pgfpathlineto{\pgfqpoint{2.623300in}{3.128888in}}%
  \pgfpathlineto{\pgfqpoint{2.625109in}{3.130017in}}%
  \pgfpathlineto{\pgfqpoint{2.626917in}{3.131146in}}%
  \pgfpathlineto{\pgfqpoint{2.628725in}{3.132275in}}%
  \pgfpathlineto{\pgfqpoint{2.630533in}{3.133405in}}%
  \pgfpathlineto{\pgfqpoint{2.632340in}{3.134535in}}%
  \pgfpathlineto{\pgfqpoint{2.634147in}{3.135665in}}%
  \pgfpathlineto{\pgfqpoint{2.635954in}{3.136795in}}%
  \pgfpathlineto{\pgfqpoint{2.633723in}{3.137283in}}%
  \pgfpathlineto{\pgfqpoint{2.631495in}{3.137783in}}%
  \pgfpathlineto{\pgfqpoint{2.629269in}{3.138295in}}%
  \pgfpathlineto{\pgfqpoint{2.627046in}{3.138819in}}%
  \pgfpathlineto{\pgfqpoint{2.624825in}{3.139356in}}%
  \pgfpathlineto{\pgfqpoint{2.622607in}{3.139904in}}%
  \pgfpathlineto{\pgfqpoint{2.620391in}{3.140466in}}%
  \pgfpathlineto{\pgfqpoint{2.618177in}{3.141040in}}%
  \pgfpathlineto{\pgfqpoint{2.615966in}{3.141626in}}%
  \pgfpathlineto{\pgfqpoint{2.613757in}{3.142225in}}%
  \pgfpathlineto{\pgfqpoint{2.611551in}{3.142838in}}%
  \pgfpathlineto{\pgfqpoint{2.609348in}{3.143463in}}%
  \pgfpathlineto{\pgfqpoint{2.607147in}{3.144101in}}%
  \pgfpathlineto{\pgfqpoint{2.604949in}{3.144753in}}%
  \pgfpathlineto{\pgfqpoint{2.602753in}{3.145418in}}%
  \pgfpathlineto{\pgfqpoint{2.600560in}{3.146096in}}%
  \pgfpathlineto{\pgfqpoint{2.598369in}{3.146788in}}%
  \pgfpathlineto{\pgfqpoint{2.596181in}{3.147493in}}%
  \pgfpathlineto{\pgfqpoint{2.593996in}{3.148212in}}%
  \pgfpathlineto{\pgfqpoint{2.591813in}{3.148944in}}%
  \pgfpathlineto{\pgfqpoint{2.589634in}{3.149691in}}%
  \pgfpathlineto{\pgfqpoint{2.587456in}{3.150452in}}%
  \pgfpathlineto{\pgfqpoint{2.585282in}{3.151226in}}%
  \pgfpathlineto{\pgfqpoint{2.583110in}{3.152015in}}%
  \pgfpathlineto{\pgfqpoint{2.580941in}{3.152818in}}%
  \pgfpathlineto{\pgfqpoint{2.578774in}{3.153636in}}%
  \pgfpathlineto{\pgfqpoint{2.576611in}{3.154468in}}%
  \pgfpathlineto{\pgfqpoint{2.574450in}{3.155315in}}%
  \pgfpathlineto{\pgfqpoint{2.572292in}{3.156176in}}%
  \pgfpathlineto{\pgfqpoint{2.570137in}{3.157052in}}%
  \pgfpathlineto{\pgfqpoint{2.567984in}{3.157942in}}%
  \pgfpathlineto{\pgfqpoint{2.565835in}{3.158848in}}%
  \pgfpathlineto{\pgfqpoint{2.563980in}{3.157466in}}%
  \pgfpathlineto{\pgfqpoint{2.562125in}{3.156086in}}%
  \pgfpathlineto{\pgfqpoint{2.560270in}{3.154705in}}%
  \pgfpathlineto{\pgfqpoint{2.558415in}{3.153325in}}%
  \pgfpathlineto{\pgfqpoint{2.556560in}{3.151945in}}%
  \pgfpathlineto{\pgfqpoint{2.554704in}{3.150566in}}%
  \pgfpathlineto{\pgfqpoint{2.552848in}{3.149188in}}%
  \pgfpathlineto{\pgfqpoint{2.550992in}{3.147810in}}%
  \pgfpathlineto{\pgfqpoint{2.549135in}{3.146432in}}%
  \pgfpathlineto{\pgfqpoint{2.547279in}{3.145055in}}%
  \pgfpathlineto{\pgfqpoint{2.545422in}{3.143679in}}%
  \pgfpathlineto{\pgfqpoint{2.543565in}{3.142304in}}%
  \pgfpathlineto{\pgfqpoint{2.541708in}{3.140929in}}%
  \pgfpathlineto{\pgfqpoint{2.539850in}{3.139555in}}%
  \pgfpathlineto{\pgfqpoint{2.537993in}{3.138182in}}%
  \pgfpathlineto{\pgfqpoint{2.536135in}{3.136810in}}%
  \pgfpathlineto{\pgfqpoint{2.534277in}{3.135438in}}%
  \pgfpathlineto{\pgfqpoint{2.532419in}{3.134068in}}%
  \pgfpathlineto{\pgfqpoint{2.530560in}{3.132698in}}%
  \pgfpathlineto{\pgfqpoint{2.528702in}{3.131329in}}%
  \pgfpathlineto{\pgfqpoint{2.526843in}{3.129961in}}%
  \pgfpathlineto{\pgfqpoint{2.524984in}{3.128595in}}%
  \pgfpathlineto{\pgfqpoint{2.523125in}{3.127229in}}%
  \pgfpathlineto{\pgfqpoint{2.521266in}{3.125864in}}%
  \pgfpathlineto{\pgfqpoint{2.519407in}{3.124500in}}%
  \pgfpathlineto{\pgfqpoint{2.517548in}{3.123138in}}%
  \pgfpathlineto{\pgfqpoint{2.515688in}{3.121777in}}%
  \pgfpathlineto{\pgfqpoint{2.513829in}{3.120416in}}%
  \pgfpathlineto{\pgfqpoint{2.511969in}{3.119057in}}%
  \pgfpathlineto{\pgfqpoint{2.510109in}{3.117700in}}%
  \pgfpathlineto{\pgfqpoint{2.508249in}{3.116343in}}%
  \pgfpathlineto{\pgfqpoint{2.506389in}{3.114988in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.902823in}{3.217028in}}%
  \pgfpathlineto{\pgfqpoint{3.905005in}{3.215866in}}%
  \pgfpathlineto{\pgfqpoint{3.907184in}{3.214693in}}%
  \pgfpathlineto{\pgfqpoint{3.909362in}{3.213509in}}%
  \pgfpathlineto{\pgfqpoint{3.911537in}{3.212314in}}%
  \pgfpathlineto{\pgfqpoint{3.913710in}{3.211108in}}%
  \pgfpathlineto{\pgfqpoint{3.915881in}{3.209891in}}%
  \pgfpathlineto{\pgfqpoint{3.918050in}{3.208662in}}%
  \pgfpathlineto{\pgfqpoint{3.920217in}{3.207421in}}%
  \pgfpathlineto{\pgfqpoint{3.922382in}{3.206170in}}%
  \pgfpathlineto{\pgfqpoint{3.924545in}{3.204906in}}%
  \pgfpathlineto{\pgfqpoint{3.926705in}{3.203631in}}%
  \pgfpathlineto{\pgfqpoint{3.928863in}{3.202345in}}%
  \pgfpathlineto{\pgfqpoint{3.931019in}{3.201046in}}%
  \pgfpathlineto{\pgfqpoint{3.933173in}{3.199736in}}%
  \pgfpathlineto{\pgfqpoint{3.935324in}{3.198414in}}%
  \pgfpathlineto{\pgfqpoint{3.937473in}{3.197080in}}%
  \pgfpathlineto{\pgfqpoint{3.939620in}{3.195734in}}%
  \pgfpathlineto{\pgfqpoint{3.941765in}{3.194376in}}%
  \pgfpathlineto{\pgfqpoint{3.943907in}{3.193006in}}%
  \pgfpathlineto{\pgfqpoint{3.946047in}{3.191624in}}%
  \pgfpathlineto{\pgfqpoint{3.948185in}{3.190230in}}%
  \pgfpathlineto{\pgfqpoint{3.950320in}{3.188824in}}%
  \pgfpathlineto{\pgfqpoint{3.952454in}{3.187405in}}%
  \pgfpathlineto{\pgfqpoint{3.954584in}{3.185974in}}%
  \pgfpathlineto{\pgfqpoint{3.956713in}{3.184531in}}%
  \pgfpathlineto{\pgfqpoint{3.958838in}{3.183075in}}%
  \pgfpathlineto{\pgfqpoint{3.960962in}{3.181607in}}%
  \pgfpathlineto{\pgfqpoint{3.963083in}{3.180126in}}%
  \pgfpathlineto{\pgfqpoint{3.965202in}{3.178633in}}%
  \pgfpathlineto{\pgfqpoint{3.967318in}{3.177127in}}%
  \pgfpathlineto{\pgfqpoint{3.969432in}{3.175609in}}%
  \pgfpathlineto{\pgfqpoint{3.971543in}{3.174078in}}%
  \pgfpathlineto{\pgfqpoint{3.973133in}{3.174819in}}%
  \pgfpathlineto{\pgfqpoint{3.974721in}{3.175555in}}%
  \pgfpathlineto{\pgfqpoint{3.976308in}{3.176287in}}%
  \pgfpathlineto{\pgfqpoint{3.977894in}{3.177015in}}%
  \pgfpathlineto{\pgfqpoint{3.979478in}{3.177739in}}%
  \pgfpathlineto{\pgfqpoint{3.981062in}{3.178458in}}%
  \pgfpathlineto{\pgfqpoint{3.982644in}{3.179174in}}%
  \pgfpathlineto{\pgfqpoint{3.984225in}{3.179885in}}%
  \pgfpathlineto{\pgfqpoint{3.985804in}{3.180592in}}%
  \pgfpathlineto{\pgfqpoint{3.987383in}{3.181295in}}%
  \pgfpathlineto{\pgfqpoint{3.988960in}{3.181993in}}%
  \pgfpathlineto{\pgfqpoint{3.990536in}{3.182688in}}%
  \pgfpathlineto{\pgfqpoint{3.992111in}{3.183378in}}%
  \pgfpathlineto{\pgfqpoint{3.993685in}{3.184065in}}%
  \pgfpathlineto{\pgfqpoint{3.995257in}{3.184748in}}%
  \pgfpathlineto{\pgfqpoint{3.996829in}{3.185426in}}%
  \pgfpathlineto{\pgfqpoint{3.998399in}{3.186101in}}%
  \pgfpathlineto{\pgfqpoint{3.999968in}{3.186771in}}%
  \pgfpathlineto{\pgfqpoint{4.001536in}{3.187438in}}%
  \pgfpathlineto{\pgfqpoint{4.003103in}{3.188101in}}%
  \pgfpathlineto{\pgfqpoint{4.004668in}{3.188760in}}%
  \pgfpathlineto{\pgfqpoint{4.006233in}{3.189416in}}%
  \pgfpathlineto{\pgfqpoint{4.007796in}{3.190067in}}%
  \pgfpathlineto{\pgfqpoint{4.009358in}{3.190715in}}%
  \pgfpathlineto{\pgfqpoint{4.010919in}{3.191359in}}%
  \pgfpathlineto{\pgfqpoint{4.012479in}{3.192000in}}%
  \pgfpathlineto{\pgfqpoint{4.014038in}{3.192636in}}%
  \pgfpathlineto{\pgfqpoint{4.015596in}{3.193269in}}%
  \pgfpathlineto{\pgfqpoint{4.017153in}{3.193899in}}%
  \pgfpathlineto{\pgfqpoint{4.018708in}{3.194525in}}%
  \pgfpathlineto{\pgfqpoint{4.020263in}{3.195147in}}%
  \pgfpathlineto{\pgfqpoint{4.021816in}{3.195766in}}%
  \pgfpathlineto{\pgfqpoint{4.019776in}{3.197598in}}%
  \pgfpathlineto{\pgfqpoint{4.017733in}{3.199420in}}%
  \pgfpathlineto{\pgfqpoint{4.015688in}{3.201230in}}%
  \pgfpathlineto{\pgfqpoint{4.013641in}{3.203029in}}%
  \pgfpathlineto{\pgfqpoint{4.011591in}{3.204816in}}%
  \pgfpathlineto{\pgfqpoint{4.009540in}{3.206592in}}%
  \pgfpathlineto{\pgfqpoint{4.007486in}{3.208357in}}%
  \pgfpathlineto{\pgfqpoint{4.005429in}{3.210110in}}%
  \pgfpathlineto{\pgfqpoint{4.003371in}{3.211851in}}%
  \pgfpathlineto{\pgfqpoint{4.001310in}{3.213581in}}%
  \pgfpathlineto{\pgfqpoint{3.999248in}{3.215300in}}%
  \pgfpathlineto{\pgfqpoint{3.997182in}{3.217007in}}%
  \pgfpathlineto{\pgfqpoint{3.995115in}{3.218702in}}%
  \pgfpathlineto{\pgfqpoint{3.993045in}{3.220386in}}%
  \pgfpathlineto{\pgfqpoint{3.990973in}{3.222058in}}%
  \pgfpathlineto{\pgfqpoint{3.988899in}{3.223719in}}%
  \pgfpathlineto{\pgfqpoint{3.986823in}{3.225367in}}%
  \pgfpathlineto{\pgfqpoint{3.984744in}{3.227005in}}%
  \pgfpathlineto{\pgfqpoint{3.982663in}{3.228630in}}%
  \pgfpathlineto{\pgfqpoint{3.980580in}{3.230244in}}%
  \pgfpathlineto{\pgfqpoint{3.978494in}{3.231847in}}%
  \pgfpathlineto{\pgfqpoint{3.976406in}{3.233437in}}%
  \pgfpathlineto{\pgfqpoint{3.974316in}{3.235016in}}%
  \pgfpathlineto{\pgfqpoint{3.972224in}{3.236583in}}%
  \pgfpathlineto{\pgfqpoint{3.970129in}{3.238139in}}%
  \pgfpathlineto{\pgfqpoint{3.968033in}{3.239682in}}%
  \pgfpathlineto{\pgfqpoint{3.965934in}{3.241215in}}%
  \pgfpathlineto{\pgfqpoint{3.963832in}{3.242735in}}%
  \pgfpathlineto{\pgfqpoint{3.961729in}{3.244244in}}%
  \pgfpathlineto{\pgfqpoint{3.959623in}{3.245741in}}%
  \pgfpathlineto{\pgfqpoint{3.957515in}{3.247226in}}%
  \pgfpathlineto{\pgfqpoint{3.955405in}{3.248700in}}%
  \pgfpathlineto{\pgfqpoint{3.953769in}{3.247723in}}%
  \pgfpathlineto{\pgfqpoint{3.952133in}{3.246745in}}%
  \pgfpathlineto{\pgfqpoint{3.950496in}{3.245766in}}%
  \pgfpathlineto{\pgfqpoint{3.948859in}{3.244787in}}%
  \pgfpathlineto{\pgfqpoint{3.947222in}{3.243807in}}%
  \pgfpathlineto{\pgfqpoint{3.945583in}{3.242826in}}%
  \pgfpathlineto{\pgfqpoint{3.943945in}{3.241844in}}%
  \pgfpathlineto{\pgfqpoint{3.942306in}{3.240861in}}%
  \pgfpathlineto{\pgfqpoint{3.940666in}{3.239877in}}%
  \pgfpathlineto{\pgfqpoint{3.939026in}{3.238893in}}%
  \pgfpathlineto{\pgfqpoint{3.937386in}{3.237908in}}%
  \pgfpathlineto{\pgfqpoint{3.935745in}{3.236922in}}%
  \pgfpathlineto{\pgfqpoint{3.934104in}{3.235935in}}%
  \pgfpathlineto{\pgfqpoint{3.932462in}{3.234948in}}%
  \pgfpathlineto{\pgfqpoint{3.930819in}{3.233959in}}%
  \pgfpathlineto{\pgfqpoint{3.929176in}{3.232970in}}%
  \pgfpathlineto{\pgfqpoint{3.927533in}{3.231980in}}%
  \pgfpathlineto{\pgfqpoint{3.925889in}{3.230989in}}%
  \pgfpathlineto{\pgfqpoint{3.924245in}{3.229997in}}%
  \pgfpathlineto{\pgfqpoint{3.922600in}{3.229005in}}%
  \pgfpathlineto{\pgfqpoint{3.920955in}{3.228011in}}%
  \pgfpathlineto{\pgfqpoint{3.919309in}{3.227017in}}%
  \pgfpathlineto{\pgfqpoint{3.917662in}{3.226022in}}%
  \pgfpathlineto{\pgfqpoint{3.916016in}{3.225026in}}%
  \pgfpathlineto{\pgfqpoint{3.914368in}{3.224029in}}%
  \pgfpathlineto{\pgfqpoint{3.912720in}{3.223032in}}%
  \pgfpathlineto{\pgfqpoint{3.911072in}{3.222033in}}%
  \pgfpathlineto{\pgfqpoint{3.909423in}{3.221034in}}%
  \pgfpathlineto{\pgfqpoint{3.907774in}{3.220034in}}%
  \pgfpathlineto{\pgfqpoint{3.906124in}{3.219033in}}%
  \pgfpathlineto{\pgfqpoint{3.904474in}{3.218031in}}%
  \pgfpathlineto{\pgfqpoint{3.902823in}{3.217028in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.704063in}{3.228306in}}%
  \pgfpathlineto{\pgfqpoint{3.706370in}{3.227820in}}%
  \pgfpathlineto{\pgfqpoint{3.708676in}{3.227329in}}%
  \pgfpathlineto{\pgfqpoint{3.710982in}{3.226834in}}%
  \pgfpathlineto{\pgfqpoint{3.713287in}{3.226334in}}%
  \pgfpathlineto{\pgfqpoint{3.715591in}{3.225830in}}%
  \pgfpathlineto{\pgfqpoint{3.717895in}{3.225321in}}%
  \pgfpathlineto{\pgfqpoint{3.720198in}{3.224807in}}%
  \pgfpathlineto{\pgfqpoint{3.722500in}{3.224288in}}%
  \pgfpathlineto{\pgfqpoint{3.724802in}{3.223764in}}%
  \pgfpathlineto{\pgfqpoint{3.727103in}{3.223235in}}%
  \pgfpathlineto{\pgfqpoint{3.729403in}{3.222701in}}%
  \pgfpathlineto{\pgfqpoint{3.731703in}{3.222161in}}%
  \pgfpathlineto{\pgfqpoint{3.734001in}{3.221616in}}%
  \pgfpathlineto{\pgfqpoint{3.736299in}{3.221066in}}%
  \pgfpathlineto{\pgfqpoint{3.738597in}{3.220511in}}%
  \pgfpathlineto{\pgfqpoint{3.740893in}{3.219949in}}%
  \pgfpathlineto{\pgfqpoint{3.743188in}{3.219382in}}%
  \pgfpathlineto{\pgfqpoint{3.745483in}{3.218809in}}%
  \pgfpathlineto{\pgfqpoint{3.747777in}{3.218231in}}%
  \pgfpathlineto{\pgfqpoint{3.750070in}{3.217646in}}%
  \pgfpathlineto{\pgfqpoint{3.752362in}{3.217055in}}%
  \pgfpathlineto{\pgfqpoint{3.754653in}{3.216458in}}%
  \pgfpathlineto{\pgfqpoint{3.756943in}{3.215855in}}%
  \pgfpathlineto{\pgfqpoint{3.759232in}{3.215245in}}%
  \pgfpathlineto{\pgfqpoint{3.761520in}{3.214629in}}%
  \pgfpathlineto{\pgfqpoint{3.763807in}{3.214006in}}%
  \pgfpathlineto{\pgfqpoint{3.766093in}{3.213376in}}%
  \pgfpathlineto{\pgfqpoint{3.768378in}{3.212740in}}%
  \pgfpathlineto{\pgfqpoint{3.770661in}{3.212097in}}%
  \pgfpathlineto{\pgfqpoint{3.772944in}{3.211447in}}%
  \pgfpathlineto{\pgfqpoint{3.775226in}{3.210790in}}%
  \pgfpathlineto{\pgfqpoint{3.777506in}{3.210126in}}%
  \pgfpathlineto{\pgfqpoint{3.779207in}{3.211294in}}%
  \pgfpathlineto{\pgfqpoint{3.780907in}{3.212465in}}%
  \pgfpathlineto{\pgfqpoint{3.782608in}{3.213639in}}%
  \pgfpathlineto{\pgfqpoint{3.784310in}{3.214816in}}%
  \pgfpathlineto{\pgfqpoint{3.786011in}{3.215995in}}%
  \pgfpathlineto{\pgfqpoint{3.787713in}{3.217176in}}%
  \pgfpathlineto{\pgfqpoint{3.789415in}{3.218361in}}%
  \pgfpathlineto{\pgfqpoint{3.791117in}{3.219548in}}%
  \pgfpathlineto{\pgfqpoint{3.792819in}{3.220738in}}%
  \pgfpathlineto{\pgfqpoint{3.794522in}{3.221930in}}%
  \pgfpathlineto{\pgfqpoint{3.796225in}{3.223125in}}%
  \pgfpathlineto{\pgfqpoint{3.797928in}{3.224323in}}%
  \pgfpathlineto{\pgfqpoint{3.799631in}{3.225523in}}%
  \pgfpathlineto{\pgfqpoint{3.801334in}{3.226726in}}%
  \pgfpathlineto{\pgfqpoint{3.803038in}{3.227931in}}%
  \pgfpathlineto{\pgfqpoint{3.804742in}{3.229139in}}%
  \pgfpathlineto{\pgfqpoint{3.806446in}{3.230350in}}%
  \pgfpathlineto{\pgfqpoint{3.808151in}{3.231563in}}%
  \pgfpathlineto{\pgfqpoint{3.809855in}{3.232778in}}%
  \pgfpathlineto{\pgfqpoint{3.811560in}{3.233996in}}%
  \pgfpathlineto{\pgfqpoint{3.813265in}{3.235217in}}%
  \pgfpathlineto{\pgfqpoint{3.814970in}{3.236440in}}%
  \pgfpathlineto{\pgfqpoint{3.816676in}{3.237665in}}%
  \pgfpathlineto{\pgfqpoint{3.818381in}{3.238893in}}%
  \pgfpathlineto{\pgfqpoint{3.820087in}{3.240123in}}%
  \pgfpathlineto{\pgfqpoint{3.821793in}{3.241355in}}%
  \pgfpathlineto{\pgfqpoint{3.823499in}{3.242590in}}%
  \pgfpathlineto{\pgfqpoint{3.825205in}{3.243828in}}%
  \pgfpathlineto{\pgfqpoint{3.826912in}{3.245067in}}%
  \pgfpathlineto{\pgfqpoint{3.828619in}{3.246309in}}%
  \pgfpathlineto{\pgfqpoint{3.830326in}{3.247554in}}%
  \pgfpathlineto{\pgfqpoint{3.832033in}{3.248800in}}%
  \pgfpathlineto{\pgfqpoint{3.829793in}{3.249638in}}%
  \pgfpathlineto{\pgfqpoint{3.827552in}{3.250467in}}%
  \pgfpathlineto{\pgfqpoint{3.825309in}{3.251288in}}%
  \pgfpathlineto{\pgfqpoint{3.823065in}{3.252100in}}%
  \pgfpathlineto{\pgfqpoint{3.820819in}{3.252904in}}%
  \pgfpathlineto{\pgfqpoint{3.818572in}{3.253699in}}%
  \pgfpathlineto{\pgfqpoint{3.816324in}{3.254487in}}%
  \pgfpathlineto{\pgfqpoint{3.814074in}{3.255266in}}%
  \pgfpathlineto{\pgfqpoint{3.811823in}{3.256037in}}%
  \pgfpathlineto{\pgfqpoint{3.809571in}{3.256801in}}%
  \pgfpathlineto{\pgfqpoint{3.807317in}{3.257556in}}%
  \pgfpathlineto{\pgfqpoint{3.805062in}{3.258304in}}%
  \pgfpathlineto{\pgfqpoint{3.802806in}{3.259043in}}%
  \pgfpathlineto{\pgfqpoint{3.800548in}{3.259775in}}%
  \pgfpathlineto{\pgfqpoint{3.798289in}{3.260500in}}%
  \pgfpathlineto{\pgfqpoint{3.796029in}{3.261217in}}%
  \pgfpathlineto{\pgfqpoint{3.793768in}{3.261927in}}%
  \pgfpathlineto{\pgfqpoint{3.791505in}{3.262629in}}%
  \pgfpathlineto{\pgfqpoint{3.789242in}{3.263324in}}%
  \pgfpathlineto{\pgfqpoint{3.786977in}{3.264012in}}%
  \pgfpathlineto{\pgfqpoint{3.784711in}{3.264693in}}%
  \pgfpathlineto{\pgfqpoint{3.782444in}{3.265366in}}%
  \pgfpathlineto{\pgfqpoint{3.780175in}{3.266033in}}%
  \pgfpathlineto{\pgfqpoint{3.777906in}{3.266693in}}%
  \pgfpathlineto{\pgfqpoint{3.775635in}{3.267346in}}%
  \pgfpathlineto{\pgfqpoint{3.773364in}{3.267992in}}%
  \pgfpathlineto{\pgfqpoint{3.771091in}{3.268632in}}%
  \pgfpathlineto{\pgfqpoint{3.768818in}{3.269265in}}%
  \pgfpathlineto{\pgfqpoint{3.766543in}{3.269892in}}%
  \pgfpathlineto{\pgfqpoint{3.764267in}{3.270512in}}%
  \pgfpathlineto{\pgfqpoint{3.761991in}{3.271125in}}%
  \pgfpathlineto{\pgfqpoint{3.759713in}{3.271733in}}%
  \pgfpathlineto{\pgfqpoint{3.757963in}{3.270299in}}%
  \pgfpathlineto{\pgfqpoint{3.756214in}{3.268870in}}%
  \pgfpathlineto{\pgfqpoint{3.754465in}{3.267446in}}%
  \pgfpathlineto{\pgfqpoint{3.752717in}{3.266026in}}%
  \pgfpathlineto{\pgfqpoint{3.750969in}{3.264611in}}%
  \pgfpathlineto{\pgfqpoint{3.749223in}{3.263201in}}%
  \pgfpathlineto{\pgfqpoint{3.747477in}{3.261795in}}%
  \pgfpathlineto{\pgfqpoint{3.745731in}{3.260395in}}%
  \pgfpathlineto{\pgfqpoint{3.743987in}{3.258999in}}%
  \pgfpathlineto{\pgfqpoint{3.742243in}{3.257608in}}%
  \pgfpathlineto{\pgfqpoint{3.740499in}{3.256223in}}%
  \pgfpathlineto{\pgfqpoint{3.738757in}{3.254842in}}%
  \pgfpathlineto{\pgfqpoint{3.737015in}{3.253466in}}%
  \pgfpathlineto{\pgfqpoint{3.735274in}{3.252095in}}%
  \pgfpathlineto{\pgfqpoint{3.733533in}{3.250729in}}%
  \pgfpathlineto{\pgfqpoint{3.731794in}{3.249368in}}%
  \pgfpathlineto{\pgfqpoint{3.730055in}{3.248012in}}%
  \pgfpathlineto{\pgfqpoint{3.728317in}{3.246662in}}%
  \pgfpathlineto{\pgfqpoint{3.726579in}{3.245316in}}%
  \pgfpathlineto{\pgfqpoint{3.724843in}{3.243976in}}%
  \pgfpathlineto{\pgfqpoint{3.723107in}{3.242641in}}%
  \pgfpathlineto{\pgfqpoint{3.721372in}{3.241311in}}%
  \pgfpathlineto{\pgfqpoint{3.719637in}{3.239986in}}%
  \pgfpathlineto{\pgfqpoint{3.717904in}{3.238667in}}%
  \pgfpathlineto{\pgfqpoint{3.716171in}{3.237353in}}%
  \pgfpathlineto{\pgfqpoint{3.714439in}{3.236044in}}%
  \pgfpathlineto{\pgfqpoint{3.712707in}{3.234741in}}%
  \pgfpathlineto{\pgfqpoint{3.710977in}{3.233443in}}%
  \pgfpathlineto{\pgfqpoint{3.709247in}{3.232151in}}%
  \pgfpathlineto{\pgfqpoint{3.707518in}{3.230864in}}%
  \pgfpathlineto{\pgfqpoint{3.705790in}{3.229582in}}%
  \pgfpathlineto{\pgfqpoint{3.704063in}{3.228306in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.372088in}{3.193509in}}%
  \pgfpathlineto{\pgfqpoint{3.374406in}{3.193193in}}%
  \pgfpathlineto{\pgfqpoint{3.376724in}{3.192877in}}%
  \pgfpathlineto{\pgfqpoint{3.379043in}{3.192560in}}%
  \pgfpathlineto{\pgfqpoint{3.381361in}{3.192243in}}%
  \pgfpathlineto{\pgfqpoint{3.383680in}{3.191925in}}%
  \pgfpathlineto{\pgfqpoint{3.385999in}{3.191607in}}%
  \pgfpathlineto{\pgfqpoint{3.388319in}{3.191288in}}%
  \pgfpathlineto{\pgfqpoint{3.390638in}{3.190969in}}%
  \pgfpathlineto{\pgfqpoint{3.392958in}{3.190649in}}%
  \pgfpathlineto{\pgfqpoint{3.395278in}{3.190328in}}%
  \pgfpathlineto{\pgfqpoint{3.397599in}{3.190007in}}%
  \pgfpathlineto{\pgfqpoint{3.399919in}{3.189686in}}%
  \pgfpathlineto{\pgfqpoint{3.402240in}{3.189364in}}%
  \pgfpathlineto{\pgfqpoint{3.404561in}{3.189041in}}%
  \pgfpathlineto{\pgfqpoint{3.406883in}{3.188718in}}%
  \pgfpathlineto{\pgfqpoint{3.409204in}{3.188394in}}%
  \pgfpathlineto{\pgfqpoint{3.411526in}{3.188070in}}%
  \pgfpathlineto{\pgfqpoint{3.413848in}{3.187746in}}%
  \pgfpathlineto{\pgfqpoint{3.416170in}{3.187420in}}%
  \pgfpathlineto{\pgfqpoint{3.418493in}{3.187094in}}%
  \pgfpathlineto{\pgfqpoint{3.420815in}{3.186768in}}%
  \pgfpathlineto{\pgfqpoint{3.423138in}{3.186441in}}%
  \pgfpathlineto{\pgfqpoint{3.425461in}{3.186113in}}%
  \pgfpathlineto{\pgfqpoint{3.427785in}{3.185785in}}%
  \pgfpathlineto{\pgfqpoint{3.430108in}{3.185456in}}%
  \pgfpathlineto{\pgfqpoint{3.432432in}{3.185127in}}%
  \pgfpathlineto{\pgfqpoint{3.434756in}{3.184797in}}%
  \pgfpathlineto{\pgfqpoint{3.437081in}{3.184466in}}%
  \pgfpathlineto{\pgfqpoint{3.439405in}{3.184134in}}%
  \pgfpathlineto{\pgfqpoint{3.441730in}{3.183802in}}%
  \pgfpathlineto{\pgfqpoint{3.444055in}{3.183469in}}%
  \pgfpathlineto{\pgfqpoint{3.446380in}{3.183135in}}%
  \pgfpathlineto{\pgfqpoint{3.448049in}{3.183964in}}%
  \pgfpathlineto{\pgfqpoint{3.449719in}{3.184802in}}%
  \pgfpathlineto{\pgfqpoint{3.451391in}{3.185648in}}%
  \pgfpathlineto{\pgfqpoint{3.453064in}{3.186502in}}%
  \pgfpathlineto{\pgfqpoint{3.454738in}{3.187365in}}%
  \pgfpathlineto{\pgfqpoint{3.456414in}{3.188236in}}%
  \pgfpathlineto{\pgfqpoint{3.458091in}{3.189116in}}%
  \pgfpathlineto{\pgfqpoint{3.459769in}{3.190003in}}%
  \pgfpathlineto{\pgfqpoint{3.461449in}{3.190900in}}%
  \pgfpathlineto{\pgfqpoint{3.463129in}{3.191804in}}%
  \pgfpathlineto{\pgfqpoint{3.464811in}{3.192717in}}%
  \pgfpathlineto{\pgfqpoint{3.466495in}{3.193639in}}%
  \pgfpathlineto{\pgfqpoint{3.468180in}{3.194569in}}%
  \pgfpathlineto{\pgfqpoint{3.469866in}{3.195507in}}%
  \pgfpathlineto{\pgfqpoint{3.471553in}{3.196454in}}%
  \pgfpathlineto{\pgfqpoint{3.473242in}{3.197409in}}%
  \pgfpathlineto{\pgfqpoint{3.474932in}{3.198373in}}%
  \pgfpathlineto{\pgfqpoint{3.476623in}{3.199345in}}%
  \pgfpathlineto{\pgfqpoint{3.478316in}{3.200326in}}%
  \pgfpathlineto{\pgfqpoint{3.480010in}{3.201316in}}%
  \pgfpathlineto{\pgfqpoint{3.481705in}{3.202313in}}%
  \pgfpathlineto{\pgfqpoint{3.483402in}{3.203320in}}%
  \pgfpathlineto{\pgfqpoint{3.485100in}{3.204335in}}%
  \pgfpathlineto{\pgfqpoint{3.486799in}{3.205358in}}%
  \pgfpathlineto{\pgfqpoint{3.488500in}{3.206390in}}%
  \pgfpathlineto{\pgfqpoint{3.490202in}{3.207431in}}%
  \pgfpathlineto{\pgfqpoint{3.491906in}{3.208480in}}%
  \pgfpathlineto{\pgfqpoint{3.493610in}{3.209538in}}%
  \pgfpathlineto{\pgfqpoint{3.495316in}{3.210604in}}%
  \pgfpathlineto{\pgfqpoint{3.497024in}{3.211679in}}%
  \pgfpathlineto{\pgfqpoint{3.498733in}{3.212762in}}%
  \pgfpathlineto{\pgfqpoint{3.500443in}{3.213854in}}%
  \pgfpathlineto{\pgfqpoint{3.498122in}{3.214182in}}%
  \pgfpathlineto{\pgfqpoint{3.495801in}{3.214510in}}%
  \pgfpathlineto{\pgfqpoint{3.493481in}{3.214838in}}%
  \pgfpathlineto{\pgfqpoint{3.491160in}{3.215165in}}%
  \pgfpathlineto{\pgfqpoint{3.488840in}{3.215492in}}%
  \pgfpathlineto{\pgfqpoint{3.486521in}{3.215818in}}%
  \pgfpathlineto{\pgfqpoint{3.484201in}{3.216145in}}%
  \pgfpathlineto{\pgfqpoint{3.481882in}{3.216470in}}%
  \pgfpathlineto{\pgfqpoint{3.479563in}{3.216796in}}%
  \pgfpathlineto{\pgfqpoint{3.477244in}{3.217121in}}%
  \pgfpathlineto{\pgfqpoint{3.474926in}{3.217446in}}%
  \pgfpathlineto{\pgfqpoint{3.472608in}{3.217770in}}%
  \pgfpathlineto{\pgfqpoint{3.470290in}{3.218094in}}%
  \pgfpathlineto{\pgfqpoint{3.467973in}{3.218418in}}%
  \pgfpathlineto{\pgfqpoint{3.465655in}{3.218742in}}%
  \pgfpathlineto{\pgfqpoint{3.463338in}{3.219066in}}%
  \pgfpathlineto{\pgfqpoint{3.461022in}{3.219389in}}%
  \pgfpathlineto{\pgfqpoint{3.458705in}{3.219712in}}%
  \pgfpathlineto{\pgfqpoint{3.456389in}{3.220035in}}%
  \pgfpathlineto{\pgfqpoint{3.454074in}{3.220357in}}%
  \pgfpathlineto{\pgfqpoint{3.451758in}{3.220679in}}%
  \pgfpathlineto{\pgfqpoint{3.449443in}{3.221001in}}%
  \pgfpathlineto{\pgfqpoint{3.447128in}{3.221323in}}%
  \pgfpathlineto{\pgfqpoint{3.444813in}{3.221644in}}%
  \pgfpathlineto{\pgfqpoint{3.442499in}{3.221965in}}%
  \pgfpathlineto{\pgfqpoint{3.440185in}{3.222286in}}%
  \pgfpathlineto{\pgfqpoint{3.437871in}{3.222606in}}%
  \pgfpathlineto{\pgfqpoint{3.435558in}{3.222926in}}%
  \pgfpathlineto{\pgfqpoint{3.433245in}{3.223246in}}%
  \pgfpathlineto{\pgfqpoint{3.430932in}{3.223566in}}%
  \pgfpathlineto{\pgfqpoint{3.428619in}{3.223885in}}%
  \pgfpathlineto{\pgfqpoint{3.426307in}{3.224204in}}%
  \pgfpathlineto{\pgfqpoint{3.424593in}{3.223117in}}%
  \pgfpathlineto{\pgfqpoint{3.422880in}{3.222038in}}%
  \pgfpathlineto{\pgfqpoint{3.421169in}{3.220968in}}%
  \pgfpathlineto{\pgfqpoint{3.419458in}{3.219906in}}%
  \pgfpathlineto{\pgfqpoint{3.417750in}{3.218852in}}%
  \pgfpathlineto{\pgfqpoint{3.416042in}{3.217806in}}%
  \pgfpathlineto{\pgfqpoint{3.414336in}{3.216769in}}%
  \pgfpathlineto{\pgfqpoint{3.412631in}{3.215739in}}%
  \pgfpathlineto{\pgfqpoint{3.410927in}{3.214719in}}%
  \pgfpathlineto{\pgfqpoint{3.409225in}{3.213706in}}%
  \pgfpathlineto{\pgfqpoint{3.407523in}{3.212702in}}%
  \pgfpathlineto{\pgfqpoint{3.405823in}{3.211706in}}%
  \pgfpathlineto{\pgfqpoint{3.404125in}{3.210719in}}%
  \pgfpathlineto{\pgfqpoint{3.402428in}{3.209739in}}%
  \pgfpathlineto{\pgfqpoint{3.400731in}{3.208768in}}%
  \pgfpathlineto{\pgfqpoint{3.399037in}{3.207805in}}%
  \pgfpathlineto{\pgfqpoint{3.397343in}{3.206851in}}%
  \pgfpathlineto{\pgfqpoint{3.395651in}{3.205904in}}%
  \pgfpathlineto{\pgfqpoint{3.393960in}{3.204966in}}%
  \pgfpathlineto{\pgfqpoint{3.392270in}{3.204036in}}%
  \pgfpathlineto{\pgfqpoint{3.390581in}{3.203114in}}%
  \pgfpathlineto{\pgfqpoint{3.388894in}{3.202200in}}%
  \pgfpathlineto{\pgfqpoint{3.387208in}{3.201294in}}%
  \pgfpathlineto{\pgfqpoint{3.385523in}{3.200397in}}%
  \pgfpathlineto{\pgfqpoint{3.383839in}{3.199508in}}%
  \pgfpathlineto{\pgfqpoint{3.382157in}{3.198626in}}%
  \pgfpathlineto{\pgfqpoint{3.380476in}{3.197753in}}%
  \pgfpathlineto{\pgfqpoint{3.378796in}{3.196888in}}%
  \pgfpathlineto{\pgfqpoint{3.377117in}{3.196031in}}%
  \pgfpathlineto{\pgfqpoint{3.375440in}{3.195182in}}%
  \pgfpathlineto{\pgfqpoint{3.373763in}{3.194342in}}%
  \pgfpathlineto{\pgfqpoint{3.372088in}{3.193509in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.708466in}{3.126696in}}%
  \pgfpathlineto{\pgfqpoint{2.710763in}{3.126530in}}%
  \pgfpathlineto{\pgfqpoint{2.713063in}{3.126371in}}%
  \pgfpathlineto{\pgfqpoint{2.715364in}{3.126220in}}%
  \pgfpathlineto{\pgfqpoint{2.717667in}{3.126076in}}%
  \pgfpathlineto{\pgfqpoint{2.719971in}{3.125939in}}%
  \pgfpathlineto{\pgfqpoint{2.722277in}{3.125809in}}%
  \pgfpathlineto{\pgfqpoint{2.724585in}{3.125687in}}%
  \pgfpathlineto{\pgfqpoint{2.726894in}{3.125571in}}%
  \pgfpathlineto{\pgfqpoint{2.729204in}{3.125462in}}%
  \pgfpathlineto{\pgfqpoint{2.731517in}{3.125359in}}%
  \pgfpathlineto{\pgfqpoint{2.733830in}{3.125264in}}%
  \pgfpathlineto{\pgfqpoint{2.736145in}{3.125174in}}%
  \pgfpathlineto{\pgfqpoint{2.738462in}{3.125091in}}%
  \pgfpathlineto{\pgfqpoint{2.740780in}{3.125014in}}%
  \pgfpathlineto{\pgfqpoint{2.743100in}{3.124942in}}%
  \pgfpathlineto{\pgfqpoint{2.745421in}{3.124877in}}%
  \pgfpathlineto{\pgfqpoint{2.747743in}{3.124818in}}%
  \pgfpathlineto{\pgfqpoint{2.750067in}{3.124764in}}%
  \pgfpathlineto{\pgfqpoint{2.752392in}{3.124716in}}%
  \pgfpathlineto{\pgfqpoint{2.754719in}{3.124674in}}%
  \pgfpathlineto{\pgfqpoint{2.757046in}{3.124637in}}%
  \pgfpathlineto{\pgfqpoint{2.759375in}{3.124605in}}%
  \pgfpathlineto{\pgfqpoint{2.761706in}{3.124579in}}%
  \pgfpathlineto{\pgfqpoint{2.764038in}{3.124557in}}%
  \pgfpathlineto{\pgfqpoint{2.766370in}{3.124541in}}%
  \pgfpathlineto{\pgfqpoint{2.768705in}{3.124529in}}%
  \pgfpathlineto{\pgfqpoint{2.771040in}{3.124522in}}%
  \pgfpathlineto{\pgfqpoint{2.773377in}{3.124520in}}%
  \pgfpathlineto{\pgfqpoint{2.775714in}{3.124523in}}%
  \pgfpathlineto{\pgfqpoint{2.778053in}{3.124530in}}%
  \pgfpathlineto{\pgfqpoint{2.780394in}{3.124541in}}%
  \pgfpathlineto{\pgfqpoint{2.782735in}{3.124557in}}%
  \pgfpathlineto{\pgfqpoint{2.784478in}{3.125377in}}%
  \pgfpathlineto{\pgfqpoint{2.786221in}{3.126197in}}%
  \pgfpathlineto{\pgfqpoint{2.787963in}{3.127017in}}%
  \pgfpathlineto{\pgfqpoint{2.789706in}{3.127837in}}%
  \pgfpathlineto{\pgfqpoint{2.791447in}{3.128657in}}%
  \pgfpathlineto{\pgfqpoint{2.793189in}{3.129478in}}%
  \pgfpathlineto{\pgfqpoint{2.794930in}{3.130298in}}%
  \pgfpathlineto{\pgfqpoint{2.796671in}{3.131118in}}%
  \pgfpathlineto{\pgfqpoint{2.798411in}{3.131938in}}%
  \pgfpathlineto{\pgfqpoint{2.800151in}{3.132758in}}%
  \pgfpathlineto{\pgfqpoint{2.801890in}{3.133579in}}%
  \pgfpathlineto{\pgfqpoint{2.803630in}{3.134400in}}%
  \pgfpathlineto{\pgfqpoint{2.805369in}{3.135220in}}%
  \pgfpathlineto{\pgfqpoint{2.807107in}{3.136042in}}%
  \pgfpathlineto{\pgfqpoint{2.808846in}{3.136863in}}%
  \pgfpathlineto{\pgfqpoint{2.810584in}{3.137684in}}%
  \pgfpathlineto{\pgfqpoint{2.812321in}{3.138506in}}%
  \pgfpathlineto{\pgfqpoint{2.814059in}{3.139328in}}%
  \pgfpathlineto{\pgfqpoint{2.815796in}{3.140150in}}%
  \pgfpathlineto{\pgfqpoint{2.817532in}{3.140973in}}%
  \pgfpathlineto{\pgfqpoint{2.819269in}{3.141796in}}%
  \pgfpathlineto{\pgfqpoint{2.821005in}{3.142619in}}%
  \pgfpathlineto{\pgfqpoint{2.822741in}{3.143443in}}%
  \pgfpathlineto{\pgfqpoint{2.824476in}{3.144266in}}%
  \pgfpathlineto{\pgfqpoint{2.826211in}{3.145091in}}%
  \pgfpathlineto{\pgfqpoint{2.827946in}{3.145915in}}%
  \pgfpathlineto{\pgfqpoint{2.829681in}{3.146741in}}%
  \pgfpathlineto{\pgfqpoint{2.831415in}{3.147566in}}%
  \pgfpathlineto{\pgfqpoint{2.833149in}{3.148393in}}%
  \pgfpathlineto{\pgfqpoint{2.834883in}{3.149219in}}%
  \pgfpathlineto{\pgfqpoint{2.836617in}{3.150047in}}%
  \pgfpathlineto{\pgfqpoint{2.838350in}{3.150875in}}%
  \pgfpathlineto{\pgfqpoint{2.836034in}{3.150977in}}%
  \pgfpathlineto{\pgfqpoint{2.833720in}{3.151084in}}%
  \pgfpathlineto{\pgfqpoint{2.831407in}{3.151196in}}%
  \pgfpathlineto{\pgfqpoint{2.829095in}{3.151313in}}%
  \pgfpathlineto{\pgfqpoint{2.826784in}{3.151435in}}%
  \pgfpathlineto{\pgfqpoint{2.824474in}{3.151563in}}%
  \pgfpathlineto{\pgfqpoint{2.822166in}{3.151696in}}%
  \pgfpathlineto{\pgfqpoint{2.819860in}{3.151835in}}%
  \pgfpathlineto{\pgfqpoint{2.817554in}{3.151979in}}%
  \pgfpathlineto{\pgfqpoint{2.815251in}{3.152130in}}%
  \pgfpathlineto{\pgfqpoint{2.812948in}{3.152286in}}%
  \pgfpathlineto{\pgfqpoint{2.810647in}{3.152449in}}%
  \pgfpathlineto{\pgfqpoint{2.808348in}{3.152617in}}%
  \pgfpathlineto{\pgfqpoint{2.806050in}{3.152793in}}%
  \pgfpathlineto{\pgfqpoint{2.803753in}{3.152975in}}%
  \pgfpathlineto{\pgfqpoint{2.801458in}{3.153163in}}%
  \pgfpathlineto{\pgfqpoint{2.799165in}{3.153359in}}%
  \pgfpathlineto{\pgfqpoint{2.796873in}{3.153561in}}%
  \pgfpathlineto{\pgfqpoint{2.794583in}{3.153771in}}%
  \pgfpathlineto{\pgfqpoint{2.792294in}{3.153987in}}%
  \pgfpathlineto{\pgfqpoint{2.790007in}{3.154212in}}%
  \pgfpathlineto{\pgfqpoint{2.787722in}{3.154443in}}%
  \pgfpathlineto{\pgfqpoint{2.785438in}{3.154683in}}%
  \pgfpathlineto{\pgfqpoint{2.783157in}{3.154930in}}%
  \pgfpathlineto{\pgfqpoint{2.780877in}{3.155185in}}%
  \pgfpathlineto{\pgfqpoint{2.778599in}{3.155449in}}%
  \pgfpathlineto{\pgfqpoint{2.776322in}{3.155720in}}%
  \pgfpathlineto{\pgfqpoint{2.774048in}{3.156001in}}%
  \pgfpathlineto{\pgfqpoint{2.771775in}{3.156290in}}%
  \pgfpathlineto{\pgfqpoint{2.769504in}{3.156587in}}%
  \pgfpathlineto{\pgfqpoint{2.767235in}{3.156894in}}%
  \pgfpathlineto{\pgfqpoint{2.764968in}{3.157210in}}%
  \pgfpathlineto{\pgfqpoint{2.763207in}{3.156253in}}%
  \pgfpathlineto{\pgfqpoint{2.761446in}{3.155296in}}%
  \pgfpathlineto{\pgfqpoint{2.759685in}{3.154339in}}%
  \pgfpathlineto{\pgfqpoint{2.757923in}{3.153383in}}%
  \pgfpathlineto{\pgfqpoint{2.756161in}{3.152427in}}%
  \pgfpathlineto{\pgfqpoint{2.754399in}{3.151472in}}%
  \pgfpathlineto{\pgfqpoint{2.752636in}{3.150516in}}%
  \pgfpathlineto{\pgfqpoint{2.750873in}{3.149561in}}%
  \pgfpathlineto{\pgfqpoint{2.749110in}{3.148606in}}%
  \pgfpathlineto{\pgfqpoint{2.747346in}{3.147652in}}%
  \pgfpathlineto{\pgfqpoint{2.745582in}{3.146697in}}%
  \pgfpathlineto{\pgfqpoint{2.743818in}{3.145743in}}%
  \pgfpathlineto{\pgfqpoint{2.742054in}{3.144789in}}%
  \pgfpathlineto{\pgfqpoint{2.740289in}{3.143835in}}%
  \pgfpathlineto{\pgfqpoint{2.738524in}{3.142882in}}%
  \pgfpathlineto{\pgfqpoint{2.736758in}{3.141929in}}%
  \pgfpathlineto{\pgfqpoint{2.734992in}{3.140976in}}%
  \pgfpathlineto{\pgfqpoint{2.733226in}{3.140023in}}%
  \pgfpathlineto{\pgfqpoint{2.731460in}{3.139070in}}%
  \pgfpathlineto{\pgfqpoint{2.729693in}{3.138118in}}%
  \pgfpathlineto{\pgfqpoint{2.727926in}{3.137165in}}%
  \pgfpathlineto{\pgfqpoint{2.726159in}{3.136213in}}%
  \pgfpathlineto{\pgfqpoint{2.724391in}{3.135261in}}%
  \pgfpathlineto{\pgfqpoint{2.722623in}{3.134309in}}%
  \pgfpathlineto{\pgfqpoint{2.720854in}{3.133357in}}%
  \pgfpathlineto{\pgfqpoint{2.719085in}{3.132405in}}%
  \pgfpathlineto{\pgfqpoint{2.717316in}{3.131454in}}%
  \pgfpathlineto{\pgfqpoint{2.715547in}{3.130502in}}%
  \pgfpathlineto{\pgfqpoint{2.713777in}{3.129551in}}%
  \pgfpathlineto{\pgfqpoint{2.712007in}{3.128599in}}%
  \pgfpathlineto{\pgfqpoint{2.710237in}{3.127648in}}%
  \pgfpathlineto{\pgfqpoint{2.708466in}{3.126696in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.042161in}{3.170114in}}%
  \pgfpathlineto{\pgfqpoint{3.044497in}{3.170021in}}%
  \pgfpathlineto{\pgfqpoint{3.046834in}{3.169926in}}%
  \pgfpathlineto{\pgfqpoint{3.049171in}{3.169832in}}%
  \pgfpathlineto{\pgfqpoint{3.051508in}{3.169736in}}%
  \pgfpathlineto{\pgfqpoint{3.053845in}{3.169640in}}%
  \pgfpathlineto{\pgfqpoint{3.056183in}{3.169544in}}%
  \pgfpathlineto{\pgfqpoint{3.058521in}{3.169446in}}%
  \pgfpathlineto{\pgfqpoint{3.060859in}{3.169348in}}%
  \pgfpathlineto{\pgfqpoint{3.063197in}{3.169249in}}%
  \pgfpathlineto{\pgfqpoint{3.065535in}{3.169149in}}%
  \pgfpathlineto{\pgfqpoint{3.067874in}{3.169048in}}%
  \pgfpathlineto{\pgfqpoint{3.070213in}{3.168947in}}%
  \pgfpathlineto{\pgfqpoint{3.072552in}{3.168845in}}%
  \pgfpathlineto{\pgfqpoint{3.074892in}{3.168741in}}%
  \pgfpathlineto{\pgfqpoint{3.077231in}{3.168637in}}%
  \pgfpathlineto{\pgfqpoint{3.079571in}{3.168532in}}%
  \pgfpathlineto{\pgfqpoint{3.081911in}{3.168426in}}%
  \pgfpathlineto{\pgfqpoint{3.084251in}{3.168318in}}%
  \pgfpathlineto{\pgfqpoint{3.086591in}{3.168210in}}%
  \pgfpathlineto{\pgfqpoint{3.088931in}{3.168101in}}%
  \pgfpathlineto{\pgfqpoint{3.091272in}{3.167990in}}%
  \pgfpathlineto{\pgfqpoint{3.093613in}{3.167879in}}%
  \pgfpathlineto{\pgfqpoint{3.095953in}{3.167766in}}%
  \pgfpathlineto{\pgfqpoint{3.098294in}{3.167652in}}%
  \pgfpathlineto{\pgfqpoint{3.100636in}{3.167537in}}%
  \pgfpathlineto{\pgfqpoint{3.102977in}{3.167420in}}%
  \pgfpathlineto{\pgfqpoint{3.105318in}{3.167303in}}%
  \pgfpathlineto{\pgfqpoint{3.107660in}{3.167184in}}%
  \pgfpathlineto{\pgfqpoint{3.110002in}{3.167064in}}%
  \pgfpathlineto{\pgfqpoint{3.112343in}{3.166942in}}%
  \pgfpathlineto{\pgfqpoint{3.114685in}{3.166819in}}%
  \pgfpathlineto{\pgfqpoint{3.117027in}{3.166695in}}%
  \pgfpathlineto{\pgfqpoint{3.118687in}{3.167267in}}%
  \pgfpathlineto{\pgfqpoint{3.120346in}{3.167842in}}%
  \pgfpathlineto{\pgfqpoint{3.122006in}{3.168420in}}%
  \pgfpathlineto{\pgfqpoint{3.123667in}{3.169002in}}%
  \pgfpathlineto{\pgfqpoint{3.125327in}{3.169588in}}%
  \pgfpathlineto{\pgfqpoint{3.126988in}{3.170177in}}%
  \pgfpathlineto{\pgfqpoint{3.128650in}{3.170770in}}%
  \pgfpathlineto{\pgfqpoint{3.130311in}{3.171367in}}%
  \pgfpathlineto{\pgfqpoint{3.131973in}{3.171968in}}%
  \pgfpathlineto{\pgfqpoint{3.133635in}{3.172573in}}%
  \pgfpathlineto{\pgfqpoint{3.135298in}{3.173182in}}%
  \pgfpathlineto{\pgfqpoint{3.136961in}{3.173795in}}%
  \pgfpathlineto{\pgfqpoint{3.138624in}{3.174411in}}%
  \pgfpathlineto{\pgfqpoint{3.140288in}{3.175032in}}%
  \pgfpathlineto{\pgfqpoint{3.141952in}{3.175657in}}%
  \pgfpathlineto{\pgfqpoint{3.143617in}{3.176287in}}%
  \pgfpathlineto{\pgfqpoint{3.145282in}{3.176920in}}%
  \pgfpathlineto{\pgfqpoint{3.146948in}{3.177558in}}%
  \pgfpathlineto{\pgfqpoint{3.148613in}{3.178200in}}%
  \pgfpathlineto{\pgfqpoint{3.150280in}{3.178846in}}%
  \pgfpathlineto{\pgfqpoint{3.151947in}{3.179497in}}%
  \pgfpathlineto{\pgfqpoint{3.153614in}{3.180152in}}%
  \pgfpathlineto{\pgfqpoint{3.155282in}{3.180812in}}%
  \pgfpathlineto{\pgfqpoint{3.156950in}{3.181476in}}%
  \pgfpathlineto{\pgfqpoint{3.158619in}{3.182145in}}%
  \pgfpathlineto{\pgfqpoint{3.160288in}{3.182819in}}%
  \pgfpathlineto{\pgfqpoint{3.161957in}{3.183497in}}%
  \pgfpathlineto{\pgfqpoint{3.163628in}{3.184180in}}%
  \pgfpathlineto{\pgfqpoint{3.165299in}{3.184867in}}%
  \pgfpathlineto{\pgfqpoint{3.166970in}{3.185560in}}%
  \pgfpathlineto{\pgfqpoint{3.168642in}{3.186257in}}%
  \pgfpathlineto{\pgfqpoint{3.170314in}{3.186960in}}%
  \pgfpathlineto{\pgfqpoint{3.167993in}{3.187169in}}%
  \pgfpathlineto{\pgfqpoint{3.165673in}{3.187378in}}%
  \pgfpathlineto{\pgfqpoint{3.163352in}{3.187585in}}%
  \pgfpathlineto{\pgfqpoint{3.161032in}{3.187792in}}%
  \pgfpathlineto{\pgfqpoint{3.158712in}{3.187996in}}%
  \pgfpathlineto{\pgfqpoint{3.156392in}{3.188200in}}%
  \pgfpathlineto{\pgfqpoint{3.154072in}{3.188403in}}%
  \pgfpathlineto{\pgfqpoint{3.151752in}{3.188604in}}%
  \pgfpathlineto{\pgfqpoint{3.149432in}{3.188804in}}%
  \pgfpathlineto{\pgfqpoint{3.147112in}{3.189003in}}%
  \pgfpathlineto{\pgfqpoint{3.144793in}{3.189201in}}%
  \pgfpathlineto{\pgfqpoint{3.142474in}{3.189397in}}%
  \pgfpathlineto{\pgfqpoint{3.140154in}{3.189593in}}%
  \pgfpathlineto{\pgfqpoint{3.137835in}{3.189787in}}%
  \pgfpathlineto{\pgfqpoint{3.135516in}{3.189980in}}%
  \pgfpathlineto{\pgfqpoint{3.133198in}{3.190172in}}%
  \pgfpathlineto{\pgfqpoint{3.130879in}{3.190363in}}%
  \pgfpathlineto{\pgfqpoint{3.128561in}{3.190553in}}%
  \pgfpathlineto{\pgfqpoint{3.126242in}{3.190742in}}%
  \pgfpathlineto{\pgfqpoint{3.123924in}{3.190930in}}%
  \pgfpathlineto{\pgfqpoint{3.121606in}{3.191117in}}%
  \pgfpathlineto{\pgfqpoint{3.119288in}{3.191302in}}%
  \pgfpathlineto{\pgfqpoint{3.116971in}{3.191487in}}%
  \pgfpathlineto{\pgfqpoint{3.114653in}{3.191671in}}%
  \pgfpathlineto{\pgfqpoint{3.112336in}{3.191854in}}%
  \pgfpathlineto{\pgfqpoint{3.110019in}{3.192037in}}%
  \pgfpathlineto{\pgfqpoint{3.107702in}{3.192218in}}%
  \pgfpathlineto{\pgfqpoint{3.105386in}{3.192399in}}%
  \pgfpathlineto{\pgfqpoint{3.103069in}{3.192579in}}%
  \pgfpathlineto{\pgfqpoint{3.100753in}{3.192758in}}%
  \pgfpathlineto{\pgfqpoint{3.098437in}{3.192936in}}%
  \pgfpathlineto{\pgfqpoint{3.096121in}{3.193114in}}%
  \pgfpathlineto{\pgfqpoint{3.094431in}{3.192342in}}%
  \pgfpathlineto{\pgfqpoint{3.092740in}{3.191573in}}%
  \pgfpathlineto{\pgfqpoint{3.091051in}{3.190808in}}%
  \pgfpathlineto{\pgfqpoint{3.089361in}{3.190047in}}%
  \pgfpathlineto{\pgfqpoint{3.087672in}{3.189290in}}%
  \pgfpathlineto{\pgfqpoint{3.085983in}{3.188536in}}%
  \pgfpathlineto{\pgfqpoint{3.084294in}{3.187786in}}%
  \pgfpathlineto{\pgfqpoint{3.082606in}{3.187039in}}%
  \pgfpathlineto{\pgfqpoint{3.080918in}{3.186296in}}%
  \pgfpathlineto{\pgfqpoint{3.079230in}{3.185557in}}%
  \pgfpathlineto{\pgfqpoint{3.077543in}{3.184821in}}%
  \pgfpathlineto{\pgfqpoint{3.075856in}{3.184089in}}%
  \pgfpathlineto{\pgfqpoint{3.074169in}{3.183360in}}%
  \pgfpathlineto{\pgfqpoint{3.072482in}{3.182634in}}%
  \pgfpathlineto{\pgfqpoint{3.070796in}{3.181912in}}%
  \pgfpathlineto{\pgfqpoint{3.069110in}{3.181193in}}%
  \pgfpathlineto{\pgfqpoint{3.067424in}{3.180478in}}%
  \pgfpathlineto{\pgfqpoint{3.065739in}{3.179765in}}%
  \pgfpathlineto{\pgfqpoint{3.064053in}{3.179056in}}%
  \pgfpathlineto{\pgfqpoint{3.062368in}{3.178350in}}%
  \pgfpathlineto{\pgfqpoint{3.060683in}{3.177648in}}%
  \pgfpathlineto{\pgfqpoint{3.058998in}{3.176948in}}%
  \pgfpathlineto{\pgfqpoint{3.057314in}{3.176251in}}%
  \pgfpathlineto{\pgfqpoint{3.055630in}{3.175558in}}%
  \pgfpathlineto{\pgfqpoint{3.053945in}{3.174867in}}%
  \pgfpathlineto{\pgfqpoint{3.052262in}{3.174180in}}%
  \pgfpathlineto{\pgfqpoint{3.050578in}{3.173495in}}%
  \pgfpathlineto{\pgfqpoint{3.048894in}{3.172813in}}%
  \pgfpathlineto{\pgfqpoint{3.047211in}{3.172134in}}%
  \pgfpathlineto{\pgfqpoint{3.045527in}{3.171458in}}%
  \pgfpathlineto{\pgfqpoint{3.043844in}{3.170785in}}%
  \pgfpathlineto{\pgfqpoint{3.042161in}{3.170114in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.376036in}{3.090288in}}%
  \pgfpathlineto{\pgfqpoint{2.378210in}{3.089528in}}%
  \pgfpathlineto{\pgfqpoint{2.380387in}{3.088782in}}%
  \pgfpathlineto{\pgfqpoint{2.382566in}{3.088051in}}%
  \pgfpathlineto{\pgfqpoint{2.384748in}{3.087333in}}%
  \pgfpathlineto{\pgfqpoint{2.386932in}{3.086629in}}%
  \pgfpathlineto{\pgfqpoint{2.389119in}{3.085939in}}%
  \pgfpathlineto{\pgfqpoint{2.391309in}{3.085263in}}%
  \pgfpathlineto{\pgfqpoint{2.393501in}{3.084601in}}%
  \pgfpathlineto{\pgfqpoint{2.395695in}{3.083951in}}%
  \pgfpathlineto{\pgfqpoint{2.397893in}{3.083315in}}%
  \pgfpathlineto{\pgfqpoint{2.400092in}{3.082693in}}%
  \pgfpathlineto{\pgfqpoint{2.402295in}{3.082083in}}%
  \pgfpathlineto{\pgfqpoint{2.404499in}{3.081486in}}%
  \pgfpathlineto{\pgfqpoint{2.406706in}{3.080901in}}%
  \pgfpathlineto{\pgfqpoint{2.408916in}{3.080330in}}%
  \pgfpathlineto{\pgfqpoint{2.411127in}{3.079770in}}%
  \pgfpathlineto{\pgfqpoint{2.413342in}{3.079223in}}%
  \pgfpathlineto{\pgfqpoint{2.415558in}{3.078688in}}%
  \pgfpathlineto{\pgfqpoint{2.417777in}{3.078165in}}%
  \pgfpathlineto{\pgfqpoint{2.419998in}{3.077654in}}%
  \pgfpathlineto{\pgfqpoint{2.422221in}{3.077154in}}%
  \pgfpathlineto{\pgfqpoint{2.424447in}{3.076666in}}%
  \pgfpathlineto{\pgfqpoint{2.426675in}{3.076190in}}%
  \pgfpathlineto{\pgfqpoint{2.428905in}{3.075724in}}%
  \pgfpathlineto{\pgfqpoint{2.431137in}{3.075271in}}%
  \pgfpathlineto{\pgfqpoint{2.433372in}{3.074828in}}%
  \pgfpathlineto{\pgfqpoint{2.435609in}{3.074396in}}%
  \pgfpathlineto{\pgfqpoint{2.437848in}{3.073975in}}%
  \pgfpathlineto{\pgfqpoint{2.440089in}{3.073565in}}%
  \pgfpathlineto{\pgfqpoint{2.442332in}{3.073165in}}%
  \pgfpathlineto{\pgfqpoint{2.444577in}{3.072777in}}%
  \pgfpathlineto{\pgfqpoint{2.446824in}{3.072398in}}%
  \pgfpathlineto{\pgfqpoint{2.448686in}{3.073703in}}%
  \pgfpathlineto{\pgfqpoint{2.450548in}{3.075010in}}%
  \pgfpathlineto{\pgfqpoint{2.452411in}{3.076319in}}%
  \pgfpathlineto{\pgfqpoint{2.454273in}{3.077629in}}%
  \pgfpathlineto{\pgfqpoint{2.456135in}{3.078941in}}%
  \pgfpathlineto{\pgfqpoint{2.457997in}{3.080255in}}%
  \pgfpathlineto{\pgfqpoint{2.459859in}{3.081571in}}%
  \pgfpathlineto{\pgfqpoint{2.461721in}{3.082889in}}%
  \pgfpathlineto{\pgfqpoint{2.463583in}{3.084208in}}%
  \pgfpathlineto{\pgfqpoint{2.465444in}{3.085529in}}%
  \pgfpathlineto{\pgfqpoint{2.467306in}{3.086852in}}%
  \pgfpathlineto{\pgfqpoint{2.469168in}{3.088176in}}%
  \pgfpathlineto{\pgfqpoint{2.471030in}{3.089502in}}%
  \pgfpathlineto{\pgfqpoint{2.472891in}{3.090829in}}%
  \pgfpathlineto{\pgfqpoint{2.474753in}{3.092159in}}%
  \pgfpathlineto{\pgfqpoint{2.476615in}{3.093490in}}%
  \pgfpathlineto{\pgfqpoint{2.478476in}{3.094822in}}%
  \pgfpathlineto{\pgfqpoint{2.480338in}{3.096156in}}%
  \pgfpathlineto{\pgfqpoint{2.482199in}{3.097492in}}%
  \pgfpathlineto{\pgfqpoint{2.484060in}{3.098829in}}%
  \pgfpathlineto{\pgfqpoint{2.485921in}{3.100168in}}%
  \pgfpathlineto{\pgfqpoint{2.487783in}{3.101508in}}%
  \pgfpathlineto{\pgfqpoint{2.489644in}{3.102850in}}%
  \pgfpathlineto{\pgfqpoint{2.491505in}{3.104193in}}%
  \pgfpathlineto{\pgfqpoint{2.493365in}{3.105538in}}%
  \pgfpathlineto{\pgfqpoint{2.495226in}{3.106884in}}%
  \pgfpathlineto{\pgfqpoint{2.497087in}{3.108231in}}%
  \pgfpathlineto{\pgfqpoint{2.498948in}{3.109580in}}%
  \pgfpathlineto{\pgfqpoint{2.500808in}{3.110930in}}%
  \pgfpathlineto{\pgfqpoint{2.502669in}{3.112281in}}%
  \pgfpathlineto{\pgfqpoint{2.504529in}{3.113634in}}%
  \pgfpathlineto{\pgfqpoint{2.506389in}{3.114988in}}%
  \pgfpathlineto{\pgfqpoint{2.504189in}{3.115623in}}%
  \pgfpathlineto{\pgfqpoint{2.501992in}{3.116272in}}%
  \pgfpathlineto{\pgfqpoint{2.499797in}{3.116933in}}%
  \pgfpathlineto{\pgfqpoint{2.497605in}{3.117607in}}%
  \pgfpathlineto{\pgfqpoint{2.495415in}{3.118294in}}%
  \pgfpathlineto{\pgfqpoint{2.493228in}{3.118994in}}%
  \pgfpathlineto{\pgfqpoint{2.491043in}{3.119707in}}%
  \pgfpathlineto{\pgfqpoint{2.488860in}{3.120434in}}%
  \pgfpathlineto{\pgfqpoint{2.486681in}{3.121174in}}%
  \pgfpathlineto{\pgfqpoint{2.484504in}{3.121928in}}%
  \pgfpathlineto{\pgfqpoint{2.482329in}{3.122695in}}%
  \pgfpathlineto{\pgfqpoint{2.480157in}{3.123476in}}%
  \pgfpathlineto{\pgfqpoint{2.477988in}{3.124271in}}%
  \pgfpathlineto{\pgfqpoint{2.475821in}{3.125080in}}%
  \pgfpathlineto{\pgfqpoint{2.473657in}{3.125903in}}%
  \pgfpathlineto{\pgfqpoint{2.471496in}{3.126739in}}%
  \pgfpathlineto{\pgfqpoint{2.469337in}{3.127590in}}%
  \pgfpathlineto{\pgfqpoint{2.467181in}{3.128455in}}%
  \pgfpathlineto{\pgfqpoint{2.465027in}{3.129335in}}%
  \pgfpathlineto{\pgfqpoint{2.462877in}{3.130229in}}%
  \pgfpathlineto{\pgfqpoint{2.460728in}{3.131137in}}%
  \pgfpathlineto{\pgfqpoint{2.458583in}{3.132059in}}%
  \pgfpathlineto{\pgfqpoint{2.456440in}{3.132996in}}%
  \pgfpathlineto{\pgfqpoint{2.454301in}{3.133948in}}%
  \pgfpathlineto{\pgfqpoint{2.452163in}{3.134914in}}%
  \pgfpathlineto{\pgfqpoint{2.450029in}{3.135895in}}%
  \pgfpathlineto{\pgfqpoint{2.447897in}{3.136890in}}%
  \pgfpathlineto{\pgfqpoint{2.445768in}{3.137901in}}%
  \pgfpathlineto{\pgfqpoint{2.443642in}{3.138927in}}%
  \pgfpathlineto{\pgfqpoint{2.441519in}{3.139968in}}%
  \pgfpathlineto{\pgfqpoint{2.439398in}{3.141025in}}%
  \pgfpathlineto{\pgfqpoint{2.437280in}{3.142097in}}%
  \pgfpathlineto{\pgfqpoint{2.435365in}{3.140438in}}%
  \pgfpathlineto{\pgfqpoint{2.433449in}{3.138781in}}%
  \pgfpathlineto{\pgfqpoint{2.431533in}{3.137126in}}%
  \pgfpathlineto{\pgfqpoint{2.429617in}{3.135473in}}%
  \pgfpathlineto{\pgfqpoint{2.427701in}{3.133823in}}%
  \pgfpathlineto{\pgfqpoint{2.425786in}{3.132174in}}%
  \pgfpathlineto{\pgfqpoint{2.423870in}{3.130528in}}%
  \pgfpathlineto{\pgfqpoint{2.421955in}{3.128885in}}%
  \pgfpathlineto{\pgfqpoint{2.420040in}{3.127244in}}%
  \pgfpathlineto{\pgfqpoint{2.418125in}{3.125605in}}%
  \pgfpathlineto{\pgfqpoint{2.416210in}{3.123969in}}%
  \pgfpathlineto{\pgfqpoint{2.414295in}{3.122336in}}%
  \pgfpathlineto{\pgfqpoint{2.412380in}{3.120705in}}%
  \pgfpathlineto{\pgfqpoint{2.410465in}{3.119077in}}%
  \pgfpathlineto{\pgfqpoint{2.408551in}{3.117452in}}%
  \pgfpathlineto{\pgfqpoint{2.406637in}{3.115830in}}%
  \pgfpathlineto{\pgfqpoint{2.404723in}{3.114210in}}%
  \pgfpathlineto{\pgfqpoint{2.402809in}{3.112593in}}%
  \pgfpathlineto{\pgfqpoint{2.400895in}{3.110979in}}%
  \pgfpathlineto{\pgfqpoint{2.398981in}{3.109369in}}%
  \pgfpathlineto{\pgfqpoint{2.397068in}{3.107761in}}%
  \pgfpathlineto{\pgfqpoint{2.395155in}{3.106156in}}%
  \pgfpathlineto{\pgfqpoint{2.393242in}{3.104554in}}%
  \pgfpathlineto{\pgfqpoint{2.391329in}{3.102956in}}%
  \pgfpathlineto{\pgfqpoint{2.389417in}{3.101361in}}%
  \pgfpathlineto{\pgfqpoint{2.387504in}{3.099769in}}%
  \pgfpathlineto{\pgfqpoint{2.385592in}{3.098180in}}%
  \pgfpathlineto{\pgfqpoint{2.383681in}{3.096595in}}%
  \pgfpathlineto{\pgfqpoint{2.381769in}{3.095013in}}%
  \pgfpathlineto{\pgfqpoint{2.379858in}{3.093435in}}%
  \pgfpathlineto{\pgfqpoint{2.377947in}{3.091860in}}%
  \pgfpathlineto{\pgfqpoint{2.376036in}{3.090288in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.971543in}{3.174078in}}%
  \pgfpathlineto{\pgfqpoint{3.973652in}{3.172534in}}%
  \pgfpathlineto{\pgfqpoint{3.975759in}{3.170978in}}%
  \pgfpathlineto{\pgfqpoint{3.977863in}{3.169409in}}%
  \pgfpathlineto{\pgfqpoint{3.979964in}{3.167827in}}%
  \pgfpathlineto{\pgfqpoint{3.982063in}{3.166232in}}%
  \pgfpathlineto{\pgfqpoint{3.984160in}{3.164625in}}%
  \pgfpathlineto{\pgfqpoint{3.986254in}{3.163005in}}%
  \pgfpathlineto{\pgfqpoint{3.988345in}{3.161371in}}%
  \pgfpathlineto{\pgfqpoint{3.990434in}{3.159725in}}%
  \pgfpathlineto{\pgfqpoint{3.992520in}{3.158066in}}%
  \pgfpathlineto{\pgfqpoint{3.994604in}{3.156395in}}%
  \pgfpathlineto{\pgfqpoint{3.996686in}{3.154710in}}%
  \pgfpathlineto{\pgfqpoint{3.998765in}{3.153012in}}%
  \pgfpathlineto{\pgfqpoint{4.000841in}{3.151301in}}%
  \pgfpathlineto{\pgfqpoint{4.002914in}{3.149578in}}%
  \pgfpathlineto{\pgfqpoint{4.004986in}{3.147841in}}%
  \pgfpathlineto{\pgfqpoint{4.007054in}{3.146091in}}%
  \pgfpathlineto{\pgfqpoint{4.009120in}{3.144329in}}%
  \pgfpathlineto{\pgfqpoint{4.011184in}{3.142553in}}%
  \pgfpathlineto{\pgfqpoint{4.013245in}{3.140765in}}%
  \pgfpathlineto{\pgfqpoint{4.015303in}{3.138963in}}%
  \pgfpathlineto{\pgfqpoint{4.017359in}{3.137148in}}%
  \pgfpathlineto{\pgfqpoint{4.019412in}{3.135321in}}%
  \pgfpathlineto{\pgfqpoint{4.021462in}{3.133480in}}%
  \pgfpathlineto{\pgfqpoint{4.023510in}{3.131627in}}%
  \pgfpathlineto{\pgfqpoint{4.025556in}{3.129761in}}%
  \pgfpathlineto{\pgfqpoint{4.027599in}{3.127881in}}%
  \pgfpathlineto{\pgfqpoint{4.029639in}{3.125989in}}%
  \pgfpathlineto{\pgfqpoint{4.031676in}{3.124084in}}%
  \pgfpathlineto{\pgfqpoint{4.033712in}{3.122166in}}%
  \pgfpathlineto{\pgfqpoint{4.035744in}{3.120235in}}%
  \pgfpathlineto{\pgfqpoint{4.037774in}{3.118291in}}%
  \pgfpathlineto{\pgfqpoint{4.039309in}{3.118808in}}%
  \pgfpathlineto{\pgfqpoint{4.040841in}{3.119317in}}%
  \pgfpathlineto{\pgfqpoint{4.042372in}{3.119819in}}%
  \pgfpathlineto{\pgfqpoint{4.043901in}{3.120314in}}%
  \pgfpathlineto{\pgfqpoint{4.045428in}{3.120802in}}%
  \pgfpathlineto{\pgfqpoint{4.046953in}{3.121283in}}%
  \pgfpathlineto{\pgfqpoint{4.048476in}{3.121756in}}%
  \pgfpathlineto{\pgfqpoint{4.049998in}{3.122223in}}%
  \pgfpathlineto{\pgfqpoint{4.051517in}{3.122683in}}%
  \pgfpathlineto{\pgfqpoint{4.053035in}{3.123136in}}%
  \pgfpathlineto{\pgfqpoint{4.054551in}{3.123582in}}%
  \pgfpathlineto{\pgfqpoint{4.056066in}{3.124021in}}%
  \pgfpathlineto{\pgfqpoint{4.057578in}{3.124453in}}%
  \pgfpathlineto{\pgfqpoint{4.059089in}{3.124879in}}%
  \pgfpathlineto{\pgfqpoint{4.060598in}{3.125298in}}%
  \pgfpathlineto{\pgfqpoint{4.062105in}{3.125710in}}%
  \pgfpathlineto{\pgfqpoint{4.063610in}{3.126116in}}%
  \pgfpathlineto{\pgfqpoint{4.065114in}{3.126515in}}%
  \pgfpathlineto{\pgfqpoint{4.066616in}{3.126907in}}%
  \pgfpathlineto{\pgfqpoint{4.068116in}{3.127293in}}%
  \pgfpathlineto{\pgfqpoint{4.069614in}{3.127673in}}%
  \pgfpathlineto{\pgfqpoint{4.071111in}{3.128046in}}%
  \pgfpathlineto{\pgfqpoint{4.072606in}{3.128412in}}%
  \pgfpathlineto{\pgfqpoint{4.074099in}{3.128773in}}%
  \pgfpathlineto{\pgfqpoint{4.075590in}{3.129127in}}%
  \pgfpathlineto{\pgfqpoint{4.077080in}{3.129475in}}%
  \pgfpathlineto{\pgfqpoint{4.078569in}{3.129817in}}%
  \pgfpathlineto{\pgfqpoint{4.080055in}{3.130152in}}%
  \pgfpathlineto{\pgfqpoint{4.081540in}{3.130482in}}%
  \pgfpathlineto{\pgfqpoint{4.083023in}{3.130805in}}%
  \pgfpathlineto{\pgfqpoint{4.084505in}{3.131123in}}%
  \pgfpathlineto{\pgfqpoint{4.085985in}{3.131434in}}%
  \pgfpathlineto{\pgfqpoint{4.084011in}{3.133602in}}%
  \pgfpathlineto{\pgfqpoint{4.082035in}{3.135760in}}%
  \pgfpathlineto{\pgfqpoint{4.080057in}{3.137908in}}%
  \pgfpathlineto{\pgfqpoint{4.078078in}{3.140047in}}%
  \pgfpathlineto{\pgfqpoint{4.076096in}{3.142176in}}%
  \pgfpathlineto{\pgfqpoint{4.074113in}{3.144296in}}%
  \pgfpathlineto{\pgfqpoint{4.072127in}{3.146406in}}%
  \pgfpathlineto{\pgfqpoint{4.070140in}{3.148505in}}%
  \pgfpathlineto{\pgfqpoint{4.068150in}{3.150595in}}%
  \pgfpathlineto{\pgfqpoint{4.066159in}{3.152675in}}%
  \pgfpathlineto{\pgfqpoint{4.064165in}{3.154745in}}%
  \pgfpathlineto{\pgfqpoint{4.062170in}{3.156805in}}%
  \pgfpathlineto{\pgfqpoint{4.060172in}{3.158854in}}%
  \pgfpathlineto{\pgfqpoint{4.058173in}{3.160893in}}%
  \pgfpathlineto{\pgfqpoint{4.056171in}{3.162922in}}%
  \pgfpathlineto{\pgfqpoint{4.054167in}{3.164940in}}%
  \pgfpathlineto{\pgfqpoint{4.052161in}{3.166948in}}%
  \pgfpathlineto{\pgfqpoint{4.050153in}{3.168945in}}%
  \pgfpathlineto{\pgfqpoint{4.048143in}{3.170931in}}%
  \pgfpathlineto{\pgfqpoint{4.046131in}{3.172907in}}%
  \pgfpathlineto{\pgfqpoint{4.044117in}{3.174872in}}%
  \pgfpathlineto{\pgfqpoint{4.042100in}{3.176826in}}%
  \pgfpathlineto{\pgfqpoint{4.040082in}{3.178770in}}%
  \pgfpathlineto{\pgfqpoint{4.038061in}{3.180702in}}%
  \pgfpathlineto{\pgfqpoint{4.036038in}{3.182624in}}%
  \pgfpathlineto{\pgfqpoint{4.034013in}{3.184534in}}%
  \pgfpathlineto{\pgfqpoint{4.031985in}{3.186434in}}%
  \pgfpathlineto{\pgfqpoint{4.029956in}{3.188323in}}%
  \pgfpathlineto{\pgfqpoint{4.027924in}{3.190200in}}%
  \pgfpathlineto{\pgfqpoint{4.025890in}{3.192066in}}%
  \pgfpathlineto{\pgfqpoint{4.023854in}{3.193922in}}%
  \pgfpathlineto{\pgfqpoint{4.021816in}{3.195766in}}%
  \pgfpathlineto{\pgfqpoint{4.020263in}{3.195147in}}%
  \pgfpathlineto{\pgfqpoint{4.018708in}{3.194525in}}%
  \pgfpathlineto{\pgfqpoint{4.017153in}{3.193899in}}%
  \pgfpathlineto{\pgfqpoint{4.015596in}{3.193269in}}%
  \pgfpathlineto{\pgfqpoint{4.014038in}{3.192636in}}%
  \pgfpathlineto{\pgfqpoint{4.012479in}{3.192000in}}%
  \pgfpathlineto{\pgfqpoint{4.010919in}{3.191359in}}%
  \pgfpathlineto{\pgfqpoint{4.009358in}{3.190715in}}%
  \pgfpathlineto{\pgfqpoint{4.007796in}{3.190067in}}%
  \pgfpathlineto{\pgfqpoint{4.006233in}{3.189416in}}%
  \pgfpathlineto{\pgfqpoint{4.004668in}{3.188760in}}%
  \pgfpathlineto{\pgfqpoint{4.003103in}{3.188101in}}%
  \pgfpathlineto{\pgfqpoint{4.001536in}{3.187438in}}%
  \pgfpathlineto{\pgfqpoint{3.999968in}{3.186771in}}%
  \pgfpathlineto{\pgfqpoint{3.998399in}{3.186101in}}%
  \pgfpathlineto{\pgfqpoint{3.996829in}{3.185426in}}%
  \pgfpathlineto{\pgfqpoint{3.995257in}{3.184748in}}%
  \pgfpathlineto{\pgfqpoint{3.993685in}{3.184065in}}%
  \pgfpathlineto{\pgfqpoint{3.992111in}{3.183378in}}%
  \pgfpathlineto{\pgfqpoint{3.990536in}{3.182688in}}%
  \pgfpathlineto{\pgfqpoint{3.988960in}{3.181993in}}%
  \pgfpathlineto{\pgfqpoint{3.987383in}{3.181295in}}%
  \pgfpathlineto{\pgfqpoint{3.985804in}{3.180592in}}%
  \pgfpathlineto{\pgfqpoint{3.984225in}{3.179885in}}%
  \pgfpathlineto{\pgfqpoint{3.982644in}{3.179174in}}%
  \pgfpathlineto{\pgfqpoint{3.981062in}{3.178458in}}%
  \pgfpathlineto{\pgfqpoint{3.979478in}{3.177739in}}%
  \pgfpathlineto{\pgfqpoint{3.977894in}{3.177015in}}%
  \pgfpathlineto{\pgfqpoint{3.976308in}{3.176287in}}%
  \pgfpathlineto{\pgfqpoint{3.974721in}{3.175555in}}%
  \pgfpathlineto{\pgfqpoint{3.973133in}{3.174819in}}%
  \pgfpathlineto{\pgfqpoint{3.971543in}{3.174078in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.574824in}{3.202971in}}%
  \pgfpathlineto{\pgfqpoint{3.577151in}{3.202613in}}%
  \pgfpathlineto{\pgfqpoint{3.579477in}{3.202254in}}%
  \pgfpathlineto{\pgfqpoint{3.581804in}{3.201893in}}%
  \pgfpathlineto{\pgfqpoint{3.584131in}{3.201531in}}%
  \pgfpathlineto{\pgfqpoint{3.586457in}{3.201166in}}%
  \pgfpathlineto{\pgfqpoint{3.588784in}{3.200801in}}%
  \pgfpathlineto{\pgfqpoint{3.591110in}{3.200433in}}%
  \pgfpathlineto{\pgfqpoint{3.593437in}{3.200063in}}%
  \pgfpathlineto{\pgfqpoint{3.595764in}{3.199692in}}%
  \pgfpathlineto{\pgfqpoint{3.598090in}{3.199318in}}%
  \pgfpathlineto{\pgfqpoint{3.600416in}{3.198943in}}%
  \pgfpathlineto{\pgfqpoint{3.602743in}{3.198565in}}%
  \pgfpathlineto{\pgfqpoint{3.605069in}{3.198186in}}%
  \pgfpathlineto{\pgfqpoint{3.607395in}{3.197804in}}%
  \pgfpathlineto{\pgfqpoint{3.609721in}{3.197420in}}%
  \pgfpathlineto{\pgfqpoint{3.612047in}{3.197033in}}%
  \pgfpathlineto{\pgfqpoint{3.614373in}{3.196644in}}%
  \pgfpathlineto{\pgfqpoint{3.616699in}{3.196253in}}%
  \pgfpathlineto{\pgfqpoint{3.619024in}{3.195859in}}%
  \pgfpathlineto{\pgfqpoint{3.621349in}{3.195462in}}%
  \pgfpathlineto{\pgfqpoint{3.623674in}{3.195063in}}%
  \pgfpathlineto{\pgfqpoint{3.625999in}{3.194661in}}%
  \pgfpathlineto{\pgfqpoint{3.628324in}{3.194256in}}%
  \pgfpathlineto{\pgfqpoint{3.630648in}{3.193849in}}%
  \pgfpathlineto{\pgfqpoint{3.632972in}{3.193438in}}%
  \pgfpathlineto{\pgfqpoint{3.635296in}{3.193024in}}%
  \pgfpathlineto{\pgfqpoint{3.637620in}{3.192607in}}%
  \pgfpathlineto{\pgfqpoint{3.639943in}{3.192187in}}%
  \pgfpathlineto{\pgfqpoint{3.642266in}{3.191764in}}%
  \pgfpathlineto{\pgfqpoint{3.644588in}{3.191337in}}%
  \pgfpathlineto{\pgfqpoint{3.646911in}{3.190907in}}%
  \pgfpathlineto{\pgfqpoint{3.649232in}{3.190473in}}%
  \pgfpathlineto{\pgfqpoint{3.650933in}{3.191565in}}%
  \pgfpathlineto{\pgfqpoint{3.652634in}{3.192663in}}%
  \pgfpathlineto{\pgfqpoint{3.654336in}{3.193767in}}%
  \pgfpathlineto{\pgfqpoint{3.656038in}{3.194877in}}%
  \pgfpathlineto{\pgfqpoint{3.657742in}{3.195992in}}%
  \pgfpathlineto{\pgfqpoint{3.659447in}{3.197114in}}%
  \pgfpathlineto{\pgfqpoint{3.661152in}{3.198242in}}%
  \pgfpathlineto{\pgfqpoint{3.662858in}{3.199375in}}%
  \pgfpathlineto{\pgfqpoint{3.664565in}{3.200514in}}%
  \pgfpathlineto{\pgfqpoint{3.666273in}{3.201659in}}%
  \pgfpathlineto{\pgfqpoint{3.667982in}{3.202810in}}%
  \pgfpathlineto{\pgfqpoint{3.669692in}{3.203967in}}%
  \pgfpathlineto{\pgfqpoint{3.671402in}{3.205129in}}%
  \pgfpathlineto{\pgfqpoint{3.673114in}{3.206298in}}%
  \pgfpathlineto{\pgfqpoint{3.674826in}{3.207472in}}%
  \pgfpathlineto{\pgfqpoint{3.676539in}{3.208652in}}%
  \pgfpathlineto{\pgfqpoint{3.678253in}{3.209837in}}%
  \pgfpathlineto{\pgfqpoint{3.679968in}{3.211029in}}%
  \pgfpathlineto{\pgfqpoint{3.681683in}{3.212226in}}%
  \pgfpathlineto{\pgfqpoint{3.683400in}{3.213429in}}%
  \pgfpathlineto{\pgfqpoint{3.685117in}{3.214637in}}%
  \pgfpathlineto{\pgfqpoint{3.686835in}{3.215852in}}%
  \pgfpathlineto{\pgfqpoint{3.688554in}{3.217072in}}%
  \pgfpathlineto{\pgfqpoint{3.690274in}{3.218297in}}%
  \pgfpathlineto{\pgfqpoint{3.691995in}{3.219529in}}%
  \pgfpathlineto{\pgfqpoint{3.693717in}{3.220766in}}%
  \pgfpathlineto{\pgfqpoint{3.695439in}{3.222009in}}%
  \pgfpathlineto{\pgfqpoint{3.697162in}{3.223257in}}%
  \pgfpathlineto{\pgfqpoint{3.698886in}{3.224511in}}%
  \pgfpathlineto{\pgfqpoint{3.700611in}{3.225770in}}%
  \pgfpathlineto{\pgfqpoint{3.702337in}{3.227035in}}%
  \pgfpathlineto{\pgfqpoint{3.704063in}{3.228306in}}%
  \pgfpathlineto{\pgfqpoint{3.701756in}{3.228788in}}%
  \pgfpathlineto{\pgfqpoint{3.699448in}{3.229265in}}%
  \pgfpathlineto{\pgfqpoint{3.697139in}{3.229739in}}%
  \pgfpathlineto{\pgfqpoint{3.694831in}{3.230208in}}%
  \pgfpathlineto{\pgfqpoint{3.692521in}{3.230673in}}%
  \pgfpathlineto{\pgfqpoint{3.690211in}{3.231134in}}%
  \pgfpathlineto{\pgfqpoint{3.687901in}{3.231591in}}%
  \pgfpathlineto{\pgfqpoint{3.685590in}{3.232045in}}%
  \pgfpathlineto{\pgfqpoint{3.683279in}{3.232494in}}%
  \pgfpathlineto{\pgfqpoint{3.680968in}{3.232940in}}%
  \pgfpathlineto{\pgfqpoint{3.678656in}{3.233383in}}%
  \pgfpathlineto{\pgfqpoint{3.676343in}{3.233821in}}%
  \pgfpathlineto{\pgfqpoint{3.674030in}{3.234257in}}%
  \pgfpathlineto{\pgfqpoint{3.671717in}{3.234688in}}%
  \pgfpathlineto{\pgfqpoint{3.669404in}{3.235117in}}%
  \pgfpathlineto{\pgfqpoint{3.667090in}{3.235542in}}%
  \pgfpathlineto{\pgfqpoint{3.664776in}{3.235964in}}%
  \pgfpathlineto{\pgfqpoint{3.662462in}{3.236383in}}%
  \pgfpathlineto{\pgfqpoint{3.660147in}{3.236799in}}%
  \pgfpathlineto{\pgfqpoint{3.657832in}{3.237212in}}%
  \pgfpathlineto{\pgfqpoint{3.655517in}{3.237622in}}%
  \pgfpathlineto{\pgfqpoint{3.653201in}{3.238029in}}%
  \pgfpathlineto{\pgfqpoint{3.650886in}{3.238433in}}%
  \pgfpathlineto{\pgfqpoint{3.648570in}{3.238835in}}%
  \pgfpathlineto{\pgfqpoint{3.646254in}{3.239233in}}%
  \pgfpathlineto{\pgfqpoint{3.643937in}{3.239629in}}%
  \pgfpathlineto{\pgfqpoint{3.641621in}{3.240023in}}%
  \pgfpathlineto{\pgfqpoint{3.639304in}{3.240414in}}%
  \pgfpathlineto{\pgfqpoint{3.636987in}{3.240802in}}%
  \pgfpathlineto{\pgfqpoint{3.634670in}{3.241188in}}%
  \pgfpathlineto{\pgfqpoint{3.632353in}{3.241572in}}%
  \pgfpathlineto{\pgfqpoint{3.630036in}{3.241953in}}%
  \pgfpathlineto{\pgfqpoint{3.628292in}{3.240619in}}%
  \pgfpathlineto{\pgfqpoint{3.626550in}{3.239293in}}%
  \pgfpathlineto{\pgfqpoint{3.624808in}{3.237973in}}%
  \pgfpathlineto{\pgfqpoint{3.623068in}{3.236661in}}%
  \pgfpathlineto{\pgfqpoint{3.621329in}{3.235356in}}%
  \pgfpathlineto{\pgfqpoint{3.619591in}{3.234059in}}%
  \pgfpathlineto{\pgfqpoint{3.617854in}{3.232768in}}%
  \pgfpathlineto{\pgfqpoint{3.616119in}{3.231486in}}%
  \pgfpathlineto{\pgfqpoint{3.614384in}{3.230210in}}%
  \pgfpathlineto{\pgfqpoint{3.612651in}{3.228943in}}%
  \pgfpathlineto{\pgfqpoint{3.610919in}{3.227682in}}%
  \pgfpathlineto{\pgfqpoint{3.609188in}{3.226429in}}%
  \pgfpathlineto{\pgfqpoint{3.607458in}{3.225184in}}%
  \pgfpathlineto{\pgfqpoint{3.605730in}{3.223946in}}%
  \pgfpathlineto{\pgfqpoint{3.604003in}{3.222716in}}%
  \pgfpathlineto{\pgfqpoint{3.602277in}{3.221493in}}%
  \pgfpathlineto{\pgfqpoint{3.600552in}{3.220277in}}%
  \pgfpathlineto{\pgfqpoint{3.598828in}{3.219070in}}%
  \pgfpathlineto{\pgfqpoint{3.597106in}{3.217870in}}%
  \pgfpathlineto{\pgfqpoint{3.595384in}{3.216677in}}%
  \pgfpathlineto{\pgfqpoint{3.593664in}{3.215493in}}%
  \pgfpathlineto{\pgfqpoint{3.591945in}{3.214316in}}%
  \pgfpathlineto{\pgfqpoint{3.590228in}{3.213146in}}%
  \pgfpathlineto{\pgfqpoint{3.588511in}{3.211985in}}%
  \pgfpathlineto{\pgfqpoint{3.586796in}{3.210831in}}%
  \pgfpathlineto{\pgfqpoint{3.585082in}{3.209685in}}%
  \pgfpathlineto{\pgfqpoint{3.583369in}{3.208546in}}%
  \pgfpathlineto{\pgfqpoint{3.581658in}{3.207415in}}%
  \pgfpathlineto{\pgfqpoint{3.579948in}{3.206292in}}%
  \pgfpathlineto{\pgfqpoint{3.578238in}{3.205177in}}%
  \pgfpathlineto{\pgfqpoint{3.576531in}{3.204070in}}%
  \pgfpathlineto{\pgfqpoint{3.574824in}{3.202971in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.244639in}{3.179579in}}%
  \pgfpathlineto{\pgfqpoint{3.246963in}{3.179328in}}%
  \pgfpathlineto{\pgfqpoint{3.249288in}{3.179075in}}%
  \pgfpathlineto{\pgfqpoint{3.251612in}{3.178821in}}%
  \pgfpathlineto{\pgfqpoint{3.253937in}{3.178566in}}%
  \pgfpathlineto{\pgfqpoint{3.256262in}{3.178309in}}%
  \pgfpathlineto{\pgfqpoint{3.258587in}{3.178051in}}%
  \pgfpathlineto{\pgfqpoint{3.260912in}{3.177792in}}%
  \pgfpathlineto{\pgfqpoint{3.263238in}{3.177532in}}%
  \pgfpathlineto{\pgfqpoint{3.265563in}{3.177270in}}%
  \pgfpathlineto{\pgfqpoint{3.267889in}{3.177008in}}%
  \pgfpathlineto{\pgfqpoint{3.270214in}{3.176744in}}%
  \pgfpathlineto{\pgfqpoint{3.272540in}{3.176478in}}%
  \pgfpathlineto{\pgfqpoint{3.274866in}{3.176212in}}%
  \pgfpathlineto{\pgfqpoint{3.277192in}{3.175944in}}%
  \pgfpathlineto{\pgfqpoint{3.279518in}{3.175675in}}%
  \pgfpathlineto{\pgfqpoint{3.281844in}{3.175405in}}%
  \pgfpathlineto{\pgfqpoint{3.284170in}{3.175133in}}%
  \pgfpathlineto{\pgfqpoint{3.286497in}{3.174860in}}%
  \pgfpathlineto{\pgfqpoint{3.288823in}{3.174586in}}%
  \pgfpathlineto{\pgfqpoint{3.291150in}{3.174311in}}%
  \pgfpathlineto{\pgfqpoint{3.293476in}{3.174034in}}%
  \pgfpathlineto{\pgfqpoint{3.295803in}{3.173756in}}%
  \pgfpathlineto{\pgfqpoint{3.298130in}{3.173477in}}%
  \pgfpathlineto{\pgfqpoint{3.300457in}{3.173197in}}%
  \pgfpathlineto{\pgfqpoint{3.302784in}{3.172915in}}%
  \pgfpathlineto{\pgfqpoint{3.305112in}{3.172632in}}%
  \pgfpathlineto{\pgfqpoint{3.307439in}{3.172348in}}%
  \pgfpathlineto{\pgfqpoint{3.309766in}{3.172063in}}%
  \pgfpathlineto{\pgfqpoint{3.312094in}{3.171776in}}%
  \pgfpathlineto{\pgfqpoint{3.314422in}{3.171487in}}%
  \pgfpathlineto{\pgfqpoint{3.316749in}{3.171198in}}%
  \pgfpathlineto{\pgfqpoint{3.319077in}{3.170907in}}%
  \pgfpathlineto{\pgfqpoint{3.320718in}{3.171501in}}%
  \pgfpathlineto{\pgfqpoint{3.322359in}{3.172101in}}%
  \pgfpathlineto{\pgfqpoint{3.324002in}{3.172709in}}%
  \pgfpathlineto{\pgfqpoint{3.325645in}{3.173323in}}%
  \pgfpathlineto{\pgfqpoint{3.327290in}{3.173945in}}%
  \pgfpathlineto{\pgfqpoint{3.328935in}{3.174573in}}%
  \pgfpathlineto{\pgfqpoint{3.330581in}{3.175208in}}%
  \pgfpathlineto{\pgfqpoint{3.332229in}{3.175851in}}%
  \pgfpathlineto{\pgfqpoint{3.333877in}{3.176501in}}%
  \pgfpathlineto{\pgfqpoint{3.335527in}{3.177158in}}%
  \pgfpathlineto{\pgfqpoint{3.337177in}{3.177822in}}%
  \pgfpathlineto{\pgfqpoint{3.338828in}{3.178493in}}%
  \pgfpathlineto{\pgfqpoint{3.340481in}{3.179172in}}%
  \pgfpathlineto{\pgfqpoint{3.342135in}{3.179858in}}%
  \pgfpathlineto{\pgfqpoint{3.343789in}{3.180551in}}%
  \pgfpathlineto{\pgfqpoint{3.345445in}{3.181252in}}%
  \pgfpathlineto{\pgfqpoint{3.347102in}{3.181961in}}%
  \pgfpathlineto{\pgfqpoint{3.348759in}{3.182677in}}%
  \pgfpathlineto{\pgfqpoint{3.350418in}{3.183400in}}%
  \pgfpathlineto{\pgfqpoint{3.352079in}{3.184132in}}%
  \pgfpathlineto{\pgfqpoint{3.353740in}{3.184870in}}%
  \pgfpathlineto{\pgfqpoint{3.355402in}{3.185617in}}%
  \pgfpathlineto{\pgfqpoint{3.357065in}{3.186371in}}%
  \pgfpathlineto{\pgfqpoint{3.358730in}{3.187133in}}%
  \pgfpathlineto{\pgfqpoint{3.360396in}{3.187902in}}%
  \pgfpathlineto{\pgfqpoint{3.362063in}{3.188680in}}%
  \pgfpathlineto{\pgfqpoint{3.363731in}{3.189465in}}%
  \pgfpathlineto{\pgfqpoint{3.365400in}{3.190258in}}%
  \pgfpathlineto{\pgfqpoint{3.367070in}{3.191059in}}%
  \pgfpathlineto{\pgfqpoint{3.368742in}{3.191867in}}%
  \pgfpathlineto{\pgfqpoint{3.370414in}{3.192684in}}%
  \pgfpathlineto{\pgfqpoint{3.372088in}{3.193509in}}%
  \pgfpathlineto{\pgfqpoint{3.369771in}{3.193824in}}%
  \pgfpathlineto{\pgfqpoint{3.367453in}{3.194139in}}%
  \pgfpathlineto{\pgfqpoint{3.365136in}{3.194453in}}%
  \pgfpathlineto{\pgfqpoint{3.362819in}{3.194767in}}%
  \pgfpathlineto{\pgfqpoint{3.360502in}{3.195080in}}%
  \pgfpathlineto{\pgfqpoint{3.358186in}{3.195392in}}%
  \pgfpathlineto{\pgfqpoint{3.355869in}{3.195704in}}%
  \pgfpathlineto{\pgfqpoint{3.353553in}{3.196016in}}%
  \pgfpathlineto{\pgfqpoint{3.351238in}{3.196326in}}%
  \pgfpathlineto{\pgfqpoint{3.348922in}{3.196637in}}%
  \pgfpathlineto{\pgfqpoint{3.346607in}{3.196947in}}%
  \pgfpathlineto{\pgfqpoint{3.344292in}{3.197256in}}%
  \pgfpathlineto{\pgfqpoint{3.341977in}{3.197565in}}%
  \pgfpathlineto{\pgfqpoint{3.339662in}{3.197873in}}%
  \pgfpathlineto{\pgfqpoint{3.337348in}{3.198180in}}%
  \pgfpathlineto{\pgfqpoint{3.335034in}{3.198487in}}%
  \pgfpathlineto{\pgfqpoint{3.332720in}{3.198793in}}%
  \pgfpathlineto{\pgfqpoint{3.330406in}{3.199098in}}%
  \pgfpathlineto{\pgfqpoint{3.328093in}{3.199403in}}%
  \pgfpathlineto{\pgfqpoint{3.325779in}{3.199707in}}%
  \pgfpathlineto{\pgfqpoint{3.323466in}{3.200011in}}%
  \pgfpathlineto{\pgfqpoint{3.321153in}{3.200313in}}%
  \pgfpathlineto{\pgfqpoint{3.318841in}{3.200615in}}%
  \pgfpathlineto{\pgfqpoint{3.316528in}{3.200916in}}%
  \pgfpathlineto{\pgfqpoint{3.314216in}{3.201216in}}%
  \pgfpathlineto{\pgfqpoint{3.311904in}{3.201516in}}%
  \pgfpathlineto{\pgfqpoint{3.309592in}{3.201815in}}%
  \pgfpathlineto{\pgfqpoint{3.307280in}{3.202113in}}%
  \pgfpathlineto{\pgfqpoint{3.304968in}{3.202410in}}%
  \pgfpathlineto{\pgfqpoint{3.302657in}{3.202707in}}%
  \pgfpathlineto{\pgfqpoint{3.300346in}{3.203002in}}%
  \pgfpathlineto{\pgfqpoint{3.298035in}{3.203297in}}%
  \pgfpathlineto{\pgfqpoint{3.296352in}{3.202451in}}%
  \pgfpathlineto{\pgfqpoint{3.294670in}{3.201612in}}%
  \pgfpathlineto{\pgfqpoint{3.292988in}{3.200780in}}%
  \pgfpathlineto{\pgfqpoint{3.291308in}{3.199955in}}%
  \pgfpathlineto{\pgfqpoint{3.289629in}{3.199137in}}%
  \pgfpathlineto{\pgfqpoint{3.287951in}{3.198326in}}%
  \pgfpathlineto{\pgfqpoint{3.286274in}{3.197522in}}%
  \pgfpathlineto{\pgfqpoint{3.284597in}{3.196725in}}%
  \pgfpathlineto{\pgfqpoint{3.282922in}{3.195935in}}%
  \pgfpathlineto{\pgfqpoint{3.281248in}{3.195151in}}%
  \pgfpathlineto{\pgfqpoint{3.279574in}{3.194375in}}%
  \pgfpathlineto{\pgfqpoint{3.277902in}{3.193605in}}%
  \pgfpathlineto{\pgfqpoint{3.276230in}{3.192842in}}%
  \pgfpathlineto{\pgfqpoint{3.274560in}{3.192085in}}%
  \pgfpathlineto{\pgfqpoint{3.272890in}{3.191336in}}%
  \pgfpathlineto{\pgfqpoint{3.271221in}{3.190593in}}%
  \pgfpathlineto{\pgfqpoint{3.269554in}{3.189856in}}%
  \pgfpathlineto{\pgfqpoint{3.267887in}{3.189126in}}%
  \pgfpathlineto{\pgfqpoint{3.266221in}{3.188403in}}%
  \pgfpathlineto{\pgfqpoint{3.264555in}{3.187686in}}%
  \pgfpathlineto{\pgfqpoint{3.262891in}{3.186976in}}%
  \pgfpathlineto{\pgfqpoint{3.261228in}{3.186272in}}%
  \pgfpathlineto{\pgfqpoint{3.259565in}{3.185575in}}%
  \pgfpathlineto{\pgfqpoint{3.257903in}{3.184884in}}%
  \pgfpathlineto{\pgfqpoint{3.256242in}{3.184199in}}%
  \pgfpathlineto{\pgfqpoint{3.254582in}{3.183520in}}%
  \pgfpathlineto{\pgfqpoint{3.252923in}{3.182848in}}%
  \pgfpathlineto{\pgfqpoint{3.251264in}{3.182182in}}%
  \pgfpathlineto{\pgfqpoint{3.249607in}{3.181522in}}%
  \pgfpathlineto{\pgfqpoint{3.247950in}{3.180869in}}%
  \pgfpathlineto{\pgfqpoint{3.246294in}{3.180221in}}%
  \pgfpathlineto{\pgfqpoint{3.244639in}{3.179579in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.577993in}{3.100781in}}%
  \pgfpathlineto{\pgfqpoint{2.580265in}{3.100510in}}%
  \pgfpathlineto{\pgfqpoint{2.582540in}{3.100248in}}%
  \pgfpathlineto{\pgfqpoint{2.584816in}{3.099995in}}%
  \pgfpathlineto{\pgfqpoint{2.587095in}{3.099751in}}%
  \pgfpathlineto{\pgfqpoint{2.589375in}{3.099517in}}%
  \pgfpathlineto{\pgfqpoint{2.591657in}{3.099291in}}%
  \pgfpathlineto{\pgfqpoint{2.593941in}{3.099074in}}%
  \pgfpathlineto{\pgfqpoint{2.596227in}{3.098866in}}%
  \pgfpathlineto{\pgfqpoint{2.598515in}{3.098666in}}%
  \pgfpathlineto{\pgfqpoint{2.600805in}{3.098475in}}%
  \pgfpathlineto{\pgfqpoint{2.603096in}{3.098292in}}%
  \pgfpathlineto{\pgfqpoint{2.605389in}{3.098118in}}%
  \pgfpathlineto{\pgfqpoint{2.607684in}{3.097952in}}%
  \pgfpathlineto{\pgfqpoint{2.609981in}{3.097793in}}%
  \pgfpathlineto{\pgfqpoint{2.612279in}{3.097643in}}%
  \pgfpathlineto{\pgfqpoint{2.614579in}{3.097501in}}%
  \pgfpathlineto{\pgfqpoint{2.616881in}{3.097366in}}%
  \pgfpathlineto{\pgfqpoint{2.619185in}{3.097239in}}%
  \pgfpathlineto{\pgfqpoint{2.621490in}{3.097120in}}%
  \pgfpathlineto{\pgfqpoint{2.623797in}{3.097008in}}%
  \pgfpathlineto{\pgfqpoint{2.626105in}{3.096903in}}%
  \pgfpathlineto{\pgfqpoint{2.628415in}{3.096806in}}%
  \pgfpathlineto{\pgfqpoint{2.630727in}{3.096716in}}%
  \pgfpathlineto{\pgfqpoint{2.633040in}{3.096633in}}%
  \pgfpathlineto{\pgfqpoint{2.635355in}{3.096557in}}%
  \pgfpathlineto{\pgfqpoint{2.637672in}{3.096488in}}%
  \pgfpathlineto{\pgfqpoint{2.639990in}{3.096426in}}%
  \pgfpathlineto{\pgfqpoint{2.642309in}{3.096371in}}%
  \pgfpathlineto{\pgfqpoint{2.644630in}{3.096322in}}%
  \pgfpathlineto{\pgfqpoint{2.646953in}{3.096280in}}%
  \pgfpathlineto{\pgfqpoint{2.649277in}{3.096244in}}%
  \pgfpathlineto{\pgfqpoint{2.651603in}{3.096215in}}%
  \pgfpathlineto{\pgfqpoint{2.653386in}{3.097170in}}%
  \pgfpathlineto{\pgfqpoint{2.655169in}{3.098126in}}%
  \pgfpathlineto{\pgfqpoint{2.656951in}{3.099081in}}%
  \pgfpathlineto{\pgfqpoint{2.658733in}{3.100035in}}%
  \pgfpathlineto{\pgfqpoint{2.660514in}{3.100990in}}%
  \pgfpathlineto{\pgfqpoint{2.662295in}{3.101944in}}%
  \pgfpathlineto{\pgfqpoint{2.664076in}{3.102898in}}%
  \pgfpathlineto{\pgfqpoint{2.665856in}{3.103851in}}%
  \pgfpathlineto{\pgfqpoint{2.667636in}{3.104805in}}%
  \pgfpathlineto{\pgfqpoint{2.669415in}{3.105758in}}%
  \pgfpathlineto{\pgfqpoint{2.671194in}{3.106711in}}%
  \pgfpathlineto{\pgfqpoint{2.672973in}{3.107664in}}%
  \pgfpathlineto{\pgfqpoint{2.674751in}{3.108617in}}%
  \pgfpathlineto{\pgfqpoint{2.676529in}{3.109569in}}%
  \pgfpathlineto{\pgfqpoint{2.678306in}{3.110521in}}%
  \pgfpathlineto{\pgfqpoint{2.680083in}{3.111473in}}%
  \pgfpathlineto{\pgfqpoint{2.681860in}{3.112425in}}%
  \pgfpathlineto{\pgfqpoint{2.683636in}{3.113377in}}%
  \pgfpathlineto{\pgfqpoint{2.685412in}{3.114329in}}%
  \pgfpathlineto{\pgfqpoint{2.687188in}{3.115281in}}%
  \pgfpathlineto{\pgfqpoint{2.688963in}{3.116232in}}%
  \pgfpathlineto{\pgfqpoint{2.690738in}{3.117184in}}%
  \pgfpathlineto{\pgfqpoint{2.692512in}{3.118135in}}%
  \pgfpathlineto{\pgfqpoint{2.694286in}{3.119086in}}%
  \pgfpathlineto{\pgfqpoint{2.696060in}{3.120038in}}%
  \pgfpathlineto{\pgfqpoint{2.697833in}{3.120989in}}%
  \pgfpathlineto{\pgfqpoint{2.699606in}{3.121940in}}%
  \pgfpathlineto{\pgfqpoint{2.701379in}{3.122891in}}%
  \pgfpathlineto{\pgfqpoint{2.703151in}{3.123843in}}%
  \pgfpathlineto{\pgfqpoint{2.704923in}{3.124794in}}%
  \pgfpathlineto{\pgfqpoint{2.706695in}{3.125745in}}%
  \pgfpathlineto{\pgfqpoint{2.708466in}{3.126696in}}%
  \pgfpathlineto{\pgfqpoint{2.706170in}{3.126871in}}%
  \pgfpathlineto{\pgfqpoint{2.703875in}{3.127053in}}%
  \pgfpathlineto{\pgfqpoint{2.701583in}{3.127243in}}%
  \pgfpathlineto{\pgfqpoint{2.699292in}{3.127441in}}%
  \pgfpathlineto{\pgfqpoint{2.697003in}{3.127647in}}%
  \pgfpathlineto{\pgfqpoint{2.694716in}{3.127862in}}%
  \pgfpathlineto{\pgfqpoint{2.692431in}{3.128085in}}%
  \pgfpathlineto{\pgfqpoint{2.690147in}{3.128317in}}%
  \pgfpathlineto{\pgfqpoint{2.687866in}{3.128557in}}%
  \pgfpathlineto{\pgfqpoint{2.685586in}{3.128807in}}%
  \pgfpathlineto{\pgfqpoint{2.683308in}{3.129065in}}%
  \pgfpathlineto{\pgfqpoint{2.681032in}{3.129333in}}%
  \pgfpathlineto{\pgfqpoint{2.678759in}{3.129610in}}%
  \pgfpathlineto{\pgfqpoint{2.676487in}{3.129896in}}%
  \pgfpathlineto{\pgfqpoint{2.674217in}{3.130192in}}%
  \pgfpathlineto{\pgfqpoint{2.671949in}{3.130497in}}%
  \pgfpathlineto{\pgfqpoint{2.669683in}{3.130813in}}%
  \pgfpathlineto{\pgfqpoint{2.667419in}{3.131138in}}%
  \pgfpathlineto{\pgfqpoint{2.665158in}{3.131473in}}%
  \pgfpathlineto{\pgfqpoint{2.662898in}{3.131818in}}%
  \pgfpathlineto{\pgfqpoint{2.660641in}{3.132173in}}%
  \pgfpathlineto{\pgfqpoint{2.658385in}{3.132539in}}%
  \pgfpathlineto{\pgfqpoint{2.656132in}{3.132916in}}%
  \pgfpathlineto{\pgfqpoint{2.653881in}{3.133302in}}%
  \pgfpathlineto{\pgfqpoint{2.651632in}{3.133700in}}%
  \pgfpathlineto{\pgfqpoint{2.649386in}{3.134109in}}%
  \pgfpathlineto{\pgfqpoint{2.647141in}{3.134528in}}%
  \pgfpathlineto{\pgfqpoint{2.644899in}{3.134959in}}%
  \pgfpathlineto{\pgfqpoint{2.642660in}{3.135401in}}%
  \pgfpathlineto{\pgfqpoint{2.640422in}{3.135854in}}%
  \pgfpathlineto{\pgfqpoint{2.638187in}{3.136319in}}%
  \pgfpathlineto{\pgfqpoint{2.635954in}{3.136795in}}%
  \pgfpathlineto{\pgfqpoint{2.634147in}{3.135665in}}%
  \pgfpathlineto{\pgfqpoint{2.632340in}{3.134535in}}%
  \pgfpathlineto{\pgfqpoint{2.630533in}{3.133405in}}%
  \pgfpathlineto{\pgfqpoint{2.628725in}{3.132275in}}%
  \pgfpathlineto{\pgfqpoint{2.626917in}{3.131146in}}%
  \pgfpathlineto{\pgfqpoint{2.625109in}{3.130017in}}%
  \pgfpathlineto{\pgfqpoint{2.623300in}{3.128888in}}%
  \pgfpathlineto{\pgfqpoint{2.621491in}{3.127760in}}%
  \pgfpathlineto{\pgfqpoint{2.619682in}{3.126632in}}%
  \pgfpathlineto{\pgfqpoint{2.617873in}{3.125504in}}%
  \pgfpathlineto{\pgfqpoint{2.616063in}{3.124377in}}%
  \pgfpathlineto{\pgfqpoint{2.614253in}{3.123250in}}%
  \pgfpathlineto{\pgfqpoint{2.612443in}{3.122123in}}%
  \pgfpathlineto{\pgfqpoint{2.610632in}{3.120996in}}%
  \pgfpathlineto{\pgfqpoint{2.608821in}{3.119870in}}%
  \pgfpathlineto{\pgfqpoint{2.607010in}{3.118745in}}%
  \pgfpathlineto{\pgfqpoint{2.605198in}{3.117619in}}%
  \pgfpathlineto{\pgfqpoint{2.603387in}{3.116494in}}%
  \pgfpathlineto{\pgfqpoint{2.601575in}{3.115369in}}%
  \pgfpathlineto{\pgfqpoint{2.599762in}{3.114245in}}%
  \pgfpathlineto{\pgfqpoint{2.597950in}{3.113121in}}%
  \pgfpathlineto{\pgfqpoint{2.596137in}{3.111997in}}%
  \pgfpathlineto{\pgfqpoint{2.594324in}{3.110874in}}%
  \pgfpathlineto{\pgfqpoint{2.592510in}{3.109751in}}%
  \pgfpathlineto{\pgfqpoint{2.590697in}{3.108628in}}%
  \pgfpathlineto{\pgfqpoint{2.588883in}{3.107506in}}%
  \pgfpathlineto{\pgfqpoint{2.587068in}{3.106384in}}%
  \pgfpathlineto{\pgfqpoint{2.585254in}{3.105263in}}%
  \pgfpathlineto{\pgfqpoint{2.583439in}{3.104142in}}%
  \pgfpathlineto{\pgfqpoint{2.581624in}{3.103021in}}%
  \pgfpathlineto{\pgfqpoint{2.579808in}{3.101901in}}%
  \pgfpathlineto{\pgfqpoint{2.577993in}{3.100781in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.245520in}{3.066350in}}%
  \pgfpathlineto{\pgfqpoint{2.247648in}{3.065340in}}%
  \pgfpathlineto{\pgfqpoint{2.249778in}{3.064341in}}%
  \pgfpathlineto{\pgfqpoint{2.251911in}{3.063355in}}%
  \pgfpathlineto{\pgfqpoint{2.254046in}{3.062381in}}%
  \pgfpathlineto{\pgfqpoint{2.256183in}{3.061422in}}%
  \pgfpathlineto{\pgfqpoint{2.258323in}{3.060478in}}%
  \pgfpathlineto{\pgfqpoint{2.260466in}{3.059550in}}%
  \pgfpathlineto{\pgfqpoint{2.262612in}{3.058639in}}%
  \pgfpathlineto{\pgfqpoint{2.264761in}{3.057746in}}%
  \pgfpathlineto{\pgfqpoint{2.266914in}{3.056871in}}%
  \pgfpathlineto{\pgfqpoint{2.269070in}{3.056016in}}%
  \pgfpathlineto{\pgfqpoint{2.271229in}{3.055181in}}%
  \pgfpathlineto{\pgfqpoint{2.273392in}{3.054364in}}%
  \pgfpathlineto{\pgfqpoint{2.275558in}{3.053566in}}%
  \pgfpathlineto{\pgfqpoint{2.277728in}{3.052787in}}%
  \pgfpathlineto{\pgfqpoint{2.279900in}{3.052026in}}%
  \pgfpathlineto{\pgfqpoint{2.282076in}{3.051282in}}%
  \pgfpathlineto{\pgfqpoint{2.284255in}{3.050557in}}%
  \pgfpathlineto{\pgfqpoint{2.286438in}{3.049848in}}%
  \pgfpathlineto{\pgfqpoint{2.288623in}{3.049156in}}%
  \pgfpathlineto{\pgfqpoint{2.290811in}{3.048481in}}%
  \pgfpathlineto{\pgfqpoint{2.293003in}{3.047823in}}%
  \pgfpathlineto{\pgfqpoint{2.295197in}{3.047180in}}%
  \pgfpathlineto{\pgfqpoint{2.297394in}{3.046553in}}%
  \pgfpathlineto{\pgfqpoint{2.299594in}{3.045941in}}%
  \pgfpathlineto{\pgfqpoint{2.301797in}{3.045344in}}%
  \pgfpathlineto{\pgfqpoint{2.304002in}{3.044762in}}%
  \pgfpathlineto{\pgfqpoint{2.306210in}{3.044194in}}%
  \pgfpathlineto{\pgfqpoint{2.308421in}{3.043639in}}%
  \pgfpathlineto{\pgfqpoint{2.310634in}{3.043099in}}%
  \pgfpathlineto{\pgfqpoint{2.312850in}{3.042571in}}%
  \pgfpathlineto{\pgfqpoint{2.315068in}{3.042057in}}%
  \pgfpathlineto{\pgfqpoint{2.316967in}{3.043499in}}%
  \pgfpathlineto{\pgfqpoint{2.318867in}{3.044945in}}%
  \pgfpathlineto{\pgfqpoint{2.320767in}{3.046395in}}%
  \pgfpathlineto{\pgfqpoint{2.322668in}{3.047850in}}%
  \pgfpathlineto{\pgfqpoint{2.324569in}{3.049310in}}%
  \pgfpathlineto{\pgfqpoint{2.326470in}{3.050774in}}%
  \pgfpathlineto{\pgfqpoint{2.328372in}{3.052242in}}%
  \pgfpathlineto{\pgfqpoint{2.330274in}{3.053715in}}%
  \pgfpathlineto{\pgfqpoint{2.332177in}{3.055192in}}%
  \pgfpathlineto{\pgfqpoint{2.334080in}{3.056673in}}%
  \pgfpathlineto{\pgfqpoint{2.335983in}{3.058158in}}%
  \pgfpathlineto{\pgfqpoint{2.337887in}{3.059648in}}%
  \pgfpathlineto{\pgfqpoint{2.339791in}{3.061142in}}%
  \pgfpathlineto{\pgfqpoint{2.341696in}{3.062641in}}%
  \pgfpathlineto{\pgfqpoint{2.343601in}{3.064143in}}%
  \pgfpathlineto{\pgfqpoint{2.345506in}{3.065650in}}%
  \pgfpathlineto{\pgfqpoint{2.347412in}{3.067160in}}%
  \pgfpathlineto{\pgfqpoint{2.349318in}{3.068675in}}%
  \pgfpathlineto{\pgfqpoint{2.351224in}{3.070194in}}%
  \pgfpathlineto{\pgfqpoint{2.353131in}{3.071716in}}%
  \pgfpathlineto{\pgfqpoint{2.355038in}{3.073243in}}%
  \pgfpathlineto{\pgfqpoint{2.356945in}{3.074774in}}%
  \pgfpathlineto{\pgfqpoint{2.358853in}{3.076308in}}%
  \pgfpathlineto{\pgfqpoint{2.360761in}{3.077847in}}%
  \pgfpathlineto{\pgfqpoint{2.362669in}{3.079389in}}%
  \pgfpathlineto{\pgfqpoint{2.364578in}{3.080935in}}%
  \pgfpathlineto{\pgfqpoint{2.366487in}{3.082485in}}%
  \pgfpathlineto{\pgfqpoint{2.368396in}{3.084038in}}%
  \pgfpathlineto{\pgfqpoint{2.370306in}{3.085595in}}%
  \pgfpathlineto{\pgfqpoint{2.372216in}{3.087156in}}%
  \pgfpathlineto{\pgfqpoint{2.374126in}{3.088720in}}%
  \pgfpathlineto{\pgfqpoint{2.376036in}{3.090288in}}%
  \pgfpathlineto{\pgfqpoint{2.373865in}{3.091063in}}%
  \pgfpathlineto{\pgfqpoint{2.371697in}{3.091852in}}%
  \pgfpathlineto{\pgfqpoint{2.369531in}{3.092656in}}%
  \pgfpathlineto{\pgfqpoint{2.367368in}{3.093475in}}%
  \pgfpathlineto{\pgfqpoint{2.365208in}{3.094308in}}%
  \pgfpathlineto{\pgfqpoint{2.363050in}{3.095157in}}%
  \pgfpathlineto{\pgfqpoint{2.360895in}{3.096020in}}%
  \pgfpathlineto{\pgfqpoint{2.358743in}{3.096899in}}%
  \pgfpathlineto{\pgfqpoint{2.356594in}{3.097792in}}%
  \pgfpathlineto{\pgfqpoint{2.354448in}{3.098701in}}%
  \pgfpathlineto{\pgfqpoint{2.352304in}{3.099625in}}%
  \pgfpathlineto{\pgfqpoint{2.350163in}{3.100564in}}%
  \pgfpathlineto{\pgfqpoint{2.348025in}{3.101518in}}%
  \pgfpathlineto{\pgfqpoint{2.345890in}{3.102490in}}%
  \pgfpathlineto{\pgfqpoint{2.343758in}{3.103478in}}%
  \pgfpathlineto{\pgfqpoint{2.341629in}{3.104485in}}%
  \pgfpathlineto{\pgfqpoint{2.339504in}{3.105512in}}%
  \pgfpathlineto{\pgfqpoint{2.337383in}{3.106559in}}%
  \pgfpathlineto{\pgfqpoint{2.335265in}{3.107628in}}%
  \pgfpathlineto{\pgfqpoint{2.333152in}{3.108720in}}%
  \pgfpathlineto{\pgfqpoint{2.331042in}{3.109835in}}%
  \pgfpathlineto{\pgfqpoint{2.328937in}{3.110975in}}%
  \pgfpathlineto{\pgfqpoint{2.326836in}{3.112140in}}%
  \pgfpathlineto{\pgfqpoint{2.324739in}{3.113327in}}%
  \pgfpathlineto{\pgfqpoint{2.322645in}{3.114532in}}%
  \pgfpathlineto{\pgfqpoint{2.320554in}{3.115749in}}%
  \pgfpathlineto{\pgfqpoint{2.318464in}{3.116975in}}%
  \pgfpathlineto{\pgfqpoint{2.316375in}{3.118207in}}%
  \pgfpathlineto{\pgfqpoint{2.314287in}{3.119438in}}%
  \pgfpathlineto{\pgfqpoint{2.312198in}{3.120666in}}%
  \pgfpathlineto{\pgfqpoint{2.310108in}{3.121885in}}%
  \pgfpathlineto{\pgfqpoint{2.308016in}{3.123093in}}%
  \pgfpathlineto{\pgfqpoint{2.306053in}{3.121230in}}%
  \pgfpathlineto{\pgfqpoint{2.304090in}{3.119372in}}%
  \pgfpathlineto{\pgfqpoint{2.302128in}{3.117519in}}%
  \pgfpathlineto{\pgfqpoint{2.300167in}{3.115672in}}%
  \pgfpathlineto{\pgfqpoint{2.298206in}{3.113830in}}%
  \pgfpathlineto{\pgfqpoint{2.296246in}{3.111993in}}%
  \pgfpathlineto{\pgfqpoint{2.294286in}{3.110162in}}%
  \pgfpathlineto{\pgfqpoint{2.292327in}{3.108336in}}%
  \pgfpathlineto{\pgfqpoint{2.290368in}{3.106516in}}%
  \pgfpathlineto{\pgfqpoint{2.288411in}{3.104701in}}%
  \pgfpathlineto{\pgfqpoint{2.286453in}{3.102892in}}%
  \pgfpathlineto{\pgfqpoint{2.284497in}{3.101089in}}%
  \pgfpathlineto{\pgfqpoint{2.282541in}{3.099292in}}%
  \pgfpathlineto{\pgfqpoint{2.280586in}{3.097501in}}%
  \pgfpathlineto{\pgfqpoint{2.278631in}{3.095716in}}%
  \pgfpathlineto{\pgfqpoint{2.276678in}{3.093937in}}%
  \pgfpathlineto{\pgfqpoint{2.274725in}{3.092164in}}%
  \pgfpathlineto{\pgfqpoint{2.272772in}{3.090397in}}%
  \pgfpathlineto{\pgfqpoint{2.270821in}{3.088637in}}%
  \pgfpathlineto{\pgfqpoint{2.268870in}{3.086883in}}%
  \pgfpathlineto{\pgfqpoint{2.266920in}{3.085135in}}%
  \pgfpathlineto{\pgfqpoint{2.264970in}{3.083394in}}%
  \pgfpathlineto{\pgfqpoint{2.263022in}{3.081659in}}%
  \pgfpathlineto{\pgfqpoint{2.261074in}{3.079931in}}%
  \pgfpathlineto{\pgfqpoint{2.259127in}{3.078209in}}%
  \pgfpathlineto{\pgfqpoint{2.257180in}{3.076495in}}%
  \pgfpathlineto{\pgfqpoint{2.255235in}{3.074787in}}%
  \pgfpathlineto{\pgfqpoint{2.253290in}{3.073085in}}%
  \pgfpathlineto{\pgfqpoint{2.251347in}{3.071391in}}%
  \pgfpathlineto{\pgfqpoint{2.249404in}{3.069703in}}%
  \pgfpathlineto{\pgfqpoint{2.247461in}{3.068023in}}%
  \pgfpathlineto{\pgfqpoint{2.245520in}{3.066350in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.912988in}{3.149496in}}%
  \pgfpathlineto{\pgfqpoint{2.915334in}{3.149494in}}%
  \pgfpathlineto{\pgfqpoint{2.917681in}{3.149493in}}%
  \pgfpathlineto{\pgfqpoint{2.920028in}{3.149493in}}%
  \pgfpathlineto{\pgfqpoint{2.922376in}{3.149495in}}%
  \pgfpathlineto{\pgfqpoint{2.924724in}{3.149498in}}%
  \pgfpathlineto{\pgfqpoint{2.927073in}{3.149502in}}%
  \pgfpathlineto{\pgfqpoint{2.929423in}{3.149507in}}%
  \pgfpathlineto{\pgfqpoint{2.931773in}{3.149513in}}%
  \pgfpathlineto{\pgfqpoint{2.934124in}{3.149520in}}%
  \pgfpathlineto{\pgfqpoint{2.936475in}{3.149528in}}%
  \pgfpathlineto{\pgfqpoint{2.938827in}{3.149537in}}%
  \pgfpathlineto{\pgfqpoint{2.941179in}{3.149547in}}%
  \pgfpathlineto{\pgfqpoint{2.943532in}{3.149557in}}%
  \pgfpathlineto{\pgfqpoint{2.945885in}{3.149569in}}%
  \pgfpathlineto{\pgfqpoint{2.948239in}{3.149580in}}%
  \pgfpathlineto{\pgfqpoint{2.950594in}{3.149593in}}%
  \pgfpathlineto{\pgfqpoint{2.952948in}{3.149605in}}%
  \pgfpathlineto{\pgfqpoint{2.955304in}{3.149619in}}%
  \pgfpathlineto{\pgfqpoint{2.957659in}{3.149632in}}%
  \pgfpathlineto{\pgfqpoint{2.960016in}{3.149646in}}%
  \pgfpathlineto{\pgfqpoint{2.962372in}{3.149661in}}%
  \pgfpathlineto{\pgfqpoint{2.964729in}{3.149675in}}%
  \pgfpathlineto{\pgfqpoint{2.967087in}{3.149690in}}%
  \pgfpathlineto{\pgfqpoint{2.969444in}{3.149705in}}%
  \pgfpathlineto{\pgfqpoint{2.971803in}{3.149720in}}%
  \pgfpathlineto{\pgfqpoint{2.974161in}{3.149735in}}%
  \pgfpathlineto{\pgfqpoint{2.976520in}{3.149749in}}%
  \pgfpathlineto{\pgfqpoint{2.978880in}{3.149764in}}%
  \pgfpathlineto{\pgfqpoint{2.981240in}{3.149779in}}%
  \pgfpathlineto{\pgfqpoint{2.983600in}{3.149794in}}%
  \pgfpathlineto{\pgfqpoint{2.985960in}{3.149808in}}%
  \pgfpathlineto{\pgfqpoint{2.988321in}{3.149823in}}%
  \pgfpathlineto{\pgfqpoint{2.990004in}{3.150430in}}%
  \pgfpathlineto{\pgfqpoint{2.991688in}{3.151038in}}%
  \pgfpathlineto{\pgfqpoint{2.993371in}{3.151648in}}%
  \pgfpathlineto{\pgfqpoint{2.995054in}{3.152260in}}%
  \pgfpathlineto{\pgfqpoint{2.996737in}{3.152872in}}%
  \pgfpathlineto{\pgfqpoint{2.998420in}{3.153486in}}%
  \pgfpathlineto{\pgfqpoint{3.000102in}{3.154102in}}%
  \pgfpathlineto{\pgfqpoint{3.001785in}{3.154719in}}%
  \pgfpathlineto{\pgfqpoint{3.003467in}{3.155338in}}%
  \pgfpathlineto{\pgfqpoint{3.005150in}{3.155958in}}%
  \pgfpathlineto{\pgfqpoint{3.006832in}{3.156581in}}%
  \pgfpathlineto{\pgfqpoint{3.008514in}{3.157204in}}%
  \pgfpathlineto{\pgfqpoint{3.010197in}{3.157830in}}%
  \pgfpathlineto{\pgfqpoint{3.011879in}{3.158457in}}%
  \pgfpathlineto{\pgfqpoint{3.013561in}{3.159087in}}%
  \pgfpathlineto{\pgfqpoint{3.015243in}{3.159718in}}%
  \pgfpathlineto{\pgfqpoint{3.016925in}{3.160351in}}%
  \pgfpathlineto{\pgfqpoint{3.018607in}{3.160986in}}%
  \pgfpathlineto{\pgfqpoint{3.020290in}{3.161624in}}%
  \pgfpathlineto{\pgfqpoint{3.021972in}{3.162263in}}%
  \pgfpathlineto{\pgfqpoint{3.023654in}{3.162904in}}%
  \pgfpathlineto{\pgfqpoint{3.025336in}{3.163548in}}%
  \pgfpathlineto{\pgfqpoint{3.027018in}{3.164194in}}%
  \pgfpathlineto{\pgfqpoint{3.028700in}{3.164842in}}%
  \pgfpathlineto{\pgfqpoint{3.030383in}{3.165492in}}%
  \pgfpathlineto{\pgfqpoint{3.032065in}{3.166145in}}%
  \pgfpathlineto{\pgfqpoint{3.033748in}{3.166800in}}%
  \pgfpathlineto{\pgfqpoint{3.035430in}{3.167458in}}%
  \pgfpathlineto{\pgfqpoint{3.037113in}{3.168118in}}%
  \pgfpathlineto{\pgfqpoint{3.038795in}{3.168781in}}%
  \pgfpathlineto{\pgfqpoint{3.040478in}{3.169446in}}%
  \pgfpathlineto{\pgfqpoint{3.042161in}{3.170114in}}%
  \pgfpathlineto{\pgfqpoint{3.039825in}{3.170207in}}%
  \pgfpathlineto{\pgfqpoint{3.037489in}{3.170300in}}%
  \pgfpathlineto{\pgfqpoint{3.035154in}{3.170392in}}%
  \pgfpathlineto{\pgfqpoint{3.032819in}{3.170484in}}%
  \pgfpathlineto{\pgfqpoint{3.030484in}{3.170576in}}%
  \pgfpathlineto{\pgfqpoint{3.028149in}{3.170667in}}%
  \pgfpathlineto{\pgfqpoint{3.025815in}{3.170759in}}%
  \pgfpathlineto{\pgfqpoint{3.023481in}{3.170850in}}%
  \pgfpathlineto{\pgfqpoint{3.021148in}{3.170941in}}%
  \pgfpathlineto{\pgfqpoint{3.018815in}{3.171031in}}%
  \pgfpathlineto{\pgfqpoint{3.016482in}{3.171122in}}%
  \pgfpathlineto{\pgfqpoint{3.014149in}{3.171213in}}%
  \pgfpathlineto{\pgfqpoint{3.011817in}{3.171304in}}%
  \pgfpathlineto{\pgfqpoint{3.009486in}{3.171395in}}%
  \pgfpathlineto{\pgfqpoint{3.007154in}{3.171486in}}%
  \pgfpathlineto{\pgfqpoint{3.004823in}{3.171577in}}%
  \pgfpathlineto{\pgfqpoint{3.002493in}{3.171668in}}%
  \pgfpathlineto{\pgfqpoint{3.000163in}{3.171760in}}%
  \pgfpathlineto{\pgfqpoint{2.997833in}{3.171853in}}%
  \pgfpathlineto{\pgfqpoint{2.995504in}{3.171946in}}%
  \pgfpathlineto{\pgfqpoint{2.993176in}{3.172039in}}%
  \pgfpathlineto{\pgfqpoint{2.990847in}{3.172133in}}%
  \pgfpathlineto{\pgfqpoint{2.988520in}{3.172228in}}%
  \pgfpathlineto{\pgfqpoint{2.986193in}{3.172323in}}%
  \pgfpathlineto{\pgfqpoint{2.983866in}{3.172420in}}%
  \pgfpathlineto{\pgfqpoint{2.981540in}{3.172517in}}%
  \pgfpathlineto{\pgfqpoint{2.979214in}{3.172615in}}%
  \pgfpathlineto{\pgfqpoint{2.976889in}{3.172715in}}%
  \pgfpathlineto{\pgfqpoint{2.974565in}{3.172815in}}%
  \pgfpathlineto{\pgfqpoint{2.972241in}{3.172917in}}%
  \pgfpathlineto{\pgfqpoint{2.969918in}{3.173020in}}%
  \pgfpathlineto{\pgfqpoint{2.967595in}{3.173125in}}%
  \pgfpathlineto{\pgfqpoint{2.965890in}{3.172362in}}%
  \pgfpathlineto{\pgfqpoint{2.964185in}{3.171600in}}%
  \pgfpathlineto{\pgfqpoint{2.962479in}{3.170841in}}%
  \pgfpathlineto{\pgfqpoint{2.960774in}{3.170083in}}%
  \pgfpathlineto{\pgfqpoint{2.959068in}{3.169328in}}%
  \pgfpathlineto{\pgfqpoint{2.957363in}{3.168574in}}%
  \pgfpathlineto{\pgfqpoint{2.955658in}{3.167822in}}%
  \pgfpathlineto{\pgfqpoint{2.953952in}{3.167071in}}%
  \pgfpathlineto{\pgfqpoint{2.952247in}{3.166323in}}%
  \pgfpathlineto{\pgfqpoint{2.950541in}{3.165576in}}%
  \pgfpathlineto{\pgfqpoint{2.948835in}{3.164830in}}%
  \pgfpathlineto{\pgfqpoint{2.947129in}{3.164087in}}%
  \pgfpathlineto{\pgfqpoint{2.945424in}{3.163344in}}%
  \pgfpathlineto{\pgfqpoint{2.943718in}{3.162604in}}%
  \pgfpathlineto{\pgfqpoint{2.942012in}{3.161865in}}%
  \pgfpathlineto{\pgfqpoint{2.940305in}{3.161127in}}%
  \pgfpathlineto{\pgfqpoint{2.938599in}{3.160391in}}%
  \pgfpathlineto{\pgfqpoint{2.936893in}{3.159656in}}%
  \pgfpathlineto{\pgfqpoint{2.935186in}{3.158922in}}%
  \pgfpathlineto{\pgfqpoint{2.933480in}{3.158190in}}%
  \pgfpathlineto{\pgfqpoint{2.931773in}{3.157459in}}%
  \pgfpathlineto{\pgfqpoint{2.930066in}{3.156730in}}%
  \pgfpathlineto{\pgfqpoint{2.928359in}{3.156001in}}%
  \pgfpathlineto{\pgfqpoint{2.926652in}{3.155274in}}%
  \pgfpathlineto{\pgfqpoint{2.924945in}{3.154548in}}%
  \pgfpathlineto{\pgfqpoint{2.923237in}{3.153824in}}%
  \pgfpathlineto{\pgfqpoint{2.921530in}{3.153100in}}%
  \pgfpathlineto{\pgfqpoint{2.919822in}{3.152377in}}%
  \pgfpathlineto{\pgfqpoint{2.918114in}{3.151656in}}%
  \pgfpathlineto{\pgfqpoint{2.916405in}{3.150935in}}%
  \pgfpathlineto{\pgfqpoint{2.914697in}{3.150215in}}%
  \pgfpathlineto{\pgfqpoint{2.912988in}{3.149496in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.777506in}{3.210126in}}%
  \pgfpathlineto{\pgfqpoint{3.779785in}{3.209454in}}%
  \pgfpathlineto{\pgfqpoint{3.782063in}{3.208775in}}%
  \pgfpathlineto{\pgfqpoint{3.784340in}{3.208089in}}%
  \pgfpathlineto{\pgfqpoint{3.786616in}{3.207395in}}%
  \pgfpathlineto{\pgfqpoint{3.788890in}{3.206694in}}%
  \pgfpathlineto{\pgfqpoint{3.791163in}{3.205984in}}%
  \pgfpathlineto{\pgfqpoint{3.793435in}{3.205267in}}%
  \pgfpathlineto{\pgfqpoint{3.795705in}{3.204542in}}%
  \pgfpathlineto{\pgfqpoint{3.797974in}{3.203809in}}%
  \pgfpathlineto{\pgfqpoint{3.800242in}{3.203068in}}%
  \pgfpathlineto{\pgfqpoint{3.802508in}{3.202318in}}%
  \pgfpathlineto{\pgfqpoint{3.804773in}{3.201560in}}%
  \pgfpathlineto{\pgfqpoint{3.807036in}{3.200794in}}%
  \pgfpathlineto{\pgfqpoint{3.809298in}{3.200019in}}%
  \pgfpathlineto{\pgfqpoint{3.811559in}{3.199235in}}%
  \pgfpathlineto{\pgfqpoint{3.813818in}{3.198442in}}%
  \pgfpathlineto{\pgfqpoint{3.816075in}{3.197641in}}%
  \pgfpathlineto{\pgfqpoint{3.818331in}{3.196831in}}%
  \pgfpathlineto{\pgfqpoint{3.820585in}{3.196011in}}%
  \pgfpathlineto{\pgfqpoint{3.822838in}{3.195182in}}%
  \pgfpathlineto{\pgfqpoint{3.825089in}{3.194344in}}%
  \pgfpathlineto{\pgfqpoint{3.827338in}{3.193497in}}%
  \pgfpathlineto{\pgfqpoint{3.829586in}{3.192640in}}%
  \pgfpathlineto{\pgfqpoint{3.831832in}{3.191773in}}%
  \pgfpathlineto{\pgfqpoint{3.834076in}{3.190897in}}%
  \pgfpathlineto{\pgfqpoint{3.836319in}{3.190011in}}%
  \pgfpathlineto{\pgfqpoint{3.838560in}{3.189114in}}%
  \pgfpathlineto{\pgfqpoint{3.840799in}{3.188208in}}%
  \pgfpathlineto{\pgfqpoint{3.843036in}{3.187292in}}%
  \pgfpathlineto{\pgfqpoint{3.845271in}{3.186365in}}%
  \pgfpathlineto{\pgfqpoint{3.847505in}{3.185428in}}%
  \pgfpathlineto{\pgfqpoint{3.849736in}{3.184481in}}%
  \pgfpathlineto{\pgfqpoint{3.851403in}{3.185511in}}%
  \pgfpathlineto{\pgfqpoint{3.853069in}{3.186541in}}%
  \pgfpathlineto{\pgfqpoint{3.854735in}{3.187570in}}%
  \pgfpathlineto{\pgfqpoint{3.856400in}{3.188599in}}%
  \pgfpathlineto{\pgfqpoint{3.858065in}{3.189626in}}%
  \pgfpathlineto{\pgfqpoint{3.859729in}{3.190652in}}%
  \pgfpathlineto{\pgfqpoint{3.861393in}{3.191678in}}%
  \pgfpathlineto{\pgfqpoint{3.863056in}{3.192703in}}%
  \pgfpathlineto{\pgfqpoint{3.864719in}{3.193726in}}%
  \pgfpathlineto{\pgfqpoint{3.866381in}{3.194749in}}%
  \pgfpathlineto{\pgfqpoint{3.868043in}{3.195771in}}%
  \pgfpathlineto{\pgfqpoint{3.869704in}{3.196792in}}%
  \pgfpathlineto{\pgfqpoint{3.871365in}{3.197813in}}%
  \pgfpathlineto{\pgfqpoint{3.873025in}{3.198832in}}%
  \pgfpathlineto{\pgfqpoint{3.874685in}{3.199850in}}%
  \pgfpathlineto{\pgfqpoint{3.876344in}{3.200868in}}%
  \pgfpathlineto{\pgfqpoint{3.878003in}{3.201885in}}%
  \pgfpathlineto{\pgfqpoint{3.879661in}{3.202900in}}%
  \pgfpathlineto{\pgfqpoint{3.881319in}{3.203915in}}%
  \pgfpathlineto{\pgfqpoint{3.882976in}{3.204929in}}%
  \pgfpathlineto{\pgfqpoint{3.884632in}{3.205942in}}%
  \pgfpathlineto{\pgfqpoint{3.886289in}{3.206954in}}%
  \pgfpathlineto{\pgfqpoint{3.887944in}{3.207965in}}%
  \pgfpathlineto{\pgfqpoint{3.889600in}{3.208976in}}%
  \pgfpathlineto{\pgfqpoint{3.891254in}{3.209985in}}%
  \pgfpathlineto{\pgfqpoint{3.892908in}{3.210994in}}%
  \pgfpathlineto{\pgfqpoint{3.894562in}{3.212002in}}%
  \pgfpathlineto{\pgfqpoint{3.896215in}{3.213009in}}%
  \pgfpathlineto{\pgfqpoint{3.897868in}{3.214015in}}%
  \pgfpathlineto{\pgfqpoint{3.899520in}{3.215020in}}%
  \pgfpathlineto{\pgfqpoint{3.901172in}{3.216024in}}%
  \pgfpathlineto{\pgfqpoint{3.902823in}{3.217028in}}%
  \pgfpathlineto{\pgfqpoint{3.900640in}{3.218179in}}%
  \pgfpathlineto{\pgfqpoint{3.898454in}{3.219319in}}%
  \pgfpathlineto{\pgfqpoint{3.896267in}{3.220448in}}%
  \pgfpathlineto{\pgfqpoint{3.894077in}{3.221567in}}%
  \pgfpathlineto{\pgfqpoint{3.891886in}{3.222675in}}%
  \pgfpathlineto{\pgfqpoint{3.889692in}{3.223772in}}%
  \pgfpathlineto{\pgfqpoint{3.887497in}{3.224858in}}%
  \pgfpathlineto{\pgfqpoint{3.885300in}{3.225935in}}%
  \pgfpathlineto{\pgfqpoint{3.883100in}{3.227000in}}%
  \pgfpathlineto{\pgfqpoint{3.880899in}{3.228056in}}%
  \pgfpathlineto{\pgfqpoint{3.878696in}{3.229101in}}%
  \pgfpathlineto{\pgfqpoint{3.876492in}{3.230135in}}%
  \pgfpathlineto{\pgfqpoint{3.874285in}{3.231160in}}%
  \pgfpathlineto{\pgfqpoint{3.872077in}{3.232174in}}%
  \pgfpathlineto{\pgfqpoint{3.869866in}{3.233179in}}%
  \pgfpathlineto{\pgfqpoint{3.867654in}{3.234174in}}%
  \pgfpathlineto{\pgfqpoint{3.865440in}{3.235158in}}%
  \pgfpathlineto{\pgfqpoint{3.863225in}{3.236133in}}%
  \pgfpathlineto{\pgfqpoint{3.861007in}{3.237098in}}%
  \pgfpathlineto{\pgfqpoint{3.858788in}{3.238054in}}%
  \pgfpathlineto{\pgfqpoint{3.856568in}{3.239000in}}%
  \pgfpathlineto{\pgfqpoint{3.854345in}{3.239937in}}%
  \pgfpathlineto{\pgfqpoint{3.852121in}{3.240864in}}%
  \pgfpathlineto{\pgfqpoint{3.849895in}{3.241782in}}%
  \pgfpathlineto{\pgfqpoint{3.847668in}{3.242691in}}%
  \pgfpathlineto{\pgfqpoint{3.845439in}{3.243590in}}%
  \pgfpathlineto{\pgfqpoint{3.843209in}{3.244481in}}%
  \pgfpathlineto{\pgfqpoint{3.840976in}{3.245362in}}%
  \pgfpathlineto{\pgfqpoint{3.838743in}{3.246235in}}%
  \pgfpathlineto{\pgfqpoint{3.836508in}{3.247099in}}%
  \pgfpathlineto{\pgfqpoint{3.834271in}{3.247954in}}%
  \pgfpathlineto{\pgfqpoint{3.832033in}{3.248800in}}%
  \pgfpathlineto{\pgfqpoint{3.830326in}{3.247554in}}%
  \pgfpathlineto{\pgfqpoint{3.828619in}{3.246309in}}%
  \pgfpathlineto{\pgfqpoint{3.826912in}{3.245067in}}%
  \pgfpathlineto{\pgfqpoint{3.825205in}{3.243828in}}%
  \pgfpathlineto{\pgfqpoint{3.823499in}{3.242590in}}%
  \pgfpathlineto{\pgfqpoint{3.821793in}{3.241355in}}%
  \pgfpathlineto{\pgfqpoint{3.820087in}{3.240123in}}%
  \pgfpathlineto{\pgfqpoint{3.818381in}{3.238893in}}%
  \pgfpathlineto{\pgfqpoint{3.816676in}{3.237665in}}%
  \pgfpathlineto{\pgfqpoint{3.814970in}{3.236440in}}%
  \pgfpathlineto{\pgfqpoint{3.813265in}{3.235217in}}%
  \pgfpathlineto{\pgfqpoint{3.811560in}{3.233996in}}%
  \pgfpathlineto{\pgfqpoint{3.809855in}{3.232778in}}%
  \pgfpathlineto{\pgfqpoint{3.808151in}{3.231563in}}%
  \pgfpathlineto{\pgfqpoint{3.806446in}{3.230350in}}%
  \pgfpathlineto{\pgfqpoint{3.804742in}{3.229139in}}%
  \pgfpathlineto{\pgfqpoint{3.803038in}{3.227931in}}%
  \pgfpathlineto{\pgfqpoint{3.801334in}{3.226726in}}%
  \pgfpathlineto{\pgfqpoint{3.799631in}{3.225523in}}%
  \pgfpathlineto{\pgfqpoint{3.797928in}{3.224323in}}%
  \pgfpathlineto{\pgfqpoint{3.796225in}{3.223125in}}%
  \pgfpathlineto{\pgfqpoint{3.794522in}{3.221930in}}%
  \pgfpathlineto{\pgfqpoint{3.792819in}{3.220738in}}%
  \pgfpathlineto{\pgfqpoint{3.791117in}{3.219548in}}%
  \pgfpathlineto{\pgfqpoint{3.789415in}{3.218361in}}%
  \pgfpathlineto{\pgfqpoint{3.787713in}{3.217176in}}%
  \pgfpathlineto{\pgfqpoint{3.786011in}{3.215995in}}%
  \pgfpathlineto{\pgfqpoint{3.784310in}{3.214816in}}%
  \pgfpathlineto{\pgfqpoint{3.782608in}{3.213639in}}%
  \pgfpathlineto{\pgfqpoint{3.780907in}{3.212465in}}%
  \pgfpathlineto{\pgfqpoint{3.779207in}{3.211294in}}%
  \pgfpathlineto{\pgfqpoint{3.777506in}{3.210126in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.037774in}{3.118291in}}%
  \pgfpathlineto{\pgfqpoint{4.039801in}{3.116335in}}%
  \pgfpathlineto{\pgfqpoint{4.041826in}{3.114366in}}%
  \pgfpathlineto{\pgfqpoint{4.043849in}{3.112384in}}%
  \pgfpathlineto{\pgfqpoint{4.045868in}{3.110389in}}%
  \pgfpathlineto{\pgfqpoint{4.047886in}{3.108382in}}%
  \pgfpathlineto{\pgfqpoint{4.049900in}{3.106362in}}%
  \pgfpathlineto{\pgfqpoint{4.051912in}{3.104330in}}%
  \pgfpathlineto{\pgfqpoint{4.053922in}{3.102285in}}%
  \pgfpathlineto{\pgfqpoint{4.055929in}{3.100228in}}%
  \pgfpathlineto{\pgfqpoint{4.057934in}{3.098158in}}%
  \pgfpathlineto{\pgfqpoint{4.059936in}{3.096076in}}%
  \pgfpathlineto{\pgfqpoint{4.061936in}{3.093982in}}%
  \pgfpathlineto{\pgfqpoint{4.063933in}{3.091876in}}%
  \pgfpathlineto{\pgfqpoint{4.065928in}{3.089758in}}%
  \pgfpathlineto{\pgfqpoint{4.067920in}{3.087628in}}%
  \pgfpathlineto{\pgfqpoint{4.069910in}{3.085486in}}%
  \pgfpathlineto{\pgfqpoint{4.071898in}{3.083332in}}%
  \pgfpathlineto{\pgfqpoint{4.073883in}{3.081166in}}%
  \pgfpathlineto{\pgfqpoint{4.075866in}{3.078989in}}%
  \pgfpathlineto{\pgfqpoint{4.077847in}{3.076800in}}%
  \pgfpathlineto{\pgfqpoint{4.079825in}{3.074600in}}%
  \pgfpathlineto{\pgfqpoint{4.081801in}{3.072388in}}%
  \pgfpathlineto{\pgfqpoint{4.083774in}{3.070165in}}%
  \pgfpathlineto{\pgfqpoint{4.085745in}{3.067931in}}%
  \pgfpathlineto{\pgfqpoint{4.087715in}{3.065686in}}%
  \pgfpathlineto{\pgfqpoint{4.089681in}{3.063430in}}%
  \pgfpathlineto{\pgfqpoint{4.091646in}{3.061163in}}%
  \pgfpathlineto{\pgfqpoint{4.093609in}{3.058886in}}%
  \pgfpathlineto{\pgfqpoint{4.095569in}{3.056597in}}%
  \pgfpathlineto{\pgfqpoint{4.097527in}{3.054299in}}%
  \pgfpathlineto{\pgfqpoint{4.099483in}{3.051989in}}%
  \pgfpathlineto{\pgfqpoint{4.101437in}{3.049670in}}%
  \pgfpathlineto{\pgfqpoint{4.102934in}{3.050052in}}%
  \pgfpathlineto{\pgfqpoint{4.104429in}{3.050425in}}%
  \pgfpathlineto{\pgfqpoint{4.105922in}{3.050789in}}%
  \pgfpathlineto{\pgfqpoint{4.107412in}{3.051145in}}%
  \pgfpathlineto{\pgfqpoint{4.108900in}{3.051492in}}%
  \pgfpathlineto{\pgfqpoint{4.110386in}{3.051830in}}%
  \pgfpathlineto{\pgfqpoint{4.111870in}{3.052159in}}%
  \pgfpathlineto{\pgfqpoint{4.113352in}{3.052480in}}%
  \pgfpathlineto{\pgfqpoint{4.114831in}{3.052792in}}%
  \pgfpathlineto{\pgfqpoint{4.116308in}{3.053096in}}%
  \pgfpathlineto{\pgfqpoint{4.117783in}{3.053391in}}%
  \pgfpathlineto{\pgfqpoint{4.119256in}{3.053677in}}%
  \pgfpathlineto{\pgfqpoint{4.120727in}{3.053956in}}%
  \pgfpathlineto{\pgfqpoint{4.122195in}{3.054226in}}%
  \pgfpathlineto{\pgfqpoint{4.123662in}{3.054488in}}%
  \pgfpathlineto{\pgfqpoint{4.125126in}{3.054741in}}%
  \pgfpathlineto{\pgfqpoint{4.126588in}{3.054987in}}%
  \pgfpathlineto{\pgfqpoint{4.128048in}{3.055225in}}%
  \pgfpathlineto{\pgfqpoint{4.129506in}{3.055454in}}%
  \pgfpathlineto{\pgfqpoint{4.130962in}{3.055676in}}%
  \pgfpathlineto{\pgfqpoint{4.132416in}{3.055890in}}%
  \pgfpathlineto{\pgfqpoint{4.133868in}{3.056096in}}%
  \pgfpathlineto{\pgfqpoint{4.135318in}{3.056295in}}%
  \pgfpathlineto{\pgfqpoint{4.136766in}{3.056486in}}%
  \pgfpathlineto{\pgfqpoint{4.138212in}{3.056669in}}%
  \pgfpathlineto{\pgfqpoint{4.139656in}{3.056845in}}%
  \pgfpathlineto{\pgfqpoint{4.141098in}{3.057013in}}%
  \pgfpathlineto{\pgfqpoint{4.142538in}{3.057174in}}%
  \pgfpathlineto{\pgfqpoint{4.143976in}{3.057327in}}%
  \pgfpathlineto{\pgfqpoint{4.145412in}{3.057474in}}%
  \pgfpathlineto{\pgfqpoint{4.146846in}{3.057612in}}%
  \pgfpathlineto{\pgfqpoint{4.148278in}{3.057744in}}%
  \pgfpathlineto{\pgfqpoint{4.146353in}{3.060155in}}%
  \pgfpathlineto{\pgfqpoint{4.144427in}{3.062560in}}%
  \pgfpathlineto{\pgfqpoint{4.142500in}{3.064959in}}%
  \pgfpathlineto{\pgfqpoint{4.140571in}{3.067352in}}%
  \pgfpathlineto{\pgfqpoint{4.138642in}{3.069739in}}%
  \pgfpathlineto{\pgfqpoint{4.136711in}{3.072120in}}%
  \pgfpathlineto{\pgfqpoint{4.134778in}{3.074494in}}%
  \pgfpathlineto{\pgfqpoint{4.132845in}{3.076862in}}%
  \pgfpathlineto{\pgfqpoint{4.130910in}{3.079224in}}%
  \pgfpathlineto{\pgfqpoint{4.128974in}{3.081579in}}%
  \pgfpathlineto{\pgfqpoint{4.127036in}{3.083927in}}%
  \pgfpathlineto{\pgfqpoint{4.125097in}{3.086268in}}%
  \pgfpathlineto{\pgfqpoint{4.123157in}{3.088602in}}%
  \pgfpathlineto{\pgfqpoint{4.121215in}{3.090928in}}%
  \pgfpathlineto{\pgfqpoint{4.119272in}{3.093248in}}%
  \pgfpathlineto{\pgfqpoint{4.117327in}{3.095560in}}%
  \pgfpathlineto{\pgfqpoint{4.115381in}{3.097864in}}%
  \pgfpathlineto{\pgfqpoint{4.113433in}{3.100160in}}%
  \pgfpathlineto{\pgfqpoint{4.111483in}{3.102449in}}%
  \pgfpathlineto{\pgfqpoint{4.109532in}{3.104729in}}%
  \pgfpathlineto{\pgfqpoint{4.107579in}{3.107002in}}%
  \pgfpathlineto{\pgfqpoint{4.105625in}{3.109266in}}%
  \pgfpathlineto{\pgfqpoint{4.103669in}{3.111522in}}%
  \pgfpathlineto{\pgfqpoint{4.101711in}{3.113770in}}%
  \pgfpathlineto{\pgfqpoint{4.099751in}{3.116009in}}%
  \pgfpathlineto{\pgfqpoint{4.097790in}{3.118239in}}%
  \pgfpathlineto{\pgfqpoint{4.095827in}{3.120461in}}%
  \pgfpathlineto{\pgfqpoint{4.093862in}{3.122673in}}%
  \pgfpathlineto{\pgfqpoint{4.091896in}{3.124877in}}%
  \pgfpathlineto{\pgfqpoint{4.089927in}{3.127072in}}%
  \pgfpathlineto{\pgfqpoint{4.087957in}{3.129258in}}%
  \pgfpathlineto{\pgfqpoint{4.085985in}{3.131434in}}%
  \pgfpathlineto{\pgfqpoint{4.084505in}{3.131123in}}%
  \pgfpathlineto{\pgfqpoint{4.083023in}{3.130805in}}%
  \pgfpathlineto{\pgfqpoint{4.081540in}{3.130482in}}%
  \pgfpathlineto{\pgfqpoint{4.080055in}{3.130152in}}%
  \pgfpathlineto{\pgfqpoint{4.078569in}{3.129817in}}%
  \pgfpathlineto{\pgfqpoint{4.077080in}{3.129475in}}%
  \pgfpathlineto{\pgfqpoint{4.075590in}{3.129127in}}%
  \pgfpathlineto{\pgfqpoint{4.074099in}{3.128773in}}%
  \pgfpathlineto{\pgfqpoint{4.072606in}{3.128412in}}%
  \pgfpathlineto{\pgfqpoint{4.071111in}{3.128046in}}%
  \pgfpathlineto{\pgfqpoint{4.069614in}{3.127673in}}%
  \pgfpathlineto{\pgfqpoint{4.068116in}{3.127293in}}%
  \pgfpathlineto{\pgfqpoint{4.066616in}{3.126907in}}%
  \pgfpathlineto{\pgfqpoint{4.065114in}{3.126515in}}%
  \pgfpathlineto{\pgfqpoint{4.063610in}{3.126116in}}%
  \pgfpathlineto{\pgfqpoint{4.062105in}{3.125710in}}%
  \pgfpathlineto{\pgfqpoint{4.060598in}{3.125298in}}%
  \pgfpathlineto{\pgfqpoint{4.059089in}{3.124879in}}%
  \pgfpathlineto{\pgfqpoint{4.057578in}{3.124453in}}%
  \pgfpathlineto{\pgfqpoint{4.056066in}{3.124021in}}%
  \pgfpathlineto{\pgfqpoint{4.054551in}{3.123582in}}%
  \pgfpathlineto{\pgfqpoint{4.053035in}{3.123136in}}%
  \pgfpathlineto{\pgfqpoint{4.051517in}{3.122683in}}%
  \pgfpathlineto{\pgfqpoint{4.049998in}{3.122223in}}%
  \pgfpathlineto{\pgfqpoint{4.048476in}{3.121756in}}%
  \pgfpathlineto{\pgfqpoint{4.046953in}{3.121283in}}%
  \pgfpathlineto{\pgfqpoint{4.045428in}{3.120802in}}%
  \pgfpathlineto{\pgfqpoint{4.043901in}{3.120314in}}%
  \pgfpathlineto{\pgfqpoint{4.042372in}{3.119819in}}%
  \pgfpathlineto{\pgfqpoint{4.040841in}{3.119317in}}%
  \pgfpathlineto{\pgfqpoint{4.039309in}{3.118808in}}%
  \pgfpathlineto{\pgfqpoint{4.037774in}{3.118291in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.446380in}{3.183135in}}%
  \pgfpathlineto{\pgfqpoint{3.448705in}{3.182800in}}%
  \pgfpathlineto{\pgfqpoint{3.451030in}{3.182465in}}%
  \pgfpathlineto{\pgfqpoint{3.453356in}{3.182129in}}%
  \pgfpathlineto{\pgfqpoint{3.455682in}{3.181792in}}%
  \pgfpathlineto{\pgfqpoint{3.458008in}{3.181454in}}%
  \pgfpathlineto{\pgfqpoint{3.460334in}{3.181115in}}%
  \pgfpathlineto{\pgfqpoint{3.462660in}{3.180776in}}%
  \pgfpathlineto{\pgfqpoint{3.464987in}{3.180435in}}%
  \pgfpathlineto{\pgfqpoint{3.467313in}{3.180093in}}%
  \pgfpathlineto{\pgfqpoint{3.469640in}{3.179751in}}%
  \pgfpathlineto{\pgfqpoint{3.471967in}{3.179407in}}%
  \pgfpathlineto{\pgfqpoint{3.474294in}{3.179063in}}%
  \pgfpathlineto{\pgfqpoint{3.476621in}{3.178717in}}%
  \pgfpathlineto{\pgfqpoint{3.478949in}{3.178371in}}%
  \pgfpathlineto{\pgfqpoint{3.481276in}{3.178023in}}%
  \pgfpathlineto{\pgfqpoint{3.483604in}{3.177674in}}%
  \pgfpathlineto{\pgfqpoint{3.485931in}{3.177324in}}%
  \pgfpathlineto{\pgfqpoint{3.488259in}{3.176972in}}%
  \pgfpathlineto{\pgfqpoint{3.490587in}{3.176619in}}%
  \pgfpathlineto{\pgfqpoint{3.492915in}{3.176265in}}%
  \pgfpathlineto{\pgfqpoint{3.495243in}{3.175910in}}%
  \pgfpathlineto{\pgfqpoint{3.497571in}{3.175553in}}%
  \pgfpathlineto{\pgfqpoint{3.499899in}{3.175195in}}%
  \pgfpathlineto{\pgfqpoint{3.502228in}{3.174835in}}%
  \pgfpathlineto{\pgfqpoint{3.504556in}{3.174474in}}%
  \pgfpathlineto{\pgfqpoint{3.506884in}{3.174111in}}%
  \pgfpathlineto{\pgfqpoint{3.509212in}{3.173747in}}%
  \pgfpathlineto{\pgfqpoint{3.511541in}{3.173381in}}%
  \pgfpathlineto{\pgfqpoint{3.513869in}{3.173013in}}%
  \pgfpathlineto{\pgfqpoint{3.516197in}{3.172644in}}%
  \pgfpathlineto{\pgfqpoint{3.518526in}{3.172272in}}%
  \pgfpathlineto{\pgfqpoint{3.520854in}{3.171899in}}%
  \pgfpathlineto{\pgfqpoint{3.522522in}{3.172751in}}%
  \pgfpathlineto{\pgfqpoint{3.524191in}{3.173609in}}%
  \pgfpathlineto{\pgfqpoint{3.525862in}{3.174476in}}%
  \pgfpathlineto{\pgfqpoint{3.527533in}{3.175350in}}%
  \pgfpathlineto{\pgfqpoint{3.529206in}{3.176232in}}%
  \pgfpathlineto{\pgfqpoint{3.530880in}{3.177121in}}%
  \pgfpathlineto{\pgfqpoint{3.532555in}{3.178018in}}%
  \pgfpathlineto{\pgfqpoint{3.534231in}{3.178923in}}%
  \pgfpathlineto{\pgfqpoint{3.535909in}{3.179836in}}%
  \pgfpathlineto{\pgfqpoint{3.537588in}{3.180756in}}%
  \pgfpathlineto{\pgfqpoint{3.539268in}{3.181684in}}%
  \pgfpathlineto{\pgfqpoint{3.540949in}{3.182620in}}%
  \pgfpathlineto{\pgfqpoint{3.542631in}{3.183563in}}%
  \pgfpathlineto{\pgfqpoint{3.544314in}{3.184515in}}%
  \pgfpathlineto{\pgfqpoint{3.545999in}{3.185474in}}%
  \pgfpathlineto{\pgfqpoint{3.547685in}{3.186441in}}%
  \pgfpathlineto{\pgfqpoint{3.549372in}{3.187415in}}%
  \pgfpathlineto{\pgfqpoint{3.551060in}{3.188398in}}%
  \pgfpathlineto{\pgfqpoint{3.552750in}{3.189388in}}%
  \pgfpathlineto{\pgfqpoint{3.554440in}{3.190386in}}%
  \pgfpathlineto{\pgfqpoint{3.556132in}{3.191392in}}%
  \pgfpathlineto{\pgfqpoint{3.557826in}{3.192405in}}%
  \pgfpathlineto{\pgfqpoint{3.559520in}{3.193427in}}%
  \pgfpathlineto{\pgfqpoint{3.561215in}{3.194456in}}%
  \pgfpathlineto{\pgfqpoint{3.562912in}{3.195493in}}%
  \pgfpathlineto{\pgfqpoint{3.564610in}{3.196538in}}%
  \pgfpathlineto{\pgfqpoint{3.566310in}{3.197590in}}%
  \pgfpathlineto{\pgfqpoint{3.568010in}{3.198651in}}%
  \pgfpathlineto{\pgfqpoint{3.569712in}{3.199719in}}%
  \pgfpathlineto{\pgfqpoint{3.571415in}{3.200795in}}%
  \pgfpathlineto{\pgfqpoint{3.573119in}{3.201879in}}%
  \pgfpathlineto{\pgfqpoint{3.574824in}{3.202971in}}%
  \pgfpathlineto{\pgfqpoint{3.572498in}{3.203327in}}%
  \pgfpathlineto{\pgfqpoint{3.570171in}{3.203681in}}%
  \pgfpathlineto{\pgfqpoint{3.567845in}{3.204035in}}%
  \pgfpathlineto{\pgfqpoint{3.565518in}{3.204387in}}%
  \pgfpathlineto{\pgfqpoint{3.563192in}{3.204738in}}%
  \pgfpathlineto{\pgfqpoint{3.560866in}{3.205087in}}%
  \pgfpathlineto{\pgfqpoint{3.558540in}{3.205435in}}%
  \pgfpathlineto{\pgfqpoint{3.556214in}{3.205782in}}%
  \pgfpathlineto{\pgfqpoint{3.553888in}{3.206128in}}%
  \pgfpathlineto{\pgfqpoint{3.551562in}{3.206473in}}%
  \pgfpathlineto{\pgfqpoint{3.549237in}{3.206817in}}%
  \pgfpathlineto{\pgfqpoint{3.546912in}{3.207160in}}%
  \pgfpathlineto{\pgfqpoint{3.544586in}{3.207502in}}%
  \pgfpathlineto{\pgfqpoint{3.542261in}{3.207843in}}%
  \pgfpathlineto{\pgfqpoint{3.539936in}{3.208183in}}%
  \pgfpathlineto{\pgfqpoint{3.537611in}{3.208522in}}%
  \pgfpathlineto{\pgfqpoint{3.535287in}{3.208860in}}%
  \pgfpathlineto{\pgfqpoint{3.532962in}{3.209198in}}%
  \pgfpathlineto{\pgfqpoint{3.530638in}{3.209534in}}%
  \pgfpathlineto{\pgfqpoint{3.528314in}{3.209870in}}%
  \pgfpathlineto{\pgfqpoint{3.525990in}{3.210206in}}%
  \pgfpathlineto{\pgfqpoint{3.523667in}{3.210540in}}%
  \pgfpathlineto{\pgfqpoint{3.521343in}{3.210874in}}%
  \pgfpathlineto{\pgfqpoint{3.519020in}{3.211208in}}%
  \pgfpathlineto{\pgfqpoint{3.516697in}{3.211540in}}%
  \pgfpathlineto{\pgfqpoint{3.514374in}{3.211872in}}%
  \pgfpathlineto{\pgfqpoint{3.512052in}{3.212204in}}%
  \pgfpathlineto{\pgfqpoint{3.509730in}{3.212535in}}%
  \pgfpathlineto{\pgfqpoint{3.507408in}{3.212865in}}%
  \pgfpathlineto{\pgfqpoint{3.505086in}{3.213195in}}%
  \pgfpathlineto{\pgfqpoint{3.502764in}{3.213525in}}%
  \pgfpathlineto{\pgfqpoint{3.500443in}{3.213854in}}%
  \pgfpathlineto{\pgfqpoint{3.498733in}{3.212762in}}%
  \pgfpathlineto{\pgfqpoint{3.497024in}{3.211679in}}%
  \pgfpathlineto{\pgfqpoint{3.495316in}{3.210604in}}%
  \pgfpathlineto{\pgfqpoint{3.493610in}{3.209538in}}%
  \pgfpathlineto{\pgfqpoint{3.491906in}{3.208480in}}%
  \pgfpathlineto{\pgfqpoint{3.490202in}{3.207431in}}%
  \pgfpathlineto{\pgfqpoint{3.488500in}{3.206390in}}%
  \pgfpathlineto{\pgfqpoint{3.486799in}{3.205358in}}%
  \pgfpathlineto{\pgfqpoint{3.485100in}{3.204335in}}%
  \pgfpathlineto{\pgfqpoint{3.483402in}{3.203320in}}%
  \pgfpathlineto{\pgfqpoint{3.481705in}{3.202313in}}%
  \pgfpathlineto{\pgfqpoint{3.480010in}{3.201316in}}%
  \pgfpathlineto{\pgfqpoint{3.478316in}{3.200326in}}%
  \pgfpathlineto{\pgfqpoint{3.476623in}{3.199345in}}%
  \pgfpathlineto{\pgfqpoint{3.474932in}{3.198373in}}%
  \pgfpathlineto{\pgfqpoint{3.473242in}{3.197409in}}%
  \pgfpathlineto{\pgfqpoint{3.471553in}{3.196454in}}%
  \pgfpathlineto{\pgfqpoint{3.469866in}{3.195507in}}%
  \pgfpathlineto{\pgfqpoint{3.468180in}{3.194569in}}%
  \pgfpathlineto{\pgfqpoint{3.466495in}{3.193639in}}%
  \pgfpathlineto{\pgfqpoint{3.464811in}{3.192717in}}%
  \pgfpathlineto{\pgfqpoint{3.463129in}{3.191804in}}%
  \pgfpathlineto{\pgfqpoint{3.461449in}{3.190900in}}%
  \pgfpathlineto{\pgfqpoint{3.459769in}{3.190003in}}%
  \pgfpathlineto{\pgfqpoint{3.458091in}{3.189116in}}%
  \pgfpathlineto{\pgfqpoint{3.456414in}{3.188236in}}%
  \pgfpathlineto{\pgfqpoint{3.454738in}{3.187365in}}%
  \pgfpathlineto{\pgfqpoint{3.453064in}{3.186502in}}%
  \pgfpathlineto{\pgfqpoint{3.451391in}{3.185648in}}%
  \pgfpathlineto{\pgfqpoint{3.449719in}{3.184802in}}%
  \pgfpathlineto{\pgfqpoint{3.448049in}{3.183964in}}%
  \pgfpathlineto{\pgfqpoint{3.446380in}{3.183135in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.101437in}{3.049670in}}%
  \pgfpathlineto{\pgfqpoint{4.103389in}{3.047340in}}%
  \pgfpathlineto{\pgfqpoint{4.105338in}{3.044999in}}%
  \pgfpathlineto{\pgfqpoint{4.107286in}{3.042649in}}%
  \pgfpathlineto{\pgfqpoint{4.109231in}{3.040289in}}%
  \pgfpathlineto{\pgfqpoint{4.111175in}{3.037918in}}%
  \pgfpathlineto{\pgfqpoint{4.113116in}{3.035538in}}%
  \pgfpathlineto{\pgfqpoint{4.115056in}{3.033149in}}%
  \pgfpathlineto{\pgfqpoint{4.116994in}{3.030751in}}%
  \pgfpathlineto{\pgfqpoint{4.118930in}{3.028344in}}%
  \pgfpathlineto{\pgfqpoint{4.120864in}{3.025930in}}%
  \pgfpathlineto{\pgfqpoint{4.122797in}{3.023507in}}%
  \pgfpathlineto{\pgfqpoint{4.124728in}{3.021078in}}%
  \pgfpathlineto{\pgfqpoint{4.126658in}{3.018641in}}%
  \pgfpathlineto{\pgfqpoint{4.128587in}{3.016198in}}%
  \pgfpathlineto{\pgfqpoint{4.130514in}{3.013748in}}%
  \pgfpathlineto{\pgfqpoint{4.132440in}{3.011293in}}%
  \pgfpathlineto{\pgfqpoint{4.134365in}{3.008830in}}%
  \pgfpathlineto{\pgfqpoint{4.136288in}{3.006361in}}%
  \pgfpathlineto{\pgfqpoint{4.138210in}{3.003885in}}%
  \pgfpathlineto{\pgfqpoint{4.140131in}{3.001401in}}%
  \pgfpathlineto{\pgfqpoint{4.142050in}{2.998910in}}%
  \pgfpathlineto{\pgfqpoint{4.143967in}{2.996412in}}%
  \pgfpathlineto{\pgfqpoint{4.145883in}{2.993906in}}%
  \pgfpathlineto{\pgfqpoint{4.147797in}{2.991392in}}%
  \pgfpathlineto{\pgfqpoint{4.149709in}{2.988870in}}%
  \pgfpathlineto{\pgfqpoint{4.151620in}{2.986341in}}%
  \pgfpathlineto{\pgfqpoint{4.153530in}{2.983807in}}%
  \pgfpathlineto{\pgfqpoint{4.155440in}{2.981270in}}%
  \pgfpathlineto{\pgfqpoint{4.157349in}{2.978730in}}%
  \pgfpathlineto{\pgfqpoint{4.159257in}{2.976189in}}%
  \pgfpathlineto{\pgfqpoint{4.161166in}{2.973648in}}%
  \pgfpathlineto{\pgfqpoint{4.163076in}{2.971110in}}%
  \pgfpathlineto{\pgfqpoint{4.164560in}{2.971478in}}%
  \pgfpathlineto{\pgfqpoint{4.166043in}{2.971837in}}%
  \pgfpathlineto{\pgfqpoint{4.167523in}{2.972187in}}%
  \pgfpathlineto{\pgfqpoint{4.169001in}{2.972528in}}%
  \pgfpathlineto{\pgfqpoint{4.170477in}{2.972861in}}%
  \pgfpathlineto{\pgfqpoint{4.171951in}{2.973185in}}%
  \pgfpathlineto{\pgfqpoint{4.173422in}{2.973500in}}%
  \pgfpathlineto{\pgfqpoint{4.174891in}{2.973807in}}%
  \pgfpathlineto{\pgfqpoint{4.176358in}{2.974105in}}%
  \pgfpathlineto{\pgfqpoint{4.177822in}{2.974394in}}%
  \pgfpathlineto{\pgfqpoint{4.179285in}{2.974676in}}%
  \pgfpathlineto{\pgfqpoint{4.180745in}{2.974949in}}%
  \pgfpathlineto{\pgfqpoint{4.182204in}{2.975213in}}%
  \pgfpathlineto{\pgfqpoint{4.183660in}{2.975470in}}%
  \pgfpathlineto{\pgfqpoint{4.185114in}{2.975718in}}%
  \pgfpathlineto{\pgfqpoint{4.186565in}{2.975959in}}%
  \pgfpathlineto{\pgfqpoint{4.188015in}{2.976191in}}%
  \pgfpathlineto{\pgfqpoint{4.189463in}{2.976416in}}%
  \pgfpathlineto{\pgfqpoint{4.190908in}{2.976633in}}%
  \pgfpathlineto{\pgfqpoint{4.192352in}{2.976841in}}%
  \pgfpathlineto{\pgfqpoint{4.193794in}{2.977043in}}%
  \pgfpathlineto{\pgfqpoint{4.195233in}{2.977236in}}%
  \pgfpathlineto{\pgfqpoint{4.196671in}{2.977422in}}%
  \pgfpathlineto{\pgfqpoint{4.198106in}{2.977601in}}%
  \pgfpathlineto{\pgfqpoint{4.199540in}{2.977772in}}%
  \pgfpathlineto{\pgfqpoint{4.200971in}{2.977936in}}%
  \pgfpathlineto{\pgfqpoint{4.202401in}{2.978093in}}%
  \pgfpathlineto{\pgfqpoint{4.203829in}{2.978243in}}%
  \pgfpathlineto{\pgfqpoint{4.205255in}{2.978385in}}%
  \pgfpathlineto{\pgfqpoint{4.206679in}{2.978521in}}%
  \pgfpathlineto{\pgfqpoint{4.208101in}{2.978649in}}%
  \pgfpathlineto{\pgfqpoint{4.209521in}{2.978771in}}%
  \pgfpathlineto{\pgfqpoint{4.207609in}{2.981251in}}%
  \pgfpathlineto{\pgfqpoint{4.205698in}{2.983737in}}%
  \pgfpathlineto{\pgfqpoint{4.203788in}{2.986228in}}%
  \pgfpathlineto{\pgfqpoint{4.201879in}{2.988722in}}%
  \pgfpathlineto{\pgfqpoint{4.199970in}{2.991219in}}%
  \pgfpathlineto{\pgfqpoint{4.198062in}{2.993715in}}%
  \pgfpathlineto{\pgfqpoint{4.196154in}{2.996212in}}%
  \pgfpathlineto{\pgfqpoint{4.194245in}{2.998706in}}%
  \pgfpathlineto{\pgfqpoint{4.192336in}{3.001197in}}%
  \pgfpathlineto{\pgfqpoint{4.190426in}{3.003685in}}%
  \pgfpathlineto{\pgfqpoint{4.188515in}{3.006170in}}%
  \pgfpathlineto{\pgfqpoint{4.186604in}{3.008652in}}%
  \pgfpathlineto{\pgfqpoint{4.184692in}{3.011132in}}%
  \pgfpathlineto{\pgfqpoint{4.182780in}{3.013609in}}%
  \pgfpathlineto{\pgfqpoint{4.180868in}{3.016084in}}%
  \pgfpathlineto{\pgfqpoint{4.178955in}{3.018557in}}%
  \pgfpathlineto{\pgfqpoint{4.177042in}{3.021028in}}%
  \pgfpathlineto{\pgfqpoint{4.175128in}{3.023497in}}%
  \pgfpathlineto{\pgfqpoint{4.173215in}{3.025965in}}%
  \pgfpathlineto{\pgfqpoint{4.171301in}{3.028431in}}%
  \pgfpathlineto{\pgfqpoint{4.169386in}{3.030895in}}%
  \pgfpathlineto{\pgfqpoint{4.167471in}{3.033356in}}%
  \pgfpathlineto{\pgfqpoint{4.165556in}{3.035814in}}%
  \pgfpathlineto{\pgfqpoint{4.163640in}{3.038269in}}%
  \pgfpathlineto{\pgfqpoint{4.161723in}{3.040720in}}%
  \pgfpathlineto{\pgfqpoint{4.159805in}{3.043167in}}%
  \pgfpathlineto{\pgfqpoint{4.157886in}{3.045609in}}%
  \pgfpathlineto{\pgfqpoint{4.155967in}{3.048047in}}%
  \pgfpathlineto{\pgfqpoint{4.154046in}{3.050479in}}%
  \pgfpathlineto{\pgfqpoint{4.152125in}{3.052906in}}%
  \pgfpathlineto{\pgfqpoint{4.150202in}{3.055328in}}%
  \pgfpathlineto{\pgfqpoint{4.148278in}{3.057744in}}%
  \pgfpathlineto{\pgfqpoint{4.146846in}{3.057612in}}%
  \pgfpathlineto{\pgfqpoint{4.145412in}{3.057474in}}%
  \pgfpathlineto{\pgfqpoint{4.143976in}{3.057327in}}%
  \pgfpathlineto{\pgfqpoint{4.142538in}{3.057174in}}%
  \pgfpathlineto{\pgfqpoint{4.141098in}{3.057013in}}%
  \pgfpathlineto{\pgfqpoint{4.139656in}{3.056845in}}%
  \pgfpathlineto{\pgfqpoint{4.138212in}{3.056669in}}%
  \pgfpathlineto{\pgfqpoint{4.136766in}{3.056486in}}%
  \pgfpathlineto{\pgfqpoint{4.135318in}{3.056295in}}%
  \pgfpathlineto{\pgfqpoint{4.133868in}{3.056096in}}%
  \pgfpathlineto{\pgfqpoint{4.132416in}{3.055890in}}%
  \pgfpathlineto{\pgfqpoint{4.130962in}{3.055676in}}%
  \pgfpathlineto{\pgfqpoint{4.129506in}{3.055454in}}%
  \pgfpathlineto{\pgfqpoint{4.128048in}{3.055225in}}%
  \pgfpathlineto{\pgfqpoint{4.126588in}{3.054987in}}%
  \pgfpathlineto{\pgfqpoint{4.125126in}{3.054741in}}%
  \pgfpathlineto{\pgfqpoint{4.123662in}{3.054488in}}%
  \pgfpathlineto{\pgfqpoint{4.122195in}{3.054226in}}%
  \pgfpathlineto{\pgfqpoint{4.120727in}{3.053956in}}%
  \pgfpathlineto{\pgfqpoint{4.119256in}{3.053677in}}%
  \pgfpathlineto{\pgfqpoint{4.117783in}{3.053391in}}%
  \pgfpathlineto{\pgfqpoint{4.116308in}{3.053096in}}%
  \pgfpathlineto{\pgfqpoint{4.114831in}{3.052792in}}%
  \pgfpathlineto{\pgfqpoint{4.113352in}{3.052480in}}%
  \pgfpathlineto{\pgfqpoint{4.111870in}{3.052159in}}%
  \pgfpathlineto{\pgfqpoint{4.110386in}{3.051830in}}%
  \pgfpathlineto{\pgfqpoint{4.108900in}{3.051492in}}%
  \pgfpathlineto{\pgfqpoint{4.107412in}{3.051145in}}%
  \pgfpathlineto{\pgfqpoint{4.105922in}{3.050789in}}%
  \pgfpathlineto{\pgfqpoint{4.104429in}{3.050425in}}%
  \pgfpathlineto{\pgfqpoint{4.102934in}{3.050052in}}%
  \pgfpathlineto{\pgfqpoint{4.101437in}{3.049670in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.446824in}{3.072398in}}%
  \pgfpathlineto{\pgfqpoint{2.449074in}{3.072030in}}%
  \pgfpathlineto{\pgfqpoint{2.451325in}{3.071672in}}%
  \pgfpathlineto{\pgfqpoint{2.453578in}{3.071324in}}%
  \pgfpathlineto{\pgfqpoint{2.455834in}{3.070986in}}%
  \pgfpathlineto{\pgfqpoint{2.458091in}{3.070658in}}%
  \pgfpathlineto{\pgfqpoint{2.460351in}{3.070339in}}%
  \pgfpathlineto{\pgfqpoint{2.462612in}{3.070030in}}%
  \pgfpathlineto{\pgfqpoint{2.464875in}{3.069731in}}%
  \pgfpathlineto{\pgfqpoint{2.467141in}{3.069441in}}%
  \pgfpathlineto{\pgfqpoint{2.469408in}{3.069160in}}%
  \pgfpathlineto{\pgfqpoint{2.471677in}{3.068889in}}%
  \pgfpathlineto{\pgfqpoint{2.473948in}{3.068627in}}%
  \pgfpathlineto{\pgfqpoint{2.476221in}{3.068373in}}%
  \pgfpathlineto{\pgfqpoint{2.478495in}{3.068129in}}%
  \pgfpathlineto{\pgfqpoint{2.480772in}{3.067894in}}%
  \pgfpathlineto{\pgfqpoint{2.483050in}{3.067667in}}%
  \pgfpathlineto{\pgfqpoint{2.485331in}{3.067449in}}%
  \pgfpathlineto{\pgfqpoint{2.487613in}{3.067240in}}%
  \pgfpathlineto{\pgfqpoint{2.489897in}{3.067039in}}%
  \pgfpathlineto{\pgfqpoint{2.492182in}{3.066846in}}%
  \pgfpathlineto{\pgfqpoint{2.494469in}{3.066662in}}%
  \pgfpathlineto{\pgfqpoint{2.496759in}{3.066486in}}%
  \pgfpathlineto{\pgfqpoint{2.499049in}{3.066318in}}%
  \pgfpathlineto{\pgfqpoint{2.501342in}{3.066158in}}%
  \pgfpathlineto{\pgfqpoint{2.503636in}{3.066006in}}%
  \pgfpathlineto{\pgfqpoint{2.505932in}{3.065862in}}%
  \pgfpathlineto{\pgfqpoint{2.508230in}{3.065725in}}%
  \pgfpathlineto{\pgfqpoint{2.510529in}{3.065597in}}%
  \pgfpathlineto{\pgfqpoint{2.512830in}{3.065475in}}%
  \pgfpathlineto{\pgfqpoint{2.515133in}{3.065361in}}%
  \pgfpathlineto{\pgfqpoint{2.517437in}{3.065255in}}%
  \pgfpathlineto{\pgfqpoint{2.519743in}{3.065156in}}%
  \pgfpathlineto{\pgfqpoint{2.521567in}{3.066263in}}%
  \pgfpathlineto{\pgfqpoint{2.523392in}{3.067371in}}%
  \pgfpathlineto{\pgfqpoint{2.525216in}{3.068479in}}%
  \pgfpathlineto{\pgfqpoint{2.527040in}{3.069587in}}%
  \pgfpathlineto{\pgfqpoint{2.528863in}{3.070696in}}%
  \pgfpathlineto{\pgfqpoint{2.530687in}{3.071805in}}%
  \pgfpathlineto{\pgfqpoint{2.532510in}{3.072914in}}%
  \pgfpathlineto{\pgfqpoint{2.534332in}{3.074024in}}%
  \pgfpathlineto{\pgfqpoint{2.536155in}{3.075135in}}%
  \pgfpathlineto{\pgfqpoint{2.537977in}{3.076246in}}%
  \pgfpathlineto{\pgfqpoint{2.539799in}{3.077357in}}%
  \pgfpathlineto{\pgfqpoint{2.541620in}{3.078468in}}%
  \pgfpathlineto{\pgfqpoint{2.543442in}{3.079580in}}%
  \pgfpathlineto{\pgfqpoint{2.545263in}{3.080692in}}%
  \pgfpathlineto{\pgfqpoint{2.547083in}{3.081805in}}%
  \pgfpathlineto{\pgfqpoint{2.548904in}{3.082918in}}%
  \pgfpathlineto{\pgfqpoint{2.550724in}{3.084031in}}%
  \pgfpathlineto{\pgfqpoint{2.552544in}{3.085145in}}%
  \pgfpathlineto{\pgfqpoint{2.554364in}{3.086259in}}%
  \pgfpathlineto{\pgfqpoint{2.556183in}{3.087374in}}%
  \pgfpathlineto{\pgfqpoint{2.558002in}{3.088489in}}%
  \pgfpathlineto{\pgfqpoint{2.559821in}{3.089604in}}%
  \pgfpathlineto{\pgfqpoint{2.561639in}{3.090720in}}%
  \pgfpathlineto{\pgfqpoint{2.563457in}{3.091836in}}%
  \pgfpathlineto{\pgfqpoint{2.565275in}{3.092953in}}%
  \pgfpathlineto{\pgfqpoint{2.567093in}{3.094070in}}%
  \pgfpathlineto{\pgfqpoint{2.568910in}{3.095188in}}%
  \pgfpathlineto{\pgfqpoint{2.570727in}{3.096305in}}%
  \pgfpathlineto{\pgfqpoint{2.572544in}{3.097424in}}%
  \pgfpathlineto{\pgfqpoint{2.574361in}{3.098542in}}%
  \pgfpathlineto{\pgfqpoint{2.576177in}{3.099661in}}%
  \pgfpathlineto{\pgfqpoint{2.577993in}{3.100781in}}%
  \pgfpathlineto{\pgfqpoint{2.575722in}{3.101062in}}%
  \pgfpathlineto{\pgfqpoint{2.573453in}{3.101352in}}%
  \pgfpathlineto{\pgfqpoint{2.571187in}{3.101652in}}%
  \pgfpathlineto{\pgfqpoint{2.568922in}{3.101961in}}%
  \pgfpathlineto{\pgfqpoint{2.566659in}{3.102281in}}%
  \pgfpathlineto{\pgfqpoint{2.564399in}{3.102610in}}%
  \pgfpathlineto{\pgfqpoint{2.562140in}{3.102949in}}%
  \pgfpathlineto{\pgfqpoint{2.559884in}{3.103299in}}%
  \pgfpathlineto{\pgfqpoint{2.557629in}{3.103658in}}%
  \pgfpathlineto{\pgfqpoint{2.555377in}{3.104028in}}%
  \pgfpathlineto{\pgfqpoint{2.553127in}{3.104408in}}%
  \pgfpathlineto{\pgfqpoint{2.550879in}{3.104799in}}%
  \pgfpathlineto{\pgfqpoint{2.548633in}{3.105201in}}%
  \pgfpathlineto{\pgfqpoint{2.546389in}{3.105613in}}%
  \pgfpathlineto{\pgfqpoint{2.544147in}{3.106036in}}%
  \pgfpathlineto{\pgfqpoint{2.541908in}{3.106470in}}%
  \pgfpathlineto{\pgfqpoint{2.539671in}{3.106915in}}%
  \pgfpathlineto{\pgfqpoint{2.537436in}{3.107372in}}%
  \pgfpathlineto{\pgfqpoint{2.535203in}{3.107839in}}%
  \pgfpathlineto{\pgfqpoint{2.532973in}{3.108318in}}%
  \pgfpathlineto{\pgfqpoint{2.530745in}{3.108809in}}%
  \pgfpathlineto{\pgfqpoint{2.528519in}{3.109311in}}%
  \pgfpathlineto{\pgfqpoint{2.526295in}{3.109824in}}%
  \pgfpathlineto{\pgfqpoint{2.524074in}{3.110350in}}%
  \pgfpathlineto{\pgfqpoint{2.521855in}{3.110887in}}%
  \pgfpathlineto{\pgfqpoint{2.519639in}{3.111436in}}%
  \pgfpathlineto{\pgfqpoint{2.517424in}{3.111997in}}%
  \pgfpathlineto{\pgfqpoint{2.515212in}{3.112571in}}%
  \pgfpathlineto{\pgfqpoint{2.513003in}{3.113157in}}%
  \pgfpathlineto{\pgfqpoint{2.510796in}{3.113754in}}%
  \pgfpathlineto{\pgfqpoint{2.508591in}{3.114365in}}%
  \pgfpathlineto{\pgfqpoint{2.506389in}{3.114988in}}%
  \pgfpathlineto{\pgfqpoint{2.504529in}{3.113634in}}%
  \pgfpathlineto{\pgfqpoint{2.502669in}{3.112281in}}%
  \pgfpathlineto{\pgfqpoint{2.500808in}{3.110930in}}%
  \pgfpathlineto{\pgfqpoint{2.498948in}{3.109580in}}%
  \pgfpathlineto{\pgfqpoint{2.497087in}{3.108231in}}%
  \pgfpathlineto{\pgfqpoint{2.495226in}{3.106884in}}%
  \pgfpathlineto{\pgfqpoint{2.493365in}{3.105538in}}%
  \pgfpathlineto{\pgfqpoint{2.491505in}{3.104193in}}%
  \pgfpathlineto{\pgfqpoint{2.489644in}{3.102850in}}%
  \pgfpathlineto{\pgfqpoint{2.487783in}{3.101508in}}%
  \pgfpathlineto{\pgfqpoint{2.485921in}{3.100168in}}%
  \pgfpathlineto{\pgfqpoint{2.484060in}{3.098829in}}%
  \pgfpathlineto{\pgfqpoint{2.482199in}{3.097492in}}%
  \pgfpathlineto{\pgfqpoint{2.480338in}{3.096156in}}%
  \pgfpathlineto{\pgfqpoint{2.478476in}{3.094822in}}%
  \pgfpathlineto{\pgfqpoint{2.476615in}{3.093490in}}%
  \pgfpathlineto{\pgfqpoint{2.474753in}{3.092159in}}%
  \pgfpathlineto{\pgfqpoint{2.472891in}{3.090829in}}%
  \pgfpathlineto{\pgfqpoint{2.471030in}{3.089502in}}%
  \pgfpathlineto{\pgfqpoint{2.469168in}{3.088176in}}%
  \pgfpathlineto{\pgfqpoint{2.467306in}{3.086852in}}%
  \pgfpathlineto{\pgfqpoint{2.465444in}{3.085529in}}%
  \pgfpathlineto{\pgfqpoint{2.463583in}{3.084208in}}%
  \pgfpathlineto{\pgfqpoint{2.461721in}{3.082889in}}%
  \pgfpathlineto{\pgfqpoint{2.459859in}{3.081571in}}%
  \pgfpathlineto{\pgfqpoint{2.457997in}{3.080255in}}%
  \pgfpathlineto{\pgfqpoint{2.456135in}{3.078941in}}%
  \pgfpathlineto{\pgfqpoint{2.454273in}{3.077629in}}%
  \pgfpathlineto{\pgfqpoint{2.452411in}{3.076319in}}%
  \pgfpathlineto{\pgfqpoint{2.450548in}{3.075010in}}%
  \pgfpathlineto{\pgfqpoint{2.448686in}{3.073703in}}%
  \pgfpathlineto{\pgfqpoint{2.446824in}{3.072398in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.117027in}{3.166695in}}%
  \pgfpathlineto{\pgfqpoint{3.119369in}{3.166570in}}%
  \pgfpathlineto{\pgfqpoint{3.121712in}{3.166443in}}%
  \pgfpathlineto{\pgfqpoint{3.124054in}{3.166314in}}%
  \pgfpathlineto{\pgfqpoint{3.126397in}{3.166185in}}%
  \pgfpathlineto{\pgfqpoint{3.128739in}{3.166054in}}%
  \pgfpathlineto{\pgfqpoint{3.131082in}{3.165921in}}%
  \pgfpathlineto{\pgfqpoint{3.133425in}{3.165787in}}%
  \pgfpathlineto{\pgfqpoint{3.135767in}{3.165652in}}%
  \pgfpathlineto{\pgfqpoint{3.138110in}{3.165515in}}%
  \pgfpathlineto{\pgfqpoint{3.140453in}{3.165376in}}%
  \pgfpathlineto{\pgfqpoint{3.142797in}{3.165236in}}%
  \pgfpathlineto{\pgfqpoint{3.145140in}{3.165095in}}%
  \pgfpathlineto{\pgfqpoint{3.147483in}{3.164952in}}%
  \pgfpathlineto{\pgfqpoint{3.149826in}{3.164807in}}%
  \pgfpathlineto{\pgfqpoint{3.152170in}{3.164661in}}%
  \pgfpathlineto{\pgfqpoint{3.154513in}{3.164513in}}%
  \pgfpathlineto{\pgfqpoint{3.156857in}{3.164364in}}%
  \pgfpathlineto{\pgfqpoint{3.159200in}{3.164213in}}%
  \pgfpathlineto{\pgfqpoint{3.161544in}{3.164060in}}%
  \pgfpathlineto{\pgfqpoint{3.163888in}{3.163906in}}%
  \pgfpathlineto{\pgfqpoint{3.166232in}{3.163750in}}%
  \pgfpathlineto{\pgfqpoint{3.168575in}{3.163592in}}%
  \pgfpathlineto{\pgfqpoint{3.170919in}{3.163432in}}%
  \pgfpathlineto{\pgfqpoint{3.173263in}{3.163271in}}%
  \pgfpathlineto{\pgfqpoint{3.175607in}{3.163108in}}%
  \pgfpathlineto{\pgfqpoint{3.177951in}{3.162944in}}%
  \pgfpathlineto{\pgfqpoint{3.180295in}{3.162777in}}%
  \pgfpathlineto{\pgfqpoint{3.182639in}{3.162609in}}%
  \pgfpathlineto{\pgfqpoint{3.184983in}{3.162439in}}%
  \pgfpathlineto{\pgfqpoint{3.187327in}{3.162267in}}%
  \pgfpathlineto{\pgfqpoint{3.189671in}{3.162093in}}%
  \pgfpathlineto{\pgfqpoint{3.192015in}{3.161918in}}%
  \pgfpathlineto{\pgfqpoint{3.193651in}{3.162395in}}%
  \pgfpathlineto{\pgfqpoint{3.195288in}{3.162876in}}%
  \pgfpathlineto{\pgfqpoint{3.196925in}{3.163361in}}%
  \pgfpathlineto{\pgfqpoint{3.198562in}{3.163850in}}%
  \pgfpathlineto{\pgfqpoint{3.200200in}{3.164344in}}%
  \pgfpathlineto{\pgfqpoint{3.201839in}{3.164843in}}%
  \pgfpathlineto{\pgfqpoint{3.203478in}{3.165346in}}%
  \pgfpathlineto{\pgfqpoint{3.205117in}{3.165854in}}%
  \pgfpathlineto{\pgfqpoint{3.206757in}{3.166366in}}%
  \pgfpathlineto{\pgfqpoint{3.208397in}{3.166883in}}%
  \pgfpathlineto{\pgfqpoint{3.210038in}{3.167405in}}%
  \pgfpathlineto{\pgfqpoint{3.211679in}{3.167932in}}%
  \pgfpathlineto{\pgfqpoint{3.213321in}{3.168464in}}%
  \pgfpathlineto{\pgfqpoint{3.214964in}{3.169001in}}%
  \pgfpathlineto{\pgfqpoint{3.216607in}{3.169543in}}%
  \pgfpathlineto{\pgfqpoint{3.218251in}{3.170090in}}%
  \pgfpathlineto{\pgfqpoint{3.219895in}{3.170642in}}%
  \pgfpathlineto{\pgfqpoint{3.221540in}{3.171199in}}%
  \pgfpathlineto{\pgfqpoint{3.223185in}{3.171762in}}%
  \pgfpathlineto{\pgfqpoint{3.224832in}{3.172330in}}%
  \pgfpathlineto{\pgfqpoint{3.226478in}{3.172903in}}%
  \pgfpathlineto{\pgfqpoint{3.228126in}{3.173482in}}%
  \pgfpathlineto{\pgfqpoint{3.229774in}{3.174066in}}%
  \pgfpathlineto{\pgfqpoint{3.231423in}{3.174656in}}%
  \pgfpathlineto{\pgfqpoint{3.233072in}{3.175251in}}%
  \pgfpathlineto{\pgfqpoint{3.234722in}{3.175852in}}%
  \pgfpathlineto{\pgfqpoint{3.236373in}{3.176459in}}%
  \pgfpathlineto{\pgfqpoint{3.238025in}{3.177071in}}%
  \pgfpathlineto{\pgfqpoint{3.239677in}{3.177690in}}%
  \pgfpathlineto{\pgfqpoint{3.241330in}{3.178314in}}%
  \pgfpathlineto{\pgfqpoint{3.242984in}{3.178943in}}%
  \pgfpathlineto{\pgfqpoint{3.244639in}{3.179579in}}%
  \pgfpathlineto{\pgfqpoint{3.242314in}{3.179829in}}%
  \pgfpathlineto{\pgfqpoint{3.239990in}{3.180078in}}%
  \pgfpathlineto{\pgfqpoint{3.237666in}{3.180326in}}%
  \pgfpathlineto{\pgfqpoint{3.235342in}{3.180573in}}%
  \pgfpathlineto{\pgfqpoint{3.233018in}{3.180818in}}%
  \pgfpathlineto{\pgfqpoint{3.230694in}{3.181062in}}%
  \pgfpathlineto{\pgfqpoint{3.228370in}{3.181305in}}%
  \pgfpathlineto{\pgfqpoint{3.226047in}{3.181546in}}%
  \pgfpathlineto{\pgfqpoint{3.223723in}{3.181787in}}%
  \pgfpathlineto{\pgfqpoint{3.221400in}{3.182026in}}%
  \pgfpathlineto{\pgfqpoint{3.219077in}{3.182263in}}%
  \pgfpathlineto{\pgfqpoint{3.216754in}{3.182500in}}%
  \pgfpathlineto{\pgfqpoint{3.214430in}{3.182735in}}%
  \pgfpathlineto{\pgfqpoint{3.212108in}{3.182969in}}%
  \pgfpathlineto{\pgfqpoint{3.209785in}{3.183201in}}%
  \pgfpathlineto{\pgfqpoint{3.207462in}{3.183433in}}%
  \pgfpathlineto{\pgfqpoint{3.205140in}{3.183663in}}%
  \pgfpathlineto{\pgfqpoint{3.202817in}{3.183891in}}%
  \pgfpathlineto{\pgfqpoint{3.200495in}{3.184119in}}%
  \pgfpathlineto{\pgfqpoint{3.198172in}{3.184345in}}%
  \pgfpathlineto{\pgfqpoint{3.195850in}{3.184570in}}%
  \pgfpathlineto{\pgfqpoint{3.193528in}{3.184793in}}%
  \pgfpathlineto{\pgfqpoint{3.191206in}{3.185016in}}%
  \pgfpathlineto{\pgfqpoint{3.188884in}{3.185237in}}%
  \pgfpathlineto{\pgfqpoint{3.186563in}{3.185456in}}%
  \pgfpathlineto{\pgfqpoint{3.184241in}{3.185675in}}%
  \pgfpathlineto{\pgfqpoint{3.181920in}{3.185892in}}%
  \pgfpathlineto{\pgfqpoint{3.179598in}{3.186108in}}%
  \pgfpathlineto{\pgfqpoint{3.177277in}{3.186323in}}%
  \pgfpathlineto{\pgfqpoint{3.174956in}{3.186536in}}%
  \pgfpathlineto{\pgfqpoint{3.172635in}{3.186749in}}%
  \pgfpathlineto{\pgfqpoint{3.170314in}{3.186960in}}%
  \pgfpathlineto{\pgfqpoint{3.168642in}{3.186257in}}%
  \pgfpathlineto{\pgfqpoint{3.166970in}{3.185560in}}%
  \pgfpathlineto{\pgfqpoint{3.165299in}{3.184867in}}%
  \pgfpathlineto{\pgfqpoint{3.163628in}{3.184180in}}%
  \pgfpathlineto{\pgfqpoint{3.161957in}{3.183497in}}%
  \pgfpathlineto{\pgfqpoint{3.160288in}{3.182819in}}%
  \pgfpathlineto{\pgfqpoint{3.158619in}{3.182145in}}%
  \pgfpathlineto{\pgfqpoint{3.156950in}{3.181476in}}%
  \pgfpathlineto{\pgfqpoint{3.155282in}{3.180812in}}%
  \pgfpathlineto{\pgfqpoint{3.153614in}{3.180152in}}%
  \pgfpathlineto{\pgfqpoint{3.151947in}{3.179497in}}%
  \pgfpathlineto{\pgfqpoint{3.150280in}{3.178846in}}%
  \pgfpathlineto{\pgfqpoint{3.148613in}{3.178200in}}%
  \pgfpathlineto{\pgfqpoint{3.146948in}{3.177558in}}%
  \pgfpathlineto{\pgfqpoint{3.145282in}{3.176920in}}%
  \pgfpathlineto{\pgfqpoint{3.143617in}{3.176287in}}%
  \pgfpathlineto{\pgfqpoint{3.141952in}{3.175657in}}%
  \pgfpathlineto{\pgfqpoint{3.140288in}{3.175032in}}%
  \pgfpathlineto{\pgfqpoint{3.138624in}{3.174411in}}%
  \pgfpathlineto{\pgfqpoint{3.136961in}{3.173795in}}%
  \pgfpathlineto{\pgfqpoint{3.135298in}{3.173182in}}%
  \pgfpathlineto{\pgfqpoint{3.133635in}{3.172573in}}%
  \pgfpathlineto{\pgfqpoint{3.131973in}{3.171968in}}%
  \pgfpathlineto{\pgfqpoint{3.130311in}{3.171367in}}%
  \pgfpathlineto{\pgfqpoint{3.128650in}{3.170770in}}%
  \pgfpathlineto{\pgfqpoint{3.126988in}{3.170177in}}%
  \pgfpathlineto{\pgfqpoint{3.125327in}{3.169588in}}%
  \pgfpathlineto{\pgfqpoint{3.123667in}{3.169002in}}%
  \pgfpathlineto{\pgfqpoint{3.122006in}{3.168420in}}%
  \pgfpathlineto{\pgfqpoint{3.120346in}{3.167842in}}%
  \pgfpathlineto{\pgfqpoint{3.118687in}{3.167267in}}%
  \pgfpathlineto{\pgfqpoint{3.117027in}{3.166695in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.782735in}{3.124557in}}%
  \pgfpathlineto{\pgfqpoint{2.785077in}{3.124576in}}%
  \pgfpathlineto{\pgfqpoint{2.787421in}{3.124600in}}%
  \pgfpathlineto{\pgfqpoint{2.789765in}{3.124628in}}%
  \pgfpathlineto{\pgfqpoint{2.792111in}{3.124660in}}%
  \pgfpathlineto{\pgfqpoint{2.794458in}{3.124695in}}%
  \pgfpathlineto{\pgfqpoint{2.796805in}{3.124734in}}%
  \pgfpathlineto{\pgfqpoint{2.799154in}{3.124777in}}%
  \pgfpathlineto{\pgfqpoint{2.801504in}{3.124823in}}%
  \pgfpathlineto{\pgfqpoint{2.803855in}{3.124873in}}%
  \pgfpathlineto{\pgfqpoint{2.806207in}{3.124926in}}%
  \pgfpathlineto{\pgfqpoint{2.808559in}{3.124983in}}%
  \pgfpathlineto{\pgfqpoint{2.810913in}{3.125042in}}%
  \pgfpathlineto{\pgfqpoint{2.813268in}{3.125105in}}%
  \pgfpathlineto{\pgfqpoint{2.815623in}{3.125171in}}%
  \pgfpathlineto{\pgfqpoint{2.817980in}{3.125239in}}%
  \pgfpathlineto{\pgfqpoint{2.820337in}{3.125311in}}%
  \pgfpathlineto{\pgfqpoint{2.822695in}{3.125385in}}%
  \pgfpathlineto{\pgfqpoint{2.825054in}{3.125462in}}%
  \pgfpathlineto{\pgfqpoint{2.827414in}{3.125542in}}%
  \pgfpathlineto{\pgfqpoint{2.829775in}{3.125624in}}%
  \pgfpathlineto{\pgfqpoint{2.832137in}{3.125709in}}%
  \pgfpathlineto{\pgfqpoint{2.834499in}{3.125796in}}%
  \pgfpathlineto{\pgfqpoint{2.836863in}{3.125885in}}%
  \pgfpathlineto{\pgfqpoint{2.839227in}{3.125977in}}%
  \pgfpathlineto{\pgfqpoint{2.841592in}{3.126070in}}%
  \pgfpathlineto{\pgfqpoint{2.843957in}{3.126166in}}%
  \pgfpathlineto{\pgfqpoint{2.846324in}{3.126264in}}%
  \pgfpathlineto{\pgfqpoint{2.848691in}{3.126364in}}%
  \pgfpathlineto{\pgfqpoint{2.851059in}{3.126466in}}%
  \pgfpathlineto{\pgfqpoint{2.853427in}{3.126570in}}%
  \pgfpathlineto{\pgfqpoint{2.855797in}{3.126676in}}%
  \pgfpathlineto{\pgfqpoint{2.858167in}{3.126783in}}%
  \pgfpathlineto{\pgfqpoint{2.859885in}{3.127490in}}%
  \pgfpathlineto{\pgfqpoint{2.861603in}{3.128197in}}%
  \pgfpathlineto{\pgfqpoint{2.863321in}{3.128904in}}%
  \pgfpathlineto{\pgfqpoint{2.865038in}{3.129611in}}%
  \pgfpathlineto{\pgfqpoint{2.866755in}{3.130317in}}%
  \pgfpathlineto{\pgfqpoint{2.868472in}{3.131024in}}%
  \pgfpathlineto{\pgfqpoint{2.870188in}{3.131731in}}%
  \pgfpathlineto{\pgfqpoint{2.871904in}{3.132437in}}%
  \pgfpathlineto{\pgfqpoint{2.873619in}{3.133144in}}%
  \pgfpathlineto{\pgfqpoint{2.875334in}{3.133851in}}%
  \pgfpathlineto{\pgfqpoint{2.877049in}{3.134558in}}%
  \pgfpathlineto{\pgfqpoint{2.878764in}{3.135265in}}%
  \pgfpathlineto{\pgfqpoint{2.880478in}{3.135972in}}%
  \pgfpathlineto{\pgfqpoint{2.882191in}{3.136680in}}%
  \pgfpathlineto{\pgfqpoint{2.883905in}{3.137388in}}%
  \pgfpathlineto{\pgfqpoint{2.885618in}{3.138096in}}%
  \pgfpathlineto{\pgfqpoint{2.887330in}{3.138804in}}%
  \pgfpathlineto{\pgfqpoint{2.889043in}{3.139513in}}%
  \pgfpathlineto{\pgfqpoint{2.890755in}{3.140222in}}%
  \pgfpathlineto{\pgfqpoint{2.892467in}{3.140932in}}%
  \pgfpathlineto{\pgfqpoint{2.894178in}{3.141642in}}%
  \pgfpathlineto{\pgfqpoint{2.895890in}{3.142353in}}%
  \pgfpathlineto{\pgfqpoint{2.897601in}{3.143064in}}%
  \pgfpathlineto{\pgfqpoint{2.899311in}{3.143776in}}%
  \pgfpathlineto{\pgfqpoint{2.901022in}{3.144488in}}%
  \pgfpathlineto{\pgfqpoint{2.902732in}{3.145202in}}%
  \pgfpathlineto{\pgfqpoint{2.904442in}{3.145915in}}%
  \pgfpathlineto{\pgfqpoint{2.906152in}{3.146630in}}%
  \pgfpathlineto{\pgfqpoint{2.907861in}{3.147345in}}%
  \pgfpathlineto{\pgfqpoint{2.909571in}{3.148062in}}%
  \pgfpathlineto{\pgfqpoint{2.911280in}{3.148779in}}%
  \pgfpathlineto{\pgfqpoint{2.912988in}{3.149496in}}%
  \pgfpathlineto{\pgfqpoint{2.910643in}{3.149501in}}%
  \pgfpathlineto{\pgfqpoint{2.908299in}{3.149506in}}%
  \pgfpathlineto{\pgfqpoint{2.905955in}{3.149514in}}%
  \pgfpathlineto{\pgfqpoint{2.903611in}{3.149523in}}%
  \pgfpathlineto{\pgfqpoint{2.901269in}{3.149535in}}%
  \pgfpathlineto{\pgfqpoint{2.898927in}{3.149548in}}%
  \pgfpathlineto{\pgfqpoint{2.896586in}{3.149563in}}%
  \pgfpathlineto{\pgfqpoint{2.894246in}{3.149580in}}%
  \pgfpathlineto{\pgfqpoint{2.891907in}{3.149600in}}%
  \pgfpathlineto{\pgfqpoint{2.889568in}{3.149622in}}%
  \pgfpathlineto{\pgfqpoint{2.887230in}{3.149646in}}%
  \pgfpathlineto{\pgfqpoint{2.884893in}{3.149672in}}%
  \pgfpathlineto{\pgfqpoint{2.882557in}{3.149701in}}%
  \pgfpathlineto{\pgfqpoint{2.880221in}{3.149733in}}%
  \pgfpathlineto{\pgfqpoint{2.877887in}{3.149768in}}%
  \pgfpathlineto{\pgfqpoint{2.875553in}{3.149805in}}%
  \pgfpathlineto{\pgfqpoint{2.873220in}{3.149845in}}%
  \pgfpathlineto{\pgfqpoint{2.870889in}{3.149888in}}%
  \pgfpathlineto{\pgfqpoint{2.868558in}{3.149935in}}%
  \pgfpathlineto{\pgfqpoint{2.866228in}{3.149984in}}%
  \pgfpathlineto{\pgfqpoint{2.863899in}{3.150038in}}%
  \pgfpathlineto{\pgfqpoint{2.861571in}{3.150094in}}%
  \pgfpathlineto{\pgfqpoint{2.859244in}{3.150154in}}%
  \pgfpathlineto{\pgfqpoint{2.856918in}{3.150218in}}%
  \pgfpathlineto{\pgfqpoint{2.854593in}{3.150286in}}%
  \pgfpathlineto{\pgfqpoint{2.852269in}{3.150357in}}%
  \pgfpathlineto{\pgfqpoint{2.849947in}{3.150433in}}%
  \pgfpathlineto{\pgfqpoint{2.847625in}{3.150512in}}%
  \pgfpathlineto{\pgfqpoint{2.845305in}{3.150596in}}%
  \pgfpathlineto{\pgfqpoint{2.842985in}{3.150685in}}%
  \pgfpathlineto{\pgfqpoint{2.840667in}{3.150777in}}%
  \pgfpathlineto{\pgfqpoint{2.838350in}{3.150875in}}%
  \pgfpathlineto{\pgfqpoint{2.836617in}{3.150047in}}%
  \pgfpathlineto{\pgfqpoint{2.834883in}{3.149219in}}%
  \pgfpathlineto{\pgfqpoint{2.833149in}{3.148393in}}%
  \pgfpathlineto{\pgfqpoint{2.831415in}{3.147566in}}%
  \pgfpathlineto{\pgfqpoint{2.829681in}{3.146741in}}%
  \pgfpathlineto{\pgfqpoint{2.827946in}{3.145915in}}%
  \pgfpathlineto{\pgfqpoint{2.826211in}{3.145091in}}%
  \pgfpathlineto{\pgfqpoint{2.824476in}{3.144266in}}%
  \pgfpathlineto{\pgfqpoint{2.822741in}{3.143443in}}%
  \pgfpathlineto{\pgfqpoint{2.821005in}{3.142619in}}%
  \pgfpathlineto{\pgfqpoint{2.819269in}{3.141796in}}%
  \pgfpathlineto{\pgfqpoint{2.817532in}{3.140973in}}%
  \pgfpathlineto{\pgfqpoint{2.815796in}{3.140150in}}%
  \pgfpathlineto{\pgfqpoint{2.814059in}{3.139328in}}%
  \pgfpathlineto{\pgfqpoint{2.812321in}{3.138506in}}%
  \pgfpathlineto{\pgfqpoint{2.810584in}{3.137684in}}%
  \pgfpathlineto{\pgfqpoint{2.808846in}{3.136863in}}%
  \pgfpathlineto{\pgfqpoint{2.807107in}{3.136042in}}%
  \pgfpathlineto{\pgfqpoint{2.805369in}{3.135220in}}%
  \pgfpathlineto{\pgfqpoint{2.803630in}{3.134400in}}%
  \pgfpathlineto{\pgfqpoint{2.801890in}{3.133579in}}%
  \pgfpathlineto{\pgfqpoint{2.800151in}{3.132758in}}%
  \pgfpathlineto{\pgfqpoint{2.798411in}{3.131938in}}%
  \pgfpathlineto{\pgfqpoint{2.796671in}{3.131118in}}%
  \pgfpathlineto{\pgfqpoint{2.794930in}{3.130298in}}%
  \pgfpathlineto{\pgfqpoint{2.793189in}{3.129478in}}%
  \pgfpathlineto{\pgfqpoint{2.791447in}{3.128657in}}%
  \pgfpathlineto{\pgfqpoint{2.789706in}{3.127837in}}%
  \pgfpathlineto{\pgfqpoint{2.787963in}{3.127017in}}%
  \pgfpathlineto{\pgfqpoint{2.786221in}{3.126197in}}%
  \pgfpathlineto{\pgfqpoint{2.784478in}{3.125377in}}%
  \pgfpathlineto{\pgfqpoint{2.782735in}{3.124557in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.163076in}{2.971110in}}%
  \pgfpathlineto{\pgfqpoint{4.164986in}{2.968575in}}%
  \pgfpathlineto{\pgfqpoint{4.166897in}{2.966045in}}%
  \pgfpathlineto{\pgfqpoint{4.168810in}{2.963520in}}%
  \pgfpathlineto{\pgfqpoint{4.170723in}{2.960998in}}%
  \pgfpathlineto{\pgfqpoint{4.172635in}{2.958472in}}%
  \pgfpathlineto{\pgfqpoint{4.174546in}{2.955939in}}%
  \pgfpathlineto{\pgfqpoint{4.176455in}{2.953394in}}%
  \pgfpathlineto{\pgfqpoint{4.178360in}{2.950833in}}%
  \pgfpathlineto{\pgfqpoint{4.180260in}{2.948251in}}%
  \pgfpathlineto{\pgfqpoint{4.182155in}{2.945644in}}%
  \pgfpathlineto{\pgfqpoint{4.184044in}{2.943006in}}%
  \pgfpathlineto{\pgfqpoint{4.185925in}{2.940335in}}%
  \pgfpathlineto{\pgfqpoint{4.187799in}{2.937627in}}%
  \pgfpathlineto{\pgfqpoint{4.189669in}{2.934900in}}%
  \pgfpathlineto{\pgfqpoint{4.191538in}{2.932172in}}%
  \pgfpathlineto{\pgfqpoint{4.193411in}{2.929462in}}%
  \pgfpathlineto{\pgfqpoint{4.195292in}{2.926789in}}%
  \pgfpathlineto{\pgfqpoint{4.197185in}{2.924172in}}%
  \pgfpathlineto{\pgfqpoint{4.199095in}{2.921629in}}%
  \pgfpathlineto{\pgfqpoint{4.201025in}{2.919181in}}%
  \pgfpathlineto{\pgfqpoint{4.202980in}{2.916845in}}%
  \pgfpathlineto{\pgfqpoint{4.204963in}{2.914641in}}%
  \pgfpathlineto{\pgfqpoint{4.206979in}{2.912588in}}%
  \pgfpathlineto{\pgfqpoint{4.209033in}{2.910705in}}%
  \pgfpathlineto{\pgfqpoint{4.211127in}{2.909011in}}%
  \pgfpathlineto{\pgfqpoint{4.213266in}{2.907524in}}%
  \pgfpathlineto{\pgfqpoint{4.215455in}{2.906264in}}%
  \pgfpathlineto{\pgfqpoint{4.217698in}{2.905250in}}%
  \pgfpathlineto{\pgfqpoint{4.219999in}{2.904500in}}%
  \pgfpathlineto{\pgfqpoint{4.222361in}{2.904034in}}%
  \pgfpathlineto{\pgfqpoint{4.224790in}{2.903871in}}%
  \pgfpathlineto{\pgfqpoint{4.226280in}{2.904304in}}%
  \pgfpathlineto{\pgfqpoint{4.227768in}{2.904729in}}%
  \pgfpathlineto{\pgfqpoint{4.229254in}{2.905145in}}%
  \pgfpathlineto{\pgfqpoint{4.230738in}{2.905554in}}%
  \pgfpathlineto{\pgfqpoint{4.232220in}{2.905955in}}%
  \pgfpathlineto{\pgfqpoint{4.233699in}{2.906348in}}%
  \pgfpathlineto{\pgfqpoint{4.235177in}{2.906734in}}%
  \pgfpathlineto{\pgfqpoint{4.236653in}{2.907112in}}%
  \pgfpathlineto{\pgfqpoint{4.238127in}{2.907482in}}%
  \pgfpathlineto{\pgfqpoint{4.239598in}{2.907845in}}%
  \pgfpathlineto{\pgfqpoint{4.241068in}{2.908200in}}%
  \pgfpathlineto{\pgfqpoint{4.242536in}{2.908548in}}%
  \pgfpathlineto{\pgfqpoint{4.244002in}{2.908889in}}%
  \pgfpathlineto{\pgfqpoint{4.245465in}{2.909222in}}%
  \pgfpathlineto{\pgfqpoint{4.246927in}{2.909548in}}%
  \pgfpathlineto{\pgfqpoint{4.248387in}{2.909867in}}%
  \pgfpathlineto{\pgfqpoint{4.249845in}{2.910179in}}%
  \pgfpathlineto{\pgfqpoint{4.251302in}{2.910484in}}%
  \pgfpathlineto{\pgfqpoint{4.252756in}{2.910782in}}%
  \pgfpathlineto{\pgfqpoint{4.254209in}{2.911073in}}%
  \pgfpathlineto{\pgfqpoint{4.255659in}{2.911358in}}%
  \pgfpathlineto{\pgfqpoint{4.257108in}{2.911636in}}%
  \pgfpathlineto{\pgfqpoint{4.258555in}{2.911907in}}%
  \pgfpathlineto{\pgfqpoint{4.260000in}{2.912171in}}%
  \pgfpathlineto{\pgfqpoint{4.261444in}{2.912430in}}%
  \pgfpathlineto{\pgfqpoint{4.262886in}{2.912682in}}%
  \pgfpathlineto{\pgfqpoint{4.264326in}{2.912928in}}%
  \pgfpathlineto{\pgfqpoint{4.265764in}{2.913167in}}%
  \pgfpathlineto{\pgfqpoint{4.267201in}{2.913401in}}%
  \pgfpathlineto{\pgfqpoint{4.268636in}{2.913629in}}%
  \pgfpathlineto{\pgfqpoint{4.270069in}{2.913851in}}%
  \pgfpathlineto{\pgfqpoint{4.271501in}{2.914067in}}%
  \pgfpathlineto{\pgfqpoint{4.269096in}{2.914308in}}%
  \pgfpathlineto{\pgfqpoint{4.266751in}{2.914823in}}%
  \pgfpathlineto{\pgfqpoint{4.264463in}{2.915595in}}%
  \pgfpathlineto{\pgfqpoint{4.262228in}{2.916607in}}%
  \pgfpathlineto{\pgfqpoint{4.260041in}{2.917841in}}%
  \pgfpathlineto{\pgfqpoint{4.257900in}{2.919282in}}%
  \pgfpathlineto{\pgfqpoint{4.255800in}{2.920912in}}%
  \pgfpathlineto{\pgfqpoint{4.253738in}{2.922715in}}%
  \pgfpathlineto{\pgfqpoint{4.251710in}{2.924672in}}%
  \pgfpathlineto{\pgfqpoint{4.249712in}{2.926768in}}%
  \pgfpathlineto{\pgfqpoint{4.247741in}{2.928985in}}%
  \pgfpathlineto{\pgfqpoint{4.245793in}{2.931306in}}%
  \pgfpathlineto{\pgfqpoint{4.243864in}{2.933715in}}%
  \pgfpathlineto{\pgfqpoint{4.241950in}{2.936194in}}%
  \pgfpathlineto{\pgfqpoint{4.240048in}{2.938727in}}%
  \pgfpathlineto{\pgfqpoint{4.238154in}{2.941297in}}%
  \pgfpathlineto{\pgfqpoint{4.236265in}{2.943886in}}%
  \pgfpathlineto{\pgfqpoint{4.234376in}{2.946478in}}%
  \pgfpathlineto{\pgfqpoint{4.232484in}{2.949056in}}%
  \pgfpathlineto{\pgfqpoint{4.230586in}{2.951606in}}%
  \pgfpathlineto{\pgfqpoint{4.228682in}{2.954129in}}%
  \pgfpathlineto{\pgfqpoint{4.226774in}{2.956629in}}%
  \pgfpathlineto{\pgfqpoint{4.224861in}{2.959111in}}%
  \pgfpathlineto{\pgfqpoint{4.222945in}{2.961577in}}%
  \pgfpathlineto{\pgfqpoint{4.221027in}{2.964034in}}%
  \pgfpathlineto{\pgfqpoint{4.219108in}{2.966483in}}%
  \pgfpathlineto{\pgfqpoint{4.217188in}{2.968930in}}%
  \pgfpathlineto{\pgfqpoint{4.215269in}{2.971379in}}%
  \pgfpathlineto{\pgfqpoint{4.213351in}{2.973834in}}%
  \pgfpathlineto{\pgfqpoint{4.211435in}{2.976298in}}%
  \pgfpathlineto{\pgfqpoint{4.209521in}{2.978771in}}%
  \pgfpathlineto{\pgfqpoint{4.208101in}{2.978649in}}%
  \pgfpathlineto{\pgfqpoint{4.206679in}{2.978521in}}%
  \pgfpathlineto{\pgfqpoint{4.205255in}{2.978385in}}%
  \pgfpathlineto{\pgfqpoint{4.203829in}{2.978243in}}%
  \pgfpathlineto{\pgfqpoint{4.202401in}{2.978093in}}%
  \pgfpathlineto{\pgfqpoint{4.200971in}{2.977936in}}%
  \pgfpathlineto{\pgfqpoint{4.199540in}{2.977772in}}%
  \pgfpathlineto{\pgfqpoint{4.198106in}{2.977601in}}%
  \pgfpathlineto{\pgfqpoint{4.196671in}{2.977422in}}%
  \pgfpathlineto{\pgfqpoint{4.195233in}{2.977236in}}%
  \pgfpathlineto{\pgfqpoint{4.193794in}{2.977043in}}%
  \pgfpathlineto{\pgfqpoint{4.192352in}{2.976841in}}%
  \pgfpathlineto{\pgfqpoint{4.190908in}{2.976633in}}%
  \pgfpathlineto{\pgfqpoint{4.189463in}{2.976416in}}%
  \pgfpathlineto{\pgfqpoint{4.188015in}{2.976191in}}%
  \pgfpathlineto{\pgfqpoint{4.186565in}{2.975959in}}%
  \pgfpathlineto{\pgfqpoint{4.185114in}{2.975718in}}%
  \pgfpathlineto{\pgfqpoint{4.183660in}{2.975470in}}%
  \pgfpathlineto{\pgfqpoint{4.182204in}{2.975213in}}%
  \pgfpathlineto{\pgfqpoint{4.180745in}{2.974949in}}%
  \pgfpathlineto{\pgfqpoint{4.179285in}{2.974676in}}%
  \pgfpathlineto{\pgfqpoint{4.177822in}{2.974394in}}%
  \pgfpathlineto{\pgfqpoint{4.176358in}{2.974105in}}%
  \pgfpathlineto{\pgfqpoint{4.174891in}{2.973807in}}%
  \pgfpathlineto{\pgfqpoint{4.173422in}{2.973500in}}%
  \pgfpathlineto{\pgfqpoint{4.171951in}{2.973185in}}%
  \pgfpathlineto{\pgfqpoint{4.170477in}{2.972861in}}%
  \pgfpathlineto{\pgfqpoint{4.169001in}{2.972528in}}%
  \pgfpathlineto{\pgfqpoint{4.167523in}{2.972187in}}%
  \pgfpathlineto{\pgfqpoint{4.166043in}{2.971837in}}%
  \pgfpathlineto{\pgfqpoint{4.164560in}{2.971478in}}%
  \pgfpathlineto{\pgfqpoint{4.163076in}{2.971110in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.649232in}{3.190473in}}%
  \pgfpathlineto{\pgfqpoint{3.651554in}{3.190035in}}%
  \pgfpathlineto{\pgfqpoint{3.653875in}{3.189594in}}%
  \pgfpathlineto{\pgfqpoint{3.656196in}{3.189150in}}%
  \pgfpathlineto{\pgfqpoint{3.658516in}{3.188701in}}%
  \pgfpathlineto{\pgfqpoint{3.660836in}{3.188249in}}%
  \pgfpathlineto{\pgfqpoint{3.663155in}{3.187792in}}%
  \pgfpathlineto{\pgfqpoint{3.665474in}{3.187332in}}%
  \pgfpathlineto{\pgfqpoint{3.667792in}{3.186867in}}%
  \pgfpathlineto{\pgfqpoint{3.670110in}{3.186398in}}%
  \pgfpathlineto{\pgfqpoint{3.672427in}{3.185925in}}%
  \pgfpathlineto{\pgfqpoint{3.674744in}{3.185447in}}%
  \pgfpathlineto{\pgfqpoint{3.677060in}{3.184965in}}%
  \pgfpathlineto{\pgfqpoint{3.679375in}{3.184478in}}%
  \pgfpathlineto{\pgfqpoint{3.681690in}{3.183986in}}%
  \pgfpathlineto{\pgfqpoint{3.684004in}{3.183489in}}%
  \pgfpathlineto{\pgfqpoint{3.686317in}{3.182987in}}%
  \pgfpathlineto{\pgfqpoint{3.688630in}{3.182481in}}%
  \pgfpathlineto{\pgfqpoint{3.690942in}{3.181969in}}%
  \pgfpathlineto{\pgfqpoint{3.693254in}{3.181452in}}%
  \pgfpathlineto{\pgfqpoint{3.695564in}{3.180929in}}%
  \pgfpathlineto{\pgfqpoint{3.697874in}{3.180401in}}%
  \pgfpathlineto{\pgfqpoint{3.700183in}{3.179868in}}%
  \pgfpathlineto{\pgfqpoint{3.702491in}{3.179329in}}%
  \pgfpathlineto{\pgfqpoint{3.704799in}{3.178784in}}%
  \pgfpathlineto{\pgfqpoint{3.707105in}{3.178233in}}%
  \pgfpathlineto{\pgfqpoint{3.709411in}{3.177677in}}%
  \pgfpathlineto{\pgfqpoint{3.711715in}{3.177114in}}%
  \pgfpathlineto{\pgfqpoint{3.714019in}{3.176546in}}%
  \pgfpathlineto{\pgfqpoint{3.716322in}{3.175971in}}%
  \pgfpathlineto{\pgfqpoint{3.718624in}{3.175389in}}%
  \pgfpathlineto{\pgfqpoint{3.720925in}{3.174802in}}%
  \pgfpathlineto{\pgfqpoint{3.723225in}{3.174207in}}%
  \pgfpathlineto{\pgfqpoint{3.724917in}{3.175285in}}%
  \pgfpathlineto{\pgfqpoint{3.726609in}{3.176366in}}%
  \pgfpathlineto{\pgfqpoint{3.728302in}{3.177450in}}%
  \pgfpathlineto{\pgfqpoint{3.729995in}{3.178537in}}%
  \pgfpathlineto{\pgfqpoint{3.731688in}{3.179627in}}%
  \pgfpathlineto{\pgfqpoint{3.733382in}{3.180719in}}%
  \pgfpathlineto{\pgfqpoint{3.735076in}{3.181814in}}%
  \pgfpathlineto{\pgfqpoint{3.736770in}{3.182913in}}%
  \pgfpathlineto{\pgfqpoint{3.738464in}{3.184014in}}%
  \pgfpathlineto{\pgfqpoint{3.740159in}{3.185118in}}%
  \pgfpathlineto{\pgfqpoint{3.741853in}{3.186225in}}%
  \pgfpathlineto{\pgfqpoint{3.743549in}{3.187335in}}%
  \pgfpathlineto{\pgfqpoint{3.745244in}{3.188447in}}%
  \pgfpathlineto{\pgfqpoint{3.746940in}{3.189563in}}%
  \pgfpathlineto{\pgfqpoint{3.748636in}{3.190681in}}%
  \pgfpathlineto{\pgfqpoint{3.750332in}{3.191803in}}%
  \pgfpathlineto{\pgfqpoint{3.752028in}{3.192927in}}%
  \pgfpathlineto{\pgfqpoint{3.753725in}{3.194054in}}%
  \pgfpathlineto{\pgfqpoint{3.755422in}{3.195184in}}%
  \pgfpathlineto{\pgfqpoint{3.757119in}{3.196317in}}%
  \pgfpathlineto{\pgfqpoint{3.758817in}{3.197452in}}%
  \pgfpathlineto{\pgfqpoint{3.760515in}{3.198591in}}%
  \pgfpathlineto{\pgfqpoint{3.762213in}{3.199732in}}%
  \pgfpathlineto{\pgfqpoint{3.763911in}{3.200876in}}%
  \pgfpathlineto{\pgfqpoint{3.765609in}{3.202022in}}%
  \pgfpathlineto{\pgfqpoint{3.767308in}{3.203172in}}%
  \pgfpathlineto{\pgfqpoint{3.769007in}{3.204324in}}%
  \pgfpathlineto{\pgfqpoint{3.770707in}{3.205479in}}%
  \pgfpathlineto{\pgfqpoint{3.772406in}{3.206636in}}%
  \pgfpathlineto{\pgfqpoint{3.774106in}{3.207797in}}%
  \pgfpathlineto{\pgfqpoint{3.775806in}{3.208960in}}%
  \pgfpathlineto{\pgfqpoint{3.777506in}{3.210126in}}%
  \pgfpathlineto{\pgfqpoint{3.775226in}{3.210790in}}%
  \pgfpathlineto{\pgfqpoint{3.772944in}{3.211447in}}%
  \pgfpathlineto{\pgfqpoint{3.770661in}{3.212097in}}%
  \pgfpathlineto{\pgfqpoint{3.768378in}{3.212740in}}%
  \pgfpathlineto{\pgfqpoint{3.766093in}{3.213376in}}%
  \pgfpathlineto{\pgfqpoint{3.763807in}{3.214006in}}%
  \pgfpathlineto{\pgfqpoint{3.761520in}{3.214629in}}%
  \pgfpathlineto{\pgfqpoint{3.759232in}{3.215245in}}%
  \pgfpathlineto{\pgfqpoint{3.756943in}{3.215855in}}%
  \pgfpathlineto{\pgfqpoint{3.754653in}{3.216458in}}%
  \pgfpathlineto{\pgfqpoint{3.752362in}{3.217055in}}%
  \pgfpathlineto{\pgfqpoint{3.750070in}{3.217646in}}%
  \pgfpathlineto{\pgfqpoint{3.747777in}{3.218231in}}%
  \pgfpathlineto{\pgfqpoint{3.745483in}{3.218809in}}%
  \pgfpathlineto{\pgfqpoint{3.743188in}{3.219382in}}%
  \pgfpathlineto{\pgfqpoint{3.740893in}{3.219949in}}%
  \pgfpathlineto{\pgfqpoint{3.738597in}{3.220511in}}%
  \pgfpathlineto{\pgfqpoint{3.736299in}{3.221066in}}%
  \pgfpathlineto{\pgfqpoint{3.734001in}{3.221616in}}%
  \pgfpathlineto{\pgfqpoint{3.731703in}{3.222161in}}%
  \pgfpathlineto{\pgfqpoint{3.729403in}{3.222701in}}%
  \pgfpathlineto{\pgfqpoint{3.727103in}{3.223235in}}%
  \pgfpathlineto{\pgfqpoint{3.724802in}{3.223764in}}%
  \pgfpathlineto{\pgfqpoint{3.722500in}{3.224288in}}%
  \pgfpathlineto{\pgfqpoint{3.720198in}{3.224807in}}%
  \pgfpathlineto{\pgfqpoint{3.717895in}{3.225321in}}%
  \pgfpathlineto{\pgfqpoint{3.715591in}{3.225830in}}%
  \pgfpathlineto{\pgfqpoint{3.713287in}{3.226334in}}%
  \pgfpathlineto{\pgfqpoint{3.710982in}{3.226834in}}%
  \pgfpathlineto{\pgfqpoint{3.708676in}{3.227329in}}%
  \pgfpathlineto{\pgfqpoint{3.706370in}{3.227820in}}%
  \pgfpathlineto{\pgfqpoint{3.704063in}{3.228306in}}%
  \pgfpathlineto{\pgfqpoint{3.702337in}{3.227035in}}%
  \pgfpathlineto{\pgfqpoint{3.700611in}{3.225770in}}%
  \pgfpathlineto{\pgfqpoint{3.698886in}{3.224511in}}%
  \pgfpathlineto{\pgfqpoint{3.697162in}{3.223257in}}%
  \pgfpathlineto{\pgfqpoint{3.695439in}{3.222009in}}%
  \pgfpathlineto{\pgfqpoint{3.693717in}{3.220766in}}%
  \pgfpathlineto{\pgfqpoint{3.691995in}{3.219529in}}%
  \pgfpathlineto{\pgfqpoint{3.690274in}{3.218297in}}%
  \pgfpathlineto{\pgfqpoint{3.688554in}{3.217072in}}%
  \pgfpathlineto{\pgfqpoint{3.686835in}{3.215852in}}%
  \pgfpathlineto{\pgfqpoint{3.685117in}{3.214637in}}%
  \pgfpathlineto{\pgfqpoint{3.683400in}{3.213429in}}%
  \pgfpathlineto{\pgfqpoint{3.681683in}{3.212226in}}%
  \pgfpathlineto{\pgfqpoint{3.679968in}{3.211029in}}%
  \pgfpathlineto{\pgfqpoint{3.678253in}{3.209837in}}%
  \pgfpathlineto{\pgfqpoint{3.676539in}{3.208652in}}%
  \pgfpathlineto{\pgfqpoint{3.674826in}{3.207472in}}%
  \pgfpathlineto{\pgfqpoint{3.673114in}{3.206298in}}%
  \pgfpathlineto{\pgfqpoint{3.671402in}{3.205129in}}%
  \pgfpathlineto{\pgfqpoint{3.669692in}{3.203967in}}%
  \pgfpathlineto{\pgfqpoint{3.667982in}{3.202810in}}%
  \pgfpathlineto{\pgfqpoint{3.666273in}{3.201659in}}%
  \pgfpathlineto{\pgfqpoint{3.664565in}{3.200514in}}%
  \pgfpathlineto{\pgfqpoint{3.662858in}{3.199375in}}%
  \pgfpathlineto{\pgfqpoint{3.661152in}{3.198242in}}%
  \pgfpathlineto{\pgfqpoint{3.659447in}{3.197114in}}%
  \pgfpathlineto{\pgfqpoint{3.657742in}{3.195992in}}%
  \pgfpathlineto{\pgfqpoint{3.656038in}{3.194877in}}%
  \pgfpathlineto{\pgfqpoint{3.654336in}{3.193767in}}%
  \pgfpathlineto{\pgfqpoint{3.652634in}{3.192663in}}%
  \pgfpathlineto{\pgfqpoint{3.650933in}{3.191565in}}%
  \pgfpathlineto{\pgfqpoint{3.649232in}{3.190473in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.315068in}{3.042057in}}%
  \pgfpathlineto{\pgfqpoint{2.317288in}{3.041556in}}%
  \pgfpathlineto{\pgfqpoint{2.319512in}{3.041068in}}%
  \pgfpathlineto{\pgfqpoint{2.321737in}{3.040592in}}%
  \pgfpathlineto{\pgfqpoint{2.323965in}{3.040129in}}%
  \pgfpathlineto{\pgfqpoint{2.326195in}{3.039679in}}%
  \pgfpathlineto{\pgfqpoint{2.328428in}{3.039241in}}%
  \pgfpathlineto{\pgfqpoint{2.330663in}{3.038815in}}%
  \pgfpathlineto{\pgfqpoint{2.332900in}{3.038402in}}%
  \pgfpathlineto{\pgfqpoint{2.335140in}{3.038000in}}%
  \pgfpathlineto{\pgfqpoint{2.337382in}{3.037611in}}%
  \pgfpathlineto{\pgfqpoint{2.339626in}{3.037233in}}%
  \pgfpathlineto{\pgfqpoint{2.341873in}{3.036867in}}%
  \pgfpathlineto{\pgfqpoint{2.344122in}{3.036512in}}%
  \pgfpathlineto{\pgfqpoint{2.346372in}{3.036167in}}%
  \pgfpathlineto{\pgfqpoint{2.348625in}{3.035834in}}%
  \pgfpathlineto{\pgfqpoint{2.350881in}{3.035512in}}%
  \pgfpathlineto{\pgfqpoint{2.353138in}{3.035200in}}%
  \pgfpathlineto{\pgfqpoint{2.355397in}{3.034898in}}%
  \pgfpathlineto{\pgfqpoint{2.357658in}{3.034606in}}%
  \pgfpathlineto{\pgfqpoint{2.359921in}{3.034324in}}%
  \pgfpathlineto{\pgfqpoint{2.362187in}{3.034051in}}%
  \pgfpathlineto{\pgfqpoint{2.364454in}{3.033789in}}%
  \pgfpathlineto{\pgfqpoint{2.366723in}{3.033536in}}%
  \pgfpathlineto{\pgfqpoint{2.368994in}{3.033292in}}%
  \pgfpathlineto{\pgfqpoint{2.371267in}{3.033057in}}%
  \pgfpathlineto{\pgfqpoint{2.373541in}{3.032832in}}%
  \pgfpathlineto{\pgfqpoint{2.375818in}{3.032615in}}%
  \pgfpathlineto{\pgfqpoint{2.378096in}{3.032407in}}%
  \pgfpathlineto{\pgfqpoint{2.380376in}{3.032208in}}%
  \pgfpathlineto{\pgfqpoint{2.382658in}{3.032017in}}%
  \pgfpathlineto{\pgfqpoint{2.384942in}{3.031835in}}%
  \pgfpathlineto{\pgfqpoint{2.387227in}{3.031661in}}%
  \pgfpathlineto{\pgfqpoint{2.389090in}{3.032903in}}%
  \pgfpathlineto{\pgfqpoint{2.390952in}{3.034146in}}%
  \pgfpathlineto{\pgfqpoint{2.392815in}{3.035392in}}%
  \pgfpathlineto{\pgfqpoint{2.394677in}{3.036640in}}%
  \pgfpathlineto{\pgfqpoint{2.396540in}{3.037890in}}%
  \pgfpathlineto{\pgfqpoint{2.398402in}{3.039142in}}%
  \pgfpathlineto{\pgfqpoint{2.400264in}{3.040396in}}%
  \pgfpathlineto{\pgfqpoint{2.402127in}{3.041652in}}%
  \pgfpathlineto{\pgfqpoint{2.403989in}{3.042910in}}%
  \pgfpathlineto{\pgfqpoint{2.405852in}{3.044170in}}%
  \pgfpathlineto{\pgfqpoint{2.407714in}{3.045432in}}%
  \pgfpathlineto{\pgfqpoint{2.409577in}{3.046697in}}%
  \pgfpathlineto{\pgfqpoint{2.411439in}{3.047963in}}%
  \pgfpathlineto{\pgfqpoint{2.413302in}{3.049231in}}%
  \pgfpathlineto{\pgfqpoint{2.415164in}{3.050502in}}%
  \pgfpathlineto{\pgfqpoint{2.417027in}{3.051774in}}%
  \pgfpathlineto{\pgfqpoint{2.418889in}{3.053049in}}%
  \pgfpathlineto{\pgfqpoint{2.420751in}{3.054325in}}%
  \pgfpathlineto{\pgfqpoint{2.422614in}{3.055603in}}%
  \pgfpathlineto{\pgfqpoint{2.424476in}{3.056884in}}%
  \pgfpathlineto{\pgfqpoint{2.426339in}{3.058166in}}%
  \pgfpathlineto{\pgfqpoint{2.428201in}{3.059450in}}%
  \pgfpathlineto{\pgfqpoint{2.430063in}{3.060736in}}%
  \pgfpathlineto{\pgfqpoint{2.431926in}{3.062025in}}%
  \pgfpathlineto{\pgfqpoint{2.433788in}{3.063315in}}%
  \pgfpathlineto{\pgfqpoint{2.435651in}{3.064607in}}%
  \pgfpathlineto{\pgfqpoint{2.437513in}{3.065900in}}%
  \pgfpathlineto{\pgfqpoint{2.439375in}{3.067196in}}%
  \pgfpathlineto{\pgfqpoint{2.441237in}{3.068494in}}%
  \pgfpathlineto{\pgfqpoint{2.443100in}{3.069793in}}%
  \pgfpathlineto{\pgfqpoint{2.444962in}{3.071095in}}%
  \pgfpathlineto{\pgfqpoint{2.446824in}{3.072398in}}%
  \pgfpathlineto{\pgfqpoint{2.444577in}{3.072777in}}%
  \pgfpathlineto{\pgfqpoint{2.442332in}{3.073165in}}%
  \pgfpathlineto{\pgfqpoint{2.440089in}{3.073565in}}%
  \pgfpathlineto{\pgfqpoint{2.437848in}{3.073975in}}%
  \pgfpathlineto{\pgfqpoint{2.435609in}{3.074396in}}%
  \pgfpathlineto{\pgfqpoint{2.433372in}{3.074828in}}%
  \pgfpathlineto{\pgfqpoint{2.431137in}{3.075271in}}%
  \pgfpathlineto{\pgfqpoint{2.428905in}{3.075724in}}%
  \pgfpathlineto{\pgfqpoint{2.426675in}{3.076190in}}%
  \pgfpathlineto{\pgfqpoint{2.424447in}{3.076666in}}%
  \pgfpathlineto{\pgfqpoint{2.422221in}{3.077154in}}%
  \pgfpathlineto{\pgfqpoint{2.419998in}{3.077654in}}%
  \pgfpathlineto{\pgfqpoint{2.417777in}{3.078165in}}%
  \pgfpathlineto{\pgfqpoint{2.415558in}{3.078688in}}%
  \pgfpathlineto{\pgfqpoint{2.413342in}{3.079223in}}%
  \pgfpathlineto{\pgfqpoint{2.411127in}{3.079770in}}%
  \pgfpathlineto{\pgfqpoint{2.408916in}{3.080330in}}%
  \pgfpathlineto{\pgfqpoint{2.406706in}{3.080901in}}%
  \pgfpathlineto{\pgfqpoint{2.404499in}{3.081486in}}%
  \pgfpathlineto{\pgfqpoint{2.402295in}{3.082083in}}%
  \pgfpathlineto{\pgfqpoint{2.400092in}{3.082693in}}%
  \pgfpathlineto{\pgfqpoint{2.397893in}{3.083315in}}%
  \pgfpathlineto{\pgfqpoint{2.395695in}{3.083951in}}%
  \pgfpathlineto{\pgfqpoint{2.393501in}{3.084601in}}%
  \pgfpathlineto{\pgfqpoint{2.391309in}{3.085263in}}%
  \pgfpathlineto{\pgfqpoint{2.389119in}{3.085939in}}%
  \pgfpathlineto{\pgfqpoint{2.386932in}{3.086629in}}%
  \pgfpathlineto{\pgfqpoint{2.384748in}{3.087333in}}%
  \pgfpathlineto{\pgfqpoint{2.382566in}{3.088051in}}%
  \pgfpathlineto{\pgfqpoint{2.380387in}{3.088782in}}%
  \pgfpathlineto{\pgfqpoint{2.378210in}{3.089528in}}%
  \pgfpathlineto{\pgfqpoint{2.376036in}{3.090288in}}%
  \pgfpathlineto{\pgfqpoint{2.374126in}{3.088720in}}%
  \pgfpathlineto{\pgfqpoint{2.372216in}{3.087156in}}%
  \pgfpathlineto{\pgfqpoint{2.370306in}{3.085595in}}%
  \pgfpathlineto{\pgfqpoint{2.368396in}{3.084038in}}%
  \pgfpathlineto{\pgfqpoint{2.366487in}{3.082485in}}%
  \pgfpathlineto{\pgfqpoint{2.364578in}{3.080935in}}%
  \pgfpathlineto{\pgfqpoint{2.362669in}{3.079389in}}%
  \pgfpathlineto{\pgfqpoint{2.360761in}{3.077847in}}%
  \pgfpathlineto{\pgfqpoint{2.358853in}{3.076308in}}%
  \pgfpathlineto{\pgfqpoint{2.356945in}{3.074774in}}%
  \pgfpathlineto{\pgfqpoint{2.355038in}{3.073243in}}%
  \pgfpathlineto{\pgfqpoint{2.353131in}{3.071716in}}%
  \pgfpathlineto{\pgfqpoint{2.351224in}{3.070194in}}%
  \pgfpathlineto{\pgfqpoint{2.349318in}{3.068675in}}%
  \pgfpathlineto{\pgfqpoint{2.347412in}{3.067160in}}%
  \pgfpathlineto{\pgfqpoint{2.345506in}{3.065650in}}%
  \pgfpathlineto{\pgfqpoint{2.343601in}{3.064143in}}%
  \pgfpathlineto{\pgfqpoint{2.341696in}{3.062641in}}%
  \pgfpathlineto{\pgfqpoint{2.339791in}{3.061142in}}%
  \pgfpathlineto{\pgfqpoint{2.337887in}{3.059648in}}%
  \pgfpathlineto{\pgfqpoint{2.335983in}{3.058158in}}%
  \pgfpathlineto{\pgfqpoint{2.334080in}{3.056673in}}%
  \pgfpathlineto{\pgfqpoint{2.332177in}{3.055192in}}%
  \pgfpathlineto{\pgfqpoint{2.330274in}{3.053715in}}%
  \pgfpathlineto{\pgfqpoint{2.328372in}{3.052242in}}%
  \pgfpathlineto{\pgfqpoint{2.326470in}{3.050774in}}%
  \pgfpathlineto{\pgfqpoint{2.324569in}{3.049310in}}%
  \pgfpathlineto{\pgfqpoint{2.322668in}{3.047850in}}%
  \pgfpathlineto{\pgfqpoint{2.320767in}{3.046395in}}%
  \pgfpathlineto{\pgfqpoint{2.318867in}{3.044945in}}%
  \pgfpathlineto{\pgfqpoint{2.316967in}{3.043499in}}%
  \pgfpathlineto{\pgfqpoint{2.315068in}{3.042057in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.849736in}{3.184481in}}%
  \pgfpathlineto{\pgfqpoint{3.851966in}{3.183522in}}%
  \pgfpathlineto{\pgfqpoint{3.854194in}{3.182554in}}%
  \pgfpathlineto{\pgfqpoint{3.856420in}{3.181574in}}%
  \pgfpathlineto{\pgfqpoint{3.858643in}{3.180584in}}%
  \pgfpathlineto{\pgfqpoint{3.860865in}{3.179582in}}%
  \pgfpathlineto{\pgfqpoint{3.863085in}{3.178569in}}%
  \pgfpathlineto{\pgfqpoint{3.865303in}{3.177546in}}%
  \pgfpathlineto{\pgfqpoint{3.867518in}{3.176511in}}%
  \pgfpathlineto{\pgfqpoint{3.869732in}{3.175464in}}%
  \pgfpathlineto{\pgfqpoint{3.871943in}{3.174406in}}%
  \pgfpathlineto{\pgfqpoint{3.874153in}{3.173337in}}%
  \pgfpathlineto{\pgfqpoint{3.876360in}{3.172255in}}%
  \pgfpathlineto{\pgfqpoint{3.878565in}{3.171162in}}%
  \pgfpathlineto{\pgfqpoint{3.880767in}{3.170057in}}%
  \pgfpathlineto{\pgfqpoint{3.882968in}{3.168940in}}%
  \pgfpathlineto{\pgfqpoint{3.885166in}{3.167811in}}%
  \pgfpathlineto{\pgfqpoint{3.887362in}{3.166670in}}%
  \pgfpathlineto{\pgfqpoint{3.889556in}{3.165516in}}%
  \pgfpathlineto{\pgfqpoint{3.891747in}{3.164350in}}%
  \pgfpathlineto{\pgfqpoint{3.893936in}{3.163172in}}%
  \pgfpathlineto{\pgfqpoint{3.896123in}{3.161980in}}%
  \pgfpathlineto{\pgfqpoint{3.898307in}{3.160776in}}%
  \pgfpathlineto{\pgfqpoint{3.900489in}{3.159560in}}%
  \pgfpathlineto{\pgfqpoint{3.902668in}{3.158330in}}%
  \pgfpathlineto{\pgfqpoint{3.904845in}{3.157088in}}%
  \pgfpathlineto{\pgfqpoint{3.907019in}{3.155832in}}%
  \pgfpathlineto{\pgfqpoint{3.909191in}{3.154564in}}%
  \pgfpathlineto{\pgfqpoint{3.911361in}{3.153282in}}%
  \pgfpathlineto{\pgfqpoint{3.913528in}{3.151987in}}%
  \pgfpathlineto{\pgfqpoint{3.915692in}{3.150679in}}%
  \pgfpathlineto{\pgfqpoint{3.917854in}{3.149357in}}%
  \pgfpathlineto{\pgfqpoint{3.920013in}{3.148022in}}%
  \pgfpathlineto{\pgfqpoint{3.921643in}{3.148907in}}%
  \pgfpathlineto{\pgfqpoint{3.923272in}{3.149788in}}%
  \pgfpathlineto{\pgfqpoint{3.924900in}{3.150664in}}%
  \pgfpathlineto{\pgfqpoint{3.926526in}{3.151536in}}%
  \pgfpathlineto{\pgfqpoint{3.928152in}{3.152403in}}%
  \pgfpathlineto{\pgfqpoint{3.929775in}{3.153265in}}%
  \pgfpathlineto{\pgfqpoint{3.931398in}{3.154122in}}%
  \pgfpathlineto{\pgfqpoint{3.933019in}{3.154975in}}%
  \pgfpathlineto{\pgfqpoint{3.934639in}{3.155823in}}%
  \pgfpathlineto{\pgfqpoint{3.936258in}{3.156667in}}%
  \pgfpathlineto{\pgfqpoint{3.937875in}{3.157506in}}%
  \pgfpathlineto{\pgfqpoint{3.939491in}{3.158340in}}%
  \pgfpathlineto{\pgfqpoint{3.941106in}{3.159170in}}%
  \pgfpathlineto{\pgfqpoint{3.942719in}{3.159995in}}%
  \pgfpathlineto{\pgfqpoint{3.944331in}{3.160815in}}%
  \pgfpathlineto{\pgfqpoint{3.945942in}{3.161631in}}%
  \pgfpathlineto{\pgfqpoint{3.947552in}{3.162443in}}%
  \pgfpathlineto{\pgfqpoint{3.949160in}{3.163250in}}%
  \pgfpathlineto{\pgfqpoint{3.950767in}{3.164052in}}%
  \pgfpathlineto{\pgfqpoint{3.952373in}{3.164850in}}%
  \pgfpathlineto{\pgfqpoint{3.953977in}{3.165643in}}%
  \pgfpathlineto{\pgfqpoint{3.955580in}{3.166432in}}%
  \pgfpathlineto{\pgfqpoint{3.957182in}{3.167217in}}%
  \pgfpathlineto{\pgfqpoint{3.958783in}{3.167997in}}%
  \pgfpathlineto{\pgfqpoint{3.960382in}{3.168772in}}%
  \pgfpathlineto{\pgfqpoint{3.961981in}{3.169543in}}%
  \pgfpathlineto{\pgfqpoint{3.963577in}{3.170310in}}%
  \pgfpathlineto{\pgfqpoint{3.965173in}{3.171072in}}%
  \pgfpathlineto{\pgfqpoint{3.966767in}{3.171830in}}%
  \pgfpathlineto{\pgfqpoint{3.968361in}{3.172584in}}%
  \pgfpathlineto{\pgfqpoint{3.969953in}{3.173333in}}%
  \pgfpathlineto{\pgfqpoint{3.971543in}{3.174078in}}%
  \pgfpathlineto{\pgfqpoint{3.969432in}{3.175609in}}%
  \pgfpathlineto{\pgfqpoint{3.967318in}{3.177127in}}%
  \pgfpathlineto{\pgfqpoint{3.965202in}{3.178633in}}%
  \pgfpathlineto{\pgfqpoint{3.963083in}{3.180126in}}%
  \pgfpathlineto{\pgfqpoint{3.960962in}{3.181607in}}%
  \pgfpathlineto{\pgfqpoint{3.958838in}{3.183075in}}%
  \pgfpathlineto{\pgfqpoint{3.956713in}{3.184531in}}%
  \pgfpathlineto{\pgfqpoint{3.954584in}{3.185974in}}%
  \pgfpathlineto{\pgfqpoint{3.952454in}{3.187405in}}%
  \pgfpathlineto{\pgfqpoint{3.950320in}{3.188824in}}%
  \pgfpathlineto{\pgfqpoint{3.948185in}{3.190230in}}%
  \pgfpathlineto{\pgfqpoint{3.946047in}{3.191624in}}%
  \pgfpathlineto{\pgfqpoint{3.943907in}{3.193006in}}%
  \pgfpathlineto{\pgfqpoint{3.941765in}{3.194376in}}%
  \pgfpathlineto{\pgfqpoint{3.939620in}{3.195734in}}%
  \pgfpathlineto{\pgfqpoint{3.937473in}{3.197080in}}%
  \pgfpathlineto{\pgfqpoint{3.935324in}{3.198414in}}%
  \pgfpathlineto{\pgfqpoint{3.933173in}{3.199736in}}%
  \pgfpathlineto{\pgfqpoint{3.931019in}{3.201046in}}%
  \pgfpathlineto{\pgfqpoint{3.928863in}{3.202345in}}%
  \pgfpathlineto{\pgfqpoint{3.926705in}{3.203631in}}%
  \pgfpathlineto{\pgfqpoint{3.924545in}{3.204906in}}%
  \pgfpathlineto{\pgfqpoint{3.922382in}{3.206170in}}%
  \pgfpathlineto{\pgfqpoint{3.920217in}{3.207421in}}%
  \pgfpathlineto{\pgfqpoint{3.918050in}{3.208662in}}%
  \pgfpathlineto{\pgfqpoint{3.915881in}{3.209891in}}%
  \pgfpathlineto{\pgfqpoint{3.913710in}{3.211108in}}%
  \pgfpathlineto{\pgfqpoint{3.911537in}{3.212314in}}%
  \pgfpathlineto{\pgfqpoint{3.909362in}{3.213509in}}%
  \pgfpathlineto{\pgfqpoint{3.907184in}{3.214693in}}%
  \pgfpathlineto{\pgfqpoint{3.905005in}{3.215866in}}%
  \pgfpathlineto{\pgfqpoint{3.902823in}{3.217028in}}%
  \pgfpathlineto{\pgfqpoint{3.901172in}{3.216024in}}%
  \pgfpathlineto{\pgfqpoint{3.899520in}{3.215020in}}%
  \pgfpathlineto{\pgfqpoint{3.897868in}{3.214015in}}%
  \pgfpathlineto{\pgfqpoint{3.896215in}{3.213009in}}%
  \pgfpathlineto{\pgfqpoint{3.894562in}{3.212002in}}%
  \pgfpathlineto{\pgfqpoint{3.892908in}{3.210994in}}%
  \pgfpathlineto{\pgfqpoint{3.891254in}{3.209985in}}%
  \pgfpathlineto{\pgfqpoint{3.889600in}{3.208976in}}%
  \pgfpathlineto{\pgfqpoint{3.887944in}{3.207965in}}%
  \pgfpathlineto{\pgfqpoint{3.886289in}{3.206954in}}%
  \pgfpathlineto{\pgfqpoint{3.884632in}{3.205942in}}%
  \pgfpathlineto{\pgfqpoint{3.882976in}{3.204929in}}%
  \pgfpathlineto{\pgfqpoint{3.881319in}{3.203915in}}%
  \pgfpathlineto{\pgfqpoint{3.879661in}{3.202900in}}%
  \pgfpathlineto{\pgfqpoint{3.878003in}{3.201885in}}%
  \pgfpathlineto{\pgfqpoint{3.876344in}{3.200868in}}%
  \pgfpathlineto{\pgfqpoint{3.874685in}{3.199850in}}%
  \pgfpathlineto{\pgfqpoint{3.873025in}{3.198832in}}%
  \pgfpathlineto{\pgfqpoint{3.871365in}{3.197813in}}%
  \pgfpathlineto{\pgfqpoint{3.869704in}{3.196792in}}%
  \pgfpathlineto{\pgfqpoint{3.868043in}{3.195771in}}%
  \pgfpathlineto{\pgfqpoint{3.866381in}{3.194749in}}%
  \pgfpathlineto{\pgfqpoint{3.864719in}{3.193726in}}%
  \pgfpathlineto{\pgfqpoint{3.863056in}{3.192703in}}%
  \pgfpathlineto{\pgfqpoint{3.861393in}{3.191678in}}%
  \pgfpathlineto{\pgfqpoint{3.859729in}{3.190652in}}%
  \pgfpathlineto{\pgfqpoint{3.858065in}{3.189626in}}%
  \pgfpathlineto{\pgfqpoint{3.856400in}{3.188599in}}%
  \pgfpathlineto{\pgfqpoint{3.854735in}{3.187570in}}%
  \pgfpathlineto{\pgfqpoint{3.853069in}{3.186541in}}%
  \pgfpathlineto{\pgfqpoint{3.851403in}{3.185511in}}%
  \pgfpathlineto{\pgfqpoint{3.849736in}{3.184481in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.319077in}{3.170907in}}%
  \pgfpathlineto{\pgfqpoint{3.321405in}{3.170615in}}%
  \pgfpathlineto{\pgfqpoint{3.323733in}{3.170321in}}%
  \pgfpathlineto{\pgfqpoint{3.326061in}{3.170026in}}%
  \pgfpathlineto{\pgfqpoint{3.328389in}{3.169729in}}%
  \pgfpathlineto{\pgfqpoint{3.330717in}{3.169431in}}%
  \pgfpathlineto{\pgfqpoint{3.333046in}{3.169131in}}%
  \pgfpathlineto{\pgfqpoint{3.335374in}{3.168831in}}%
  \pgfpathlineto{\pgfqpoint{3.337702in}{3.168528in}}%
  \pgfpathlineto{\pgfqpoint{3.340031in}{3.168224in}}%
  \pgfpathlineto{\pgfqpoint{3.342359in}{3.167919in}}%
  \pgfpathlineto{\pgfqpoint{3.344688in}{3.167613in}}%
  \pgfpathlineto{\pgfqpoint{3.347017in}{3.167304in}}%
  \pgfpathlineto{\pgfqpoint{3.349345in}{3.166995in}}%
  \pgfpathlineto{\pgfqpoint{3.351674in}{3.166684in}}%
  \pgfpathlineto{\pgfqpoint{3.354003in}{3.166371in}}%
  \pgfpathlineto{\pgfqpoint{3.356332in}{3.166057in}}%
  \pgfpathlineto{\pgfqpoint{3.358661in}{3.165741in}}%
  \pgfpathlineto{\pgfqpoint{3.360990in}{3.165423in}}%
  \pgfpathlineto{\pgfqpoint{3.363319in}{3.165104in}}%
  \pgfpathlineto{\pgfqpoint{3.365648in}{3.164783in}}%
  \pgfpathlineto{\pgfqpoint{3.367977in}{3.164460in}}%
  \pgfpathlineto{\pgfqpoint{3.370306in}{3.164136in}}%
  \pgfpathlineto{\pgfqpoint{3.372635in}{3.163810in}}%
  \pgfpathlineto{\pgfqpoint{3.374964in}{3.163482in}}%
  \pgfpathlineto{\pgfqpoint{3.377293in}{3.163152in}}%
  \pgfpathlineto{\pgfqpoint{3.379622in}{3.162820in}}%
  \pgfpathlineto{\pgfqpoint{3.381951in}{3.162487in}}%
  \pgfpathlineto{\pgfqpoint{3.384280in}{3.162152in}}%
  \pgfpathlineto{\pgfqpoint{3.386609in}{3.161814in}}%
  \pgfpathlineto{\pgfqpoint{3.388938in}{3.161475in}}%
  \pgfpathlineto{\pgfqpoint{3.391267in}{3.161134in}}%
  \pgfpathlineto{\pgfqpoint{3.393595in}{3.160791in}}%
  \pgfpathlineto{\pgfqpoint{3.395228in}{3.161372in}}%
  \pgfpathlineto{\pgfqpoint{3.396861in}{3.161960in}}%
  \pgfpathlineto{\pgfqpoint{3.398496in}{3.162555in}}%
  \pgfpathlineto{\pgfqpoint{3.400131in}{3.163158in}}%
  \pgfpathlineto{\pgfqpoint{3.401767in}{3.163767in}}%
  \pgfpathlineto{\pgfqpoint{3.403405in}{3.164384in}}%
  \pgfpathlineto{\pgfqpoint{3.405043in}{3.165009in}}%
  \pgfpathlineto{\pgfqpoint{3.406683in}{3.165641in}}%
  \pgfpathlineto{\pgfqpoint{3.408324in}{3.166280in}}%
  \pgfpathlineto{\pgfqpoint{3.409966in}{3.166927in}}%
  \pgfpathlineto{\pgfqpoint{3.411609in}{3.167582in}}%
  \pgfpathlineto{\pgfqpoint{3.413253in}{3.168244in}}%
  \pgfpathlineto{\pgfqpoint{3.414898in}{3.168913in}}%
  \pgfpathlineto{\pgfqpoint{3.416544in}{3.169591in}}%
  \pgfpathlineto{\pgfqpoint{3.418192in}{3.170276in}}%
  \pgfpathlineto{\pgfqpoint{3.419840in}{3.170968in}}%
  \pgfpathlineto{\pgfqpoint{3.421490in}{3.171669in}}%
  \pgfpathlineto{\pgfqpoint{3.423141in}{3.172378in}}%
  \pgfpathlineto{\pgfqpoint{3.424793in}{3.173094in}}%
  \pgfpathlineto{\pgfqpoint{3.426446in}{3.173818in}}%
  \pgfpathlineto{\pgfqpoint{3.428101in}{3.174550in}}%
  \pgfpathlineto{\pgfqpoint{3.429756in}{3.175290in}}%
  \pgfpathlineto{\pgfqpoint{3.431413in}{3.176039in}}%
  \pgfpathlineto{\pgfqpoint{3.433071in}{3.176795in}}%
  \pgfpathlineto{\pgfqpoint{3.434730in}{3.177559in}}%
  \pgfpathlineto{\pgfqpoint{3.436391in}{3.178331in}}%
  \pgfpathlineto{\pgfqpoint{3.438053in}{3.179111in}}%
  \pgfpathlineto{\pgfqpoint{3.439716in}{3.179900in}}%
  \pgfpathlineto{\pgfqpoint{3.441380in}{3.180696in}}%
  \pgfpathlineto{\pgfqpoint{3.443045in}{3.181501in}}%
  \pgfpathlineto{\pgfqpoint{3.444712in}{3.182314in}}%
  \pgfpathlineto{\pgfqpoint{3.446380in}{3.183135in}}%
  \pgfpathlineto{\pgfqpoint{3.444055in}{3.183469in}}%
  \pgfpathlineto{\pgfqpoint{3.441730in}{3.183802in}}%
  \pgfpathlineto{\pgfqpoint{3.439405in}{3.184134in}}%
  \pgfpathlineto{\pgfqpoint{3.437081in}{3.184466in}}%
  \pgfpathlineto{\pgfqpoint{3.434756in}{3.184797in}}%
  \pgfpathlineto{\pgfqpoint{3.432432in}{3.185127in}}%
  \pgfpathlineto{\pgfqpoint{3.430108in}{3.185456in}}%
  \pgfpathlineto{\pgfqpoint{3.427785in}{3.185785in}}%
  \pgfpathlineto{\pgfqpoint{3.425461in}{3.186113in}}%
  \pgfpathlineto{\pgfqpoint{3.423138in}{3.186441in}}%
  \pgfpathlineto{\pgfqpoint{3.420815in}{3.186768in}}%
  \pgfpathlineto{\pgfqpoint{3.418493in}{3.187094in}}%
  \pgfpathlineto{\pgfqpoint{3.416170in}{3.187420in}}%
  \pgfpathlineto{\pgfqpoint{3.413848in}{3.187746in}}%
  \pgfpathlineto{\pgfqpoint{3.411526in}{3.188070in}}%
  \pgfpathlineto{\pgfqpoint{3.409204in}{3.188394in}}%
  \pgfpathlineto{\pgfqpoint{3.406883in}{3.188718in}}%
  \pgfpathlineto{\pgfqpoint{3.404561in}{3.189041in}}%
  \pgfpathlineto{\pgfqpoint{3.402240in}{3.189364in}}%
  \pgfpathlineto{\pgfqpoint{3.399919in}{3.189686in}}%
  \pgfpathlineto{\pgfqpoint{3.397599in}{3.190007in}}%
  \pgfpathlineto{\pgfqpoint{3.395278in}{3.190328in}}%
  \pgfpathlineto{\pgfqpoint{3.392958in}{3.190649in}}%
  \pgfpathlineto{\pgfqpoint{3.390638in}{3.190969in}}%
  \pgfpathlineto{\pgfqpoint{3.388319in}{3.191288in}}%
  \pgfpathlineto{\pgfqpoint{3.385999in}{3.191607in}}%
  \pgfpathlineto{\pgfqpoint{3.383680in}{3.191925in}}%
  \pgfpathlineto{\pgfqpoint{3.381361in}{3.192243in}}%
  \pgfpathlineto{\pgfqpoint{3.379043in}{3.192560in}}%
  \pgfpathlineto{\pgfqpoint{3.376724in}{3.192877in}}%
  \pgfpathlineto{\pgfqpoint{3.374406in}{3.193193in}}%
  \pgfpathlineto{\pgfqpoint{3.372088in}{3.193509in}}%
  \pgfpathlineto{\pgfqpoint{3.370414in}{3.192684in}}%
  \pgfpathlineto{\pgfqpoint{3.368742in}{3.191867in}}%
  \pgfpathlineto{\pgfqpoint{3.367070in}{3.191059in}}%
  \pgfpathlineto{\pgfqpoint{3.365400in}{3.190258in}}%
  \pgfpathlineto{\pgfqpoint{3.363731in}{3.189465in}}%
  \pgfpathlineto{\pgfqpoint{3.362063in}{3.188680in}}%
  \pgfpathlineto{\pgfqpoint{3.360396in}{3.187902in}}%
  \pgfpathlineto{\pgfqpoint{3.358730in}{3.187133in}}%
  \pgfpathlineto{\pgfqpoint{3.357065in}{3.186371in}}%
  \pgfpathlineto{\pgfqpoint{3.355402in}{3.185617in}}%
  \pgfpathlineto{\pgfqpoint{3.353740in}{3.184870in}}%
  \pgfpathlineto{\pgfqpoint{3.352079in}{3.184132in}}%
  \pgfpathlineto{\pgfqpoint{3.350418in}{3.183400in}}%
  \pgfpathlineto{\pgfqpoint{3.348759in}{3.182677in}}%
  \pgfpathlineto{\pgfqpoint{3.347102in}{3.181961in}}%
  \pgfpathlineto{\pgfqpoint{3.345445in}{3.181252in}}%
  \pgfpathlineto{\pgfqpoint{3.343789in}{3.180551in}}%
  \pgfpathlineto{\pgfqpoint{3.342135in}{3.179858in}}%
  \pgfpathlineto{\pgfqpoint{3.340481in}{3.179172in}}%
  \pgfpathlineto{\pgfqpoint{3.338828in}{3.178493in}}%
  \pgfpathlineto{\pgfqpoint{3.337177in}{3.177822in}}%
  \pgfpathlineto{\pgfqpoint{3.335527in}{3.177158in}}%
  \pgfpathlineto{\pgfqpoint{3.333877in}{3.176501in}}%
  \pgfpathlineto{\pgfqpoint{3.332229in}{3.175851in}}%
  \pgfpathlineto{\pgfqpoint{3.330581in}{3.175208in}}%
  \pgfpathlineto{\pgfqpoint{3.328935in}{3.174573in}}%
  \pgfpathlineto{\pgfqpoint{3.327290in}{3.173945in}}%
  \pgfpathlineto{\pgfqpoint{3.325645in}{3.173323in}}%
  \pgfpathlineto{\pgfqpoint{3.324002in}{3.172709in}}%
  \pgfpathlineto{\pgfqpoint{3.322359in}{3.172101in}}%
  \pgfpathlineto{\pgfqpoint{3.320718in}{3.171501in}}%
  \pgfpathlineto{\pgfqpoint{3.319077in}{3.170907in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.651603in}{3.096215in}}%
  \pgfpathlineto{\pgfqpoint{2.653930in}{3.096192in}}%
  \pgfpathlineto{\pgfqpoint{2.656258in}{3.096175in}}%
  \pgfpathlineto{\pgfqpoint{2.658588in}{3.096164in}}%
  \pgfpathlineto{\pgfqpoint{2.660920in}{3.096159in}}%
  \pgfpathlineto{\pgfqpoint{2.663253in}{3.096160in}}%
  \pgfpathlineto{\pgfqpoint{2.665587in}{3.096167in}}%
  \pgfpathlineto{\pgfqpoint{2.667922in}{3.096180in}}%
  \pgfpathlineto{\pgfqpoint{2.670259in}{3.096198in}}%
  \pgfpathlineto{\pgfqpoint{2.672598in}{3.096222in}}%
  \pgfpathlineto{\pgfqpoint{2.674937in}{3.096251in}}%
  \pgfpathlineto{\pgfqpoint{2.677278in}{3.096286in}}%
  \pgfpathlineto{\pgfqpoint{2.679620in}{3.096326in}}%
  \pgfpathlineto{\pgfqpoint{2.681964in}{3.096371in}}%
  \pgfpathlineto{\pgfqpoint{2.684309in}{3.096421in}}%
  \pgfpathlineto{\pgfqpoint{2.686655in}{3.096476in}}%
  \pgfpathlineto{\pgfqpoint{2.689002in}{3.096536in}}%
  \pgfpathlineto{\pgfqpoint{2.691351in}{3.096601in}}%
  \pgfpathlineto{\pgfqpoint{2.693701in}{3.096671in}}%
  \pgfpathlineto{\pgfqpoint{2.696052in}{3.096746in}}%
  \pgfpathlineto{\pgfqpoint{2.698404in}{3.096825in}}%
  \pgfpathlineto{\pgfqpoint{2.700757in}{3.096909in}}%
  \pgfpathlineto{\pgfqpoint{2.703112in}{3.096998in}}%
  \pgfpathlineto{\pgfqpoint{2.705468in}{3.097090in}}%
  \pgfpathlineto{\pgfqpoint{2.707825in}{3.097188in}}%
  \pgfpathlineto{\pgfqpoint{2.710183in}{3.097289in}}%
  \pgfpathlineto{\pgfqpoint{2.712542in}{3.097395in}}%
  \pgfpathlineto{\pgfqpoint{2.714902in}{3.097505in}}%
  \pgfpathlineto{\pgfqpoint{2.717264in}{3.097619in}}%
  \pgfpathlineto{\pgfqpoint{2.719626in}{3.097736in}}%
  \pgfpathlineto{\pgfqpoint{2.721990in}{3.097858in}}%
  \pgfpathlineto{\pgfqpoint{2.724355in}{3.097984in}}%
  \pgfpathlineto{\pgfqpoint{2.726720in}{3.098113in}}%
  \pgfpathlineto{\pgfqpoint{2.728478in}{3.098949in}}%
  \pgfpathlineto{\pgfqpoint{2.730236in}{3.099784in}}%
  \pgfpathlineto{\pgfqpoint{2.731992in}{3.100618in}}%
  \pgfpathlineto{\pgfqpoint{2.733749in}{3.101451in}}%
  \pgfpathlineto{\pgfqpoint{2.735505in}{3.102284in}}%
  \pgfpathlineto{\pgfqpoint{2.737260in}{3.103115in}}%
  \pgfpathlineto{\pgfqpoint{2.739015in}{3.103946in}}%
  \pgfpathlineto{\pgfqpoint{2.740769in}{3.104777in}}%
  \pgfpathlineto{\pgfqpoint{2.742523in}{3.105606in}}%
  \pgfpathlineto{\pgfqpoint{2.744276in}{3.106435in}}%
  \pgfpathlineto{\pgfqpoint{2.746029in}{3.107263in}}%
  \pgfpathlineto{\pgfqpoint{2.747781in}{3.108091in}}%
  \pgfpathlineto{\pgfqpoint{2.749533in}{3.108918in}}%
  \pgfpathlineto{\pgfqpoint{2.751284in}{3.109745in}}%
  \pgfpathlineto{\pgfqpoint{2.753035in}{3.110571in}}%
  \pgfpathlineto{\pgfqpoint{2.754786in}{3.111397in}}%
  \pgfpathlineto{\pgfqpoint{2.756536in}{3.112222in}}%
  \pgfpathlineto{\pgfqpoint{2.758286in}{3.113047in}}%
  \pgfpathlineto{\pgfqpoint{2.760035in}{3.113871in}}%
  \pgfpathlineto{\pgfqpoint{2.761784in}{3.114695in}}%
  \pgfpathlineto{\pgfqpoint{2.763532in}{3.115519in}}%
  \pgfpathlineto{\pgfqpoint{2.765280in}{3.116342in}}%
  \pgfpathlineto{\pgfqpoint{2.767027in}{3.117165in}}%
  \pgfpathlineto{\pgfqpoint{2.768774in}{3.117987in}}%
  \pgfpathlineto{\pgfqpoint{2.770521in}{3.118809in}}%
  \pgfpathlineto{\pgfqpoint{2.772267in}{3.119631in}}%
  \pgfpathlineto{\pgfqpoint{2.774012in}{3.120452in}}%
  \pgfpathlineto{\pgfqpoint{2.775758in}{3.121274in}}%
  \pgfpathlineto{\pgfqpoint{2.777503in}{3.122095in}}%
  \pgfpathlineto{\pgfqpoint{2.779247in}{3.122916in}}%
  \pgfpathlineto{\pgfqpoint{2.780991in}{3.123736in}}%
  \pgfpathlineto{\pgfqpoint{2.782735in}{3.124557in}}%
  \pgfpathlineto{\pgfqpoint{2.780394in}{3.124541in}}%
  \pgfpathlineto{\pgfqpoint{2.778053in}{3.124530in}}%
  \pgfpathlineto{\pgfqpoint{2.775714in}{3.124523in}}%
  \pgfpathlineto{\pgfqpoint{2.773377in}{3.124520in}}%
  \pgfpathlineto{\pgfqpoint{2.771040in}{3.124522in}}%
  \pgfpathlineto{\pgfqpoint{2.768705in}{3.124529in}}%
  \pgfpathlineto{\pgfqpoint{2.766370in}{3.124541in}}%
  \pgfpathlineto{\pgfqpoint{2.764038in}{3.124557in}}%
  \pgfpathlineto{\pgfqpoint{2.761706in}{3.124579in}}%
  \pgfpathlineto{\pgfqpoint{2.759375in}{3.124605in}}%
  \pgfpathlineto{\pgfqpoint{2.757046in}{3.124637in}}%
  \pgfpathlineto{\pgfqpoint{2.754719in}{3.124674in}}%
  \pgfpathlineto{\pgfqpoint{2.752392in}{3.124716in}}%
  \pgfpathlineto{\pgfqpoint{2.750067in}{3.124764in}}%
  \pgfpathlineto{\pgfqpoint{2.747743in}{3.124818in}}%
  \pgfpathlineto{\pgfqpoint{2.745421in}{3.124877in}}%
  \pgfpathlineto{\pgfqpoint{2.743100in}{3.124942in}}%
  \pgfpathlineto{\pgfqpoint{2.740780in}{3.125014in}}%
  \pgfpathlineto{\pgfqpoint{2.738462in}{3.125091in}}%
  \pgfpathlineto{\pgfqpoint{2.736145in}{3.125174in}}%
  \pgfpathlineto{\pgfqpoint{2.733830in}{3.125264in}}%
  \pgfpathlineto{\pgfqpoint{2.731517in}{3.125359in}}%
  \pgfpathlineto{\pgfqpoint{2.729204in}{3.125462in}}%
  \pgfpathlineto{\pgfqpoint{2.726894in}{3.125571in}}%
  \pgfpathlineto{\pgfqpoint{2.724585in}{3.125687in}}%
  \pgfpathlineto{\pgfqpoint{2.722277in}{3.125809in}}%
  \pgfpathlineto{\pgfqpoint{2.719971in}{3.125939in}}%
  \pgfpathlineto{\pgfqpoint{2.717667in}{3.126076in}}%
  \pgfpathlineto{\pgfqpoint{2.715364in}{3.126220in}}%
  \pgfpathlineto{\pgfqpoint{2.713063in}{3.126371in}}%
  \pgfpathlineto{\pgfqpoint{2.710763in}{3.126530in}}%
  \pgfpathlineto{\pgfqpoint{2.708466in}{3.126696in}}%
  \pgfpathlineto{\pgfqpoint{2.706695in}{3.125745in}}%
  \pgfpathlineto{\pgfqpoint{2.704923in}{3.124794in}}%
  \pgfpathlineto{\pgfqpoint{2.703151in}{3.123843in}}%
  \pgfpathlineto{\pgfqpoint{2.701379in}{3.122891in}}%
  \pgfpathlineto{\pgfqpoint{2.699606in}{3.121940in}}%
  \pgfpathlineto{\pgfqpoint{2.697833in}{3.120989in}}%
  \pgfpathlineto{\pgfqpoint{2.696060in}{3.120038in}}%
  \pgfpathlineto{\pgfqpoint{2.694286in}{3.119086in}}%
  \pgfpathlineto{\pgfqpoint{2.692512in}{3.118135in}}%
  \pgfpathlineto{\pgfqpoint{2.690738in}{3.117184in}}%
  \pgfpathlineto{\pgfqpoint{2.688963in}{3.116232in}}%
  \pgfpathlineto{\pgfqpoint{2.687188in}{3.115281in}}%
  \pgfpathlineto{\pgfqpoint{2.685412in}{3.114329in}}%
  \pgfpathlineto{\pgfqpoint{2.683636in}{3.113377in}}%
  \pgfpathlineto{\pgfqpoint{2.681860in}{3.112425in}}%
  \pgfpathlineto{\pgfqpoint{2.680083in}{3.111473in}}%
  \pgfpathlineto{\pgfqpoint{2.678306in}{3.110521in}}%
  \pgfpathlineto{\pgfqpoint{2.676529in}{3.109569in}}%
  \pgfpathlineto{\pgfqpoint{2.674751in}{3.108617in}}%
  \pgfpathlineto{\pgfqpoint{2.672973in}{3.107664in}}%
  \pgfpathlineto{\pgfqpoint{2.671194in}{3.106711in}}%
  \pgfpathlineto{\pgfqpoint{2.669415in}{3.105758in}}%
  \pgfpathlineto{\pgfqpoint{2.667636in}{3.104805in}}%
  \pgfpathlineto{\pgfqpoint{2.665856in}{3.103851in}}%
  \pgfpathlineto{\pgfqpoint{2.664076in}{3.102898in}}%
  \pgfpathlineto{\pgfqpoint{2.662295in}{3.101944in}}%
  \pgfpathlineto{\pgfqpoint{2.660514in}{3.100990in}}%
  \pgfpathlineto{\pgfqpoint{2.658733in}{3.100035in}}%
  \pgfpathlineto{\pgfqpoint{2.656951in}{3.099081in}}%
  \pgfpathlineto{\pgfqpoint{2.655169in}{3.098126in}}%
  \pgfpathlineto{\pgfqpoint{2.653386in}{3.097170in}}%
  \pgfpathlineto{\pgfqpoint{2.651603in}{3.096215in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.988321in}{3.149823in}}%
  \pgfpathlineto{\pgfqpoint{2.990682in}{3.149837in}}%
  \pgfpathlineto{\pgfqpoint{2.993044in}{3.149850in}}%
  \pgfpathlineto{\pgfqpoint{2.995405in}{3.149864in}}%
  \pgfpathlineto{\pgfqpoint{2.997767in}{3.149876in}}%
  \pgfpathlineto{\pgfqpoint{3.000130in}{3.149889in}}%
  \pgfpathlineto{\pgfqpoint{3.002493in}{3.149901in}}%
  \pgfpathlineto{\pgfqpoint{3.004855in}{3.149912in}}%
  \pgfpathlineto{\pgfqpoint{3.007219in}{3.149923in}}%
  \pgfpathlineto{\pgfqpoint{3.009582in}{3.149933in}}%
  \pgfpathlineto{\pgfqpoint{3.011946in}{3.149943in}}%
  \pgfpathlineto{\pgfqpoint{3.014310in}{3.149951in}}%
  \pgfpathlineto{\pgfqpoint{3.016674in}{3.149960in}}%
  \pgfpathlineto{\pgfqpoint{3.019039in}{3.149967in}}%
  \pgfpathlineto{\pgfqpoint{3.021404in}{3.149973in}}%
  \pgfpathlineto{\pgfqpoint{3.023769in}{3.149979in}}%
  \pgfpathlineto{\pgfqpoint{3.026134in}{3.149984in}}%
  \pgfpathlineto{\pgfqpoint{3.028499in}{3.149988in}}%
  \pgfpathlineto{\pgfqpoint{3.030865in}{3.149991in}}%
  \pgfpathlineto{\pgfqpoint{3.033231in}{3.149993in}}%
  \pgfpathlineto{\pgfqpoint{3.035597in}{3.149993in}}%
  \pgfpathlineto{\pgfqpoint{3.037963in}{3.149993in}}%
  \pgfpathlineto{\pgfqpoint{3.040329in}{3.149992in}}%
  \pgfpathlineto{\pgfqpoint{3.042696in}{3.149990in}}%
  \pgfpathlineto{\pgfqpoint{3.045063in}{3.149986in}}%
  \pgfpathlineto{\pgfqpoint{3.047430in}{3.149982in}}%
  \pgfpathlineto{\pgfqpoint{3.049797in}{3.149976in}}%
  \pgfpathlineto{\pgfqpoint{3.052164in}{3.149969in}}%
  \pgfpathlineto{\pgfqpoint{3.054531in}{3.149960in}}%
  \pgfpathlineto{\pgfqpoint{3.056899in}{3.149951in}}%
  \pgfpathlineto{\pgfqpoint{3.059267in}{3.149940in}}%
  \pgfpathlineto{\pgfqpoint{3.061634in}{3.149927in}}%
  \pgfpathlineto{\pgfqpoint{3.064002in}{3.149913in}}%
  \pgfpathlineto{\pgfqpoint{3.065659in}{3.150403in}}%
  \pgfpathlineto{\pgfqpoint{3.067315in}{3.150894in}}%
  \pgfpathlineto{\pgfqpoint{3.068972in}{3.151387in}}%
  \pgfpathlineto{\pgfqpoint{3.070628in}{3.151882in}}%
  \pgfpathlineto{\pgfqpoint{3.072284in}{3.152379in}}%
  \pgfpathlineto{\pgfqpoint{3.073941in}{3.152877in}}%
  \pgfpathlineto{\pgfqpoint{3.075597in}{3.153378in}}%
  \pgfpathlineto{\pgfqpoint{3.077253in}{3.153880in}}%
  \pgfpathlineto{\pgfqpoint{3.078909in}{3.154385in}}%
  \pgfpathlineto{\pgfqpoint{3.080566in}{3.154892in}}%
  \pgfpathlineto{\pgfqpoint{3.082222in}{3.155401in}}%
  \pgfpathlineto{\pgfqpoint{3.083878in}{3.155912in}}%
  \pgfpathlineto{\pgfqpoint{3.085535in}{3.156425in}}%
  \pgfpathlineto{\pgfqpoint{3.087191in}{3.156941in}}%
  \pgfpathlineto{\pgfqpoint{3.088847in}{3.157459in}}%
  \pgfpathlineto{\pgfqpoint{3.090504in}{3.157980in}}%
  \pgfpathlineto{\pgfqpoint{3.092160in}{3.158503in}}%
  \pgfpathlineto{\pgfqpoint{3.093817in}{3.159029in}}%
  \pgfpathlineto{\pgfqpoint{3.095474in}{3.159557in}}%
  \pgfpathlineto{\pgfqpoint{3.097131in}{3.160088in}}%
  \pgfpathlineto{\pgfqpoint{3.098788in}{3.160622in}}%
  \pgfpathlineto{\pgfqpoint{3.100445in}{3.161159in}}%
  \pgfpathlineto{\pgfqpoint{3.102102in}{3.161699in}}%
  \pgfpathlineto{\pgfqpoint{3.103760in}{3.162242in}}%
  \pgfpathlineto{\pgfqpoint{3.105418in}{3.162787in}}%
  \pgfpathlineto{\pgfqpoint{3.107076in}{3.163336in}}%
  \pgfpathlineto{\pgfqpoint{3.108734in}{3.163888in}}%
  \pgfpathlineto{\pgfqpoint{3.110392in}{3.164443in}}%
  \pgfpathlineto{\pgfqpoint{3.112050in}{3.165001in}}%
  \pgfpathlineto{\pgfqpoint{3.113709in}{3.165562in}}%
  \pgfpathlineto{\pgfqpoint{3.115368in}{3.166127in}}%
  \pgfpathlineto{\pgfqpoint{3.117027in}{3.166695in}}%
  \pgfpathlineto{\pgfqpoint{3.114685in}{3.166819in}}%
  \pgfpathlineto{\pgfqpoint{3.112343in}{3.166942in}}%
  \pgfpathlineto{\pgfqpoint{3.110002in}{3.167064in}}%
  \pgfpathlineto{\pgfqpoint{3.107660in}{3.167184in}}%
  \pgfpathlineto{\pgfqpoint{3.105318in}{3.167303in}}%
  \pgfpathlineto{\pgfqpoint{3.102977in}{3.167420in}}%
  \pgfpathlineto{\pgfqpoint{3.100636in}{3.167537in}}%
  \pgfpathlineto{\pgfqpoint{3.098294in}{3.167652in}}%
  \pgfpathlineto{\pgfqpoint{3.095953in}{3.167766in}}%
  \pgfpathlineto{\pgfqpoint{3.093613in}{3.167879in}}%
  \pgfpathlineto{\pgfqpoint{3.091272in}{3.167990in}}%
  \pgfpathlineto{\pgfqpoint{3.088931in}{3.168101in}}%
  \pgfpathlineto{\pgfqpoint{3.086591in}{3.168210in}}%
  \pgfpathlineto{\pgfqpoint{3.084251in}{3.168318in}}%
  \pgfpathlineto{\pgfqpoint{3.081911in}{3.168426in}}%
  \pgfpathlineto{\pgfqpoint{3.079571in}{3.168532in}}%
  \pgfpathlineto{\pgfqpoint{3.077231in}{3.168637in}}%
  \pgfpathlineto{\pgfqpoint{3.074892in}{3.168741in}}%
  \pgfpathlineto{\pgfqpoint{3.072552in}{3.168845in}}%
  \pgfpathlineto{\pgfqpoint{3.070213in}{3.168947in}}%
  \pgfpathlineto{\pgfqpoint{3.067874in}{3.169048in}}%
  \pgfpathlineto{\pgfqpoint{3.065535in}{3.169149in}}%
  \pgfpathlineto{\pgfqpoint{3.063197in}{3.169249in}}%
  \pgfpathlineto{\pgfqpoint{3.060859in}{3.169348in}}%
  \pgfpathlineto{\pgfqpoint{3.058521in}{3.169446in}}%
  \pgfpathlineto{\pgfqpoint{3.056183in}{3.169544in}}%
  \pgfpathlineto{\pgfqpoint{3.053845in}{3.169640in}}%
  \pgfpathlineto{\pgfqpoint{3.051508in}{3.169736in}}%
  \pgfpathlineto{\pgfqpoint{3.049171in}{3.169832in}}%
  \pgfpathlineto{\pgfqpoint{3.046834in}{3.169926in}}%
  \pgfpathlineto{\pgfqpoint{3.044497in}{3.170021in}}%
  \pgfpathlineto{\pgfqpoint{3.042161in}{3.170114in}}%
  \pgfpathlineto{\pgfqpoint{3.040478in}{3.169446in}}%
  \pgfpathlineto{\pgfqpoint{3.038795in}{3.168781in}}%
  \pgfpathlineto{\pgfqpoint{3.037113in}{3.168118in}}%
  \pgfpathlineto{\pgfqpoint{3.035430in}{3.167458in}}%
  \pgfpathlineto{\pgfqpoint{3.033748in}{3.166800in}}%
  \pgfpathlineto{\pgfqpoint{3.032065in}{3.166145in}}%
  \pgfpathlineto{\pgfqpoint{3.030383in}{3.165492in}}%
  \pgfpathlineto{\pgfqpoint{3.028700in}{3.164842in}}%
  \pgfpathlineto{\pgfqpoint{3.027018in}{3.164194in}}%
  \pgfpathlineto{\pgfqpoint{3.025336in}{3.163548in}}%
  \pgfpathlineto{\pgfqpoint{3.023654in}{3.162904in}}%
  \pgfpathlineto{\pgfqpoint{3.021972in}{3.162263in}}%
  \pgfpathlineto{\pgfqpoint{3.020290in}{3.161624in}}%
  \pgfpathlineto{\pgfqpoint{3.018607in}{3.160986in}}%
  \pgfpathlineto{\pgfqpoint{3.016925in}{3.160351in}}%
  \pgfpathlineto{\pgfqpoint{3.015243in}{3.159718in}}%
  \pgfpathlineto{\pgfqpoint{3.013561in}{3.159087in}}%
  \pgfpathlineto{\pgfqpoint{3.011879in}{3.158457in}}%
  \pgfpathlineto{\pgfqpoint{3.010197in}{3.157830in}}%
  \pgfpathlineto{\pgfqpoint{3.008514in}{3.157204in}}%
  \pgfpathlineto{\pgfqpoint{3.006832in}{3.156581in}}%
  \pgfpathlineto{\pgfqpoint{3.005150in}{3.155958in}}%
  \pgfpathlineto{\pgfqpoint{3.003467in}{3.155338in}}%
  \pgfpathlineto{\pgfqpoint{3.001785in}{3.154719in}}%
  \pgfpathlineto{\pgfqpoint{3.000102in}{3.154102in}}%
  \pgfpathlineto{\pgfqpoint{2.998420in}{3.153486in}}%
  \pgfpathlineto{\pgfqpoint{2.996737in}{3.152872in}}%
  \pgfpathlineto{\pgfqpoint{2.995054in}{3.152260in}}%
  \pgfpathlineto{\pgfqpoint{2.993371in}{3.151648in}}%
  \pgfpathlineto{\pgfqpoint{2.991688in}{3.151038in}}%
  \pgfpathlineto{\pgfqpoint{2.990004in}{3.150430in}}%
  \pgfpathlineto{\pgfqpoint{2.988321in}{3.149823in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.520854in}{3.171899in}}%
  \pgfpathlineto{\pgfqpoint{3.523182in}{3.171524in}}%
  \pgfpathlineto{\pgfqpoint{3.525511in}{3.171148in}}%
  \pgfpathlineto{\pgfqpoint{3.527839in}{3.170769in}}%
  \pgfpathlineto{\pgfqpoint{3.530167in}{3.170388in}}%
  \pgfpathlineto{\pgfqpoint{3.532495in}{3.170005in}}%
  \pgfpathlineto{\pgfqpoint{3.534823in}{3.169620in}}%
  \pgfpathlineto{\pgfqpoint{3.537151in}{3.169232in}}%
  \pgfpathlineto{\pgfqpoint{3.539479in}{3.168843in}}%
  \pgfpathlineto{\pgfqpoint{3.541806in}{3.168451in}}%
  \pgfpathlineto{\pgfqpoint{3.544134in}{3.168057in}}%
  \pgfpathlineto{\pgfqpoint{3.546461in}{3.167660in}}%
  \pgfpathlineto{\pgfqpoint{3.548788in}{3.167261in}}%
  \pgfpathlineto{\pgfqpoint{3.551115in}{3.166859in}}%
  \pgfpathlineto{\pgfqpoint{3.553442in}{3.166455in}}%
  \pgfpathlineto{\pgfqpoint{3.555769in}{3.166048in}}%
  \pgfpathlineto{\pgfqpoint{3.558095in}{3.165638in}}%
  \pgfpathlineto{\pgfqpoint{3.560422in}{3.165225in}}%
  \pgfpathlineto{\pgfqpoint{3.562748in}{3.164810in}}%
  \pgfpathlineto{\pgfqpoint{3.565073in}{3.164391in}}%
  \pgfpathlineto{\pgfqpoint{3.567399in}{3.163970in}}%
  \pgfpathlineto{\pgfqpoint{3.569724in}{3.163545in}}%
  \pgfpathlineto{\pgfqpoint{3.572049in}{3.163117in}}%
  \pgfpathlineto{\pgfqpoint{3.574374in}{3.162686in}}%
  \pgfpathlineto{\pgfqpoint{3.576698in}{3.162252in}}%
  \pgfpathlineto{\pgfqpoint{3.579022in}{3.161814in}}%
  \pgfpathlineto{\pgfqpoint{3.581346in}{3.161373in}}%
  \pgfpathlineto{\pgfqpoint{3.583669in}{3.160928in}}%
  \pgfpathlineto{\pgfqpoint{3.585992in}{3.160480in}}%
  \pgfpathlineto{\pgfqpoint{3.588314in}{3.160029in}}%
  \pgfpathlineto{\pgfqpoint{3.590636in}{3.159573in}}%
  \pgfpathlineto{\pgfqpoint{3.592958in}{3.159114in}}%
  \pgfpathlineto{\pgfqpoint{3.595279in}{3.158651in}}%
  \pgfpathlineto{\pgfqpoint{3.596952in}{3.159554in}}%
  \pgfpathlineto{\pgfqpoint{3.598626in}{3.160463in}}%
  \pgfpathlineto{\pgfqpoint{3.600301in}{3.161378in}}%
  \pgfpathlineto{\pgfqpoint{3.601976in}{3.162299in}}%
  \pgfpathlineto{\pgfqpoint{3.603653in}{3.163226in}}%
  \pgfpathlineto{\pgfqpoint{3.605330in}{3.164159in}}%
  \pgfpathlineto{\pgfqpoint{3.607008in}{3.165097in}}%
  \pgfpathlineto{\pgfqpoint{3.608686in}{3.166041in}}%
  \pgfpathlineto{\pgfqpoint{3.610366in}{3.166991in}}%
  \pgfpathlineto{\pgfqpoint{3.612047in}{3.167947in}}%
  \pgfpathlineto{\pgfqpoint{3.613728in}{3.168909in}}%
  \pgfpathlineto{\pgfqpoint{3.615410in}{3.169877in}}%
  \pgfpathlineto{\pgfqpoint{3.617093in}{3.170850in}}%
  \pgfpathlineto{\pgfqpoint{3.618777in}{3.171830in}}%
  \pgfpathlineto{\pgfqpoint{3.620462in}{3.172815in}}%
  \pgfpathlineto{\pgfqpoint{3.622147in}{3.173806in}}%
  \pgfpathlineto{\pgfqpoint{3.623833in}{3.174804in}}%
  \pgfpathlineto{\pgfqpoint{3.625521in}{3.175807in}}%
  \pgfpathlineto{\pgfqpoint{3.627209in}{3.176816in}}%
  \pgfpathlineto{\pgfqpoint{3.628898in}{3.177831in}}%
  \pgfpathlineto{\pgfqpoint{3.630588in}{3.178852in}}%
  \pgfpathlineto{\pgfqpoint{3.632278in}{3.179878in}}%
  \pgfpathlineto{\pgfqpoint{3.633970in}{3.180911in}}%
  \pgfpathlineto{\pgfqpoint{3.635662in}{3.181950in}}%
  \pgfpathlineto{\pgfqpoint{3.637355in}{3.182995in}}%
  \pgfpathlineto{\pgfqpoint{3.639050in}{3.184045in}}%
  \pgfpathlineto{\pgfqpoint{3.640745in}{3.185101in}}%
  \pgfpathlineto{\pgfqpoint{3.642440in}{3.186164in}}%
  \pgfpathlineto{\pgfqpoint{3.644137in}{3.187232in}}%
  \pgfpathlineto{\pgfqpoint{3.645835in}{3.188306in}}%
  \pgfpathlineto{\pgfqpoint{3.647533in}{3.189387in}}%
  \pgfpathlineto{\pgfqpoint{3.649232in}{3.190473in}}%
  \pgfpathlineto{\pgfqpoint{3.646911in}{3.190907in}}%
  \pgfpathlineto{\pgfqpoint{3.644588in}{3.191337in}}%
  \pgfpathlineto{\pgfqpoint{3.642266in}{3.191764in}}%
  \pgfpathlineto{\pgfqpoint{3.639943in}{3.192187in}}%
  \pgfpathlineto{\pgfqpoint{3.637620in}{3.192607in}}%
  \pgfpathlineto{\pgfqpoint{3.635296in}{3.193024in}}%
  \pgfpathlineto{\pgfqpoint{3.632972in}{3.193438in}}%
  \pgfpathlineto{\pgfqpoint{3.630648in}{3.193849in}}%
  \pgfpathlineto{\pgfqpoint{3.628324in}{3.194256in}}%
  \pgfpathlineto{\pgfqpoint{3.625999in}{3.194661in}}%
  \pgfpathlineto{\pgfqpoint{3.623674in}{3.195063in}}%
  \pgfpathlineto{\pgfqpoint{3.621349in}{3.195462in}}%
  \pgfpathlineto{\pgfqpoint{3.619024in}{3.195859in}}%
  \pgfpathlineto{\pgfqpoint{3.616699in}{3.196253in}}%
  \pgfpathlineto{\pgfqpoint{3.614373in}{3.196644in}}%
  \pgfpathlineto{\pgfqpoint{3.612047in}{3.197033in}}%
  \pgfpathlineto{\pgfqpoint{3.609721in}{3.197420in}}%
  \pgfpathlineto{\pgfqpoint{3.607395in}{3.197804in}}%
  \pgfpathlineto{\pgfqpoint{3.605069in}{3.198186in}}%
  \pgfpathlineto{\pgfqpoint{3.602743in}{3.198565in}}%
  \pgfpathlineto{\pgfqpoint{3.600416in}{3.198943in}}%
  \pgfpathlineto{\pgfqpoint{3.598090in}{3.199318in}}%
  \pgfpathlineto{\pgfqpoint{3.595764in}{3.199692in}}%
  \pgfpathlineto{\pgfqpoint{3.593437in}{3.200063in}}%
  \pgfpathlineto{\pgfqpoint{3.591110in}{3.200433in}}%
  \pgfpathlineto{\pgfqpoint{3.588784in}{3.200801in}}%
  \pgfpathlineto{\pgfqpoint{3.586457in}{3.201166in}}%
  \pgfpathlineto{\pgfqpoint{3.584131in}{3.201531in}}%
  \pgfpathlineto{\pgfqpoint{3.581804in}{3.201893in}}%
  \pgfpathlineto{\pgfqpoint{3.579477in}{3.202254in}}%
  \pgfpathlineto{\pgfqpoint{3.577151in}{3.202613in}}%
  \pgfpathlineto{\pgfqpoint{3.574824in}{3.202971in}}%
  \pgfpathlineto{\pgfqpoint{3.573119in}{3.201879in}}%
  \pgfpathlineto{\pgfqpoint{3.571415in}{3.200795in}}%
  \pgfpathlineto{\pgfqpoint{3.569712in}{3.199719in}}%
  \pgfpathlineto{\pgfqpoint{3.568010in}{3.198651in}}%
  \pgfpathlineto{\pgfqpoint{3.566310in}{3.197590in}}%
  \pgfpathlineto{\pgfqpoint{3.564610in}{3.196538in}}%
  \pgfpathlineto{\pgfqpoint{3.562912in}{3.195493in}}%
  \pgfpathlineto{\pgfqpoint{3.561215in}{3.194456in}}%
  \pgfpathlineto{\pgfqpoint{3.559520in}{3.193427in}}%
  \pgfpathlineto{\pgfqpoint{3.557826in}{3.192405in}}%
  \pgfpathlineto{\pgfqpoint{3.556132in}{3.191392in}}%
  \pgfpathlineto{\pgfqpoint{3.554440in}{3.190386in}}%
  \pgfpathlineto{\pgfqpoint{3.552750in}{3.189388in}}%
  \pgfpathlineto{\pgfqpoint{3.551060in}{3.188398in}}%
  \pgfpathlineto{\pgfqpoint{3.549372in}{3.187415in}}%
  \pgfpathlineto{\pgfqpoint{3.547685in}{3.186441in}}%
  \pgfpathlineto{\pgfqpoint{3.545999in}{3.185474in}}%
  \pgfpathlineto{\pgfqpoint{3.544314in}{3.184515in}}%
  \pgfpathlineto{\pgfqpoint{3.542631in}{3.183563in}}%
  \pgfpathlineto{\pgfqpoint{3.540949in}{3.182620in}}%
  \pgfpathlineto{\pgfqpoint{3.539268in}{3.181684in}}%
  \pgfpathlineto{\pgfqpoint{3.537588in}{3.180756in}}%
  \pgfpathlineto{\pgfqpoint{3.535909in}{3.179836in}}%
  \pgfpathlineto{\pgfqpoint{3.534231in}{3.178923in}}%
  \pgfpathlineto{\pgfqpoint{3.532555in}{3.178018in}}%
  \pgfpathlineto{\pgfqpoint{3.530880in}{3.177121in}}%
  \pgfpathlineto{\pgfqpoint{3.529206in}{3.176232in}}%
  \pgfpathlineto{\pgfqpoint{3.527533in}{3.175350in}}%
  \pgfpathlineto{\pgfqpoint{3.525862in}{3.174476in}}%
  \pgfpathlineto{\pgfqpoint{3.524191in}{3.173609in}}%
  \pgfpathlineto{\pgfqpoint{3.522522in}{3.172751in}}%
  \pgfpathlineto{\pgfqpoint{3.520854in}{3.171899in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.183888in}{3.016830in}}%
  \pgfpathlineto{\pgfqpoint{2.186042in}{3.015959in}}%
  \pgfpathlineto{\pgfqpoint{2.188202in}{3.015115in}}%
  \pgfpathlineto{\pgfqpoint{2.190366in}{3.014298in}}%
  \pgfpathlineto{\pgfqpoint{2.192534in}{3.013506in}}%
  \pgfpathlineto{\pgfqpoint{2.194707in}{3.012738in}}%
  \pgfpathlineto{\pgfqpoint{2.196883in}{3.011992in}}%
  \pgfpathlineto{\pgfqpoint{2.199063in}{3.011267in}}%
  \pgfpathlineto{\pgfqpoint{2.201247in}{3.010562in}}%
  \pgfpathlineto{\pgfqpoint{2.203433in}{3.009874in}}%
  \pgfpathlineto{\pgfqpoint{2.205623in}{3.009203in}}%
  \pgfpathlineto{\pgfqpoint{2.207815in}{3.008547in}}%
  \pgfpathlineto{\pgfqpoint{2.210010in}{3.007906in}}%
  \pgfpathlineto{\pgfqpoint{2.212208in}{3.007281in}}%
  \pgfpathlineto{\pgfqpoint{2.214409in}{3.006671in}}%
  \pgfpathlineto{\pgfqpoint{2.216613in}{3.006078in}}%
  \pgfpathlineto{\pgfqpoint{2.218820in}{3.005500in}}%
  \pgfpathlineto{\pgfqpoint{2.221029in}{3.004939in}}%
  \pgfpathlineto{\pgfqpoint{2.223242in}{3.004395in}}%
  \pgfpathlineto{\pgfqpoint{2.225458in}{3.003867in}}%
  \pgfpathlineto{\pgfqpoint{2.227677in}{3.003357in}}%
  \pgfpathlineto{\pgfqpoint{2.229899in}{3.002864in}}%
  \pgfpathlineto{\pgfqpoint{2.232124in}{3.002387in}}%
  \pgfpathlineto{\pgfqpoint{2.234352in}{3.001927in}}%
  \pgfpathlineto{\pgfqpoint{2.236583in}{3.001483in}}%
  \pgfpathlineto{\pgfqpoint{2.238816in}{3.001054in}}%
  \pgfpathlineto{\pgfqpoint{2.241053in}{3.000639in}}%
  \pgfpathlineto{\pgfqpoint{2.243292in}{3.000239in}}%
  \pgfpathlineto{\pgfqpoint{2.245533in}{2.999852in}}%
  \pgfpathlineto{\pgfqpoint{2.247777in}{2.999478in}}%
  \pgfpathlineto{\pgfqpoint{2.250024in}{2.999117in}}%
  \pgfpathlineto{\pgfqpoint{2.252273in}{2.998768in}}%
  \pgfpathlineto{\pgfqpoint{2.254524in}{2.998430in}}%
  \pgfpathlineto{\pgfqpoint{2.256408in}{2.999717in}}%
  \pgfpathlineto{\pgfqpoint{2.258294in}{3.001009in}}%
  \pgfpathlineto{\pgfqpoint{2.260179in}{3.002307in}}%
  \pgfpathlineto{\pgfqpoint{2.262066in}{3.003609in}}%
  \pgfpathlineto{\pgfqpoint{2.263952in}{3.004916in}}%
  \pgfpathlineto{\pgfqpoint{2.265839in}{3.006229in}}%
  \pgfpathlineto{\pgfqpoint{2.267727in}{3.007546in}}%
  \pgfpathlineto{\pgfqpoint{2.269615in}{3.008868in}}%
  \pgfpathlineto{\pgfqpoint{2.271504in}{3.010196in}}%
  \pgfpathlineto{\pgfqpoint{2.273393in}{3.011528in}}%
  \pgfpathlineto{\pgfqpoint{2.275282in}{3.012865in}}%
  \pgfpathlineto{\pgfqpoint{2.277172in}{3.014207in}}%
  \pgfpathlineto{\pgfqpoint{2.279063in}{3.015554in}}%
  \pgfpathlineto{\pgfqpoint{2.280954in}{3.016906in}}%
  \pgfpathlineto{\pgfqpoint{2.282845in}{3.018263in}}%
  \pgfpathlineto{\pgfqpoint{2.284737in}{3.019625in}}%
  \pgfpathlineto{\pgfqpoint{2.286629in}{3.020991in}}%
  \pgfpathlineto{\pgfqpoint{2.288522in}{3.022363in}}%
  \pgfpathlineto{\pgfqpoint{2.290415in}{3.023739in}}%
  \pgfpathlineto{\pgfqpoint{2.292309in}{3.025120in}}%
  \pgfpathlineto{\pgfqpoint{2.294203in}{3.026505in}}%
  \pgfpathlineto{\pgfqpoint{2.296098in}{3.027896in}}%
  \pgfpathlineto{\pgfqpoint{2.297993in}{3.029291in}}%
  \pgfpathlineto{\pgfqpoint{2.299888in}{3.030691in}}%
  \pgfpathlineto{\pgfqpoint{2.301784in}{3.032095in}}%
  \pgfpathlineto{\pgfqpoint{2.303681in}{3.033505in}}%
  \pgfpathlineto{\pgfqpoint{2.305577in}{3.034918in}}%
  \pgfpathlineto{\pgfqpoint{2.307475in}{3.036337in}}%
  \pgfpathlineto{\pgfqpoint{2.309372in}{3.037760in}}%
  \pgfpathlineto{\pgfqpoint{2.311270in}{3.039188in}}%
  \pgfpathlineto{\pgfqpoint{2.313169in}{3.040620in}}%
  \pgfpathlineto{\pgfqpoint{2.315068in}{3.042057in}}%
  \pgfpathlineto{\pgfqpoint{2.312850in}{3.042571in}}%
  \pgfpathlineto{\pgfqpoint{2.310634in}{3.043099in}}%
  \pgfpathlineto{\pgfqpoint{2.308421in}{3.043639in}}%
  \pgfpathlineto{\pgfqpoint{2.306210in}{3.044194in}}%
  \pgfpathlineto{\pgfqpoint{2.304002in}{3.044762in}}%
  \pgfpathlineto{\pgfqpoint{2.301797in}{3.045344in}}%
  \pgfpathlineto{\pgfqpoint{2.299594in}{3.045941in}}%
  \pgfpathlineto{\pgfqpoint{2.297394in}{3.046553in}}%
  \pgfpathlineto{\pgfqpoint{2.295197in}{3.047180in}}%
  \pgfpathlineto{\pgfqpoint{2.293003in}{3.047823in}}%
  \pgfpathlineto{\pgfqpoint{2.290811in}{3.048481in}}%
  \pgfpathlineto{\pgfqpoint{2.288623in}{3.049156in}}%
  \pgfpathlineto{\pgfqpoint{2.286438in}{3.049848in}}%
  \pgfpathlineto{\pgfqpoint{2.284255in}{3.050557in}}%
  \pgfpathlineto{\pgfqpoint{2.282076in}{3.051282in}}%
  \pgfpathlineto{\pgfqpoint{2.279900in}{3.052026in}}%
  \pgfpathlineto{\pgfqpoint{2.277728in}{3.052787in}}%
  \pgfpathlineto{\pgfqpoint{2.275558in}{3.053566in}}%
  \pgfpathlineto{\pgfqpoint{2.273392in}{3.054364in}}%
  \pgfpathlineto{\pgfqpoint{2.271229in}{3.055181in}}%
  \pgfpathlineto{\pgfqpoint{2.269070in}{3.056016in}}%
  \pgfpathlineto{\pgfqpoint{2.266914in}{3.056871in}}%
  \pgfpathlineto{\pgfqpoint{2.264761in}{3.057746in}}%
  \pgfpathlineto{\pgfqpoint{2.262612in}{3.058639in}}%
  \pgfpathlineto{\pgfqpoint{2.260466in}{3.059550in}}%
  \pgfpathlineto{\pgfqpoint{2.258323in}{3.060478in}}%
  \pgfpathlineto{\pgfqpoint{2.256183in}{3.061422in}}%
  \pgfpathlineto{\pgfqpoint{2.254046in}{3.062381in}}%
  \pgfpathlineto{\pgfqpoint{2.251911in}{3.063355in}}%
  \pgfpathlineto{\pgfqpoint{2.249778in}{3.064341in}}%
  \pgfpathlineto{\pgfqpoint{2.247648in}{3.065340in}}%
  \pgfpathlineto{\pgfqpoint{2.245520in}{3.066350in}}%
  \pgfpathlineto{\pgfqpoint{2.243580in}{3.064684in}}%
  \pgfpathlineto{\pgfqpoint{2.241640in}{3.063025in}}%
  \pgfpathlineto{\pgfqpoint{2.239702in}{3.061373in}}%
  \pgfpathlineto{\pgfqpoint{2.237764in}{3.059729in}}%
  \pgfpathlineto{\pgfqpoint{2.235827in}{3.058092in}}%
  \pgfpathlineto{\pgfqpoint{2.233891in}{3.056462in}}%
  \pgfpathlineto{\pgfqpoint{2.231956in}{3.054840in}}%
  \pgfpathlineto{\pgfqpoint{2.230021in}{3.053225in}}%
  \pgfpathlineto{\pgfqpoint{2.228088in}{3.051618in}}%
  \pgfpathlineto{\pgfqpoint{2.226156in}{3.050018in}}%
  \pgfpathlineto{\pgfqpoint{2.224224in}{3.048426in}}%
  \pgfpathlineto{\pgfqpoint{2.222294in}{3.046842in}}%
  \pgfpathlineto{\pgfqpoint{2.220364in}{3.045265in}}%
  \pgfpathlineto{\pgfqpoint{2.218436in}{3.043696in}}%
  \pgfpathlineto{\pgfqpoint{2.216508in}{3.042135in}}%
  \pgfpathlineto{\pgfqpoint{2.214581in}{3.040582in}}%
  \pgfpathlineto{\pgfqpoint{2.212655in}{3.039036in}}%
  \pgfpathlineto{\pgfqpoint{2.210730in}{3.037499in}}%
  \pgfpathlineto{\pgfqpoint{2.208807in}{3.035969in}}%
  \pgfpathlineto{\pgfqpoint{2.206884in}{3.034447in}}%
  \pgfpathlineto{\pgfqpoint{2.204962in}{3.032934in}}%
  \pgfpathlineto{\pgfqpoint{2.203041in}{3.031429in}}%
  \pgfpathlineto{\pgfqpoint{2.201121in}{3.029932in}}%
  \pgfpathlineto{\pgfqpoint{2.199202in}{3.028443in}}%
  \pgfpathlineto{\pgfqpoint{2.197284in}{3.026962in}}%
  \pgfpathlineto{\pgfqpoint{2.195367in}{3.025490in}}%
  \pgfpathlineto{\pgfqpoint{2.193452in}{3.024025in}}%
  \pgfpathlineto{\pgfqpoint{2.191537in}{3.022570in}}%
  \pgfpathlineto{\pgfqpoint{2.189623in}{3.021122in}}%
  \pgfpathlineto{\pgfqpoint{2.187710in}{3.019683in}}%
  \pgfpathlineto{\pgfqpoint{2.185798in}{3.018252in}}%
  \pgfpathlineto{\pgfqpoint{2.183888in}{3.016830in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.920013in}{3.148022in}}%
  \pgfpathlineto{\pgfqpoint{3.922170in}{3.146673in}}%
  \pgfpathlineto{\pgfqpoint{3.924324in}{3.145310in}}%
  \pgfpathlineto{\pgfqpoint{3.926475in}{3.143934in}}%
  \pgfpathlineto{\pgfqpoint{3.928624in}{3.142544in}}%
  \pgfpathlineto{\pgfqpoint{3.930770in}{3.141140in}}%
  \pgfpathlineto{\pgfqpoint{3.932913in}{3.139722in}}%
  \pgfpathlineto{\pgfqpoint{3.935054in}{3.138290in}}%
  \pgfpathlineto{\pgfqpoint{3.937191in}{3.136844in}}%
  \pgfpathlineto{\pgfqpoint{3.939327in}{3.135383in}}%
  \pgfpathlineto{\pgfqpoint{3.941459in}{3.133909in}}%
  \pgfpathlineto{\pgfqpoint{3.943588in}{3.132420in}}%
  \pgfpathlineto{\pgfqpoint{3.945715in}{3.130917in}}%
  \pgfpathlineto{\pgfqpoint{3.947839in}{3.129400in}}%
  \pgfpathlineto{\pgfqpoint{3.949960in}{3.127868in}}%
  \pgfpathlineto{\pgfqpoint{3.952079in}{3.126321in}}%
  \pgfpathlineto{\pgfqpoint{3.954194in}{3.124760in}}%
  \pgfpathlineto{\pgfqpoint{3.956307in}{3.123185in}}%
  \pgfpathlineto{\pgfqpoint{3.958417in}{3.121595in}}%
  \pgfpathlineto{\pgfqpoint{3.960523in}{3.119990in}}%
  \pgfpathlineto{\pgfqpoint{3.962627in}{3.118370in}}%
  \pgfpathlineto{\pgfqpoint{3.964728in}{3.116736in}}%
  \pgfpathlineto{\pgfqpoint{3.966827in}{3.115087in}}%
  \pgfpathlineto{\pgfqpoint{3.968922in}{3.113423in}}%
  \pgfpathlineto{\pgfqpoint{3.971014in}{3.111744in}}%
  \pgfpathlineto{\pgfqpoint{3.973103in}{3.110050in}}%
  \pgfpathlineto{\pgfqpoint{3.975190in}{3.108341in}}%
  \pgfpathlineto{\pgfqpoint{3.977273in}{3.106618in}}%
  \pgfpathlineto{\pgfqpoint{3.979354in}{3.104879in}}%
  \pgfpathlineto{\pgfqpoint{3.981431in}{3.103126in}}%
  \pgfpathlineto{\pgfqpoint{3.983506in}{3.101358in}}%
  \pgfpathlineto{\pgfqpoint{3.985577in}{3.099574in}}%
  \pgfpathlineto{\pgfqpoint{3.987646in}{3.097776in}}%
  \pgfpathlineto{\pgfqpoint{3.989243in}{3.098538in}}%
  \pgfpathlineto{\pgfqpoint{3.990839in}{3.099293in}}%
  \pgfpathlineto{\pgfqpoint{3.992432in}{3.100039in}}%
  \pgfpathlineto{\pgfqpoint{3.994023in}{3.100777in}}%
  \pgfpathlineto{\pgfqpoint{3.995612in}{3.101507in}}%
  \pgfpathlineto{\pgfqpoint{3.997200in}{3.102230in}}%
  \pgfpathlineto{\pgfqpoint{3.998785in}{3.102944in}}%
  \pgfpathlineto{\pgfqpoint{4.000368in}{3.103650in}}%
  \pgfpathlineto{\pgfqpoint{4.001949in}{3.104349in}}%
  \pgfpathlineto{\pgfqpoint{4.003528in}{3.105039in}}%
  \pgfpathlineto{\pgfqpoint{4.005106in}{3.105722in}}%
  \pgfpathlineto{\pgfqpoint{4.006681in}{3.106397in}}%
  \pgfpathlineto{\pgfqpoint{4.008254in}{3.107064in}}%
  \pgfpathlineto{\pgfqpoint{4.009825in}{3.107724in}}%
  \pgfpathlineto{\pgfqpoint{4.011394in}{3.108375in}}%
  \pgfpathlineto{\pgfqpoint{4.012962in}{3.109019in}}%
  \pgfpathlineto{\pgfqpoint{4.014527in}{3.109655in}}%
  \pgfpathlineto{\pgfqpoint{4.016090in}{3.110284in}}%
  \pgfpathlineto{\pgfqpoint{4.017652in}{3.110905in}}%
  \pgfpathlineto{\pgfqpoint{4.019211in}{3.111518in}}%
  \pgfpathlineto{\pgfqpoint{4.020769in}{3.112123in}}%
  \pgfpathlineto{\pgfqpoint{4.022324in}{3.112722in}}%
  \pgfpathlineto{\pgfqpoint{4.023878in}{3.113312in}}%
  \pgfpathlineto{\pgfqpoint{4.025430in}{3.113895in}}%
  \pgfpathlineto{\pgfqpoint{4.026979in}{3.114471in}}%
  \pgfpathlineto{\pgfqpoint{4.028527in}{3.115039in}}%
  \pgfpathlineto{\pgfqpoint{4.030073in}{3.115599in}}%
  \pgfpathlineto{\pgfqpoint{4.031617in}{3.116152in}}%
  \pgfpathlineto{\pgfqpoint{4.033159in}{3.116698in}}%
  \pgfpathlineto{\pgfqpoint{4.034699in}{3.117236in}}%
  \pgfpathlineto{\pgfqpoint{4.036238in}{3.117767in}}%
  \pgfpathlineto{\pgfqpoint{4.037774in}{3.118291in}}%
  \pgfpathlineto{\pgfqpoint{4.035744in}{3.120235in}}%
  \pgfpathlineto{\pgfqpoint{4.033712in}{3.122166in}}%
  \pgfpathlineto{\pgfqpoint{4.031676in}{3.124084in}}%
  \pgfpathlineto{\pgfqpoint{4.029639in}{3.125989in}}%
  \pgfpathlineto{\pgfqpoint{4.027599in}{3.127881in}}%
  \pgfpathlineto{\pgfqpoint{4.025556in}{3.129761in}}%
  \pgfpathlineto{\pgfqpoint{4.023510in}{3.131627in}}%
  \pgfpathlineto{\pgfqpoint{4.021462in}{3.133480in}}%
  \pgfpathlineto{\pgfqpoint{4.019412in}{3.135321in}}%
  \pgfpathlineto{\pgfqpoint{4.017359in}{3.137148in}}%
  \pgfpathlineto{\pgfqpoint{4.015303in}{3.138963in}}%
  \pgfpathlineto{\pgfqpoint{4.013245in}{3.140765in}}%
  \pgfpathlineto{\pgfqpoint{4.011184in}{3.142553in}}%
  \pgfpathlineto{\pgfqpoint{4.009120in}{3.144329in}}%
  \pgfpathlineto{\pgfqpoint{4.007054in}{3.146091in}}%
  \pgfpathlineto{\pgfqpoint{4.004986in}{3.147841in}}%
  \pgfpathlineto{\pgfqpoint{4.002914in}{3.149578in}}%
  \pgfpathlineto{\pgfqpoint{4.000841in}{3.151301in}}%
  \pgfpathlineto{\pgfqpoint{3.998765in}{3.153012in}}%
  \pgfpathlineto{\pgfqpoint{3.996686in}{3.154710in}}%
  \pgfpathlineto{\pgfqpoint{3.994604in}{3.156395in}}%
  \pgfpathlineto{\pgfqpoint{3.992520in}{3.158066in}}%
  \pgfpathlineto{\pgfqpoint{3.990434in}{3.159725in}}%
  \pgfpathlineto{\pgfqpoint{3.988345in}{3.161371in}}%
  \pgfpathlineto{\pgfqpoint{3.986254in}{3.163005in}}%
  \pgfpathlineto{\pgfqpoint{3.984160in}{3.164625in}}%
  \pgfpathlineto{\pgfqpoint{3.982063in}{3.166232in}}%
  \pgfpathlineto{\pgfqpoint{3.979964in}{3.167827in}}%
  \pgfpathlineto{\pgfqpoint{3.977863in}{3.169409in}}%
  \pgfpathlineto{\pgfqpoint{3.975759in}{3.170978in}}%
  \pgfpathlineto{\pgfqpoint{3.973652in}{3.172534in}}%
  \pgfpathlineto{\pgfqpoint{3.971543in}{3.174078in}}%
  \pgfpathlineto{\pgfqpoint{3.969953in}{3.173333in}}%
  \pgfpathlineto{\pgfqpoint{3.968361in}{3.172584in}}%
  \pgfpathlineto{\pgfqpoint{3.966767in}{3.171830in}}%
  \pgfpathlineto{\pgfqpoint{3.965173in}{3.171072in}}%
  \pgfpathlineto{\pgfqpoint{3.963577in}{3.170310in}}%
  \pgfpathlineto{\pgfqpoint{3.961981in}{3.169543in}}%
  \pgfpathlineto{\pgfqpoint{3.960382in}{3.168772in}}%
  \pgfpathlineto{\pgfqpoint{3.958783in}{3.167997in}}%
  \pgfpathlineto{\pgfqpoint{3.957182in}{3.167217in}}%
  \pgfpathlineto{\pgfqpoint{3.955580in}{3.166432in}}%
  \pgfpathlineto{\pgfqpoint{3.953977in}{3.165643in}}%
  \pgfpathlineto{\pgfqpoint{3.952373in}{3.164850in}}%
  \pgfpathlineto{\pgfqpoint{3.950767in}{3.164052in}}%
  \pgfpathlineto{\pgfqpoint{3.949160in}{3.163250in}}%
  \pgfpathlineto{\pgfqpoint{3.947552in}{3.162443in}}%
  \pgfpathlineto{\pgfqpoint{3.945942in}{3.161631in}}%
  \pgfpathlineto{\pgfqpoint{3.944331in}{3.160815in}}%
  \pgfpathlineto{\pgfqpoint{3.942719in}{3.159995in}}%
  \pgfpathlineto{\pgfqpoint{3.941106in}{3.159170in}}%
  \pgfpathlineto{\pgfqpoint{3.939491in}{3.158340in}}%
  \pgfpathlineto{\pgfqpoint{3.937875in}{3.157506in}}%
  \pgfpathlineto{\pgfqpoint{3.936258in}{3.156667in}}%
  \pgfpathlineto{\pgfqpoint{3.934639in}{3.155823in}}%
  \pgfpathlineto{\pgfqpoint{3.933019in}{3.154975in}}%
  \pgfpathlineto{\pgfqpoint{3.931398in}{3.154122in}}%
  \pgfpathlineto{\pgfqpoint{3.929775in}{3.153265in}}%
  \pgfpathlineto{\pgfqpoint{3.928152in}{3.152403in}}%
  \pgfpathlineto{\pgfqpoint{3.926526in}{3.151536in}}%
  \pgfpathlineto{\pgfqpoint{3.924900in}{3.150664in}}%
  \pgfpathlineto{\pgfqpoint{3.923272in}{3.149788in}}%
  \pgfpathlineto{\pgfqpoint{3.921643in}{3.148907in}}%
  \pgfpathlineto{\pgfqpoint{3.920013in}{3.148022in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.519743in}{3.065156in}}%
  \pgfpathlineto{\pgfqpoint{2.522050in}{3.065064in}}%
  \pgfpathlineto{\pgfqpoint{2.524359in}{3.064979in}}%
  \pgfpathlineto{\pgfqpoint{2.526670in}{3.064901in}}%
  \pgfpathlineto{\pgfqpoint{2.528982in}{3.064831in}}%
  \pgfpathlineto{\pgfqpoint{2.531295in}{3.064767in}}%
  \pgfpathlineto{\pgfqpoint{2.533611in}{3.064711in}}%
  \pgfpathlineto{\pgfqpoint{2.535927in}{3.064661in}}%
  \pgfpathlineto{\pgfqpoint{2.538246in}{3.064618in}}%
  \pgfpathlineto{\pgfqpoint{2.540566in}{3.064581in}}%
  \pgfpathlineto{\pgfqpoint{2.542887in}{3.064551in}}%
  \pgfpathlineto{\pgfqpoint{2.545210in}{3.064528in}}%
  \pgfpathlineto{\pgfqpoint{2.547534in}{3.064510in}}%
  \pgfpathlineto{\pgfqpoint{2.549860in}{3.064500in}}%
  \pgfpathlineto{\pgfqpoint{2.552187in}{3.064495in}}%
  \pgfpathlineto{\pgfqpoint{2.554516in}{3.064496in}}%
  \pgfpathlineto{\pgfqpoint{2.556846in}{3.064504in}}%
  \pgfpathlineto{\pgfqpoint{2.559177in}{3.064518in}}%
  \pgfpathlineto{\pgfqpoint{2.561510in}{3.064537in}}%
  \pgfpathlineto{\pgfqpoint{2.563844in}{3.064562in}}%
  \pgfpathlineto{\pgfqpoint{2.566180in}{3.064594in}}%
  \pgfpathlineto{\pgfqpoint{2.568517in}{3.064630in}}%
  \pgfpathlineto{\pgfqpoint{2.570855in}{3.064673in}}%
  \pgfpathlineto{\pgfqpoint{2.573195in}{3.064721in}}%
  \pgfpathlineto{\pgfqpoint{2.575536in}{3.064775in}}%
  \pgfpathlineto{\pgfqpoint{2.577878in}{3.064835in}}%
  \pgfpathlineto{\pgfqpoint{2.580222in}{3.064899in}}%
  \pgfpathlineto{\pgfqpoint{2.582567in}{3.064969in}}%
  \pgfpathlineto{\pgfqpoint{2.584913in}{3.065045in}}%
  \pgfpathlineto{\pgfqpoint{2.587261in}{3.065126in}}%
  \pgfpathlineto{\pgfqpoint{2.589610in}{3.065212in}}%
  \pgfpathlineto{\pgfqpoint{2.591960in}{3.065303in}}%
  \pgfpathlineto{\pgfqpoint{2.594311in}{3.065399in}}%
  \pgfpathlineto{\pgfqpoint{2.596109in}{3.066371in}}%
  \pgfpathlineto{\pgfqpoint{2.597906in}{3.067342in}}%
  \pgfpathlineto{\pgfqpoint{2.599703in}{3.068312in}}%
  \pgfpathlineto{\pgfqpoint{2.601499in}{3.069282in}}%
  \pgfpathlineto{\pgfqpoint{2.603294in}{3.070252in}}%
  \pgfpathlineto{\pgfqpoint{2.605090in}{3.071220in}}%
  \pgfpathlineto{\pgfqpoint{2.606884in}{3.072188in}}%
  \pgfpathlineto{\pgfqpoint{2.608678in}{3.073156in}}%
  \pgfpathlineto{\pgfqpoint{2.610472in}{3.074123in}}%
  \pgfpathlineto{\pgfqpoint{2.612265in}{3.075089in}}%
  \pgfpathlineto{\pgfqpoint{2.614058in}{3.076054in}}%
  \pgfpathlineto{\pgfqpoint{2.615851in}{3.077019in}}%
  \pgfpathlineto{\pgfqpoint{2.617643in}{3.077984in}}%
  \pgfpathlineto{\pgfqpoint{2.619434in}{3.078948in}}%
  \pgfpathlineto{\pgfqpoint{2.621225in}{3.079911in}}%
  \pgfpathlineto{\pgfqpoint{2.623015in}{3.080874in}}%
  \pgfpathlineto{\pgfqpoint{2.624805in}{3.081836in}}%
  \pgfpathlineto{\pgfqpoint{2.626595in}{3.082798in}}%
  \pgfpathlineto{\pgfqpoint{2.628384in}{3.083759in}}%
  \pgfpathlineto{\pgfqpoint{2.630173in}{3.084720in}}%
  \pgfpathlineto{\pgfqpoint{2.631961in}{3.085680in}}%
  \pgfpathlineto{\pgfqpoint{2.633749in}{3.086640in}}%
  \pgfpathlineto{\pgfqpoint{2.635536in}{3.087599in}}%
  \pgfpathlineto{\pgfqpoint{2.637323in}{3.088558in}}%
  \pgfpathlineto{\pgfqpoint{2.639110in}{3.089517in}}%
  \pgfpathlineto{\pgfqpoint{2.640896in}{3.090475in}}%
  \pgfpathlineto{\pgfqpoint{2.642681in}{3.091432in}}%
  \pgfpathlineto{\pgfqpoint{2.644466in}{3.092390in}}%
  \pgfpathlineto{\pgfqpoint{2.646251in}{3.093346in}}%
  \pgfpathlineto{\pgfqpoint{2.648035in}{3.094303in}}%
  \pgfpathlineto{\pgfqpoint{2.649819in}{3.095259in}}%
  \pgfpathlineto{\pgfqpoint{2.651603in}{3.096215in}}%
  \pgfpathlineto{\pgfqpoint{2.649277in}{3.096244in}}%
  \pgfpathlineto{\pgfqpoint{2.646953in}{3.096280in}}%
  \pgfpathlineto{\pgfqpoint{2.644630in}{3.096322in}}%
  \pgfpathlineto{\pgfqpoint{2.642309in}{3.096371in}}%
  \pgfpathlineto{\pgfqpoint{2.639990in}{3.096426in}}%
  \pgfpathlineto{\pgfqpoint{2.637672in}{3.096488in}}%
  \pgfpathlineto{\pgfqpoint{2.635355in}{3.096557in}}%
  \pgfpathlineto{\pgfqpoint{2.633040in}{3.096633in}}%
  \pgfpathlineto{\pgfqpoint{2.630727in}{3.096716in}}%
  \pgfpathlineto{\pgfqpoint{2.628415in}{3.096806in}}%
  \pgfpathlineto{\pgfqpoint{2.626105in}{3.096903in}}%
  \pgfpathlineto{\pgfqpoint{2.623797in}{3.097008in}}%
  \pgfpathlineto{\pgfqpoint{2.621490in}{3.097120in}}%
  \pgfpathlineto{\pgfqpoint{2.619185in}{3.097239in}}%
  \pgfpathlineto{\pgfqpoint{2.616881in}{3.097366in}}%
  \pgfpathlineto{\pgfqpoint{2.614579in}{3.097501in}}%
  \pgfpathlineto{\pgfqpoint{2.612279in}{3.097643in}}%
  \pgfpathlineto{\pgfqpoint{2.609981in}{3.097793in}}%
  \pgfpathlineto{\pgfqpoint{2.607684in}{3.097952in}}%
  \pgfpathlineto{\pgfqpoint{2.605389in}{3.098118in}}%
  \pgfpathlineto{\pgfqpoint{2.603096in}{3.098292in}}%
  \pgfpathlineto{\pgfqpoint{2.600805in}{3.098475in}}%
  \pgfpathlineto{\pgfqpoint{2.598515in}{3.098666in}}%
  \pgfpathlineto{\pgfqpoint{2.596227in}{3.098866in}}%
  \pgfpathlineto{\pgfqpoint{2.593941in}{3.099074in}}%
  \pgfpathlineto{\pgfqpoint{2.591657in}{3.099291in}}%
  \pgfpathlineto{\pgfqpoint{2.589375in}{3.099517in}}%
  \pgfpathlineto{\pgfqpoint{2.587095in}{3.099751in}}%
  \pgfpathlineto{\pgfqpoint{2.584816in}{3.099995in}}%
  \pgfpathlineto{\pgfqpoint{2.582540in}{3.100248in}}%
  \pgfpathlineto{\pgfqpoint{2.580265in}{3.100510in}}%
  \pgfpathlineto{\pgfqpoint{2.577993in}{3.100781in}}%
  \pgfpathlineto{\pgfqpoint{2.576177in}{3.099661in}}%
  \pgfpathlineto{\pgfqpoint{2.574361in}{3.098542in}}%
  \pgfpathlineto{\pgfqpoint{2.572544in}{3.097424in}}%
  \pgfpathlineto{\pgfqpoint{2.570727in}{3.096305in}}%
  \pgfpathlineto{\pgfqpoint{2.568910in}{3.095188in}}%
  \pgfpathlineto{\pgfqpoint{2.567093in}{3.094070in}}%
  \pgfpathlineto{\pgfqpoint{2.565275in}{3.092953in}}%
  \pgfpathlineto{\pgfqpoint{2.563457in}{3.091836in}}%
  \pgfpathlineto{\pgfqpoint{2.561639in}{3.090720in}}%
  \pgfpathlineto{\pgfqpoint{2.559821in}{3.089604in}}%
  \pgfpathlineto{\pgfqpoint{2.558002in}{3.088489in}}%
  \pgfpathlineto{\pgfqpoint{2.556183in}{3.087374in}}%
  \pgfpathlineto{\pgfqpoint{2.554364in}{3.086259in}}%
  \pgfpathlineto{\pgfqpoint{2.552544in}{3.085145in}}%
  \pgfpathlineto{\pgfqpoint{2.550724in}{3.084031in}}%
  \pgfpathlineto{\pgfqpoint{2.548904in}{3.082918in}}%
  \pgfpathlineto{\pgfqpoint{2.547083in}{3.081805in}}%
  \pgfpathlineto{\pgfqpoint{2.545263in}{3.080692in}}%
  \pgfpathlineto{\pgfqpoint{2.543442in}{3.079580in}}%
  \pgfpathlineto{\pgfqpoint{2.541620in}{3.078468in}}%
  \pgfpathlineto{\pgfqpoint{2.539799in}{3.077357in}}%
  \pgfpathlineto{\pgfqpoint{2.537977in}{3.076246in}}%
  \pgfpathlineto{\pgfqpoint{2.536155in}{3.075135in}}%
  \pgfpathlineto{\pgfqpoint{2.534332in}{3.074024in}}%
  \pgfpathlineto{\pgfqpoint{2.532510in}{3.072914in}}%
  \pgfpathlineto{\pgfqpoint{2.530687in}{3.071805in}}%
  \pgfpathlineto{\pgfqpoint{2.528863in}{3.070696in}}%
  \pgfpathlineto{\pgfqpoint{2.527040in}{3.069587in}}%
  \pgfpathlineto{\pgfqpoint{2.525216in}{3.068479in}}%
  \pgfpathlineto{\pgfqpoint{2.523392in}{3.067371in}}%
  \pgfpathlineto{\pgfqpoint{2.521567in}{3.066263in}}%
  \pgfpathlineto{\pgfqpoint{2.519743in}{3.065156in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.192015in}{3.161918in}}%
  \pgfpathlineto{\pgfqpoint{3.194359in}{3.161740in}}%
  \pgfpathlineto{\pgfqpoint{3.196703in}{3.161561in}}%
  \pgfpathlineto{\pgfqpoint{3.199048in}{3.161380in}}%
  \pgfpathlineto{\pgfqpoint{3.201392in}{3.161196in}}%
  \pgfpathlineto{\pgfqpoint{3.203736in}{3.161011in}}%
  \pgfpathlineto{\pgfqpoint{3.206080in}{3.160824in}}%
  \pgfpathlineto{\pgfqpoint{3.208424in}{3.160635in}}%
  \pgfpathlineto{\pgfqpoint{3.210768in}{3.160444in}}%
  \pgfpathlineto{\pgfqpoint{3.213112in}{3.160250in}}%
  \pgfpathlineto{\pgfqpoint{3.215456in}{3.160055in}}%
  \pgfpathlineto{\pgfqpoint{3.217800in}{3.159858in}}%
  \pgfpathlineto{\pgfqpoint{3.220144in}{3.159658in}}%
  \pgfpathlineto{\pgfqpoint{3.222488in}{3.159456in}}%
  \pgfpathlineto{\pgfqpoint{3.224831in}{3.159253in}}%
  \pgfpathlineto{\pgfqpoint{3.227175in}{3.159046in}}%
  \pgfpathlineto{\pgfqpoint{3.229519in}{3.158838in}}%
  \pgfpathlineto{\pgfqpoint{3.231863in}{3.158628in}}%
  \pgfpathlineto{\pgfqpoint{3.234206in}{3.158415in}}%
  \pgfpathlineto{\pgfqpoint{3.236550in}{3.158200in}}%
  \pgfpathlineto{\pgfqpoint{3.238893in}{3.157983in}}%
  \pgfpathlineto{\pgfqpoint{3.241236in}{3.157763in}}%
  \pgfpathlineto{\pgfqpoint{3.243580in}{3.157541in}}%
  \pgfpathlineto{\pgfqpoint{3.245923in}{3.157317in}}%
  \pgfpathlineto{\pgfqpoint{3.248266in}{3.157090in}}%
  \pgfpathlineto{\pgfqpoint{3.250609in}{3.156861in}}%
  \pgfpathlineto{\pgfqpoint{3.252952in}{3.156630in}}%
  \pgfpathlineto{\pgfqpoint{3.255295in}{3.156396in}}%
  \pgfpathlineto{\pgfqpoint{3.257637in}{3.156159in}}%
  \pgfpathlineto{\pgfqpoint{3.259980in}{3.155920in}}%
  \pgfpathlineto{\pgfqpoint{3.262322in}{3.155678in}}%
  \pgfpathlineto{\pgfqpoint{3.264664in}{3.155434in}}%
  \pgfpathlineto{\pgfqpoint{3.267006in}{3.155187in}}%
  \pgfpathlineto{\pgfqpoint{3.268623in}{3.155592in}}%
  \pgfpathlineto{\pgfqpoint{3.270240in}{3.156002in}}%
  \pgfpathlineto{\pgfqpoint{3.271858in}{3.156417in}}%
  \pgfpathlineto{\pgfqpoint{3.273477in}{3.156837in}}%
  \pgfpathlineto{\pgfqpoint{3.275096in}{3.157262in}}%
  \pgfpathlineto{\pgfqpoint{3.276715in}{3.157693in}}%
  \pgfpathlineto{\pgfqpoint{3.278335in}{3.158128in}}%
  \pgfpathlineto{\pgfqpoint{3.279956in}{3.158569in}}%
  \pgfpathlineto{\pgfqpoint{3.281578in}{3.159016in}}%
  \pgfpathlineto{\pgfqpoint{3.283200in}{3.159467in}}%
  \pgfpathlineto{\pgfqpoint{3.284823in}{3.159925in}}%
  \pgfpathlineto{\pgfqpoint{3.286446in}{3.160387in}}%
  \pgfpathlineto{\pgfqpoint{3.288070in}{3.160856in}}%
  \pgfpathlineto{\pgfqpoint{3.289695in}{3.161330in}}%
  \pgfpathlineto{\pgfqpoint{3.291321in}{3.161810in}}%
  \pgfpathlineto{\pgfqpoint{3.292947in}{3.162295in}}%
  \pgfpathlineto{\pgfqpoint{3.294574in}{3.162787in}}%
  \pgfpathlineto{\pgfqpoint{3.296202in}{3.163284in}}%
  \pgfpathlineto{\pgfqpoint{3.297830in}{3.163788in}}%
  \pgfpathlineto{\pgfqpoint{3.299460in}{3.164297in}}%
  \pgfpathlineto{\pgfqpoint{3.301090in}{3.164813in}}%
  \pgfpathlineto{\pgfqpoint{3.302721in}{3.165335in}}%
  \pgfpathlineto{\pgfqpoint{3.304353in}{3.165863in}}%
  \pgfpathlineto{\pgfqpoint{3.305985in}{3.166397in}}%
  \pgfpathlineto{\pgfqpoint{3.307619in}{3.166938in}}%
  \pgfpathlineto{\pgfqpoint{3.309253in}{3.167485in}}%
  \pgfpathlineto{\pgfqpoint{3.310888in}{3.168039in}}%
  \pgfpathlineto{\pgfqpoint{3.312524in}{3.168599in}}%
  \pgfpathlineto{\pgfqpoint{3.314161in}{3.169166in}}%
  \pgfpathlineto{\pgfqpoint{3.315799in}{3.169740in}}%
  \pgfpathlineto{\pgfqpoint{3.317437in}{3.170320in}}%
  \pgfpathlineto{\pgfqpoint{3.319077in}{3.170907in}}%
  \pgfpathlineto{\pgfqpoint{3.316749in}{3.171198in}}%
  \pgfpathlineto{\pgfqpoint{3.314422in}{3.171487in}}%
  \pgfpathlineto{\pgfqpoint{3.312094in}{3.171776in}}%
  \pgfpathlineto{\pgfqpoint{3.309766in}{3.172063in}}%
  \pgfpathlineto{\pgfqpoint{3.307439in}{3.172348in}}%
  \pgfpathlineto{\pgfqpoint{3.305112in}{3.172632in}}%
  \pgfpathlineto{\pgfqpoint{3.302784in}{3.172915in}}%
  \pgfpathlineto{\pgfqpoint{3.300457in}{3.173197in}}%
  \pgfpathlineto{\pgfqpoint{3.298130in}{3.173477in}}%
  \pgfpathlineto{\pgfqpoint{3.295803in}{3.173756in}}%
  \pgfpathlineto{\pgfqpoint{3.293476in}{3.174034in}}%
  \pgfpathlineto{\pgfqpoint{3.291150in}{3.174311in}}%
  \pgfpathlineto{\pgfqpoint{3.288823in}{3.174586in}}%
  \pgfpathlineto{\pgfqpoint{3.286497in}{3.174860in}}%
  \pgfpathlineto{\pgfqpoint{3.284170in}{3.175133in}}%
  \pgfpathlineto{\pgfqpoint{3.281844in}{3.175405in}}%
  \pgfpathlineto{\pgfqpoint{3.279518in}{3.175675in}}%
  \pgfpathlineto{\pgfqpoint{3.277192in}{3.175944in}}%
  \pgfpathlineto{\pgfqpoint{3.274866in}{3.176212in}}%
  \pgfpathlineto{\pgfqpoint{3.272540in}{3.176478in}}%
  \pgfpathlineto{\pgfqpoint{3.270214in}{3.176744in}}%
  \pgfpathlineto{\pgfqpoint{3.267889in}{3.177008in}}%
  \pgfpathlineto{\pgfqpoint{3.265563in}{3.177270in}}%
  \pgfpathlineto{\pgfqpoint{3.263238in}{3.177532in}}%
  \pgfpathlineto{\pgfqpoint{3.260912in}{3.177792in}}%
  \pgfpathlineto{\pgfqpoint{3.258587in}{3.178051in}}%
  \pgfpathlineto{\pgfqpoint{3.256262in}{3.178309in}}%
  \pgfpathlineto{\pgfqpoint{3.253937in}{3.178566in}}%
  \pgfpathlineto{\pgfqpoint{3.251612in}{3.178821in}}%
  \pgfpathlineto{\pgfqpoint{3.249288in}{3.179075in}}%
  \pgfpathlineto{\pgfqpoint{3.246963in}{3.179328in}}%
  \pgfpathlineto{\pgfqpoint{3.244639in}{3.179579in}}%
  \pgfpathlineto{\pgfqpoint{3.242984in}{3.178943in}}%
  \pgfpathlineto{\pgfqpoint{3.241330in}{3.178314in}}%
  \pgfpathlineto{\pgfqpoint{3.239677in}{3.177690in}}%
  \pgfpathlineto{\pgfqpoint{3.238025in}{3.177071in}}%
  \pgfpathlineto{\pgfqpoint{3.236373in}{3.176459in}}%
  \pgfpathlineto{\pgfqpoint{3.234722in}{3.175852in}}%
  \pgfpathlineto{\pgfqpoint{3.233072in}{3.175251in}}%
  \pgfpathlineto{\pgfqpoint{3.231423in}{3.174656in}}%
  \pgfpathlineto{\pgfqpoint{3.229774in}{3.174066in}}%
  \pgfpathlineto{\pgfqpoint{3.228126in}{3.173482in}}%
  \pgfpathlineto{\pgfqpoint{3.226478in}{3.172903in}}%
  \pgfpathlineto{\pgfqpoint{3.224832in}{3.172330in}}%
  \pgfpathlineto{\pgfqpoint{3.223185in}{3.171762in}}%
  \pgfpathlineto{\pgfqpoint{3.221540in}{3.171199in}}%
  \pgfpathlineto{\pgfqpoint{3.219895in}{3.170642in}}%
  \pgfpathlineto{\pgfqpoint{3.218251in}{3.170090in}}%
  \pgfpathlineto{\pgfqpoint{3.216607in}{3.169543in}}%
  \pgfpathlineto{\pgfqpoint{3.214964in}{3.169001in}}%
  \pgfpathlineto{\pgfqpoint{3.213321in}{3.168464in}}%
  \pgfpathlineto{\pgfqpoint{3.211679in}{3.167932in}}%
  \pgfpathlineto{\pgfqpoint{3.210038in}{3.167405in}}%
  \pgfpathlineto{\pgfqpoint{3.208397in}{3.166883in}}%
  \pgfpathlineto{\pgfqpoint{3.206757in}{3.166366in}}%
  \pgfpathlineto{\pgfqpoint{3.205117in}{3.165854in}}%
  \pgfpathlineto{\pgfqpoint{3.203478in}{3.165346in}}%
  \pgfpathlineto{\pgfqpoint{3.201839in}{3.164843in}}%
  \pgfpathlineto{\pgfqpoint{3.200200in}{3.164344in}}%
  \pgfpathlineto{\pgfqpoint{3.198562in}{3.163850in}}%
  \pgfpathlineto{\pgfqpoint{3.196925in}{3.163361in}}%
  \pgfpathlineto{\pgfqpoint{3.195288in}{3.162876in}}%
  \pgfpathlineto{\pgfqpoint{3.193651in}{3.162395in}}%
  \pgfpathlineto{\pgfqpoint{3.192015in}{3.161918in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.723225in}{3.174207in}}%
  \pgfpathlineto{\pgfqpoint{3.725524in}{3.173606in}}%
  \pgfpathlineto{\pgfqpoint{3.727821in}{3.172998in}}%
  \pgfpathlineto{\pgfqpoint{3.730118in}{3.172383in}}%
  \pgfpathlineto{\pgfqpoint{3.732413in}{3.171761in}}%
  \pgfpathlineto{\pgfqpoint{3.734708in}{3.171131in}}%
  \pgfpathlineto{\pgfqpoint{3.737001in}{3.170495in}}%
  \pgfpathlineto{\pgfqpoint{3.739293in}{3.169851in}}%
  \pgfpathlineto{\pgfqpoint{3.741584in}{3.169199in}}%
  \pgfpathlineto{\pgfqpoint{3.743873in}{3.168540in}}%
  \pgfpathlineto{\pgfqpoint{3.746162in}{3.167874in}}%
  \pgfpathlineto{\pgfqpoint{3.748449in}{3.167199in}}%
  \pgfpathlineto{\pgfqpoint{3.750734in}{3.166516in}}%
  \pgfpathlineto{\pgfqpoint{3.753019in}{3.165826in}}%
  \pgfpathlineto{\pgfqpoint{3.755302in}{3.165127in}}%
  \pgfpathlineto{\pgfqpoint{3.757583in}{3.164420in}}%
  \pgfpathlineto{\pgfqpoint{3.759864in}{3.163705in}}%
  \pgfpathlineto{\pgfqpoint{3.762142in}{3.162981in}}%
  \pgfpathlineto{\pgfqpoint{3.764420in}{3.162248in}}%
  \pgfpathlineto{\pgfqpoint{3.766696in}{3.161507in}}%
  \pgfpathlineto{\pgfqpoint{3.768970in}{3.160757in}}%
  \pgfpathlineto{\pgfqpoint{3.771243in}{3.159997in}}%
  \pgfpathlineto{\pgfqpoint{3.773514in}{3.159229in}}%
  \pgfpathlineto{\pgfqpoint{3.775784in}{3.158451in}}%
  \pgfpathlineto{\pgfqpoint{3.778052in}{3.157664in}}%
  \pgfpathlineto{\pgfqpoint{3.780318in}{3.156868in}}%
  \pgfpathlineto{\pgfqpoint{3.782583in}{3.156061in}}%
  \pgfpathlineto{\pgfqpoint{3.784846in}{3.155245in}}%
  \pgfpathlineto{\pgfqpoint{3.787107in}{3.154420in}}%
  \pgfpathlineto{\pgfqpoint{3.789366in}{3.153584in}}%
  \pgfpathlineto{\pgfqpoint{3.791624in}{3.152738in}}%
  \pgfpathlineto{\pgfqpoint{3.793880in}{3.151882in}}%
  \pgfpathlineto{\pgfqpoint{3.796134in}{3.151015in}}%
  \pgfpathlineto{\pgfqpoint{3.797817in}{3.152075in}}%
  \pgfpathlineto{\pgfqpoint{3.799499in}{3.153134in}}%
  \pgfpathlineto{\pgfqpoint{3.801181in}{3.154192in}}%
  \pgfpathlineto{\pgfqpoint{3.802863in}{3.155249in}}%
  \pgfpathlineto{\pgfqpoint{3.804543in}{3.156305in}}%
  \pgfpathlineto{\pgfqpoint{3.806224in}{3.157360in}}%
  \pgfpathlineto{\pgfqpoint{3.807904in}{3.158415in}}%
  \pgfpathlineto{\pgfqpoint{3.809583in}{3.159468in}}%
  \pgfpathlineto{\pgfqpoint{3.811262in}{3.160521in}}%
  \pgfpathlineto{\pgfqpoint{3.812940in}{3.161572in}}%
  \pgfpathlineto{\pgfqpoint{3.814618in}{3.162623in}}%
  \pgfpathlineto{\pgfqpoint{3.816295in}{3.163673in}}%
  \pgfpathlineto{\pgfqpoint{3.817972in}{3.164722in}}%
  \pgfpathlineto{\pgfqpoint{3.819649in}{3.165770in}}%
  \pgfpathlineto{\pgfqpoint{3.821324in}{3.166817in}}%
  \pgfpathlineto{\pgfqpoint{3.823000in}{3.167864in}}%
  \pgfpathlineto{\pgfqpoint{3.824675in}{3.168909in}}%
  \pgfpathlineto{\pgfqpoint{3.826349in}{3.169954in}}%
  \pgfpathlineto{\pgfqpoint{3.828023in}{3.170997in}}%
  \pgfpathlineto{\pgfqpoint{3.829696in}{3.172040in}}%
  \pgfpathlineto{\pgfqpoint{3.831369in}{3.173082in}}%
  \pgfpathlineto{\pgfqpoint{3.833041in}{3.174123in}}%
  \pgfpathlineto{\pgfqpoint{3.834713in}{3.175162in}}%
  \pgfpathlineto{\pgfqpoint{3.836384in}{3.176201in}}%
  \pgfpathlineto{\pgfqpoint{3.838055in}{3.177240in}}%
  \pgfpathlineto{\pgfqpoint{3.839725in}{3.178277in}}%
  \pgfpathlineto{\pgfqpoint{3.841395in}{3.179313in}}%
  \pgfpathlineto{\pgfqpoint{3.843064in}{3.180348in}}%
  \pgfpathlineto{\pgfqpoint{3.844733in}{3.181383in}}%
  \pgfpathlineto{\pgfqpoint{3.846401in}{3.182416in}}%
  \pgfpathlineto{\pgfqpoint{3.848069in}{3.183449in}}%
  \pgfpathlineto{\pgfqpoint{3.849736in}{3.184481in}}%
  \pgfpathlineto{\pgfqpoint{3.847505in}{3.185428in}}%
  \pgfpathlineto{\pgfqpoint{3.845271in}{3.186365in}}%
  \pgfpathlineto{\pgfqpoint{3.843036in}{3.187292in}}%
  \pgfpathlineto{\pgfqpoint{3.840799in}{3.188208in}}%
  \pgfpathlineto{\pgfqpoint{3.838560in}{3.189114in}}%
  \pgfpathlineto{\pgfqpoint{3.836319in}{3.190011in}}%
  \pgfpathlineto{\pgfqpoint{3.834076in}{3.190897in}}%
  \pgfpathlineto{\pgfqpoint{3.831832in}{3.191773in}}%
  \pgfpathlineto{\pgfqpoint{3.829586in}{3.192640in}}%
  \pgfpathlineto{\pgfqpoint{3.827338in}{3.193497in}}%
  \pgfpathlineto{\pgfqpoint{3.825089in}{3.194344in}}%
  \pgfpathlineto{\pgfqpoint{3.822838in}{3.195182in}}%
  \pgfpathlineto{\pgfqpoint{3.820585in}{3.196011in}}%
  \pgfpathlineto{\pgfqpoint{3.818331in}{3.196831in}}%
  \pgfpathlineto{\pgfqpoint{3.816075in}{3.197641in}}%
  \pgfpathlineto{\pgfqpoint{3.813818in}{3.198442in}}%
  \pgfpathlineto{\pgfqpoint{3.811559in}{3.199235in}}%
  \pgfpathlineto{\pgfqpoint{3.809298in}{3.200019in}}%
  \pgfpathlineto{\pgfqpoint{3.807036in}{3.200794in}}%
  \pgfpathlineto{\pgfqpoint{3.804773in}{3.201560in}}%
  \pgfpathlineto{\pgfqpoint{3.802508in}{3.202318in}}%
  \pgfpathlineto{\pgfqpoint{3.800242in}{3.203068in}}%
  \pgfpathlineto{\pgfqpoint{3.797974in}{3.203809in}}%
  \pgfpathlineto{\pgfqpoint{3.795705in}{3.204542in}}%
  \pgfpathlineto{\pgfqpoint{3.793435in}{3.205267in}}%
  \pgfpathlineto{\pgfqpoint{3.791163in}{3.205984in}}%
  \pgfpathlineto{\pgfqpoint{3.788890in}{3.206694in}}%
  \pgfpathlineto{\pgfqpoint{3.786616in}{3.207395in}}%
  \pgfpathlineto{\pgfqpoint{3.784340in}{3.208089in}}%
  \pgfpathlineto{\pgfqpoint{3.782063in}{3.208775in}}%
  \pgfpathlineto{\pgfqpoint{3.779785in}{3.209454in}}%
  \pgfpathlineto{\pgfqpoint{3.777506in}{3.210126in}}%
  \pgfpathlineto{\pgfqpoint{3.775806in}{3.208960in}}%
  \pgfpathlineto{\pgfqpoint{3.774106in}{3.207797in}}%
  \pgfpathlineto{\pgfqpoint{3.772406in}{3.206636in}}%
  \pgfpathlineto{\pgfqpoint{3.770707in}{3.205479in}}%
  \pgfpathlineto{\pgfqpoint{3.769007in}{3.204324in}}%
  \pgfpathlineto{\pgfqpoint{3.767308in}{3.203172in}}%
  \pgfpathlineto{\pgfqpoint{3.765609in}{3.202022in}}%
  \pgfpathlineto{\pgfqpoint{3.763911in}{3.200876in}}%
  \pgfpathlineto{\pgfqpoint{3.762213in}{3.199732in}}%
  \pgfpathlineto{\pgfqpoint{3.760515in}{3.198591in}}%
  \pgfpathlineto{\pgfqpoint{3.758817in}{3.197452in}}%
  \pgfpathlineto{\pgfqpoint{3.757119in}{3.196317in}}%
  \pgfpathlineto{\pgfqpoint{3.755422in}{3.195184in}}%
  \pgfpathlineto{\pgfqpoint{3.753725in}{3.194054in}}%
  \pgfpathlineto{\pgfqpoint{3.752028in}{3.192927in}}%
  \pgfpathlineto{\pgfqpoint{3.750332in}{3.191803in}}%
  \pgfpathlineto{\pgfqpoint{3.748636in}{3.190681in}}%
  \pgfpathlineto{\pgfqpoint{3.746940in}{3.189563in}}%
  \pgfpathlineto{\pgfqpoint{3.745244in}{3.188447in}}%
  \pgfpathlineto{\pgfqpoint{3.743549in}{3.187335in}}%
  \pgfpathlineto{\pgfqpoint{3.741853in}{3.186225in}}%
  \pgfpathlineto{\pgfqpoint{3.740159in}{3.185118in}}%
  \pgfpathlineto{\pgfqpoint{3.738464in}{3.184014in}}%
  \pgfpathlineto{\pgfqpoint{3.736770in}{3.182913in}}%
  \pgfpathlineto{\pgfqpoint{3.735076in}{3.181814in}}%
  \pgfpathlineto{\pgfqpoint{3.733382in}{3.180719in}}%
  \pgfpathlineto{\pgfqpoint{3.731688in}{3.179627in}}%
  \pgfpathlineto{\pgfqpoint{3.729995in}{3.178537in}}%
  \pgfpathlineto{\pgfqpoint{3.728302in}{3.177450in}}%
  \pgfpathlineto{\pgfqpoint{3.726609in}{3.176366in}}%
  \pgfpathlineto{\pgfqpoint{3.724917in}{3.175285in}}%
  \pgfpathlineto{\pgfqpoint{3.723225in}{3.174207in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.858167in}{3.126783in}}%
  \pgfpathlineto{\pgfqpoint{2.860538in}{3.126892in}}%
  \pgfpathlineto{\pgfqpoint{2.862909in}{3.127003in}}%
  \pgfpathlineto{\pgfqpoint{2.865281in}{3.127115in}}%
  \pgfpathlineto{\pgfqpoint{2.867654in}{3.127229in}}%
  \pgfpathlineto{\pgfqpoint{2.870027in}{3.127344in}}%
  \pgfpathlineto{\pgfqpoint{2.872401in}{3.127460in}}%
  \pgfpathlineto{\pgfqpoint{2.874776in}{3.127578in}}%
  \pgfpathlineto{\pgfqpoint{2.877151in}{3.127697in}}%
  \pgfpathlineto{\pgfqpoint{2.879527in}{3.127817in}}%
  \pgfpathlineto{\pgfqpoint{2.881904in}{3.127938in}}%
  \pgfpathlineto{\pgfqpoint{2.884281in}{3.128060in}}%
  \pgfpathlineto{\pgfqpoint{2.886659in}{3.128184in}}%
  \pgfpathlineto{\pgfqpoint{2.889037in}{3.128308in}}%
  \pgfpathlineto{\pgfqpoint{2.891416in}{3.128433in}}%
  \pgfpathlineto{\pgfqpoint{2.893795in}{3.128559in}}%
  \pgfpathlineto{\pgfqpoint{2.896175in}{3.128686in}}%
  \pgfpathlineto{\pgfqpoint{2.898555in}{3.128813in}}%
  \pgfpathlineto{\pgfqpoint{2.900936in}{3.128941in}}%
  \pgfpathlineto{\pgfqpoint{2.903318in}{3.129070in}}%
  \pgfpathlineto{\pgfqpoint{2.905700in}{3.129200in}}%
  \pgfpathlineto{\pgfqpoint{2.908082in}{3.129330in}}%
  \pgfpathlineto{\pgfqpoint{2.910465in}{3.129460in}}%
  \pgfpathlineto{\pgfqpoint{2.912849in}{3.129591in}}%
  \pgfpathlineto{\pgfqpoint{2.915233in}{3.129722in}}%
  \pgfpathlineto{\pgfqpoint{2.917617in}{3.129854in}}%
  \pgfpathlineto{\pgfqpoint{2.920002in}{3.129986in}}%
  \pgfpathlineto{\pgfqpoint{2.922387in}{3.130119in}}%
  \pgfpathlineto{\pgfqpoint{2.924773in}{3.130251in}}%
  \pgfpathlineto{\pgfqpoint{2.927159in}{3.130384in}}%
  \pgfpathlineto{\pgfqpoint{2.929546in}{3.130517in}}%
  \pgfpathlineto{\pgfqpoint{2.931933in}{3.130649in}}%
  \pgfpathlineto{\pgfqpoint{2.934320in}{3.130782in}}%
  \pgfpathlineto{\pgfqpoint{2.936013in}{3.131374in}}%
  \pgfpathlineto{\pgfqpoint{2.937706in}{3.131965in}}%
  \pgfpathlineto{\pgfqpoint{2.939397in}{3.132555in}}%
  \pgfpathlineto{\pgfqpoint{2.941089in}{3.133146in}}%
  \pgfpathlineto{\pgfqpoint{2.942780in}{3.133737in}}%
  \pgfpathlineto{\pgfqpoint{2.944471in}{3.134327in}}%
  \pgfpathlineto{\pgfqpoint{2.946161in}{3.134918in}}%
  \pgfpathlineto{\pgfqpoint{2.947851in}{3.135509in}}%
  \pgfpathlineto{\pgfqpoint{2.949541in}{3.136100in}}%
  \pgfpathlineto{\pgfqpoint{2.951230in}{3.136691in}}%
  \pgfpathlineto{\pgfqpoint{2.952919in}{3.137282in}}%
  \pgfpathlineto{\pgfqpoint{2.954608in}{3.137873in}}%
  \pgfpathlineto{\pgfqpoint{2.956296in}{3.138465in}}%
  \pgfpathlineto{\pgfqpoint{2.957984in}{3.139057in}}%
  \pgfpathlineto{\pgfqpoint{2.959672in}{3.139650in}}%
  \pgfpathlineto{\pgfqpoint{2.961359in}{3.140242in}}%
  \pgfpathlineto{\pgfqpoint{2.963046in}{3.140836in}}%
  \pgfpathlineto{\pgfqpoint{2.964733in}{3.141429in}}%
  \pgfpathlineto{\pgfqpoint{2.966419in}{3.142024in}}%
  \pgfpathlineto{\pgfqpoint{2.968105in}{3.142619in}}%
  \pgfpathlineto{\pgfqpoint{2.969791in}{3.143214in}}%
  \pgfpathlineto{\pgfqpoint{2.971477in}{3.143810in}}%
  \pgfpathlineto{\pgfqpoint{2.973162in}{3.144408in}}%
  \pgfpathlineto{\pgfqpoint{2.974847in}{3.145005in}}%
  \pgfpathlineto{\pgfqpoint{2.976532in}{3.145604in}}%
  \pgfpathlineto{\pgfqpoint{2.978217in}{3.146204in}}%
  \pgfpathlineto{\pgfqpoint{2.979901in}{3.146804in}}%
  \pgfpathlineto{\pgfqpoint{2.981586in}{3.147406in}}%
  \pgfpathlineto{\pgfqpoint{2.983270in}{3.148008in}}%
  \pgfpathlineto{\pgfqpoint{2.984954in}{3.148612in}}%
  \pgfpathlineto{\pgfqpoint{2.986637in}{3.149217in}}%
  \pgfpathlineto{\pgfqpoint{2.988321in}{3.149823in}}%
  \pgfpathlineto{\pgfqpoint{2.985960in}{3.149808in}}%
  \pgfpathlineto{\pgfqpoint{2.983600in}{3.149794in}}%
  \pgfpathlineto{\pgfqpoint{2.981240in}{3.149779in}}%
  \pgfpathlineto{\pgfqpoint{2.978880in}{3.149764in}}%
  \pgfpathlineto{\pgfqpoint{2.976520in}{3.149749in}}%
  \pgfpathlineto{\pgfqpoint{2.974161in}{3.149735in}}%
  \pgfpathlineto{\pgfqpoint{2.971803in}{3.149720in}}%
  \pgfpathlineto{\pgfqpoint{2.969444in}{3.149705in}}%
  \pgfpathlineto{\pgfqpoint{2.967087in}{3.149690in}}%
  \pgfpathlineto{\pgfqpoint{2.964729in}{3.149675in}}%
  \pgfpathlineto{\pgfqpoint{2.962372in}{3.149661in}}%
  \pgfpathlineto{\pgfqpoint{2.960016in}{3.149646in}}%
  \pgfpathlineto{\pgfqpoint{2.957659in}{3.149632in}}%
  \pgfpathlineto{\pgfqpoint{2.955304in}{3.149619in}}%
  \pgfpathlineto{\pgfqpoint{2.952948in}{3.149605in}}%
  \pgfpathlineto{\pgfqpoint{2.950594in}{3.149593in}}%
  \pgfpathlineto{\pgfqpoint{2.948239in}{3.149580in}}%
  \pgfpathlineto{\pgfqpoint{2.945885in}{3.149569in}}%
  \pgfpathlineto{\pgfqpoint{2.943532in}{3.149557in}}%
  \pgfpathlineto{\pgfqpoint{2.941179in}{3.149547in}}%
  \pgfpathlineto{\pgfqpoint{2.938827in}{3.149537in}}%
  \pgfpathlineto{\pgfqpoint{2.936475in}{3.149528in}}%
  \pgfpathlineto{\pgfqpoint{2.934124in}{3.149520in}}%
  \pgfpathlineto{\pgfqpoint{2.931773in}{3.149513in}}%
  \pgfpathlineto{\pgfqpoint{2.929423in}{3.149507in}}%
  \pgfpathlineto{\pgfqpoint{2.927073in}{3.149502in}}%
  \pgfpathlineto{\pgfqpoint{2.924724in}{3.149498in}}%
  \pgfpathlineto{\pgfqpoint{2.922376in}{3.149495in}}%
  \pgfpathlineto{\pgfqpoint{2.920028in}{3.149493in}}%
  \pgfpathlineto{\pgfqpoint{2.917681in}{3.149493in}}%
  \pgfpathlineto{\pgfqpoint{2.915334in}{3.149494in}}%
  \pgfpathlineto{\pgfqpoint{2.912988in}{3.149496in}}%
  \pgfpathlineto{\pgfqpoint{2.911280in}{3.148779in}}%
  \pgfpathlineto{\pgfqpoint{2.909571in}{3.148062in}}%
  \pgfpathlineto{\pgfqpoint{2.907861in}{3.147345in}}%
  \pgfpathlineto{\pgfqpoint{2.906152in}{3.146630in}}%
  \pgfpathlineto{\pgfqpoint{2.904442in}{3.145915in}}%
  \pgfpathlineto{\pgfqpoint{2.902732in}{3.145202in}}%
  \pgfpathlineto{\pgfqpoint{2.901022in}{3.144488in}}%
  \pgfpathlineto{\pgfqpoint{2.899311in}{3.143776in}}%
  \pgfpathlineto{\pgfqpoint{2.897601in}{3.143064in}}%
  \pgfpathlineto{\pgfqpoint{2.895890in}{3.142353in}}%
  \pgfpathlineto{\pgfqpoint{2.894178in}{3.141642in}}%
  \pgfpathlineto{\pgfqpoint{2.892467in}{3.140932in}}%
  \pgfpathlineto{\pgfqpoint{2.890755in}{3.140222in}}%
  \pgfpathlineto{\pgfqpoint{2.889043in}{3.139513in}}%
  \pgfpathlineto{\pgfqpoint{2.887330in}{3.138804in}}%
  \pgfpathlineto{\pgfqpoint{2.885618in}{3.138096in}}%
  \pgfpathlineto{\pgfqpoint{2.883905in}{3.137388in}}%
  \pgfpathlineto{\pgfqpoint{2.882191in}{3.136680in}}%
  \pgfpathlineto{\pgfqpoint{2.880478in}{3.135972in}}%
  \pgfpathlineto{\pgfqpoint{2.878764in}{3.135265in}}%
  \pgfpathlineto{\pgfqpoint{2.877049in}{3.134558in}}%
  \pgfpathlineto{\pgfqpoint{2.875334in}{3.133851in}}%
  \pgfpathlineto{\pgfqpoint{2.873619in}{3.133144in}}%
  \pgfpathlineto{\pgfqpoint{2.871904in}{3.132437in}}%
  \pgfpathlineto{\pgfqpoint{2.870188in}{3.131731in}}%
  \pgfpathlineto{\pgfqpoint{2.868472in}{3.131024in}}%
  \pgfpathlineto{\pgfqpoint{2.866755in}{3.130317in}}%
  \pgfpathlineto{\pgfqpoint{2.865038in}{3.129611in}}%
  \pgfpathlineto{\pgfqpoint{2.863321in}{3.128904in}}%
  \pgfpathlineto{\pgfqpoint{2.861603in}{3.128197in}}%
  \pgfpathlineto{\pgfqpoint{2.859885in}{3.127490in}}%
  \pgfpathlineto{\pgfqpoint{2.858167in}{3.126783in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.987646in}{3.097776in}}%
  \pgfpathlineto{\pgfqpoint{3.989712in}{3.095963in}}%
  \pgfpathlineto{\pgfqpoint{3.991774in}{3.094135in}}%
  \pgfpathlineto{\pgfqpoint{3.993834in}{3.092292in}}%
  \pgfpathlineto{\pgfqpoint{3.995891in}{3.090434in}}%
  \pgfpathlineto{\pgfqpoint{3.997944in}{3.088561in}}%
  \pgfpathlineto{\pgfqpoint{3.999995in}{3.086673in}}%
  \pgfpathlineto{\pgfqpoint{4.002043in}{3.084770in}}%
  \pgfpathlineto{\pgfqpoint{4.004087in}{3.082852in}}%
  \pgfpathlineto{\pgfqpoint{4.006129in}{3.080920in}}%
  \pgfpathlineto{\pgfqpoint{4.008168in}{3.078972in}}%
  \pgfpathlineto{\pgfqpoint{4.010204in}{3.077010in}}%
  \pgfpathlineto{\pgfqpoint{4.012237in}{3.075034in}}%
  \pgfpathlineto{\pgfqpoint{4.014266in}{3.073042in}}%
  \pgfpathlineto{\pgfqpoint{4.016293in}{3.071036in}}%
  \pgfpathlineto{\pgfqpoint{4.018317in}{3.069015in}}%
  \pgfpathlineto{\pgfqpoint{4.020338in}{3.066979in}}%
  \pgfpathlineto{\pgfqpoint{4.022356in}{3.064929in}}%
  \pgfpathlineto{\pgfqpoint{4.024371in}{3.062865in}}%
  \pgfpathlineto{\pgfqpoint{4.026384in}{3.060786in}}%
  \pgfpathlineto{\pgfqpoint{4.028393in}{3.058693in}}%
  \pgfpathlineto{\pgfqpoint{4.030399in}{3.056586in}}%
  \pgfpathlineto{\pgfqpoint{4.032403in}{3.054464in}}%
  \pgfpathlineto{\pgfqpoint{4.034404in}{3.052329in}}%
  \pgfpathlineto{\pgfqpoint{4.036402in}{3.050179in}}%
  \pgfpathlineto{\pgfqpoint{4.038397in}{3.048016in}}%
  \pgfpathlineto{\pgfqpoint{4.040389in}{3.045839in}}%
  \pgfpathlineto{\pgfqpoint{4.042378in}{3.043648in}}%
  \pgfpathlineto{\pgfqpoint{4.044365in}{3.041443in}}%
  \pgfpathlineto{\pgfqpoint{4.046349in}{3.039225in}}%
  \pgfpathlineto{\pgfqpoint{4.048330in}{3.036994in}}%
  \pgfpathlineto{\pgfqpoint{4.050309in}{3.034749in}}%
  \pgfpathlineto{\pgfqpoint{4.052284in}{3.032490in}}%
  \pgfpathlineto{\pgfqpoint{4.053858in}{3.033179in}}%
  \pgfpathlineto{\pgfqpoint{4.055429in}{3.033857in}}%
  \pgfpathlineto{\pgfqpoint{4.056998in}{3.034525in}}%
  \pgfpathlineto{\pgfqpoint{4.058564in}{3.035184in}}%
  \pgfpathlineto{\pgfqpoint{4.060128in}{3.035832in}}%
  \pgfpathlineto{\pgfqpoint{4.061689in}{3.036470in}}%
  \pgfpathlineto{\pgfqpoint{4.063248in}{3.037098in}}%
  \pgfpathlineto{\pgfqpoint{4.064804in}{3.037717in}}%
  \pgfpathlineto{\pgfqpoint{4.066358in}{3.038325in}}%
  \pgfpathlineto{\pgfqpoint{4.067909in}{3.038924in}}%
  \pgfpathlineto{\pgfqpoint{4.069458in}{3.039513in}}%
  \pgfpathlineto{\pgfqpoint{4.071005in}{3.040092in}}%
  \pgfpathlineto{\pgfqpoint{4.072549in}{3.040661in}}%
  \pgfpathlineto{\pgfqpoint{4.074091in}{3.041221in}}%
  \pgfpathlineto{\pgfqpoint{4.075630in}{3.041770in}}%
  \pgfpathlineto{\pgfqpoint{4.077167in}{3.042311in}}%
  \pgfpathlineto{\pgfqpoint{4.078702in}{3.042841in}}%
  \pgfpathlineto{\pgfqpoint{4.080234in}{3.043362in}}%
  \pgfpathlineto{\pgfqpoint{4.081764in}{3.043873in}}%
  \pgfpathlineto{\pgfqpoint{4.083291in}{3.044375in}}%
  \pgfpathlineto{\pgfqpoint{4.084816in}{3.044868in}}%
  \pgfpathlineto{\pgfqpoint{4.086339in}{3.045350in}}%
  \pgfpathlineto{\pgfqpoint{4.087859in}{3.045824in}}%
  \pgfpathlineto{\pgfqpoint{4.089377in}{3.046288in}}%
  \pgfpathlineto{\pgfqpoint{4.090892in}{3.046743in}}%
  \pgfpathlineto{\pgfqpoint{4.092406in}{3.047188in}}%
  \pgfpathlineto{\pgfqpoint{4.093917in}{3.047624in}}%
  \pgfpathlineto{\pgfqpoint{4.095425in}{3.048052in}}%
  \pgfpathlineto{\pgfqpoint{4.096932in}{3.048470in}}%
  \pgfpathlineto{\pgfqpoint{4.098436in}{3.048879in}}%
  \pgfpathlineto{\pgfqpoint{4.099937in}{3.049279in}}%
  \pgfpathlineto{\pgfqpoint{4.101437in}{3.049670in}}%
  \pgfpathlineto{\pgfqpoint{4.099483in}{3.051989in}}%
  \pgfpathlineto{\pgfqpoint{4.097527in}{3.054299in}}%
  \pgfpathlineto{\pgfqpoint{4.095569in}{3.056597in}}%
  \pgfpathlineto{\pgfqpoint{4.093609in}{3.058886in}}%
  \pgfpathlineto{\pgfqpoint{4.091646in}{3.061163in}}%
  \pgfpathlineto{\pgfqpoint{4.089681in}{3.063430in}}%
  \pgfpathlineto{\pgfqpoint{4.087715in}{3.065686in}}%
  \pgfpathlineto{\pgfqpoint{4.085745in}{3.067931in}}%
  \pgfpathlineto{\pgfqpoint{4.083774in}{3.070165in}}%
  \pgfpathlineto{\pgfqpoint{4.081801in}{3.072388in}}%
  \pgfpathlineto{\pgfqpoint{4.079825in}{3.074600in}}%
  \pgfpathlineto{\pgfqpoint{4.077847in}{3.076800in}}%
  \pgfpathlineto{\pgfqpoint{4.075866in}{3.078989in}}%
  \pgfpathlineto{\pgfqpoint{4.073883in}{3.081166in}}%
  \pgfpathlineto{\pgfqpoint{4.071898in}{3.083332in}}%
  \pgfpathlineto{\pgfqpoint{4.069910in}{3.085486in}}%
  \pgfpathlineto{\pgfqpoint{4.067920in}{3.087628in}}%
  \pgfpathlineto{\pgfqpoint{4.065928in}{3.089758in}}%
  \pgfpathlineto{\pgfqpoint{4.063933in}{3.091876in}}%
  \pgfpathlineto{\pgfqpoint{4.061936in}{3.093982in}}%
  \pgfpathlineto{\pgfqpoint{4.059936in}{3.096076in}}%
  \pgfpathlineto{\pgfqpoint{4.057934in}{3.098158in}}%
  \pgfpathlineto{\pgfqpoint{4.055929in}{3.100228in}}%
  \pgfpathlineto{\pgfqpoint{4.053922in}{3.102285in}}%
  \pgfpathlineto{\pgfqpoint{4.051912in}{3.104330in}}%
  \pgfpathlineto{\pgfqpoint{4.049900in}{3.106362in}}%
  \pgfpathlineto{\pgfqpoint{4.047886in}{3.108382in}}%
  \pgfpathlineto{\pgfqpoint{4.045868in}{3.110389in}}%
  \pgfpathlineto{\pgfqpoint{4.043849in}{3.112384in}}%
  \pgfpathlineto{\pgfqpoint{4.041826in}{3.114366in}}%
  \pgfpathlineto{\pgfqpoint{4.039801in}{3.116335in}}%
  \pgfpathlineto{\pgfqpoint{4.037774in}{3.118291in}}%
  \pgfpathlineto{\pgfqpoint{4.036238in}{3.117767in}}%
  \pgfpathlineto{\pgfqpoint{4.034699in}{3.117236in}}%
  \pgfpathlineto{\pgfqpoint{4.033159in}{3.116698in}}%
  \pgfpathlineto{\pgfqpoint{4.031617in}{3.116152in}}%
  \pgfpathlineto{\pgfqpoint{4.030073in}{3.115599in}}%
  \pgfpathlineto{\pgfqpoint{4.028527in}{3.115039in}}%
  \pgfpathlineto{\pgfqpoint{4.026979in}{3.114471in}}%
  \pgfpathlineto{\pgfqpoint{4.025430in}{3.113895in}}%
  \pgfpathlineto{\pgfqpoint{4.023878in}{3.113312in}}%
  \pgfpathlineto{\pgfqpoint{4.022324in}{3.112722in}}%
  \pgfpathlineto{\pgfqpoint{4.020769in}{3.112123in}}%
  \pgfpathlineto{\pgfqpoint{4.019211in}{3.111518in}}%
  \pgfpathlineto{\pgfqpoint{4.017652in}{3.110905in}}%
  \pgfpathlineto{\pgfqpoint{4.016090in}{3.110284in}}%
  \pgfpathlineto{\pgfqpoint{4.014527in}{3.109655in}}%
  \pgfpathlineto{\pgfqpoint{4.012962in}{3.109019in}}%
  \pgfpathlineto{\pgfqpoint{4.011394in}{3.108375in}}%
  \pgfpathlineto{\pgfqpoint{4.009825in}{3.107724in}}%
  \pgfpathlineto{\pgfqpoint{4.008254in}{3.107064in}}%
  \pgfpathlineto{\pgfqpoint{4.006681in}{3.106397in}}%
  \pgfpathlineto{\pgfqpoint{4.005106in}{3.105722in}}%
  \pgfpathlineto{\pgfqpoint{4.003528in}{3.105039in}}%
  \pgfpathlineto{\pgfqpoint{4.001949in}{3.104349in}}%
  \pgfpathlineto{\pgfqpoint{4.000368in}{3.103650in}}%
  \pgfpathlineto{\pgfqpoint{3.998785in}{3.102944in}}%
  \pgfpathlineto{\pgfqpoint{3.997200in}{3.102230in}}%
  \pgfpathlineto{\pgfqpoint{3.995612in}{3.101507in}}%
  \pgfpathlineto{\pgfqpoint{3.994023in}{3.100777in}}%
  \pgfpathlineto{\pgfqpoint{3.992432in}{3.100039in}}%
  \pgfpathlineto{\pgfqpoint{3.990839in}{3.099293in}}%
  \pgfpathlineto{\pgfqpoint{3.989243in}{3.098538in}}%
  \pgfpathlineto{\pgfqpoint{3.987646in}{3.097776in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.387227in}{3.031661in}}%
  \pgfpathlineto{\pgfqpoint{2.389515in}{3.031495in}}%
  \pgfpathlineto{\pgfqpoint{2.391803in}{3.031338in}}%
  \pgfpathlineto{\pgfqpoint{2.394094in}{3.031188in}}%
  \pgfpathlineto{\pgfqpoint{2.396386in}{3.031046in}}%
  \pgfpathlineto{\pgfqpoint{2.398680in}{3.030912in}}%
  \pgfpathlineto{\pgfqpoint{2.400976in}{3.030786in}}%
  \pgfpathlineto{\pgfqpoint{2.403273in}{3.030667in}}%
  \pgfpathlineto{\pgfqpoint{2.405572in}{3.030556in}}%
  \pgfpathlineto{\pgfqpoint{2.407872in}{3.030452in}}%
  \pgfpathlineto{\pgfqpoint{2.410174in}{3.030355in}}%
  \pgfpathlineto{\pgfqpoint{2.412478in}{3.030265in}}%
  \pgfpathlineto{\pgfqpoint{2.414783in}{3.030183in}}%
  \pgfpathlineto{\pgfqpoint{2.417089in}{3.030107in}}%
  \pgfpathlineto{\pgfqpoint{2.419398in}{3.030039in}}%
  \pgfpathlineto{\pgfqpoint{2.421707in}{3.029977in}}%
  \pgfpathlineto{\pgfqpoint{2.424018in}{3.029922in}}%
  \pgfpathlineto{\pgfqpoint{2.426331in}{3.029874in}}%
  \pgfpathlineto{\pgfqpoint{2.428645in}{3.029832in}}%
  \pgfpathlineto{\pgfqpoint{2.430961in}{3.029797in}}%
  \pgfpathlineto{\pgfqpoint{2.433278in}{3.029768in}}%
  \pgfpathlineto{\pgfqpoint{2.435597in}{3.029745in}}%
  \pgfpathlineto{\pgfqpoint{2.437917in}{3.029729in}}%
  \pgfpathlineto{\pgfqpoint{2.440238in}{3.029719in}}%
  \pgfpathlineto{\pgfqpoint{2.442561in}{3.029714in}}%
  \pgfpathlineto{\pgfqpoint{2.444885in}{3.029716in}}%
  \pgfpathlineto{\pgfqpoint{2.447210in}{3.029724in}}%
  \pgfpathlineto{\pgfqpoint{2.449537in}{3.029738in}}%
  \pgfpathlineto{\pgfqpoint{2.451866in}{3.029757in}}%
  \pgfpathlineto{\pgfqpoint{2.454195in}{3.029782in}}%
  \pgfpathlineto{\pgfqpoint{2.456526in}{3.029813in}}%
  \pgfpathlineto{\pgfqpoint{2.458858in}{3.029849in}}%
  \pgfpathlineto{\pgfqpoint{2.461192in}{3.029891in}}%
  \pgfpathlineto{\pgfqpoint{2.463027in}{3.030989in}}%
  \pgfpathlineto{\pgfqpoint{2.464861in}{3.032087in}}%
  \pgfpathlineto{\pgfqpoint{2.466695in}{3.033185in}}%
  \pgfpathlineto{\pgfqpoint{2.468528in}{3.034284in}}%
  \pgfpathlineto{\pgfqpoint{2.470361in}{3.035382in}}%
  \pgfpathlineto{\pgfqpoint{2.472194in}{3.036481in}}%
  \pgfpathlineto{\pgfqpoint{2.474027in}{3.037581in}}%
  \pgfpathlineto{\pgfqpoint{2.475859in}{3.038680in}}%
  \pgfpathlineto{\pgfqpoint{2.477691in}{3.039780in}}%
  \pgfpathlineto{\pgfqpoint{2.479523in}{3.040880in}}%
  \pgfpathlineto{\pgfqpoint{2.481354in}{3.041981in}}%
  \pgfpathlineto{\pgfqpoint{2.483185in}{3.043081in}}%
  \pgfpathlineto{\pgfqpoint{2.485016in}{3.044182in}}%
  \pgfpathlineto{\pgfqpoint{2.486847in}{3.045283in}}%
  \pgfpathlineto{\pgfqpoint{2.488677in}{3.046385in}}%
  \pgfpathlineto{\pgfqpoint{2.490507in}{3.047487in}}%
  \pgfpathlineto{\pgfqpoint{2.492336in}{3.048589in}}%
  \pgfpathlineto{\pgfqpoint{2.494165in}{3.049691in}}%
  \pgfpathlineto{\pgfqpoint{2.495994in}{3.050793in}}%
  \pgfpathlineto{\pgfqpoint{2.497823in}{3.051896in}}%
  \pgfpathlineto{\pgfqpoint{2.499651in}{3.052999in}}%
  \pgfpathlineto{\pgfqpoint{2.501479in}{3.054103in}}%
  \pgfpathlineto{\pgfqpoint{2.503307in}{3.055207in}}%
  \pgfpathlineto{\pgfqpoint{2.505134in}{3.056311in}}%
  \pgfpathlineto{\pgfqpoint{2.506961in}{3.057415in}}%
  \pgfpathlineto{\pgfqpoint{2.508788in}{3.058520in}}%
  \pgfpathlineto{\pgfqpoint{2.510614in}{3.059625in}}%
  \pgfpathlineto{\pgfqpoint{2.512441in}{3.060730in}}%
  \pgfpathlineto{\pgfqpoint{2.514267in}{3.061836in}}%
  \pgfpathlineto{\pgfqpoint{2.516092in}{3.062942in}}%
  \pgfpathlineto{\pgfqpoint{2.517917in}{3.064049in}}%
  \pgfpathlineto{\pgfqpoint{2.519743in}{3.065156in}}%
  \pgfpathlineto{\pgfqpoint{2.517437in}{3.065255in}}%
  \pgfpathlineto{\pgfqpoint{2.515133in}{3.065361in}}%
  \pgfpathlineto{\pgfqpoint{2.512830in}{3.065475in}}%
  \pgfpathlineto{\pgfqpoint{2.510529in}{3.065597in}}%
  \pgfpathlineto{\pgfqpoint{2.508230in}{3.065725in}}%
  \pgfpathlineto{\pgfqpoint{2.505932in}{3.065862in}}%
  \pgfpathlineto{\pgfqpoint{2.503636in}{3.066006in}}%
  \pgfpathlineto{\pgfqpoint{2.501342in}{3.066158in}}%
  \pgfpathlineto{\pgfqpoint{2.499049in}{3.066318in}}%
  \pgfpathlineto{\pgfqpoint{2.496759in}{3.066486in}}%
  \pgfpathlineto{\pgfqpoint{2.494469in}{3.066662in}}%
  \pgfpathlineto{\pgfqpoint{2.492182in}{3.066846in}}%
  \pgfpathlineto{\pgfqpoint{2.489897in}{3.067039in}}%
  \pgfpathlineto{\pgfqpoint{2.487613in}{3.067240in}}%
  \pgfpathlineto{\pgfqpoint{2.485331in}{3.067449in}}%
  \pgfpathlineto{\pgfqpoint{2.483050in}{3.067667in}}%
  \pgfpathlineto{\pgfqpoint{2.480772in}{3.067894in}}%
  \pgfpathlineto{\pgfqpoint{2.478495in}{3.068129in}}%
  \pgfpathlineto{\pgfqpoint{2.476221in}{3.068373in}}%
  \pgfpathlineto{\pgfqpoint{2.473948in}{3.068627in}}%
  \pgfpathlineto{\pgfqpoint{2.471677in}{3.068889in}}%
  \pgfpathlineto{\pgfqpoint{2.469408in}{3.069160in}}%
  \pgfpathlineto{\pgfqpoint{2.467141in}{3.069441in}}%
  \pgfpathlineto{\pgfqpoint{2.464875in}{3.069731in}}%
  \pgfpathlineto{\pgfqpoint{2.462612in}{3.070030in}}%
  \pgfpathlineto{\pgfqpoint{2.460351in}{3.070339in}}%
  \pgfpathlineto{\pgfqpoint{2.458091in}{3.070658in}}%
  \pgfpathlineto{\pgfqpoint{2.455834in}{3.070986in}}%
  \pgfpathlineto{\pgfqpoint{2.453578in}{3.071324in}}%
  \pgfpathlineto{\pgfqpoint{2.451325in}{3.071672in}}%
  \pgfpathlineto{\pgfqpoint{2.449074in}{3.072030in}}%
  \pgfpathlineto{\pgfqpoint{2.446824in}{3.072398in}}%
  \pgfpathlineto{\pgfqpoint{2.444962in}{3.071095in}}%
  \pgfpathlineto{\pgfqpoint{2.443100in}{3.069793in}}%
  \pgfpathlineto{\pgfqpoint{2.441237in}{3.068494in}}%
  \pgfpathlineto{\pgfqpoint{2.439375in}{3.067196in}}%
  \pgfpathlineto{\pgfqpoint{2.437513in}{3.065900in}}%
  \pgfpathlineto{\pgfqpoint{2.435651in}{3.064607in}}%
  \pgfpathlineto{\pgfqpoint{2.433788in}{3.063315in}}%
  \pgfpathlineto{\pgfqpoint{2.431926in}{3.062025in}}%
  \pgfpathlineto{\pgfqpoint{2.430063in}{3.060736in}}%
  \pgfpathlineto{\pgfqpoint{2.428201in}{3.059450in}}%
  \pgfpathlineto{\pgfqpoint{2.426339in}{3.058166in}}%
  \pgfpathlineto{\pgfqpoint{2.424476in}{3.056884in}}%
  \pgfpathlineto{\pgfqpoint{2.422614in}{3.055603in}}%
  \pgfpathlineto{\pgfqpoint{2.420751in}{3.054325in}}%
  \pgfpathlineto{\pgfqpoint{2.418889in}{3.053049in}}%
  \pgfpathlineto{\pgfqpoint{2.417027in}{3.051774in}}%
  \pgfpathlineto{\pgfqpoint{2.415164in}{3.050502in}}%
  \pgfpathlineto{\pgfqpoint{2.413302in}{3.049231in}}%
  \pgfpathlineto{\pgfqpoint{2.411439in}{3.047963in}}%
  \pgfpathlineto{\pgfqpoint{2.409577in}{3.046697in}}%
  \pgfpathlineto{\pgfqpoint{2.407714in}{3.045432in}}%
  \pgfpathlineto{\pgfqpoint{2.405852in}{3.044170in}}%
  \pgfpathlineto{\pgfqpoint{2.403989in}{3.042910in}}%
  \pgfpathlineto{\pgfqpoint{2.402127in}{3.041652in}}%
  \pgfpathlineto{\pgfqpoint{2.400264in}{3.040396in}}%
  \pgfpathlineto{\pgfqpoint{2.398402in}{3.039142in}}%
  \pgfpathlineto{\pgfqpoint{2.396540in}{3.037890in}}%
  \pgfpathlineto{\pgfqpoint{2.394677in}{3.036640in}}%
  \pgfpathlineto{\pgfqpoint{2.392815in}{3.035392in}}%
  \pgfpathlineto{\pgfqpoint{2.390952in}{3.034146in}}%
  \pgfpathlineto{\pgfqpoint{2.389090in}{3.032903in}}%
  \pgfpathlineto{\pgfqpoint{2.387227in}{3.031661in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.393595in}{3.160791in}}%
  \pgfpathlineto{\pgfqpoint{3.395924in}{3.160446in}}%
  \pgfpathlineto{\pgfqpoint{3.398253in}{3.160098in}}%
  \pgfpathlineto{\pgfqpoint{3.400582in}{3.159749in}}%
  \pgfpathlineto{\pgfqpoint{3.402910in}{3.159397in}}%
  \pgfpathlineto{\pgfqpoint{3.405239in}{3.159044in}}%
  \pgfpathlineto{\pgfqpoint{3.407567in}{3.158688in}}%
  \pgfpathlineto{\pgfqpoint{3.409895in}{3.158330in}}%
  \pgfpathlineto{\pgfqpoint{3.412224in}{3.157969in}}%
  \pgfpathlineto{\pgfqpoint{3.414552in}{3.157606in}}%
  \pgfpathlineto{\pgfqpoint{3.416880in}{3.157241in}}%
  \pgfpathlineto{\pgfqpoint{3.419208in}{3.156874in}}%
  \pgfpathlineto{\pgfqpoint{3.421536in}{3.156504in}}%
  \pgfpathlineto{\pgfqpoint{3.423863in}{3.156132in}}%
  \pgfpathlineto{\pgfqpoint{3.426191in}{3.155757in}}%
  \pgfpathlineto{\pgfqpoint{3.428518in}{3.155380in}}%
  \pgfpathlineto{\pgfqpoint{3.430845in}{3.155000in}}%
  \pgfpathlineto{\pgfqpoint{3.433172in}{3.154617in}}%
  \pgfpathlineto{\pgfqpoint{3.435499in}{3.154232in}}%
  \pgfpathlineto{\pgfqpoint{3.437826in}{3.153844in}}%
  \pgfpathlineto{\pgfqpoint{3.440152in}{3.153454in}}%
  \pgfpathlineto{\pgfqpoint{3.442478in}{3.153060in}}%
  \pgfpathlineto{\pgfqpoint{3.444804in}{3.152664in}}%
  \pgfpathlineto{\pgfqpoint{3.447130in}{3.152265in}}%
  \pgfpathlineto{\pgfqpoint{3.449456in}{3.151862in}}%
  \pgfpathlineto{\pgfqpoint{3.451781in}{3.151457in}}%
  \pgfpathlineto{\pgfqpoint{3.454106in}{3.151049in}}%
  \pgfpathlineto{\pgfqpoint{3.456431in}{3.150638in}}%
  \pgfpathlineto{\pgfqpoint{3.458755in}{3.150223in}}%
  \pgfpathlineto{\pgfqpoint{3.461080in}{3.149805in}}%
  \pgfpathlineto{\pgfqpoint{3.463404in}{3.149384in}}%
  \pgfpathlineto{\pgfqpoint{3.465727in}{3.148960in}}%
  \pgfpathlineto{\pgfqpoint{3.468050in}{3.148532in}}%
  \pgfpathlineto{\pgfqpoint{3.469685in}{3.149153in}}%
  \pgfpathlineto{\pgfqpoint{3.471320in}{3.149782in}}%
  \pgfpathlineto{\pgfqpoint{3.472956in}{3.150416in}}%
  \pgfpathlineto{\pgfqpoint{3.474593in}{3.151058in}}%
  \pgfpathlineto{\pgfqpoint{3.476232in}{3.151706in}}%
  \pgfpathlineto{\pgfqpoint{3.477871in}{3.152361in}}%
  \pgfpathlineto{\pgfqpoint{3.479511in}{3.153024in}}%
  \pgfpathlineto{\pgfqpoint{3.481152in}{3.153693in}}%
  \pgfpathlineto{\pgfqpoint{3.482794in}{3.154368in}}%
  \pgfpathlineto{\pgfqpoint{3.484437in}{3.155051in}}%
  \pgfpathlineto{\pgfqpoint{3.486081in}{3.155741in}}%
  \pgfpathlineto{\pgfqpoint{3.487726in}{3.156438in}}%
  \pgfpathlineto{\pgfqpoint{3.489373in}{3.157142in}}%
  \pgfpathlineto{\pgfqpoint{3.491020in}{3.157853in}}%
  \pgfpathlineto{\pgfqpoint{3.492668in}{3.158572in}}%
  \pgfpathlineto{\pgfqpoint{3.494317in}{3.159297in}}%
  \pgfpathlineto{\pgfqpoint{3.495968in}{3.160030in}}%
  \pgfpathlineto{\pgfqpoint{3.497619in}{3.160770in}}%
  \pgfpathlineto{\pgfqpoint{3.499272in}{3.161517in}}%
  \pgfpathlineto{\pgfqpoint{3.500925in}{3.162271in}}%
  \pgfpathlineto{\pgfqpoint{3.502580in}{3.163033in}}%
  \pgfpathlineto{\pgfqpoint{3.504235in}{3.163802in}}%
  \pgfpathlineto{\pgfqpoint{3.505892in}{3.164578in}}%
  \pgfpathlineto{\pgfqpoint{3.507550in}{3.165361in}}%
  \pgfpathlineto{\pgfqpoint{3.509209in}{3.166153in}}%
  \pgfpathlineto{\pgfqpoint{3.510869in}{3.166951in}}%
  \pgfpathlineto{\pgfqpoint{3.512531in}{3.167757in}}%
  \pgfpathlineto{\pgfqpoint{3.514193in}{3.168570in}}%
  \pgfpathlineto{\pgfqpoint{3.515857in}{3.169391in}}%
  \pgfpathlineto{\pgfqpoint{3.517521in}{3.170220in}}%
  \pgfpathlineto{\pgfqpoint{3.519187in}{3.171056in}}%
  \pgfpathlineto{\pgfqpoint{3.520854in}{3.171899in}}%
  \pgfpathlineto{\pgfqpoint{3.518526in}{3.172272in}}%
  \pgfpathlineto{\pgfqpoint{3.516197in}{3.172644in}}%
  \pgfpathlineto{\pgfqpoint{3.513869in}{3.173013in}}%
  \pgfpathlineto{\pgfqpoint{3.511541in}{3.173381in}}%
  \pgfpathlineto{\pgfqpoint{3.509212in}{3.173747in}}%
  \pgfpathlineto{\pgfqpoint{3.506884in}{3.174111in}}%
  \pgfpathlineto{\pgfqpoint{3.504556in}{3.174474in}}%
  \pgfpathlineto{\pgfqpoint{3.502228in}{3.174835in}}%
  \pgfpathlineto{\pgfqpoint{3.499899in}{3.175195in}}%
  \pgfpathlineto{\pgfqpoint{3.497571in}{3.175553in}}%
  \pgfpathlineto{\pgfqpoint{3.495243in}{3.175910in}}%
  \pgfpathlineto{\pgfqpoint{3.492915in}{3.176265in}}%
  \pgfpathlineto{\pgfqpoint{3.490587in}{3.176619in}}%
  \pgfpathlineto{\pgfqpoint{3.488259in}{3.176972in}}%
  \pgfpathlineto{\pgfqpoint{3.485931in}{3.177324in}}%
  \pgfpathlineto{\pgfqpoint{3.483604in}{3.177674in}}%
  \pgfpathlineto{\pgfqpoint{3.481276in}{3.178023in}}%
  \pgfpathlineto{\pgfqpoint{3.478949in}{3.178371in}}%
  \pgfpathlineto{\pgfqpoint{3.476621in}{3.178717in}}%
  \pgfpathlineto{\pgfqpoint{3.474294in}{3.179063in}}%
  \pgfpathlineto{\pgfqpoint{3.471967in}{3.179407in}}%
  \pgfpathlineto{\pgfqpoint{3.469640in}{3.179751in}}%
  \pgfpathlineto{\pgfqpoint{3.467313in}{3.180093in}}%
  \pgfpathlineto{\pgfqpoint{3.464987in}{3.180435in}}%
  \pgfpathlineto{\pgfqpoint{3.462660in}{3.180776in}}%
  \pgfpathlineto{\pgfqpoint{3.460334in}{3.181115in}}%
  \pgfpathlineto{\pgfqpoint{3.458008in}{3.181454in}}%
  \pgfpathlineto{\pgfqpoint{3.455682in}{3.181792in}}%
  \pgfpathlineto{\pgfqpoint{3.453356in}{3.182129in}}%
  \pgfpathlineto{\pgfqpoint{3.451030in}{3.182465in}}%
  \pgfpathlineto{\pgfqpoint{3.448705in}{3.182800in}}%
  \pgfpathlineto{\pgfqpoint{3.446380in}{3.183135in}}%
  \pgfpathlineto{\pgfqpoint{3.444712in}{3.182314in}}%
  \pgfpathlineto{\pgfqpoint{3.443045in}{3.181501in}}%
  \pgfpathlineto{\pgfqpoint{3.441380in}{3.180696in}}%
  \pgfpathlineto{\pgfqpoint{3.439716in}{3.179900in}}%
  \pgfpathlineto{\pgfqpoint{3.438053in}{3.179111in}}%
  \pgfpathlineto{\pgfqpoint{3.436391in}{3.178331in}}%
  \pgfpathlineto{\pgfqpoint{3.434730in}{3.177559in}}%
  \pgfpathlineto{\pgfqpoint{3.433071in}{3.176795in}}%
  \pgfpathlineto{\pgfqpoint{3.431413in}{3.176039in}}%
  \pgfpathlineto{\pgfqpoint{3.429756in}{3.175290in}}%
  \pgfpathlineto{\pgfqpoint{3.428101in}{3.174550in}}%
  \pgfpathlineto{\pgfqpoint{3.426446in}{3.173818in}}%
  \pgfpathlineto{\pgfqpoint{3.424793in}{3.173094in}}%
  \pgfpathlineto{\pgfqpoint{3.423141in}{3.172378in}}%
  \pgfpathlineto{\pgfqpoint{3.421490in}{3.171669in}}%
  \pgfpathlineto{\pgfqpoint{3.419840in}{3.170968in}}%
  \pgfpathlineto{\pgfqpoint{3.418192in}{3.170276in}}%
  \pgfpathlineto{\pgfqpoint{3.416544in}{3.169591in}}%
  \pgfpathlineto{\pgfqpoint{3.414898in}{3.168913in}}%
  \pgfpathlineto{\pgfqpoint{3.413253in}{3.168244in}}%
  \pgfpathlineto{\pgfqpoint{3.411609in}{3.167582in}}%
  \pgfpathlineto{\pgfqpoint{3.409966in}{3.166927in}}%
  \pgfpathlineto{\pgfqpoint{3.408324in}{3.166280in}}%
  \pgfpathlineto{\pgfqpoint{3.406683in}{3.165641in}}%
  \pgfpathlineto{\pgfqpoint{3.405043in}{3.165009in}}%
  \pgfpathlineto{\pgfqpoint{3.403405in}{3.164384in}}%
  \pgfpathlineto{\pgfqpoint{3.401767in}{3.163767in}}%
  \pgfpathlineto{\pgfqpoint{3.400131in}{3.163158in}}%
  \pgfpathlineto{\pgfqpoint{3.398496in}{3.162555in}}%
  \pgfpathlineto{\pgfqpoint{3.396861in}{3.161960in}}%
  \pgfpathlineto{\pgfqpoint{3.395228in}{3.161372in}}%
  \pgfpathlineto{\pgfqpoint{3.393595in}{3.160791in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.052284in}{3.032490in}}%
  \pgfpathlineto{\pgfqpoint{4.054257in}{3.030219in}}%
  \pgfpathlineto{\pgfqpoint{4.056228in}{3.027934in}}%
  \pgfpathlineto{\pgfqpoint{4.058195in}{3.025636in}}%
  \pgfpathlineto{\pgfqpoint{4.060160in}{3.023325in}}%
  \pgfpathlineto{\pgfqpoint{4.062122in}{3.021001in}}%
  \pgfpathlineto{\pgfqpoint{4.064082in}{3.018664in}}%
  \pgfpathlineto{\pgfqpoint{4.066039in}{3.016315in}}%
  \pgfpathlineto{\pgfqpoint{4.067994in}{3.013954in}}%
  \pgfpathlineto{\pgfqpoint{4.069946in}{3.011582in}}%
  \pgfpathlineto{\pgfqpoint{4.071896in}{3.009198in}}%
  \pgfpathlineto{\pgfqpoint{4.073844in}{3.006804in}}%
  \pgfpathlineto{\pgfqpoint{4.075790in}{3.004400in}}%
  \pgfpathlineto{\pgfqpoint{4.077733in}{3.001985in}}%
  \pgfpathlineto{\pgfqpoint{4.079675in}{2.999561in}}%
  \pgfpathlineto{\pgfqpoint{4.081615in}{2.997127in}}%
  \pgfpathlineto{\pgfqpoint{4.083553in}{2.994684in}}%
  \pgfpathlineto{\pgfqpoint{4.085488in}{2.992232in}}%
  \pgfpathlineto{\pgfqpoint{4.087422in}{2.989769in}}%
  \pgfpathlineto{\pgfqpoint{4.089354in}{2.987297in}}%
  \pgfpathlineto{\pgfqpoint{4.091284in}{2.984814in}}%
  \pgfpathlineto{\pgfqpoint{4.093211in}{2.982320in}}%
  \pgfpathlineto{\pgfqpoint{4.095137in}{2.979817in}}%
  \pgfpathlineto{\pgfqpoint{4.097060in}{2.977302in}}%
  \pgfpathlineto{\pgfqpoint{4.098980in}{2.974776in}}%
  \pgfpathlineto{\pgfqpoint{4.100899in}{2.972239in}}%
  \pgfpathlineto{\pgfqpoint{4.102815in}{2.969693in}}%
  \pgfpathlineto{\pgfqpoint{4.104730in}{2.967138in}}%
  \pgfpathlineto{\pgfqpoint{4.106644in}{2.964576in}}%
  \pgfpathlineto{\pgfqpoint{4.108556in}{2.962010in}}%
  \pgfpathlineto{\pgfqpoint{4.110467in}{2.959440in}}%
  \pgfpathlineto{\pgfqpoint{4.112379in}{2.956867in}}%
  \pgfpathlineto{\pgfqpoint{4.114290in}{2.954294in}}%
  \pgfpathlineto{\pgfqpoint{4.115853in}{2.954975in}}%
  \pgfpathlineto{\pgfqpoint{4.117414in}{2.955646in}}%
  \pgfpathlineto{\pgfqpoint{4.118972in}{2.956306in}}%
  \pgfpathlineto{\pgfqpoint{4.120528in}{2.956955in}}%
  \pgfpathlineto{\pgfqpoint{4.122081in}{2.957595in}}%
  \pgfpathlineto{\pgfqpoint{4.123631in}{2.958224in}}%
  \pgfpathlineto{\pgfqpoint{4.125179in}{2.958843in}}%
  \pgfpathlineto{\pgfqpoint{4.126725in}{2.959451in}}%
  \pgfpathlineto{\pgfqpoint{4.128267in}{2.960050in}}%
  \pgfpathlineto{\pgfqpoint{4.129808in}{2.960638in}}%
  \pgfpathlineto{\pgfqpoint{4.131346in}{2.961217in}}%
  \pgfpathlineto{\pgfqpoint{4.132881in}{2.961785in}}%
  \pgfpathlineto{\pgfqpoint{4.134414in}{2.962343in}}%
  \pgfpathlineto{\pgfqpoint{4.135944in}{2.962891in}}%
  \pgfpathlineto{\pgfqpoint{4.137472in}{2.963430in}}%
  \pgfpathlineto{\pgfqpoint{4.138998in}{2.963958in}}%
  \pgfpathlineto{\pgfqpoint{4.140520in}{2.964477in}}%
  \pgfpathlineto{\pgfqpoint{4.142041in}{2.964986in}}%
  \pgfpathlineto{\pgfqpoint{4.143559in}{2.965485in}}%
  \pgfpathlineto{\pgfqpoint{4.145075in}{2.965974in}}%
  \pgfpathlineto{\pgfqpoint{4.146588in}{2.966454in}}%
  \pgfpathlineto{\pgfqpoint{4.148099in}{2.966924in}}%
  \pgfpathlineto{\pgfqpoint{4.149607in}{2.967385in}}%
  \pgfpathlineto{\pgfqpoint{4.151113in}{2.967836in}}%
  \pgfpathlineto{\pgfqpoint{4.152617in}{2.968278in}}%
  \pgfpathlineto{\pgfqpoint{4.154118in}{2.968711in}}%
  \pgfpathlineto{\pgfqpoint{4.155617in}{2.969134in}}%
  \pgfpathlineto{\pgfqpoint{4.157113in}{2.969547in}}%
  \pgfpathlineto{\pgfqpoint{4.158607in}{2.969952in}}%
  \pgfpathlineto{\pgfqpoint{4.160099in}{2.970347in}}%
  \pgfpathlineto{\pgfqpoint{4.161589in}{2.970733in}}%
  \pgfpathlineto{\pgfqpoint{4.163076in}{2.971110in}}%
  \pgfpathlineto{\pgfqpoint{4.161166in}{2.973648in}}%
  \pgfpathlineto{\pgfqpoint{4.159257in}{2.976189in}}%
  \pgfpathlineto{\pgfqpoint{4.157349in}{2.978730in}}%
  \pgfpathlineto{\pgfqpoint{4.155440in}{2.981270in}}%
  \pgfpathlineto{\pgfqpoint{4.153530in}{2.983807in}}%
  \pgfpathlineto{\pgfqpoint{4.151620in}{2.986341in}}%
  \pgfpathlineto{\pgfqpoint{4.149709in}{2.988870in}}%
  \pgfpathlineto{\pgfqpoint{4.147797in}{2.991392in}}%
  \pgfpathlineto{\pgfqpoint{4.145883in}{2.993906in}}%
  \pgfpathlineto{\pgfqpoint{4.143967in}{2.996412in}}%
  \pgfpathlineto{\pgfqpoint{4.142050in}{2.998910in}}%
  \pgfpathlineto{\pgfqpoint{4.140131in}{3.001401in}}%
  \pgfpathlineto{\pgfqpoint{4.138210in}{3.003885in}}%
  \pgfpathlineto{\pgfqpoint{4.136288in}{3.006361in}}%
  \pgfpathlineto{\pgfqpoint{4.134365in}{3.008830in}}%
  \pgfpathlineto{\pgfqpoint{4.132440in}{3.011293in}}%
  \pgfpathlineto{\pgfqpoint{4.130514in}{3.013748in}}%
  \pgfpathlineto{\pgfqpoint{4.128587in}{3.016198in}}%
  \pgfpathlineto{\pgfqpoint{4.126658in}{3.018641in}}%
  \pgfpathlineto{\pgfqpoint{4.124728in}{3.021078in}}%
  \pgfpathlineto{\pgfqpoint{4.122797in}{3.023507in}}%
  \pgfpathlineto{\pgfqpoint{4.120864in}{3.025930in}}%
  \pgfpathlineto{\pgfqpoint{4.118930in}{3.028344in}}%
  \pgfpathlineto{\pgfqpoint{4.116994in}{3.030751in}}%
  \pgfpathlineto{\pgfqpoint{4.115056in}{3.033149in}}%
  \pgfpathlineto{\pgfqpoint{4.113116in}{3.035538in}}%
  \pgfpathlineto{\pgfqpoint{4.111175in}{3.037918in}}%
  \pgfpathlineto{\pgfqpoint{4.109231in}{3.040289in}}%
  \pgfpathlineto{\pgfqpoint{4.107286in}{3.042649in}}%
  \pgfpathlineto{\pgfqpoint{4.105338in}{3.044999in}}%
  \pgfpathlineto{\pgfqpoint{4.103389in}{3.047340in}}%
  \pgfpathlineto{\pgfqpoint{4.101437in}{3.049670in}}%
  \pgfpathlineto{\pgfqpoint{4.099937in}{3.049279in}}%
  \pgfpathlineto{\pgfqpoint{4.098436in}{3.048879in}}%
  \pgfpathlineto{\pgfqpoint{4.096932in}{3.048470in}}%
  \pgfpathlineto{\pgfqpoint{4.095425in}{3.048052in}}%
  \pgfpathlineto{\pgfqpoint{4.093917in}{3.047624in}}%
  \pgfpathlineto{\pgfqpoint{4.092406in}{3.047188in}}%
  \pgfpathlineto{\pgfqpoint{4.090892in}{3.046743in}}%
  \pgfpathlineto{\pgfqpoint{4.089377in}{3.046288in}}%
  \pgfpathlineto{\pgfqpoint{4.087859in}{3.045824in}}%
  \pgfpathlineto{\pgfqpoint{4.086339in}{3.045350in}}%
  \pgfpathlineto{\pgfqpoint{4.084816in}{3.044868in}}%
  \pgfpathlineto{\pgfqpoint{4.083291in}{3.044375in}}%
  \pgfpathlineto{\pgfqpoint{4.081764in}{3.043873in}}%
  \pgfpathlineto{\pgfqpoint{4.080234in}{3.043362in}}%
  \pgfpathlineto{\pgfqpoint{4.078702in}{3.042841in}}%
  \pgfpathlineto{\pgfqpoint{4.077167in}{3.042311in}}%
  \pgfpathlineto{\pgfqpoint{4.075630in}{3.041770in}}%
  \pgfpathlineto{\pgfqpoint{4.074091in}{3.041221in}}%
  \pgfpathlineto{\pgfqpoint{4.072549in}{3.040661in}}%
  \pgfpathlineto{\pgfqpoint{4.071005in}{3.040092in}}%
  \pgfpathlineto{\pgfqpoint{4.069458in}{3.039513in}}%
  \pgfpathlineto{\pgfqpoint{4.067909in}{3.038924in}}%
  \pgfpathlineto{\pgfqpoint{4.066358in}{3.038325in}}%
  \pgfpathlineto{\pgfqpoint{4.064804in}{3.037717in}}%
  \pgfpathlineto{\pgfqpoint{4.063248in}{3.037098in}}%
  \pgfpathlineto{\pgfqpoint{4.061689in}{3.036470in}}%
  \pgfpathlineto{\pgfqpoint{4.060128in}{3.035832in}}%
  \pgfpathlineto{\pgfqpoint{4.058564in}{3.035184in}}%
  \pgfpathlineto{\pgfqpoint{4.056998in}{3.034525in}}%
  \pgfpathlineto{\pgfqpoint{4.055429in}{3.033857in}}%
  \pgfpathlineto{\pgfqpoint{4.053858in}{3.033179in}}%
  \pgfpathlineto{\pgfqpoint{4.052284in}{3.032490in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.726720in}{3.098113in}}%
  \pgfpathlineto{\pgfqpoint{2.729087in}{3.098246in}}%
  \pgfpathlineto{\pgfqpoint{2.731455in}{3.098382in}}%
  \pgfpathlineto{\pgfqpoint{2.733824in}{3.098522in}}%
  \pgfpathlineto{\pgfqpoint{2.736194in}{3.098666in}}%
  \pgfpathlineto{\pgfqpoint{2.738565in}{3.098813in}}%
  \pgfpathlineto{\pgfqpoint{2.740936in}{3.098963in}}%
  \pgfpathlineto{\pgfqpoint{2.743309in}{3.099117in}}%
  \pgfpathlineto{\pgfqpoint{2.745683in}{3.099273in}}%
  \pgfpathlineto{\pgfqpoint{2.748058in}{3.099433in}}%
  \pgfpathlineto{\pgfqpoint{2.750433in}{3.099597in}}%
  \pgfpathlineto{\pgfqpoint{2.752810in}{3.099763in}}%
  \pgfpathlineto{\pgfqpoint{2.755188in}{3.099932in}}%
  \pgfpathlineto{\pgfqpoint{2.757566in}{3.100104in}}%
  \pgfpathlineto{\pgfqpoint{2.759946in}{3.100279in}}%
  \pgfpathlineto{\pgfqpoint{2.762326in}{3.100457in}}%
  \pgfpathlineto{\pgfqpoint{2.764707in}{3.100638in}}%
  \pgfpathlineto{\pgfqpoint{2.767089in}{3.100821in}}%
  \pgfpathlineto{\pgfqpoint{2.769472in}{3.101007in}}%
  \pgfpathlineto{\pgfqpoint{2.771856in}{3.101195in}}%
  \pgfpathlineto{\pgfqpoint{2.774241in}{3.101386in}}%
  \pgfpathlineto{\pgfqpoint{2.776626in}{3.101580in}}%
  \pgfpathlineto{\pgfqpoint{2.779013in}{3.101775in}}%
  \pgfpathlineto{\pgfqpoint{2.781400in}{3.101973in}}%
  \pgfpathlineto{\pgfqpoint{2.783788in}{3.102174in}}%
  \pgfpathlineto{\pgfqpoint{2.786177in}{3.102376in}}%
  \pgfpathlineto{\pgfqpoint{2.788566in}{3.102581in}}%
  \pgfpathlineto{\pgfqpoint{2.790957in}{3.102788in}}%
  \pgfpathlineto{\pgfqpoint{2.793348in}{3.102997in}}%
  \pgfpathlineto{\pgfqpoint{2.795740in}{3.103207in}}%
  \pgfpathlineto{\pgfqpoint{2.798132in}{3.103420in}}%
  \pgfpathlineto{\pgfqpoint{2.800526in}{3.103635in}}%
  \pgfpathlineto{\pgfqpoint{2.802920in}{3.103851in}}%
  \pgfpathlineto{\pgfqpoint{2.804655in}{3.104582in}}%
  \pgfpathlineto{\pgfqpoint{2.806389in}{3.105312in}}%
  \pgfpathlineto{\pgfqpoint{2.808123in}{3.106041in}}%
  \pgfpathlineto{\pgfqpoint{2.809856in}{3.106768in}}%
  \pgfpathlineto{\pgfqpoint{2.811588in}{3.107494in}}%
  \pgfpathlineto{\pgfqpoint{2.813320in}{3.108219in}}%
  \pgfpathlineto{\pgfqpoint{2.815052in}{3.108943in}}%
  \pgfpathlineto{\pgfqpoint{2.816783in}{3.109665in}}%
  \pgfpathlineto{\pgfqpoint{2.818513in}{3.110387in}}%
  \pgfpathlineto{\pgfqpoint{2.820242in}{3.111108in}}%
  \pgfpathlineto{\pgfqpoint{2.821972in}{3.111828in}}%
  \pgfpathlineto{\pgfqpoint{2.823700in}{3.112547in}}%
  \pgfpathlineto{\pgfqpoint{2.825428in}{3.113265in}}%
  \pgfpathlineto{\pgfqpoint{2.827156in}{3.113982in}}%
  \pgfpathlineto{\pgfqpoint{2.828883in}{3.114699in}}%
  \pgfpathlineto{\pgfqpoint{2.830609in}{3.115414in}}%
  \pgfpathlineto{\pgfqpoint{2.832335in}{3.116129in}}%
  \pgfpathlineto{\pgfqpoint{2.834061in}{3.116843in}}%
  \pgfpathlineto{\pgfqpoint{2.835786in}{3.117557in}}%
  \pgfpathlineto{\pgfqpoint{2.837510in}{3.118270in}}%
  \pgfpathlineto{\pgfqpoint{2.839234in}{3.118982in}}%
  \pgfpathlineto{\pgfqpoint{2.840958in}{3.119694in}}%
  \pgfpathlineto{\pgfqpoint{2.842681in}{3.120405in}}%
  \pgfpathlineto{\pgfqpoint{2.844403in}{3.121115in}}%
  \pgfpathlineto{\pgfqpoint{2.846125in}{3.121825in}}%
  \pgfpathlineto{\pgfqpoint{2.847847in}{3.122535in}}%
  \pgfpathlineto{\pgfqpoint{2.849568in}{3.123244in}}%
  \pgfpathlineto{\pgfqpoint{2.851289in}{3.123952in}}%
  \pgfpathlineto{\pgfqpoint{2.853009in}{3.124660in}}%
  \pgfpathlineto{\pgfqpoint{2.854729in}{3.125368in}}%
  \pgfpathlineto{\pgfqpoint{2.856448in}{3.126076in}}%
  \pgfpathlineto{\pgfqpoint{2.858167in}{3.126783in}}%
  \pgfpathlineto{\pgfqpoint{2.855797in}{3.126676in}}%
  \pgfpathlineto{\pgfqpoint{2.853427in}{3.126570in}}%
  \pgfpathlineto{\pgfqpoint{2.851059in}{3.126466in}}%
  \pgfpathlineto{\pgfqpoint{2.848691in}{3.126364in}}%
  \pgfpathlineto{\pgfqpoint{2.846324in}{3.126264in}}%
  \pgfpathlineto{\pgfqpoint{2.843957in}{3.126166in}}%
  \pgfpathlineto{\pgfqpoint{2.841592in}{3.126070in}}%
  \pgfpathlineto{\pgfqpoint{2.839227in}{3.125977in}}%
  \pgfpathlineto{\pgfqpoint{2.836863in}{3.125885in}}%
  \pgfpathlineto{\pgfqpoint{2.834499in}{3.125796in}}%
  \pgfpathlineto{\pgfqpoint{2.832137in}{3.125709in}}%
  \pgfpathlineto{\pgfqpoint{2.829775in}{3.125624in}}%
  \pgfpathlineto{\pgfqpoint{2.827414in}{3.125542in}}%
  \pgfpathlineto{\pgfqpoint{2.825054in}{3.125462in}}%
  \pgfpathlineto{\pgfqpoint{2.822695in}{3.125385in}}%
  \pgfpathlineto{\pgfqpoint{2.820337in}{3.125311in}}%
  \pgfpathlineto{\pgfqpoint{2.817980in}{3.125239in}}%
  \pgfpathlineto{\pgfqpoint{2.815623in}{3.125171in}}%
  \pgfpathlineto{\pgfqpoint{2.813268in}{3.125105in}}%
  \pgfpathlineto{\pgfqpoint{2.810913in}{3.125042in}}%
  \pgfpathlineto{\pgfqpoint{2.808559in}{3.124983in}}%
  \pgfpathlineto{\pgfqpoint{2.806207in}{3.124926in}}%
  \pgfpathlineto{\pgfqpoint{2.803855in}{3.124873in}}%
  \pgfpathlineto{\pgfqpoint{2.801504in}{3.124823in}}%
  \pgfpathlineto{\pgfqpoint{2.799154in}{3.124777in}}%
  \pgfpathlineto{\pgfqpoint{2.796805in}{3.124734in}}%
  \pgfpathlineto{\pgfqpoint{2.794458in}{3.124695in}}%
  \pgfpathlineto{\pgfqpoint{2.792111in}{3.124660in}}%
  \pgfpathlineto{\pgfqpoint{2.789765in}{3.124628in}}%
  \pgfpathlineto{\pgfqpoint{2.787421in}{3.124600in}}%
  \pgfpathlineto{\pgfqpoint{2.785077in}{3.124576in}}%
  \pgfpathlineto{\pgfqpoint{2.782735in}{3.124557in}}%
  \pgfpathlineto{\pgfqpoint{2.780991in}{3.123736in}}%
  \pgfpathlineto{\pgfqpoint{2.779247in}{3.122916in}}%
  \pgfpathlineto{\pgfqpoint{2.777503in}{3.122095in}}%
  \pgfpathlineto{\pgfqpoint{2.775758in}{3.121274in}}%
  \pgfpathlineto{\pgfqpoint{2.774012in}{3.120452in}}%
  \pgfpathlineto{\pgfqpoint{2.772267in}{3.119631in}}%
  \pgfpathlineto{\pgfqpoint{2.770521in}{3.118809in}}%
  \pgfpathlineto{\pgfqpoint{2.768774in}{3.117987in}}%
  \pgfpathlineto{\pgfqpoint{2.767027in}{3.117165in}}%
  \pgfpathlineto{\pgfqpoint{2.765280in}{3.116342in}}%
  \pgfpathlineto{\pgfqpoint{2.763532in}{3.115519in}}%
  \pgfpathlineto{\pgfqpoint{2.761784in}{3.114695in}}%
  \pgfpathlineto{\pgfqpoint{2.760035in}{3.113871in}}%
  \pgfpathlineto{\pgfqpoint{2.758286in}{3.113047in}}%
  \pgfpathlineto{\pgfqpoint{2.756536in}{3.112222in}}%
  \pgfpathlineto{\pgfqpoint{2.754786in}{3.111397in}}%
  \pgfpathlineto{\pgfqpoint{2.753035in}{3.110571in}}%
  \pgfpathlineto{\pgfqpoint{2.751284in}{3.109745in}}%
  \pgfpathlineto{\pgfqpoint{2.749533in}{3.108918in}}%
  \pgfpathlineto{\pgfqpoint{2.747781in}{3.108091in}}%
  \pgfpathlineto{\pgfqpoint{2.746029in}{3.107263in}}%
  \pgfpathlineto{\pgfqpoint{2.744276in}{3.106435in}}%
  \pgfpathlineto{\pgfqpoint{2.742523in}{3.105606in}}%
  \pgfpathlineto{\pgfqpoint{2.740769in}{3.104777in}}%
  \pgfpathlineto{\pgfqpoint{2.739015in}{3.103946in}}%
  \pgfpathlineto{\pgfqpoint{2.737260in}{3.103115in}}%
  \pgfpathlineto{\pgfqpoint{2.735505in}{3.102284in}}%
  \pgfpathlineto{\pgfqpoint{2.733749in}{3.101451in}}%
  \pgfpathlineto{\pgfqpoint{2.731992in}{3.100618in}}%
  \pgfpathlineto{\pgfqpoint{2.730236in}{3.099784in}}%
  \pgfpathlineto{\pgfqpoint{2.728478in}{3.098949in}}%
  \pgfpathlineto{\pgfqpoint{2.726720in}{3.098113in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.064002in}{3.149913in}}%
  \pgfpathlineto{\pgfqpoint{3.066370in}{3.149898in}}%
  \pgfpathlineto{\pgfqpoint{3.068739in}{3.149881in}}%
  \pgfpathlineto{\pgfqpoint{3.071107in}{3.149863in}}%
  \pgfpathlineto{\pgfqpoint{3.073475in}{3.149844in}}%
  \pgfpathlineto{\pgfqpoint{3.075844in}{3.149822in}}%
  \pgfpathlineto{\pgfqpoint{3.078212in}{3.149799in}}%
  \pgfpathlineto{\pgfqpoint{3.080581in}{3.149775in}}%
  \pgfpathlineto{\pgfqpoint{3.082949in}{3.149749in}}%
  \pgfpathlineto{\pgfqpoint{3.085318in}{3.149721in}}%
  \pgfpathlineto{\pgfqpoint{3.087687in}{3.149691in}}%
  \pgfpathlineto{\pgfqpoint{3.090056in}{3.149659in}}%
  \pgfpathlineto{\pgfqpoint{3.092425in}{3.149626in}}%
  \pgfpathlineto{\pgfqpoint{3.094794in}{3.149591in}}%
  \pgfpathlineto{\pgfqpoint{3.097163in}{3.149554in}}%
  \pgfpathlineto{\pgfqpoint{3.099532in}{3.149515in}}%
  \pgfpathlineto{\pgfqpoint{3.101901in}{3.149474in}}%
  \pgfpathlineto{\pgfqpoint{3.104270in}{3.149431in}}%
  \pgfpathlineto{\pgfqpoint{3.106639in}{3.149386in}}%
  \pgfpathlineto{\pgfqpoint{3.109008in}{3.149339in}}%
  \pgfpathlineto{\pgfqpoint{3.111377in}{3.149290in}}%
  \pgfpathlineto{\pgfqpoint{3.113746in}{3.149239in}}%
  \pgfpathlineto{\pgfqpoint{3.116115in}{3.149185in}}%
  \pgfpathlineto{\pgfqpoint{3.118484in}{3.149129in}}%
  \pgfpathlineto{\pgfqpoint{3.120852in}{3.149071in}}%
  \pgfpathlineto{\pgfqpoint{3.123221in}{3.149011in}}%
  \pgfpathlineto{\pgfqpoint{3.125590in}{3.148948in}}%
  \pgfpathlineto{\pgfqpoint{3.127959in}{3.148883in}}%
  \pgfpathlineto{\pgfqpoint{3.130327in}{3.148816in}}%
  \pgfpathlineto{\pgfqpoint{3.132696in}{3.148746in}}%
  \pgfpathlineto{\pgfqpoint{3.135064in}{3.148674in}}%
  \pgfpathlineto{\pgfqpoint{3.137433in}{3.148599in}}%
  \pgfpathlineto{\pgfqpoint{3.139801in}{3.148521in}}%
  \pgfpathlineto{\pgfqpoint{3.141431in}{3.148896in}}%
  \pgfpathlineto{\pgfqpoint{3.143060in}{3.149274in}}%
  \pgfpathlineto{\pgfqpoint{3.144690in}{3.149653in}}%
  \pgfpathlineto{\pgfqpoint{3.146320in}{3.150035in}}%
  \pgfpathlineto{\pgfqpoint{3.147949in}{3.150419in}}%
  \pgfpathlineto{\pgfqpoint{3.149579in}{3.150806in}}%
  \pgfpathlineto{\pgfqpoint{3.151209in}{3.151194in}}%
  \pgfpathlineto{\pgfqpoint{3.152839in}{3.151586in}}%
  \pgfpathlineto{\pgfqpoint{3.154469in}{3.151980in}}%
  \pgfpathlineto{\pgfqpoint{3.156099in}{3.152377in}}%
  \pgfpathlineto{\pgfqpoint{3.157729in}{3.152776in}}%
  \pgfpathlineto{\pgfqpoint{3.159360in}{3.153178in}}%
  \pgfpathlineto{\pgfqpoint{3.160990in}{3.153583in}}%
  \pgfpathlineto{\pgfqpoint{3.162621in}{3.153991in}}%
  \pgfpathlineto{\pgfqpoint{3.164252in}{3.154403in}}%
  \pgfpathlineto{\pgfqpoint{3.165883in}{3.154817in}}%
  \pgfpathlineto{\pgfqpoint{3.167514in}{3.155234in}}%
  \pgfpathlineto{\pgfqpoint{3.169145in}{3.155655in}}%
  \pgfpathlineto{\pgfqpoint{3.170777in}{3.156078in}}%
  \pgfpathlineto{\pgfqpoint{3.172409in}{3.156506in}}%
  \pgfpathlineto{\pgfqpoint{3.174041in}{3.156936in}}%
  \pgfpathlineto{\pgfqpoint{3.175674in}{3.157370in}}%
  \pgfpathlineto{\pgfqpoint{3.177306in}{3.157808in}}%
  \pgfpathlineto{\pgfqpoint{3.178939in}{3.158249in}}%
  \pgfpathlineto{\pgfqpoint{3.180573in}{3.158694in}}%
  \pgfpathlineto{\pgfqpoint{3.182206in}{3.159143in}}%
  \pgfpathlineto{\pgfqpoint{3.183840in}{3.159596in}}%
  \pgfpathlineto{\pgfqpoint{3.185475in}{3.160052in}}%
  \pgfpathlineto{\pgfqpoint{3.187109in}{3.160513in}}%
  \pgfpathlineto{\pgfqpoint{3.188744in}{3.160977in}}%
  \pgfpathlineto{\pgfqpoint{3.190380in}{3.161445in}}%
  \pgfpathlineto{\pgfqpoint{3.192015in}{3.161918in}}%
  \pgfpathlineto{\pgfqpoint{3.189671in}{3.162093in}}%
  \pgfpathlineto{\pgfqpoint{3.187327in}{3.162267in}}%
  \pgfpathlineto{\pgfqpoint{3.184983in}{3.162439in}}%
  \pgfpathlineto{\pgfqpoint{3.182639in}{3.162609in}}%
  \pgfpathlineto{\pgfqpoint{3.180295in}{3.162777in}}%
  \pgfpathlineto{\pgfqpoint{3.177951in}{3.162944in}}%
  \pgfpathlineto{\pgfqpoint{3.175607in}{3.163108in}}%
  \pgfpathlineto{\pgfqpoint{3.173263in}{3.163271in}}%
  \pgfpathlineto{\pgfqpoint{3.170919in}{3.163432in}}%
  \pgfpathlineto{\pgfqpoint{3.168575in}{3.163592in}}%
  \pgfpathlineto{\pgfqpoint{3.166232in}{3.163750in}}%
  \pgfpathlineto{\pgfqpoint{3.163888in}{3.163906in}}%
  \pgfpathlineto{\pgfqpoint{3.161544in}{3.164060in}}%
  \pgfpathlineto{\pgfqpoint{3.159200in}{3.164213in}}%
  \pgfpathlineto{\pgfqpoint{3.156857in}{3.164364in}}%
  \pgfpathlineto{\pgfqpoint{3.154513in}{3.164513in}}%
  \pgfpathlineto{\pgfqpoint{3.152170in}{3.164661in}}%
  \pgfpathlineto{\pgfqpoint{3.149826in}{3.164807in}}%
  \pgfpathlineto{\pgfqpoint{3.147483in}{3.164952in}}%
  \pgfpathlineto{\pgfqpoint{3.145140in}{3.165095in}}%
  \pgfpathlineto{\pgfqpoint{3.142797in}{3.165236in}}%
  \pgfpathlineto{\pgfqpoint{3.140453in}{3.165376in}}%
  \pgfpathlineto{\pgfqpoint{3.138110in}{3.165515in}}%
  \pgfpathlineto{\pgfqpoint{3.135767in}{3.165652in}}%
  \pgfpathlineto{\pgfqpoint{3.133425in}{3.165787in}}%
  \pgfpathlineto{\pgfqpoint{3.131082in}{3.165921in}}%
  \pgfpathlineto{\pgfqpoint{3.128739in}{3.166054in}}%
  \pgfpathlineto{\pgfqpoint{3.126397in}{3.166185in}}%
  \pgfpathlineto{\pgfqpoint{3.124054in}{3.166314in}}%
  \pgfpathlineto{\pgfqpoint{3.121712in}{3.166443in}}%
  \pgfpathlineto{\pgfqpoint{3.119369in}{3.166570in}}%
  \pgfpathlineto{\pgfqpoint{3.117027in}{3.166695in}}%
  \pgfpathlineto{\pgfqpoint{3.115368in}{3.166127in}}%
  \pgfpathlineto{\pgfqpoint{3.113709in}{3.165562in}}%
  \pgfpathlineto{\pgfqpoint{3.112050in}{3.165001in}}%
  \pgfpathlineto{\pgfqpoint{3.110392in}{3.164443in}}%
  \pgfpathlineto{\pgfqpoint{3.108734in}{3.163888in}}%
  \pgfpathlineto{\pgfqpoint{3.107076in}{3.163336in}}%
  \pgfpathlineto{\pgfqpoint{3.105418in}{3.162787in}}%
  \pgfpathlineto{\pgfqpoint{3.103760in}{3.162242in}}%
  \pgfpathlineto{\pgfqpoint{3.102102in}{3.161699in}}%
  \pgfpathlineto{\pgfqpoint{3.100445in}{3.161159in}}%
  \pgfpathlineto{\pgfqpoint{3.098788in}{3.160622in}}%
  \pgfpathlineto{\pgfqpoint{3.097131in}{3.160088in}}%
  \pgfpathlineto{\pgfqpoint{3.095474in}{3.159557in}}%
  \pgfpathlineto{\pgfqpoint{3.093817in}{3.159029in}}%
  \pgfpathlineto{\pgfqpoint{3.092160in}{3.158503in}}%
  \pgfpathlineto{\pgfqpoint{3.090504in}{3.157980in}}%
  \pgfpathlineto{\pgfqpoint{3.088847in}{3.157459in}}%
  \pgfpathlineto{\pgfqpoint{3.087191in}{3.156941in}}%
  \pgfpathlineto{\pgfqpoint{3.085535in}{3.156425in}}%
  \pgfpathlineto{\pgfqpoint{3.083878in}{3.155912in}}%
  \pgfpathlineto{\pgfqpoint{3.082222in}{3.155401in}}%
  \pgfpathlineto{\pgfqpoint{3.080566in}{3.154892in}}%
  \pgfpathlineto{\pgfqpoint{3.078909in}{3.154385in}}%
  \pgfpathlineto{\pgfqpoint{3.077253in}{3.153880in}}%
  \pgfpathlineto{\pgfqpoint{3.075597in}{3.153378in}}%
  \pgfpathlineto{\pgfqpoint{3.073941in}{3.152877in}}%
  \pgfpathlineto{\pgfqpoint{3.072284in}{3.152379in}}%
  \pgfpathlineto{\pgfqpoint{3.070628in}{3.151882in}}%
  \pgfpathlineto{\pgfqpoint{3.068972in}{3.151387in}}%
  \pgfpathlineto{\pgfqpoint{3.067315in}{3.150894in}}%
  \pgfpathlineto{\pgfqpoint{3.065659in}{3.150403in}}%
  \pgfpathlineto{\pgfqpoint{3.064002in}{3.149913in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.595279in}{3.158651in}}%
  \pgfpathlineto{\pgfqpoint{3.597600in}{3.158183in}}%
  \pgfpathlineto{\pgfqpoint{3.599920in}{3.157712in}}%
  \pgfpathlineto{\pgfqpoint{3.602240in}{3.157237in}}%
  \pgfpathlineto{\pgfqpoint{3.604559in}{3.156757in}}%
  \pgfpathlineto{\pgfqpoint{3.606878in}{3.156273in}}%
  \pgfpathlineto{\pgfqpoint{3.609196in}{3.155784in}}%
  \pgfpathlineto{\pgfqpoint{3.611514in}{3.155291in}}%
  \pgfpathlineto{\pgfqpoint{3.613831in}{3.154794in}}%
  \pgfpathlineto{\pgfqpoint{3.616147in}{3.154291in}}%
  \pgfpathlineto{\pgfqpoint{3.618463in}{3.153784in}}%
  \pgfpathlineto{\pgfqpoint{3.620778in}{3.153272in}}%
  \pgfpathlineto{\pgfqpoint{3.623093in}{3.152756in}}%
  \pgfpathlineto{\pgfqpoint{3.625406in}{3.152234in}}%
  \pgfpathlineto{\pgfqpoint{3.627719in}{3.151707in}}%
  \pgfpathlineto{\pgfqpoint{3.630032in}{3.151175in}}%
  \pgfpathlineto{\pgfqpoint{3.632343in}{3.150637in}}%
  \pgfpathlineto{\pgfqpoint{3.634654in}{3.150095in}}%
  \pgfpathlineto{\pgfqpoint{3.636965in}{3.149546in}}%
  \pgfpathlineto{\pgfqpoint{3.639274in}{3.148992in}}%
  \pgfpathlineto{\pgfqpoint{3.641582in}{3.148433in}}%
  \pgfpathlineto{\pgfqpoint{3.643890in}{3.147868in}}%
  \pgfpathlineto{\pgfqpoint{3.646197in}{3.147296in}}%
  \pgfpathlineto{\pgfqpoint{3.648503in}{3.146719in}}%
  \pgfpathlineto{\pgfqpoint{3.650808in}{3.146136in}}%
  \pgfpathlineto{\pgfqpoint{3.653112in}{3.145547in}}%
  \pgfpathlineto{\pgfqpoint{3.655415in}{3.144951in}}%
  \pgfpathlineto{\pgfqpoint{3.657717in}{3.144349in}}%
  \pgfpathlineto{\pgfqpoint{3.660019in}{3.143741in}}%
  \pgfpathlineto{\pgfqpoint{3.662319in}{3.143125in}}%
  \pgfpathlineto{\pgfqpoint{3.664618in}{3.142504in}}%
  \pgfpathlineto{\pgfqpoint{3.666916in}{3.141875in}}%
  \pgfpathlineto{\pgfqpoint{3.669213in}{3.141240in}}%
  \pgfpathlineto{\pgfqpoint{3.670897in}{3.142225in}}%
  \pgfpathlineto{\pgfqpoint{3.672581in}{3.143213in}}%
  \pgfpathlineto{\pgfqpoint{3.674266in}{3.144204in}}%
  \pgfpathlineto{\pgfqpoint{3.675950in}{3.145198in}}%
  \pgfpathlineto{\pgfqpoint{3.677635in}{3.146195in}}%
  \pgfpathlineto{\pgfqpoint{3.679320in}{3.147195in}}%
  \pgfpathlineto{\pgfqpoint{3.681006in}{3.148198in}}%
  \pgfpathlineto{\pgfqpoint{3.682691in}{3.149203in}}%
  \pgfpathlineto{\pgfqpoint{3.684377in}{3.150212in}}%
  \pgfpathlineto{\pgfqpoint{3.686063in}{3.151223in}}%
  \pgfpathlineto{\pgfqpoint{3.687750in}{3.152237in}}%
  \pgfpathlineto{\pgfqpoint{3.689436in}{3.153255in}}%
  \pgfpathlineto{\pgfqpoint{3.691123in}{3.154275in}}%
  \pgfpathlineto{\pgfqpoint{3.692811in}{3.155298in}}%
  \pgfpathlineto{\pgfqpoint{3.694498in}{3.156323in}}%
  \pgfpathlineto{\pgfqpoint{3.696186in}{3.157352in}}%
  \pgfpathlineto{\pgfqpoint{3.697874in}{3.158384in}}%
  \pgfpathlineto{\pgfqpoint{3.699562in}{3.159418in}}%
  \pgfpathlineto{\pgfqpoint{3.701250in}{3.160456in}}%
  \pgfpathlineto{\pgfqpoint{3.702939in}{3.161496in}}%
  \pgfpathlineto{\pgfqpoint{3.704628in}{3.162539in}}%
  \pgfpathlineto{\pgfqpoint{3.706317in}{3.163585in}}%
  \pgfpathlineto{\pgfqpoint{3.708007in}{3.164634in}}%
  \pgfpathlineto{\pgfqpoint{3.709697in}{3.165686in}}%
  \pgfpathlineto{\pgfqpoint{3.711387in}{3.166741in}}%
  \pgfpathlineto{\pgfqpoint{3.713077in}{3.167799in}}%
  \pgfpathlineto{\pgfqpoint{3.714768in}{3.168860in}}%
  \pgfpathlineto{\pgfqpoint{3.716459in}{3.169923in}}%
  \pgfpathlineto{\pgfqpoint{3.718150in}{3.170990in}}%
  \pgfpathlineto{\pgfqpoint{3.719841in}{3.172060in}}%
  \pgfpathlineto{\pgfqpoint{3.721533in}{3.173132in}}%
  \pgfpathlineto{\pgfqpoint{3.723225in}{3.174207in}}%
  \pgfpathlineto{\pgfqpoint{3.720925in}{3.174802in}}%
  \pgfpathlineto{\pgfqpoint{3.718624in}{3.175389in}}%
  \pgfpathlineto{\pgfqpoint{3.716322in}{3.175971in}}%
  \pgfpathlineto{\pgfqpoint{3.714019in}{3.176546in}}%
  \pgfpathlineto{\pgfqpoint{3.711715in}{3.177114in}}%
  \pgfpathlineto{\pgfqpoint{3.709411in}{3.177677in}}%
  \pgfpathlineto{\pgfqpoint{3.707105in}{3.178233in}}%
  \pgfpathlineto{\pgfqpoint{3.704799in}{3.178784in}}%
  \pgfpathlineto{\pgfqpoint{3.702491in}{3.179329in}}%
  \pgfpathlineto{\pgfqpoint{3.700183in}{3.179868in}}%
  \pgfpathlineto{\pgfqpoint{3.697874in}{3.180401in}}%
  \pgfpathlineto{\pgfqpoint{3.695564in}{3.180929in}}%
  \pgfpathlineto{\pgfqpoint{3.693254in}{3.181452in}}%
  \pgfpathlineto{\pgfqpoint{3.690942in}{3.181969in}}%
  \pgfpathlineto{\pgfqpoint{3.688630in}{3.182481in}}%
  \pgfpathlineto{\pgfqpoint{3.686317in}{3.182987in}}%
  \pgfpathlineto{\pgfqpoint{3.684004in}{3.183489in}}%
  \pgfpathlineto{\pgfqpoint{3.681690in}{3.183986in}}%
  \pgfpathlineto{\pgfqpoint{3.679375in}{3.184478in}}%
  \pgfpathlineto{\pgfqpoint{3.677060in}{3.184965in}}%
  \pgfpathlineto{\pgfqpoint{3.674744in}{3.185447in}}%
  \pgfpathlineto{\pgfqpoint{3.672427in}{3.185925in}}%
  \pgfpathlineto{\pgfqpoint{3.670110in}{3.186398in}}%
  \pgfpathlineto{\pgfqpoint{3.667792in}{3.186867in}}%
  \pgfpathlineto{\pgfqpoint{3.665474in}{3.187332in}}%
  \pgfpathlineto{\pgfqpoint{3.663155in}{3.187792in}}%
  \pgfpathlineto{\pgfqpoint{3.660836in}{3.188249in}}%
  \pgfpathlineto{\pgfqpoint{3.658516in}{3.188701in}}%
  \pgfpathlineto{\pgfqpoint{3.656196in}{3.189150in}}%
  \pgfpathlineto{\pgfqpoint{3.653875in}{3.189594in}}%
  \pgfpathlineto{\pgfqpoint{3.651554in}{3.190035in}}%
  \pgfpathlineto{\pgfqpoint{3.649232in}{3.190473in}}%
  \pgfpathlineto{\pgfqpoint{3.647533in}{3.189387in}}%
  \pgfpathlineto{\pgfqpoint{3.645835in}{3.188306in}}%
  \pgfpathlineto{\pgfqpoint{3.644137in}{3.187232in}}%
  \pgfpathlineto{\pgfqpoint{3.642440in}{3.186164in}}%
  \pgfpathlineto{\pgfqpoint{3.640745in}{3.185101in}}%
  \pgfpathlineto{\pgfqpoint{3.639050in}{3.184045in}}%
  \pgfpathlineto{\pgfqpoint{3.637355in}{3.182995in}}%
  \pgfpathlineto{\pgfqpoint{3.635662in}{3.181950in}}%
  \pgfpathlineto{\pgfqpoint{3.633970in}{3.180911in}}%
  \pgfpathlineto{\pgfqpoint{3.632278in}{3.179878in}}%
  \pgfpathlineto{\pgfqpoint{3.630588in}{3.178852in}}%
  \pgfpathlineto{\pgfqpoint{3.628898in}{3.177831in}}%
  \pgfpathlineto{\pgfqpoint{3.627209in}{3.176816in}}%
  \pgfpathlineto{\pgfqpoint{3.625521in}{3.175807in}}%
  \pgfpathlineto{\pgfqpoint{3.623833in}{3.174804in}}%
  \pgfpathlineto{\pgfqpoint{3.622147in}{3.173806in}}%
  \pgfpathlineto{\pgfqpoint{3.620462in}{3.172815in}}%
  \pgfpathlineto{\pgfqpoint{3.618777in}{3.171830in}}%
  \pgfpathlineto{\pgfqpoint{3.617093in}{3.170850in}}%
  \pgfpathlineto{\pgfqpoint{3.615410in}{3.169877in}}%
  \pgfpathlineto{\pgfqpoint{3.613728in}{3.168909in}}%
  \pgfpathlineto{\pgfqpoint{3.612047in}{3.167947in}}%
  \pgfpathlineto{\pgfqpoint{3.610366in}{3.166991in}}%
  \pgfpathlineto{\pgfqpoint{3.608686in}{3.166041in}}%
  \pgfpathlineto{\pgfqpoint{3.607008in}{3.165097in}}%
  \pgfpathlineto{\pgfqpoint{3.605330in}{3.164159in}}%
  \pgfpathlineto{\pgfqpoint{3.603653in}{3.163226in}}%
  \pgfpathlineto{\pgfqpoint{3.601976in}{3.162299in}}%
  \pgfpathlineto{\pgfqpoint{3.600301in}{3.161378in}}%
  \pgfpathlineto{\pgfqpoint{3.598626in}{3.160463in}}%
  \pgfpathlineto{\pgfqpoint{3.596952in}{3.159554in}}%
  \pgfpathlineto{\pgfqpoint{3.595279in}{3.158651in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.254524in}{2.998430in}}%
  \pgfpathlineto{\pgfqpoint{2.256777in}{2.998104in}}%
  \pgfpathlineto{\pgfqpoint{2.259032in}{2.997790in}}%
  \pgfpathlineto{\pgfqpoint{2.261290in}{2.997488in}}%
  \pgfpathlineto{\pgfqpoint{2.263550in}{2.997197in}}%
  \pgfpathlineto{\pgfqpoint{2.265812in}{2.996917in}}%
  \pgfpathlineto{\pgfqpoint{2.268077in}{2.996649in}}%
  \pgfpathlineto{\pgfqpoint{2.270343in}{2.996392in}}%
  \pgfpathlineto{\pgfqpoint{2.272612in}{2.996146in}}%
  \pgfpathlineto{\pgfqpoint{2.274883in}{2.995912in}}%
  \pgfpathlineto{\pgfqpoint{2.277156in}{2.995688in}}%
  \pgfpathlineto{\pgfqpoint{2.279431in}{2.995475in}}%
  \pgfpathlineto{\pgfqpoint{2.281709in}{2.995272in}}%
  \pgfpathlineto{\pgfqpoint{2.283988in}{2.995079in}}%
  \pgfpathlineto{\pgfqpoint{2.286269in}{2.994895in}}%
  \pgfpathlineto{\pgfqpoint{2.288552in}{2.994722in}}%
  \pgfpathlineto{\pgfqpoint{2.290837in}{2.994558in}}%
  \pgfpathlineto{\pgfqpoint{2.293124in}{2.994402in}}%
  \pgfpathlineto{\pgfqpoint{2.295413in}{2.994256in}}%
  \pgfpathlineto{\pgfqpoint{2.297703in}{2.994118in}}%
  \pgfpathlineto{\pgfqpoint{2.299995in}{2.993988in}}%
  \pgfpathlineto{\pgfqpoint{2.302289in}{2.993867in}}%
  \pgfpathlineto{\pgfqpoint{2.304585in}{2.993754in}}%
  \pgfpathlineto{\pgfqpoint{2.306882in}{2.993649in}}%
  \pgfpathlineto{\pgfqpoint{2.309181in}{2.993551in}}%
  \pgfpathlineto{\pgfqpoint{2.311482in}{2.993462in}}%
  \pgfpathlineto{\pgfqpoint{2.313784in}{2.993380in}}%
  \pgfpathlineto{\pgfqpoint{2.316088in}{2.993306in}}%
  \pgfpathlineto{\pgfqpoint{2.318393in}{2.993238in}}%
  \pgfpathlineto{\pgfqpoint{2.320700in}{2.993179in}}%
  \pgfpathlineto{\pgfqpoint{2.323009in}{2.993126in}}%
  \pgfpathlineto{\pgfqpoint{2.325319in}{2.993080in}}%
  \pgfpathlineto{\pgfqpoint{2.327630in}{2.993041in}}%
  \pgfpathlineto{\pgfqpoint{2.329493in}{2.994215in}}%
  \pgfpathlineto{\pgfqpoint{2.331355in}{2.995391in}}%
  \pgfpathlineto{\pgfqpoint{2.333217in}{2.996569in}}%
  \pgfpathlineto{\pgfqpoint{2.335080in}{2.997749in}}%
  \pgfpathlineto{\pgfqpoint{2.336942in}{2.998931in}}%
  \pgfpathlineto{\pgfqpoint{2.338804in}{3.000115in}}%
  \pgfpathlineto{\pgfqpoint{2.340667in}{3.001302in}}%
  \pgfpathlineto{\pgfqpoint{2.342529in}{3.002491in}}%
  \pgfpathlineto{\pgfqpoint{2.344392in}{3.003682in}}%
  \pgfpathlineto{\pgfqpoint{2.346254in}{3.004875in}}%
  \pgfpathlineto{\pgfqpoint{2.348116in}{3.006070in}}%
  \pgfpathlineto{\pgfqpoint{2.349979in}{3.007267in}}%
  \pgfpathlineto{\pgfqpoint{2.351841in}{3.008467in}}%
  \pgfpathlineto{\pgfqpoint{2.353704in}{3.009669in}}%
  \pgfpathlineto{\pgfqpoint{2.355566in}{3.010872in}}%
  \pgfpathlineto{\pgfqpoint{2.357428in}{3.012078in}}%
  \pgfpathlineto{\pgfqpoint{2.359291in}{3.013286in}}%
  \pgfpathlineto{\pgfqpoint{2.361153in}{3.014497in}}%
  \pgfpathlineto{\pgfqpoint{2.363016in}{3.015709in}}%
  \pgfpathlineto{\pgfqpoint{2.364878in}{3.016924in}}%
  \pgfpathlineto{\pgfqpoint{2.366741in}{3.018140in}}%
  \pgfpathlineto{\pgfqpoint{2.368603in}{3.019359in}}%
  \pgfpathlineto{\pgfqpoint{2.370465in}{3.020580in}}%
  \pgfpathlineto{\pgfqpoint{2.372328in}{3.021803in}}%
  \pgfpathlineto{\pgfqpoint{2.374190in}{3.023028in}}%
  \pgfpathlineto{\pgfqpoint{2.376053in}{3.024255in}}%
  \pgfpathlineto{\pgfqpoint{2.377915in}{3.025484in}}%
  \pgfpathlineto{\pgfqpoint{2.379778in}{3.026715in}}%
  \pgfpathlineto{\pgfqpoint{2.381640in}{3.027949in}}%
  \pgfpathlineto{\pgfqpoint{2.383503in}{3.029184in}}%
  \pgfpathlineto{\pgfqpoint{2.385365in}{3.030422in}}%
  \pgfpathlineto{\pgfqpoint{2.387227in}{3.031661in}}%
  \pgfpathlineto{\pgfqpoint{2.384942in}{3.031835in}}%
  \pgfpathlineto{\pgfqpoint{2.382658in}{3.032017in}}%
  \pgfpathlineto{\pgfqpoint{2.380376in}{3.032208in}}%
  \pgfpathlineto{\pgfqpoint{2.378096in}{3.032407in}}%
  \pgfpathlineto{\pgfqpoint{2.375818in}{3.032615in}}%
  \pgfpathlineto{\pgfqpoint{2.373541in}{3.032832in}}%
  \pgfpathlineto{\pgfqpoint{2.371267in}{3.033057in}}%
  \pgfpathlineto{\pgfqpoint{2.368994in}{3.033292in}}%
  \pgfpathlineto{\pgfqpoint{2.366723in}{3.033536in}}%
  \pgfpathlineto{\pgfqpoint{2.364454in}{3.033789in}}%
  \pgfpathlineto{\pgfqpoint{2.362187in}{3.034051in}}%
  \pgfpathlineto{\pgfqpoint{2.359921in}{3.034324in}}%
  \pgfpathlineto{\pgfqpoint{2.357658in}{3.034606in}}%
  \pgfpathlineto{\pgfqpoint{2.355397in}{3.034898in}}%
  \pgfpathlineto{\pgfqpoint{2.353138in}{3.035200in}}%
  \pgfpathlineto{\pgfqpoint{2.350881in}{3.035512in}}%
  \pgfpathlineto{\pgfqpoint{2.348625in}{3.035834in}}%
  \pgfpathlineto{\pgfqpoint{2.346372in}{3.036167in}}%
  \pgfpathlineto{\pgfqpoint{2.344122in}{3.036512in}}%
  \pgfpathlineto{\pgfqpoint{2.341873in}{3.036867in}}%
  \pgfpathlineto{\pgfqpoint{2.339626in}{3.037233in}}%
  \pgfpathlineto{\pgfqpoint{2.337382in}{3.037611in}}%
  \pgfpathlineto{\pgfqpoint{2.335140in}{3.038000in}}%
  \pgfpathlineto{\pgfqpoint{2.332900in}{3.038402in}}%
  \pgfpathlineto{\pgfqpoint{2.330663in}{3.038815in}}%
  \pgfpathlineto{\pgfqpoint{2.328428in}{3.039241in}}%
  \pgfpathlineto{\pgfqpoint{2.326195in}{3.039679in}}%
  \pgfpathlineto{\pgfqpoint{2.323965in}{3.040129in}}%
  \pgfpathlineto{\pgfqpoint{2.321737in}{3.040592in}}%
  \pgfpathlineto{\pgfqpoint{2.319512in}{3.041068in}}%
  \pgfpathlineto{\pgfqpoint{2.317288in}{3.041556in}}%
  \pgfpathlineto{\pgfqpoint{2.315068in}{3.042057in}}%
  \pgfpathlineto{\pgfqpoint{2.313169in}{3.040620in}}%
  \pgfpathlineto{\pgfqpoint{2.311270in}{3.039188in}}%
  \pgfpathlineto{\pgfqpoint{2.309372in}{3.037760in}}%
  \pgfpathlineto{\pgfqpoint{2.307475in}{3.036337in}}%
  \pgfpathlineto{\pgfqpoint{2.305577in}{3.034918in}}%
  \pgfpathlineto{\pgfqpoint{2.303681in}{3.033505in}}%
  \pgfpathlineto{\pgfqpoint{2.301784in}{3.032095in}}%
  \pgfpathlineto{\pgfqpoint{2.299888in}{3.030691in}}%
  \pgfpathlineto{\pgfqpoint{2.297993in}{3.029291in}}%
  \pgfpathlineto{\pgfqpoint{2.296098in}{3.027896in}}%
  \pgfpathlineto{\pgfqpoint{2.294203in}{3.026505in}}%
  \pgfpathlineto{\pgfqpoint{2.292309in}{3.025120in}}%
  \pgfpathlineto{\pgfqpoint{2.290415in}{3.023739in}}%
  \pgfpathlineto{\pgfqpoint{2.288522in}{3.022363in}}%
  \pgfpathlineto{\pgfqpoint{2.286629in}{3.020991in}}%
  \pgfpathlineto{\pgfqpoint{2.284737in}{3.019625in}}%
  \pgfpathlineto{\pgfqpoint{2.282845in}{3.018263in}}%
  \pgfpathlineto{\pgfqpoint{2.280954in}{3.016906in}}%
  \pgfpathlineto{\pgfqpoint{2.279063in}{3.015554in}}%
  \pgfpathlineto{\pgfqpoint{2.277172in}{3.014207in}}%
  \pgfpathlineto{\pgfqpoint{2.275282in}{3.012865in}}%
  \pgfpathlineto{\pgfqpoint{2.273393in}{3.011528in}}%
  \pgfpathlineto{\pgfqpoint{2.271504in}{3.010196in}}%
  \pgfpathlineto{\pgfqpoint{2.269615in}{3.008868in}}%
  \pgfpathlineto{\pgfqpoint{2.267727in}{3.007546in}}%
  \pgfpathlineto{\pgfqpoint{2.265839in}{3.006229in}}%
  \pgfpathlineto{\pgfqpoint{2.263952in}{3.004916in}}%
  \pgfpathlineto{\pgfqpoint{2.262066in}{3.003609in}}%
  \pgfpathlineto{\pgfqpoint{2.260179in}{3.002307in}}%
  \pgfpathlineto{\pgfqpoint{2.258294in}{3.001009in}}%
  \pgfpathlineto{\pgfqpoint{2.256408in}{2.999717in}}%
  \pgfpathlineto{\pgfqpoint{2.254524in}{2.998430in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.114290in}{2.954294in}}%
  \pgfpathlineto{\pgfqpoint{4.116201in}{2.951722in}}%
  \pgfpathlineto{\pgfqpoint{4.118113in}{2.949152in}}%
  \pgfpathlineto{\pgfqpoint{4.120026in}{2.946585in}}%
  \pgfpathlineto{\pgfqpoint{4.121938in}{2.944017in}}%
  \pgfpathlineto{\pgfqpoint{4.123850in}{2.941443in}}%
  \pgfpathlineto{\pgfqpoint{4.125759in}{2.938858in}}%
  \pgfpathlineto{\pgfqpoint{4.127665in}{2.936259in}}%
  \pgfpathlineto{\pgfqpoint{4.129566in}{2.933639in}}%
  \pgfpathlineto{\pgfqpoint{4.131462in}{2.930994in}}%
  \pgfpathlineto{\pgfqpoint{4.133352in}{2.928319in}}%
  \pgfpathlineto{\pgfqpoint{4.135235in}{2.925610in}}%
  \pgfpathlineto{\pgfqpoint{4.137109in}{2.922862in}}%
  \pgfpathlineto{\pgfqpoint{4.138975in}{2.920073in}}%
  \pgfpathlineto{\pgfqpoint{4.140835in}{2.917261in}}%
  \pgfpathlineto{\pgfqpoint{4.142695in}{2.914445in}}%
  \pgfpathlineto{\pgfqpoint{4.144558in}{2.911645in}}%
  \pgfpathlineto{\pgfqpoint{4.146429in}{2.908883in}}%
  \pgfpathlineto{\pgfqpoint{4.148313in}{2.906178in}}%
  \pgfpathlineto{\pgfqpoint{4.150213in}{2.903550in}}%
  \pgfpathlineto{\pgfqpoint{4.152135in}{2.901021in}}%
  \pgfpathlineto{\pgfqpoint{4.154082in}{2.898609in}}%
  \pgfpathlineto{\pgfqpoint{4.156059in}{2.896335in}}%
  \pgfpathlineto{\pgfqpoint{4.158071in}{2.894221in}}%
  \pgfpathlineto{\pgfqpoint{4.160121in}{2.892285in}}%
  \pgfpathlineto{\pgfqpoint{4.162214in}{2.890548in}}%
  \pgfpathlineto{\pgfqpoint{4.164355in}{2.889030in}}%
  \pgfpathlineto{\pgfqpoint{4.166547in}{2.887752in}}%
  \pgfpathlineto{\pgfqpoint{4.168796in}{2.886734in}}%
  \pgfpathlineto{\pgfqpoint{4.171106in}{2.885996in}}%
  \pgfpathlineto{\pgfqpoint{4.173482in}{2.885559in}}%
  \pgfpathlineto{\pgfqpoint{4.175927in}{2.885443in}}%
  \pgfpathlineto{\pgfqpoint{4.177490in}{2.886161in}}%
  \pgfpathlineto{\pgfqpoint{4.179051in}{2.886870in}}%
  \pgfpathlineto{\pgfqpoint{4.180609in}{2.887569in}}%
  \pgfpathlineto{\pgfqpoint{4.182165in}{2.888259in}}%
  \pgfpathlineto{\pgfqpoint{4.183719in}{2.888939in}}%
  \pgfpathlineto{\pgfqpoint{4.185270in}{2.889610in}}%
  \pgfpathlineto{\pgfqpoint{4.186819in}{2.890271in}}%
  \pgfpathlineto{\pgfqpoint{4.188365in}{2.890923in}}%
  \pgfpathlineto{\pgfqpoint{4.189909in}{2.891566in}}%
  \pgfpathlineto{\pgfqpoint{4.191451in}{2.892199in}}%
  \pgfpathlineto{\pgfqpoint{4.192990in}{2.892823in}}%
  \pgfpathlineto{\pgfqpoint{4.194527in}{2.893438in}}%
  \pgfpathlineto{\pgfqpoint{4.196062in}{2.894043in}}%
  \pgfpathlineto{\pgfqpoint{4.197594in}{2.894640in}}%
  \pgfpathlineto{\pgfqpoint{4.199124in}{2.895227in}}%
  \pgfpathlineto{\pgfqpoint{4.200652in}{2.895806in}}%
  \pgfpathlineto{\pgfqpoint{4.202177in}{2.896375in}}%
  \pgfpathlineto{\pgfqpoint{4.203700in}{2.896936in}}%
  \pgfpathlineto{\pgfqpoint{4.205221in}{2.897487in}}%
  \pgfpathlineto{\pgfqpoint{4.206740in}{2.898030in}}%
  \pgfpathlineto{\pgfqpoint{4.208256in}{2.898564in}}%
  \pgfpathlineto{\pgfqpoint{4.209770in}{2.899089in}}%
  \pgfpathlineto{\pgfqpoint{4.211282in}{2.899605in}}%
  \pgfpathlineto{\pgfqpoint{4.212792in}{2.900113in}}%
  \pgfpathlineto{\pgfqpoint{4.214299in}{2.900612in}}%
  \pgfpathlineto{\pgfqpoint{4.215804in}{2.901103in}}%
  \pgfpathlineto{\pgfqpoint{4.217307in}{2.901585in}}%
  \pgfpathlineto{\pgfqpoint{4.218808in}{2.902059in}}%
  \pgfpathlineto{\pgfqpoint{4.220307in}{2.902524in}}%
  \pgfpathlineto{\pgfqpoint{4.221803in}{2.902981in}}%
  \pgfpathlineto{\pgfqpoint{4.223298in}{2.903430in}}%
  \pgfpathlineto{\pgfqpoint{4.224790in}{2.903871in}}%
  \pgfpathlineto{\pgfqpoint{4.222361in}{2.904034in}}%
  \pgfpathlineto{\pgfqpoint{4.219999in}{2.904500in}}%
  \pgfpathlineto{\pgfqpoint{4.217698in}{2.905250in}}%
  \pgfpathlineto{\pgfqpoint{4.215455in}{2.906264in}}%
  \pgfpathlineto{\pgfqpoint{4.213266in}{2.907524in}}%
  \pgfpathlineto{\pgfqpoint{4.211127in}{2.909011in}}%
  \pgfpathlineto{\pgfqpoint{4.209033in}{2.910705in}}%
  \pgfpathlineto{\pgfqpoint{4.206979in}{2.912588in}}%
  \pgfpathlineto{\pgfqpoint{4.204963in}{2.914641in}}%
  \pgfpathlineto{\pgfqpoint{4.202980in}{2.916845in}}%
  \pgfpathlineto{\pgfqpoint{4.201025in}{2.919181in}}%
  \pgfpathlineto{\pgfqpoint{4.199095in}{2.921629in}}%
  \pgfpathlineto{\pgfqpoint{4.197185in}{2.924172in}}%
  \pgfpathlineto{\pgfqpoint{4.195292in}{2.926789in}}%
  \pgfpathlineto{\pgfqpoint{4.193411in}{2.929462in}}%
  \pgfpathlineto{\pgfqpoint{4.191538in}{2.932172in}}%
  \pgfpathlineto{\pgfqpoint{4.189669in}{2.934900in}}%
  \pgfpathlineto{\pgfqpoint{4.187799in}{2.937627in}}%
  \pgfpathlineto{\pgfqpoint{4.185925in}{2.940335in}}%
  \pgfpathlineto{\pgfqpoint{4.184044in}{2.943006in}}%
  \pgfpathlineto{\pgfqpoint{4.182155in}{2.945644in}}%
  \pgfpathlineto{\pgfqpoint{4.180260in}{2.948251in}}%
  \pgfpathlineto{\pgfqpoint{4.178360in}{2.950833in}}%
  \pgfpathlineto{\pgfqpoint{4.176455in}{2.953394in}}%
  \pgfpathlineto{\pgfqpoint{4.174546in}{2.955939in}}%
  \pgfpathlineto{\pgfqpoint{4.172635in}{2.958472in}}%
  \pgfpathlineto{\pgfqpoint{4.170723in}{2.960998in}}%
  \pgfpathlineto{\pgfqpoint{4.168810in}{2.963520in}}%
  \pgfpathlineto{\pgfqpoint{4.166897in}{2.966045in}}%
  \pgfpathlineto{\pgfqpoint{4.164986in}{2.968575in}}%
  \pgfpathlineto{\pgfqpoint{4.163076in}{2.971110in}}%
  \pgfpathlineto{\pgfqpoint{4.161589in}{2.970733in}}%
  \pgfpathlineto{\pgfqpoint{4.160099in}{2.970347in}}%
  \pgfpathlineto{\pgfqpoint{4.158607in}{2.969952in}}%
  \pgfpathlineto{\pgfqpoint{4.157113in}{2.969547in}}%
  \pgfpathlineto{\pgfqpoint{4.155617in}{2.969134in}}%
  \pgfpathlineto{\pgfqpoint{4.154118in}{2.968711in}}%
  \pgfpathlineto{\pgfqpoint{4.152617in}{2.968278in}}%
  \pgfpathlineto{\pgfqpoint{4.151113in}{2.967836in}}%
  \pgfpathlineto{\pgfqpoint{4.149607in}{2.967385in}}%
  \pgfpathlineto{\pgfqpoint{4.148099in}{2.966924in}}%
  \pgfpathlineto{\pgfqpoint{4.146588in}{2.966454in}}%
  \pgfpathlineto{\pgfqpoint{4.145075in}{2.965974in}}%
  \pgfpathlineto{\pgfqpoint{4.143559in}{2.965485in}}%
  \pgfpathlineto{\pgfqpoint{4.142041in}{2.964986in}}%
  \pgfpathlineto{\pgfqpoint{4.140520in}{2.964477in}}%
  \pgfpathlineto{\pgfqpoint{4.138998in}{2.963958in}}%
  \pgfpathlineto{\pgfqpoint{4.137472in}{2.963430in}}%
  \pgfpathlineto{\pgfqpoint{4.135944in}{2.962891in}}%
  \pgfpathlineto{\pgfqpoint{4.134414in}{2.962343in}}%
  \pgfpathlineto{\pgfqpoint{4.132881in}{2.961785in}}%
  \pgfpathlineto{\pgfqpoint{4.131346in}{2.961217in}}%
  \pgfpathlineto{\pgfqpoint{4.129808in}{2.960638in}}%
  \pgfpathlineto{\pgfqpoint{4.128267in}{2.960050in}}%
  \pgfpathlineto{\pgfqpoint{4.126725in}{2.959451in}}%
  \pgfpathlineto{\pgfqpoint{4.125179in}{2.958843in}}%
  \pgfpathlineto{\pgfqpoint{4.123631in}{2.958224in}}%
  \pgfpathlineto{\pgfqpoint{4.122081in}{2.957595in}}%
  \pgfpathlineto{\pgfqpoint{4.120528in}{2.956955in}}%
  \pgfpathlineto{\pgfqpoint{4.118972in}{2.956306in}}%
  \pgfpathlineto{\pgfqpoint{4.117414in}{2.955646in}}%
  \pgfpathlineto{\pgfqpoint{4.115853in}{2.954975in}}%
  \pgfpathlineto{\pgfqpoint{4.114290in}{2.954294in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.796134in}{3.151015in}}%
  \pgfpathlineto{\pgfqpoint{3.798386in}{3.150138in}}%
  \pgfpathlineto{\pgfqpoint{3.800636in}{3.149250in}}%
  \pgfpathlineto{\pgfqpoint{3.802885in}{3.148352in}}%
  \pgfpathlineto{\pgfqpoint{3.805131in}{3.147443in}}%
  \pgfpathlineto{\pgfqpoint{3.807376in}{3.146523in}}%
  \pgfpathlineto{\pgfqpoint{3.809618in}{3.145591in}}%
  \pgfpathlineto{\pgfqpoint{3.811859in}{3.144649in}}%
  \pgfpathlineto{\pgfqpoint{3.814097in}{3.143695in}}%
  \pgfpathlineto{\pgfqpoint{3.816333in}{3.142730in}}%
  \pgfpathlineto{\pgfqpoint{3.818568in}{3.141754in}}%
  \pgfpathlineto{\pgfqpoint{3.820800in}{3.140766in}}%
  \pgfpathlineto{\pgfqpoint{3.823030in}{3.139766in}}%
  \pgfpathlineto{\pgfqpoint{3.825258in}{3.138754in}}%
  \pgfpathlineto{\pgfqpoint{3.827483in}{3.137730in}}%
  \pgfpathlineto{\pgfqpoint{3.829707in}{3.136694in}}%
  \pgfpathlineto{\pgfqpoint{3.831928in}{3.135646in}}%
  \pgfpathlineto{\pgfqpoint{3.834147in}{3.134586in}}%
  \pgfpathlineto{\pgfqpoint{3.836363in}{3.133513in}}%
  \pgfpathlineto{\pgfqpoint{3.838578in}{3.132428in}}%
  \pgfpathlineto{\pgfqpoint{3.840789in}{3.131329in}}%
  \pgfpathlineto{\pgfqpoint{3.842999in}{3.130219in}}%
  \pgfpathlineto{\pgfqpoint{3.845206in}{3.129095in}}%
  \pgfpathlineto{\pgfqpoint{3.847411in}{3.127958in}}%
  \pgfpathlineto{\pgfqpoint{3.849613in}{3.126808in}}%
  \pgfpathlineto{\pgfqpoint{3.851813in}{3.125645in}}%
  \pgfpathlineto{\pgfqpoint{3.854010in}{3.124469in}}%
  \pgfpathlineto{\pgfqpoint{3.856205in}{3.123279in}}%
  \pgfpathlineto{\pgfqpoint{3.858397in}{3.122076in}}%
  \pgfpathlineto{\pgfqpoint{3.860586in}{3.120859in}}%
  \pgfpathlineto{\pgfqpoint{3.862773in}{3.119629in}}%
  \pgfpathlineto{\pgfqpoint{3.864958in}{3.118384in}}%
  \pgfpathlineto{\pgfqpoint{3.867140in}{3.117126in}}%
  \pgfpathlineto{\pgfqpoint{3.868813in}{3.118167in}}%
  \pgfpathlineto{\pgfqpoint{3.870484in}{3.119204in}}%
  \pgfpathlineto{\pgfqpoint{3.872155in}{3.120235in}}%
  \pgfpathlineto{\pgfqpoint{3.873824in}{3.121262in}}%
  \pgfpathlineto{\pgfqpoint{3.875491in}{3.122284in}}%
  \pgfpathlineto{\pgfqpoint{3.877158in}{3.123300in}}%
  \pgfpathlineto{\pgfqpoint{3.878823in}{3.124312in}}%
  \pgfpathlineto{\pgfqpoint{3.880486in}{3.125319in}}%
  \pgfpathlineto{\pgfqpoint{3.882149in}{3.126321in}}%
  \pgfpathlineto{\pgfqpoint{3.883810in}{3.127318in}}%
  \pgfpathlineto{\pgfqpoint{3.885469in}{3.128310in}}%
  \pgfpathlineto{\pgfqpoint{3.887128in}{3.129297in}}%
  \pgfpathlineto{\pgfqpoint{3.888784in}{3.130280in}}%
  \pgfpathlineto{\pgfqpoint{3.890440in}{3.131257in}}%
  \pgfpathlineto{\pgfqpoint{3.892094in}{3.132230in}}%
  \pgfpathlineto{\pgfqpoint{3.893747in}{3.133197in}}%
  \pgfpathlineto{\pgfqpoint{3.895399in}{3.134160in}}%
  \pgfpathlineto{\pgfqpoint{3.897049in}{3.135118in}}%
  \pgfpathlineto{\pgfqpoint{3.898698in}{3.136071in}}%
  \pgfpathlineto{\pgfqpoint{3.900346in}{3.137019in}}%
  \pgfpathlineto{\pgfqpoint{3.901992in}{3.137962in}}%
  \pgfpathlineto{\pgfqpoint{3.903637in}{3.138901in}}%
  \pgfpathlineto{\pgfqpoint{3.905280in}{3.139835in}}%
  \pgfpathlineto{\pgfqpoint{3.906923in}{3.140763in}}%
  \pgfpathlineto{\pgfqpoint{3.908564in}{3.141688in}}%
  \pgfpathlineto{\pgfqpoint{3.910203in}{3.142607in}}%
  \pgfpathlineto{\pgfqpoint{3.911841in}{3.143521in}}%
  \pgfpathlineto{\pgfqpoint{3.913478in}{3.144431in}}%
  \pgfpathlineto{\pgfqpoint{3.915114in}{3.145336in}}%
  \pgfpathlineto{\pgfqpoint{3.916748in}{3.146236in}}%
  \pgfpathlineto{\pgfqpoint{3.918381in}{3.147131in}}%
  \pgfpathlineto{\pgfqpoint{3.920013in}{3.148022in}}%
  \pgfpathlineto{\pgfqpoint{3.917854in}{3.149357in}}%
  \pgfpathlineto{\pgfqpoint{3.915692in}{3.150679in}}%
  \pgfpathlineto{\pgfqpoint{3.913528in}{3.151987in}}%
  \pgfpathlineto{\pgfqpoint{3.911361in}{3.153282in}}%
  \pgfpathlineto{\pgfqpoint{3.909191in}{3.154564in}}%
  \pgfpathlineto{\pgfqpoint{3.907019in}{3.155832in}}%
  \pgfpathlineto{\pgfqpoint{3.904845in}{3.157088in}}%
  \pgfpathlineto{\pgfqpoint{3.902668in}{3.158330in}}%
  \pgfpathlineto{\pgfqpoint{3.900489in}{3.159560in}}%
  \pgfpathlineto{\pgfqpoint{3.898307in}{3.160776in}}%
  \pgfpathlineto{\pgfqpoint{3.896123in}{3.161980in}}%
  \pgfpathlineto{\pgfqpoint{3.893936in}{3.163172in}}%
  \pgfpathlineto{\pgfqpoint{3.891747in}{3.164350in}}%
  \pgfpathlineto{\pgfqpoint{3.889556in}{3.165516in}}%
  \pgfpathlineto{\pgfqpoint{3.887362in}{3.166670in}}%
  \pgfpathlineto{\pgfqpoint{3.885166in}{3.167811in}}%
  \pgfpathlineto{\pgfqpoint{3.882968in}{3.168940in}}%
  \pgfpathlineto{\pgfqpoint{3.880767in}{3.170057in}}%
  \pgfpathlineto{\pgfqpoint{3.878565in}{3.171162in}}%
  \pgfpathlineto{\pgfqpoint{3.876360in}{3.172255in}}%
  \pgfpathlineto{\pgfqpoint{3.874153in}{3.173337in}}%
  \pgfpathlineto{\pgfqpoint{3.871943in}{3.174406in}}%
  \pgfpathlineto{\pgfqpoint{3.869732in}{3.175464in}}%
  \pgfpathlineto{\pgfqpoint{3.867518in}{3.176511in}}%
  \pgfpathlineto{\pgfqpoint{3.865303in}{3.177546in}}%
  \pgfpathlineto{\pgfqpoint{3.863085in}{3.178569in}}%
  \pgfpathlineto{\pgfqpoint{3.860865in}{3.179582in}}%
  \pgfpathlineto{\pgfqpoint{3.858643in}{3.180584in}}%
  \pgfpathlineto{\pgfqpoint{3.856420in}{3.181574in}}%
  \pgfpathlineto{\pgfqpoint{3.854194in}{3.182554in}}%
  \pgfpathlineto{\pgfqpoint{3.851966in}{3.183522in}}%
  \pgfpathlineto{\pgfqpoint{3.849736in}{3.184481in}}%
  \pgfpathlineto{\pgfqpoint{3.848069in}{3.183449in}}%
  \pgfpathlineto{\pgfqpoint{3.846401in}{3.182416in}}%
  \pgfpathlineto{\pgfqpoint{3.844733in}{3.181383in}}%
  \pgfpathlineto{\pgfqpoint{3.843064in}{3.180348in}}%
  \pgfpathlineto{\pgfqpoint{3.841395in}{3.179313in}}%
  \pgfpathlineto{\pgfqpoint{3.839725in}{3.178277in}}%
  \pgfpathlineto{\pgfqpoint{3.838055in}{3.177240in}}%
  \pgfpathlineto{\pgfqpoint{3.836384in}{3.176201in}}%
  \pgfpathlineto{\pgfqpoint{3.834713in}{3.175162in}}%
  \pgfpathlineto{\pgfqpoint{3.833041in}{3.174123in}}%
  \pgfpathlineto{\pgfqpoint{3.831369in}{3.173082in}}%
  \pgfpathlineto{\pgfqpoint{3.829696in}{3.172040in}}%
  \pgfpathlineto{\pgfqpoint{3.828023in}{3.170997in}}%
  \pgfpathlineto{\pgfqpoint{3.826349in}{3.169954in}}%
  \pgfpathlineto{\pgfqpoint{3.824675in}{3.168909in}}%
  \pgfpathlineto{\pgfqpoint{3.823000in}{3.167864in}}%
  \pgfpathlineto{\pgfqpoint{3.821324in}{3.166817in}}%
  \pgfpathlineto{\pgfqpoint{3.819649in}{3.165770in}}%
  \pgfpathlineto{\pgfqpoint{3.817972in}{3.164722in}}%
  \pgfpathlineto{\pgfqpoint{3.816295in}{3.163673in}}%
  \pgfpathlineto{\pgfqpoint{3.814618in}{3.162623in}}%
  \pgfpathlineto{\pgfqpoint{3.812940in}{3.161572in}}%
  \pgfpathlineto{\pgfqpoint{3.811262in}{3.160521in}}%
  \pgfpathlineto{\pgfqpoint{3.809583in}{3.159468in}}%
  \pgfpathlineto{\pgfqpoint{3.807904in}{3.158415in}}%
  \pgfpathlineto{\pgfqpoint{3.806224in}{3.157360in}}%
  \pgfpathlineto{\pgfqpoint{3.804543in}{3.156305in}}%
  \pgfpathlineto{\pgfqpoint{3.802863in}{3.155249in}}%
  \pgfpathlineto{\pgfqpoint{3.801181in}{3.154192in}}%
  \pgfpathlineto{\pgfqpoint{3.799499in}{3.153134in}}%
  \pgfpathlineto{\pgfqpoint{3.797817in}{3.152075in}}%
  \pgfpathlineto{\pgfqpoint{3.796134in}{3.151015in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.267006in}{3.155187in}}%
  \pgfpathlineto{\pgfqpoint{3.269348in}{3.154937in}}%
  \pgfpathlineto{\pgfqpoint{3.271690in}{3.154684in}}%
  \pgfpathlineto{\pgfqpoint{3.274031in}{3.154429in}}%
  \pgfpathlineto{\pgfqpoint{3.276373in}{3.154171in}}%
  \pgfpathlineto{\pgfqpoint{3.278714in}{3.153910in}}%
  \pgfpathlineto{\pgfqpoint{3.281055in}{3.153646in}}%
  \pgfpathlineto{\pgfqpoint{3.283396in}{3.153379in}}%
  \pgfpathlineto{\pgfqpoint{3.285736in}{3.153109in}}%
  \pgfpathlineto{\pgfqpoint{3.288077in}{3.152836in}}%
  \pgfpathlineto{\pgfqpoint{3.290417in}{3.152561in}}%
  \pgfpathlineto{\pgfqpoint{3.292757in}{3.152282in}}%
  \pgfpathlineto{\pgfqpoint{3.295096in}{3.152000in}}%
  \pgfpathlineto{\pgfqpoint{3.297436in}{3.151715in}}%
  \pgfpathlineto{\pgfqpoint{3.299775in}{3.151426in}}%
  \pgfpathlineto{\pgfqpoint{3.302114in}{3.151135in}}%
  \pgfpathlineto{\pgfqpoint{3.304453in}{3.150840in}}%
  \pgfpathlineto{\pgfqpoint{3.306791in}{3.150542in}}%
  \pgfpathlineto{\pgfqpoint{3.309129in}{3.150241in}}%
  \pgfpathlineto{\pgfqpoint{3.311467in}{3.149936in}}%
  \pgfpathlineto{\pgfqpoint{3.313804in}{3.149628in}}%
  \pgfpathlineto{\pgfqpoint{3.316141in}{3.149316in}}%
  \pgfpathlineto{\pgfqpoint{3.318478in}{3.149001in}}%
  \pgfpathlineto{\pgfqpoint{3.320815in}{3.148682in}}%
  \pgfpathlineto{\pgfqpoint{3.323151in}{3.148359in}}%
  \pgfpathlineto{\pgfqpoint{3.325487in}{3.148033in}}%
  \pgfpathlineto{\pgfqpoint{3.327822in}{3.147703in}}%
  \pgfpathlineto{\pgfqpoint{3.330157in}{3.147370in}}%
  \pgfpathlineto{\pgfqpoint{3.332492in}{3.147032in}}%
  \pgfpathlineto{\pgfqpoint{3.334826in}{3.146691in}}%
  \pgfpathlineto{\pgfqpoint{3.337160in}{3.146346in}}%
  \pgfpathlineto{\pgfqpoint{3.339493in}{3.145996in}}%
  \pgfpathlineto{\pgfqpoint{3.341826in}{3.145643in}}%
  \pgfpathlineto{\pgfqpoint{3.343432in}{3.146025in}}%
  \pgfpathlineto{\pgfqpoint{3.345039in}{3.146412in}}%
  \pgfpathlineto{\pgfqpoint{3.346646in}{3.146805in}}%
  \pgfpathlineto{\pgfqpoint{3.348254in}{3.147203in}}%
  \pgfpathlineto{\pgfqpoint{3.349863in}{3.147606in}}%
  \pgfpathlineto{\pgfqpoint{3.351472in}{3.148015in}}%
  \pgfpathlineto{\pgfqpoint{3.353083in}{3.148430in}}%
  \pgfpathlineto{\pgfqpoint{3.354693in}{3.148850in}}%
  \pgfpathlineto{\pgfqpoint{3.356305in}{3.149276in}}%
  \pgfpathlineto{\pgfqpoint{3.357917in}{3.149707in}}%
  \pgfpathlineto{\pgfqpoint{3.359530in}{3.150145in}}%
  \pgfpathlineto{\pgfqpoint{3.361144in}{3.150588in}}%
  \pgfpathlineto{\pgfqpoint{3.362758in}{3.151037in}}%
  \pgfpathlineto{\pgfqpoint{3.364373in}{3.151493in}}%
  \pgfpathlineto{\pgfqpoint{3.365989in}{3.151954in}}%
  \pgfpathlineto{\pgfqpoint{3.367606in}{3.152422in}}%
  \pgfpathlineto{\pgfqpoint{3.369224in}{3.152896in}}%
  \pgfpathlineto{\pgfqpoint{3.370842in}{3.153376in}}%
  \pgfpathlineto{\pgfqpoint{3.372462in}{3.153863in}}%
  \pgfpathlineto{\pgfqpoint{3.374082in}{3.154356in}}%
  \pgfpathlineto{\pgfqpoint{3.375703in}{3.154855in}}%
  \pgfpathlineto{\pgfqpoint{3.377325in}{3.155361in}}%
  \pgfpathlineto{\pgfqpoint{3.378948in}{3.155874in}}%
  \pgfpathlineto{\pgfqpoint{3.380572in}{3.156393in}}%
  \pgfpathlineto{\pgfqpoint{3.382196in}{3.156919in}}%
  \pgfpathlineto{\pgfqpoint{3.383822in}{3.157452in}}%
  \pgfpathlineto{\pgfqpoint{3.385448in}{3.157991in}}%
  \pgfpathlineto{\pgfqpoint{3.387076in}{3.158537in}}%
  \pgfpathlineto{\pgfqpoint{3.388704in}{3.159090in}}%
  \pgfpathlineto{\pgfqpoint{3.390334in}{3.159650in}}%
  \pgfpathlineto{\pgfqpoint{3.391964in}{3.160217in}}%
  \pgfpathlineto{\pgfqpoint{3.393595in}{3.160791in}}%
  \pgfpathlineto{\pgfqpoint{3.391267in}{3.161134in}}%
  \pgfpathlineto{\pgfqpoint{3.388938in}{3.161475in}}%
  \pgfpathlineto{\pgfqpoint{3.386609in}{3.161814in}}%
  \pgfpathlineto{\pgfqpoint{3.384280in}{3.162152in}}%
  \pgfpathlineto{\pgfqpoint{3.381951in}{3.162487in}}%
  \pgfpathlineto{\pgfqpoint{3.379622in}{3.162820in}}%
  \pgfpathlineto{\pgfqpoint{3.377293in}{3.163152in}}%
  \pgfpathlineto{\pgfqpoint{3.374964in}{3.163482in}}%
  \pgfpathlineto{\pgfqpoint{3.372635in}{3.163810in}}%
  \pgfpathlineto{\pgfqpoint{3.370306in}{3.164136in}}%
  \pgfpathlineto{\pgfqpoint{3.367977in}{3.164460in}}%
  \pgfpathlineto{\pgfqpoint{3.365648in}{3.164783in}}%
  \pgfpathlineto{\pgfqpoint{3.363319in}{3.165104in}}%
  \pgfpathlineto{\pgfqpoint{3.360990in}{3.165423in}}%
  \pgfpathlineto{\pgfqpoint{3.358661in}{3.165741in}}%
  \pgfpathlineto{\pgfqpoint{3.356332in}{3.166057in}}%
  \pgfpathlineto{\pgfqpoint{3.354003in}{3.166371in}}%
  \pgfpathlineto{\pgfqpoint{3.351674in}{3.166684in}}%
  \pgfpathlineto{\pgfqpoint{3.349345in}{3.166995in}}%
  \pgfpathlineto{\pgfqpoint{3.347017in}{3.167304in}}%
  \pgfpathlineto{\pgfqpoint{3.344688in}{3.167613in}}%
  \pgfpathlineto{\pgfqpoint{3.342359in}{3.167919in}}%
  \pgfpathlineto{\pgfqpoint{3.340031in}{3.168224in}}%
  \pgfpathlineto{\pgfqpoint{3.337702in}{3.168528in}}%
  \pgfpathlineto{\pgfqpoint{3.335374in}{3.168831in}}%
  \pgfpathlineto{\pgfqpoint{3.333046in}{3.169131in}}%
  \pgfpathlineto{\pgfqpoint{3.330717in}{3.169431in}}%
  \pgfpathlineto{\pgfqpoint{3.328389in}{3.169729in}}%
  \pgfpathlineto{\pgfqpoint{3.326061in}{3.170026in}}%
  \pgfpathlineto{\pgfqpoint{3.323733in}{3.170321in}}%
  \pgfpathlineto{\pgfqpoint{3.321405in}{3.170615in}}%
  \pgfpathlineto{\pgfqpoint{3.319077in}{3.170907in}}%
  \pgfpathlineto{\pgfqpoint{3.317437in}{3.170320in}}%
  \pgfpathlineto{\pgfqpoint{3.315799in}{3.169740in}}%
  \pgfpathlineto{\pgfqpoint{3.314161in}{3.169166in}}%
  \pgfpathlineto{\pgfqpoint{3.312524in}{3.168599in}}%
  \pgfpathlineto{\pgfqpoint{3.310888in}{3.168039in}}%
  \pgfpathlineto{\pgfqpoint{3.309253in}{3.167485in}}%
  \pgfpathlineto{\pgfqpoint{3.307619in}{3.166938in}}%
  \pgfpathlineto{\pgfqpoint{3.305985in}{3.166397in}}%
  \pgfpathlineto{\pgfqpoint{3.304353in}{3.165863in}}%
  \pgfpathlineto{\pgfqpoint{3.302721in}{3.165335in}}%
  \pgfpathlineto{\pgfqpoint{3.301090in}{3.164813in}}%
  \pgfpathlineto{\pgfqpoint{3.299460in}{3.164297in}}%
  \pgfpathlineto{\pgfqpoint{3.297830in}{3.163788in}}%
  \pgfpathlineto{\pgfqpoint{3.296202in}{3.163284in}}%
  \pgfpathlineto{\pgfqpoint{3.294574in}{3.162787in}}%
  \pgfpathlineto{\pgfqpoint{3.292947in}{3.162295in}}%
  \pgfpathlineto{\pgfqpoint{3.291321in}{3.161810in}}%
  \pgfpathlineto{\pgfqpoint{3.289695in}{3.161330in}}%
  \pgfpathlineto{\pgfqpoint{3.288070in}{3.160856in}}%
  \pgfpathlineto{\pgfqpoint{3.286446in}{3.160387in}}%
  \pgfpathlineto{\pgfqpoint{3.284823in}{3.159925in}}%
  \pgfpathlineto{\pgfqpoint{3.283200in}{3.159467in}}%
  \pgfpathlineto{\pgfqpoint{3.281578in}{3.159016in}}%
  \pgfpathlineto{\pgfqpoint{3.279956in}{3.158569in}}%
  \pgfpathlineto{\pgfqpoint{3.278335in}{3.158128in}}%
  \pgfpathlineto{\pgfqpoint{3.276715in}{3.157693in}}%
  \pgfpathlineto{\pgfqpoint{3.275096in}{3.157262in}}%
  \pgfpathlineto{\pgfqpoint{3.273477in}{3.156837in}}%
  \pgfpathlineto{\pgfqpoint{3.271858in}{3.156417in}}%
  \pgfpathlineto{\pgfqpoint{3.270240in}{3.156002in}}%
  \pgfpathlineto{\pgfqpoint{3.268623in}{3.155592in}}%
  \pgfpathlineto{\pgfqpoint{3.267006in}{3.155187in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.594311in}{3.065399in}}%
  \pgfpathlineto{\pgfqpoint{2.596664in}{3.065500in}}%
  \pgfpathlineto{\pgfqpoint{2.599018in}{3.065606in}}%
  \pgfpathlineto{\pgfqpoint{2.601373in}{3.065716in}}%
  \pgfpathlineto{\pgfqpoint{2.603730in}{3.065832in}}%
  \pgfpathlineto{\pgfqpoint{2.606087in}{3.065952in}}%
  \pgfpathlineto{\pgfqpoint{2.608446in}{3.066077in}}%
  \pgfpathlineto{\pgfqpoint{2.610806in}{3.066207in}}%
  \pgfpathlineto{\pgfqpoint{2.613167in}{3.066341in}}%
  \pgfpathlineto{\pgfqpoint{2.615530in}{3.066480in}}%
  \pgfpathlineto{\pgfqpoint{2.617893in}{3.066623in}}%
  \pgfpathlineto{\pgfqpoint{2.620258in}{3.066771in}}%
  \pgfpathlineto{\pgfqpoint{2.622624in}{3.066923in}}%
  \pgfpathlineto{\pgfqpoint{2.624991in}{3.067079in}}%
  \pgfpathlineto{\pgfqpoint{2.627359in}{3.067240in}}%
  \pgfpathlineto{\pgfqpoint{2.629729in}{3.067404in}}%
  \pgfpathlineto{\pgfqpoint{2.632099in}{3.067573in}}%
  \pgfpathlineto{\pgfqpoint{2.634471in}{3.067746in}}%
  \pgfpathlineto{\pgfqpoint{2.636843in}{3.067924in}}%
  \pgfpathlineto{\pgfqpoint{2.639217in}{3.068105in}}%
  \pgfpathlineto{\pgfqpoint{2.641592in}{3.068290in}}%
  \pgfpathlineto{\pgfqpoint{2.643968in}{3.068479in}}%
  \pgfpathlineto{\pgfqpoint{2.646345in}{3.068672in}}%
  \pgfpathlineto{\pgfqpoint{2.648723in}{3.068868in}}%
  \pgfpathlineto{\pgfqpoint{2.651102in}{3.069068in}}%
  \pgfpathlineto{\pgfqpoint{2.653482in}{3.069272in}}%
  \pgfpathlineto{\pgfqpoint{2.655863in}{3.069480in}}%
  \pgfpathlineto{\pgfqpoint{2.658246in}{3.069691in}}%
  \pgfpathlineto{\pgfqpoint{2.660629in}{3.069906in}}%
  \pgfpathlineto{\pgfqpoint{2.663013in}{3.070124in}}%
  \pgfpathlineto{\pgfqpoint{2.665399in}{3.070346in}}%
  \pgfpathlineto{\pgfqpoint{2.667785in}{3.070571in}}%
  \pgfpathlineto{\pgfqpoint{2.670172in}{3.070799in}}%
  \pgfpathlineto{\pgfqpoint{2.671949in}{3.071673in}}%
  \pgfpathlineto{\pgfqpoint{2.673724in}{3.072545in}}%
  \pgfpathlineto{\pgfqpoint{2.675500in}{3.073416in}}%
  \pgfpathlineto{\pgfqpoint{2.677274in}{3.074285in}}%
  \pgfpathlineto{\pgfqpoint{2.679048in}{3.075153in}}%
  \pgfpathlineto{\pgfqpoint{2.680821in}{3.076019in}}%
  \pgfpathlineto{\pgfqpoint{2.682594in}{3.076884in}}%
  \pgfpathlineto{\pgfqpoint{2.684366in}{3.077748in}}%
  \pgfpathlineto{\pgfqpoint{2.686138in}{3.078610in}}%
  \pgfpathlineto{\pgfqpoint{2.687908in}{3.079471in}}%
  \pgfpathlineto{\pgfqpoint{2.689679in}{3.080331in}}%
  \pgfpathlineto{\pgfqpoint{2.691448in}{3.081189in}}%
  \pgfpathlineto{\pgfqpoint{2.693217in}{3.082046in}}%
  \pgfpathlineto{\pgfqpoint{2.694986in}{3.082902in}}%
  \pgfpathlineto{\pgfqpoint{2.696754in}{3.083757in}}%
  \pgfpathlineto{\pgfqpoint{2.698521in}{3.084610in}}%
  \pgfpathlineto{\pgfqpoint{2.700288in}{3.085462in}}%
  \pgfpathlineto{\pgfqpoint{2.702054in}{3.086313in}}%
  \pgfpathlineto{\pgfqpoint{2.703819in}{3.087162in}}%
  \pgfpathlineto{\pgfqpoint{2.705584in}{3.088011in}}%
  \pgfpathlineto{\pgfqpoint{2.707349in}{3.088858in}}%
  \pgfpathlineto{\pgfqpoint{2.709112in}{3.089705in}}%
  \pgfpathlineto{\pgfqpoint{2.710876in}{3.090550in}}%
  \pgfpathlineto{\pgfqpoint{2.712638in}{3.091394in}}%
  \pgfpathlineto{\pgfqpoint{2.714400in}{3.092237in}}%
  \pgfpathlineto{\pgfqpoint{2.716162in}{3.093079in}}%
  \pgfpathlineto{\pgfqpoint{2.717923in}{3.093921in}}%
  \pgfpathlineto{\pgfqpoint{2.719684in}{3.094761in}}%
  \pgfpathlineto{\pgfqpoint{2.721444in}{3.095600in}}%
  \pgfpathlineto{\pgfqpoint{2.723203in}{3.096439in}}%
  \pgfpathlineto{\pgfqpoint{2.724962in}{3.097276in}}%
  \pgfpathlineto{\pgfqpoint{2.726720in}{3.098113in}}%
  \pgfpathlineto{\pgfqpoint{2.724355in}{3.097984in}}%
  \pgfpathlineto{\pgfqpoint{2.721990in}{3.097858in}}%
  \pgfpathlineto{\pgfqpoint{2.719626in}{3.097736in}}%
  \pgfpathlineto{\pgfqpoint{2.717264in}{3.097619in}}%
  \pgfpathlineto{\pgfqpoint{2.714902in}{3.097505in}}%
  \pgfpathlineto{\pgfqpoint{2.712542in}{3.097395in}}%
  \pgfpathlineto{\pgfqpoint{2.710183in}{3.097289in}}%
  \pgfpathlineto{\pgfqpoint{2.707825in}{3.097188in}}%
  \pgfpathlineto{\pgfqpoint{2.705468in}{3.097090in}}%
  \pgfpathlineto{\pgfqpoint{2.703112in}{3.096998in}}%
  \pgfpathlineto{\pgfqpoint{2.700757in}{3.096909in}}%
  \pgfpathlineto{\pgfqpoint{2.698404in}{3.096825in}}%
  \pgfpathlineto{\pgfqpoint{2.696052in}{3.096746in}}%
  \pgfpathlineto{\pgfqpoint{2.693701in}{3.096671in}}%
  \pgfpathlineto{\pgfqpoint{2.691351in}{3.096601in}}%
  \pgfpathlineto{\pgfqpoint{2.689002in}{3.096536in}}%
  \pgfpathlineto{\pgfqpoint{2.686655in}{3.096476in}}%
  \pgfpathlineto{\pgfqpoint{2.684309in}{3.096421in}}%
  \pgfpathlineto{\pgfqpoint{2.681964in}{3.096371in}}%
  \pgfpathlineto{\pgfqpoint{2.679620in}{3.096326in}}%
  \pgfpathlineto{\pgfqpoint{2.677278in}{3.096286in}}%
  \pgfpathlineto{\pgfqpoint{2.674937in}{3.096251in}}%
  \pgfpathlineto{\pgfqpoint{2.672598in}{3.096222in}}%
  \pgfpathlineto{\pgfqpoint{2.670259in}{3.096198in}}%
  \pgfpathlineto{\pgfqpoint{2.667922in}{3.096180in}}%
  \pgfpathlineto{\pgfqpoint{2.665587in}{3.096167in}}%
  \pgfpathlineto{\pgfqpoint{2.663253in}{3.096160in}}%
  \pgfpathlineto{\pgfqpoint{2.660920in}{3.096159in}}%
  \pgfpathlineto{\pgfqpoint{2.658588in}{3.096164in}}%
  \pgfpathlineto{\pgfqpoint{2.656258in}{3.096175in}}%
  \pgfpathlineto{\pgfqpoint{2.653930in}{3.096192in}}%
  \pgfpathlineto{\pgfqpoint{2.651603in}{3.096215in}}%
  \pgfpathlineto{\pgfqpoint{2.649819in}{3.095259in}}%
  \pgfpathlineto{\pgfqpoint{2.648035in}{3.094303in}}%
  \pgfpathlineto{\pgfqpoint{2.646251in}{3.093346in}}%
  \pgfpathlineto{\pgfqpoint{2.644466in}{3.092390in}}%
  \pgfpathlineto{\pgfqpoint{2.642681in}{3.091432in}}%
  \pgfpathlineto{\pgfqpoint{2.640896in}{3.090475in}}%
  \pgfpathlineto{\pgfqpoint{2.639110in}{3.089517in}}%
  \pgfpathlineto{\pgfqpoint{2.637323in}{3.088558in}}%
  \pgfpathlineto{\pgfqpoint{2.635536in}{3.087599in}}%
  \pgfpathlineto{\pgfqpoint{2.633749in}{3.086640in}}%
  \pgfpathlineto{\pgfqpoint{2.631961in}{3.085680in}}%
  \pgfpathlineto{\pgfqpoint{2.630173in}{3.084720in}}%
  \pgfpathlineto{\pgfqpoint{2.628384in}{3.083759in}}%
  \pgfpathlineto{\pgfqpoint{2.626595in}{3.082798in}}%
  \pgfpathlineto{\pgfqpoint{2.624805in}{3.081836in}}%
  \pgfpathlineto{\pgfqpoint{2.623015in}{3.080874in}}%
  \pgfpathlineto{\pgfqpoint{2.621225in}{3.079911in}}%
  \pgfpathlineto{\pgfqpoint{2.619434in}{3.078948in}}%
  \pgfpathlineto{\pgfqpoint{2.617643in}{3.077984in}}%
  \pgfpathlineto{\pgfqpoint{2.615851in}{3.077019in}}%
  \pgfpathlineto{\pgfqpoint{2.614058in}{3.076054in}}%
  \pgfpathlineto{\pgfqpoint{2.612265in}{3.075089in}}%
  \pgfpathlineto{\pgfqpoint{2.610472in}{3.074123in}}%
  \pgfpathlineto{\pgfqpoint{2.608678in}{3.073156in}}%
  \pgfpathlineto{\pgfqpoint{2.606884in}{3.072188in}}%
  \pgfpathlineto{\pgfqpoint{2.605090in}{3.071220in}}%
  \pgfpathlineto{\pgfqpoint{2.603294in}{3.070252in}}%
  \pgfpathlineto{\pgfqpoint{2.601499in}{3.069282in}}%
  \pgfpathlineto{\pgfqpoint{2.599703in}{3.068312in}}%
  \pgfpathlineto{\pgfqpoint{2.597906in}{3.067342in}}%
  \pgfpathlineto{\pgfqpoint{2.596109in}{3.066371in}}%
  \pgfpathlineto{\pgfqpoint{2.594311in}{3.065399in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.123308in}{2.975936in}}%
  \pgfpathlineto{\pgfqpoint{2.125476in}{2.975121in}}%
  \pgfpathlineto{\pgfqpoint{2.127650in}{2.974341in}}%
  \pgfpathlineto{\pgfqpoint{2.129830in}{2.973595in}}%
  \pgfpathlineto{\pgfqpoint{2.132015in}{2.972878in}}%
  \pgfpathlineto{\pgfqpoint{2.134205in}{2.972189in}}%
  \pgfpathlineto{\pgfqpoint{2.136399in}{2.971526in}}%
  \pgfpathlineto{\pgfqpoint{2.138597in}{2.970886in}}%
  \pgfpathlineto{\pgfqpoint{2.140798in}{2.970266in}}%
  \pgfpathlineto{\pgfqpoint{2.143003in}{2.969664in}}%
  \pgfpathlineto{\pgfqpoint{2.145211in}{2.969077in}}%
  \pgfpathlineto{\pgfqpoint{2.147421in}{2.968504in}}%
  \pgfpathlineto{\pgfqpoint{2.149633in}{2.967944in}}%
  \pgfpathlineto{\pgfqpoint{2.151848in}{2.967398in}}%
  \pgfpathlineto{\pgfqpoint{2.154066in}{2.966866in}}%
  \pgfpathlineto{\pgfqpoint{2.156286in}{2.966349in}}%
  \pgfpathlineto{\pgfqpoint{2.158509in}{2.965848in}}%
  \pgfpathlineto{\pgfqpoint{2.160735in}{2.965362in}}%
  \pgfpathlineto{\pgfqpoint{2.162964in}{2.964892in}}%
  \pgfpathlineto{\pgfqpoint{2.165196in}{2.964440in}}%
  \pgfpathlineto{\pgfqpoint{2.167431in}{2.964004in}}%
  \pgfpathlineto{\pgfqpoint{2.169669in}{2.963586in}}%
  \pgfpathlineto{\pgfqpoint{2.171911in}{2.963184in}}%
  \pgfpathlineto{\pgfqpoint{2.174155in}{2.962799in}}%
  \pgfpathlineto{\pgfqpoint{2.176402in}{2.962430in}}%
  \pgfpathlineto{\pgfqpoint{2.178652in}{2.962076in}}%
  \pgfpathlineto{\pgfqpoint{2.180904in}{2.961736in}}%
  \pgfpathlineto{\pgfqpoint{2.183159in}{2.961411in}}%
  \pgfpathlineto{\pgfqpoint{2.185417in}{2.961098in}}%
  \pgfpathlineto{\pgfqpoint{2.187677in}{2.960798in}}%
  \pgfpathlineto{\pgfqpoint{2.189939in}{2.960511in}}%
  \pgfpathlineto{\pgfqpoint{2.192204in}{2.960234in}}%
  \pgfpathlineto{\pgfqpoint{2.194471in}{2.959969in}}%
  \pgfpathlineto{\pgfqpoint{2.196340in}{2.961090in}}%
  \pgfpathlineto{\pgfqpoint{2.198209in}{2.962215in}}%
  \pgfpathlineto{\pgfqpoint{2.200079in}{2.963347in}}%
  \pgfpathlineto{\pgfqpoint{2.201950in}{2.964483in}}%
  \pgfpathlineto{\pgfqpoint{2.203821in}{2.965625in}}%
  \pgfpathlineto{\pgfqpoint{2.205692in}{2.966772in}}%
  \pgfpathlineto{\pgfqpoint{2.207564in}{2.967924in}}%
  \pgfpathlineto{\pgfqpoint{2.209436in}{2.969082in}}%
  \pgfpathlineto{\pgfqpoint{2.211309in}{2.970245in}}%
  \pgfpathlineto{\pgfqpoint{2.213183in}{2.971413in}}%
  \pgfpathlineto{\pgfqpoint{2.215057in}{2.972586in}}%
  \pgfpathlineto{\pgfqpoint{2.216931in}{2.973765in}}%
  \pgfpathlineto{\pgfqpoint{2.218806in}{2.974949in}}%
  \pgfpathlineto{\pgfqpoint{2.220682in}{2.976138in}}%
  \pgfpathlineto{\pgfqpoint{2.222558in}{2.977333in}}%
  \pgfpathlineto{\pgfqpoint{2.224434in}{2.978533in}}%
  \pgfpathlineto{\pgfqpoint{2.226311in}{2.979737in}}%
  \pgfpathlineto{\pgfqpoint{2.228188in}{2.980948in}}%
  \pgfpathlineto{\pgfqpoint{2.230066in}{2.982163in}}%
  \pgfpathlineto{\pgfqpoint{2.231945in}{2.983383in}}%
  \pgfpathlineto{\pgfqpoint{2.233824in}{2.984609in}}%
  \pgfpathlineto{\pgfqpoint{2.235703in}{2.985840in}}%
  \pgfpathlineto{\pgfqpoint{2.237583in}{2.987076in}}%
  \pgfpathlineto{\pgfqpoint{2.239463in}{2.988317in}}%
  \pgfpathlineto{\pgfqpoint{2.241344in}{2.989563in}}%
  \pgfpathlineto{\pgfqpoint{2.243225in}{2.990814in}}%
  \pgfpathlineto{\pgfqpoint{2.245107in}{2.992071in}}%
  \pgfpathlineto{\pgfqpoint{2.246990in}{2.993333in}}%
  \pgfpathlineto{\pgfqpoint{2.248872in}{2.994599in}}%
  \pgfpathlineto{\pgfqpoint{2.250756in}{2.995871in}}%
  \pgfpathlineto{\pgfqpoint{2.252639in}{2.997148in}}%
  \pgfpathlineto{\pgfqpoint{2.254524in}{2.998430in}}%
  \pgfpathlineto{\pgfqpoint{2.252273in}{2.998768in}}%
  \pgfpathlineto{\pgfqpoint{2.250024in}{2.999117in}}%
  \pgfpathlineto{\pgfqpoint{2.247777in}{2.999478in}}%
  \pgfpathlineto{\pgfqpoint{2.245533in}{2.999852in}}%
  \pgfpathlineto{\pgfqpoint{2.243292in}{3.000239in}}%
  \pgfpathlineto{\pgfqpoint{2.241053in}{3.000639in}}%
  \pgfpathlineto{\pgfqpoint{2.238816in}{3.001054in}}%
  \pgfpathlineto{\pgfqpoint{2.236583in}{3.001483in}}%
  \pgfpathlineto{\pgfqpoint{2.234352in}{3.001927in}}%
  \pgfpathlineto{\pgfqpoint{2.232124in}{3.002387in}}%
  \pgfpathlineto{\pgfqpoint{2.229899in}{3.002864in}}%
  \pgfpathlineto{\pgfqpoint{2.227677in}{3.003357in}}%
  \pgfpathlineto{\pgfqpoint{2.225458in}{3.003867in}}%
  \pgfpathlineto{\pgfqpoint{2.223242in}{3.004395in}}%
  \pgfpathlineto{\pgfqpoint{2.221029in}{3.004939in}}%
  \pgfpathlineto{\pgfqpoint{2.218820in}{3.005500in}}%
  \pgfpathlineto{\pgfqpoint{2.216613in}{3.006078in}}%
  \pgfpathlineto{\pgfqpoint{2.214409in}{3.006671in}}%
  \pgfpathlineto{\pgfqpoint{2.212208in}{3.007281in}}%
  \pgfpathlineto{\pgfqpoint{2.210010in}{3.007906in}}%
  \pgfpathlineto{\pgfqpoint{2.207815in}{3.008547in}}%
  \pgfpathlineto{\pgfqpoint{2.205623in}{3.009203in}}%
  \pgfpathlineto{\pgfqpoint{2.203433in}{3.009874in}}%
  \pgfpathlineto{\pgfqpoint{2.201247in}{3.010562in}}%
  \pgfpathlineto{\pgfqpoint{2.199063in}{3.011267in}}%
  \pgfpathlineto{\pgfqpoint{2.196883in}{3.011992in}}%
  \pgfpathlineto{\pgfqpoint{2.194707in}{3.012738in}}%
  \pgfpathlineto{\pgfqpoint{2.192534in}{3.013506in}}%
  \pgfpathlineto{\pgfqpoint{2.190366in}{3.014298in}}%
  \pgfpathlineto{\pgfqpoint{2.188202in}{3.015115in}}%
  \pgfpathlineto{\pgfqpoint{2.186042in}{3.015959in}}%
  \pgfpathlineto{\pgfqpoint{2.183888in}{3.016830in}}%
  \pgfpathlineto{\pgfqpoint{2.181978in}{3.015416in}}%
  \pgfpathlineto{\pgfqpoint{2.180069in}{3.014011in}}%
  \pgfpathlineto{\pgfqpoint{2.178162in}{3.012614in}}%
  \pgfpathlineto{\pgfqpoint{2.176255in}{3.011226in}}%
  \pgfpathlineto{\pgfqpoint{2.174350in}{3.009847in}}%
  \pgfpathlineto{\pgfqpoint{2.172445in}{3.008476in}}%
  \pgfpathlineto{\pgfqpoint{2.170542in}{3.007113in}}%
  \pgfpathlineto{\pgfqpoint{2.168639in}{3.005760in}}%
  \pgfpathlineto{\pgfqpoint{2.166738in}{3.004415in}}%
  \pgfpathlineto{\pgfqpoint{2.164838in}{3.003079in}}%
  \pgfpathlineto{\pgfqpoint{2.162939in}{3.001751in}}%
  \pgfpathlineto{\pgfqpoint{2.161041in}{3.000433in}}%
  \pgfpathlineto{\pgfqpoint{2.159144in}{2.999123in}}%
  \pgfpathlineto{\pgfqpoint{2.157248in}{2.997822in}}%
  \pgfpathlineto{\pgfqpoint{2.155353in}{2.996530in}}%
  \pgfpathlineto{\pgfqpoint{2.153460in}{2.995247in}}%
  \pgfpathlineto{\pgfqpoint{2.151567in}{2.993973in}}%
  \pgfpathlineto{\pgfqpoint{2.149675in}{2.992707in}}%
  \pgfpathlineto{\pgfqpoint{2.147785in}{2.991451in}}%
  \pgfpathlineto{\pgfqpoint{2.145896in}{2.990204in}}%
  \pgfpathlineto{\pgfqpoint{2.144007in}{2.988965in}}%
  \pgfpathlineto{\pgfqpoint{2.142120in}{2.987736in}}%
  \pgfpathlineto{\pgfqpoint{2.140234in}{2.986515in}}%
  \pgfpathlineto{\pgfqpoint{2.138349in}{2.985303in}}%
  \pgfpathlineto{\pgfqpoint{2.136465in}{2.984101in}}%
  \pgfpathlineto{\pgfqpoint{2.134582in}{2.982907in}}%
  \pgfpathlineto{\pgfqpoint{2.132700in}{2.981723in}}%
  \pgfpathlineto{\pgfqpoint{2.130820in}{2.980547in}}%
  \pgfpathlineto{\pgfqpoint{2.128940in}{2.979381in}}%
  \pgfpathlineto{\pgfqpoint{2.127062in}{2.978224in}}%
  \pgfpathlineto{\pgfqpoint{2.125184in}{2.977075in}}%
  \pgfpathlineto{\pgfqpoint{2.123308in}{2.975936in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.934320in}{3.130782in}}%
  \pgfpathlineto{\pgfqpoint{2.936708in}{3.130915in}}%
  \pgfpathlineto{\pgfqpoint{2.939096in}{3.131048in}}%
  \pgfpathlineto{\pgfqpoint{2.941485in}{3.131181in}}%
  \pgfpathlineto{\pgfqpoint{2.943874in}{3.131313in}}%
  \pgfpathlineto{\pgfqpoint{2.946263in}{3.131445in}}%
  \pgfpathlineto{\pgfqpoint{2.948653in}{3.131577in}}%
  \pgfpathlineto{\pgfqpoint{2.951043in}{3.131709in}}%
  \pgfpathlineto{\pgfqpoint{2.953433in}{3.131840in}}%
  \pgfpathlineto{\pgfqpoint{2.955824in}{3.131971in}}%
  \pgfpathlineto{\pgfqpoint{2.958215in}{3.132102in}}%
  \pgfpathlineto{\pgfqpoint{2.960606in}{3.132232in}}%
  \pgfpathlineto{\pgfqpoint{2.962998in}{3.132361in}}%
  \pgfpathlineto{\pgfqpoint{2.965390in}{3.132490in}}%
  \pgfpathlineto{\pgfqpoint{2.967782in}{3.132619in}}%
  \pgfpathlineto{\pgfqpoint{2.970174in}{3.132746in}}%
  \pgfpathlineto{\pgfqpoint{2.972567in}{3.132873in}}%
  \pgfpathlineto{\pgfqpoint{2.974960in}{3.133000in}}%
  \pgfpathlineto{\pgfqpoint{2.977354in}{3.133125in}}%
  \pgfpathlineto{\pgfqpoint{2.979747in}{3.133250in}}%
  \pgfpathlineto{\pgfqpoint{2.982141in}{3.133374in}}%
  \pgfpathlineto{\pgfqpoint{2.984535in}{3.133497in}}%
  \pgfpathlineto{\pgfqpoint{2.986929in}{3.133619in}}%
  \pgfpathlineto{\pgfqpoint{2.989324in}{3.133740in}}%
  \pgfpathlineto{\pgfqpoint{2.991718in}{3.133859in}}%
  \pgfpathlineto{\pgfqpoint{2.994113in}{3.133978in}}%
  \pgfpathlineto{\pgfqpoint{2.996508in}{3.134096in}}%
  \pgfpathlineto{\pgfqpoint{2.998904in}{3.134212in}}%
  \pgfpathlineto{\pgfqpoint{3.001299in}{3.134327in}}%
  \pgfpathlineto{\pgfqpoint{3.003695in}{3.134441in}}%
  \pgfpathlineto{\pgfqpoint{3.006090in}{3.134553in}}%
  \pgfpathlineto{\pgfqpoint{3.008486in}{3.134664in}}%
  \pgfpathlineto{\pgfqpoint{3.010882in}{3.134774in}}%
  \pgfpathlineto{\pgfqpoint{3.012547in}{3.135241in}}%
  \pgfpathlineto{\pgfqpoint{3.014212in}{3.135708in}}%
  \pgfpathlineto{\pgfqpoint{3.015876in}{3.136175in}}%
  \pgfpathlineto{\pgfqpoint{3.017540in}{3.136642in}}%
  \pgfpathlineto{\pgfqpoint{3.019203in}{3.137109in}}%
  \pgfpathlineto{\pgfqpoint{3.020866in}{3.137576in}}%
  \pgfpathlineto{\pgfqpoint{3.022529in}{3.138043in}}%
  \pgfpathlineto{\pgfqpoint{3.024191in}{3.138510in}}%
  \pgfpathlineto{\pgfqpoint{3.025853in}{3.138977in}}%
  \pgfpathlineto{\pgfqpoint{3.027515in}{3.139445in}}%
  \pgfpathlineto{\pgfqpoint{3.029176in}{3.139913in}}%
  \pgfpathlineto{\pgfqpoint{3.030837in}{3.140381in}}%
  \pgfpathlineto{\pgfqpoint{3.032497in}{3.140850in}}%
  \pgfpathlineto{\pgfqpoint{3.034158in}{3.141319in}}%
  \pgfpathlineto{\pgfqpoint{3.035818in}{3.141789in}}%
  \pgfpathlineto{\pgfqpoint{3.037477in}{3.142259in}}%
  \pgfpathlineto{\pgfqpoint{3.039137in}{3.142730in}}%
  \pgfpathlineto{\pgfqpoint{3.040796in}{3.143202in}}%
  \pgfpathlineto{\pgfqpoint{3.042455in}{3.143674in}}%
  \pgfpathlineto{\pgfqpoint{3.044113in}{3.144148in}}%
  \pgfpathlineto{\pgfqpoint{3.045772in}{3.144622in}}%
  \pgfpathlineto{\pgfqpoint{3.047430in}{3.145097in}}%
  \pgfpathlineto{\pgfqpoint{3.049088in}{3.145573in}}%
  \pgfpathlineto{\pgfqpoint{3.050746in}{3.146050in}}%
  \pgfpathlineto{\pgfqpoint{3.052403in}{3.146529in}}%
  \pgfpathlineto{\pgfqpoint{3.054061in}{3.147008in}}%
  \pgfpathlineto{\pgfqpoint{3.055718in}{3.147489in}}%
  \pgfpathlineto{\pgfqpoint{3.057375in}{3.147971in}}%
  \pgfpathlineto{\pgfqpoint{3.059032in}{3.148454in}}%
  \pgfpathlineto{\pgfqpoint{3.060689in}{3.148939in}}%
  \pgfpathlineto{\pgfqpoint{3.062346in}{3.149425in}}%
  \pgfpathlineto{\pgfqpoint{3.064002in}{3.149913in}}%
  \pgfpathlineto{\pgfqpoint{3.061634in}{3.149927in}}%
  \pgfpathlineto{\pgfqpoint{3.059267in}{3.149940in}}%
  \pgfpathlineto{\pgfqpoint{3.056899in}{3.149951in}}%
  \pgfpathlineto{\pgfqpoint{3.054531in}{3.149960in}}%
  \pgfpathlineto{\pgfqpoint{3.052164in}{3.149969in}}%
  \pgfpathlineto{\pgfqpoint{3.049797in}{3.149976in}}%
  \pgfpathlineto{\pgfqpoint{3.047430in}{3.149982in}}%
  \pgfpathlineto{\pgfqpoint{3.045063in}{3.149986in}}%
  \pgfpathlineto{\pgfqpoint{3.042696in}{3.149990in}}%
  \pgfpathlineto{\pgfqpoint{3.040329in}{3.149992in}}%
  \pgfpathlineto{\pgfqpoint{3.037963in}{3.149993in}}%
  \pgfpathlineto{\pgfqpoint{3.035597in}{3.149993in}}%
  \pgfpathlineto{\pgfqpoint{3.033231in}{3.149993in}}%
  \pgfpathlineto{\pgfqpoint{3.030865in}{3.149991in}}%
  \pgfpathlineto{\pgfqpoint{3.028499in}{3.149988in}}%
  \pgfpathlineto{\pgfqpoint{3.026134in}{3.149984in}}%
  \pgfpathlineto{\pgfqpoint{3.023769in}{3.149979in}}%
  \pgfpathlineto{\pgfqpoint{3.021404in}{3.149973in}}%
  \pgfpathlineto{\pgfqpoint{3.019039in}{3.149967in}}%
  \pgfpathlineto{\pgfqpoint{3.016674in}{3.149960in}}%
  \pgfpathlineto{\pgfqpoint{3.014310in}{3.149951in}}%
  \pgfpathlineto{\pgfqpoint{3.011946in}{3.149943in}}%
  \pgfpathlineto{\pgfqpoint{3.009582in}{3.149933in}}%
  \pgfpathlineto{\pgfqpoint{3.007219in}{3.149923in}}%
  \pgfpathlineto{\pgfqpoint{3.004855in}{3.149912in}}%
  \pgfpathlineto{\pgfqpoint{3.002493in}{3.149901in}}%
  \pgfpathlineto{\pgfqpoint{3.000130in}{3.149889in}}%
  \pgfpathlineto{\pgfqpoint{2.997767in}{3.149876in}}%
  \pgfpathlineto{\pgfqpoint{2.995405in}{3.149864in}}%
  \pgfpathlineto{\pgfqpoint{2.993044in}{3.149850in}}%
  \pgfpathlineto{\pgfqpoint{2.990682in}{3.149837in}}%
  \pgfpathlineto{\pgfqpoint{2.988321in}{3.149823in}}%
  \pgfpathlineto{\pgfqpoint{2.986637in}{3.149217in}}%
  \pgfpathlineto{\pgfqpoint{2.984954in}{3.148612in}}%
  \pgfpathlineto{\pgfqpoint{2.983270in}{3.148008in}}%
  \pgfpathlineto{\pgfqpoint{2.981586in}{3.147406in}}%
  \pgfpathlineto{\pgfqpoint{2.979901in}{3.146804in}}%
  \pgfpathlineto{\pgfqpoint{2.978217in}{3.146204in}}%
  \pgfpathlineto{\pgfqpoint{2.976532in}{3.145604in}}%
  \pgfpathlineto{\pgfqpoint{2.974847in}{3.145005in}}%
  \pgfpathlineto{\pgfqpoint{2.973162in}{3.144408in}}%
  \pgfpathlineto{\pgfqpoint{2.971477in}{3.143810in}}%
  \pgfpathlineto{\pgfqpoint{2.969791in}{3.143214in}}%
  \pgfpathlineto{\pgfqpoint{2.968105in}{3.142619in}}%
  \pgfpathlineto{\pgfqpoint{2.966419in}{3.142024in}}%
  \pgfpathlineto{\pgfqpoint{2.964733in}{3.141429in}}%
  \pgfpathlineto{\pgfqpoint{2.963046in}{3.140836in}}%
  \pgfpathlineto{\pgfqpoint{2.961359in}{3.140242in}}%
  \pgfpathlineto{\pgfqpoint{2.959672in}{3.139650in}}%
  \pgfpathlineto{\pgfqpoint{2.957984in}{3.139057in}}%
  \pgfpathlineto{\pgfqpoint{2.956296in}{3.138465in}}%
  \pgfpathlineto{\pgfqpoint{2.954608in}{3.137873in}}%
  \pgfpathlineto{\pgfqpoint{2.952919in}{3.137282in}}%
  \pgfpathlineto{\pgfqpoint{2.951230in}{3.136691in}}%
  \pgfpathlineto{\pgfqpoint{2.949541in}{3.136100in}}%
  \pgfpathlineto{\pgfqpoint{2.947851in}{3.135509in}}%
  \pgfpathlineto{\pgfqpoint{2.946161in}{3.134918in}}%
  \pgfpathlineto{\pgfqpoint{2.944471in}{3.134327in}}%
  \pgfpathlineto{\pgfqpoint{2.942780in}{3.133737in}}%
  \pgfpathlineto{\pgfqpoint{2.941089in}{3.133146in}}%
  \pgfpathlineto{\pgfqpoint{2.939397in}{3.132555in}}%
  \pgfpathlineto{\pgfqpoint{2.937706in}{3.131965in}}%
  \pgfpathlineto{\pgfqpoint{2.936013in}{3.131374in}}%
  \pgfpathlineto{\pgfqpoint{2.934320in}{3.130782in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.468050in}{3.148532in}}%
  \pgfpathlineto{\pgfqpoint{3.470373in}{3.148101in}}%
  \pgfpathlineto{\pgfqpoint{3.472696in}{3.147666in}}%
  \pgfpathlineto{\pgfqpoint{3.475018in}{3.147228in}}%
  \pgfpathlineto{\pgfqpoint{3.477340in}{3.146786in}}%
  \pgfpathlineto{\pgfqpoint{3.479661in}{3.146340in}}%
  \pgfpathlineto{\pgfqpoint{3.481982in}{3.145891in}}%
  \pgfpathlineto{\pgfqpoint{3.484303in}{3.145438in}}%
  \pgfpathlineto{\pgfqpoint{3.486623in}{3.144981in}}%
  \pgfpathlineto{\pgfqpoint{3.488943in}{3.144520in}}%
  \pgfpathlineto{\pgfqpoint{3.491262in}{3.144055in}}%
  \pgfpathlineto{\pgfqpoint{3.493581in}{3.143586in}}%
  \pgfpathlineto{\pgfqpoint{3.495900in}{3.143114in}}%
  \pgfpathlineto{\pgfqpoint{3.498218in}{3.142637in}}%
  \pgfpathlineto{\pgfqpoint{3.500535in}{3.142155in}}%
  \pgfpathlineto{\pgfqpoint{3.502852in}{3.141670in}}%
  \pgfpathlineto{\pgfqpoint{3.505168in}{3.141180in}}%
  \pgfpathlineto{\pgfqpoint{3.507484in}{3.140686in}}%
  \pgfpathlineto{\pgfqpoint{3.509800in}{3.140188in}}%
  \pgfpathlineto{\pgfqpoint{3.512114in}{3.139685in}}%
  \pgfpathlineto{\pgfqpoint{3.514429in}{3.139177in}}%
  \pgfpathlineto{\pgfqpoint{3.516742in}{3.138665in}}%
  \pgfpathlineto{\pgfqpoint{3.519055in}{3.138148in}}%
  \pgfpathlineto{\pgfqpoint{3.521368in}{3.137626in}}%
  \pgfpathlineto{\pgfqpoint{3.523679in}{3.137099in}}%
  \pgfpathlineto{\pgfqpoint{3.525990in}{3.136568in}}%
  \pgfpathlineto{\pgfqpoint{3.528301in}{3.136031in}}%
  \pgfpathlineto{\pgfqpoint{3.530611in}{3.135489in}}%
  \pgfpathlineto{\pgfqpoint{3.532920in}{3.134942in}}%
  \pgfpathlineto{\pgfqpoint{3.535228in}{3.134390in}}%
  \pgfpathlineto{\pgfqpoint{3.537536in}{3.133832in}}%
  \pgfpathlineto{\pgfqpoint{3.539842in}{3.133269in}}%
  \pgfpathlineto{\pgfqpoint{3.542149in}{3.132701in}}%
  \pgfpathlineto{\pgfqpoint{3.543798in}{3.133428in}}%
  \pgfpathlineto{\pgfqpoint{3.545448in}{3.134161in}}%
  \pgfpathlineto{\pgfqpoint{3.547098in}{3.134899in}}%
  \pgfpathlineto{\pgfqpoint{3.548749in}{3.135642in}}%
  \pgfpathlineto{\pgfqpoint{3.550401in}{3.136390in}}%
  \pgfpathlineto{\pgfqpoint{3.552054in}{3.137143in}}%
  \pgfpathlineto{\pgfqpoint{3.553707in}{3.137902in}}%
  \pgfpathlineto{\pgfqpoint{3.555361in}{3.138666in}}%
  \pgfpathlineto{\pgfqpoint{3.557016in}{3.139435in}}%
  \pgfpathlineto{\pgfqpoint{3.558671in}{3.140210in}}%
  \pgfpathlineto{\pgfqpoint{3.560327in}{3.140990in}}%
  \pgfpathlineto{\pgfqpoint{3.561984in}{3.141775in}}%
  \pgfpathlineto{\pgfqpoint{3.563642in}{3.142566in}}%
  \pgfpathlineto{\pgfqpoint{3.565300in}{3.143362in}}%
  \pgfpathlineto{\pgfqpoint{3.566959in}{3.144164in}}%
  \pgfpathlineto{\pgfqpoint{3.568619in}{3.144971in}}%
  \pgfpathlineto{\pgfqpoint{3.570279in}{3.145784in}}%
  \pgfpathlineto{\pgfqpoint{3.571940in}{3.146602in}}%
  \pgfpathlineto{\pgfqpoint{3.573602in}{3.147426in}}%
  \pgfpathlineto{\pgfqpoint{3.575265in}{3.148256in}}%
  \pgfpathlineto{\pgfqpoint{3.576929in}{3.149091in}}%
  \pgfpathlineto{\pgfqpoint{3.578593in}{3.149931in}}%
  \pgfpathlineto{\pgfqpoint{3.580258in}{3.150778in}}%
  \pgfpathlineto{\pgfqpoint{3.581924in}{3.151630in}}%
  \pgfpathlineto{\pgfqpoint{3.583591in}{3.152487in}}%
  \pgfpathlineto{\pgfqpoint{3.585258in}{3.153351in}}%
  \pgfpathlineto{\pgfqpoint{3.586926in}{3.154220in}}%
  \pgfpathlineto{\pgfqpoint{3.588595in}{3.155094in}}%
  \pgfpathlineto{\pgfqpoint{3.590265in}{3.155975in}}%
  \pgfpathlineto{\pgfqpoint{3.591936in}{3.156861in}}%
  \pgfpathlineto{\pgfqpoint{3.593607in}{3.157753in}}%
  \pgfpathlineto{\pgfqpoint{3.595279in}{3.158651in}}%
  \pgfpathlineto{\pgfqpoint{3.592958in}{3.159114in}}%
  \pgfpathlineto{\pgfqpoint{3.590636in}{3.159573in}}%
  \pgfpathlineto{\pgfqpoint{3.588314in}{3.160029in}}%
  \pgfpathlineto{\pgfqpoint{3.585992in}{3.160480in}}%
  \pgfpathlineto{\pgfqpoint{3.583669in}{3.160928in}}%
  \pgfpathlineto{\pgfqpoint{3.581346in}{3.161373in}}%
  \pgfpathlineto{\pgfqpoint{3.579022in}{3.161814in}}%
  \pgfpathlineto{\pgfqpoint{3.576698in}{3.162252in}}%
  \pgfpathlineto{\pgfqpoint{3.574374in}{3.162686in}}%
  \pgfpathlineto{\pgfqpoint{3.572049in}{3.163117in}}%
  \pgfpathlineto{\pgfqpoint{3.569724in}{3.163545in}}%
  \pgfpathlineto{\pgfqpoint{3.567399in}{3.163970in}}%
  \pgfpathlineto{\pgfqpoint{3.565073in}{3.164391in}}%
  \pgfpathlineto{\pgfqpoint{3.562748in}{3.164810in}}%
  \pgfpathlineto{\pgfqpoint{3.560422in}{3.165225in}}%
  \pgfpathlineto{\pgfqpoint{3.558095in}{3.165638in}}%
  \pgfpathlineto{\pgfqpoint{3.555769in}{3.166048in}}%
  \pgfpathlineto{\pgfqpoint{3.553442in}{3.166455in}}%
  \pgfpathlineto{\pgfqpoint{3.551115in}{3.166859in}}%
  \pgfpathlineto{\pgfqpoint{3.548788in}{3.167261in}}%
  \pgfpathlineto{\pgfqpoint{3.546461in}{3.167660in}}%
  \pgfpathlineto{\pgfqpoint{3.544134in}{3.168057in}}%
  \pgfpathlineto{\pgfqpoint{3.541806in}{3.168451in}}%
  \pgfpathlineto{\pgfqpoint{3.539479in}{3.168843in}}%
  \pgfpathlineto{\pgfqpoint{3.537151in}{3.169232in}}%
  \pgfpathlineto{\pgfqpoint{3.534823in}{3.169620in}}%
  \pgfpathlineto{\pgfqpoint{3.532495in}{3.170005in}}%
  \pgfpathlineto{\pgfqpoint{3.530167in}{3.170388in}}%
  \pgfpathlineto{\pgfqpoint{3.527839in}{3.170769in}}%
  \pgfpathlineto{\pgfqpoint{3.525511in}{3.171148in}}%
  \pgfpathlineto{\pgfqpoint{3.523182in}{3.171524in}}%
  \pgfpathlineto{\pgfqpoint{3.520854in}{3.171899in}}%
  \pgfpathlineto{\pgfqpoint{3.519187in}{3.171056in}}%
  \pgfpathlineto{\pgfqpoint{3.517521in}{3.170220in}}%
  \pgfpathlineto{\pgfqpoint{3.515857in}{3.169391in}}%
  \pgfpathlineto{\pgfqpoint{3.514193in}{3.168570in}}%
  \pgfpathlineto{\pgfqpoint{3.512531in}{3.167757in}}%
  \pgfpathlineto{\pgfqpoint{3.510869in}{3.166951in}}%
  \pgfpathlineto{\pgfqpoint{3.509209in}{3.166153in}}%
  \pgfpathlineto{\pgfqpoint{3.507550in}{3.165361in}}%
  \pgfpathlineto{\pgfqpoint{3.505892in}{3.164578in}}%
  \pgfpathlineto{\pgfqpoint{3.504235in}{3.163802in}}%
  \pgfpathlineto{\pgfqpoint{3.502580in}{3.163033in}}%
  \pgfpathlineto{\pgfqpoint{3.500925in}{3.162271in}}%
  \pgfpathlineto{\pgfqpoint{3.499272in}{3.161517in}}%
  \pgfpathlineto{\pgfqpoint{3.497619in}{3.160770in}}%
  \pgfpathlineto{\pgfqpoint{3.495968in}{3.160030in}}%
  \pgfpathlineto{\pgfqpoint{3.494317in}{3.159297in}}%
  \pgfpathlineto{\pgfqpoint{3.492668in}{3.158572in}}%
  \pgfpathlineto{\pgfqpoint{3.491020in}{3.157853in}}%
  \pgfpathlineto{\pgfqpoint{3.489373in}{3.157142in}}%
  \pgfpathlineto{\pgfqpoint{3.487726in}{3.156438in}}%
  \pgfpathlineto{\pgfqpoint{3.486081in}{3.155741in}}%
  \pgfpathlineto{\pgfqpoint{3.484437in}{3.155051in}}%
  \pgfpathlineto{\pgfqpoint{3.482794in}{3.154368in}}%
  \pgfpathlineto{\pgfqpoint{3.481152in}{3.153693in}}%
  \pgfpathlineto{\pgfqpoint{3.479511in}{3.153024in}}%
  \pgfpathlineto{\pgfqpoint{3.477871in}{3.152361in}}%
  \pgfpathlineto{\pgfqpoint{3.476232in}{3.151706in}}%
  \pgfpathlineto{\pgfqpoint{3.474593in}{3.151058in}}%
  \pgfpathlineto{\pgfqpoint{3.472956in}{3.150416in}}%
  \pgfpathlineto{\pgfqpoint{3.471320in}{3.149782in}}%
  \pgfpathlineto{\pgfqpoint{3.469685in}{3.149153in}}%
  \pgfpathlineto{\pgfqpoint{3.468050in}{3.148532in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.461192in}{3.029891in}}%
  \pgfpathlineto{\pgfqpoint{2.463527in}{3.029938in}}%
  \pgfpathlineto{\pgfqpoint{2.465863in}{3.029991in}}%
  \pgfpathlineto{\pgfqpoint{2.468201in}{3.030049in}}%
  \pgfpathlineto{\pgfqpoint{2.470539in}{3.030112in}}%
  \pgfpathlineto{\pgfqpoint{2.472879in}{3.030181in}}%
  \pgfpathlineto{\pgfqpoint{2.475221in}{3.030254in}}%
  \pgfpathlineto{\pgfqpoint{2.477563in}{3.030333in}}%
  \pgfpathlineto{\pgfqpoint{2.479907in}{3.030417in}}%
  \pgfpathlineto{\pgfqpoint{2.482252in}{3.030507in}}%
  \pgfpathlineto{\pgfqpoint{2.484599in}{3.030601in}}%
  \pgfpathlineto{\pgfqpoint{2.486946in}{3.030700in}}%
  \pgfpathlineto{\pgfqpoint{2.489295in}{3.030804in}}%
  \pgfpathlineto{\pgfqpoint{2.491645in}{3.030913in}}%
  \pgfpathlineto{\pgfqpoint{2.493996in}{3.031026in}}%
  \pgfpathlineto{\pgfqpoint{2.496349in}{3.031144in}}%
  \pgfpathlineto{\pgfqpoint{2.498703in}{3.031267in}}%
  \pgfpathlineto{\pgfqpoint{2.501057in}{3.031395in}}%
  \pgfpathlineto{\pgfqpoint{2.503413in}{3.031527in}}%
  \pgfpathlineto{\pgfqpoint{2.505771in}{3.031664in}}%
  \pgfpathlineto{\pgfqpoint{2.508129in}{3.031806in}}%
  \pgfpathlineto{\pgfqpoint{2.510488in}{3.031952in}}%
  \pgfpathlineto{\pgfqpoint{2.512849in}{3.032102in}}%
  \pgfpathlineto{\pgfqpoint{2.515211in}{3.032256in}}%
  \pgfpathlineto{\pgfqpoint{2.517574in}{3.032415in}}%
  \pgfpathlineto{\pgfqpoint{2.519938in}{3.032579in}}%
  \pgfpathlineto{\pgfqpoint{2.522303in}{3.032746in}}%
  \pgfpathlineto{\pgfqpoint{2.524670in}{3.032918in}}%
  \pgfpathlineto{\pgfqpoint{2.527037in}{3.033094in}}%
  \pgfpathlineto{\pgfqpoint{2.529406in}{3.033274in}}%
  \pgfpathlineto{\pgfqpoint{2.531775in}{3.033458in}}%
  \pgfpathlineto{\pgfqpoint{2.534146in}{3.033647in}}%
  \pgfpathlineto{\pgfqpoint{2.536518in}{3.033839in}}%
  \pgfpathlineto{\pgfqpoint{2.538332in}{3.034840in}}%
  \pgfpathlineto{\pgfqpoint{2.540146in}{3.035841in}}%
  \pgfpathlineto{\pgfqpoint{2.541959in}{3.036840in}}%
  \pgfpathlineto{\pgfqpoint{2.543772in}{3.037838in}}%
  \pgfpathlineto{\pgfqpoint{2.545584in}{3.038835in}}%
  \pgfpathlineto{\pgfqpoint{2.547396in}{3.039831in}}%
  \pgfpathlineto{\pgfqpoint{2.549207in}{3.040827in}}%
  \pgfpathlineto{\pgfqpoint{2.551017in}{3.041821in}}%
  \pgfpathlineto{\pgfqpoint{2.552827in}{3.042814in}}%
  \pgfpathlineto{\pgfqpoint{2.554637in}{3.043806in}}%
  \pgfpathlineto{\pgfqpoint{2.556446in}{3.044797in}}%
  \pgfpathlineto{\pgfqpoint{2.558254in}{3.045787in}}%
  \pgfpathlineto{\pgfqpoint{2.560062in}{3.046776in}}%
  \pgfpathlineto{\pgfqpoint{2.561869in}{3.047764in}}%
  \pgfpathlineto{\pgfqpoint{2.563676in}{3.048751in}}%
  \pgfpathlineto{\pgfqpoint{2.565482in}{3.049737in}}%
  \pgfpathlineto{\pgfqpoint{2.567288in}{3.050723in}}%
  \pgfpathlineto{\pgfqpoint{2.569093in}{3.051707in}}%
  \pgfpathlineto{\pgfqpoint{2.570898in}{3.052691in}}%
  \pgfpathlineto{\pgfqpoint{2.572702in}{3.053673in}}%
  \pgfpathlineto{\pgfqpoint{2.574505in}{3.054655in}}%
  \pgfpathlineto{\pgfqpoint{2.576308in}{3.055636in}}%
  \pgfpathlineto{\pgfqpoint{2.578111in}{3.056616in}}%
  \pgfpathlineto{\pgfqpoint{2.579913in}{3.057595in}}%
  \pgfpathlineto{\pgfqpoint{2.581715in}{3.058573in}}%
  \pgfpathlineto{\pgfqpoint{2.583516in}{3.059551in}}%
  \pgfpathlineto{\pgfqpoint{2.585316in}{3.060527in}}%
  \pgfpathlineto{\pgfqpoint{2.587116in}{3.061503in}}%
  \pgfpathlineto{\pgfqpoint{2.588916in}{3.062478in}}%
  \pgfpathlineto{\pgfqpoint{2.590715in}{3.063452in}}%
  \pgfpathlineto{\pgfqpoint{2.592513in}{3.064426in}}%
  \pgfpathlineto{\pgfqpoint{2.594311in}{3.065399in}}%
  \pgfpathlineto{\pgfqpoint{2.591960in}{3.065303in}}%
  \pgfpathlineto{\pgfqpoint{2.589610in}{3.065212in}}%
  \pgfpathlineto{\pgfqpoint{2.587261in}{3.065126in}}%
  \pgfpathlineto{\pgfqpoint{2.584913in}{3.065045in}}%
  \pgfpathlineto{\pgfqpoint{2.582567in}{3.064969in}}%
  \pgfpathlineto{\pgfqpoint{2.580222in}{3.064899in}}%
  \pgfpathlineto{\pgfqpoint{2.577878in}{3.064835in}}%
  \pgfpathlineto{\pgfqpoint{2.575536in}{3.064775in}}%
  \pgfpathlineto{\pgfqpoint{2.573195in}{3.064721in}}%
  \pgfpathlineto{\pgfqpoint{2.570855in}{3.064673in}}%
  \pgfpathlineto{\pgfqpoint{2.568517in}{3.064630in}}%
  \pgfpathlineto{\pgfqpoint{2.566180in}{3.064594in}}%
  \pgfpathlineto{\pgfqpoint{2.563844in}{3.064562in}}%
  \pgfpathlineto{\pgfqpoint{2.561510in}{3.064537in}}%
  \pgfpathlineto{\pgfqpoint{2.559177in}{3.064518in}}%
  \pgfpathlineto{\pgfqpoint{2.556846in}{3.064504in}}%
  \pgfpathlineto{\pgfqpoint{2.554516in}{3.064496in}}%
  \pgfpathlineto{\pgfqpoint{2.552187in}{3.064495in}}%
  \pgfpathlineto{\pgfqpoint{2.549860in}{3.064500in}}%
  \pgfpathlineto{\pgfqpoint{2.547534in}{3.064510in}}%
  \pgfpathlineto{\pgfqpoint{2.545210in}{3.064528in}}%
  \pgfpathlineto{\pgfqpoint{2.542887in}{3.064551in}}%
  \pgfpathlineto{\pgfqpoint{2.540566in}{3.064581in}}%
  \pgfpathlineto{\pgfqpoint{2.538246in}{3.064618in}}%
  \pgfpathlineto{\pgfqpoint{2.535927in}{3.064661in}}%
  \pgfpathlineto{\pgfqpoint{2.533611in}{3.064711in}}%
  \pgfpathlineto{\pgfqpoint{2.531295in}{3.064767in}}%
  \pgfpathlineto{\pgfqpoint{2.528982in}{3.064831in}}%
  \pgfpathlineto{\pgfqpoint{2.526670in}{3.064901in}}%
  \pgfpathlineto{\pgfqpoint{2.524359in}{3.064979in}}%
  \pgfpathlineto{\pgfqpoint{2.522050in}{3.065064in}}%
  \pgfpathlineto{\pgfqpoint{2.519743in}{3.065156in}}%
  \pgfpathlineto{\pgfqpoint{2.517917in}{3.064049in}}%
  \pgfpathlineto{\pgfqpoint{2.516092in}{3.062942in}}%
  \pgfpathlineto{\pgfqpoint{2.514267in}{3.061836in}}%
  \pgfpathlineto{\pgfqpoint{2.512441in}{3.060730in}}%
  \pgfpathlineto{\pgfqpoint{2.510614in}{3.059625in}}%
  \pgfpathlineto{\pgfqpoint{2.508788in}{3.058520in}}%
  \pgfpathlineto{\pgfqpoint{2.506961in}{3.057415in}}%
  \pgfpathlineto{\pgfqpoint{2.505134in}{3.056311in}}%
  \pgfpathlineto{\pgfqpoint{2.503307in}{3.055207in}}%
  \pgfpathlineto{\pgfqpoint{2.501479in}{3.054103in}}%
  \pgfpathlineto{\pgfqpoint{2.499651in}{3.052999in}}%
  \pgfpathlineto{\pgfqpoint{2.497823in}{3.051896in}}%
  \pgfpathlineto{\pgfqpoint{2.495994in}{3.050793in}}%
  \pgfpathlineto{\pgfqpoint{2.494165in}{3.049691in}}%
  \pgfpathlineto{\pgfqpoint{2.492336in}{3.048589in}}%
  \pgfpathlineto{\pgfqpoint{2.490507in}{3.047487in}}%
  \pgfpathlineto{\pgfqpoint{2.488677in}{3.046385in}}%
  \pgfpathlineto{\pgfqpoint{2.486847in}{3.045283in}}%
  \pgfpathlineto{\pgfqpoint{2.485016in}{3.044182in}}%
  \pgfpathlineto{\pgfqpoint{2.483185in}{3.043081in}}%
  \pgfpathlineto{\pgfqpoint{2.481354in}{3.041981in}}%
  \pgfpathlineto{\pgfqpoint{2.479523in}{3.040880in}}%
  \pgfpathlineto{\pgfqpoint{2.477691in}{3.039780in}}%
  \pgfpathlineto{\pgfqpoint{2.475859in}{3.038680in}}%
  \pgfpathlineto{\pgfqpoint{2.474027in}{3.037581in}}%
  \pgfpathlineto{\pgfqpoint{2.472194in}{3.036481in}}%
  \pgfpathlineto{\pgfqpoint{2.470361in}{3.035382in}}%
  \pgfpathlineto{\pgfqpoint{2.468528in}{3.034284in}}%
  \pgfpathlineto{\pgfqpoint{2.466695in}{3.033185in}}%
  \pgfpathlineto{\pgfqpoint{2.464861in}{3.032087in}}%
  \pgfpathlineto{\pgfqpoint{2.463027in}{3.030989in}}%
  \pgfpathlineto{\pgfqpoint{2.461192in}{3.029891in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.867140in}{3.117126in}}%
  \pgfpathlineto{\pgfqpoint{3.869319in}{3.115854in}}%
  \pgfpathlineto{\pgfqpoint{3.871495in}{3.114567in}}%
  \pgfpathlineto{\pgfqpoint{3.873669in}{3.113267in}}%
  \pgfpathlineto{\pgfqpoint{3.875840in}{3.111952in}}%
  \pgfpathlineto{\pgfqpoint{3.878008in}{3.110623in}}%
  \pgfpathlineto{\pgfqpoint{3.880174in}{3.109279in}}%
  \pgfpathlineto{\pgfqpoint{3.882336in}{3.107921in}}%
  \pgfpathlineto{\pgfqpoint{3.884496in}{3.106548in}}%
  \pgfpathlineto{\pgfqpoint{3.886653in}{3.105160in}}%
  \pgfpathlineto{\pgfqpoint{3.888807in}{3.103758in}}%
  \pgfpathlineto{\pgfqpoint{3.890959in}{3.102341in}}%
  \pgfpathlineto{\pgfqpoint{3.893107in}{3.100908in}}%
  \pgfpathlineto{\pgfqpoint{3.895252in}{3.099461in}}%
  \pgfpathlineto{\pgfqpoint{3.897395in}{3.097999in}}%
  \pgfpathlineto{\pgfqpoint{3.899535in}{3.096522in}}%
  \pgfpathlineto{\pgfqpoint{3.901671in}{3.095029in}}%
  \pgfpathlineto{\pgfqpoint{3.903805in}{3.093521in}}%
  \pgfpathlineto{\pgfqpoint{3.905936in}{3.091998in}}%
  \pgfpathlineto{\pgfqpoint{3.908064in}{3.090460in}}%
  \pgfpathlineto{\pgfqpoint{3.910188in}{3.088906in}}%
  \pgfpathlineto{\pgfqpoint{3.912310in}{3.087337in}}%
  \pgfpathlineto{\pgfqpoint{3.914429in}{3.085752in}}%
  \pgfpathlineto{\pgfqpoint{3.916545in}{3.084151in}}%
  \pgfpathlineto{\pgfqpoint{3.918657in}{3.082535in}}%
  \pgfpathlineto{\pgfqpoint{3.920767in}{3.080904in}}%
  \pgfpathlineto{\pgfqpoint{3.922873in}{3.079256in}}%
  \pgfpathlineto{\pgfqpoint{3.924976in}{3.077593in}}%
  \pgfpathlineto{\pgfqpoint{3.927077in}{3.075915in}}%
  \pgfpathlineto{\pgfqpoint{3.929174in}{3.074220in}}%
  \pgfpathlineto{\pgfqpoint{3.931268in}{3.072509in}}%
  \pgfpathlineto{\pgfqpoint{3.933359in}{3.070783in}}%
  \pgfpathlineto{\pgfqpoint{3.935446in}{3.069041in}}%
  \pgfpathlineto{\pgfqpoint{3.937110in}{3.070068in}}%
  \pgfpathlineto{\pgfqpoint{3.938771in}{3.071087in}}%
  \pgfpathlineto{\pgfqpoint{3.940430in}{3.072097in}}%
  \pgfpathlineto{\pgfqpoint{3.942087in}{3.073099in}}%
  \pgfpathlineto{\pgfqpoint{3.943742in}{3.074093in}}%
  \pgfpathlineto{\pgfqpoint{3.945395in}{3.075078in}}%
  \pgfpathlineto{\pgfqpoint{3.947046in}{3.076055in}}%
  \pgfpathlineto{\pgfqpoint{3.948695in}{3.077023in}}%
  \pgfpathlineto{\pgfqpoint{3.950342in}{3.077983in}}%
  \pgfpathlineto{\pgfqpoint{3.951986in}{3.078934in}}%
  \pgfpathlineto{\pgfqpoint{3.953629in}{3.079878in}}%
  \pgfpathlineto{\pgfqpoint{3.955269in}{3.080813in}}%
  \pgfpathlineto{\pgfqpoint{3.956908in}{3.081739in}}%
  \pgfpathlineto{\pgfqpoint{3.958544in}{3.082658in}}%
  \pgfpathlineto{\pgfqpoint{3.960178in}{3.083568in}}%
  \pgfpathlineto{\pgfqpoint{3.961811in}{3.084469in}}%
  \pgfpathlineto{\pgfqpoint{3.963441in}{3.085363in}}%
  \pgfpathlineto{\pgfqpoint{3.965069in}{3.086248in}}%
  \pgfpathlineto{\pgfqpoint{3.966695in}{3.087125in}}%
  \pgfpathlineto{\pgfqpoint{3.968319in}{3.087994in}}%
  \pgfpathlineto{\pgfqpoint{3.969941in}{3.088854in}}%
  \pgfpathlineto{\pgfqpoint{3.971561in}{3.089706in}}%
  \pgfpathlineto{\pgfqpoint{3.973178in}{3.090550in}}%
  \pgfpathlineto{\pgfqpoint{3.974794in}{3.091386in}}%
  \pgfpathlineto{\pgfqpoint{3.976408in}{3.092213in}}%
  \pgfpathlineto{\pgfqpoint{3.978019in}{3.093032in}}%
  \pgfpathlineto{\pgfqpoint{3.979629in}{3.093843in}}%
  \pgfpathlineto{\pgfqpoint{3.981236in}{3.094646in}}%
  \pgfpathlineto{\pgfqpoint{3.982842in}{3.095441in}}%
  \pgfpathlineto{\pgfqpoint{3.984445in}{3.096227in}}%
  \pgfpathlineto{\pgfqpoint{3.986047in}{3.097006in}}%
  \pgfpathlineto{\pgfqpoint{3.987646in}{3.097776in}}%
  \pgfpathlineto{\pgfqpoint{3.985577in}{3.099574in}}%
  \pgfpathlineto{\pgfqpoint{3.983506in}{3.101358in}}%
  \pgfpathlineto{\pgfqpoint{3.981431in}{3.103126in}}%
  \pgfpathlineto{\pgfqpoint{3.979354in}{3.104879in}}%
  \pgfpathlineto{\pgfqpoint{3.977273in}{3.106618in}}%
  \pgfpathlineto{\pgfqpoint{3.975190in}{3.108341in}}%
  \pgfpathlineto{\pgfqpoint{3.973103in}{3.110050in}}%
  \pgfpathlineto{\pgfqpoint{3.971014in}{3.111744in}}%
  \pgfpathlineto{\pgfqpoint{3.968922in}{3.113423in}}%
  \pgfpathlineto{\pgfqpoint{3.966827in}{3.115087in}}%
  \pgfpathlineto{\pgfqpoint{3.964728in}{3.116736in}}%
  \pgfpathlineto{\pgfqpoint{3.962627in}{3.118370in}}%
  \pgfpathlineto{\pgfqpoint{3.960523in}{3.119990in}}%
  \pgfpathlineto{\pgfqpoint{3.958417in}{3.121595in}}%
  \pgfpathlineto{\pgfqpoint{3.956307in}{3.123185in}}%
  \pgfpathlineto{\pgfqpoint{3.954194in}{3.124760in}}%
  \pgfpathlineto{\pgfqpoint{3.952079in}{3.126321in}}%
  \pgfpathlineto{\pgfqpoint{3.949960in}{3.127868in}}%
  \pgfpathlineto{\pgfqpoint{3.947839in}{3.129400in}}%
  \pgfpathlineto{\pgfqpoint{3.945715in}{3.130917in}}%
  \pgfpathlineto{\pgfqpoint{3.943588in}{3.132420in}}%
  \pgfpathlineto{\pgfqpoint{3.941459in}{3.133909in}}%
  \pgfpathlineto{\pgfqpoint{3.939327in}{3.135383in}}%
  \pgfpathlineto{\pgfqpoint{3.937191in}{3.136844in}}%
  \pgfpathlineto{\pgfqpoint{3.935054in}{3.138290in}}%
  \pgfpathlineto{\pgfqpoint{3.932913in}{3.139722in}}%
  \pgfpathlineto{\pgfqpoint{3.930770in}{3.141140in}}%
  \pgfpathlineto{\pgfqpoint{3.928624in}{3.142544in}}%
  \pgfpathlineto{\pgfqpoint{3.926475in}{3.143934in}}%
  \pgfpathlineto{\pgfqpoint{3.924324in}{3.145310in}}%
  \pgfpathlineto{\pgfqpoint{3.922170in}{3.146673in}}%
  \pgfpathlineto{\pgfqpoint{3.920013in}{3.148022in}}%
  \pgfpathlineto{\pgfqpoint{3.918381in}{3.147131in}}%
  \pgfpathlineto{\pgfqpoint{3.916748in}{3.146236in}}%
  \pgfpathlineto{\pgfqpoint{3.915114in}{3.145336in}}%
  \pgfpathlineto{\pgfqpoint{3.913478in}{3.144431in}}%
  \pgfpathlineto{\pgfqpoint{3.911841in}{3.143521in}}%
  \pgfpathlineto{\pgfqpoint{3.910203in}{3.142607in}}%
  \pgfpathlineto{\pgfqpoint{3.908564in}{3.141688in}}%
  \pgfpathlineto{\pgfqpoint{3.906923in}{3.140763in}}%
  \pgfpathlineto{\pgfqpoint{3.905280in}{3.139835in}}%
  \pgfpathlineto{\pgfqpoint{3.903637in}{3.138901in}}%
  \pgfpathlineto{\pgfqpoint{3.901992in}{3.137962in}}%
  \pgfpathlineto{\pgfqpoint{3.900346in}{3.137019in}}%
  \pgfpathlineto{\pgfqpoint{3.898698in}{3.136071in}}%
  \pgfpathlineto{\pgfqpoint{3.897049in}{3.135118in}}%
  \pgfpathlineto{\pgfqpoint{3.895399in}{3.134160in}}%
  \pgfpathlineto{\pgfqpoint{3.893747in}{3.133197in}}%
  \pgfpathlineto{\pgfqpoint{3.892094in}{3.132230in}}%
  \pgfpathlineto{\pgfqpoint{3.890440in}{3.131257in}}%
  \pgfpathlineto{\pgfqpoint{3.888784in}{3.130280in}}%
  \pgfpathlineto{\pgfqpoint{3.887128in}{3.129297in}}%
  \pgfpathlineto{\pgfqpoint{3.885469in}{3.128310in}}%
  \pgfpathlineto{\pgfqpoint{3.883810in}{3.127318in}}%
  \pgfpathlineto{\pgfqpoint{3.882149in}{3.126321in}}%
  \pgfpathlineto{\pgfqpoint{3.880486in}{3.125319in}}%
  \pgfpathlineto{\pgfqpoint{3.878823in}{3.124312in}}%
  \pgfpathlineto{\pgfqpoint{3.877158in}{3.123300in}}%
  \pgfpathlineto{\pgfqpoint{3.875491in}{3.122284in}}%
  \pgfpathlineto{\pgfqpoint{3.873824in}{3.121262in}}%
  \pgfpathlineto{\pgfqpoint{3.872155in}{3.120235in}}%
  \pgfpathlineto{\pgfqpoint{3.870484in}{3.119204in}}%
  \pgfpathlineto{\pgfqpoint{3.868813in}{3.118167in}}%
  \pgfpathlineto{\pgfqpoint{3.867140in}{3.117126in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.669213in}{3.141240in}}%
  \pgfpathlineto{\pgfqpoint{3.671509in}{3.140597in}}%
  \pgfpathlineto{\pgfqpoint{3.673804in}{3.139948in}}%
  \pgfpathlineto{\pgfqpoint{3.676098in}{3.139291in}}%
  \pgfpathlineto{\pgfqpoint{3.678390in}{3.138627in}}%
  \pgfpathlineto{\pgfqpoint{3.680682in}{3.137956in}}%
  \pgfpathlineto{\pgfqpoint{3.682972in}{3.137277in}}%
  \pgfpathlineto{\pgfqpoint{3.685261in}{3.136590in}}%
  \pgfpathlineto{\pgfqpoint{3.687548in}{3.135896in}}%
  \pgfpathlineto{\pgfqpoint{3.689835in}{3.135193in}}%
  \pgfpathlineto{\pgfqpoint{3.692120in}{3.134483in}}%
  \pgfpathlineto{\pgfqpoint{3.694403in}{3.133765in}}%
  \pgfpathlineto{\pgfqpoint{3.696686in}{3.133038in}}%
  \pgfpathlineto{\pgfqpoint{3.698967in}{3.132303in}}%
  \pgfpathlineto{\pgfqpoint{3.701246in}{3.131560in}}%
  \pgfpathlineto{\pgfqpoint{3.703524in}{3.130808in}}%
  \pgfpathlineto{\pgfqpoint{3.705801in}{3.130047in}}%
  \pgfpathlineto{\pgfqpoint{3.708076in}{3.129278in}}%
  \pgfpathlineto{\pgfqpoint{3.710350in}{3.128499in}}%
  \pgfpathlineto{\pgfqpoint{3.712622in}{3.127712in}}%
  \pgfpathlineto{\pgfqpoint{3.714893in}{3.126916in}}%
  \pgfpathlineto{\pgfqpoint{3.717162in}{3.126110in}}%
  \pgfpathlineto{\pgfqpoint{3.719429in}{3.125296in}}%
  \pgfpathlineto{\pgfqpoint{3.721695in}{3.124471in}}%
  \pgfpathlineto{\pgfqpoint{3.723960in}{3.123638in}}%
  \pgfpathlineto{\pgfqpoint{3.726222in}{3.122795in}}%
  \pgfpathlineto{\pgfqpoint{3.728483in}{3.121942in}}%
  \pgfpathlineto{\pgfqpoint{3.730742in}{3.121079in}}%
  \pgfpathlineto{\pgfqpoint{3.733000in}{3.120206in}}%
  \pgfpathlineto{\pgfqpoint{3.735255in}{3.119323in}}%
  \pgfpathlineto{\pgfqpoint{3.737509in}{3.118430in}}%
  \pgfpathlineto{\pgfqpoint{3.739761in}{3.117526in}}%
  \pgfpathlineto{\pgfqpoint{3.742011in}{3.116612in}}%
  \pgfpathlineto{\pgfqpoint{3.743710in}{3.117701in}}%
  \pgfpathlineto{\pgfqpoint{3.745409in}{3.118790in}}%
  \pgfpathlineto{\pgfqpoint{3.747107in}{3.119877in}}%
  \pgfpathlineto{\pgfqpoint{3.748805in}{3.120964in}}%
  \pgfpathlineto{\pgfqpoint{3.750502in}{3.122049in}}%
  \pgfpathlineto{\pgfqpoint{3.752199in}{3.123134in}}%
  \pgfpathlineto{\pgfqpoint{3.753895in}{3.124218in}}%
  \pgfpathlineto{\pgfqpoint{3.755591in}{3.125301in}}%
  \pgfpathlineto{\pgfqpoint{3.757286in}{3.126383in}}%
  \pgfpathlineto{\pgfqpoint{3.758981in}{3.127464in}}%
  \pgfpathlineto{\pgfqpoint{3.760675in}{3.128544in}}%
  \pgfpathlineto{\pgfqpoint{3.762368in}{3.129624in}}%
  \pgfpathlineto{\pgfqpoint{3.764062in}{3.130702in}}%
  \pgfpathlineto{\pgfqpoint{3.765754in}{3.131779in}}%
  \pgfpathlineto{\pgfqpoint{3.767446in}{3.132856in}}%
  \pgfpathlineto{\pgfqpoint{3.769138in}{3.133932in}}%
  \pgfpathlineto{\pgfqpoint{3.770829in}{3.135006in}}%
  \pgfpathlineto{\pgfqpoint{3.772519in}{3.136080in}}%
  \pgfpathlineto{\pgfqpoint{3.774210in}{3.137153in}}%
  \pgfpathlineto{\pgfqpoint{3.775899in}{3.138224in}}%
  \pgfpathlineto{\pgfqpoint{3.777588in}{3.139295in}}%
  \pgfpathlineto{\pgfqpoint{3.779277in}{3.140365in}}%
  \pgfpathlineto{\pgfqpoint{3.780965in}{3.141435in}}%
  \pgfpathlineto{\pgfqpoint{3.782652in}{3.142503in}}%
  \pgfpathlineto{\pgfqpoint{3.784339in}{3.143570in}}%
  \pgfpathlineto{\pgfqpoint{3.786026in}{3.144636in}}%
  \pgfpathlineto{\pgfqpoint{3.787712in}{3.145702in}}%
  \pgfpathlineto{\pgfqpoint{3.789397in}{3.146766in}}%
  \pgfpathlineto{\pgfqpoint{3.791082in}{3.147830in}}%
  \pgfpathlineto{\pgfqpoint{3.792767in}{3.148892in}}%
  \pgfpathlineto{\pgfqpoint{3.794450in}{3.149954in}}%
  \pgfpathlineto{\pgfqpoint{3.796134in}{3.151015in}}%
  \pgfpathlineto{\pgfqpoint{3.793880in}{3.151882in}}%
  \pgfpathlineto{\pgfqpoint{3.791624in}{3.152738in}}%
  \pgfpathlineto{\pgfqpoint{3.789366in}{3.153584in}}%
  \pgfpathlineto{\pgfqpoint{3.787107in}{3.154420in}}%
  \pgfpathlineto{\pgfqpoint{3.784846in}{3.155245in}}%
  \pgfpathlineto{\pgfqpoint{3.782583in}{3.156061in}}%
  \pgfpathlineto{\pgfqpoint{3.780318in}{3.156868in}}%
  \pgfpathlineto{\pgfqpoint{3.778052in}{3.157664in}}%
  \pgfpathlineto{\pgfqpoint{3.775784in}{3.158451in}}%
  \pgfpathlineto{\pgfqpoint{3.773514in}{3.159229in}}%
  \pgfpathlineto{\pgfqpoint{3.771243in}{3.159997in}}%
  \pgfpathlineto{\pgfqpoint{3.768970in}{3.160757in}}%
  \pgfpathlineto{\pgfqpoint{3.766696in}{3.161507in}}%
  \pgfpathlineto{\pgfqpoint{3.764420in}{3.162248in}}%
  \pgfpathlineto{\pgfqpoint{3.762142in}{3.162981in}}%
  \pgfpathlineto{\pgfqpoint{3.759864in}{3.163705in}}%
  \pgfpathlineto{\pgfqpoint{3.757583in}{3.164420in}}%
  \pgfpathlineto{\pgfqpoint{3.755302in}{3.165127in}}%
  \pgfpathlineto{\pgfqpoint{3.753019in}{3.165826in}}%
  \pgfpathlineto{\pgfqpoint{3.750734in}{3.166516in}}%
  \pgfpathlineto{\pgfqpoint{3.748449in}{3.167199in}}%
  \pgfpathlineto{\pgfqpoint{3.746162in}{3.167874in}}%
  \pgfpathlineto{\pgfqpoint{3.743873in}{3.168540in}}%
  \pgfpathlineto{\pgfqpoint{3.741584in}{3.169199in}}%
  \pgfpathlineto{\pgfqpoint{3.739293in}{3.169851in}}%
  \pgfpathlineto{\pgfqpoint{3.737001in}{3.170495in}}%
  \pgfpathlineto{\pgfqpoint{3.734708in}{3.171131in}}%
  \pgfpathlineto{\pgfqpoint{3.732413in}{3.171761in}}%
  \pgfpathlineto{\pgfqpoint{3.730118in}{3.172383in}}%
  \pgfpathlineto{\pgfqpoint{3.727821in}{3.172998in}}%
  \pgfpathlineto{\pgfqpoint{3.725524in}{3.173606in}}%
  \pgfpathlineto{\pgfqpoint{3.723225in}{3.174207in}}%
  \pgfpathlineto{\pgfqpoint{3.721533in}{3.173132in}}%
  \pgfpathlineto{\pgfqpoint{3.719841in}{3.172060in}}%
  \pgfpathlineto{\pgfqpoint{3.718150in}{3.170990in}}%
  \pgfpathlineto{\pgfqpoint{3.716459in}{3.169923in}}%
  \pgfpathlineto{\pgfqpoint{3.714768in}{3.168860in}}%
  \pgfpathlineto{\pgfqpoint{3.713077in}{3.167799in}}%
  \pgfpathlineto{\pgfqpoint{3.711387in}{3.166741in}}%
  \pgfpathlineto{\pgfqpoint{3.709697in}{3.165686in}}%
  \pgfpathlineto{\pgfqpoint{3.708007in}{3.164634in}}%
  \pgfpathlineto{\pgfqpoint{3.706317in}{3.163585in}}%
  \pgfpathlineto{\pgfqpoint{3.704628in}{3.162539in}}%
  \pgfpathlineto{\pgfqpoint{3.702939in}{3.161496in}}%
  \pgfpathlineto{\pgfqpoint{3.701250in}{3.160456in}}%
  \pgfpathlineto{\pgfqpoint{3.699562in}{3.159418in}}%
  \pgfpathlineto{\pgfqpoint{3.697874in}{3.158384in}}%
  \pgfpathlineto{\pgfqpoint{3.696186in}{3.157352in}}%
  \pgfpathlineto{\pgfqpoint{3.694498in}{3.156323in}}%
  \pgfpathlineto{\pgfqpoint{3.692811in}{3.155298in}}%
  \pgfpathlineto{\pgfqpoint{3.691123in}{3.154275in}}%
  \pgfpathlineto{\pgfqpoint{3.689436in}{3.153255in}}%
  \pgfpathlineto{\pgfqpoint{3.687750in}{3.152237in}}%
  \pgfpathlineto{\pgfqpoint{3.686063in}{3.151223in}}%
  \pgfpathlineto{\pgfqpoint{3.684377in}{3.150212in}}%
  \pgfpathlineto{\pgfqpoint{3.682691in}{3.149203in}}%
  \pgfpathlineto{\pgfqpoint{3.681006in}{3.148198in}}%
  \pgfpathlineto{\pgfqpoint{3.679320in}{3.147195in}}%
  \pgfpathlineto{\pgfqpoint{3.677635in}{3.146195in}}%
  \pgfpathlineto{\pgfqpoint{3.675950in}{3.145198in}}%
  \pgfpathlineto{\pgfqpoint{3.674266in}{3.144204in}}%
  \pgfpathlineto{\pgfqpoint{3.672581in}{3.143213in}}%
  \pgfpathlineto{\pgfqpoint{3.670897in}{3.142225in}}%
  \pgfpathlineto{\pgfqpoint{3.669213in}{3.141240in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.139801in}{3.148521in}}%
  \pgfpathlineto{\pgfqpoint{3.142169in}{3.148441in}}%
  \pgfpathlineto{\pgfqpoint{3.144537in}{3.148358in}}%
  \pgfpathlineto{\pgfqpoint{3.146905in}{3.148272in}}%
  \pgfpathlineto{\pgfqpoint{3.149273in}{3.148184in}}%
  \pgfpathlineto{\pgfqpoint{3.151640in}{3.148093in}}%
  \pgfpathlineto{\pgfqpoint{3.154008in}{3.147998in}}%
  \pgfpathlineto{\pgfqpoint{3.156375in}{3.147902in}}%
  \pgfpathlineto{\pgfqpoint{3.158742in}{3.147802in}}%
  \pgfpathlineto{\pgfqpoint{3.161109in}{3.147699in}}%
  \pgfpathlineto{\pgfqpoint{3.163476in}{3.147593in}}%
  \pgfpathlineto{\pgfqpoint{3.165842in}{3.147484in}}%
  \pgfpathlineto{\pgfqpoint{3.168208in}{3.147371in}}%
  \pgfpathlineto{\pgfqpoint{3.170574in}{3.147256in}}%
  \pgfpathlineto{\pgfqpoint{3.172940in}{3.147137in}}%
  \pgfpathlineto{\pgfqpoint{3.175306in}{3.147016in}}%
  \pgfpathlineto{\pgfqpoint{3.177671in}{3.146890in}}%
  \pgfpathlineto{\pgfqpoint{3.180036in}{3.146762in}}%
  \pgfpathlineto{\pgfqpoint{3.182401in}{3.146629in}}%
  \pgfpathlineto{\pgfqpoint{3.184765in}{3.146494in}}%
  \pgfpathlineto{\pgfqpoint{3.187130in}{3.146355in}}%
  \pgfpathlineto{\pgfqpoint{3.189493in}{3.146212in}}%
  \pgfpathlineto{\pgfqpoint{3.191857in}{3.146065in}}%
  \pgfpathlineto{\pgfqpoint{3.194220in}{3.145915in}}%
  \pgfpathlineto{\pgfqpoint{3.196583in}{3.145761in}}%
  \pgfpathlineto{\pgfqpoint{3.198946in}{3.145603in}}%
  \pgfpathlineto{\pgfqpoint{3.201308in}{3.145441in}}%
  \pgfpathlineto{\pgfqpoint{3.203669in}{3.145275in}}%
  \pgfpathlineto{\pgfqpoint{3.206031in}{3.145105in}}%
  \pgfpathlineto{\pgfqpoint{3.208392in}{3.144932in}}%
  \pgfpathlineto{\pgfqpoint{3.210752in}{3.144754in}}%
  \pgfpathlineto{\pgfqpoint{3.213113in}{3.144571in}}%
  \pgfpathlineto{\pgfqpoint{3.215472in}{3.144385in}}%
  \pgfpathlineto{\pgfqpoint{3.217079in}{3.144671in}}%
  \pgfpathlineto{\pgfqpoint{3.218686in}{3.144961in}}%
  \pgfpathlineto{\pgfqpoint{3.220293in}{3.145252in}}%
  \pgfpathlineto{\pgfqpoint{3.221901in}{3.145547in}}%
  \pgfpathlineto{\pgfqpoint{3.223508in}{3.145844in}}%
  \pgfpathlineto{\pgfqpoint{3.225116in}{3.146144in}}%
  \pgfpathlineto{\pgfqpoint{3.226723in}{3.146447in}}%
  \pgfpathlineto{\pgfqpoint{3.228331in}{3.146753in}}%
  \pgfpathlineto{\pgfqpoint{3.229939in}{3.147062in}}%
  \pgfpathlineto{\pgfqpoint{3.231547in}{3.147374in}}%
  \pgfpathlineto{\pgfqpoint{3.233156in}{3.147689in}}%
  \pgfpathlineto{\pgfqpoint{3.234764in}{3.148008in}}%
  \pgfpathlineto{\pgfqpoint{3.236373in}{3.148330in}}%
  \pgfpathlineto{\pgfqpoint{3.237982in}{3.148655in}}%
  \pgfpathlineto{\pgfqpoint{3.239592in}{3.148984in}}%
  \pgfpathlineto{\pgfqpoint{3.241201in}{3.149316in}}%
  \pgfpathlineto{\pgfqpoint{3.242811in}{3.149653in}}%
  \pgfpathlineto{\pgfqpoint{3.244422in}{3.149993in}}%
  \pgfpathlineto{\pgfqpoint{3.246032in}{3.150336in}}%
  \pgfpathlineto{\pgfqpoint{3.247643in}{3.150684in}}%
  \pgfpathlineto{\pgfqpoint{3.249254in}{3.151035in}}%
  \pgfpathlineto{\pgfqpoint{3.250866in}{3.151391in}}%
  \pgfpathlineto{\pgfqpoint{3.252478in}{3.151751in}}%
  \pgfpathlineto{\pgfqpoint{3.254090in}{3.152115in}}%
  \pgfpathlineto{\pgfqpoint{3.255703in}{3.152483in}}%
  \pgfpathlineto{\pgfqpoint{3.257317in}{3.152855in}}%
  \pgfpathlineto{\pgfqpoint{3.258930in}{3.153232in}}%
  \pgfpathlineto{\pgfqpoint{3.260545in}{3.153614in}}%
  \pgfpathlineto{\pgfqpoint{3.262159in}{3.154000in}}%
  \pgfpathlineto{\pgfqpoint{3.263774in}{3.154391in}}%
  \pgfpathlineto{\pgfqpoint{3.265390in}{3.154786in}}%
  \pgfpathlineto{\pgfqpoint{3.267006in}{3.155187in}}%
  \pgfpathlineto{\pgfqpoint{3.264664in}{3.155434in}}%
  \pgfpathlineto{\pgfqpoint{3.262322in}{3.155678in}}%
  \pgfpathlineto{\pgfqpoint{3.259980in}{3.155920in}}%
  \pgfpathlineto{\pgfqpoint{3.257637in}{3.156159in}}%
  \pgfpathlineto{\pgfqpoint{3.255295in}{3.156396in}}%
  \pgfpathlineto{\pgfqpoint{3.252952in}{3.156630in}}%
  \pgfpathlineto{\pgfqpoint{3.250609in}{3.156861in}}%
  \pgfpathlineto{\pgfqpoint{3.248266in}{3.157090in}}%
  \pgfpathlineto{\pgfqpoint{3.245923in}{3.157317in}}%
  \pgfpathlineto{\pgfqpoint{3.243580in}{3.157541in}}%
  \pgfpathlineto{\pgfqpoint{3.241236in}{3.157763in}}%
  \pgfpathlineto{\pgfqpoint{3.238893in}{3.157983in}}%
  \pgfpathlineto{\pgfqpoint{3.236550in}{3.158200in}}%
  \pgfpathlineto{\pgfqpoint{3.234206in}{3.158415in}}%
  \pgfpathlineto{\pgfqpoint{3.231863in}{3.158628in}}%
  \pgfpathlineto{\pgfqpoint{3.229519in}{3.158838in}}%
  \pgfpathlineto{\pgfqpoint{3.227175in}{3.159046in}}%
  \pgfpathlineto{\pgfqpoint{3.224831in}{3.159253in}}%
  \pgfpathlineto{\pgfqpoint{3.222488in}{3.159456in}}%
  \pgfpathlineto{\pgfqpoint{3.220144in}{3.159658in}}%
  \pgfpathlineto{\pgfqpoint{3.217800in}{3.159858in}}%
  \pgfpathlineto{\pgfqpoint{3.215456in}{3.160055in}}%
  \pgfpathlineto{\pgfqpoint{3.213112in}{3.160250in}}%
  \pgfpathlineto{\pgfqpoint{3.210768in}{3.160444in}}%
  \pgfpathlineto{\pgfqpoint{3.208424in}{3.160635in}}%
  \pgfpathlineto{\pgfqpoint{3.206080in}{3.160824in}}%
  \pgfpathlineto{\pgfqpoint{3.203736in}{3.161011in}}%
  \pgfpathlineto{\pgfqpoint{3.201392in}{3.161196in}}%
  \pgfpathlineto{\pgfqpoint{3.199048in}{3.161380in}}%
  \pgfpathlineto{\pgfqpoint{3.196703in}{3.161561in}}%
  \pgfpathlineto{\pgfqpoint{3.194359in}{3.161740in}}%
  \pgfpathlineto{\pgfqpoint{3.192015in}{3.161918in}}%
  \pgfpathlineto{\pgfqpoint{3.190380in}{3.161445in}}%
  \pgfpathlineto{\pgfqpoint{3.188744in}{3.160977in}}%
  \pgfpathlineto{\pgfqpoint{3.187109in}{3.160513in}}%
  \pgfpathlineto{\pgfqpoint{3.185475in}{3.160052in}}%
  \pgfpathlineto{\pgfqpoint{3.183840in}{3.159596in}}%
  \pgfpathlineto{\pgfqpoint{3.182206in}{3.159143in}}%
  \pgfpathlineto{\pgfqpoint{3.180573in}{3.158694in}}%
  \pgfpathlineto{\pgfqpoint{3.178939in}{3.158249in}}%
  \pgfpathlineto{\pgfqpoint{3.177306in}{3.157808in}}%
  \pgfpathlineto{\pgfqpoint{3.175674in}{3.157370in}}%
  \pgfpathlineto{\pgfqpoint{3.174041in}{3.156936in}}%
  \pgfpathlineto{\pgfqpoint{3.172409in}{3.156506in}}%
  \pgfpathlineto{\pgfqpoint{3.170777in}{3.156078in}}%
  \pgfpathlineto{\pgfqpoint{3.169145in}{3.155655in}}%
  \pgfpathlineto{\pgfqpoint{3.167514in}{3.155234in}}%
  \pgfpathlineto{\pgfqpoint{3.165883in}{3.154817in}}%
  \pgfpathlineto{\pgfqpoint{3.164252in}{3.154403in}}%
  \pgfpathlineto{\pgfqpoint{3.162621in}{3.153991in}}%
  \pgfpathlineto{\pgfqpoint{3.160990in}{3.153583in}}%
  \pgfpathlineto{\pgfqpoint{3.159360in}{3.153178in}}%
  \pgfpathlineto{\pgfqpoint{3.157729in}{3.152776in}}%
  \pgfpathlineto{\pgfqpoint{3.156099in}{3.152377in}}%
  \pgfpathlineto{\pgfqpoint{3.154469in}{3.151980in}}%
  \pgfpathlineto{\pgfqpoint{3.152839in}{3.151586in}}%
  \pgfpathlineto{\pgfqpoint{3.151209in}{3.151194in}}%
  \pgfpathlineto{\pgfqpoint{3.149579in}{3.150806in}}%
  \pgfpathlineto{\pgfqpoint{3.147949in}{3.150419in}}%
  \pgfpathlineto{\pgfqpoint{3.146320in}{3.150035in}}%
  \pgfpathlineto{\pgfqpoint{3.144690in}{3.149653in}}%
  \pgfpathlineto{\pgfqpoint{3.143060in}{3.149274in}}%
  \pgfpathlineto{\pgfqpoint{3.141431in}{3.148896in}}%
  \pgfpathlineto{\pgfqpoint{3.139801in}{3.148521in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.327630in}{2.993041in}}%
  \pgfpathlineto{\pgfqpoint{2.329943in}{2.993009in}}%
  \pgfpathlineto{\pgfqpoint{2.332258in}{2.992983in}}%
  \pgfpathlineto{\pgfqpoint{2.334574in}{2.992964in}}%
  \pgfpathlineto{\pgfqpoint{2.336891in}{2.992951in}}%
  \pgfpathlineto{\pgfqpoint{2.339210in}{2.992945in}}%
  \pgfpathlineto{\pgfqpoint{2.341530in}{2.992945in}}%
  \pgfpathlineto{\pgfqpoint{2.343852in}{2.992950in}}%
  \pgfpathlineto{\pgfqpoint{2.346175in}{2.992962in}}%
  \pgfpathlineto{\pgfqpoint{2.348499in}{2.992980in}}%
  \pgfpathlineto{\pgfqpoint{2.350825in}{2.993003in}}%
  \pgfpathlineto{\pgfqpoint{2.353152in}{2.993032in}}%
  \pgfpathlineto{\pgfqpoint{2.355481in}{2.993067in}}%
  \pgfpathlineto{\pgfqpoint{2.357810in}{2.993107in}}%
  \pgfpathlineto{\pgfqpoint{2.360141in}{2.993153in}}%
  \pgfpathlineto{\pgfqpoint{2.362474in}{2.993204in}}%
  \pgfpathlineto{\pgfqpoint{2.364807in}{2.993261in}}%
  \pgfpathlineto{\pgfqpoint{2.367142in}{2.993323in}}%
  \pgfpathlineto{\pgfqpoint{2.369478in}{2.993390in}}%
  \pgfpathlineto{\pgfqpoint{2.371816in}{2.993462in}}%
  \pgfpathlineto{\pgfqpoint{2.374154in}{2.993539in}}%
  \pgfpathlineto{\pgfqpoint{2.376494in}{2.993621in}}%
  \pgfpathlineto{\pgfqpoint{2.378835in}{2.993708in}}%
  \pgfpathlineto{\pgfqpoint{2.381177in}{2.993800in}}%
  \pgfpathlineto{\pgfqpoint{2.383520in}{2.993897in}}%
  \pgfpathlineto{\pgfqpoint{2.385865in}{2.993998in}}%
  \pgfpathlineto{\pgfqpoint{2.388211in}{2.994104in}}%
  \pgfpathlineto{\pgfqpoint{2.390558in}{2.994215in}}%
  \pgfpathlineto{\pgfqpoint{2.392906in}{2.994330in}}%
  \pgfpathlineto{\pgfqpoint{2.395255in}{2.994449in}}%
  \pgfpathlineto{\pgfqpoint{2.397605in}{2.994573in}}%
  \pgfpathlineto{\pgfqpoint{2.399957in}{2.994702in}}%
  \pgfpathlineto{\pgfqpoint{2.402309in}{2.994835in}}%
  \pgfpathlineto{\pgfqpoint{2.404155in}{2.995929in}}%
  \pgfpathlineto{\pgfqpoint{2.406000in}{2.997023in}}%
  \pgfpathlineto{\pgfqpoint{2.407845in}{2.998117in}}%
  \pgfpathlineto{\pgfqpoint{2.409689in}{2.999211in}}%
  \pgfpathlineto{\pgfqpoint{2.411533in}{3.000305in}}%
  \pgfpathlineto{\pgfqpoint{2.413377in}{3.001399in}}%
  \pgfpathlineto{\pgfqpoint{2.415220in}{3.002494in}}%
  \pgfpathlineto{\pgfqpoint{2.417063in}{3.003588in}}%
  \pgfpathlineto{\pgfqpoint{2.418906in}{3.004683in}}%
  \pgfpathlineto{\pgfqpoint{2.420748in}{3.005777in}}%
  \pgfpathlineto{\pgfqpoint{2.422590in}{3.006872in}}%
  \pgfpathlineto{\pgfqpoint{2.424431in}{3.007967in}}%
  \pgfpathlineto{\pgfqpoint{2.426273in}{3.009062in}}%
  \pgfpathlineto{\pgfqpoint{2.428114in}{3.010157in}}%
  \pgfpathlineto{\pgfqpoint{2.429954in}{3.011252in}}%
  \pgfpathlineto{\pgfqpoint{2.431794in}{3.012347in}}%
  \pgfpathlineto{\pgfqpoint{2.433634in}{3.013443in}}%
  \pgfpathlineto{\pgfqpoint{2.435474in}{3.014538in}}%
  \pgfpathlineto{\pgfqpoint{2.437313in}{3.015634in}}%
  \pgfpathlineto{\pgfqpoint{2.439152in}{3.016729in}}%
  \pgfpathlineto{\pgfqpoint{2.440990in}{3.017825in}}%
  \pgfpathlineto{\pgfqpoint{2.442829in}{3.018921in}}%
  \pgfpathlineto{\pgfqpoint{2.444666in}{3.020018in}}%
  \pgfpathlineto{\pgfqpoint{2.446504in}{3.021114in}}%
  \pgfpathlineto{\pgfqpoint{2.448341in}{3.022210in}}%
  \pgfpathlineto{\pgfqpoint{2.450178in}{3.023307in}}%
  \pgfpathlineto{\pgfqpoint{2.452014in}{3.024404in}}%
  \pgfpathlineto{\pgfqpoint{2.453851in}{3.025501in}}%
  \pgfpathlineto{\pgfqpoint{2.455686in}{3.026598in}}%
  \pgfpathlineto{\pgfqpoint{2.457522in}{3.027695in}}%
  \pgfpathlineto{\pgfqpoint{2.459357in}{3.028793in}}%
  \pgfpathlineto{\pgfqpoint{2.461192in}{3.029891in}}%
  \pgfpathlineto{\pgfqpoint{2.458858in}{3.029849in}}%
  \pgfpathlineto{\pgfqpoint{2.456526in}{3.029813in}}%
  \pgfpathlineto{\pgfqpoint{2.454195in}{3.029782in}}%
  \pgfpathlineto{\pgfqpoint{2.451866in}{3.029757in}}%
  \pgfpathlineto{\pgfqpoint{2.449537in}{3.029738in}}%
  \pgfpathlineto{\pgfqpoint{2.447210in}{3.029724in}}%
  \pgfpathlineto{\pgfqpoint{2.444885in}{3.029716in}}%
  \pgfpathlineto{\pgfqpoint{2.442561in}{3.029714in}}%
  \pgfpathlineto{\pgfqpoint{2.440238in}{3.029719in}}%
  \pgfpathlineto{\pgfqpoint{2.437917in}{3.029729in}}%
  \pgfpathlineto{\pgfqpoint{2.435597in}{3.029745in}}%
  \pgfpathlineto{\pgfqpoint{2.433278in}{3.029768in}}%
  \pgfpathlineto{\pgfqpoint{2.430961in}{3.029797in}}%
  \pgfpathlineto{\pgfqpoint{2.428645in}{3.029832in}}%
  \pgfpathlineto{\pgfqpoint{2.426331in}{3.029874in}}%
  \pgfpathlineto{\pgfqpoint{2.424018in}{3.029922in}}%
  \pgfpathlineto{\pgfqpoint{2.421707in}{3.029977in}}%
  \pgfpathlineto{\pgfqpoint{2.419398in}{3.030039in}}%
  \pgfpathlineto{\pgfqpoint{2.417089in}{3.030107in}}%
  \pgfpathlineto{\pgfqpoint{2.414783in}{3.030183in}}%
  \pgfpathlineto{\pgfqpoint{2.412478in}{3.030265in}}%
  \pgfpathlineto{\pgfqpoint{2.410174in}{3.030355in}}%
  \pgfpathlineto{\pgfqpoint{2.407872in}{3.030452in}}%
  \pgfpathlineto{\pgfqpoint{2.405572in}{3.030556in}}%
  \pgfpathlineto{\pgfqpoint{2.403273in}{3.030667in}}%
  \pgfpathlineto{\pgfqpoint{2.400976in}{3.030786in}}%
  \pgfpathlineto{\pgfqpoint{2.398680in}{3.030912in}}%
  \pgfpathlineto{\pgfqpoint{2.396386in}{3.031046in}}%
  \pgfpathlineto{\pgfqpoint{2.394094in}{3.031188in}}%
  \pgfpathlineto{\pgfqpoint{2.391803in}{3.031338in}}%
  \pgfpathlineto{\pgfqpoint{2.389515in}{3.031495in}}%
  \pgfpathlineto{\pgfqpoint{2.387227in}{3.031661in}}%
  \pgfpathlineto{\pgfqpoint{2.385365in}{3.030422in}}%
  \pgfpathlineto{\pgfqpoint{2.383503in}{3.029184in}}%
  \pgfpathlineto{\pgfqpoint{2.381640in}{3.027949in}}%
  \pgfpathlineto{\pgfqpoint{2.379778in}{3.026715in}}%
  \pgfpathlineto{\pgfqpoint{2.377915in}{3.025484in}}%
  \pgfpathlineto{\pgfqpoint{2.376053in}{3.024255in}}%
  \pgfpathlineto{\pgfqpoint{2.374190in}{3.023028in}}%
  \pgfpathlineto{\pgfqpoint{2.372328in}{3.021803in}}%
  \pgfpathlineto{\pgfqpoint{2.370465in}{3.020580in}}%
  \pgfpathlineto{\pgfqpoint{2.368603in}{3.019359in}}%
  \pgfpathlineto{\pgfqpoint{2.366741in}{3.018140in}}%
  \pgfpathlineto{\pgfqpoint{2.364878in}{3.016924in}}%
  \pgfpathlineto{\pgfqpoint{2.363016in}{3.015709in}}%
  \pgfpathlineto{\pgfqpoint{2.361153in}{3.014497in}}%
  \pgfpathlineto{\pgfqpoint{2.359291in}{3.013286in}}%
  \pgfpathlineto{\pgfqpoint{2.357428in}{3.012078in}}%
  \pgfpathlineto{\pgfqpoint{2.355566in}{3.010872in}}%
  \pgfpathlineto{\pgfqpoint{2.353704in}{3.009669in}}%
  \pgfpathlineto{\pgfqpoint{2.351841in}{3.008467in}}%
  \pgfpathlineto{\pgfqpoint{2.349979in}{3.007267in}}%
  \pgfpathlineto{\pgfqpoint{2.348116in}{3.006070in}}%
  \pgfpathlineto{\pgfqpoint{2.346254in}{3.004875in}}%
  \pgfpathlineto{\pgfqpoint{2.344392in}{3.003682in}}%
  \pgfpathlineto{\pgfqpoint{2.342529in}{3.002491in}}%
  \pgfpathlineto{\pgfqpoint{2.340667in}{3.001302in}}%
  \pgfpathlineto{\pgfqpoint{2.338804in}{3.000115in}}%
  \pgfpathlineto{\pgfqpoint{2.336942in}{2.998931in}}%
  \pgfpathlineto{\pgfqpoint{2.335080in}{2.997749in}}%
  \pgfpathlineto{\pgfqpoint{2.333217in}{2.996569in}}%
  \pgfpathlineto{\pgfqpoint{2.331355in}{2.995391in}}%
  \pgfpathlineto{\pgfqpoint{2.329493in}{2.994215in}}%
  \pgfpathlineto{\pgfqpoint{2.327630in}{2.993041in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.802920in}{3.103851in}}%
  \pgfpathlineto{\pgfqpoint{2.805315in}{3.104070in}}%
  \pgfpathlineto{\pgfqpoint{2.807710in}{3.104290in}}%
  \pgfpathlineto{\pgfqpoint{2.810107in}{3.104512in}}%
  \pgfpathlineto{\pgfqpoint{2.812504in}{3.104735in}}%
  \pgfpathlineto{\pgfqpoint{2.814901in}{3.104960in}}%
  \pgfpathlineto{\pgfqpoint{2.817300in}{3.105187in}}%
  \pgfpathlineto{\pgfqpoint{2.819699in}{3.105415in}}%
  \pgfpathlineto{\pgfqpoint{2.822099in}{3.105645in}}%
  \pgfpathlineto{\pgfqpoint{2.824499in}{3.105876in}}%
  \pgfpathlineto{\pgfqpoint{2.826900in}{3.106108in}}%
  \pgfpathlineto{\pgfqpoint{2.829302in}{3.106342in}}%
  \pgfpathlineto{\pgfqpoint{2.831705in}{3.106578in}}%
  \pgfpathlineto{\pgfqpoint{2.834108in}{3.106814in}}%
  \pgfpathlineto{\pgfqpoint{2.836511in}{3.107052in}}%
  \pgfpathlineto{\pgfqpoint{2.838916in}{3.107290in}}%
  \pgfpathlineto{\pgfqpoint{2.841321in}{3.107530in}}%
  \pgfpathlineto{\pgfqpoint{2.843726in}{3.107771in}}%
  \pgfpathlineto{\pgfqpoint{2.846132in}{3.108013in}}%
  \pgfpathlineto{\pgfqpoint{2.848539in}{3.108255in}}%
  \pgfpathlineto{\pgfqpoint{2.850946in}{3.108499in}}%
  \pgfpathlineto{\pgfqpoint{2.853354in}{3.108743in}}%
  \pgfpathlineto{\pgfqpoint{2.855762in}{3.108988in}}%
  \pgfpathlineto{\pgfqpoint{2.858171in}{3.109234in}}%
  \pgfpathlineto{\pgfqpoint{2.860581in}{3.109481in}}%
  \pgfpathlineto{\pgfqpoint{2.862991in}{3.109728in}}%
  \pgfpathlineto{\pgfqpoint{2.865401in}{3.109976in}}%
  \pgfpathlineto{\pgfqpoint{2.867812in}{3.110224in}}%
  \pgfpathlineto{\pgfqpoint{2.870224in}{3.110473in}}%
  \pgfpathlineto{\pgfqpoint{2.872636in}{3.110722in}}%
  \pgfpathlineto{\pgfqpoint{2.875048in}{3.110972in}}%
  \pgfpathlineto{\pgfqpoint{2.877461in}{3.111222in}}%
  \pgfpathlineto{\pgfqpoint{2.879875in}{3.111473in}}%
  \pgfpathlineto{\pgfqpoint{2.881586in}{3.112095in}}%
  \pgfpathlineto{\pgfqpoint{2.883296in}{3.112715in}}%
  \pgfpathlineto{\pgfqpoint{2.885005in}{3.113334in}}%
  \pgfpathlineto{\pgfqpoint{2.886714in}{3.113952in}}%
  \pgfpathlineto{\pgfqpoint{2.888422in}{3.114567in}}%
  \pgfpathlineto{\pgfqpoint{2.890130in}{3.115182in}}%
  \pgfpathlineto{\pgfqpoint{2.891837in}{3.115795in}}%
  \pgfpathlineto{\pgfqpoint{2.893543in}{3.116406in}}%
  \pgfpathlineto{\pgfqpoint{2.895248in}{3.117016in}}%
  \pgfpathlineto{\pgfqpoint{2.896953in}{3.117625in}}%
  \pgfpathlineto{\pgfqpoint{2.898658in}{3.118233in}}%
  \pgfpathlineto{\pgfqpoint{2.900361in}{3.118839in}}%
  \pgfpathlineto{\pgfqpoint{2.902064in}{3.119444in}}%
  \pgfpathlineto{\pgfqpoint{2.903767in}{3.120049in}}%
  \pgfpathlineto{\pgfqpoint{2.905469in}{3.120652in}}%
  \pgfpathlineto{\pgfqpoint{2.907170in}{3.121254in}}%
  \pgfpathlineto{\pgfqpoint{2.908871in}{3.121855in}}%
  \pgfpathlineto{\pgfqpoint{2.910571in}{3.122455in}}%
  \pgfpathlineto{\pgfqpoint{2.912271in}{3.123055in}}%
  \pgfpathlineto{\pgfqpoint{2.913970in}{3.123653in}}%
  \pgfpathlineto{\pgfqpoint{2.915669in}{3.124251in}}%
  \pgfpathlineto{\pgfqpoint{2.917367in}{3.124848in}}%
  \pgfpathlineto{\pgfqpoint{2.919065in}{3.125444in}}%
  \pgfpathlineto{\pgfqpoint{2.920762in}{3.126040in}}%
  \pgfpathlineto{\pgfqpoint{2.922458in}{3.126634in}}%
  \pgfpathlineto{\pgfqpoint{2.924154in}{3.127228in}}%
  \pgfpathlineto{\pgfqpoint{2.925850in}{3.127822in}}%
  \pgfpathlineto{\pgfqpoint{2.927545in}{3.128415in}}%
  \pgfpathlineto{\pgfqpoint{2.929239in}{3.129007in}}%
  \pgfpathlineto{\pgfqpoint{2.930933in}{3.129599in}}%
  \pgfpathlineto{\pgfqpoint{2.932627in}{3.130191in}}%
  \pgfpathlineto{\pgfqpoint{2.934320in}{3.130782in}}%
  \pgfpathlineto{\pgfqpoint{2.931933in}{3.130649in}}%
  \pgfpathlineto{\pgfqpoint{2.929546in}{3.130517in}}%
  \pgfpathlineto{\pgfqpoint{2.927159in}{3.130384in}}%
  \pgfpathlineto{\pgfqpoint{2.924773in}{3.130251in}}%
  \pgfpathlineto{\pgfqpoint{2.922387in}{3.130119in}}%
  \pgfpathlineto{\pgfqpoint{2.920002in}{3.129986in}}%
  \pgfpathlineto{\pgfqpoint{2.917617in}{3.129854in}}%
  \pgfpathlineto{\pgfqpoint{2.915233in}{3.129722in}}%
  \pgfpathlineto{\pgfqpoint{2.912849in}{3.129591in}}%
  \pgfpathlineto{\pgfqpoint{2.910465in}{3.129460in}}%
  \pgfpathlineto{\pgfqpoint{2.908082in}{3.129330in}}%
  \pgfpathlineto{\pgfqpoint{2.905700in}{3.129200in}}%
  \pgfpathlineto{\pgfqpoint{2.903318in}{3.129070in}}%
  \pgfpathlineto{\pgfqpoint{2.900936in}{3.128941in}}%
  \pgfpathlineto{\pgfqpoint{2.898555in}{3.128813in}}%
  \pgfpathlineto{\pgfqpoint{2.896175in}{3.128686in}}%
  \pgfpathlineto{\pgfqpoint{2.893795in}{3.128559in}}%
  \pgfpathlineto{\pgfqpoint{2.891416in}{3.128433in}}%
  \pgfpathlineto{\pgfqpoint{2.889037in}{3.128308in}}%
  \pgfpathlineto{\pgfqpoint{2.886659in}{3.128184in}}%
  \pgfpathlineto{\pgfqpoint{2.884281in}{3.128060in}}%
  \pgfpathlineto{\pgfqpoint{2.881904in}{3.127938in}}%
  \pgfpathlineto{\pgfqpoint{2.879527in}{3.127817in}}%
  \pgfpathlineto{\pgfqpoint{2.877151in}{3.127697in}}%
  \pgfpathlineto{\pgfqpoint{2.874776in}{3.127578in}}%
  \pgfpathlineto{\pgfqpoint{2.872401in}{3.127460in}}%
  \pgfpathlineto{\pgfqpoint{2.870027in}{3.127344in}}%
  \pgfpathlineto{\pgfqpoint{2.867654in}{3.127229in}}%
  \pgfpathlineto{\pgfqpoint{2.865281in}{3.127115in}}%
  \pgfpathlineto{\pgfqpoint{2.862909in}{3.127003in}}%
  \pgfpathlineto{\pgfqpoint{2.860538in}{3.126892in}}%
  \pgfpathlineto{\pgfqpoint{2.858167in}{3.126783in}}%
  \pgfpathlineto{\pgfqpoint{2.856448in}{3.126076in}}%
  \pgfpathlineto{\pgfqpoint{2.854729in}{3.125368in}}%
  \pgfpathlineto{\pgfqpoint{2.853009in}{3.124660in}}%
  \pgfpathlineto{\pgfqpoint{2.851289in}{3.123952in}}%
  \pgfpathlineto{\pgfqpoint{2.849568in}{3.123244in}}%
  \pgfpathlineto{\pgfqpoint{2.847847in}{3.122535in}}%
  \pgfpathlineto{\pgfqpoint{2.846125in}{3.121825in}}%
  \pgfpathlineto{\pgfqpoint{2.844403in}{3.121115in}}%
  \pgfpathlineto{\pgfqpoint{2.842681in}{3.120405in}}%
  \pgfpathlineto{\pgfqpoint{2.840958in}{3.119694in}}%
  \pgfpathlineto{\pgfqpoint{2.839234in}{3.118982in}}%
  \pgfpathlineto{\pgfqpoint{2.837510in}{3.118270in}}%
  \pgfpathlineto{\pgfqpoint{2.835786in}{3.117557in}}%
  \pgfpathlineto{\pgfqpoint{2.834061in}{3.116843in}}%
  \pgfpathlineto{\pgfqpoint{2.832335in}{3.116129in}}%
  \pgfpathlineto{\pgfqpoint{2.830609in}{3.115414in}}%
  \pgfpathlineto{\pgfqpoint{2.828883in}{3.114699in}}%
  \pgfpathlineto{\pgfqpoint{2.827156in}{3.113982in}}%
  \pgfpathlineto{\pgfqpoint{2.825428in}{3.113265in}}%
  \pgfpathlineto{\pgfqpoint{2.823700in}{3.112547in}}%
  \pgfpathlineto{\pgfqpoint{2.821972in}{3.111828in}}%
  \pgfpathlineto{\pgfqpoint{2.820242in}{3.111108in}}%
  \pgfpathlineto{\pgfqpoint{2.818513in}{3.110387in}}%
  \pgfpathlineto{\pgfqpoint{2.816783in}{3.109665in}}%
  \pgfpathlineto{\pgfqpoint{2.815052in}{3.108943in}}%
  \pgfpathlineto{\pgfqpoint{2.813320in}{3.108219in}}%
  \pgfpathlineto{\pgfqpoint{2.811588in}{3.107494in}}%
  \pgfpathlineto{\pgfqpoint{2.809856in}{3.106768in}}%
  \pgfpathlineto{\pgfqpoint{2.808123in}{3.106041in}}%
  \pgfpathlineto{\pgfqpoint{2.806389in}{3.105312in}}%
  \pgfpathlineto{\pgfqpoint{2.804655in}{3.104582in}}%
  \pgfpathlineto{\pgfqpoint{2.802920in}{3.103851in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.935446in}{3.069041in}}%
  \pgfpathlineto{\pgfqpoint{3.937531in}{3.067282in}}%
  \pgfpathlineto{\pgfqpoint{3.939612in}{3.065508in}}%
  \pgfpathlineto{\pgfqpoint{3.941690in}{3.063718in}}%
  \pgfpathlineto{\pgfqpoint{3.943766in}{3.061913in}}%
  \pgfpathlineto{\pgfqpoint{3.945837in}{3.060091in}}%
  \pgfpathlineto{\pgfqpoint{3.947906in}{3.058253in}}%
  \pgfpathlineto{\pgfqpoint{3.949972in}{3.056400in}}%
  \pgfpathlineto{\pgfqpoint{3.952034in}{3.054530in}}%
  \pgfpathlineto{\pgfqpoint{3.954093in}{3.052645in}}%
  \pgfpathlineto{\pgfqpoint{3.956150in}{3.050744in}}%
  \pgfpathlineto{\pgfqpoint{3.958202in}{3.048827in}}%
  \pgfpathlineto{\pgfqpoint{3.960252in}{3.046894in}}%
  \pgfpathlineto{\pgfqpoint{3.962299in}{3.044946in}}%
  \pgfpathlineto{\pgfqpoint{3.964342in}{3.042981in}}%
  \pgfpathlineto{\pgfqpoint{3.966383in}{3.041001in}}%
  \pgfpathlineto{\pgfqpoint{3.968420in}{3.039006in}}%
  \pgfpathlineto{\pgfqpoint{3.970454in}{3.036995in}}%
  \pgfpathlineto{\pgfqpoint{3.972485in}{3.034968in}}%
  \pgfpathlineto{\pgfqpoint{3.974512in}{3.032926in}}%
  \pgfpathlineto{\pgfqpoint{3.976537in}{3.030868in}}%
  \pgfpathlineto{\pgfqpoint{3.978559in}{3.028795in}}%
  \pgfpathlineto{\pgfqpoint{3.980577in}{3.026707in}}%
  \pgfpathlineto{\pgfqpoint{3.982592in}{3.024604in}}%
  \pgfpathlineto{\pgfqpoint{3.984605in}{3.022485in}}%
  \pgfpathlineto{\pgfqpoint{3.986614in}{3.020352in}}%
  \pgfpathlineto{\pgfqpoint{3.988620in}{3.018203in}}%
  \pgfpathlineto{\pgfqpoint{3.990624in}{3.016040in}}%
  \pgfpathlineto{\pgfqpoint{3.992624in}{3.013861in}}%
  \pgfpathlineto{\pgfqpoint{3.994621in}{3.011668in}}%
  \pgfpathlineto{\pgfqpoint{3.996616in}{3.009461in}}%
  \pgfpathlineto{\pgfqpoint{3.998607in}{3.007238in}}%
  \pgfpathlineto{\pgfqpoint{4.000595in}{3.005002in}}%
  \pgfpathlineto{\pgfqpoint{4.002250in}{3.006024in}}%
  \pgfpathlineto{\pgfqpoint{4.003902in}{3.007035in}}%
  \pgfpathlineto{\pgfqpoint{4.005552in}{3.008036in}}%
  \pgfpathlineto{\pgfqpoint{4.007199in}{3.009026in}}%
  \pgfpathlineto{\pgfqpoint{4.008844in}{3.010006in}}%
  \pgfpathlineto{\pgfqpoint{4.010486in}{3.010975in}}%
  \pgfpathlineto{\pgfqpoint{4.012125in}{3.011933in}}%
  \pgfpathlineto{\pgfqpoint{4.013762in}{3.012881in}}%
  \pgfpathlineto{\pgfqpoint{4.015396in}{3.013818in}}%
  \pgfpathlineto{\pgfqpoint{4.017028in}{3.014745in}}%
  \pgfpathlineto{\pgfqpoint{4.018657in}{3.015661in}}%
  \pgfpathlineto{\pgfqpoint{4.020284in}{3.016566in}}%
  \pgfpathlineto{\pgfqpoint{4.021908in}{3.017461in}}%
  \pgfpathlineto{\pgfqpoint{4.023530in}{3.018346in}}%
  \pgfpathlineto{\pgfqpoint{4.025149in}{3.019220in}}%
  \pgfpathlineto{\pgfqpoint{4.026765in}{3.020084in}}%
  \pgfpathlineto{\pgfqpoint{4.028379in}{3.020937in}}%
  \pgfpathlineto{\pgfqpoint{4.029990in}{3.021779in}}%
  \pgfpathlineto{\pgfqpoint{4.031599in}{3.022612in}}%
  \pgfpathlineto{\pgfqpoint{4.033205in}{3.023434in}}%
  \pgfpathlineto{\pgfqpoint{4.034809in}{3.024245in}}%
  \pgfpathlineto{\pgfqpoint{4.036410in}{3.025046in}}%
  \pgfpathlineto{\pgfqpoint{4.038009in}{3.025837in}}%
  \pgfpathlineto{\pgfqpoint{4.039605in}{3.026617in}}%
  \pgfpathlineto{\pgfqpoint{4.041199in}{3.027387in}}%
  \pgfpathlineto{\pgfqpoint{4.042790in}{3.028147in}}%
  \pgfpathlineto{\pgfqpoint{4.044379in}{3.028896in}}%
  \pgfpathlineto{\pgfqpoint{4.045965in}{3.029636in}}%
  \pgfpathlineto{\pgfqpoint{4.047548in}{3.030365in}}%
  \pgfpathlineto{\pgfqpoint{4.049130in}{3.031083in}}%
  \pgfpathlineto{\pgfqpoint{4.050708in}{3.031792in}}%
  \pgfpathlineto{\pgfqpoint{4.052284in}{3.032490in}}%
  \pgfpathlineto{\pgfqpoint{4.050309in}{3.034749in}}%
  \pgfpathlineto{\pgfqpoint{4.048330in}{3.036994in}}%
  \pgfpathlineto{\pgfqpoint{4.046349in}{3.039225in}}%
  \pgfpathlineto{\pgfqpoint{4.044365in}{3.041443in}}%
  \pgfpathlineto{\pgfqpoint{4.042378in}{3.043648in}}%
  \pgfpathlineto{\pgfqpoint{4.040389in}{3.045839in}}%
  \pgfpathlineto{\pgfqpoint{4.038397in}{3.048016in}}%
  \pgfpathlineto{\pgfqpoint{4.036402in}{3.050179in}}%
  \pgfpathlineto{\pgfqpoint{4.034404in}{3.052329in}}%
  \pgfpathlineto{\pgfqpoint{4.032403in}{3.054464in}}%
  \pgfpathlineto{\pgfqpoint{4.030399in}{3.056586in}}%
  \pgfpathlineto{\pgfqpoint{4.028393in}{3.058693in}}%
  \pgfpathlineto{\pgfqpoint{4.026384in}{3.060786in}}%
  \pgfpathlineto{\pgfqpoint{4.024371in}{3.062865in}}%
  \pgfpathlineto{\pgfqpoint{4.022356in}{3.064929in}}%
  \pgfpathlineto{\pgfqpoint{4.020338in}{3.066979in}}%
  \pgfpathlineto{\pgfqpoint{4.018317in}{3.069015in}}%
  \pgfpathlineto{\pgfqpoint{4.016293in}{3.071036in}}%
  \pgfpathlineto{\pgfqpoint{4.014266in}{3.073042in}}%
  \pgfpathlineto{\pgfqpoint{4.012237in}{3.075034in}}%
  \pgfpathlineto{\pgfqpoint{4.010204in}{3.077010in}}%
  \pgfpathlineto{\pgfqpoint{4.008168in}{3.078972in}}%
  \pgfpathlineto{\pgfqpoint{4.006129in}{3.080920in}}%
  \pgfpathlineto{\pgfqpoint{4.004087in}{3.082852in}}%
  \pgfpathlineto{\pgfqpoint{4.002043in}{3.084770in}}%
  \pgfpathlineto{\pgfqpoint{3.999995in}{3.086673in}}%
  \pgfpathlineto{\pgfqpoint{3.997944in}{3.088561in}}%
  \pgfpathlineto{\pgfqpoint{3.995891in}{3.090434in}}%
  \pgfpathlineto{\pgfqpoint{3.993834in}{3.092292in}}%
  \pgfpathlineto{\pgfqpoint{3.991774in}{3.094135in}}%
  \pgfpathlineto{\pgfqpoint{3.989712in}{3.095963in}}%
  \pgfpathlineto{\pgfqpoint{3.987646in}{3.097776in}}%
  \pgfpathlineto{\pgfqpoint{3.986047in}{3.097006in}}%
  \pgfpathlineto{\pgfqpoint{3.984445in}{3.096227in}}%
  \pgfpathlineto{\pgfqpoint{3.982842in}{3.095441in}}%
  \pgfpathlineto{\pgfqpoint{3.981236in}{3.094646in}}%
  \pgfpathlineto{\pgfqpoint{3.979629in}{3.093843in}}%
  \pgfpathlineto{\pgfqpoint{3.978019in}{3.093032in}}%
  \pgfpathlineto{\pgfqpoint{3.976408in}{3.092213in}}%
  \pgfpathlineto{\pgfqpoint{3.974794in}{3.091386in}}%
  \pgfpathlineto{\pgfqpoint{3.973178in}{3.090550in}}%
  \pgfpathlineto{\pgfqpoint{3.971561in}{3.089706in}}%
  \pgfpathlineto{\pgfqpoint{3.969941in}{3.088854in}}%
  \pgfpathlineto{\pgfqpoint{3.968319in}{3.087994in}}%
  \pgfpathlineto{\pgfqpoint{3.966695in}{3.087125in}}%
  \pgfpathlineto{\pgfqpoint{3.965069in}{3.086248in}}%
  \pgfpathlineto{\pgfqpoint{3.963441in}{3.085363in}}%
  \pgfpathlineto{\pgfqpoint{3.961811in}{3.084469in}}%
  \pgfpathlineto{\pgfqpoint{3.960178in}{3.083568in}}%
  \pgfpathlineto{\pgfqpoint{3.958544in}{3.082658in}}%
  \pgfpathlineto{\pgfqpoint{3.956908in}{3.081739in}}%
  \pgfpathlineto{\pgfqpoint{3.955269in}{3.080813in}}%
  \pgfpathlineto{\pgfqpoint{3.953629in}{3.079878in}}%
  \pgfpathlineto{\pgfqpoint{3.951986in}{3.078934in}}%
  \pgfpathlineto{\pgfqpoint{3.950342in}{3.077983in}}%
  \pgfpathlineto{\pgfqpoint{3.948695in}{3.077023in}}%
  \pgfpathlineto{\pgfqpoint{3.947046in}{3.076055in}}%
  \pgfpathlineto{\pgfqpoint{3.945395in}{3.075078in}}%
  \pgfpathlineto{\pgfqpoint{3.943742in}{3.074093in}}%
  \pgfpathlineto{\pgfqpoint{3.942087in}{3.073099in}}%
  \pgfpathlineto{\pgfqpoint{3.940430in}{3.072097in}}%
  \pgfpathlineto{\pgfqpoint{3.938771in}{3.071087in}}%
  \pgfpathlineto{\pgfqpoint{3.937110in}{3.070068in}}%
  \pgfpathlineto{\pgfqpoint{3.935446in}{3.069041in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.341826in}{3.145643in}}%
  \pgfpathlineto{\pgfqpoint{3.344159in}{3.145286in}}%
  \pgfpathlineto{\pgfqpoint{3.346491in}{3.144924in}}%
  \pgfpathlineto{\pgfqpoint{3.348822in}{3.144559in}}%
  \pgfpathlineto{\pgfqpoint{3.351153in}{3.144189in}}%
  \pgfpathlineto{\pgfqpoint{3.353484in}{3.143814in}}%
  \pgfpathlineto{\pgfqpoint{3.355814in}{3.143436in}}%
  \pgfpathlineto{\pgfqpoint{3.358144in}{3.143053in}}%
  \pgfpathlineto{\pgfqpoint{3.360473in}{3.142665in}}%
  \pgfpathlineto{\pgfqpoint{3.362802in}{3.142273in}}%
  \pgfpathlineto{\pgfqpoint{3.365130in}{3.141877in}}%
  \pgfpathlineto{\pgfqpoint{3.367457in}{3.141475in}}%
  \pgfpathlineto{\pgfqpoint{3.369784in}{3.141069in}}%
  \pgfpathlineto{\pgfqpoint{3.372111in}{3.140659in}}%
  \pgfpathlineto{\pgfqpoint{3.374436in}{3.140243in}}%
  \pgfpathlineto{\pgfqpoint{3.376761in}{3.139823in}}%
  \pgfpathlineto{\pgfqpoint{3.379086in}{3.139398in}}%
  \pgfpathlineto{\pgfqpoint{3.381410in}{3.138967in}}%
  \pgfpathlineto{\pgfqpoint{3.383733in}{3.138532in}}%
  \pgfpathlineto{\pgfqpoint{3.386056in}{3.138092in}}%
  \pgfpathlineto{\pgfqpoint{3.388378in}{3.137646in}}%
  \pgfpathlineto{\pgfqpoint{3.390699in}{3.137195in}}%
  \pgfpathlineto{\pgfqpoint{3.393020in}{3.136739in}}%
  \pgfpathlineto{\pgfqpoint{3.395340in}{3.136278in}}%
  \pgfpathlineto{\pgfqpoint{3.397659in}{3.135811in}}%
  \pgfpathlineto{\pgfqpoint{3.399977in}{3.135339in}}%
  \pgfpathlineto{\pgfqpoint{3.402295in}{3.134861in}}%
  \pgfpathlineto{\pgfqpoint{3.404612in}{3.134377in}}%
  \pgfpathlineto{\pgfqpoint{3.406928in}{3.133888in}}%
  \pgfpathlineto{\pgfqpoint{3.409244in}{3.133393in}}%
  \pgfpathlineto{\pgfqpoint{3.411558in}{3.132892in}}%
  \pgfpathlineto{\pgfqpoint{3.413872in}{3.132386in}}%
  \pgfpathlineto{\pgfqpoint{3.416185in}{3.131873in}}%
  \pgfpathlineto{\pgfqpoint{3.417795in}{3.132307in}}%
  \pgfpathlineto{\pgfqpoint{3.419405in}{3.132746in}}%
  \pgfpathlineto{\pgfqpoint{3.421016in}{3.133191in}}%
  \pgfpathlineto{\pgfqpoint{3.422628in}{3.133640in}}%
  \pgfpathlineto{\pgfqpoint{3.424240in}{3.134094in}}%
  \pgfpathlineto{\pgfqpoint{3.425853in}{3.134554in}}%
  \pgfpathlineto{\pgfqpoint{3.427467in}{3.135019in}}%
  \pgfpathlineto{\pgfqpoint{3.429081in}{3.135490in}}%
  \pgfpathlineto{\pgfqpoint{3.430696in}{3.135966in}}%
  \pgfpathlineto{\pgfqpoint{3.432311in}{3.136447in}}%
  \pgfpathlineto{\pgfqpoint{3.433928in}{3.136934in}}%
  \pgfpathlineto{\pgfqpoint{3.435545in}{3.137427in}}%
  \pgfpathlineto{\pgfqpoint{3.437162in}{3.137925in}}%
  \pgfpathlineto{\pgfqpoint{3.438781in}{3.138429in}}%
  \pgfpathlineto{\pgfqpoint{3.440400in}{3.138939in}}%
  \pgfpathlineto{\pgfqpoint{3.442020in}{3.139455in}}%
  \pgfpathlineto{\pgfqpoint{3.443641in}{3.139976in}}%
  \pgfpathlineto{\pgfqpoint{3.445262in}{3.140504in}}%
  \pgfpathlineto{\pgfqpoint{3.446885in}{3.141037in}}%
  \pgfpathlineto{\pgfqpoint{3.448508in}{3.141576in}}%
  \pgfpathlineto{\pgfqpoint{3.450132in}{3.142121in}}%
  \pgfpathlineto{\pgfqpoint{3.451756in}{3.142673in}}%
  \pgfpathlineto{\pgfqpoint{3.453382in}{3.143230in}}%
  \pgfpathlineto{\pgfqpoint{3.455008in}{3.143794in}}%
  \pgfpathlineto{\pgfqpoint{3.456635in}{3.144364in}}%
  \pgfpathlineto{\pgfqpoint{3.458263in}{3.144940in}}%
  \pgfpathlineto{\pgfqpoint{3.459892in}{3.145523in}}%
  \pgfpathlineto{\pgfqpoint{3.461522in}{3.146112in}}%
  \pgfpathlineto{\pgfqpoint{3.463153in}{3.146707in}}%
  \pgfpathlineto{\pgfqpoint{3.464784in}{3.147309in}}%
  \pgfpathlineto{\pgfqpoint{3.466417in}{3.147917in}}%
  \pgfpathlineto{\pgfqpoint{3.468050in}{3.148532in}}%
  \pgfpathlineto{\pgfqpoint{3.465727in}{3.148960in}}%
  \pgfpathlineto{\pgfqpoint{3.463404in}{3.149384in}}%
  \pgfpathlineto{\pgfqpoint{3.461080in}{3.149805in}}%
  \pgfpathlineto{\pgfqpoint{3.458755in}{3.150223in}}%
  \pgfpathlineto{\pgfqpoint{3.456431in}{3.150638in}}%
  \pgfpathlineto{\pgfqpoint{3.454106in}{3.151049in}}%
  \pgfpathlineto{\pgfqpoint{3.451781in}{3.151457in}}%
  \pgfpathlineto{\pgfqpoint{3.449456in}{3.151862in}}%
  \pgfpathlineto{\pgfqpoint{3.447130in}{3.152265in}}%
  \pgfpathlineto{\pgfqpoint{3.444804in}{3.152664in}}%
  \pgfpathlineto{\pgfqpoint{3.442478in}{3.153060in}}%
  \pgfpathlineto{\pgfqpoint{3.440152in}{3.153454in}}%
  \pgfpathlineto{\pgfqpoint{3.437826in}{3.153844in}}%
  \pgfpathlineto{\pgfqpoint{3.435499in}{3.154232in}}%
  \pgfpathlineto{\pgfqpoint{3.433172in}{3.154617in}}%
  \pgfpathlineto{\pgfqpoint{3.430845in}{3.155000in}}%
  \pgfpathlineto{\pgfqpoint{3.428518in}{3.155380in}}%
  \pgfpathlineto{\pgfqpoint{3.426191in}{3.155757in}}%
  \pgfpathlineto{\pgfqpoint{3.423863in}{3.156132in}}%
  \pgfpathlineto{\pgfqpoint{3.421536in}{3.156504in}}%
  \pgfpathlineto{\pgfqpoint{3.419208in}{3.156874in}}%
  \pgfpathlineto{\pgfqpoint{3.416880in}{3.157241in}}%
  \pgfpathlineto{\pgfqpoint{3.414552in}{3.157606in}}%
  \pgfpathlineto{\pgfqpoint{3.412224in}{3.157969in}}%
  \pgfpathlineto{\pgfqpoint{3.409895in}{3.158330in}}%
  \pgfpathlineto{\pgfqpoint{3.407567in}{3.158688in}}%
  \pgfpathlineto{\pgfqpoint{3.405239in}{3.159044in}}%
  \pgfpathlineto{\pgfqpoint{3.402910in}{3.159397in}}%
  \pgfpathlineto{\pgfqpoint{3.400582in}{3.159749in}}%
  \pgfpathlineto{\pgfqpoint{3.398253in}{3.160098in}}%
  \pgfpathlineto{\pgfqpoint{3.395924in}{3.160446in}}%
  \pgfpathlineto{\pgfqpoint{3.393595in}{3.160791in}}%
  \pgfpathlineto{\pgfqpoint{3.391964in}{3.160217in}}%
  \pgfpathlineto{\pgfqpoint{3.390334in}{3.159650in}}%
  \pgfpathlineto{\pgfqpoint{3.388704in}{3.159090in}}%
  \pgfpathlineto{\pgfqpoint{3.387076in}{3.158537in}}%
  \pgfpathlineto{\pgfqpoint{3.385448in}{3.157991in}}%
  \pgfpathlineto{\pgfqpoint{3.383822in}{3.157452in}}%
  \pgfpathlineto{\pgfqpoint{3.382196in}{3.156919in}}%
  \pgfpathlineto{\pgfqpoint{3.380572in}{3.156393in}}%
  \pgfpathlineto{\pgfqpoint{3.378948in}{3.155874in}}%
  \pgfpathlineto{\pgfqpoint{3.377325in}{3.155361in}}%
  \pgfpathlineto{\pgfqpoint{3.375703in}{3.154855in}}%
  \pgfpathlineto{\pgfqpoint{3.374082in}{3.154356in}}%
  \pgfpathlineto{\pgfqpoint{3.372462in}{3.153863in}}%
  \pgfpathlineto{\pgfqpoint{3.370842in}{3.153376in}}%
  \pgfpathlineto{\pgfqpoint{3.369224in}{3.152896in}}%
  \pgfpathlineto{\pgfqpoint{3.367606in}{3.152422in}}%
  \pgfpathlineto{\pgfqpoint{3.365989in}{3.151954in}}%
  \pgfpathlineto{\pgfqpoint{3.364373in}{3.151493in}}%
  \pgfpathlineto{\pgfqpoint{3.362758in}{3.151037in}}%
  \pgfpathlineto{\pgfqpoint{3.361144in}{3.150588in}}%
  \pgfpathlineto{\pgfqpoint{3.359530in}{3.150145in}}%
  \pgfpathlineto{\pgfqpoint{3.357917in}{3.149707in}}%
  \pgfpathlineto{\pgfqpoint{3.356305in}{3.149276in}}%
  \pgfpathlineto{\pgfqpoint{3.354693in}{3.148850in}}%
  \pgfpathlineto{\pgfqpoint{3.353083in}{3.148430in}}%
  \pgfpathlineto{\pgfqpoint{3.351472in}{3.148015in}}%
  \pgfpathlineto{\pgfqpoint{3.349863in}{3.147606in}}%
  \pgfpathlineto{\pgfqpoint{3.348254in}{3.147203in}}%
  \pgfpathlineto{\pgfqpoint{3.346646in}{3.146805in}}%
  \pgfpathlineto{\pgfqpoint{3.345039in}{3.146412in}}%
  \pgfpathlineto{\pgfqpoint{3.343432in}{3.146025in}}%
  \pgfpathlineto{\pgfqpoint{3.341826in}{3.145643in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.194471in}{2.959969in}}%
  \pgfpathlineto{\pgfqpoint{2.196740in}{2.959715in}}%
  \pgfpathlineto{\pgfqpoint{2.199011in}{2.959472in}}%
  \pgfpathlineto{\pgfqpoint{2.201284in}{2.959241in}}%
  \pgfpathlineto{\pgfqpoint{2.203559in}{2.959020in}}%
  \pgfpathlineto{\pgfqpoint{2.205837in}{2.958810in}}%
  \pgfpathlineto{\pgfqpoint{2.208116in}{2.958611in}}%
  \pgfpathlineto{\pgfqpoint{2.210398in}{2.958423in}}%
  \pgfpathlineto{\pgfqpoint{2.212682in}{2.958246in}}%
  \pgfpathlineto{\pgfqpoint{2.214967in}{2.958079in}}%
  \pgfpathlineto{\pgfqpoint{2.217255in}{2.957923in}}%
  \pgfpathlineto{\pgfqpoint{2.219545in}{2.957777in}}%
  \pgfpathlineto{\pgfqpoint{2.221837in}{2.957641in}}%
  \pgfpathlineto{\pgfqpoint{2.224131in}{2.957514in}}%
  \pgfpathlineto{\pgfqpoint{2.226427in}{2.957396in}}%
  \pgfpathlineto{\pgfqpoint{2.228724in}{2.957288in}}%
  \pgfpathlineto{\pgfqpoint{2.231024in}{2.957188in}}%
  \pgfpathlineto{\pgfqpoint{2.233325in}{2.957097in}}%
  \pgfpathlineto{\pgfqpoint{2.235627in}{2.957013in}}%
  \pgfpathlineto{\pgfqpoint{2.237932in}{2.956938in}}%
  \pgfpathlineto{\pgfqpoint{2.240238in}{2.956870in}}%
  \pgfpathlineto{\pgfqpoint{2.242546in}{2.956810in}}%
  \pgfpathlineto{\pgfqpoint{2.244855in}{2.956757in}}%
  \pgfpathlineto{\pgfqpoint{2.247166in}{2.956711in}}%
  \pgfpathlineto{\pgfqpoint{2.249478in}{2.956673in}}%
  \pgfpathlineto{\pgfqpoint{2.251792in}{2.956642in}}%
  \pgfpathlineto{\pgfqpoint{2.254107in}{2.956618in}}%
  \pgfpathlineto{\pgfqpoint{2.256424in}{2.956600in}}%
  \pgfpathlineto{\pgfqpoint{2.258743in}{2.956590in}}%
  \pgfpathlineto{\pgfqpoint{2.261063in}{2.956586in}}%
  \pgfpathlineto{\pgfqpoint{2.263384in}{2.956589in}}%
  \pgfpathlineto{\pgfqpoint{2.265707in}{2.956597in}}%
  \pgfpathlineto{\pgfqpoint{2.268031in}{2.956613in}}%
  \pgfpathlineto{\pgfqpoint{2.269894in}{2.957718in}}%
  \pgfpathlineto{\pgfqpoint{2.271756in}{2.958825in}}%
  \pgfpathlineto{\pgfqpoint{2.273619in}{2.959934in}}%
  \pgfpathlineto{\pgfqpoint{2.275481in}{2.961046in}}%
  \pgfpathlineto{\pgfqpoint{2.277344in}{2.962160in}}%
  \pgfpathlineto{\pgfqpoint{2.279207in}{2.963275in}}%
  \pgfpathlineto{\pgfqpoint{2.281069in}{2.964394in}}%
  \pgfpathlineto{\pgfqpoint{2.282932in}{2.965514in}}%
  \pgfpathlineto{\pgfqpoint{2.284794in}{2.966636in}}%
  \pgfpathlineto{\pgfqpoint{2.286657in}{2.967761in}}%
  \pgfpathlineto{\pgfqpoint{2.288519in}{2.968887in}}%
  \pgfpathlineto{\pgfqpoint{2.290382in}{2.970016in}}%
  \pgfpathlineto{\pgfqpoint{2.292244in}{2.971147in}}%
  \pgfpathlineto{\pgfqpoint{2.294107in}{2.972280in}}%
  \pgfpathlineto{\pgfqpoint{2.295969in}{2.973415in}}%
  \pgfpathlineto{\pgfqpoint{2.297832in}{2.974552in}}%
  \pgfpathlineto{\pgfqpoint{2.299694in}{2.975692in}}%
  \pgfpathlineto{\pgfqpoint{2.301557in}{2.976833in}}%
  \pgfpathlineto{\pgfqpoint{2.303419in}{2.977977in}}%
  \pgfpathlineto{\pgfqpoint{2.305281in}{2.979123in}}%
  \pgfpathlineto{\pgfqpoint{2.307144in}{2.980271in}}%
  \pgfpathlineto{\pgfqpoint{2.309006in}{2.981421in}}%
  \pgfpathlineto{\pgfqpoint{2.310869in}{2.982574in}}%
  \pgfpathlineto{\pgfqpoint{2.312731in}{2.983728in}}%
  \pgfpathlineto{\pgfqpoint{2.314594in}{2.984885in}}%
  \pgfpathlineto{\pgfqpoint{2.316456in}{2.986043in}}%
  \pgfpathlineto{\pgfqpoint{2.318318in}{2.987204in}}%
  \pgfpathlineto{\pgfqpoint{2.320181in}{2.988367in}}%
  \pgfpathlineto{\pgfqpoint{2.322043in}{2.989533in}}%
  \pgfpathlineto{\pgfqpoint{2.323905in}{2.990700in}}%
  \pgfpathlineto{\pgfqpoint{2.325768in}{2.991869in}}%
  \pgfpathlineto{\pgfqpoint{2.327630in}{2.993041in}}%
  \pgfpathlineto{\pgfqpoint{2.325319in}{2.993080in}}%
  \pgfpathlineto{\pgfqpoint{2.323009in}{2.993126in}}%
  \pgfpathlineto{\pgfqpoint{2.320700in}{2.993179in}}%
  \pgfpathlineto{\pgfqpoint{2.318393in}{2.993238in}}%
  \pgfpathlineto{\pgfqpoint{2.316088in}{2.993306in}}%
  \pgfpathlineto{\pgfqpoint{2.313784in}{2.993380in}}%
  \pgfpathlineto{\pgfqpoint{2.311482in}{2.993462in}}%
  \pgfpathlineto{\pgfqpoint{2.309181in}{2.993551in}}%
  \pgfpathlineto{\pgfqpoint{2.306882in}{2.993649in}}%
  \pgfpathlineto{\pgfqpoint{2.304585in}{2.993754in}}%
  \pgfpathlineto{\pgfqpoint{2.302289in}{2.993867in}}%
  \pgfpathlineto{\pgfqpoint{2.299995in}{2.993988in}}%
  \pgfpathlineto{\pgfqpoint{2.297703in}{2.994118in}}%
  \pgfpathlineto{\pgfqpoint{2.295413in}{2.994256in}}%
  \pgfpathlineto{\pgfqpoint{2.293124in}{2.994402in}}%
  \pgfpathlineto{\pgfqpoint{2.290837in}{2.994558in}}%
  \pgfpathlineto{\pgfqpoint{2.288552in}{2.994722in}}%
  \pgfpathlineto{\pgfqpoint{2.286269in}{2.994895in}}%
  \pgfpathlineto{\pgfqpoint{2.283988in}{2.995079in}}%
  \pgfpathlineto{\pgfqpoint{2.281709in}{2.995272in}}%
  \pgfpathlineto{\pgfqpoint{2.279431in}{2.995475in}}%
  \pgfpathlineto{\pgfqpoint{2.277156in}{2.995688in}}%
  \pgfpathlineto{\pgfqpoint{2.274883in}{2.995912in}}%
  \pgfpathlineto{\pgfqpoint{2.272612in}{2.996146in}}%
  \pgfpathlineto{\pgfqpoint{2.270343in}{2.996392in}}%
  \pgfpathlineto{\pgfqpoint{2.268077in}{2.996649in}}%
  \pgfpathlineto{\pgfqpoint{2.265812in}{2.996917in}}%
  \pgfpathlineto{\pgfqpoint{2.263550in}{2.997197in}}%
  \pgfpathlineto{\pgfqpoint{2.261290in}{2.997488in}}%
  \pgfpathlineto{\pgfqpoint{2.259032in}{2.997790in}}%
  \pgfpathlineto{\pgfqpoint{2.256777in}{2.998104in}}%
  \pgfpathlineto{\pgfqpoint{2.254524in}{2.998430in}}%
  \pgfpathlineto{\pgfqpoint{2.252639in}{2.997148in}}%
  \pgfpathlineto{\pgfqpoint{2.250756in}{2.995871in}}%
  \pgfpathlineto{\pgfqpoint{2.248872in}{2.994599in}}%
  \pgfpathlineto{\pgfqpoint{2.246990in}{2.993333in}}%
  \pgfpathlineto{\pgfqpoint{2.245107in}{2.992071in}}%
  \pgfpathlineto{\pgfqpoint{2.243225in}{2.990814in}}%
  \pgfpathlineto{\pgfqpoint{2.241344in}{2.989563in}}%
  \pgfpathlineto{\pgfqpoint{2.239463in}{2.988317in}}%
  \pgfpathlineto{\pgfqpoint{2.237583in}{2.987076in}}%
  \pgfpathlineto{\pgfqpoint{2.235703in}{2.985840in}}%
  \pgfpathlineto{\pgfqpoint{2.233824in}{2.984609in}}%
  \pgfpathlineto{\pgfqpoint{2.231945in}{2.983383in}}%
  \pgfpathlineto{\pgfqpoint{2.230066in}{2.982163in}}%
  \pgfpathlineto{\pgfqpoint{2.228188in}{2.980948in}}%
  \pgfpathlineto{\pgfqpoint{2.226311in}{2.979737in}}%
  \pgfpathlineto{\pgfqpoint{2.224434in}{2.978533in}}%
  \pgfpathlineto{\pgfqpoint{2.222558in}{2.977333in}}%
  \pgfpathlineto{\pgfqpoint{2.220682in}{2.976138in}}%
  \pgfpathlineto{\pgfqpoint{2.218806in}{2.974949in}}%
  \pgfpathlineto{\pgfqpoint{2.216931in}{2.973765in}}%
  \pgfpathlineto{\pgfqpoint{2.215057in}{2.972586in}}%
  \pgfpathlineto{\pgfqpoint{2.213183in}{2.971413in}}%
  \pgfpathlineto{\pgfqpoint{2.211309in}{2.970245in}}%
  \pgfpathlineto{\pgfqpoint{2.209436in}{2.969082in}}%
  \pgfpathlineto{\pgfqpoint{2.207564in}{2.967924in}}%
  \pgfpathlineto{\pgfqpoint{2.205692in}{2.966772in}}%
  \pgfpathlineto{\pgfqpoint{2.203821in}{2.965625in}}%
  \pgfpathlineto{\pgfqpoint{2.201950in}{2.964483in}}%
  \pgfpathlineto{\pgfqpoint{2.200079in}{2.963347in}}%
  \pgfpathlineto{\pgfqpoint{2.198209in}{2.962215in}}%
  \pgfpathlineto{\pgfqpoint{2.196340in}{2.961090in}}%
  \pgfpathlineto{\pgfqpoint{2.194471in}{2.959969in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.670172in}{3.070799in}}%
  \pgfpathlineto{\pgfqpoint{2.672560in}{3.071031in}}%
  \pgfpathlineto{\pgfqpoint{2.674950in}{3.071266in}}%
  \pgfpathlineto{\pgfqpoint{2.677340in}{3.071504in}}%
  \pgfpathlineto{\pgfqpoint{2.679731in}{3.071745in}}%
  \pgfpathlineto{\pgfqpoint{2.682124in}{3.071990in}}%
  \pgfpathlineto{\pgfqpoint{2.684517in}{3.072238in}}%
  \pgfpathlineto{\pgfqpoint{2.686911in}{3.072488in}}%
  \pgfpathlineto{\pgfqpoint{2.689306in}{3.072742in}}%
  \pgfpathlineto{\pgfqpoint{2.691702in}{3.072999in}}%
  \pgfpathlineto{\pgfqpoint{2.694099in}{3.073258in}}%
  \pgfpathlineto{\pgfqpoint{2.696497in}{3.073521in}}%
  \pgfpathlineto{\pgfqpoint{2.698895in}{3.073786in}}%
  \pgfpathlineto{\pgfqpoint{2.701295in}{3.074054in}}%
  \pgfpathlineto{\pgfqpoint{2.703696in}{3.074325in}}%
  \pgfpathlineto{\pgfqpoint{2.706097in}{3.074598in}}%
  \pgfpathlineto{\pgfqpoint{2.708499in}{3.074874in}}%
  \pgfpathlineto{\pgfqpoint{2.710903in}{3.075153in}}%
  \pgfpathlineto{\pgfqpoint{2.713307in}{3.075435in}}%
  \pgfpathlineto{\pgfqpoint{2.715712in}{3.075719in}}%
  \pgfpathlineto{\pgfqpoint{2.718118in}{3.076005in}}%
  \pgfpathlineto{\pgfqpoint{2.720524in}{3.076294in}}%
  \pgfpathlineto{\pgfqpoint{2.722932in}{3.076585in}}%
  \pgfpathlineto{\pgfqpoint{2.725340in}{3.076879in}}%
  \pgfpathlineto{\pgfqpoint{2.727749in}{3.077175in}}%
  \pgfpathlineto{\pgfqpoint{2.730159in}{3.077473in}}%
  \pgfpathlineto{\pgfqpoint{2.732570in}{3.077774in}}%
  \pgfpathlineto{\pgfqpoint{2.734982in}{3.078077in}}%
  \pgfpathlineto{\pgfqpoint{2.737394in}{3.078382in}}%
  \pgfpathlineto{\pgfqpoint{2.739808in}{3.078689in}}%
  \pgfpathlineto{\pgfqpoint{2.742222in}{3.078998in}}%
  \pgfpathlineto{\pgfqpoint{2.744637in}{3.079310in}}%
  \pgfpathlineto{\pgfqpoint{2.747052in}{3.079623in}}%
  \pgfpathlineto{\pgfqpoint{2.748809in}{3.080410in}}%
  \pgfpathlineto{\pgfqpoint{2.750566in}{3.081194in}}%
  \pgfpathlineto{\pgfqpoint{2.752321in}{3.081976in}}%
  \pgfpathlineto{\pgfqpoint{2.754076in}{3.082756in}}%
  \pgfpathlineto{\pgfqpoint{2.755830in}{3.083534in}}%
  \pgfpathlineto{\pgfqpoint{2.757583in}{3.084310in}}%
  \pgfpathlineto{\pgfqpoint{2.759335in}{3.085084in}}%
  \pgfpathlineto{\pgfqpoint{2.761087in}{3.085856in}}%
  \pgfpathlineto{\pgfqpoint{2.762838in}{3.086626in}}%
  \pgfpathlineto{\pgfqpoint{2.764588in}{3.087394in}}%
  \pgfpathlineto{\pgfqpoint{2.766338in}{3.088160in}}%
  \pgfpathlineto{\pgfqpoint{2.768087in}{3.088924in}}%
  \pgfpathlineto{\pgfqpoint{2.769835in}{3.089686in}}%
  \pgfpathlineto{\pgfqpoint{2.771582in}{3.090447in}}%
  \pgfpathlineto{\pgfqpoint{2.773329in}{3.091205in}}%
  \pgfpathlineto{\pgfqpoint{2.775075in}{3.091962in}}%
  \pgfpathlineto{\pgfqpoint{2.776820in}{3.092717in}}%
  \pgfpathlineto{\pgfqpoint{2.778565in}{3.093470in}}%
  \pgfpathlineto{\pgfqpoint{2.780309in}{3.094222in}}%
  \pgfpathlineto{\pgfqpoint{2.782052in}{3.094972in}}%
  \pgfpathlineto{\pgfqpoint{2.783794in}{3.095720in}}%
  \pgfpathlineto{\pgfqpoint{2.785536in}{3.096467in}}%
  \pgfpathlineto{\pgfqpoint{2.787278in}{3.097212in}}%
  \pgfpathlineto{\pgfqpoint{2.789018in}{3.097955in}}%
  \pgfpathlineto{\pgfqpoint{2.790758in}{3.098697in}}%
  \pgfpathlineto{\pgfqpoint{2.792497in}{3.099438in}}%
  \pgfpathlineto{\pgfqpoint{2.794236in}{3.100177in}}%
  \pgfpathlineto{\pgfqpoint{2.795974in}{3.100914in}}%
  \pgfpathlineto{\pgfqpoint{2.797711in}{3.101651in}}%
  \pgfpathlineto{\pgfqpoint{2.799448in}{3.102386in}}%
  \pgfpathlineto{\pgfqpoint{2.801184in}{3.103119in}}%
  \pgfpathlineto{\pgfqpoint{2.802920in}{3.103851in}}%
  \pgfpathlineto{\pgfqpoint{2.800526in}{3.103635in}}%
  \pgfpathlineto{\pgfqpoint{2.798132in}{3.103420in}}%
  \pgfpathlineto{\pgfqpoint{2.795740in}{3.103207in}}%
  \pgfpathlineto{\pgfqpoint{2.793348in}{3.102997in}}%
  \pgfpathlineto{\pgfqpoint{2.790957in}{3.102788in}}%
  \pgfpathlineto{\pgfqpoint{2.788566in}{3.102581in}}%
  \pgfpathlineto{\pgfqpoint{2.786177in}{3.102376in}}%
  \pgfpathlineto{\pgfqpoint{2.783788in}{3.102174in}}%
  \pgfpathlineto{\pgfqpoint{2.781400in}{3.101973in}}%
  \pgfpathlineto{\pgfqpoint{2.779013in}{3.101775in}}%
  \pgfpathlineto{\pgfqpoint{2.776626in}{3.101580in}}%
  \pgfpathlineto{\pgfqpoint{2.774241in}{3.101386in}}%
  \pgfpathlineto{\pgfqpoint{2.771856in}{3.101195in}}%
  \pgfpathlineto{\pgfqpoint{2.769472in}{3.101007in}}%
  \pgfpathlineto{\pgfqpoint{2.767089in}{3.100821in}}%
  \pgfpathlineto{\pgfqpoint{2.764707in}{3.100638in}}%
  \pgfpathlineto{\pgfqpoint{2.762326in}{3.100457in}}%
  \pgfpathlineto{\pgfqpoint{2.759946in}{3.100279in}}%
  \pgfpathlineto{\pgfqpoint{2.757566in}{3.100104in}}%
  \pgfpathlineto{\pgfqpoint{2.755188in}{3.099932in}}%
  \pgfpathlineto{\pgfqpoint{2.752810in}{3.099763in}}%
  \pgfpathlineto{\pgfqpoint{2.750433in}{3.099597in}}%
  \pgfpathlineto{\pgfqpoint{2.748058in}{3.099433in}}%
  \pgfpathlineto{\pgfqpoint{2.745683in}{3.099273in}}%
  \pgfpathlineto{\pgfqpoint{2.743309in}{3.099117in}}%
  \pgfpathlineto{\pgfqpoint{2.740936in}{3.098963in}}%
  \pgfpathlineto{\pgfqpoint{2.738565in}{3.098813in}}%
  \pgfpathlineto{\pgfqpoint{2.736194in}{3.098666in}}%
  \pgfpathlineto{\pgfqpoint{2.733824in}{3.098522in}}%
  \pgfpathlineto{\pgfqpoint{2.731455in}{3.098382in}}%
  \pgfpathlineto{\pgfqpoint{2.729087in}{3.098246in}}%
  \pgfpathlineto{\pgfqpoint{2.726720in}{3.098113in}}%
  \pgfpathlineto{\pgfqpoint{2.724962in}{3.097276in}}%
  \pgfpathlineto{\pgfqpoint{2.723203in}{3.096439in}}%
  \pgfpathlineto{\pgfqpoint{2.721444in}{3.095600in}}%
  \pgfpathlineto{\pgfqpoint{2.719684in}{3.094761in}}%
  \pgfpathlineto{\pgfqpoint{2.717923in}{3.093921in}}%
  \pgfpathlineto{\pgfqpoint{2.716162in}{3.093079in}}%
  \pgfpathlineto{\pgfqpoint{2.714400in}{3.092237in}}%
  \pgfpathlineto{\pgfqpoint{2.712638in}{3.091394in}}%
  \pgfpathlineto{\pgfqpoint{2.710876in}{3.090550in}}%
  \pgfpathlineto{\pgfqpoint{2.709112in}{3.089705in}}%
  \pgfpathlineto{\pgfqpoint{2.707349in}{3.088858in}}%
  \pgfpathlineto{\pgfqpoint{2.705584in}{3.088011in}}%
  \pgfpathlineto{\pgfqpoint{2.703819in}{3.087162in}}%
  \pgfpathlineto{\pgfqpoint{2.702054in}{3.086313in}}%
  \pgfpathlineto{\pgfqpoint{2.700288in}{3.085462in}}%
  \pgfpathlineto{\pgfqpoint{2.698521in}{3.084610in}}%
  \pgfpathlineto{\pgfqpoint{2.696754in}{3.083757in}}%
  \pgfpathlineto{\pgfqpoint{2.694986in}{3.082902in}}%
  \pgfpathlineto{\pgfqpoint{2.693217in}{3.082046in}}%
  \pgfpathlineto{\pgfqpoint{2.691448in}{3.081189in}}%
  \pgfpathlineto{\pgfqpoint{2.689679in}{3.080331in}}%
  \pgfpathlineto{\pgfqpoint{2.687908in}{3.079471in}}%
  \pgfpathlineto{\pgfqpoint{2.686138in}{3.078610in}}%
  \pgfpathlineto{\pgfqpoint{2.684366in}{3.077748in}}%
  \pgfpathlineto{\pgfqpoint{2.682594in}{3.076884in}}%
  \pgfpathlineto{\pgfqpoint{2.680821in}{3.076019in}}%
  \pgfpathlineto{\pgfqpoint{2.679048in}{3.075153in}}%
  \pgfpathlineto{\pgfqpoint{2.677274in}{3.074285in}}%
  \pgfpathlineto{\pgfqpoint{2.675500in}{3.073416in}}%
  \pgfpathlineto{\pgfqpoint{2.673724in}{3.072545in}}%
  \pgfpathlineto{\pgfqpoint{2.671949in}{3.071673in}}%
  \pgfpathlineto{\pgfqpoint{2.670172in}{3.070799in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.542149in}{3.132701in}}%
  \pgfpathlineto{\pgfqpoint{3.544454in}{3.132127in}}%
  \pgfpathlineto{\pgfqpoint{3.546758in}{3.131547in}}%
  \pgfpathlineto{\pgfqpoint{3.549062in}{3.130962in}}%
  \pgfpathlineto{\pgfqpoint{3.551365in}{3.130371in}}%
  \pgfpathlineto{\pgfqpoint{3.553667in}{3.129774in}}%
  \pgfpathlineto{\pgfqpoint{3.555968in}{3.129172in}}%
  \pgfpathlineto{\pgfqpoint{3.558269in}{3.128563in}}%
  \pgfpathlineto{\pgfqpoint{3.560568in}{3.127948in}}%
  \pgfpathlineto{\pgfqpoint{3.562867in}{3.127327in}}%
  \pgfpathlineto{\pgfqpoint{3.565164in}{3.126700in}}%
  \pgfpathlineto{\pgfqpoint{3.567461in}{3.126067in}}%
  \pgfpathlineto{\pgfqpoint{3.569757in}{3.125427in}}%
  \pgfpathlineto{\pgfqpoint{3.572051in}{3.124781in}}%
  \pgfpathlineto{\pgfqpoint{3.574345in}{3.124128in}}%
  \pgfpathlineto{\pgfqpoint{3.576638in}{3.123468in}}%
  \pgfpathlineto{\pgfqpoint{3.578930in}{3.122802in}}%
  \pgfpathlineto{\pgfqpoint{3.581220in}{3.122129in}}%
  \pgfpathlineto{\pgfqpoint{3.583510in}{3.121449in}}%
  \pgfpathlineto{\pgfqpoint{3.585799in}{3.120763in}}%
  \pgfpathlineto{\pgfqpoint{3.588086in}{3.120069in}}%
  \pgfpathlineto{\pgfqpoint{3.590372in}{3.119368in}}%
  \pgfpathlineto{\pgfqpoint{3.592658in}{3.118660in}}%
  \pgfpathlineto{\pgfqpoint{3.594942in}{3.117944in}}%
  \pgfpathlineto{\pgfqpoint{3.597225in}{3.117222in}}%
  \pgfpathlineto{\pgfqpoint{3.599506in}{3.116491in}}%
  \pgfpathlineto{\pgfqpoint{3.601787in}{3.115753in}}%
  \pgfpathlineto{\pgfqpoint{3.604066in}{3.115008in}}%
  \pgfpathlineto{\pgfqpoint{3.606344in}{3.114255in}}%
  \pgfpathlineto{\pgfqpoint{3.608621in}{3.113494in}}%
  \pgfpathlineto{\pgfqpoint{3.610897in}{3.112725in}}%
  \pgfpathlineto{\pgfqpoint{3.613171in}{3.111948in}}%
  \pgfpathlineto{\pgfqpoint{3.615444in}{3.111163in}}%
  \pgfpathlineto{\pgfqpoint{3.617121in}{3.112062in}}%
  \pgfpathlineto{\pgfqpoint{3.618798in}{3.112963in}}%
  \pgfpathlineto{\pgfqpoint{3.620476in}{3.113867in}}%
  \pgfpathlineto{\pgfqpoint{3.622154in}{3.114774in}}%
  \pgfpathlineto{\pgfqpoint{3.623832in}{3.115683in}}%
  \pgfpathlineto{\pgfqpoint{3.625510in}{3.116594in}}%
  \pgfpathlineto{\pgfqpoint{3.627188in}{3.117509in}}%
  \pgfpathlineto{\pgfqpoint{3.628867in}{3.118425in}}%
  \pgfpathlineto{\pgfqpoint{3.630546in}{3.119345in}}%
  \pgfpathlineto{\pgfqpoint{3.632225in}{3.120267in}}%
  \pgfpathlineto{\pgfqpoint{3.633904in}{3.121192in}}%
  \pgfpathlineto{\pgfqpoint{3.635583in}{3.122119in}}%
  \pgfpathlineto{\pgfqpoint{3.637262in}{3.123049in}}%
  \pgfpathlineto{\pgfqpoint{3.638942in}{3.123982in}}%
  \pgfpathlineto{\pgfqpoint{3.640622in}{3.124917in}}%
  \pgfpathlineto{\pgfqpoint{3.642302in}{3.125855in}}%
  \pgfpathlineto{\pgfqpoint{3.643982in}{3.126796in}}%
  \pgfpathlineto{\pgfqpoint{3.645663in}{3.127740in}}%
  \pgfpathlineto{\pgfqpoint{3.647344in}{3.128686in}}%
  \pgfpathlineto{\pgfqpoint{3.649025in}{3.129635in}}%
  \pgfpathlineto{\pgfqpoint{3.650706in}{3.130587in}}%
  \pgfpathlineto{\pgfqpoint{3.652387in}{3.131541in}}%
  \pgfpathlineto{\pgfqpoint{3.654069in}{3.132499in}}%
  \pgfpathlineto{\pgfqpoint{3.655751in}{3.133459in}}%
  \pgfpathlineto{\pgfqpoint{3.657433in}{3.134422in}}%
  \pgfpathlineto{\pgfqpoint{3.659115in}{3.135387in}}%
  \pgfpathlineto{\pgfqpoint{3.660797in}{3.136356in}}%
  \pgfpathlineto{\pgfqpoint{3.662480in}{3.137327in}}%
  \pgfpathlineto{\pgfqpoint{3.664163in}{3.138301in}}%
  \pgfpathlineto{\pgfqpoint{3.665846in}{3.139278in}}%
  \pgfpathlineto{\pgfqpoint{3.667530in}{3.140257in}}%
  \pgfpathlineto{\pgfqpoint{3.669213in}{3.141240in}}%
  \pgfpathlineto{\pgfqpoint{3.666916in}{3.141875in}}%
  \pgfpathlineto{\pgfqpoint{3.664618in}{3.142504in}}%
  \pgfpathlineto{\pgfqpoint{3.662319in}{3.143125in}}%
  \pgfpathlineto{\pgfqpoint{3.660019in}{3.143741in}}%
  \pgfpathlineto{\pgfqpoint{3.657717in}{3.144349in}}%
  \pgfpathlineto{\pgfqpoint{3.655415in}{3.144951in}}%
  \pgfpathlineto{\pgfqpoint{3.653112in}{3.145547in}}%
  \pgfpathlineto{\pgfqpoint{3.650808in}{3.146136in}}%
  \pgfpathlineto{\pgfqpoint{3.648503in}{3.146719in}}%
  \pgfpathlineto{\pgfqpoint{3.646197in}{3.147296in}}%
  \pgfpathlineto{\pgfqpoint{3.643890in}{3.147868in}}%
  \pgfpathlineto{\pgfqpoint{3.641582in}{3.148433in}}%
  \pgfpathlineto{\pgfqpoint{3.639274in}{3.148992in}}%
  \pgfpathlineto{\pgfqpoint{3.636965in}{3.149546in}}%
  \pgfpathlineto{\pgfqpoint{3.634654in}{3.150095in}}%
  \pgfpathlineto{\pgfqpoint{3.632343in}{3.150637in}}%
  \pgfpathlineto{\pgfqpoint{3.630032in}{3.151175in}}%
  \pgfpathlineto{\pgfqpoint{3.627719in}{3.151707in}}%
  \pgfpathlineto{\pgfqpoint{3.625406in}{3.152234in}}%
  \pgfpathlineto{\pgfqpoint{3.623093in}{3.152756in}}%
  \pgfpathlineto{\pgfqpoint{3.620778in}{3.153272in}}%
  \pgfpathlineto{\pgfqpoint{3.618463in}{3.153784in}}%
  \pgfpathlineto{\pgfqpoint{3.616147in}{3.154291in}}%
  \pgfpathlineto{\pgfqpoint{3.613831in}{3.154794in}}%
  \pgfpathlineto{\pgfqpoint{3.611514in}{3.155291in}}%
  \pgfpathlineto{\pgfqpoint{3.609196in}{3.155784in}}%
  \pgfpathlineto{\pgfqpoint{3.606878in}{3.156273in}}%
  \pgfpathlineto{\pgfqpoint{3.604559in}{3.156757in}}%
  \pgfpathlineto{\pgfqpoint{3.602240in}{3.157237in}}%
  \pgfpathlineto{\pgfqpoint{3.599920in}{3.157712in}}%
  \pgfpathlineto{\pgfqpoint{3.597600in}{3.158183in}}%
  \pgfpathlineto{\pgfqpoint{3.595279in}{3.158651in}}%
  \pgfpathlineto{\pgfqpoint{3.593607in}{3.157753in}}%
  \pgfpathlineto{\pgfqpoint{3.591936in}{3.156861in}}%
  \pgfpathlineto{\pgfqpoint{3.590265in}{3.155975in}}%
  \pgfpathlineto{\pgfqpoint{3.588595in}{3.155094in}}%
  \pgfpathlineto{\pgfqpoint{3.586926in}{3.154220in}}%
  \pgfpathlineto{\pgfqpoint{3.585258in}{3.153351in}}%
  \pgfpathlineto{\pgfqpoint{3.583591in}{3.152487in}}%
  \pgfpathlineto{\pgfqpoint{3.581924in}{3.151630in}}%
  \pgfpathlineto{\pgfqpoint{3.580258in}{3.150778in}}%
  \pgfpathlineto{\pgfqpoint{3.578593in}{3.149931in}}%
  \pgfpathlineto{\pgfqpoint{3.576929in}{3.149091in}}%
  \pgfpathlineto{\pgfqpoint{3.575265in}{3.148256in}}%
  \pgfpathlineto{\pgfqpoint{3.573602in}{3.147426in}}%
  \pgfpathlineto{\pgfqpoint{3.571940in}{3.146602in}}%
  \pgfpathlineto{\pgfqpoint{3.570279in}{3.145784in}}%
  \pgfpathlineto{\pgfqpoint{3.568619in}{3.144971in}}%
  \pgfpathlineto{\pgfqpoint{3.566959in}{3.144164in}}%
  \pgfpathlineto{\pgfqpoint{3.565300in}{3.143362in}}%
  \pgfpathlineto{\pgfqpoint{3.563642in}{3.142566in}}%
  \pgfpathlineto{\pgfqpoint{3.561984in}{3.141775in}}%
  \pgfpathlineto{\pgfqpoint{3.560327in}{3.140990in}}%
  \pgfpathlineto{\pgfqpoint{3.558671in}{3.140210in}}%
  \pgfpathlineto{\pgfqpoint{3.557016in}{3.139435in}}%
  \pgfpathlineto{\pgfqpoint{3.555361in}{3.138666in}}%
  \pgfpathlineto{\pgfqpoint{3.553707in}{3.137902in}}%
  \pgfpathlineto{\pgfqpoint{3.552054in}{3.137143in}}%
  \pgfpathlineto{\pgfqpoint{3.550401in}{3.136390in}}%
  \pgfpathlineto{\pgfqpoint{3.548749in}{3.135642in}}%
  \pgfpathlineto{\pgfqpoint{3.547098in}{3.134899in}}%
  \pgfpathlineto{\pgfqpoint{3.545448in}{3.134161in}}%
  \pgfpathlineto{\pgfqpoint{3.543798in}{3.133428in}}%
  \pgfpathlineto{\pgfqpoint{3.542149in}{3.132701in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.000595in}{3.005002in}}%
  \pgfpathlineto{\pgfqpoint{4.002581in}{3.002750in}}%
  \pgfpathlineto{\pgfqpoint{4.004563in}{3.000484in}}%
  \pgfpathlineto{\pgfqpoint{4.006542in}{2.998204in}}%
  \pgfpathlineto{\pgfqpoint{4.008519in}{2.995909in}}%
  \pgfpathlineto{\pgfqpoint{4.010493in}{2.993600in}}%
  \pgfpathlineto{\pgfqpoint{4.012463in}{2.991277in}}%
  \pgfpathlineto{\pgfqpoint{4.014431in}{2.988941in}}%
  \pgfpathlineto{\pgfqpoint{4.016397in}{2.986591in}}%
  \pgfpathlineto{\pgfqpoint{4.018360in}{2.984229in}}%
  \pgfpathlineto{\pgfqpoint{4.020320in}{2.981854in}}%
  \pgfpathlineto{\pgfqpoint{4.022277in}{2.979467in}}%
  \pgfpathlineto{\pgfqpoint{4.024233in}{2.977069in}}%
  \pgfpathlineto{\pgfqpoint{4.026186in}{2.974659in}}%
  \pgfpathlineto{\pgfqpoint{4.028137in}{2.972239in}}%
  \pgfpathlineto{\pgfqpoint{4.030085in}{2.969808in}}%
  \pgfpathlineto{\pgfqpoint{4.032032in}{2.967366in}}%
  \pgfpathlineto{\pgfqpoint{4.033976in}{2.964913in}}%
  \pgfpathlineto{\pgfqpoint{4.035918in}{2.962450in}}%
  \pgfpathlineto{\pgfqpoint{4.037858in}{2.959975in}}%
  \pgfpathlineto{\pgfqpoint{4.039795in}{2.957488in}}%
  \pgfpathlineto{\pgfqpoint{4.041730in}{2.954990in}}%
  \pgfpathlineto{\pgfqpoint{4.043663in}{2.952480in}}%
  \pgfpathlineto{\pgfqpoint{4.045592in}{2.949957in}}%
  \pgfpathlineto{\pgfqpoint{4.047520in}{2.947422in}}%
  \pgfpathlineto{\pgfqpoint{4.049445in}{2.944875in}}%
  \pgfpathlineto{\pgfqpoint{4.051367in}{2.942318in}}%
  \pgfpathlineto{\pgfqpoint{4.053288in}{2.939750in}}%
  \pgfpathlineto{\pgfqpoint{4.055207in}{2.937175in}}%
  \pgfpathlineto{\pgfqpoint{4.057125in}{2.934593in}}%
  \pgfpathlineto{\pgfqpoint{4.059041in}{2.932006in}}%
  \pgfpathlineto{\pgfqpoint{4.060957in}{2.929417in}}%
  \pgfpathlineto{\pgfqpoint{4.062873in}{2.926825in}}%
  \pgfpathlineto{\pgfqpoint{4.064521in}{2.927853in}}%
  \pgfpathlineto{\pgfqpoint{4.066167in}{2.928871in}}%
  \pgfpathlineto{\pgfqpoint{4.067809in}{2.929877in}}%
  \pgfpathlineto{\pgfqpoint{4.069449in}{2.930872in}}%
  \pgfpathlineto{\pgfqpoint{4.071087in}{2.931856in}}%
  \pgfpathlineto{\pgfqpoint{4.072721in}{2.932829in}}%
  \pgfpathlineto{\pgfqpoint{4.074353in}{2.933791in}}%
  \pgfpathlineto{\pgfqpoint{4.075983in}{2.934741in}}%
  \pgfpathlineto{\pgfqpoint{4.077609in}{2.935681in}}%
  \pgfpathlineto{\pgfqpoint{4.079233in}{2.936610in}}%
  \pgfpathlineto{\pgfqpoint{4.080855in}{2.937528in}}%
  \pgfpathlineto{\pgfqpoint{4.082473in}{2.938434in}}%
  \pgfpathlineto{\pgfqpoint{4.084089in}{2.939330in}}%
  \pgfpathlineto{\pgfqpoint{4.085703in}{2.940215in}}%
  \pgfpathlineto{\pgfqpoint{4.087313in}{2.941089in}}%
  \pgfpathlineto{\pgfqpoint{4.088921in}{2.941952in}}%
  \pgfpathlineto{\pgfqpoint{4.090526in}{2.942804in}}%
  \pgfpathlineto{\pgfqpoint{4.092129in}{2.943645in}}%
  \pgfpathlineto{\pgfqpoint{4.093729in}{2.944475in}}%
  \pgfpathlineto{\pgfqpoint{4.095326in}{2.945295in}}%
  \pgfpathlineto{\pgfqpoint{4.096921in}{2.946104in}}%
  \pgfpathlineto{\pgfqpoint{4.098513in}{2.946902in}}%
  \pgfpathlineto{\pgfqpoint{4.100103in}{2.947689in}}%
  \pgfpathlineto{\pgfqpoint{4.101690in}{2.948465in}}%
  \pgfpathlineto{\pgfqpoint{4.103274in}{2.949231in}}%
  \pgfpathlineto{\pgfqpoint{4.104855in}{2.949986in}}%
  \pgfpathlineto{\pgfqpoint{4.106434in}{2.950731in}}%
  \pgfpathlineto{\pgfqpoint{4.108011in}{2.951465in}}%
  \pgfpathlineto{\pgfqpoint{4.109584in}{2.952188in}}%
  \pgfpathlineto{\pgfqpoint{4.111155in}{2.952900in}}%
  \pgfpathlineto{\pgfqpoint{4.112724in}{2.953602in}}%
  \pgfpathlineto{\pgfqpoint{4.114290in}{2.954294in}}%
  \pgfpathlineto{\pgfqpoint{4.112379in}{2.956867in}}%
  \pgfpathlineto{\pgfqpoint{4.110467in}{2.959440in}}%
  \pgfpathlineto{\pgfqpoint{4.108556in}{2.962010in}}%
  \pgfpathlineto{\pgfqpoint{4.106644in}{2.964576in}}%
  \pgfpathlineto{\pgfqpoint{4.104730in}{2.967138in}}%
  \pgfpathlineto{\pgfqpoint{4.102815in}{2.969693in}}%
  \pgfpathlineto{\pgfqpoint{4.100899in}{2.972239in}}%
  \pgfpathlineto{\pgfqpoint{4.098980in}{2.974776in}}%
  \pgfpathlineto{\pgfqpoint{4.097060in}{2.977302in}}%
  \pgfpathlineto{\pgfqpoint{4.095137in}{2.979817in}}%
  \pgfpathlineto{\pgfqpoint{4.093211in}{2.982320in}}%
  \pgfpathlineto{\pgfqpoint{4.091284in}{2.984814in}}%
  \pgfpathlineto{\pgfqpoint{4.089354in}{2.987297in}}%
  \pgfpathlineto{\pgfqpoint{4.087422in}{2.989769in}}%
  \pgfpathlineto{\pgfqpoint{4.085488in}{2.992232in}}%
  \pgfpathlineto{\pgfqpoint{4.083553in}{2.994684in}}%
  \pgfpathlineto{\pgfqpoint{4.081615in}{2.997127in}}%
  \pgfpathlineto{\pgfqpoint{4.079675in}{2.999561in}}%
  \pgfpathlineto{\pgfqpoint{4.077733in}{3.001985in}}%
  \pgfpathlineto{\pgfqpoint{4.075790in}{3.004400in}}%
  \pgfpathlineto{\pgfqpoint{4.073844in}{3.006804in}}%
  \pgfpathlineto{\pgfqpoint{4.071896in}{3.009198in}}%
  \pgfpathlineto{\pgfqpoint{4.069946in}{3.011582in}}%
  \pgfpathlineto{\pgfqpoint{4.067994in}{3.013954in}}%
  \pgfpathlineto{\pgfqpoint{4.066039in}{3.016315in}}%
  \pgfpathlineto{\pgfqpoint{4.064082in}{3.018664in}}%
  \pgfpathlineto{\pgfqpoint{4.062122in}{3.021001in}}%
  \pgfpathlineto{\pgfqpoint{4.060160in}{3.023325in}}%
  \pgfpathlineto{\pgfqpoint{4.058195in}{3.025636in}}%
  \pgfpathlineto{\pgfqpoint{4.056228in}{3.027934in}}%
  \pgfpathlineto{\pgfqpoint{4.054257in}{3.030219in}}%
  \pgfpathlineto{\pgfqpoint{4.052284in}{3.032490in}}%
  \pgfpathlineto{\pgfqpoint{4.050708in}{3.031792in}}%
  \pgfpathlineto{\pgfqpoint{4.049130in}{3.031083in}}%
  \pgfpathlineto{\pgfqpoint{4.047548in}{3.030365in}}%
  \pgfpathlineto{\pgfqpoint{4.045965in}{3.029636in}}%
  \pgfpathlineto{\pgfqpoint{4.044379in}{3.028896in}}%
  \pgfpathlineto{\pgfqpoint{4.042790in}{3.028147in}}%
  \pgfpathlineto{\pgfqpoint{4.041199in}{3.027387in}}%
  \pgfpathlineto{\pgfqpoint{4.039605in}{3.026617in}}%
  \pgfpathlineto{\pgfqpoint{4.038009in}{3.025837in}}%
  \pgfpathlineto{\pgfqpoint{4.036410in}{3.025046in}}%
  \pgfpathlineto{\pgfqpoint{4.034809in}{3.024245in}}%
  \pgfpathlineto{\pgfqpoint{4.033205in}{3.023434in}}%
  \pgfpathlineto{\pgfqpoint{4.031599in}{3.022612in}}%
  \pgfpathlineto{\pgfqpoint{4.029990in}{3.021779in}}%
  \pgfpathlineto{\pgfqpoint{4.028379in}{3.020937in}}%
  \pgfpathlineto{\pgfqpoint{4.026765in}{3.020084in}}%
  \pgfpathlineto{\pgfqpoint{4.025149in}{3.019220in}}%
  \pgfpathlineto{\pgfqpoint{4.023530in}{3.018346in}}%
  \pgfpathlineto{\pgfqpoint{4.021908in}{3.017461in}}%
  \pgfpathlineto{\pgfqpoint{4.020284in}{3.016566in}}%
  \pgfpathlineto{\pgfqpoint{4.018657in}{3.015661in}}%
  \pgfpathlineto{\pgfqpoint{4.017028in}{3.014745in}}%
  \pgfpathlineto{\pgfqpoint{4.015396in}{3.013818in}}%
  \pgfpathlineto{\pgfqpoint{4.013762in}{3.012881in}}%
  \pgfpathlineto{\pgfqpoint{4.012125in}{3.011933in}}%
  \pgfpathlineto{\pgfqpoint{4.010486in}{3.010975in}}%
  \pgfpathlineto{\pgfqpoint{4.008844in}{3.010006in}}%
  \pgfpathlineto{\pgfqpoint{4.007199in}{3.009026in}}%
  \pgfpathlineto{\pgfqpoint{4.005552in}{3.008036in}}%
  \pgfpathlineto{\pgfqpoint{4.003902in}{3.007035in}}%
  \pgfpathlineto{\pgfqpoint{4.002250in}{3.006024in}}%
  \pgfpathlineto{\pgfqpoint{4.000595in}{3.005002in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.742011in}{3.116612in}}%
  \pgfpathlineto{\pgfqpoint{3.744260in}{3.115688in}}%
  \pgfpathlineto{\pgfqpoint{3.746506in}{3.114752in}}%
  \pgfpathlineto{\pgfqpoint{3.748750in}{3.113806in}}%
  \pgfpathlineto{\pgfqpoint{3.750993in}{3.112849in}}%
  \pgfpathlineto{\pgfqpoint{3.753234in}{3.111881in}}%
  \pgfpathlineto{\pgfqpoint{3.755472in}{3.110902in}}%
  \pgfpathlineto{\pgfqpoint{3.757709in}{3.109912in}}%
  \pgfpathlineto{\pgfqpoint{3.759943in}{3.108910in}}%
  \pgfpathlineto{\pgfqpoint{3.762176in}{3.107897in}}%
  \pgfpathlineto{\pgfqpoint{3.764406in}{3.106872in}}%
  \pgfpathlineto{\pgfqpoint{3.766634in}{3.105836in}}%
  \pgfpathlineto{\pgfqpoint{3.768860in}{3.104787in}}%
  \pgfpathlineto{\pgfqpoint{3.771084in}{3.103727in}}%
  \pgfpathlineto{\pgfqpoint{3.773306in}{3.102655in}}%
  \pgfpathlineto{\pgfqpoint{3.775525in}{3.101571in}}%
  \pgfpathlineto{\pgfqpoint{3.777743in}{3.100475in}}%
  \pgfpathlineto{\pgfqpoint{3.779958in}{3.099366in}}%
  \pgfpathlineto{\pgfqpoint{3.782170in}{3.098245in}}%
  \pgfpathlineto{\pgfqpoint{3.784381in}{3.097111in}}%
  \pgfpathlineto{\pgfqpoint{3.786589in}{3.095965in}}%
  \pgfpathlineto{\pgfqpoint{3.788795in}{3.094806in}}%
  \pgfpathlineto{\pgfqpoint{3.790998in}{3.093634in}}%
  \pgfpathlineto{\pgfqpoint{3.793199in}{3.092450in}}%
  \pgfpathlineto{\pgfqpoint{3.795397in}{3.091252in}}%
  \pgfpathlineto{\pgfqpoint{3.797593in}{3.090041in}}%
  \pgfpathlineto{\pgfqpoint{3.799787in}{3.088817in}}%
  \pgfpathlineto{\pgfqpoint{3.801978in}{3.087579in}}%
  \pgfpathlineto{\pgfqpoint{3.804167in}{3.086328in}}%
  \pgfpathlineto{\pgfqpoint{3.806353in}{3.085064in}}%
  \pgfpathlineto{\pgfqpoint{3.808536in}{3.083786in}}%
  \pgfpathlineto{\pgfqpoint{3.810717in}{3.082494in}}%
  \pgfpathlineto{\pgfqpoint{3.812895in}{3.081189in}}%
  \pgfpathlineto{\pgfqpoint{3.814611in}{3.082388in}}%
  \pgfpathlineto{\pgfqpoint{3.816326in}{3.083583in}}%
  \pgfpathlineto{\pgfqpoint{3.818039in}{3.084773in}}%
  \pgfpathlineto{\pgfqpoint{3.819751in}{3.085957in}}%
  \pgfpathlineto{\pgfqpoint{3.821461in}{3.087137in}}%
  \pgfpathlineto{\pgfqpoint{3.823170in}{3.088312in}}%
  \pgfpathlineto{\pgfqpoint{3.824878in}{3.089482in}}%
  \pgfpathlineto{\pgfqpoint{3.826585in}{3.090648in}}%
  \pgfpathlineto{\pgfqpoint{3.828290in}{3.091808in}}%
  \pgfpathlineto{\pgfqpoint{3.829994in}{3.092963in}}%
  \pgfpathlineto{\pgfqpoint{3.831696in}{3.094113in}}%
  \pgfpathlineto{\pgfqpoint{3.833397in}{3.095259in}}%
  \pgfpathlineto{\pgfqpoint{3.835097in}{3.096399in}}%
  \pgfpathlineto{\pgfqpoint{3.836796in}{3.097535in}}%
  \pgfpathlineto{\pgfqpoint{3.838493in}{3.098665in}}%
  \pgfpathlineto{\pgfqpoint{3.840189in}{3.099791in}}%
  \pgfpathlineto{\pgfqpoint{3.841883in}{3.100911in}}%
  \pgfpathlineto{\pgfqpoint{3.843576in}{3.102027in}}%
  \pgfpathlineto{\pgfqpoint{3.845268in}{3.103138in}}%
  \pgfpathlineto{\pgfqpoint{3.846959in}{3.104244in}}%
  \pgfpathlineto{\pgfqpoint{3.848648in}{3.105344in}}%
  \pgfpathlineto{\pgfqpoint{3.850336in}{3.106440in}}%
  \pgfpathlineto{\pgfqpoint{3.852022in}{3.107531in}}%
  \pgfpathlineto{\pgfqpoint{3.853707in}{3.108617in}}%
  \pgfpathlineto{\pgfqpoint{3.855391in}{3.109698in}}%
  \pgfpathlineto{\pgfqpoint{3.857073in}{3.110774in}}%
  \pgfpathlineto{\pgfqpoint{3.858754in}{3.111845in}}%
  \pgfpathlineto{\pgfqpoint{3.860434in}{3.112911in}}%
  \pgfpathlineto{\pgfqpoint{3.862113in}{3.113972in}}%
  \pgfpathlineto{\pgfqpoint{3.863790in}{3.115028in}}%
  \pgfpathlineto{\pgfqpoint{3.865465in}{3.116080in}}%
  \pgfpathlineto{\pgfqpoint{3.867140in}{3.117126in}}%
  \pgfpathlineto{\pgfqpoint{3.864958in}{3.118384in}}%
  \pgfpathlineto{\pgfqpoint{3.862773in}{3.119629in}}%
  \pgfpathlineto{\pgfqpoint{3.860586in}{3.120859in}}%
  \pgfpathlineto{\pgfqpoint{3.858397in}{3.122076in}}%
  \pgfpathlineto{\pgfqpoint{3.856205in}{3.123279in}}%
  \pgfpathlineto{\pgfqpoint{3.854010in}{3.124469in}}%
  \pgfpathlineto{\pgfqpoint{3.851813in}{3.125645in}}%
  \pgfpathlineto{\pgfqpoint{3.849613in}{3.126808in}}%
  \pgfpathlineto{\pgfqpoint{3.847411in}{3.127958in}}%
  \pgfpathlineto{\pgfqpoint{3.845206in}{3.129095in}}%
  \pgfpathlineto{\pgfqpoint{3.842999in}{3.130219in}}%
  \pgfpathlineto{\pgfqpoint{3.840789in}{3.131329in}}%
  \pgfpathlineto{\pgfqpoint{3.838578in}{3.132428in}}%
  \pgfpathlineto{\pgfqpoint{3.836363in}{3.133513in}}%
  \pgfpathlineto{\pgfqpoint{3.834147in}{3.134586in}}%
  \pgfpathlineto{\pgfqpoint{3.831928in}{3.135646in}}%
  \pgfpathlineto{\pgfqpoint{3.829707in}{3.136694in}}%
  \pgfpathlineto{\pgfqpoint{3.827483in}{3.137730in}}%
  \pgfpathlineto{\pgfqpoint{3.825258in}{3.138754in}}%
  \pgfpathlineto{\pgfqpoint{3.823030in}{3.139766in}}%
  \pgfpathlineto{\pgfqpoint{3.820800in}{3.140766in}}%
  \pgfpathlineto{\pgfqpoint{3.818568in}{3.141754in}}%
  \pgfpathlineto{\pgfqpoint{3.816333in}{3.142730in}}%
  \pgfpathlineto{\pgfqpoint{3.814097in}{3.143695in}}%
  \pgfpathlineto{\pgfqpoint{3.811859in}{3.144649in}}%
  \pgfpathlineto{\pgfqpoint{3.809618in}{3.145591in}}%
  \pgfpathlineto{\pgfqpoint{3.807376in}{3.146523in}}%
  \pgfpathlineto{\pgfqpoint{3.805131in}{3.147443in}}%
  \pgfpathlineto{\pgfqpoint{3.802885in}{3.148352in}}%
  \pgfpathlineto{\pgfqpoint{3.800636in}{3.149250in}}%
  \pgfpathlineto{\pgfqpoint{3.798386in}{3.150138in}}%
  \pgfpathlineto{\pgfqpoint{3.796134in}{3.151015in}}%
  \pgfpathlineto{\pgfqpoint{3.794450in}{3.149954in}}%
  \pgfpathlineto{\pgfqpoint{3.792767in}{3.148892in}}%
  \pgfpathlineto{\pgfqpoint{3.791082in}{3.147830in}}%
  \pgfpathlineto{\pgfqpoint{3.789397in}{3.146766in}}%
  \pgfpathlineto{\pgfqpoint{3.787712in}{3.145702in}}%
  \pgfpathlineto{\pgfqpoint{3.786026in}{3.144636in}}%
  \pgfpathlineto{\pgfqpoint{3.784339in}{3.143570in}}%
  \pgfpathlineto{\pgfqpoint{3.782652in}{3.142503in}}%
  \pgfpathlineto{\pgfqpoint{3.780965in}{3.141435in}}%
  \pgfpathlineto{\pgfqpoint{3.779277in}{3.140365in}}%
  \pgfpathlineto{\pgfqpoint{3.777588in}{3.139295in}}%
  \pgfpathlineto{\pgfqpoint{3.775899in}{3.138224in}}%
  \pgfpathlineto{\pgfqpoint{3.774210in}{3.137153in}}%
  \pgfpathlineto{\pgfqpoint{3.772519in}{3.136080in}}%
  \pgfpathlineto{\pgfqpoint{3.770829in}{3.135006in}}%
  \pgfpathlineto{\pgfqpoint{3.769138in}{3.133932in}}%
  \pgfpathlineto{\pgfqpoint{3.767446in}{3.132856in}}%
  \pgfpathlineto{\pgfqpoint{3.765754in}{3.131779in}}%
  \pgfpathlineto{\pgfqpoint{3.764062in}{3.130702in}}%
  \pgfpathlineto{\pgfqpoint{3.762368in}{3.129624in}}%
  \pgfpathlineto{\pgfqpoint{3.760675in}{3.128544in}}%
  \pgfpathlineto{\pgfqpoint{3.758981in}{3.127464in}}%
  \pgfpathlineto{\pgfqpoint{3.757286in}{3.126383in}}%
  \pgfpathlineto{\pgfqpoint{3.755591in}{3.125301in}}%
  \pgfpathlineto{\pgfqpoint{3.753895in}{3.124218in}}%
  \pgfpathlineto{\pgfqpoint{3.752199in}{3.123134in}}%
  \pgfpathlineto{\pgfqpoint{3.750502in}{3.122049in}}%
  \pgfpathlineto{\pgfqpoint{3.748805in}{3.120964in}}%
  \pgfpathlineto{\pgfqpoint{3.747107in}{3.119877in}}%
  \pgfpathlineto{\pgfqpoint{3.745409in}{3.118790in}}%
  \pgfpathlineto{\pgfqpoint{3.743710in}{3.117701in}}%
  \pgfpathlineto{\pgfqpoint{3.742011in}{3.116612in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.010882in}{3.134774in}}%
  \pgfpathlineto{\pgfqpoint{3.013278in}{3.134882in}}%
  \pgfpathlineto{\pgfqpoint{3.015675in}{3.134988in}}%
  \pgfpathlineto{\pgfqpoint{3.018071in}{3.135093in}}%
  \pgfpathlineto{\pgfqpoint{3.020467in}{3.135196in}}%
  \pgfpathlineto{\pgfqpoint{3.022864in}{3.135298in}}%
  \pgfpathlineto{\pgfqpoint{3.025261in}{3.135398in}}%
  \pgfpathlineto{\pgfqpoint{3.027657in}{3.135496in}}%
  \pgfpathlineto{\pgfqpoint{3.030054in}{3.135592in}}%
  \pgfpathlineto{\pgfqpoint{3.032451in}{3.135686in}}%
  \pgfpathlineto{\pgfqpoint{3.034848in}{3.135778in}}%
  \pgfpathlineto{\pgfqpoint{3.037245in}{3.135869in}}%
  \pgfpathlineto{\pgfqpoint{3.039642in}{3.135957in}}%
  \pgfpathlineto{\pgfqpoint{3.042038in}{3.136043in}}%
  \pgfpathlineto{\pgfqpoint{3.044435in}{3.136127in}}%
  \pgfpathlineto{\pgfqpoint{3.046832in}{3.136208in}}%
  \pgfpathlineto{\pgfqpoint{3.049229in}{3.136287in}}%
  \pgfpathlineto{\pgfqpoint{3.051626in}{3.136364in}}%
  \pgfpathlineto{\pgfqpoint{3.054022in}{3.136439in}}%
  \pgfpathlineto{\pgfqpoint{3.056419in}{3.136510in}}%
  \pgfpathlineto{\pgfqpoint{3.058816in}{3.136580in}}%
  \pgfpathlineto{\pgfqpoint{3.061212in}{3.136646in}}%
  \pgfpathlineto{\pgfqpoint{3.063609in}{3.136711in}}%
  \pgfpathlineto{\pgfqpoint{3.066005in}{3.136772in}}%
  \pgfpathlineto{\pgfqpoint{3.068401in}{3.136830in}}%
  \pgfpathlineto{\pgfqpoint{3.070797in}{3.136886in}}%
  \pgfpathlineto{\pgfqpoint{3.073193in}{3.136939in}}%
  \pgfpathlineto{\pgfqpoint{3.075589in}{3.136989in}}%
  \pgfpathlineto{\pgfqpoint{3.077985in}{3.137036in}}%
  \pgfpathlineto{\pgfqpoint{3.080380in}{3.137080in}}%
  \pgfpathlineto{\pgfqpoint{3.082775in}{3.137120in}}%
  \pgfpathlineto{\pgfqpoint{3.085170in}{3.137158in}}%
  \pgfpathlineto{\pgfqpoint{3.087565in}{3.137192in}}%
  \pgfpathlineto{\pgfqpoint{3.089202in}{3.137538in}}%
  \pgfpathlineto{\pgfqpoint{3.090839in}{3.137883in}}%
  \pgfpathlineto{\pgfqpoint{3.092475in}{3.138229in}}%
  \pgfpathlineto{\pgfqpoint{3.094111in}{3.138574in}}%
  \pgfpathlineto{\pgfqpoint{3.095746in}{3.138920in}}%
  \pgfpathlineto{\pgfqpoint{3.097381in}{3.139265in}}%
  \pgfpathlineto{\pgfqpoint{3.099016in}{3.139611in}}%
  \pgfpathlineto{\pgfqpoint{3.100650in}{3.139957in}}%
  \pgfpathlineto{\pgfqpoint{3.102284in}{3.140303in}}%
  \pgfpathlineto{\pgfqpoint{3.103918in}{3.140650in}}%
  \pgfpathlineto{\pgfqpoint{3.105551in}{3.140998in}}%
  \pgfpathlineto{\pgfqpoint{3.107184in}{3.141345in}}%
  \pgfpathlineto{\pgfqpoint{3.108817in}{3.141694in}}%
  \pgfpathlineto{\pgfqpoint{3.110450in}{3.142043in}}%
  \pgfpathlineto{\pgfqpoint{3.112082in}{3.142393in}}%
  \pgfpathlineto{\pgfqpoint{3.113714in}{3.142743in}}%
  \pgfpathlineto{\pgfqpoint{3.115345in}{3.143095in}}%
  \pgfpathlineto{\pgfqpoint{3.116977in}{3.143447in}}%
  \pgfpathlineto{\pgfqpoint{3.118608in}{3.143800in}}%
  \pgfpathlineto{\pgfqpoint{3.120239in}{3.144155in}}%
  \pgfpathlineto{\pgfqpoint{3.121870in}{3.144511in}}%
  \pgfpathlineto{\pgfqpoint{3.123501in}{3.144868in}}%
  \pgfpathlineto{\pgfqpoint{3.125131in}{3.145226in}}%
  \pgfpathlineto{\pgfqpoint{3.126761in}{3.145586in}}%
  \pgfpathlineto{\pgfqpoint{3.128392in}{3.145947in}}%
  \pgfpathlineto{\pgfqpoint{3.130022in}{3.146309in}}%
  \pgfpathlineto{\pgfqpoint{3.131652in}{3.146673in}}%
  \pgfpathlineto{\pgfqpoint{3.133282in}{3.147039in}}%
  \pgfpathlineto{\pgfqpoint{3.134912in}{3.147407in}}%
  \pgfpathlineto{\pgfqpoint{3.136541in}{3.147776in}}%
  \pgfpathlineto{\pgfqpoint{3.138171in}{3.148148in}}%
  \pgfpathlineto{\pgfqpoint{3.139801in}{3.148521in}}%
  \pgfpathlineto{\pgfqpoint{3.137433in}{3.148599in}}%
  \pgfpathlineto{\pgfqpoint{3.135064in}{3.148674in}}%
  \pgfpathlineto{\pgfqpoint{3.132696in}{3.148746in}}%
  \pgfpathlineto{\pgfqpoint{3.130327in}{3.148816in}}%
  \pgfpathlineto{\pgfqpoint{3.127959in}{3.148883in}}%
  \pgfpathlineto{\pgfqpoint{3.125590in}{3.148948in}}%
  \pgfpathlineto{\pgfqpoint{3.123221in}{3.149011in}}%
  \pgfpathlineto{\pgfqpoint{3.120852in}{3.149071in}}%
  \pgfpathlineto{\pgfqpoint{3.118484in}{3.149129in}}%
  \pgfpathlineto{\pgfqpoint{3.116115in}{3.149185in}}%
  \pgfpathlineto{\pgfqpoint{3.113746in}{3.149239in}}%
  \pgfpathlineto{\pgfqpoint{3.111377in}{3.149290in}}%
  \pgfpathlineto{\pgfqpoint{3.109008in}{3.149339in}}%
  \pgfpathlineto{\pgfqpoint{3.106639in}{3.149386in}}%
  \pgfpathlineto{\pgfqpoint{3.104270in}{3.149431in}}%
  \pgfpathlineto{\pgfqpoint{3.101901in}{3.149474in}}%
  \pgfpathlineto{\pgfqpoint{3.099532in}{3.149515in}}%
  \pgfpathlineto{\pgfqpoint{3.097163in}{3.149554in}}%
  \pgfpathlineto{\pgfqpoint{3.094794in}{3.149591in}}%
  \pgfpathlineto{\pgfqpoint{3.092425in}{3.149626in}}%
  \pgfpathlineto{\pgfqpoint{3.090056in}{3.149659in}}%
  \pgfpathlineto{\pgfqpoint{3.087687in}{3.149691in}}%
  \pgfpathlineto{\pgfqpoint{3.085318in}{3.149721in}}%
  \pgfpathlineto{\pgfqpoint{3.082949in}{3.149749in}}%
  \pgfpathlineto{\pgfqpoint{3.080581in}{3.149775in}}%
  \pgfpathlineto{\pgfqpoint{3.078212in}{3.149799in}}%
  \pgfpathlineto{\pgfqpoint{3.075844in}{3.149822in}}%
  \pgfpathlineto{\pgfqpoint{3.073475in}{3.149844in}}%
  \pgfpathlineto{\pgfqpoint{3.071107in}{3.149863in}}%
  \pgfpathlineto{\pgfqpoint{3.068739in}{3.149881in}}%
  \pgfpathlineto{\pgfqpoint{3.066370in}{3.149898in}}%
  \pgfpathlineto{\pgfqpoint{3.064002in}{3.149913in}}%
  \pgfpathlineto{\pgfqpoint{3.062346in}{3.149425in}}%
  \pgfpathlineto{\pgfqpoint{3.060689in}{3.148939in}}%
  \pgfpathlineto{\pgfqpoint{3.059032in}{3.148454in}}%
  \pgfpathlineto{\pgfqpoint{3.057375in}{3.147971in}}%
  \pgfpathlineto{\pgfqpoint{3.055718in}{3.147489in}}%
  \pgfpathlineto{\pgfqpoint{3.054061in}{3.147008in}}%
  \pgfpathlineto{\pgfqpoint{3.052403in}{3.146529in}}%
  \pgfpathlineto{\pgfqpoint{3.050746in}{3.146050in}}%
  \pgfpathlineto{\pgfqpoint{3.049088in}{3.145573in}}%
  \pgfpathlineto{\pgfqpoint{3.047430in}{3.145097in}}%
  \pgfpathlineto{\pgfqpoint{3.045772in}{3.144622in}}%
  \pgfpathlineto{\pgfqpoint{3.044113in}{3.144148in}}%
  \pgfpathlineto{\pgfqpoint{3.042455in}{3.143674in}}%
  \pgfpathlineto{\pgfqpoint{3.040796in}{3.143202in}}%
  \pgfpathlineto{\pgfqpoint{3.039137in}{3.142730in}}%
  \pgfpathlineto{\pgfqpoint{3.037477in}{3.142259in}}%
  \pgfpathlineto{\pgfqpoint{3.035818in}{3.141789in}}%
  \pgfpathlineto{\pgfqpoint{3.034158in}{3.141319in}}%
  \pgfpathlineto{\pgfqpoint{3.032497in}{3.140850in}}%
  \pgfpathlineto{\pgfqpoint{3.030837in}{3.140381in}}%
  \pgfpathlineto{\pgfqpoint{3.029176in}{3.139913in}}%
  \pgfpathlineto{\pgfqpoint{3.027515in}{3.139445in}}%
  \pgfpathlineto{\pgfqpoint{3.025853in}{3.138977in}}%
  \pgfpathlineto{\pgfqpoint{3.024191in}{3.138510in}}%
  \pgfpathlineto{\pgfqpoint{3.022529in}{3.138043in}}%
  \pgfpathlineto{\pgfqpoint{3.020866in}{3.137576in}}%
  \pgfpathlineto{\pgfqpoint{3.019203in}{3.137109in}}%
  \pgfpathlineto{\pgfqpoint{3.017540in}{3.136642in}}%
  \pgfpathlineto{\pgfqpoint{3.015876in}{3.136175in}}%
  \pgfpathlineto{\pgfqpoint{3.014212in}{3.135708in}}%
  \pgfpathlineto{\pgfqpoint{3.012547in}{3.135241in}}%
  \pgfpathlineto{\pgfqpoint{3.010882in}{3.134774in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.062873in}{2.926825in}}%
  \pgfpathlineto{\pgfqpoint{4.064789in}{2.924233in}}%
  \pgfpathlineto{\pgfqpoint{4.066705in}{2.921643in}}%
  \pgfpathlineto{\pgfqpoint{4.068622in}{2.919054in}}%
  \pgfpathlineto{\pgfqpoint{4.070538in}{2.916463in}}%
  \pgfpathlineto{\pgfqpoint{4.072453in}{2.913865in}}%
  \pgfpathlineto{\pgfqpoint{4.074365in}{2.911256in}}%
  \pgfpathlineto{\pgfqpoint{4.076274in}{2.908629in}}%
  \pgfpathlineto{\pgfqpoint{4.078178in}{2.905981in}}%
  \pgfpathlineto{\pgfqpoint{4.080076in}{2.903306in}}%
  \pgfpathlineto{\pgfqpoint{4.081968in}{2.900600in}}%
  \pgfpathlineto{\pgfqpoint{4.083852in}{2.897857in}}%
  \pgfpathlineto{\pgfqpoint{4.085727in}{2.895072in}}%
  \pgfpathlineto{\pgfqpoint{4.087594in}{2.892246in}}%
  \pgfpathlineto{\pgfqpoint{4.089454in}{2.889394in}}%
  \pgfpathlineto{\pgfqpoint{4.091314in}{2.886537in}}%
  \pgfpathlineto{\pgfqpoint{4.093178in}{2.883697in}}%
  \pgfpathlineto{\pgfqpoint{4.095049in}{2.880894in}}%
  \pgfpathlineto{\pgfqpoint{4.096933in}{2.878148in}}%
  \pgfpathlineto{\pgfqpoint{4.098833in}{2.875481in}}%
  \pgfpathlineto{\pgfqpoint{4.100755in}{2.872913in}}%
  \pgfpathlineto{\pgfqpoint{4.102703in}{2.870466in}}%
  \pgfpathlineto{\pgfqpoint{4.104681in}{2.868160in}}%
  \pgfpathlineto{\pgfqpoint{4.106694in}{2.866016in}}%
  \pgfpathlineto{\pgfqpoint{4.108747in}{2.864054in}}%
  \pgfpathlineto{\pgfqpoint{4.110843in}{2.862296in}}%
  \pgfpathlineto{\pgfqpoint{4.112987in}{2.860762in}}%
  \pgfpathlineto{\pgfqpoint{4.115185in}{2.859473in}}%
  \pgfpathlineto{\pgfqpoint{4.117440in}{2.858450in}}%
  \pgfpathlineto{\pgfqpoint{4.119756in}{2.857714in}}%
  \pgfpathlineto{\pgfqpoint{4.122139in}{2.857286in}}%
  \pgfpathlineto{\pgfqpoint{4.124594in}{2.857186in}}%
  \pgfpathlineto{\pgfqpoint{4.126237in}{2.858227in}}%
  \pgfpathlineto{\pgfqpoint{4.127878in}{2.859258in}}%
  \pgfpathlineto{\pgfqpoint{4.129516in}{2.860278in}}%
  \pgfpathlineto{\pgfqpoint{4.131151in}{2.861288in}}%
  \pgfpathlineto{\pgfqpoint{4.132785in}{2.862288in}}%
  \pgfpathlineto{\pgfqpoint{4.134415in}{2.863278in}}%
  \pgfpathlineto{\pgfqpoint{4.136043in}{2.864257in}}%
  \pgfpathlineto{\pgfqpoint{4.137669in}{2.865226in}}%
  \pgfpathlineto{\pgfqpoint{4.139291in}{2.866184in}}%
  \pgfpathlineto{\pgfqpoint{4.140912in}{2.867133in}}%
  \pgfpathlineto{\pgfqpoint{4.142530in}{2.868071in}}%
  \pgfpathlineto{\pgfqpoint{4.144145in}{2.868999in}}%
  \pgfpathlineto{\pgfqpoint{4.145758in}{2.869917in}}%
  \pgfpathlineto{\pgfqpoint{4.147368in}{2.870824in}}%
  \pgfpathlineto{\pgfqpoint{4.148976in}{2.871721in}}%
  \pgfpathlineto{\pgfqpoint{4.150581in}{2.872609in}}%
  \pgfpathlineto{\pgfqpoint{4.152184in}{2.873486in}}%
  \pgfpathlineto{\pgfqpoint{4.153784in}{2.874353in}}%
  \pgfpathlineto{\pgfqpoint{4.155382in}{2.875209in}}%
  \pgfpathlineto{\pgfqpoint{4.156977in}{2.876056in}}%
  \pgfpathlineto{\pgfqpoint{4.158570in}{2.876893in}}%
  \pgfpathlineto{\pgfqpoint{4.160160in}{2.877720in}}%
  \pgfpathlineto{\pgfqpoint{4.161748in}{2.878537in}}%
  \pgfpathlineto{\pgfqpoint{4.163333in}{2.879343in}}%
  \pgfpathlineto{\pgfqpoint{4.164916in}{2.880140in}}%
  \pgfpathlineto{\pgfqpoint{4.166496in}{2.880927in}}%
  \pgfpathlineto{\pgfqpoint{4.168074in}{2.881704in}}%
  \pgfpathlineto{\pgfqpoint{4.169650in}{2.882472in}}%
  \pgfpathlineto{\pgfqpoint{4.171223in}{2.883229in}}%
  \pgfpathlineto{\pgfqpoint{4.172793in}{2.883977in}}%
  \pgfpathlineto{\pgfqpoint{4.174361in}{2.884715in}}%
  \pgfpathlineto{\pgfqpoint{4.175927in}{2.885443in}}%
  \pgfpathlineto{\pgfqpoint{4.173482in}{2.885559in}}%
  \pgfpathlineto{\pgfqpoint{4.171106in}{2.885996in}}%
  \pgfpathlineto{\pgfqpoint{4.168796in}{2.886734in}}%
  \pgfpathlineto{\pgfqpoint{4.166547in}{2.887752in}}%
  \pgfpathlineto{\pgfqpoint{4.164355in}{2.889030in}}%
  \pgfpathlineto{\pgfqpoint{4.162214in}{2.890548in}}%
  \pgfpathlineto{\pgfqpoint{4.160121in}{2.892285in}}%
  \pgfpathlineto{\pgfqpoint{4.158071in}{2.894221in}}%
  \pgfpathlineto{\pgfqpoint{4.156059in}{2.896335in}}%
  \pgfpathlineto{\pgfqpoint{4.154082in}{2.898609in}}%
  \pgfpathlineto{\pgfqpoint{4.152135in}{2.901021in}}%
  \pgfpathlineto{\pgfqpoint{4.150213in}{2.903550in}}%
  \pgfpathlineto{\pgfqpoint{4.148313in}{2.906178in}}%
  \pgfpathlineto{\pgfqpoint{4.146429in}{2.908883in}}%
  \pgfpathlineto{\pgfqpoint{4.144558in}{2.911645in}}%
  \pgfpathlineto{\pgfqpoint{4.142695in}{2.914445in}}%
  \pgfpathlineto{\pgfqpoint{4.140835in}{2.917261in}}%
  \pgfpathlineto{\pgfqpoint{4.138975in}{2.920073in}}%
  \pgfpathlineto{\pgfqpoint{4.137109in}{2.922862in}}%
  \pgfpathlineto{\pgfqpoint{4.135235in}{2.925610in}}%
  \pgfpathlineto{\pgfqpoint{4.133352in}{2.928319in}}%
  \pgfpathlineto{\pgfqpoint{4.131462in}{2.930994in}}%
  \pgfpathlineto{\pgfqpoint{4.129566in}{2.933639in}}%
  \pgfpathlineto{\pgfqpoint{4.127665in}{2.936259in}}%
  \pgfpathlineto{\pgfqpoint{4.125759in}{2.938858in}}%
  \pgfpathlineto{\pgfqpoint{4.123850in}{2.941443in}}%
  \pgfpathlineto{\pgfqpoint{4.121938in}{2.944017in}}%
  \pgfpathlineto{\pgfqpoint{4.120026in}{2.946585in}}%
  \pgfpathlineto{\pgfqpoint{4.118113in}{2.949152in}}%
  \pgfpathlineto{\pgfqpoint{4.116201in}{2.951722in}}%
  \pgfpathlineto{\pgfqpoint{4.114290in}{2.954294in}}%
  \pgfpathlineto{\pgfqpoint{4.112724in}{2.953602in}}%
  \pgfpathlineto{\pgfqpoint{4.111155in}{2.952900in}}%
  \pgfpathlineto{\pgfqpoint{4.109584in}{2.952188in}}%
  \pgfpathlineto{\pgfqpoint{4.108011in}{2.951465in}}%
  \pgfpathlineto{\pgfqpoint{4.106434in}{2.950731in}}%
  \pgfpathlineto{\pgfqpoint{4.104855in}{2.949986in}}%
  \pgfpathlineto{\pgfqpoint{4.103274in}{2.949231in}}%
  \pgfpathlineto{\pgfqpoint{4.101690in}{2.948465in}}%
  \pgfpathlineto{\pgfqpoint{4.100103in}{2.947689in}}%
  \pgfpathlineto{\pgfqpoint{4.098513in}{2.946902in}}%
  \pgfpathlineto{\pgfqpoint{4.096921in}{2.946104in}}%
  \pgfpathlineto{\pgfqpoint{4.095326in}{2.945295in}}%
  \pgfpathlineto{\pgfqpoint{4.093729in}{2.944475in}}%
  \pgfpathlineto{\pgfqpoint{4.092129in}{2.943645in}}%
  \pgfpathlineto{\pgfqpoint{4.090526in}{2.942804in}}%
  \pgfpathlineto{\pgfqpoint{4.088921in}{2.941952in}}%
  \pgfpathlineto{\pgfqpoint{4.087313in}{2.941089in}}%
  \pgfpathlineto{\pgfqpoint{4.085703in}{2.940215in}}%
  \pgfpathlineto{\pgfqpoint{4.084089in}{2.939330in}}%
  \pgfpathlineto{\pgfqpoint{4.082473in}{2.938434in}}%
  \pgfpathlineto{\pgfqpoint{4.080855in}{2.937528in}}%
  \pgfpathlineto{\pgfqpoint{4.079233in}{2.936610in}}%
  \pgfpathlineto{\pgfqpoint{4.077609in}{2.935681in}}%
  \pgfpathlineto{\pgfqpoint{4.075983in}{2.934741in}}%
  \pgfpathlineto{\pgfqpoint{4.074353in}{2.933791in}}%
  \pgfpathlineto{\pgfqpoint{4.072721in}{2.932829in}}%
  \pgfpathlineto{\pgfqpoint{4.071087in}{2.931856in}}%
  \pgfpathlineto{\pgfqpoint{4.069449in}{2.930872in}}%
  \pgfpathlineto{\pgfqpoint{4.067809in}{2.929877in}}%
  \pgfpathlineto{\pgfqpoint{4.066167in}{2.928871in}}%
  \pgfpathlineto{\pgfqpoint{4.064521in}{2.927853in}}%
  \pgfpathlineto{\pgfqpoint{4.062873in}{2.926825in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.536518in}{3.033839in}}%
  \pgfpathlineto{\pgfqpoint{2.538891in}{3.034035in}}%
  \pgfpathlineto{\pgfqpoint{2.541265in}{3.034236in}}%
  \pgfpathlineto{\pgfqpoint{2.543640in}{3.034440in}}%
  \pgfpathlineto{\pgfqpoint{2.546017in}{3.034648in}}%
  \pgfpathlineto{\pgfqpoint{2.548394in}{3.034860in}}%
  \pgfpathlineto{\pgfqpoint{2.550772in}{3.035076in}}%
  \pgfpathlineto{\pgfqpoint{2.553152in}{3.035296in}}%
  \pgfpathlineto{\pgfqpoint{2.555532in}{3.035519in}}%
  \pgfpathlineto{\pgfqpoint{2.557914in}{3.035746in}}%
  \pgfpathlineto{\pgfqpoint{2.560296in}{3.035977in}}%
  \pgfpathlineto{\pgfqpoint{2.562680in}{3.036212in}}%
  \pgfpathlineto{\pgfqpoint{2.565065in}{3.036450in}}%
  \pgfpathlineto{\pgfqpoint{2.567451in}{3.036692in}}%
  \pgfpathlineto{\pgfqpoint{2.569837in}{3.036938in}}%
  \pgfpathlineto{\pgfqpoint{2.572225in}{3.037187in}}%
  \pgfpathlineto{\pgfqpoint{2.574614in}{3.037440in}}%
  \pgfpathlineto{\pgfqpoint{2.577004in}{3.037696in}}%
  \pgfpathlineto{\pgfqpoint{2.579395in}{3.037955in}}%
  \pgfpathlineto{\pgfqpoint{2.581787in}{3.038219in}}%
  \pgfpathlineto{\pgfqpoint{2.584180in}{3.038485in}}%
  \pgfpathlineto{\pgfqpoint{2.586574in}{3.038755in}}%
  \pgfpathlineto{\pgfqpoint{2.588968in}{3.039028in}}%
  \pgfpathlineto{\pgfqpoint{2.591364in}{3.039304in}}%
  \pgfpathlineto{\pgfqpoint{2.593761in}{3.039584in}}%
  \pgfpathlineto{\pgfqpoint{2.596159in}{3.039867in}}%
  \pgfpathlineto{\pgfqpoint{2.598558in}{3.040153in}}%
  \pgfpathlineto{\pgfqpoint{2.600958in}{3.040443in}}%
  \pgfpathlineto{\pgfqpoint{2.603359in}{3.040736in}}%
  \pgfpathlineto{\pgfqpoint{2.605760in}{3.041031in}}%
  \pgfpathlineto{\pgfqpoint{2.608163in}{3.041330in}}%
  \pgfpathlineto{\pgfqpoint{2.610567in}{3.041632in}}%
  \pgfpathlineto{\pgfqpoint{2.612971in}{3.041938in}}%
  \pgfpathlineto{\pgfqpoint{2.614770in}{3.042869in}}%
  \pgfpathlineto{\pgfqpoint{2.616567in}{3.043798in}}%
  \pgfpathlineto{\pgfqpoint{2.618364in}{3.044725in}}%
  \pgfpathlineto{\pgfqpoint{2.620161in}{3.045650in}}%
  \pgfpathlineto{\pgfqpoint{2.621956in}{3.046573in}}%
  \pgfpathlineto{\pgfqpoint{2.623751in}{3.047494in}}%
  \pgfpathlineto{\pgfqpoint{2.625545in}{3.048413in}}%
  \pgfpathlineto{\pgfqpoint{2.627338in}{3.049330in}}%
  \pgfpathlineto{\pgfqpoint{2.629131in}{3.050245in}}%
  \pgfpathlineto{\pgfqpoint{2.630923in}{3.051159in}}%
  \pgfpathlineto{\pgfqpoint{2.632714in}{3.052070in}}%
  \pgfpathlineto{\pgfqpoint{2.634505in}{3.052980in}}%
  \pgfpathlineto{\pgfqpoint{2.636294in}{3.053887in}}%
  \pgfpathlineto{\pgfqpoint{2.638084in}{3.054793in}}%
  \pgfpathlineto{\pgfqpoint{2.639872in}{3.055697in}}%
  \pgfpathlineto{\pgfqpoint{2.641660in}{3.056599in}}%
  \pgfpathlineto{\pgfqpoint{2.643447in}{3.057500in}}%
  \pgfpathlineto{\pgfqpoint{2.645233in}{3.058398in}}%
  \pgfpathlineto{\pgfqpoint{2.647019in}{3.059295in}}%
  \pgfpathlineto{\pgfqpoint{2.648804in}{3.060190in}}%
  \pgfpathlineto{\pgfqpoint{2.650588in}{3.061083in}}%
  \pgfpathlineto{\pgfqpoint{2.652372in}{3.061975in}}%
  \pgfpathlineto{\pgfqpoint{2.654155in}{3.062865in}}%
  \pgfpathlineto{\pgfqpoint{2.655937in}{3.063753in}}%
  \pgfpathlineto{\pgfqpoint{2.657719in}{3.064639in}}%
  \pgfpathlineto{\pgfqpoint{2.659500in}{3.065524in}}%
  \pgfpathlineto{\pgfqpoint{2.661280in}{3.066407in}}%
  \pgfpathlineto{\pgfqpoint{2.663060in}{3.067289in}}%
  \pgfpathlineto{\pgfqpoint{2.664839in}{3.068169in}}%
  \pgfpathlineto{\pgfqpoint{2.666617in}{3.069047in}}%
  \pgfpathlineto{\pgfqpoint{2.668395in}{3.069924in}}%
  \pgfpathlineto{\pgfqpoint{2.670172in}{3.070799in}}%
  \pgfpathlineto{\pgfqpoint{2.667785in}{3.070571in}}%
  \pgfpathlineto{\pgfqpoint{2.665399in}{3.070346in}}%
  \pgfpathlineto{\pgfqpoint{2.663013in}{3.070124in}}%
  \pgfpathlineto{\pgfqpoint{2.660629in}{3.069906in}}%
  \pgfpathlineto{\pgfqpoint{2.658246in}{3.069691in}}%
  \pgfpathlineto{\pgfqpoint{2.655863in}{3.069480in}}%
  \pgfpathlineto{\pgfqpoint{2.653482in}{3.069272in}}%
  \pgfpathlineto{\pgfqpoint{2.651102in}{3.069068in}}%
  \pgfpathlineto{\pgfqpoint{2.648723in}{3.068868in}}%
  \pgfpathlineto{\pgfqpoint{2.646345in}{3.068672in}}%
  \pgfpathlineto{\pgfqpoint{2.643968in}{3.068479in}}%
  \pgfpathlineto{\pgfqpoint{2.641592in}{3.068290in}}%
  \pgfpathlineto{\pgfqpoint{2.639217in}{3.068105in}}%
  \pgfpathlineto{\pgfqpoint{2.636843in}{3.067924in}}%
  \pgfpathlineto{\pgfqpoint{2.634471in}{3.067746in}}%
  \pgfpathlineto{\pgfqpoint{2.632099in}{3.067573in}}%
  \pgfpathlineto{\pgfqpoint{2.629729in}{3.067404in}}%
  \pgfpathlineto{\pgfqpoint{2.627359in}{3.067240in}}%
  \pgfpathlineto{\pgfqpoint{2.624991in}{3.067079in}}%
  \pgfpathlineto{\pgfqpoint{2.622624in}{3.066923in}}%
  \pgfpathlineto{\pgfqpoint{2.620258in}{3.066771in}}%
  \pgfpathlineto{\pgfqpoint{2.617893in}{3.066623in}}%
  \pgfpathlineto{\pgfqpoint{2.615530in}{3.066480in}}%
  \pgfpathlineto{\pgfqpoint{2.613167in}{3.066341in}}%
  \pgfpathlineto{\pgfqpoint{2.610806in}{3.066207in}}%
  \pgfpathlineto{\pgfqpoint{2.608446in}{3.066077in}}%
  \pgfpathlineto{\pgfqpoint{2.606087in}{3.065952in}}%
  \pgfpathlineto{\pgfqpoint{2.603730in}{3.065832in}}%
  \pgfpathlineto{\pgfqpoint{2.601373in}{3.065716in}}%
  \pgfpathlineto{\pgfqpoint{2.599018in}{3.065606in}}%
  \pgfpathlineto{\pgfqpoint{2.596664in}{3.065500in}}%
  \pgfpathlineto{\pgfqpoint{2.594311in}{3.065399in}}%
  \pgfpathlineto{\pgfqpoint{2.592513in}{3.064426in}}%
  \pgfpathlineto{\pgfqpoint{2.590715in}{3.063452in}}%
  \pgfpathlineto{\pgfqpoint{2.588916in}{3.062478in}}%
  \pgfpathlineto{\pgfqpoint{2.587116in}{3.061503in}}%
  \pgfpathlineto{\pgfqpoint{2.585316in}{3.060527in}}%
  \pgfpathlineto{\pgfqpoint{2.583516in}{3.059551in}}%
  \pgfpathlineto{\pgfqpoint{2.581715in}{3.058573in}}%
  \pgfpathlineto{\pgfqpoint{2.579913in}{3.057595in}}%
  \pgfpathlineto{\pgfqpoint{2.578111in}{3.056616in}}%
  \pgfpathlineto{\pgfqpoint{2.576308in}{3.055636in}}%
  \pgfpathlineto{\pgfqpoint{2.574505in}{3.054655in}}%
  \pgfpathlineto{\pgfqpoint{2.572702in}{3.053673in}}%
  \pgfpathlineto{\pgfqpoint{2.570898in}{3.052691in}}%
  \pgfpathlineto{\pgfqpoint{2.569093in}{3.051707in}}%
  \pgfpathlineto{\pgfqpoint{2.567288in}{3.050723in}}%
  \pgfpathlineto{\pgfqpoint{2.565482in}{3.049737in}}%
  \pgfpathlineto{\pgfqpoint{2.563676in}{3.048751in}}%
  \pgfpathlineto{\pgfqpoint{2.561869in}{3.047764in}}%
  \pgfpathlineto{\pgfqpoint{2.560062in}{3.046776in}}%
  \pgfpathlineto{\pgfqpoint{2.558254in}{3.045787in}}%
  \pgfpathlineto{\pgfqpoint{2.556446in}{3.044797in}}%
  \pgfpathlineto{\pgfqpoint{2.554637in}{3.043806in}}%
  \pgfpathlineto{\pgfqpoint{2.552827in}{3.042814in}}%
  \pgfpathlineto{\pgfqpoint{2.551017in}{3.041821in}}%
  \pgfpathlineto{\pgfqpoint{2.549207in}{3.040827in}}%
  \pgfpathlineto{\pgfqpoint{2.547396in}{3.039831in}}%
  \pgfpathlineto{\pgfqpoint{2.545584in}{3.038835in}}%
  \pgfpathlineto{\pgfqpoint{2.543772in}{3.037838in}}%
  \pgfpathlineto{\pgfqpoint{2.541959in}{3.036840in}}%
  \pgfpathlineto{\pgfqpoint{2.540146in}{3.035841in}}%
  \pgfpathlineto{\pgfqpoint{2.538332in}{3.034840in}}%
  \pgfpathlineto{\pgfqpoint{2.536518in}{3.033839in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.063836in}{2.944274in}}%
  \pgfpathlineto{\pgfqpoint{2.066003in}{2.943424in}}%
  \pgfpathlineto{\pgfqpoint{2.068176in}{2.942605in}}%
  \pgfpathlineto{\pgfqpoint{2.070354in}{2.941817in}}%
  \pgfpathlineto{\pgfqpoint{2.072537in}{2.941056in}}%
  \pgfpathlineto{\pgfqpoint{2.074724in}{2.940321in}}%
  \pgfpathlineto{\pgfqpoint{2.076915in}{2.939610in}}%
  \pgfpathlineto{\pgfqpoint{2.079110in}{2.938921in}}%
  \pgfpathlineto{\pgfqpoint{2.081309in}{2.938252in}}%
  \pgfpathlineto{\pgfqpoint{2.083510in}{2.937601in}}%
  \pgfpathlineto{\pgfqpoint{2.085715in}{2.936966in}}%
  \pgfpathlineto{\pgfqpoint{2.087922in}{2.936345in}}%
  \pgfpathlineto{\pgfqpoint{2.090131in}{2.935739in}}%
  \pgfpathlineto{\pgfqpoint{2.092344in}{2.935147in}}%
  \pgfpathlineto{\pgfqpoint{2.094559in}{2.934571in}}%
  \pgfpathlineto{\pgfqpoint{2.096777in}{2.934009in}}%
  \pgfpathlineto{\pgfqpoint{2.098997in}{2.933464in}}%
  \pgfpathlineto{\pgfqpoint{2.101221in}{2.932934in}}%
  \pgfpathlineto{\pgfqpoint{2.103447in}{2.932421in}}%
  \pgfpathlineto{\pgfqpoint{2.105677in}{2.931925in}}%
  \pgfpathlineto{\pgfqpoint{2.107909in}{2.931446in}}%
  \pgfpathlineto{\pgfqpoint{2.110145in}{2.930985in}}%
  \pgfpathlineto{\pgfqpoint{2.112384in}{2.930540in}}%
  \pgfpathlineto{\pgfqpoint{2.114625in}{2.930112in}}%
  \pgfpathlineto{\pgfqpoint{2.116870in}{2.929700in}}%
  \pgfpathlineto{\pgfqpoint{2.119117in}{2.929303in}}%
  \pgfpathlineto{\pgfqpoint{2.121367in}{2.928921in}}%
  \pgfpathlineto{\pgfqpoint{2.123620in}{2.928552in}}%
  \pgfpathlineto{\pgfqpoint{2.125875in}{2.928197in}}%
  \pgfpathlineto{\pgfqpoint{2.128132in}{2.927855in}}%
  \pgfpathlineto{\pgfqpoint{2.130392in}{2.927526in}}%
  \pgfpathlineto{\pgfqpoint{2.132654in}{2.927208in}}%
  \pgfpathlineto{\pgfqpoint{2.134918in}{2.926902in}}%
  \pgfpathlineto{\pgfqpoint{2.136772in}{2.927853in}}%
  \pgfpathlineto{\pgfqpoint{2.138626in}{2.928810in}}%
  \pgfpathlineto{\pgfqpoint{2.140481in}{2.929771in}}%
  \pgfpathlineto{\pgfqpoint{2.142336in}{2.930739in}}%
  \pgfpathlineto{\pgfqpoint{2.144191in}{2.931711in}}%
  \pgfpathlineto{\pgfqpoint{2.146047in}{2.932689in}}%
  \pgfpathlineto{\pgfqpoint{2.147904in}{2.933672in}}%
  \pgfpathlineto{\pgfqpoint{2.149761in}{2.934660in}}%
  \pgfpathlineto{\pgfqpoint{2.151618in}{2.935654in}}%
  \pgfpathlineto{\pgfqpoint{2.153476in}{2.936653in}}%
  \pgfpathlineto{\pgfqpoint{2.155334in}{2.937657in}}%
  \pgfpathlineto{\pgfqpoint{2.157193in}{2.938666in}}%
  \pgfpathlineto{\pgfqpoint{2.159052in}{2.939681in}}%
  \pgfpathlineto{\pgfqpoint{2.160912in}{2.940701in}}%
  \pgfpathlineto{\pgfqpoint{2.162772in}{2.941727in}}%
  \pgfpathlineto{\pgfqpoint{2.164633in}{2.942758in}}%
  \pgfpathlineto{\pgfqpoint{2.166494in}{2.943794in}}%
  \pgfpathlineto{\pgfqpoint{2.168356in}{2.944835in}}%
  \pgfpathlineto{\pgfqpoint{2.170218in}{2.945882in}}%
  \pgfpathlineto{\pgfqpoint{2.172081in}{2.946934in}}%
  \pgfpathlineto{\pgfqpoint{2.173944in}{2.947991in}}%
  \pgfpathlineto{\pgfqpoint{2.175808in}{2.949053in}}%
  \pgfpathlineto{\pgfqpoint{2.177672in}{2.950121in}}%
  \pgfpathlineto{\pgfqpoint{2.179536in}{2.951194in}}%
  \pgfpathlineto{\pgfqpoint{2.181401in}{2.952273in}}%
  \pgfpathlineto{\pgfqpoint{2.183267in}{2.953356in}}%
  \pgfpathlineto{\pgfqpoint{2.185133in}{2.954445in}}%
  \pgfpathlineto{\pgfqpoint{2.187000in}{2.955539in}}%
  \pgfpathlineto{\pgfqpoint{2.188867in}{2.956639in}}%
  \pgfpathlineto{\pgfqpoint{2.190734in}{2.957744in}}%
  \pgfpathlineto{\pgfqpoint{2.192602in}{2.958854in}}%
  \pgfpathlineto{\pgfqpoint{2.194471in}{2.959969in}}%
  \pgfpathlineto{\pgfqpoint{2.192204in}{2.960234in}}%
  \pgfpathlineto{\pgfqpoint{2.189939in}{2.960511in}}%
  \pgfpathlineto{\pgfqpoint{2.187677in}{2.960798in}}%
  \pgfpathlineto{\pgfqpoint{2.185417in}{2.961098in}}%
  \pgfpathlineto{\pgfqpoint{2.183159in}{2.961411in}}%
  \pgfpathlineto{\pgfqpoint{2.180904in}{2.961736in}}%
  \pgfpathlineto{\pgfqpoint{2.178652in}{2.962076in}}%
  \pgfpathlineto{\pgfqpoint{2.176402in}{2.962430in}}%
  \pgfpathlineto{\pgfqpoint{2.174155in}{2.962799in}}%
  \pgfpathlineto{\pgfqpoint{2.171911in}{2.963184in}}%
  \pgfpathlineto{\pgfqpoint{2.169669in}{2.963586in}}%
  \pgfpathlineto{\pgfqpoint{2.167431in}{2.964004in}}%
  \pgfpathlineto{\pgfqpoint{2.165196in}{2.964440in}}%
  \pgfpathlineto{\pgfqpoint{2.162964in}{2.964892in}}%
  \pgfpathlineto{\pgfqpoint{2.160735in}{2.965362in}}%
  \pgfpathlineto{\pgfqpoint{2.158509in}{2.965848in}}%
  \pgfpathlineto{\pgfqpoint{2.156286in}{2.966349in}}%
  \pgfpathlineto{\pgfqpoint{2.154066in}{2.966866in}}%
  \pgfpathlineto{\pgfqpoint{2.151848in}{2.967398in}}%
  \pgfpathlineto{\pgfqpoint{2.149633in}{2.967944in}}%
  \pgfpathlineto{\pgfqpoint{2.147421in}{2.968504in}}%
  \pgfpathlineto{\pgfqpoint{2.145211in}{2.969077in}}%
  \pgfpathlineto{\pgfqpoint{2.143003in}{2.969664in}}%
  \pgfpathlineto{\pgfqpoint{2.140798in}{2.970266in}}%
  \pgfpathlineto{\pgfqpoint{2.138597in}{2.970886in}}%
  \pgfpathlineto{\pgfqpoint{2.136399in}{2.971526in}}%
  \pgfpathlineto{\pgfqpoint{2.134205in}{2.972189in}}%
  \pgfpathlineto{\pgfqpoint{2.132015in}{2.972878in}}%
  \pgfpathlineto{\pgfqpoint{2.129830in}{2.973595in}}%
  \pgfpathlineto{\pgfqpoint{2.127650in}{2.974341in}}%
  \pgfpathlineto{\pgfqpoint{2.125476in}{2.975121in}}%
  \pgfpathlineto{\pgfqpoint{2.123308in}{2.975936in}}%
  \pgfpathlineto{\pgfqpoint{2.121433in}{2.974806in}}%
  \pgfpathlineto{\pgfqpoint{2.119559in}{2.973685in}}%
  \pgfpathlineto{\pgfqpoint{2.117686in}{2.972573in}}%
  \pgfpathlineto{\pgfqpoint{2.115814in}{2.971470in}}%
  \pgfpathlineto{\pgfqpoint{2.113943in}{2.970376in}}%
  \pgfpathlineto{\pgfqpoint{2.112073in}{2.969291in}}%
  \pgfpathlineto{\pgfqpoint{2.110205in}{2.968216in}}%
  \pgfpathlineto{\pgfqpoint{2.108337in}{2.967149in}}%
  \pgfpathlineto{\pgfqpoint{2.106471in}{2.966092in}}%
  \pgfpathlineto{\pgfqpoint{2.104605in}{2.965043in}}%
  \pgfpathlineto{\pgfqpoint{2.102741in}{2.964004in}}%
  \pgfpathlineto{\pgfqpoint{2.100878in}{2.962974in}}%
  \pgfpathlineto{\pgfqpoint{2.099015in}{2.961953in}}%
  \pgfpathlineto{\pgfqpoint{2.097154in}{2.960941in}}%
  \pgfpathlineto{\pgfqpoint{2.095294in}{2.959938in}}%
  \pgfpathlineto{\pgfqpoint{2.093435in}{2.958944in}}%
  \pgfpathlineto{\pgfqpoint{2.091577in}{2.957959in}}%
  \pgfpathlineto{\pgfqpoint{2.089721in}{2.956984in}}%
  \pgfpathlineto{\pgfqpoint{2.087865in}{2.956017in}}%
  \pgfpathlineto{\pgfqpoint{2.086010in}{2.955060in}}%
  \pgfpathlineto{\pgfqpoint{2.084156in}{2.954112in}}%
  \pgfpathlineto{\pgfqpoint{2.082304in}{2.953172in}}%
  \pgfpathlineto{\pgfqpoint{2.080452in}{2.952242in}}%
  \pgfpathlineto{\pgfqpoint{2.078602in}{2.951321in}}%
  \pgfpathlineto{\pgfqpoint{2.076753in}{2.950409in}}%
  \pgfpathlineto{\pgfqpoint{2.074904in}{2.949506in}}%
  \pgfpathlineto{\pgfqpoint{2.073057in}{2.948611in}}%
  \pgfpathlineto{\pgfqpoint{2.071211in}{2.947726in}}%
  \pgfpathlineto{\pgfqpoint{2.069365in}{2.946850in}}%
  \pgfpathlineto{\pgfqpoint{2.067521in}{2.945982in}}%
  \pgfpathlineto{\pgfqpoint{2.065678in}{2.945124in}}%
  \pgfpathlineto{\pgfqpoint{2.063836in}{2.944274in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.215472in}{3.144385in}}%
  \pgfpathlineto{\pgfqpoint{3.217831in}{3.144194in}}%
  \pgfpathlineto{\pgfqpoint{3.220190in}{3.143999in}}%
  \pgfpathlineto{\pgfqpoint{3.222549in}{3.143800in}}%
  \pgfpathlineto{\pgfqpoint{3.224906in}{3.143595in}}%
  \pgfpathlineto{\pgfqpoint{3.227264in}{3.143387in}}%
  \pgfpathlineto{\pgfqpoint{3.229621in}{3.143174in}}%
  \pgfpathlineto{\pgfqpoint{3.231977in}{3.142955in}}%
  \pgfpathlineto{\pgfqpoint{3.234333in}{3.142732in}}%
  \pgfpathlineto{\pgfqpoint{3.236688in}{3.142505in}}%
  \pgfpathlineto{\pgfqpoint{3.239042in}{3.142272in}}%
  \pgfpathlineto{\pgfqpoint{3.241396in}{3.142034in}}%
  \pgfpathlineto{\pgfqpoint{3.243750in}{3.141791in}}%
  \pgfpathlineto{\pgfqpoint{3.246102in}{3.141543in}}%
  \pgfpathlineto{\pgfqpoint{3.248454in}{3.141289in}}%
  \pgfpathlineto{\pgfqpoint{3.250806in}{3.141030in}}%
  \pgfpathlineto{\pgfqpoint{3.253157in}{3.140766in}}%
  \pgfpathlineto{\pgfqpoint{3.255507in}{3.140497in}}%
  \pgfpathlineto{\pgfqpoint{3.257856in}{3.140222in}}%
  \pgfpathlineto{\pgfqpoint{3.260205in}{3.139941in}}%
  \pgfpathlineto{\pgfqpoint{3.262553in}{3.139655in}}%
  \pgfpathlineto{\pgfqpoint{3.264900in}{3.139362in}}%
  \pgfpathlineto{\pgfqpoint{3.267247in}{3.139065in}}%
  \pgfpathlineto{\pgfqpoint{3.269592in}{3.138761in}}%
  \pgfpathlineto{\pgfqpoint{3.271937in}{3.138451in}}%
  \pgfpathlineto{\pgfqpoint{3.274282in}{3.138136in}}%
  \pgfpathlineto{\pgfqpoint{3.276625in}{3.137814in}}%
  \pgfpathlineto{\pgfqpoint{3.278967in}{3.137486in}}%
  \pgfpathlineto{\pgfqpoint{3.281309in}{3.137152in}}%
  \pgfpathlineto{\pgfqpoint{3.283650in}{3.136811in}}%
  \pgfpathlineto{\pgfqpoint{3.285990in}{3.136464in}}%
  \pgfpathlineto{\pgfqpoint{3.288329in}{3.136110in}}%
  \pgfpathlineto{\pgfqpoint{3.290667in}{3.135750in}}%
  \pgfpathlineto{\pgfqpoint{3.292261in}{3.136003in}}%
  \pgfpathlineto{\pgfqpoint{3.293856in}{3.136259in}}%
  \pgfpathlineto{\pgfqpoint{3.295450in}{3.136518in}}%
  \pgfpathlineto{\pgfqpoint{3.297045in}{3.136780in}}%
  \pgfpathlineto{\pgfqpoint{3.298640in}{3.137045in}}%
  \pgfpathlineto{\pgfqpoint{3.300235in}{3.137313in}}%
  \pgfpathlineto{\pgfqpoint{3.301830in}{3.137584in}}%
  \pgfpathlineto{\pgfqpoint{3.303426in}{3.137859in}}%
  \pgfpathlineto{\pgfqpoint{3.305021in}{3.138137in}}%
  \pgfpathlineto{\pgfqpoint{3.306617in}{3.138419in}}%
  \pgfpathlineto{\pgfqpoint{3.308214in}{3.138704in}}%
  \pgfpathlineto{\pgfqpoint{3.309810in}{3.138992in}}%
  \pgfpathlineto{\pgfqpoint{3.311407in}{3.139285in}}%
  \pgfpathlineto{\pgfqpoint{3.313004in}{3.139581in}}%
  \pgfpathlineto{\pgfqpoint{3.314602in}{3.139881in}}%
  \pgfpathlineto{\pgfqpoint{3.316200in}{3.140185in}}%
  \pgfpathlineto{\pgfqpoint{3.317798in}{3.140493in}}%
  \pgfpathlineto{\pgfqpoint{3.319397in}{3.140805in}}%
  \pgfpathlineto{\pgfqpoint{3.320996in}{3.141121in}}%
  \pgfpathlineto{\pgfqpoint{3.322595in}{3.141441in}}%
  \pgfpathlineto{\pgfqpoint{3.324195in}{3.141766in}}%
  \pgfpathlineto{\pgfqpoint{3.325795in}{3.142095in}}%
  \pgfpathlineto{\pgfqpoint{3.327396in}{3.142429in}}%
  \pgfpathlineto{\pgfqpoint{3.328997in}{3.142767in}}%
  \pgfpathlineto{\pgfqpoint{3.330599in}{3.143110in}}%
  \pgfpathlineto{\pgfqpoint{3.332201in}{3.143457in}}%
  \pgfpathlineto{\pgfqpoint{3.333804in}{3.143809in}}%
  \pgfpathlineto{\pgfqpoint{3.335407in}{3.144166in}}%
  \pgfpathlineto{\pgfqpoint{3.337011in}{3.144528in}}%
  \pgfpathlineto{\pgfqpoint{3.338616in}{3.144895in}}%
  \pgfpathlineto{\pgfqpoint{3.340221in}{3.145266in}}%
  \pgfpathlineto{\pgfqpoint{3.341826in}{3.145643in}}%
  \pgfpathlineto{\pgfqpoint{3.339493in}{3.145996in}}%
  \pgfpathlineto{\pgfqpoint{3.337160in}{3.146346in}}%
  \pgfpathlineto{\pgfqpoint{3.334826in}{3.146691in}}%
  \pgfpathlineto{\pgfqpoint{3.332492in}{3.147032in}}%
  \pgfpathlineto{\pgfqpoint{3.330157in}{3.147370in}}%
  \pgfpathlineto{\pgfqpoint{3.327822in}{3.147703in}}%
  \pgfpathlineto{\pgfqpoint{3.325487in}{3.148033in}}%
  \pgfpathlineto{\pgfqpoint{3.323151in}{3.148359in}}%
  \pgfpathlineto{\pgfqpoint{3.320815in}{3.148682in}}%
  \pgfpathlineto{\pgfqpoint{3.318478in}{3.149001in}}%
  \pgfpathlineto{\pgfqpoint{3.316141in}{3.149316in}}%
  \pgfpathlineto{\pgfqpoint{3.313804in}{3.149628in}}%
  \pgfpathlineto{\pgfqpoint{3.311467in}{3.149936in}}%
  \pgfpathlineto{\pgfqpoint{3.309129in}{3.150241in}}%
  \pgfpathlineto{\pgfqpoint{3.306791in}{3.150542in}}%
  \pgfpathlineto{\pgfqpoint{3.304453in}{3.150840in}}%
  \pgfpathlineto{\pgfqpoint{3.302114in}{3.151135in}}%
  \pgfpathlineto{\pgfqpoint{3.299775in}{3.151426in}}%
  \pgfpathlineto{\pgfqpoint{3.297436in}{3.151715in}}%
  \pgfpathlineto{\pgfqpoint{3.295096in}{3.152000in}}%
  \pgfpathlineto{\pgfqpoint{3.292757in}{3.152282in}}%
  \pgfpathlineto{\pgfqpoint{3.290417in}{3.152561in}}%
  \pgfpathlineto{\pgfqpoint{3.288077in}{3.152836in}}%
  \pgfpathlineto{\pgfqpoint{3.285736in}{3.153109in}}%
  \pgfpathlineto{\pgfqpoint{3.283396in}{3.153379in}}%
  \pgfpathlineto{\pgfqpoint{3.281055in}{3.153646in}}%
  \pgfpathlineto{\pgfqpoint{3.278714in}{3.153910in}}%
  \pgfpathlineto{\pgfqpoint{3.276373in}{3.154171in}}%
  \pgfpathlineto{\pgfqpoint{3.274031in}{3.154429in}}%
  \pgfpathlineto{\pgfqpoint{3.271690in}{3.154684in}}%
  \pgfpathlineto{\pgfqpoint{3.269348in}{3.154937in}}%
  \pgfpathlineto{\pgfqpoint{3.267006in}{3.155187in}}%
  \pgfpathlineto{\pgfqpoint{3.265390in}{3.154786in}}%
  \pgfpathlineto{\pgfqpoint{3.263774in}{3.154391in}}%
  \pgfpathlineto{\pgfqpoint{3.262159in}{3.154000in}}%
  \pgfpathlineto{\pgfqpoint{3.260545in}{3.153614in}}%
  \pgfpathlineto{\pgfqpoint{3.258930in}{3.153232in}}%
  \pgfpathlineto{\pgfqpoint{3.257317in}{3.152855in}}%
  \pgfpathlineto{\pgfqpoint{3.255703in}{3.152483in}}%
  \pgfpathlineto{\pgfqpoint{3.254090in}{3.152115in}}%
  \pgfpathlineto{\pgfqpoint{3.252478in}{3.151751in}}%
  \pgfpathlineto{\pgfqpoint{3.250866in}{3.151391in}}%
  \pgfpathlineto{\pgfqpoint{3.249254in}{3.151035in}}%
  \pgfpathlineto{\pgfqpoint{3.247643in}{3.150684in}}%
  \pgfpathlineto{\pgfqpoint{3.246032in}{3.150336in}}%
  \pgfpathlineto{\pgfqpoint{3.244422in}{3.149993in}}%
  \pgfpathlineto{\pgfqpoint{3.242811in}{3.149653in}}%
  \pgfpathlineto{\pgfqpoint{3.241201in}{3.149316in}}%
  \pgfpathlineto{\pgfqpoint{3.239592in}{3.148984in}}%
  \pgfpathlineto{\pgfqpoint{3.237982in}{3.148655in}}%
  \pgfpathlineto{\pgfqpoint{3.236373in}{3.148330in}}%
  \pgfpathlineto{\pgfqpoint{3.234764in}{3.148008in}}%
  \pgfpathlineto{\pgfqpoint{3.233156in}{3.147689in}}%
  \pgfpathlineto{\pgfqpoint{3.231547in}{3.147374in}}%
  \pgfpathlineto{\pgfqpoint{3.229939in}{3.147062in}}%
  \pgfpathlineto{\pgfqpoint{3.228331in}{3.146753in}}%
  \pgfpathlineto{\pgfqpoint{3.226723in}{3.146447in}}%
  \pgfpathlineto{\pgfqpoint{3.225116in}{3.146144in}}%
  \pgfpathlineto{\pgfqpoint{3.223508in}{3.145844in}}%
  \pgfpathlineto{\pgfqpoint{3.221901in}{3.145547in}}%
  \pgfpathlineto{\pgfqpoint{3.220293in}{3.145252in}}%
  \pgfpathlineto{\pgfqpoint{3.218686in}{3.144961in}}%
  \pgfpathlineto{\pgfqpoint{3.217079in}{3.144671in}}%
  \pgfpathlineto{\pgfqpoint{3.215472in}{3.144385in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.402309in}{2.994835in}}%
  \pgfpathlineto{\pgfqpoint{2.404663in}{2.994972in}}%
  \pgfpathlineto{\pgfqpoint{2.407018in}{2.995113in}}%
  \pgfpathlineto{\pgfqpoint{2.409374in}{2.995258in}}%
  \pgfpathlineto{\pgfqpoint{2.411731in}{2.995408in}}%
  \pgfpathlineto{\pgfqpoint{2.414089in}{2.995562in}}%
  \pgfpathlineto{\pgfqpoint{2.416448in}{2.995720in}}%
  \pgfpathlineto{\pgfqpoint{2.418809in}{2.995882in}}%
  \pgfpathlineto{\pgfqpoint{2.421170in}{2.996048in}}%
  \pgfpathlineto{\pgfqpoint{2.423533in}{2.996218in}}%
  \pgfpathlineto{\pgfqpoint{2.425896in}{2.996392in}}%
  \pgfpathlineto{\pgfqpoint{2.428261in}{2.996570in}}%
  \pgfpathlineto{\pgfqpoint{2.430626in}{2.996752in}}%
  \pgfpathlineto{\pgfqpoint{2.432993in}{2.996937in}}%
  \pgfpathlineto{\pgfqpoint{2.435361in}{2.997127in}}%
  \pgfpathlineto{\pgfqpoint{2.437730in}{2.997320in}}%
  \pgfpathlineto{\pgfqpoint{2.440100in}{2.997517in}}%
  \pgfpathlineto{\pgfqpoint{2.442471in}{2.997717in}}%
  \pgfpathlineto{\pgfqpoint{2.444843in}{2.997922in}}%
  \pgfpathlineto{\pgfqpoint{2.447215in}{2.998130in}}%
  \pgfpathlineto{\pgfqpoint{2.449589in}{2.998341in}}%
  \pgfpathlineto{\pgfqpoint{2.451964in}{2.998557in}}%
  \pgfpathlineto{\pgfqpoint{2.454341in}{2.998776in}}%
  \pgfpathlineto{\pgfqpoint{2.456718in}{2.998998in}}%
  \pgfpathlineto{\pgfqpoint{2.459096in}{2.999224in}}%
  \pgfpathlineto{\pgfqpoint{2.461475in}{2.999454in}}%
  \pgfpathlineto{\pgfqpoint{2.463855in}{2.999687in}}%
  \pgfpathlineto{\pgfqpoint{2.466236in}{2.999924in}}%
  \pgfpathlineto{\pgfqpoint{2.468618in}{3.000164in}}%
  \pgfpathlineto{\pgfqpoint{2.471001in}{3.000408in}}%
  \pgfpathlineto{\pgfqpoint{2.473385in}{3.000655in}}%
  \pgfpathlineto{\pgfqpoint{2.475771in}{3.000905in}}%
  \pgfpathlineto{\pgfqpoint{2.478157in}{3.001159in}}%
  \pgfpathlineto{\pgfqpoint{2.479990in}{3.002201in}}%
  \pgfpathlineto{\pgfqpoint{2.481822in}{3.003241in}}%
  \pgfpathlineto{\pgfqpoint{2.483654in}{3.004279in}}%
  \pgfpathlineto{\pgfqpoint{2.485485in}{3.005316in}}%
  \pgfpathlineto{\pgfqpoint{2.487315in}{3.006352in}}%
  \pgfpathlineto{\pgfqpoint{2.489145in}{3.007387in}}%
  \pgfpathlineto{\pgfqpoint{2.490975in}{3.008420in}}%
  \pgfpathlineto{\pgfqpoint{2.492803in}{3.009452in}}%
  \pgfpathlineto{\pgfqpoint{2.494632in}{3.010483in}}%
  \pgfpathlineto{\pgfqpoint{2.496459in}{3.011512in}}%
  \pgfpathlineto{\pgfqpoint{2.498286in}{3.012540in}}%
  \pgfpathlineto{\pgfqpoint{2.500112in}{3.013567in}}%
  \pgfpathlineto{\pgfqpoint{2.501938in}{3.014592in}}%
  \pgfpathlineto{\pgfqpoint{2.503763in}{3.015616in}}%
  \pgfpathlineto{\pgfqpoint{2.505588in}{3.016639in}}%
  \pgfpathlineto{\pgfqpoint{2.507412in}{3.017660in}}%
  \pgfpathlineto{\pgfqpoint{2.509235in}{3.018681in}}%
  \pgfpathlineto{\pgfqpoint{2.511058in}{3.019699in}}%
  \pgfpathlineto{\pgfqpoint{2.512881in}{3.020717in}}%
  \pgfpathlineto{\pgfqpoint{2.514702in}{3.021734in}}%
  \pgfpathlineto{\pgfqpoint{2.516523in}{3.022749in}}%
  \pgfpathlineto{\pgfqpoint{2.518344in}{3.023763in}}%
  \pgfpathlineto{\pgfqpoint{2.520164in}{3.024776in}}%
  \pgfpathlineto{\pgfqpoint{2.521983in}{3.025787in}}%
  \pgfpathlineto{\pgfqpoint{2.523802in}{3.026798in}}%
  \pgfpathlineto{\pgfqpoint{2.525620in}{3.027807in}}%
  \pgfpathlineto{\pgfqpoint{2.527438in}{3.028815in}}%
  \pgfpathlineto{\pgfqpoint{2.529255in}{3.029822in}}%
  \pgfpathlineto{\pgfqpoint{2.531072in}{3.030828in}}%
  \pgfpathlineto{\pgfqpoint{2.532888in}{3.031833in}}%
  \pgfpathlineto{\pgfqpoint{2.534703in}{3.032836in}}%
  \pgfpathlineto{\pgfqpoint{2.536518in}{3.033839in}}%
  \pgfpathlineto{\pgfqpoint{2.534146in}{3.033647in}}%
  \pgfpathlineto{\pgfqpoint{2.531775in}{3.033458in}}%
  \pgfpathlineto{\pgfqpoint{2.529406in}{3.033274in}}%
  \pgfpathlineto{\pgfqpoint{2.527037in}{3.033094in}}%
  \pgfpathlineto{\pgfqpoint{2.524670in}{3.032918in}}%
  \pgfpathlineto{\pgfqpoint{2.522303in}{3.032746in}}%
  \pgfpathlineto{\pgfqpoint{2.519938in}{3.032579in}}%
  \pgfpathlineto{\pgfqpoint{2.517574in}{3.032415in}}%
  \pgfpathlineto{\pgfqpoint{2.515211in}{3.032256in}}%
  \pgfpathlineto{\pgfqpoint{2.512849in}{3.032102in}}%
  \pgfpathlineto{\pgfqpoint{2.510488in}{3.031952in}}%
  \pgfpathlineto{\pgfqpoint{2.508129in}{3.031806in}}%
  \pgfpathlineto{\pgfqpoint{2.505771in}{3.031664in}}%
  \pgfpathlineto{\pgfqpoint{2.503413in}{3.031527in}}%
  \pgfpathlineto{\pgfqpoint{2.501057in}{3.031395in}}%
  \pgfpathlineto{\pgfqpoint{2.498703in}{3.031267in}}%
  \pgfpathlineto{\pgfqpoint{2.496349in}{3.031144in}}%
  \pgfpathlineto{\pgfqpoint{2.493996in}{3.031026in}}%
  \pgfpathlineto{\pgfqpoint{2.491645in}{3.030913in}}%
  \pgfpathlineto{\pgfqpoint{2.489295in}{3.030804in}}%
  \pgfpathlineto{\pgfqpoint{2.486946in}{3.030700in}}%
  \pgfpathlineto{\pgfqpoint{2.484599in}{3.030601in}}%
  \pgfpathlineto{\pgfqpoint{2.482252in}{3.030507in}}%
  \pgfpathlineto{\pgfqpoint{2.479907in}{3.030417in}}%
  \pgfpathlineto{\pgfqpoint{2.477563in}{3.030333in}}%
  \pgfpathlineto{\pgfqpoint{2.475221in}{3.030254in}}%
  \pgfpathlineto{\pgfqpoint{2.472879in}{3.030181in}}%
  \pgfpathlineto{\pgfqpoint{2.470539in}{3.030112in}}%
  \pgfpathlineto{\pgfqpoint{2.468201in}{3.030049in}}%
  \pgfpathlineto{\pgfqpoint{2.465863in}{3.029991in}}%
  \pgfpathlineto{\pgfqpoint{2.463527in}{3.029938in}}%
  \pgfpathlineto{\pgfqpoint{2.461192in}{3.029891in}}%
  \pgfpathlineto{\pgfqpoint{2.459357in}{3.028793in}}%
  \pgfpathlineto{\pgfqpoint{2.457522in}{3.027695in}}%
  \pgfpathlineto{\pgfqpoint{2.455686in}{3.026598in}}%
  \pgfpathlineto{\pgfqpoint{2.453851in}{3.025501in}}%
  \pgfpathlineto{\pgfqpoint{2.452014in}{3.024404in}}%
  \pgfpathlineto{\pgfqpoint{2.450178in}{3.023307in}}%
  \pgfpathlineto{\pgfqpoint{2.448341in}{3.022210in}}%
  \pgfpathlineto{\pgfqpoint{2.446504in}{3.021114in}}%
  \pgfpathlineto{\pgfqpoint{2.444666in}{3.020018in}}%
  \pgfpathlineto{\pgfqpoint{2.442829in}{3.018921in}}%
  \pgfpathlineto{\pgfqpoint{2.440990in}{3.017825in}}%
  \pgfpathlineto{\pgfqpoint{2.439152in}{3.016729in}}%
  \pgfpathlineto{\pgfqpoint{2.437313in}{3.015634in}}%
  \pgfpathlineto{\pgfqpoint{2.435474in}{3.014538in}}%
  \pgfpathlineto{\pgfqpoint{2.433634in}{3.013443in}}%
  \pgfpathlineto{\pgfqpoint{2.431794in}{3.012347in}}%
  \pgfpathlineto{\pgfqpoint{2.429954in}{3.011252in}}%
  \pgfpathlineto{\pgfqpoint{2.428114in}{3.010157in}}%
  \pgfpathlineto{\pgfqpoint{2.426273in}{3.009062in}}%
  \pgfpathlineto{\pgfqpoint{2.424431in}{3.007967in}}%
  \pgfpathlineto{\pgfqpoint{2.422590in}{3.006872in}}%
  \pgfpathlineto{\pgfqpoint{2.420748in}{3.005777in}}%
  \pgfpathlineto{\pgfqpoint{2.418906in}{3.004683in}}%
  \pgfpathlineto{\pgfqpoint{2.417063in}{3.003588in}}%
  \pgfpathlineto{\pgfqpoint{2.415220in}{3.002494in}}%
  \pgfpathlineto{\pgfqpoint{2.413377in}{3.001399in}}%
  \pgfpathlineto{\pgfqpoint{2.411533in}{3.000305in}}%
  \pgfpathlineto{\pgfqpoint{2.409689in}{2.999211in}}%
  \pgfpathlineto{\pgfqpoint{2.407845in}{2.998117in}}%
  \pgfpathlineto{\pgfqpoint{2.406000in}{2.997023in}}%
  \pgfpathlineto{\pgfqpoint{2.404155in}{2.995929in}}%
  \pgfpathlineto{\pgfqpoint{2.402309in}{2.994835in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.416185in}{3.131873in}}%
  \pgfpathlineto{\pgfqpoint{3.418497in}{3.131355in}}%
  \pgfpathlineto{\pgfqpoint{3.420808in}{3.130830in}}%
  \pgfpathlineto{\pgfqpoint{3.423119in}{3.130299in}}%
  \pgfpathlineto{\pgfqpoint{3.425428in}{3.129762in}}%
  \pgfpathlineto{\pgfqpoint{3.427737in}{3.129219in}}%
  \pgfpathlineto{\pgfqpoint{3.430044in}{3.128669in}}%
  \pgfpathlineto{\pgfqpoint{3.432351in}{3.128113in}}%
  \pgfpathlineto{\pgfqpoint{3.434657in}{3.127551in}}%
  \pgfpathlineto{\pgfqpoint{3.436962in}{3.126982in}}%
  \pgfpathlineto{\pgfqpoint{3.439266in}{3.126406in}}%
  \pgfpathlineto{\pgfqpoint{3.441569in}{3.125824in}}%
  \pgfpathlineto{\pgfqpoint{3.443871in}{3.125235in}}%
  \pgfpathlineto{\pgfqpoint{3.446172in}{3.124639in}}%
  \pgfpathlineto{\pgfqpoint{3.448471in}{3.124036in}}%
  \pgfpathlineto{\pgfqpoint{3.450770in}{3.123427in}}%
  \pgfpathlineto{\pgfqpoint{3.453068in}{3.122810in}}%
  \pgfpathlineto{\pgfqpoint{3.455365in}{3.122186in}}%
  \pgfpathlineto{\pgfqpoint{3.457661in}{3.121556in}}%
  \pgfpathlineto{\pgfqpoint{3.459955in}{3.120918in}}%
  \pgfpathlineto{\pgfqpoint{3.462249in}{3.120272in}}%
  \pgfpathlineto{\pgfqpoint{3.464541in}{3.119620in}}%
  \pgfpathlineto{\pgfqpoint{3.466832in}{3.118960in}}%
  \pgfpathlineto{\pgfqpoint{3.469122in}{3.118292in}}%
  \pgfpathlineto{\pgfqpoint{3.471411in}{3.117617in}}%
  \pgfpathlineto{\pgfqpoint{3.473699in}{3.116934in}}%
  \pgfpathlineto{\pgfqpoint{3.475985in}{3.116244in}}%
  \pgfpathlineto{\pgfqpoint{3.478270in}{3.115545in}}%
  \pgfpathlineto{\pgfqpoint{3.480554in}{3.114839in}}%
  \pgfpathlineto{\pgfqpoint{3.482837in}{3.114125in}}%
  \pgfpathlineto{\pgfqpoint{3.485118in}{3.113403in}}%
  \pgfpathlineto{\pgfqpoint{3.487399in}{3.112673in}}%
  \pgfpathlineto{\pgfqpoint{3.489678in}{3.111935in}}%
  \pgfpathlineto{\pgfqpoint{3.491310in}{3.112516in}}%
  \pgfpathlineto{\pgfqpoint{3.492942in}{3.113101in}}%
  \pgfpathlineto{\pgfqpoint{3.494575in}{3.113690in}}%
  \pgfpathlineto{\pgfqpoint{3.496208in}{3.114284in}}%
  \pgfpathlineto{\pgfqpoint{3.497842in}{3.114881in}}%
  \pgfpathlineto{\pgfqpoint{3.499476in}{3.115482in}}%
  \pgfpathlineto{\pgfqpoint{3.501111in}{3.116088in}}%
  \pgfpathlineto{\pgfqpoint{3.502746in}{3.116698in}}%
  \pgfpathlineto{\pgfqpoint{3.504382in}{3.117312in}}%
  \pgfpathlineto{\pgfqpoint{3.506018in}{3.117930in}}%
  \pgfpathlineto{\pgfqpoint{3.507654in}{3.118553in}}%
  \pgfpathlineto{\pgfqpoint{3.509291in}{3.119180in}}%
  \pgfpathlineto{\pgfqpoint{3.510929in}{3.119812in}}%
  \pgfpathlineto{\pgfqpoint{3.512567in}{3.120448in}}%
  \pgfpathlineto{\pgfqpoint{3.514206in}{3.121088in}}%
  \pgfpathlineto{\pgfqpoint{3.515845in}{3.121733in}}%
  \pgfpathlineto{\pgfqpoint{3.517484in}{3.122383in}}%
  \pgfpathlineto{\pgfqpoint{3.519124in}{3.123037in}}%
  \pgfpathlineto{\pgfqpoint{3.520765in}{3.123696in}}%
  \pgfpathlineto{\pgfqpoint{3.522407in}{3.124360in}}%
  \pgfpathlineto{\pgfqpoint{3.524048in}{3.125028in}}%
  \pgfpathlineto{\pgfqpoint{3.525691in}{3.125701in}}%
  \pgfpathlineto{\pgfqpoint{3.527334in}{3.126379in}}%
  \pgfpathlineto{\pgfqpoint{3.528978in}{3.127062in}}%
  \pgfpathlineto{\pgfqpoint{3.530622in}{3.127749in}}%
  \pgfpathlineto{\pgfqpoint{3.532267in}{3.128442in}}%
  \pgfpathlineto{\pgfqpoint{3.533912in}{3.129139in}}%
  \pgfpathlineto{\pgfqpoint{3.535558in}{3.129842in}}%
  \pgfpathlineto{\pgfqpoint{3.537205in}{3.130549in}}%
  \pgfpathlineto{\pgfqpoint{3.538852in}{3.131261in}}%
  \pgfpathlineto{\pgfqpoint{3.540500in}{3.131979in}}%
  \pgfpathlineto{\pgfqpoint{3.542149in}{3.132701in}}%
  \pgfpathlineto{\pgfqpoint{3.539842in}{3.133269in}}%
  \pgfpathlineto{\pgfqpoint{3.537536in}{3.133832in}}%
  \pgfpathlineto{\pgfqpoint{3.535228in}{3.134390in}}%
  \pgfpathlineto{\pgfqpoint{3.532920in}{3.134942in}}%
  \pgfpathlineto{\pgfqpoint{3.530611in}{3.135489in}}%
  \pgfpathlineto{\pgfqpoint{3.528301in}{3.136031in}}%
  \pgfpathlineto{\pgfqpoint{3.525990in}{3.136568in}}%
  \pgfpathlineto{\pgfqpoint{3.523679in}{3.137099in}}%
  \pgfpathlineto{\pgfqpoint{3.521368in}{3.137626in}}%
  \pgfpathlineto{\pgfqpoint{3.519055in}{3.138148in}}%
  \pgfpathlineto{\pgfqpoint{3.516742in}{3.138665in}}%
  \pgfpathlineto{\pgfqpoint{3.514429in}{3.139177in}}%
  \pgfpathlineto{\pgfqpoint{3.512114in}{3.139685in}}%
  \pgfpathlineto{\pgfqpoint{3.509800in}{3.140188in}}%
  \pgfpathlineto{\pgfqpoint{3.507484in}{3.140686in}}%
  \pgfpathlineto{\pgfqpoint{3.505168in}{3.141180in}}%
  \pgfpathlineto{\pgfqpoint{3.502852in}{3.141670in}}%
  \pgfpathlineto{\pgfqpoint{3.500535in}{3.142155in}}%
  \pgfpathlineto{\pgfqpoint{3.498218in}{3.142637in}}%
  \pgfpathlineto{\pgfqpoint{3.495900in}{3.143114in}}%
  \pgfpathlineto{\pgfqpoint{3.493581in}{3.143586in}}%
  \pgfpathlineto{\pgfqpoint{3.491262in}{3.144055in}}%
  \pgfpathlineto{\pgfqpoint{3.488943in}{3.144520in}}%
  \pgfpathlineto{\pgfqpoint{3.486623in}{3.144981in}}%
  \pgfpathlineto{\pgfqpoint{3.484303in}{3.145438in}}%
  \pgfpathlineto{\pgfqpoint{3.481982in}{3.145891in}}%
  \pgfpathlineto{\pgfqpoint{3.479661in}{3.146340in}}%
  \pgfpathlineto{\pgfqpoint{3.477340in}{3.146786in}}%
  \pgfpathlineto{\pgfqpoint{3.475018in}{3.147228in}}%
  \pgfpathlineto{\pgfqpoint{3.472696in}{3.147666in}}%
  \pgfpathlineto{\pgfqpoint{3.470373in}{3.148101in}}%
  \pgfpathlineto{\pgfqpoint{3.468050in}{3.148532in}}%
  \pgfpathlineto{\pgfqpoint{3.466417in}{3.147917in}}%
  \pgfpathlineto{\pgfqpoint{3.464784in}{3.147309in}}%
  \pgfpathlineto{\pgfqpoint{3.463153in}{3.146707in}}%
  \pgfpathlineto{\pgfqpoint{3.461522in}{3.146112in}}%
  \pgfpathlineto{\pgfqpoint{3.459892in}{3.145523in}}%
  \pgfpathlineto{\pgfqpoint{3.458263in}{3.144940in}}%
  \pgfpathlineto{\pgfqpoint{3.456635in}{3.144364in}}%
  \pgfpathlineto{\pgfqpoint{3.455008in}{3.143794in}}%
  \pgfpathlineto{\pgfqpoint{3.453382in}{3.143230in}}%
  \pgfpathlineto{\pgfqpoint{3.451756in}{3.142673in}}%
  \pgfpathlineto{\pgfqpoint{3.450132in}{3.142121in}}%
  \pgfpathlineto{\pgfqpoint{3.448508in}{3.141576in}}%
  \pgfpathlineto{\pgfqpoint{3.446885in}{3.141037in}}%
  \pgfpathlineto{\pgfqpoint{3.445262in}{3.140504in}}%
  \pgfpathlineto{\pgfqpoint{3.443641in}{3.139976in}}%
  \pgfpathlineto{\pgfqpoint{3.442020in}{3.139455in}}%
  \pgfpathlineto{\pgfqpoint{3.440400in}{3.138939in}}%
  \pgfpathlineto{\pgfqpoint{3.438781in}{3.138429in}}%
  \pgfpathlineto{\pgfqpoint{3.437162in}{3.137925in}}%
  \pgfpathlineto{\pgfqpoint{3.435545in}{3.137427in}}%
  \pgfpathlineto{\pgfqpoint{3.433928in}{3.136934in}}%
  \pgfpathlineto{\pgfqpoint{3.432311in}{3.136447in}}%
  \pgfpathlineto{\pgfqpoint{3.430696in}{3.135966in}}%
  \pgfpathlineto{\pgfqpoint{3.429081in}{3.135490in}}%
  \pgfpathlineto{\pgfqpoint{3.427467in}{3.135019in}}%
  \pgfpathlineto{\pgfqpoint{3.425853in}{3.134554in}}%
  \pgfpathlineto{\pgfqpoint{3.424240in}{3.134094in}}%
  \pgfpathlineto{\pgfqpoint{3.422628in}{3.133640in}}%
  \pgfpathlineto{\pgfqpoint{3.421016in}{3.133191in}}%
  \pgfpathlineto{\pgfqpoint{3.419405in}{3.132746in}}%
  \pgfpathlineto{\pgfqpoint{3.417795in}{3.132307in}}%
  \pgfpathlineto{\pgfqpoint{3.416185in}{3.131873in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.879875in}{3.111473in}}%
  \pgfpathlineto{\pgfqpoint{2.882289in}{3.111723in}}%
  \pgfpathlineto{\pgfqpoint{2.884703in}{3.111974in}}%
  \pgfpathlineto{\pgfqpoint{2.887118in}{3.112226in}}%
  \pgfpathlineto{\pgfqpoint{2.889534in}{3.112477in}}%
  \pgfpathlineto{\pgfqpoint{2.891949in}{3.112728in}}%
  \pgfpathlineto{\pgfqpoint{2.894366in}{3.112980in}}%
  \pgfpathlineto{\pgfqpoint{2.896782in}{3.113231in}}%
  \pgfpathlineto{\pgfqpoint{2.899199in}{3.113482in}}%
  \pgfpathlineto{\pgfqpoint{2.901617in}{3.113734in}}%
  \pgfpathlineto{\pgfqpoint{2.904034in}{3.113985in}}%
  \pgfpathlineto{\pgfqpoint{2.906453in}{3.114235in}}%
  \pgfpathlineto{\pgfqpoint{2.908871in}{3.114486in}}%
  \pgfpathlineto{\pgfqpoint{2.911290in}{3.114736in}}%
  \pgfpathlineto{\pgfqpoint{2.913709in}{3.114986in}}%
  \pgfpathlineto{\pgfqpoint{2.916129in}{3.115235in}}%
  \pgfpathlineto{\pgfqpoint{2.918549in}{3.115484in}}%
  \pgfpathlineto{\pgfqpoint{2.920969in}{3.115732in}}%
  \pgfpathlineto{\pgfqpoint{2.923390in}{3.115980in}}%
  \pgfpathlineto{\pgfqpoint{2.925811in}{3.116227in}}%
  \pgfpathlineto{\pgfqpoint{2.928232in}{3.116473in}}%
  \pgfpathlineto{\pgfqpoint{2.930653in}{3.116719in}}%
  \pgfpathlineto{\pgfqpoint{2.933075in}{3.116964in}}%
  \pgfpathlineto{\pgfqpoint{2.935497in}{3.117207in}}%
  \pgfpathlineto{\pgfqpoint{2.937919in}{3.117450in}}%
  \pgfpathlineto{\pgfqpoint{2.940341in}{3.117692in}}%
  \pgfpathlineto{\pgfqpoint{2.942764in}{3.117933in}}%
  \pgfpathlineto{\pgfqpoint{2.945187in}{3.118172in}}%
  \pgfpathlineto{\pgfqpoint{2.947610in}{3.118411in}}%
  \pgfpathlineto{\pgfqpoint{2.950033in}{3.118648in}}%
  \pgfpathlineto{\pgfqpoint{2.952457in}{3.118884in}}%
  \pgfpathlineto{\pgfqpoint{2.954880in}{3.119118in}}%
  \pgfpathlineto{\pgfqpoint{2.957304in}{3.119351in}}%
  \pgfpathlineto{\pgfqpoint{2.958989in}{3.119856in}}%
  \pgfpathlineto{\pgfqpoint{2.960673in}{3.120359in}}%
  \pgfpathlineto{\pgfqpoint{2.962356in}{3.120859in}}%
  \pgfpathlineto{\pgfqpoint{2.964038in}{3.121358in}}%
  \pgfpathlineto{\pgfqpoint{2.965720in}{3.121855in}}%
  \pgfpathlineto{\pgfqpoint{2.967401in}{3.122350in}}%
  \pgfpathlineto{\pgfqpoint{2.969081in}{3.122844in}}%
  \pgfpathlineto{\pgfqpoint{2.970761in}{3.123336in}}%
  \pgfpathlineto{\pgfqpoint{2.972439in}{3.123826in}}%
  \pgfpathlineto{\pgfqpoint{2.974117in}{3.124314in}}%
  \pgfpathlineto{\pgfqpoint{2.975795in}{3.124802in}}%
  \pgfpathlineto{\pgfqpoint{2.977472in}{3.125287in}}%
  \pgfpathlineto{\pgfqpoint{2.979148in}{3.125771in}}%
  \pgfpathlineto{\pgfqpoint{2.980823in}{3.126254in}}%
  \pgfpathlineto{\pgfqpoint{2.982498in}{3.126736in}}%
  \pgfpathlineto{\pgfqpoint{2.984172in}{3.127216in}}%
  \pgfpathlineto{\pgfqpoint{2.985846in}{3.127695in}}%
  \pgfpathlineto{\pgfqpoint{2.987519in}{3.128172in}}%
  \pgfpathlineto{\pgfqpoint{2.989191in}{3.128649in}}%
  \pgfpathlineto{\pgfqpoint{2.990863in}{3.129125in}}%
  \pgfpathlineto{\pgfqpoint{2.992534in}{3.129599in}}%
  \pgfpathlineto{\pgfqpoint{2.994205in}{3.130073in}}%
  \pgfpathlineto{\pgfqpoint{2.995875in}{3.130546in}}%
  \pgfpathlineto{\pgfqpoint{2.997544in}{3.131018in}}%
  \pgfpathlineto{\pgfqpoint{2.999213in}{3.131490in}}%
  \pgfpathlineto{\pgfqpoint{3.000882in}{3.131960in}}%
  \pgfpathlineto{\pgfqpoint{3.002550in}{3.132430in}}%
  \pgfpathlineto{\pgfqpoint{3.004217in}{3.132900in}}%
  \pgfpathlineto{\pgfqpoint{3.005884in}{3.133369in}}%
  \pgfpathlineto{\pgfqpoint{3.007551in}{3.133838in}}%
  \pgfpathlineto{\pgfqpoint{3.009217in}{3.134306in}}%
  \pgfpathlineto{\pgfqpoint{3.010882in}{3.134774in}}%
  \pgfpathlineto{\pgfqpoint{3.008486in}{3.134664in}}%
  \pgfpathlineto{\pgfqpoint{3.006090in}{3.134553in}}%
  \pgfpathlineto{\pgfqpoint{3.003695in}{3.134441in}}%
  \pgfpathlineto{\pgfqpoint{3.001299in}{3.134327in}}%
  \pgfpathlineto{\pgfqpoint{2.998904in}{3.134212in}}%
  \pgfpathlineto{\pgfqpoint{2.996508in}{3.134096in}}%
  \pgfpathlineto{\pgfqpoint{2.994113in}{3.133978in}}%
  \pgfpathlineto{\pgfqpoint{2.991718in}{3.133859in}}%
  \pgfpathlineto{\pgfqpoint{2.989324in}{3.133740in}}%
  \pgfpathlineto{\pgfqpoint{2.986929in}{3.133619in}}%
  \pgfpathlineto{\pgfqpoint{2.984535in}{3.133497in}}%
  \pgfpathlineto{\pgfqpoint{2.982141in}{3.133374in}}%
  \pgfpathlineto{\pgfqpoint{2.979747in}{3.133250in}}%
  \pgfpathlineto{\pgfqpoint{2.977354in}{3.133125in}}%
  \pgfpathlineto{\pgfqpoint{2.974960in}{3.133000in}}%
  \pgfpathlineto{\pgfqpoint{2.972567in}{3.132873in}}%
  \pgfpathlineto{\pgfqpoint{2.970174in}{3.132746in}}%
  \pgfpathlineto{\pgfqpoint{2.967782in}{3.132619in}}%
  \pgfpathlineto{\pgfqpoint{2.965390in}{3.132490in}}%
  \pgfpathlineto{\pgfqpoint{2.962998in}{3.132361in}}%
  \pgfpathlineto{\pgfqpoint{2.960606in}{3.132232in}}%
  \pgfpathlineto{\pgfqpoint{2.958215in}{3.132102in}}%
  \pgfpathlineto{\pgfqpoint{2.955824in}{3.131971in}}%
  \pgfpathlineto{\pgfqpoint{2.953433in}{3.131840in}}%
  \pgfpathlineto{\pgfqpoint{2.951043in}{3.131709in}}%
  \pgfpathlineto{\pgfqpoint{2.948653in}{3.131577in}}%
  \pgfpathlineto{\pgfqpoint{2.946263in}{3.131445in}}%
  \pgfpathlineto{\pgfqpoint{2.943874in}{3.131313in}}%
  \pgfpathlineto{\pgfqpoint{2.941485in}{3.131181in}}%
  \pgfpathlineto{\pgfqpoint{2.939096in}{3.131048in}}%
  \pgfpathlineto{\pgfqpoint{2.936708in}{3.130915in}}%
  \pgfpathlineto{\pgfqpoint{2.934320in}{3.130782in}}%
  \pgfpathlineto{\pgfqpoint{2.932627in}{3.130191in}}%
  \pgfpathlineto{\pgfqpoint{2.930933in}{3.129599in}}%
  \pgfpathlineto{\pgfqpoint{2.929239in}{3.129007in}}%
  \pgfpathlineto{\pgfqpoint{2.927545in}{3.128415in}}%
  \pgfpathlineto{\pgfqpoint{2.925850in}{3.127822in}}%
  \pgfpathlineto{\pgfqpoint{2.924154in}{3.127228in}}%
  \pgfpathlineto{\pgfqpoint{2.922458in}{3.126634in}}%
  \pgfpathlineto{\pgfqpoint{2.920762in}{3.126040in}}%
  \pgfpathlineto{\pgfqpoint{2.919065in}{3.125444in}}%
  \pgfpathlineto{\pgfqpoint{2.917367in}{3.124848in}}%
  \pgfpathlineto{\pgfqpoint{2.915669in}{3.124251in}}%
  \pgfpathlineto{\pgfqpoint{2.913970in}{3.123653in}}%
  \pgfpathlineto{\pgfqpoint{2.912271in}{3.123055in}}%
  \pgfpathlineto{\pgfqpoint{2.910571in}{3.122455in}}%
  \pgfpathlineto{\pgfqpoint{2.908871in}{3.121855in}}%
  \pgfpathlineto{\pgfqpoint{2.907170in}{3.121254in}}%
  \pgfpathlineto{\pgfqpoint{2.905469in}{3.120652in}}%
  \pgfpathlineto{\pgfqpoint{2.903767in}{3.120049in}}%
  \pgfpathlineto{\pgfqpoint{2.902064in}{3.119444in}}%
  \pgfpathlineto{\pgfqpoint{2.900361in}{3.118839in}}%
  \pgfpathlineto{\pgfqpoint{2.898658in}{3.118233in}}%
  \pgfpathlineto{\pgfqpoint{2.896953in}{3.117625in}}%
  \pgfpathlineto{\pgfqpoint{2.895248in}{3.117016in}}%
  \pgfpathlineto{\pgfqpoint{2.893543in}{3.116406in}}%
  \pgfpathlineto{\pgfqpoint{2.891837in}{3.115795in}}%
  \pgfpathlineto{\pgfqpoint{2.890130in}{3.115182in}}%
  \pgfpathlineto{\pgfqpoint{2.888422in}{3.114567in}}%
  \pgfpathlineto{\pgfqpoint{2.886714in}{3.113952in}}%
  \pgfpathlineto{\pgfqpoint{2.885005in}{3.113334in}}%
  \pgfpathlineto{\pgfqpoint{2.883296in}{3.112715in}}%
  \pgfpathlineto{\pgfqpoint{2.881586in}{3.112095in}}%
  \pgfpathlineto{\pgfqpoint{2.879875in}{3.111473in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.812895in}{3.081189in}}%
  \pgfpathlineto{\pgfqpoint{3.815071in}{3.079869in}}%
  \pgfpathlineto{\pgfqpoint{3.817244in}{3.078536in}}%
  \pgfpathlineto{\pgfqpoint{3.819414in}{3.077189in}}%
  \pgfpathlineto{\pgfqpoint{3.821582in}{3.075827in}}%
  \pgfpathlineto{\pgfqpoint{3.823747in}{3.074452in}}%
  \pgfpathlineto{\pgfqpoint{3.825909in}{3.073062in}}%
  \pgfpathlineto{\pgfqpoint{3.828069in}{3.071658in}}%
  \pgfpathlineto{\pgfqpoint{3.830226in}{3.070239in}}%
  \pgfpathlineto{\pgfqpoint{3.832380in}{3.068806in}}%
  \pgfpathlineto{\pgfqpoint{3.834531in}{3.067358in}}%
  \pgfpathlineto{\pgfqpoint{3.836679in}{3.065896in}}%
  \pgfpathlineto{\pgfqpoint{3.838825in}{3.064419in}}%
  \pgfpathlineto{\pgfqpoint{3.840968in}{3.062927in}}%
  \pgfpathlineto{\pgfqpoint{3.843108in}{3.061421in}}%
  \pgfpathlineto{\pgfqpoint{3.845245in}{3.059899in}}%
  \pgfpathlineto{\pgfqpoint{3.847379in}{3.058363in}}%
  \pgfpathlineto{\pgfqpoint{3.849510in}{3.056811in}}%
  \pgfpathlineto{\pgfqpoint{3.851639in}{3.055245in}}%
  \pgfpathlineto{\pgfqpoint{3.853764in}{3.053663in}}%
  \pgfpathlineto{\pgfqpoint{3.855887in}{3.052067in}}%
  \pgfpathlineto{\pgfqpoint{3.858006in}{3.050455in}}%
  \pgfpathlineto{\pgfqpoint{3.860123in}{3.048828in}}%
  \pgfpathlineto{\pgfqpoint{3.862236in}{3.047185in}}%
  \pgfpathlineto{\pgfqpoint{3.864347in}{3.045528in}}%
  \pgfpathlineto{\pgfqpoint{3.866455in}{3.043855in}}%
  \pgfpathlineto{\pgfqpoint{3.868559in}{3.042167in}}%
  \pgfpathlineto{\pgfqpoint{3.870661in}{3.040463in}}%
  \pgfpathlineto{\pgfqpoint{3.872760in}{3.038744in}}%
  \pgfpathlineto{\pgfqpoint{3.874855in}{3.037010in}}%
  \pgfpathlineto{\pgfqpoint{3.876948in}{3.035260in}}%
  \pgfpathlineto{\pgfqpoint{3.879037in}{3.033494in}}%
  \pgfpathlineto{\pgfqpoint{3.881124in}{3.031714in}}%
  \pgfpathlineto{\pgfqpoint{3.882853in}{3.033010in}}%
  \pgfpathlineto{\pgfqpoint{3.884581in}{3.034299in}}%
  \pgfpathlineto{\pgfqpoint{3.886306in}{3.035579in}}%
  \pgfpathlineto{\pgfqpoint{3.888030in}{3.036851in}}%
  \pgfpathlineto{\pgfqpoint{3.889751in}{3.038114in}}%
  \pgfpathlineto{\pgfqpoint{3.891470in}{3.039369in}}%
  \pgfpathlineto{\pgfqpoint{3.893187in}{3.040616in}}%
  \pgfpathlineto{\pgfqpoint{3.894903in}{3.041854in}}%
  \pgfpathlineto{\pgfqpoint{3.896616in}{3.043084in}}%
  \pgfpathlineto{\pgfqpoint{3.898327in}{3.044305in}}%
  \pgfpathlineto{\pgfqpoint{3.900036in}{3.045518in}}%
  \pgfpathlineto{\pgfqpoint{3.901743in}{3.046723in}}%
  \pgfpathlineto{\pgfqpoint{3.903448in}{3.047919in}}%
  \pgfpathlineto{\pgfqpoint{3.905150in}{3.049107in}}%
  \pgfpathlineto{\pgfqpoint{3.906851in}{3.050286in}}%
  \pgfpathlineto{\pgfqpoint{3.908550in}{3.051457in}}%
  \pgfpathlineto{\pgfqpoint{3.910246in}{3.052619in}}%
  \pgfpathlineto{\pgfqpoint{3.911941in}{3.053773in}}%
  \pgfpathlineto{\pgfqpoint{3.913633in}{3.054918in}}%
  \pgfpathlineto{\pgfqpoint{3.915324in}{3.056055in}}%
  \pgfpathlineto{\pgfqpoint{3.917012in}{3.057183in}}%
  \pgfpathlineto{\pgfqpoint{3.918698in}{3.058303in}}%
  \pgfpathlineto{\pgfqpoint{3.920382in}{3.059415in}}%
  \pgfpathlineto{\pgfqpoint{3.922064in}{3.060518in}}%
  \pgfpathlineto{\pgfqpoint{3.923744in}{3.061613in}}%
  \pgfpathlineto{\pgfqpoint{3.925422in}{3.062699in}}%
  \pgfpathlineto{\pgfqpoint{3.927098in}{3.063777in}}%
  \pgfpathlineto{\pgfqpoint{3.928772in}{3.064847in}}%
  \pgfpathlineto{\pgfqpoint{3.930444in}{3.065908in}}%
  \pgfpathlineto{\pgfqpoint{3.932113in}{3.066961in}}%
  \pgfpathlineto{\pgfqpoint{3.933781in}{3.068005in}}%
  \pgfpathlineto{\pgfqpoint{3.935446in}{3.069041in}}%
  \pgfpathlineto{\pgfqpoint{3.933359in}{3.070783in}}%
  \pgfpathlineto{\pgfqpoint{3.931268in}{3.072509in}}%
  \pgfpathlineto{\pgfqpoint{3.929174in}{3.074220in}}%
  \pgfpathlineto{\pgfqpoint{3.927077in}{3.075915in}}%
  \pgfpathlineto{\pgfqpoint{3.924976in}{3.077593in}}%
  \pgfpathlineto{\pgfqpoint{3.922873in}{3.079256in}}%
  \pgfpathlineto{\pgfqpoint{3.920767in}{3.080904in}}%
  \pgfpathlineto{\pgfqpoint{3.918657in}{3.082535in}}%
  \pgfpathlineto{\pgfqpoint{3.916545in}{3.084151in}}%
  \pgfpathlineto{\pgfqpoint{3.914429in}{3.085752in}}%
  \pgfpathlineto{\pgfqpoint{3.912310in}{3.087337in}}%
  \pgfpathlineto{\pgfqpoint{3.910188in}{3.088906in}}%
  \pgfpathlineto{\pgfqpoint{3.908064in}{3.090460in}}%
  \pgfpathlineto{\pgfqpoint{3.905936in}{3.091998in}}%
  \pgfpathlineto{\pgfqpoint{3.903805in}{3.093521in}}%
  \pgfpathlineto{\pgfqpoint{3.901671in}{3.095029in}}%
  \pgfpathlineto{\pgfqpoint{3.899535in}{3.096522in}}%
  \pgfpathlineto{\pgfqpoint{3.897395in}{3.097999in}}%
  \pgfpathlineto{\pgfqpoint{3.895252in}{3.099461in}}%
  \pgfpathlineto{\pgfqpoint{3.893107in}{3.100908in}}%
  \pgfpathlineto{\pgfqpoint{3.890959in}{3.102341in}}%
  \pgfpathlineto{\pgfqpoint{3.888807in}{3.103758in}}%
  \pgfpathlineto{\pgfqpoint{3.886653in}{3.105160in}}%
  \pgfpathlineto{\pgfqpoint{3.884496in}{3.106548in}}%
  \pgfpathlineto{\pgfqpoint{3.882336in}{3.107921in}}%
  \pgfpathlineto{\pgfqpoint{3.880174in}{3.109279in}}%
  \pgfpathlineto{\pgfqpoint{3.878008in}{3.110623in}}%
  \pgfpathlineto{\pgfqpoint{3.875840in}{3.111952in}}%
  \pgfpathlineto{\pgfqpoint{3.873669in}{3.113267in}}%
  \pgfpathlineto{\pgfqpoint{3.871495in}{3.114567in}}%
  \pgfpathlineto{\pgfqpoint{3.869319in}{3.115854in}}%
  \pgfpathlineto{\pgfqpoint{3.867140in}{3.117126in}}%
  \pgfpathlineto{\pgfqpoint{3.865465in}{3.116080in}}%
  \pgfpathlineto{\pgfqpoint{3.863790in}{3.115028in}}%
  \pgfpathlineto{\pgfqpoint{3.862113in}{3.113972in}}%
  \pgfpathlineto{\pgfqpoint{3.860434in}{3.112911in}}%
  \pgfpathlineto{\pgfqpoint{3.858754in}{3.111845in}}%
  \pgfpathlineto{\pgfqpoint{3.857073in}{3.110774in}}%
  \pgfpathlineto{\pgfqpoint{3.855391in}{3.109698in}}%
  \pgfpathlineto{\pgfqpoint{3.853707in}{3.108617in}}%
  \pgfpathlineto{\pgfqpoint{3.852022in}{3.107531in}}%
  \pgfpathlineto{\pgfqpoint{3.850336in}{3.106440in}}%
  \pgfpathlineto{\pgfqpoint{3.848648in}{3.105344in}}%
  \pgfpathlineto{\pgfqpoint{3.846959in}{3.104244in}}%
  \pgfpathlineto{\pgfqpoint{3.845268in}{3.103138in}}%
  \pgfpathlineto{\pgfqpoint{3.843576in}{3.102027in}}%
  \pgfpathlineto{\pgfqpoint{3.841883in}{3.100911in}}%
  \pgfpathlineto{\pgfqpoint{3.840189in}{3.099791in}}%
  \pgfpathlineto{\pgfqpoint{3.838493in}{3.098665in}}%
  \pgfpathlineto{\pgfqpoint{3.836796in}{3.097535in}}%
  \pgfpathlineto{\pgfqpoint{3.835097in}{3.096399in}}%
  \pgfpathlineto{\pgfqpoint{3.833397in}{3.095259in}}%
  \pgfpathlineto{\pgfqpoint{3.831696in}{3.094113in}}%
  \pgfpathlineto{\pgfqpoint{3.829994in}{3.092963in}}%
  \pgfpathlineto{\pgfqpoint{3.828290in}{3.091808in}}%
  \pgfpathlineto{\pgfqpoint{3.826585in}{3.090648in}}%
  \pgfpathlineto{\pgfqpoint{3.824878in}{3.089482in}}%
  \pgfpathlineto{\pgfqpoint{3.823170in}{3.088312in}}%
  \pgfpathlineto{\pgfqpoint{3.821461in}{3.087137in}}%
  \pgfpathlineto{\pgfqpoint{3.819751in}{3.085957in}}%
  \pgfpathlineto{\pgfqpoint{3.818039in}{3.084773in}}%
  \pgfpathlineto{\pgfqpoint{3.816326in}{3.083583in}}%
  \pgfpathlineto{\pgfqpoint{3.814611in}{3.082388in}}%
  \pgfpathlineto{\pgfqpoint{3.812895in}{3.081189in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.615444in}{3.111163in}}%
  \pgfpathlineto{\pgfqpoint{3.617715in}{3.110370in}}%
  \pgfpathlineto{\pgfqpoint{3.619985in}{3.109569in}}%
  \pgfpathlineto{\pgfqpoint{3.622254in}{3.108759in}}%
  \pgfpathlineto{\pgfqpoint{3.624522in}{3.107941in}}%
  \pgfpathlineto{\pgfqpoint{3.626788in}{3.107115in}}%
  \pgfpathlineto{\pgfqpoint{3.629052in}{3.106280in}}%
  \pgfpathlineto{\pgfqpoint{3.631315in}{3.105436in}}%
  \pgfpathlineto{\pgfqpoint{3.633577in}{3.104583in}}%
  \pgfpathlineto{\pgfqpoint{3.635837in}{3.103722in}}%
  \pgfpathlineto{\pgfqpoint{3.638096in}{3.102852in}}%
  \pgfpathlineto{\pgfqpoint{3.640353in}{3.101972in}}%
  \pgfpathlineto{\pgfqpoint{3.642609in}{3.101084in}}%
  \pgfpathlineto{\pgfqpoint{3.644863in}{3.100186in}}%
  \pgfpathlineto{\pgfqpoint{3.647115in}{3.099279in}}%
  \pgfpathlineto{\pgfqpoint{3.649366in}{3.098363in}}%
  \pgfpathlineto{\pgfqpoint{3.651615in}{3.097437in}}%
  \pgfpathlineto{\pgfqpoint{3.653863in}{3.096502in}}%
  \pgfpathlineto{\pgfqpoint{3.656109in}{3.095557in}}%
  \pgfpathlineto{\pgfqpoint{3.658353in}{3.094603in}}%
  \pgfpathlineto{\pgfqpoint{3.660596in}{3.093639in}}%
  \pgfpathlineto{\pgfqpoint{3.662837in}{3.092664in}}%
  \pgfpathlineto{\pgfqpoint{3.665076in}{3.091680in}}%
  \pgfpathlineto{\pgfqpoint{3.667313in}{3.090686in}}%
  \pgfpathlineto{\pgfqpoint{3.669549in}{3.089681in}}%
  \pgfpathlineto{\pgfqpoint{3.671783in}{3.088667in}}%
  \pgfpathlineto{\pgfqpoint{3.674015in}{3.087642in}}%
  \pgfpathlineto{\pgfqpoint{3.676245in}{3.086606in}}%
  \pgfpathlineto{\pgfqpoint{3.678473in}{3.085561in}}%
  \pgfpathlineto{\pgfqpoint{3.680699in}{3.084504in}}%
  \pgfpathlineto{\pgfqpoint{3.682924in}{3.083437in}}%
  \pgfpathlineto{\pgfqpoint{3.685147in}{3.082359in}}%
  \pgfpathlineto{\pgfqpoint{3.687367in}{3.081271in}}%
  \pgfpathlineto{\pgfqpoint{3.689083in}{3.082389in}}%
  \pgfpathlineto{\pgfqpoint{3.690798in}{3.083507in}}%
  \pgfpathlineto{\pgfqpoint{3.692512in}{3.084623in}}%
  \pgfpathlineto{\pgfqpoint{3.694226in}{3.085739in}}%
  \pgfpathlineto{\pgfqpoint{3.695940in}{3.086854in}}%
  \pgfpathlineto{\pgfqpoint{3.697653in}{3.087968in}}%
  \pgfpathlineto{\pgfqpoint{3.699365in}{3.089081in}}%
  \pgfpathlineto{\pgfqpoint{3.701077in}{3.090193in}}%
  \pgfpathlineto{\pgfqpoint{3.702788in}{3.091304in}}%
  \pgfpathlineto{\pgfqpoint{3.704499in}{3.092415in}}%
  \pgfpathlineto{\pgfqpoint{3.706210in}{3.093524in}}%
  \pgfpathlineto{\pgfqpoint{3.707920in}{3.094633in}}%
  \pgfpathlineto{\pgfqpoint{3.709629in}{3.095741in}}%
  \pgfpathlineto{\pgfqpoint{3.711338in}{3.096847in}}%
  \pgfpathlineto{\pgfqpoint{3.713046in}{3.097953in}}%
  \pgfpathlineto{\pgfqpoint{3.714754in}{3.099058in}}%
  \pgfpathlineto{\pgfqpoint{3.716462in}{3.100162in}}%
  \pgfpathlineto{\pgfqpoint{3.718169in}{3.101265in}}%
  \pgfpathlineto{\pgfqpoint{3.719875in}{3.102368in}}%
  \pgfpathlineto{\pgfqpoint{3.721581in}{3.103469in}}%
  \pgfpathlineto{\pgfqpoint{3.723286in}{3.104569in}}%
  \pgfpathlineto{\pgfqpoint{3.724991in}{3.105669in}}%
  \pgfpathlineto{\pgfqpoint{3.726695in}{3.106767in}}%
  \pgfpathlineto{\pgfqpoint{3.728399in}{3.107865in}}%
  \pgfpathlineto{\pgfqpoint{3.730102in}{3.108962in}}%
  \pgfpathlineto{\pgfqpoint{3.731805in}{3.110057in}}%
  \pgfpathlineto{\pgfqpoint{3.733508in}{3.111152in}}%
  \pgfpathlineto{\pgfqpoint{3.735209in}{3.112246in}}%
  \pgfpathlineto{\pgfqpoint{3.736911in}{3.113339in}}%
  \pgfpathlineto{\pgfqpoint{3.738611in}{3.114431in}}%
  \pgfpathlineto{\pgfqpoint{3.740312in}{3.115522in}}%
  \pgfpathlineto{\pgfqpoint{3.742011in}{3.116612in}}%
  \pgfpathlineto{\pgfqpoint{3.739761in}{3.117526in}}%
  \pgfpathlineto{\pgfqpoint{3.737509in}{3.118430in}}%
  \pgfpathlineto{\pgfqpoint{3.735255in}{3.119323in}}%
  \pgfpathlineto{\pgfqpoint{3.733000in}{3.120206in}}%
  \pgfpathlineto{\pgfqpoint{3.730742in}{3.121079in}}%
  \pgfpathlineto{\pgfqpoint{3.728483in}{3.121942in}}%
  \pgfpathlineto{\pgfqpoint{3.726222in}{3.122795in}}%
  \pgfpathlineto{\pgfqpoint{3.723960in}{3.123638in}}%
  \pgfpathlineto{\pgfqpoint{3.721695in}{3.124471in}}%
  \pgfpathlineto{\pgfqpoint{3.719429in}{3.125296in}}%
  \pgfpathlineto{\pgfqpoint{3.717162in}{3.126110in}}%
  \pgfpathlineto{\pgfqpoint{3.714893in}{3.126916in}}%
  \pgfpathlineto{\pgfqpoint{3.712622in}{3.127712in}}%
  \pgfpathlineto{\pgfqpoint{3.710350in}{3.128499in}}%
  \pgfpathlineto{\pgfqpoint{3.708076in}{3.129278in}}%
  \pgfpathlineto{\pgfqpoint{3.705801in}{3.130047in}}%
  \pgfpathlineto{\pgfqpoint{3.703524in}{3.130808in}}%
  \pgfpathlineto{\pgfqpoint{3.701246in}{3.131560in}}%
  \pgfpathlineto{\pgfqpoint{3.698967in}{3.132303in}}%
  \pgfpathlineto{\pgfqpoint{3.696686in}{3.133038in}}%
  \pgfpathlineto{\pgfqpoint{3.694403in}{3.133765in}}%
  \pgfpathlineto{\pgfqpoint{3.692120in}{3.134483in}}%
  \pgfpathlineto{\pgfqpoint{3.689835in}{3.135193in}}%
  \pgfpathlineto{\pgfqpoint{3.687548in}{3.135896in}}%
  \pgfpathlineto{\pgfqpoint{3.685261in}{3.136590in}}%
  \pgfpathlineto{\pgfqpoint{3.682972in}{3.137277in}}%
  \pgfpathlineto{\pgfqpoint{3.680682in}{3.137956in}}%
  \pgfpathlineto{\pgfqpoint{3.678390in}{3.138627in}}%
  \pgfpathlineto{\pgfqpoint{3.676098in}{3.139291in}}%
  \pgfpathlineto{\pgfqpoint{3.673804in}{3.139948in}}%
  \pgfpathlineto{\pgfqpoint{3.671509in}{3.140597in}}%
  \pgfpathlineto{\pgfqpoint{3.669213in}{3.141240in}}%
  \pgfpathlineto{\pgfqpoint{3.667530in}{3.140257in}}%
  \pgfpathlineto{\pgfqpoint{3.665846in}{3.139278in}}%
  \pgfpathlineto{\pgfqpoint{3.664163in}{3.138301in}}%
  \pgfpathlineto{\pgfqpoint{3.662480in}{3.137327in}}%
  \pgfpathlineto{\pgfqpoint{3.660797in}{3.136356in}}%
  \pgfpathlineto{\pgfqpoint{3.659115in}{3.135387in}}%
  \pgfpathlineto{\pgfqpoint{3.657433in}{3.134422in}}%
  \pgfpathlineto{\pgfqpoint{3.655751in}{3.133459in}}%
  \pgfpathlineto{\pgfqpoint{3.654069in}{3.132499in}}%
  \pgfpathlineto{\pgfqpoint{3.652387in}{3.131541in}}%
  \pgfpathlineto{\pgfqpoint{3.650706in}{3.130587in}}%
  \pgfpathlineto{\pgfqpoint{3.649025in}{3.129635in}}%
  \pgfpathlineto{\pgfqpoint{3.647344in}{3.128686in}}%
  \pgfpathlineto{\pgfqpoint{3.645663in}{3.127740in}}%
  \pgfpathlineto{\pgfqpoint{3.643982in}{3.126796in}}%
  \pgfpathlineto{\pgfqpoint{3.642302in}{3.125855in}}%
  \pgfpathlineto{\pgfqpoint{3.640622in}{3.124917in}}%
  \pgfpathlineto{\pgfqpoint{3.638942in}{3.123982in}}%
  \pgfpathlineto{\pgfqpoint{3.637262in}{3.123049in}}%
  \pgfpathlineto{\pgfqpoint{3.635583in}{3.122119in}}%
  \pgfpathlineto{\pgfqpoint{3.633904in}{3.121192in}}%
  \pgfpathlineto{\pgfqpoint{3.632225in}{3.120267in}}%
  \pgfpathlineto{\pgfqpoint{3.630546in}{3.119345in}}%
  \pgfpathlineto{\pgfqpoint{3.628867in}{3.118425in}}%
  \pgfpathlineto{\pgfqpoint{3.627188in}{3.117509in}}%
  \pgfpathlineto{\pgfqpoint{3.625510in}{3.116594in}}%
  \pgfpathlineto{\pgfqpoint{3.623832in}{3.115683in}}%
  \pgfpathlineto{\pgfqpoint{3.622154in}{3.114774in}}%
  \pgfpathlineto{\pgfqpoint{3.620476in}{3.113867in}}%
  \pgfpathlineto{\pgfqpoint{3.618798in}{3.112963in}}%
  \pgfpathlineto{\pgfqpoint{3.617121in}{3.112062in}}%
  \pgfpathlineto{\pgfqpoint{3.615444in}{3.111163in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.268031in}{2.956613in}}%
  \pgfpathlineto{\pgfqpoint{2.270357in}{2.956634in}}%
  \pgfpathlineto{\pgfqpoint{2.272684in}{2.956661in}}%
  \pgfpathlineto{\pgfqpoint{2.275012in}{2.956694in}}%
  \pgfpathlineto{\pgfqpoint{2.277342in}{2.956734in}}%
  \pgfpathlineto{\pgfqpoint{2.279673in}{2.956778in}}%
  \pgfpathlineto{\pgfqpoint{2.282005in}{2.956828in}}%
  \pgfpathlineto{\pgfqpoint{2.284338in}{2.956884in}}%
  \pgfpathlineto{\pgfqpoint{2.286673in}{2.956945in}}%
  \pgfpathlineto{\pgfqpoint{2.289009in}{2.957011in}}%
  \pgfpathlineto{\pgfqpoint{2.291347in}{2.957083in}}%
  \pgfpathlineto{\pgfqpoint{2.293685in}{2.957160in}}%
  \pgfpathlineto{\pgfqpoint{2.296025in}{2.957241in}}%
  \pgfpathlineto{\pgfqpoint{2.298366in}{2.957328in}}%
  \pgfpathlineto{\pgfqpoint{2.300708in}{2.957419in}}%
  \pgfpathlineto{\pgfqpoint{2.303052in}{2.957516in}}%
  \pgfpathlineto{\pgfqpoint{2.305396in}{2.957617in}}%
  \pgfpathlineto{\pgfqpoint{2.307742in}{2.957722in}}%
  \pgfpathlineto{\pgfqpoint{2.310089in}{2.957832in}}%
  \pgfpathlineto{\pgfqpoint{2.312437in}{2.957947in}}%
  \pgfpathlineto{\pgfqpoint{2.314786in}{2.958066in}}%
  \pgfpathlineto{\pgfqpoint{2.317136in}{2.958190in}}%
  \pgfpathlineto{\pgfqpoint{2.319488in}{2.958318in}}%
  \pgfpathlineto{\pgfqpoint{2.321840in}{2.958450in}}%
  \pgfpathlineto{\pgfqpoint{2.324194in}{2.958587in}}%
  \pgfpathlineto{\pgfqpoint{2.326549in}{2.958727in}}%
  \pgfpathlineto{\pgfqpoint{2.328904in}{2.958872in}}%
  \pgfpathlineto{\pgfqpoint{2.331261in}{2.959021in}}%
  \pgfpathlineto{\pgfqpoint{2.333619in}{2.959173in}}%
  \pgfpathlineto{\pgfqpoint{2.335978in}{2.959330in}}%
  \pgfpathlineto{\pgfqpoint{2.338338in}{2.959491in}}%
  \pgfpathlineto{\pgfqpoint{2.340699in}{2.959655in}}%
  \pgfpathlineto{\pgfqpoint{2.343062in}{2.959823in}}%
  \pgfpathlineto{\pgfqpoint{2.344919in}{2.960918in}}%
  \pgfpathlineto{\pgfqpoint{2.346776in}{2.962012in}}%
  \pgfpathlineto{\pgfqpoint{2.348632in}{2.963107in}}%
  \pgfpathlineto{\pgfqpoint{2.350488in}{2.964201in}}%
  \pgfpathlineto{\pgfqpoint{2.352344in}{2.965296in}}%
  \pgfpathlineto{\pgfqpoint{2.354200in}{2.966390in}}%
  \pgfpathlineto{\pgfqpoint{2.356055in}{2.967485in}}%
  \pgfpathlineto{\pgfqpoint{2.357909in}{2.968579in}}%
  \pgfpathlineto{\pgfqpoint{2.359763in}{2.969673in}}%
  \pgfpathlineto{\pgfqpoint{2.361617in}{2.970768in}}%
  \pgfpathlineto{\pgfqpoint{2.363471in}{2.971862in}}%
  \pgfpathlineto{\pgfqpoint{2.365324in}{2.972956in}}%
  \pgfpathlineto{\pgfqpoint{2.367177in}{2.974050in}}%
  \pgfpathlineto{\pgfqpoint{2.369029in}{2.975144in}}%
  \pgfpathlineto{\pgfqpoint{2.370881in}{2.976238in}}%
  \pgfpathlineto{\pgfqpoint{2.372733in}{2.977332in}}%
  \pgfpathlineto{\pgfqpoint{2.374584in}{2.978426in}}%
  \pgfpathlineto{\pgfqpoint{2.376435in}{2.979520in}}%
  \pgfpathlineto{\pgfqpoint{2.378286in}{2.980614in}}%
  \pgfpathlineto{\pgfqpoint{2.380136in}{2.981708in}}%
  \pgfpathlineto{\pgfqpoint{2.381986in}{2.982802in}}%
  \pgfpathlineto{\pgfqpoint{2.383835in}{2.983896in}}%
  \pgfpathlineto{\pgfqpoint{2.385684in}{2.984990in}}%
  \pgfpathlineto{\pgfqpoint{2.387533in}{2.986084in}}%
  \pgfpathlineto{\pgfqpoint{2.389381in}{2.987177in}}%
  \pgfpathlineto{\pgfqpoint{2.391229in}{2.988271in}}%
  \pgfpathlineto{\pgfqpoint{2.393077in}{2.989365in}}%
  \pgfpathlineto{\pgfqpoint{2.394924in}{2.990459in}}%
  \pgfpathlineto{\pgfqpoint{2.396771in}{2.991553in}}%
  \pgfpathlineto{\pgfqpoint{2.398617in}{2.992647in}}%
  \pgfpathlineto{\pgfqpoint{2.400464in}{2.993741in}}%
  \pgfpathlineto{\pgfqpoint{2.402309in}{2.994835in}}%
  \pgfpathlineto{\pgfqpoint{2.399957in}{2.994702in}}%
  \pgfpathlineto{\pgfqpoint{2.397605in}{2.994573in}}%
  \pgfpathlineto{\pgfqpoint{2.395255in}{2.994449in}}%
  \pgfpathlineto{\pgfqpoint{2.392906in}{2.994330in}}%
  \pgfpathlineto{\pgfqpoint{2.390558in}{2.994215in}}%
  \pgfpathlineto{\pgfqpoint{2.388211in}{2.994104in}}%
  \pgfpathlineto{\pgfqpoint{2.385865in}{2.993998in}}%
  \pgfpathlineto{\pgfqpoint{2.383520in}{2.993897in}}%
  \pgfpathlineto{\pgfqpoint{2.381177in}{2.993800in}}%
  \pgfpathlineto{\pgfqpoint{2.378835in}{2.993708in}}%
  \pgfpathlineto{\pgfqpoint{2.376494in}{2.993621in}}%
  \pgfpathlineto{\pgfqpoint{2.374154in}{2.993539in}}%
  \pgfpathlineto{\pgfqpoint{2.371816in}{2.993462in}}%
  \pgfpathlineto{\pgfqpoint{2.369478in}{2.993390in}}%
  \pgfpathlineto{\pgfqpoint{2.367142in}{2.993323in}}%
  \pgfpathlineto{\pgfqpoint{2.364807in}{2.993261in}}%
  \pgfpathlineto{\pgfqpoint{2.362474in}{2.993204in}}%
  \pgfpathlineto{\pgfqpoint{2.360141in}{2.993153in}}%
  \pgfpathlineto{\pgfqpoint{2.357810in}{2.993107in}}%
  \pgfpathlineto{\pgfqpoint{2.355481in}{2.993067in}}%
  \pgfpathlineto{\pgfqpoint{2.353152in}{2.993032in}}%
  \pgfpathlineto{\pgfqpoint{2.350825in}{2.993003in}}%
  \pgfpathlineto{\pgfqpoint{2.348499in}{2.992980in}}%
  \pgfpathlineto{\pgfqpoint{2.346175in}{2.992962in}}%
  \pgfpathlineto{\pgfqpoint{2.343852in}{2.992950in}}%
  \pgfpathlineto{\pgfqpoint{2.341530in}{2.992945in}}%
  \pgfpathlineto{\pgfqpoint{2.339210in}{2.992945in}}%
  \pgfpathlineto{\pgfqpoint{2.336891in}{2.992951in}}%
  \pgfpathlineto{\pgfqpoint{2.334574in}{2.992964in}}%
  \pgfpathlineto{\pgfqpoint{2.332258in}{2.992983in}}%
  \pgfpathlineto{\pgfqpoint{2.329943in}{2.993009in}}%
  \pgfpathlineto{\pgfqpoint{2.327630in}{2.993041in}}%
  \pgfpathlineto{\pgfqpoint{2.325768in}{2.991869in}}%
  \pgfpathlineto{\pgfqpoint{2.323905in}{2.990700in}}%
  \pgfpathlineto{\pgfqpoint{2.322043in}{2.989533in}}%
  \pgfpathlineto{\pgfqpoint{2.320181in}{2.988367in}}%
  \pgfpathlineto{\pgfqpoint{2.318318in}{2.987204in}}%
  \pgfpathlineto{\pgfqpoint{2.316456in}{2.986043in}}%
  \pgfpathlineto{\pgfqpoint{2.314594in}{2.984885in}}%
  \pgfpathlineto{\pgfqpoint{2.312731in}{2.983728in}}%
  \pgfpathlineto{\pgfqpoint{2.310869in}{2.982574in}}%
  \pgfpathlineto{\pgfqpoint{2.309006in}{2.981421in}}%
  \pgfpathlineto{\pgfqpoint{2.307144in}{2.980271in}}%
  \pgfpathlineto{\pgfqpoint{2.305281in}{2.979123in}}%
  \pgfpathlineto{\pgfqpoint{2.303419in}{2.977977in}}%
  \pgfpathlineto{\pgfqpoint{2.301557in}{2.976833in}}%
  \pgfpathlineto{\pgfqpoint{2.299694in}{2.975692in}}%
  \pgfpathlineto{\pgfqpoint{2.297832in}{2.974552in}}%
  \pgfpathlineto{\pgfqpoint{2.295969in}{2.973415in}}%
  \pgfpathlineto{\pgfqpoint{2.294107in}{2.972280in}}%
  \pgfpathlineto{\pgfqpoint{2.292244in}{2.971147in}}%
  \pgfpathlineto{\pgfqpoint{2.290382in}{2.970016in}}%
  \pgfpathlineto{\pgfqpoint{2.288519in}{2.968887in}}%
  \pgfpathlineto{\pgfqpoint{2.286657in}{2.967761in}}%
  \pgfpathlineto{\pgfqpoint{2.284794in}{2.966636in}}%
  \pgfpathlineto{\pgfqpoint{2.282932in}{2.965514in}}%
  \pgfpathlineto{\pgfqpoint{2.281069in}{2.964394in}}%
  \pgfpathlineto{\pgfqpoint{2.279207in}{2.963275in}}%
  \pgfpathlineto{\pgfqpoint{2.277344in}{2.962160in}}%
  \pgfpathlineto{\pgfqpoint{2.275481in}{2.961046in}}%
  \pgfpathlineto{\pgfqpoint{2.273619in}{2.959934in}}%
  \pgfpathlineto{\pgfqpoint{2.271756in}{2.958825in}}%
  \pgfpathlineto{\pgfqpoint{2.269894in}{2.957718in}}%
  \pgfpathlineto{\pgfqpoint{2.268031in}{2.956613in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.747052in}{3.079623in}}%
  \pgfpathlineto{\pgfqpoint{2.749469in}{3.079938in}}%
  \pgfpathlineto{\pgfqpoint{2.751886in}{3.080256in}}%
  \pgfpathlineto{\pgfqpoint{2.754304in}{3.080575in}}%
  \pgfpathlineto{\pgfqpoint{2.756723in}{3.080896in}}%
  \pgfpathlineto{\pgfqpoint{2.759142in}{3.081219in}}%
  \pgfpathlineto{\pgfqpoint{2.761563in}{3.081544in}}%
  \pgfpathlineto{\pgfqpoint{2.763983in}{3.081870in}}%
  \pgfpathlineto{\pgfqpoint{2.766405in}{3.082198in}}%
  \pgfpathlineto{\pgfqpoint{2.768828in}{3.082528in}}%
  \pgfpathlineto{\pgfqpoint{2.771251in}{3.082859in}}%
  \pgfpathlineto{\pgfqpoint{2.773675in}{3.083192in}}%
  \pgfpathlineto{\pgfqpoint{2.776099in}{3.083526in}}%
  \pgfpathlineto{\pgfqpoint{2.778524in}{3.083862in}}%
  \pgfpathlineto{\pgfqpoint{2.780950in}{3.084200in}}%
  \pgfpathlineto{\pgfqpoint{2.783377in}{3.084538in}}%
  \pgfpathlineto{\pgfqpoint{2.785804in}{3.084878in}}%
  \pgfpathlineto{\pgfqpoint{2.788232in}{3.085220in}}%
  \pgfpathlineto{\pgfqpoint{2.790661in}{3.085563in}}%
  \pgfpathlineto{\pgfqpoint{2.793090in}{3.085907in}}%
  \pgfpathlineto{\pgfqpoint{2.795520in}{3.086252in}}%
  \pgfpathlineto{\pgfqpoint{2.797950in}{3.086598in}}%
  \pgfpathlineto{\pgfqpoint{2.800381in}{3.086946in}}%
  \pgfpathlineto{\pgfqpoint{2.802813in}{3.087294in}}%
  \pgfpathlineto{\pgfqpoint{2.805246in}{3.087644in}}%
  \pgfpathlineto{\pgfqpoint{2.807679in}{3.087994in}}%
  \pgfpathlineto{\pgfqpoint{2.810112in}{3.088346in}}%
  \pgfpathlineto{\pgfqpoint{2.812547in}{3.088698in}}%
  \pgfpathlineto{\pgfqpoint{2.814981in}{3.089051in}}%
  \pgfpathlineto{\pgfqpoint{2.817417in}{3.089405in}}%
  \pgfpathlineto{\pgfqpoint{2.819853in}{3.089760in}}%
  \pgfpathlineto{\pgfqpoint{2.822289in}{3.090115in}}%
  \pgfpathlineto{\pgfqpoint{2.824726in}{3.090471in}}%
  \pgfpathlineto{\pgfqpoint{2.826462in}{3.091165in}}%
  \pgfpathlineto{\pgfqpoint{2.828198in}{3.091857in}}%
  \pgfpathlineto{\pgfqpoint{2.829932in}{3.092546in}}%
  \pgfpathlineto{\pgfqpoint{2.831666in}{3.093232in}}%
  \pgfpathlineto{\pgfqpoint{2.833399in}{3.093916in}}%
  \pgfpathlineto{\pgfqpoint{2.835131in}{3.094597in}}%
  \pgfpathlineto{\pgfqpoint{2.836862in}{3.095275in}}%
  \pgfpathlineto{\pgfqpoint{2.838592in}{3.095950in}}%
  \pgfpathlineto{\pgfqpoint{2.840321in}{3.096623in}}%
  \pgfpathlineto{\pgfqpoint{2.842049in}{3.097294in}}%
  \pgfpathlineto{\pgfqpoint{2.843777in}{3.097961in}}%
  \pgfpathlineto{\pgfqpoint{2.845504in}{3.098627in}}%
  \pgfpathlineto{\pgfqpoint{2.847230in}{3.099290in}}%
  \pgfpathlineto{\pgfqpoint{2.848955in}{3.099950in}}%
  \pgfpathlineto{\pgfqpoint{2.850679in}{3.100608in}}%
  \pgfpathlineto{\pgfqpoint{2.852403in}{3.101264in}}%
  \pgfpathlineto{\pgfqpoint{2.854125in}{3.101917in}}%
  \pgfpathlineto{\pgfqpoint{2.855847in}{3.102569in}}%
  \pgfpathlineto{\pgfqpoint{2.857569in}{3.103218in}}%
  \pgfpathlineto{\pgfqpoint{2.859289in}{3.103865in}}%
  \pgfpathlineto{\pgfqpoint{2.861008in}{3.104510in}}%
  \pgfpathlineto{\pgfqpoint{2.862727in}{3.105152in}}%
  \pgfpathlineto{\pgfqpoint{2.864445in}{3.105793in}}%
  \pgfpathlineto{\pgfqpoint{2.866163in}{3.106432in}}%
  \pgfpathlineto{\pgfqpoint{2.867879in}{3.107068in}}%
  \pgfpathlineto{\pgfqpoint{2.869595in}{3.107703in}}%
  \pgfpathlineto{\pgfqpoint{2.871310in}{3.108336in}}%
  \pgfpathlineto{\pgfqpoint{2.873025in}{3.108967in}}%
  \pgfpathlineto{\pgfqpoint{2.874738in}{3.109596in}}%
  \pgfpathlineto{\pgfqpoint{2.876451in}{3.110223in}}%
  \pgfpathlineto{\pgfqpoint{2.878163in}{3.110849in}}%
  \pgfpathlineto{\pgfqpoint{2.879875in}{3.111473in}}%
  \pgfpathlineto{\pgfqpoint{2.877461in}{3.111222in}}%
  \pgfpathlineto{\pgfqpoint{2.875048in}{3.110972in}}%
  \pgfpathlineto{\pgfqpoint{2.872636in}{3.110722in}}%
  \pgfpathlineto{\pgfqpoint{2.870224in}{3.110473in}}%
  \pgfpathlineto{\pgfqpoint{2.867812in}{3.110224in}}%
  \pgfpathlineto{\pgfqpoint{2.865401in}{3.109976in}}%
  \pgfpathlineto{\pgfqpoint{2.862991in}{3.109728in}}%
  \pgfpathlineto{\pgfqpoint{2.860581in}{3.109481in}}%
  \pgfpathlineto{\pgfqpoint{2.858171in}{3.109234in}}%
  \pgfpathlineto{\pgfqpoint{2.855762in}{3.108988in}}%
  \pgfpathlineto{\pgfqpoint{2.853354in}{3.108743in}}%
  \pgfpathlineto{\pgfqpoint{2.850946in}{3.108499in}}%
  \pgfpathlineto{\pgfqpoint{2.848539in}{3.108255in}}%
  \pgfpathlineto{\pgfqpoint{2.846132in}{3.108013in}}%
  \pgfpathlineto{\pgfqpoint{2.843726in}{3.107771in}}%
  \pgfpathlineto{\pgfqpoint{2.841321in}{3.107530in}}%
  \pgfpathlineto{\pgfqpoint{2.838916in}{3.107290in}}%
  \pgfpathlineto{\pgfqpoint{2.836511in}{3.107052in}}%
  \pgfpathlineto{\pgfqpoint{2.834108in}{3.106814in}}%
  \pgfpathlineto{\pgfqpoint{2.831705in}{3.106578in}}%
  \pgfpathlineto{\pgfqpoint{2.829302in}{3.106342in}}%
  \pgfpathlineto{\pgfqpoint{2.826900in}{3.106108in}}%
  \pgfpathlineto{\pgfqpoint{2.824499in}{3.105876in}}%
  \pgfpathlineto{\pgfqpoint{2.822099in}{3.105645in}}%
  \pgfpathlineto{\pgfqpoint{2.819699in}{3.105415in}}%
  \pgfpathlineto{\pgfqpoint{2.817300in}{3.105187in}}%
  \pgfpathlineto{\pgfqpoint{2.814901in}{3.104960in}}%
  \pgfpathlineto{\pgfqpoint{2.812504in}{3.104735in}}%
  \pgfpathlineto{\pgfqpoint{2.810107in}{3.104512in}}%
  \pgfpathlineto{\pgfqpoint{2.807710in}{3.104290in}}%
  \pgfpathlineto{\pgfqpoint{2.805315in}{3.104070in}}%
  \pgfpathlineto{\pgfqpoint{2.802920in}{3.103851in}}%
  \pgfpathlineto{\pgfqpoint{2.801184in}{3.103119in}}%
  \pgfpathlineto{\pgfqpoint{2.799448in}{3.102386in}}%
  \pgfpathlineto{\pgfqpoint{2.797711in}{3.101651in}}%
  \pgfpathlineto{\pgfqpoint{2.795974in}{3.100914in}}%
  \pgfpathlineto{\pgfqpoint{2.794236in}{3.100177in}}%
  \pgfpathlineto{\pgfqpoint{2.792497in}{3.099438in}}%
  \pgfpathlineto{\pgfqpoint{2.790758in}{3.098697in}}%
  \pgfpathlineto{\pgfqpoint{2.789018in}{3.097955in}}%
  \pgfpathlineto{\pgfqpoint{2.787278in}{3.097212in}}%
  \pgfpathlineto{\pgfqpoint{2.785536in}{3.096467in}}%
  \pgfpathlineto{\pgfqpoint{2.783794in}{3.095720in}}%
  \pgfpathlineto{\pgfqpoint{2.782052in}{3.094972in}}%
  \pgfpathlineto{\pgfqpoint{2.780309in}{3.094222in}}%
  \pgfpathlineto{\pgfqpoint{2.778565in}{3.093470in}}%
  \pgfpathlineto{\pgfqpoint{2.776820in}{3.092717in}}%
  \pgfpathlineto{\pgfqpoint{2.775075in}{3.091962in}}%
  \pgfpathlineto{\pgfqpoint{2.773329in}{3.091205in}}%
  \pgfpathlineto{\pgfqpoint{2.771582in}{3.090447in}}%
  \pgfpathlineto{\pgfqpoint{2.769835in}{3.089686in}}%
  \pgfpathlineto{\pgfqpoint{2.768087in}{3.088924in}}%
  \pgfpathlineto{\pgfqpoint{2.766338in}{3.088160in}}%
  \pgfpathlineto{\pgfqpoint{2.764588in}{3.087394in}}%
  \pgfpathlineto{\pgfqpoint{2.762838in}{3.086626in}}%
  \pgfpathlineto{\pgfqpoint{2.761087in}{3.085856in}}%
  \pgfpathlineto{\pgfqpoint{2.759335in}{3.085084in}}%
  \pgfpathlineto{\pgfqpoint{2.757583in}{3.084310in}}%
  \pgfpathlineto{\pgfqpoint{2.755830in}{3.083534in}}%
  \pgfpathlineto{\pgfqpoint{2.754076in}{3.082756in}}%
  \pgfpathlineto{\pgfqpoint{2.752321in}{3.081976in}}%
  \pgfpathlineto{\pgfqpoint{2.750566in}{3.081194in}}%
  \pgfpathlineto{\pgfqpoint{2.748809in}{3.080410in}}%
  \pgfpathlineto{\pgfqpoint{2.747052in}{3.079623in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.881124in}{3.031714in}}%
  \pgfpathlineto{\pgfqpoint{3.883207in}{3.029917in}}%
  \pgfpathlineto{\pgfqpoint{3.885288in}{3.028106in}}%
  \pgfpathlineto{\pgfqpoint{3.887365in}{3.026278in}}%
  \pgfpathlineto{\pgfqpoint{3.889439in}{3.024436in}}%
  \pgfpathlineto{\pgfqpoint{3.891511in}{3.022577in}}%
  \pgfpathlineto{\pgfqpoint{3.893579in}{3.020704in}}%
  \pgfpathlineto{\pgfqpoint{3.895644in}{3.018814in}}%
  \pgfpathlineto{\pgfqpoint{3.897706in}{3.016910in}}%
  \pgfpathlineto{\pgfqpoint{3.899765in}{3.014989in}}%
  \pgfpathlineto{\pgfqpoint{3.901821in}{3.013054in}}%
  \pgfpathlineto{\pgfqpoint{3.903874in}{3.011103in}}%
  \pgfpathlineto{\pgfqpoint{3.905923in}{3.009136in}}%
  \pgfpathlineto{\pgfqpoint{3.907970in}{3.007154in}}%
  \pgfpathlineto{\pgfqpoint{3.910014in}{3.005158in}}%
  \pgfpathlineto{\pgfqpoint{3.912055in}{3.003145in}}%
  \pgfpathlineto{\pgfqpoint{3.914092in}{3.001118in}}%
  \pgfpathlineto{\pgfqpoint{3.916127in}{2.999076in}}%
  \pgfpathlineto{\pgfqpoint{3.918158in}{2.997018in}}%
  \pgfpathlineto{\pgfqpoint{3.920187in}{2.994946in}}%
  \pgfpathlineto{\pgfqpoint{3.922213in}{2.992859in}}%
  \pgfpathlineto{\pgfqpoint{3.924235in}{2.990756in}}%
  \pgfpathlineto{\pgfqpoint{3.926255in}{2.988640in}}%
  \pgfpathlineto{\pgfqpoint{3.928272in}{2.986508in}}%
  \pgfpathlineto{\pgfqpoint{3.930286in}{2.984362in}}%
  \pgfpathlineto{\pgfqpoint{3.932297in}{2.982201in}}%
  \pgfpathlineto{\pgfqpoint{3.934305in}{2.980026in}}%
  \pgfpathlineto{\pgfqpoint{3.936310in}{2.977836in}}%
  \pgfpathlineto{\pgfqpoint{3.938312in}{2.975632in}}%
  \pgfpathlineto{\pgfqpoint{3.940311in}{2.973414in}}%
  \pgfpathlineto{\pgfqpoint{3.942308in}{2.971182in}}%
  \pgfpathlineto{\pgfqpoint{3.944302in}{2.968935in}}%
  \pgfpathlineto{\pgfqpoint{3.946292in}{2.966675in}}%
  \pgfpathlineto{\pgfqpoint{3.948029in}{2.968037in}}%
  \pgfpathlineto{\pgfqpoint{3.949762in}{2.969389in}}%
  \pgfpathlineto{\pgfqpoint{3.951494in}{2.970730in}}%
  \pgfpathlineto{\pgfqpoint{3.953222in}{2.972060in}}%
  \pgfpathlineto{\pgfqpoint{3.954949in}{2.973380in}}%
  \pgfpathlineto{\pgfqpoint{3.956672in}{2.974690in}}%
  \pgfpathlineto{\pgfqpoint{3.958393in}{2.975988in}}%
  \pgfpathlineto{\pgfqpoint{3.960112in}{2.977277in}}%
  \pgfpathlineto{\pgfqpoint{3.961828in}{2.978554in}}%
  \pgfpathlineto{\pgfqpoint{3.963542in}{2.979821in}}%
  \pgfpathlineto{\pgfqpoint{3.965253in}{2.981078in}}%
  \pgfpathlineto{\pgfqpoint{3.966961in}{2.982323in}}%
  \pgfpathlineto{\pgfqpoint{3.968667in}{2.983558in}}%
  \pgfpathlineto{\pgfqpoint{3.970371in}{2.984783in}}%
  \pgfpathlineto{\pgfqpoint{3.972071in}{2.985997in}}%
  \pgfpathlineto{\pgfqpoint{3.973770in}{2.987200in}}%
  \pgfpathlineto{\pgfqpoint{3.975465in}{2.988392in}}%
  \pgfpathlineto{\pgfqpoint{3.977159in}{2.989574in}}%
  \pgfpathlineto{\pgfqpoint{3.978849in}{2.990745in}}%
  \pgfpathlineto{\pgfqpoint{3.980537in}{2.991906in}}%
  \pgfpathlineto{\pgfqpoint{3.982223in}{2.993056in}}%
  \pgfpathlineto{\pgfqpoint{3.983906in}{2.994195in}}%
  \pgfpathlineto{\pgfqpoint{3.985586in}{2.995323in}}%
  \pgfpathlineto{\pgfqpoint{3.987264in}{2.996441in}}%
  \pgfpathlineto{\pgfqpoint{3.988940in}{2.997549in}}%
  \pgfpathlineto{\pgfqpoint{3.990612in}{2.998645in}}%
  \pgfpathlineto{\pgfqpoint{3.992283in}{2.999731in}}%
  \pgfpathlineto{\pgfqpoint{3.993950in}{3.000807in}}%
  \pgfpathlineto{\pgfqpoint{3.995615in}{3.001871in}}%
  \pgfpathlineto{\pgfqpoint{3.997278in}{3.002925in}}%
  \pgfpathlineto{\pgfqpoint{3.998938in}{3.003969in}}%
  \pgfpathlineto{\pgfqpoint{4.000595in}{3.005002in}}%
  \pgfpathlineto{\pgfqpoint{3.998607in}{3.007238in}}%
  \pgfpathlineto{\pgfqpoint{3.996616in}{3.009461in}}%
  \pgfpathlineto{\pgfqpoint{3.994621in}{3.011668in}}%
  \pgfpathlineto{\pgfqpoint{3.992624in}{3.013861in}}%
  \pgfpathlineto{\pgfqpoint{3.990624in}{3.016040in}}%
  \pgfpathlineto{\pgfqpoint{3.988620in}{3.018203in}}%
  \pgfpathlineto{\pgfqpoint{3.986614in}{3.020352in}}%
  \pgfpathlineto{\pgfqpoint{3.984605in}{3.022485in}}%
  \pgfpathlineto{\pgfqpoint{3.982592in}{3.024604in}}%
  \pgfpathlineto{\pgfqpoint{3.980577in}{3.026707in}}%
  \pgfpathlineto{\pgfqpoint{3.978559in}{3.028795in}}%
  \pgfpathlineto{\pgfqpoint{3.976537in}{3.030868in}}%
  \pgfpathlineto{\pgfqpoint{3.974512in}{3.032926in}}%
  \pgfpathlineto{\pgfqpoint{3.972485in}{3.034968in}}%
  \pgfpathlineto{\pgfqpoint{3.970454in}{3.036995in}}%
  \pgfpathlineto{\pgfqpoint{3.968420in}{3.039006in}}%
  \pgfpathlineto{\pgfqpoint{3.966383in}{3.041001in}}%
  \pgfpathlineto{\pgfqpoint{3.964342in}{3.042981in}}%
  \pgfpathlineto{\pgfqpoint{3.962299in}{3.044946in}}%
  \pgfpathlineto{\pgfqpoint{3.960252in}{3.046894in}}%
  \pgfpathlineto{\pgfqpoint{3.958202in}{3.048827in}}%
  \pgfpathlineto{\pgfqpoint{3.956150in}{3.050744in}}%
  \pgfpathlineto{\pgfqpoint{3.954093in}{3.052645in}}%
  \pgfpathlineto{\pgfqpoint{3.952034in}{3.054530in}}%
  \pgfpathlineto{\pgfqpoint{3.949972in}{3.056400in}}%
  \pgfpathlineto{\pgfqpoint{3.947906in}{3.058253in}}%
  \pgfpathlineto{\pgfqpoint{3.945837in}{3.060091in}}%
  \pgfpathlineto{\pgfqpoint{3.943766in}{3.061913in}}%
  \pgfpathlineto{\pgfqpoint{3.941690in}{3.063718in}}%
  \pgfpathlineto{\pgfqpoint{3.939612in}{3.065508in}}%
  \pgfpathlineto{\pgfqpoint{3.937531in}{3.067282in}}%
  \pgfpathlineto{\pgfqpoint{3.935446in}{3.069041in}}%
  \pgfpathlineto{\pgfqpoint{3.933781in}{3.068005in}}%
  \pgfpathlineto{\pgfqpoint{3.932113in}{3.066961in}}%
  \pgfpathlineto{\pgfqpoint{3.930444in}{3.065908in}}%
  \pgfpathlineto{\pgfqpoint{3.928772in}{3.064847in}}%
  \pgfpathlineto{\pgfqpoint{3.927098in}{3.063777in}}%
  \pgfpathlineto{\pgfqpoint{3.925422in}{3.062699in}}%
  \pgfpathlineto{\pgfqpoint{3.923744in}{3.061613in}}%
  \pgfpathlineto{\pgfqpoint{3.922064in}{3.060518in}}%
  \pgfpathlineto{\pgfqpoint{3.920382in}{3.059415in}}%
  \pgfpathlineto{\pgfqpoint{3.918698in}{3.058303in}}%
  \pgfpathlineto{\pgfqpoint{3.917012in}{3.057183in}}%
  \pgfpathlineto{\pgfqpoint{3.915324in}{3.056055in}}%
  \pgfpathlineto{\pgfqpoint{3.913633in}{3.054918in}}%
  \pgfpathlineto{\pgfqpoint{3.911941in}{3.053773in}}%
  \pgfpathlineto{\pgfqpoint{3.910246in}{3.052619in}}%
  \pgfpathlineto{\pgfqpoint{3.908550in}{3.051457in}}%
  \pgfpathlineto{\pgfqpoint{3.906851in}{3.050286in}}%
  \pgfpathlineto{\pgfqpoint{3.905150in}{3.049107in}}%
  \pgfpathlineto{\pgfqpoint{3.903448in}{3.047919in}}%
  \pgfpathlineto{\pgfqpoint{3.901743in}{3.046723in}}%
  \pgfpathlineto{\pgfqpoint{3.900036in}{3.045518in}}%
  \pgfpathlineto{\pgfqpoint{3.898327in}{3.044305in}}%
  \pgfpathlineto{\pgfqpoint{3.896616in}{3.043084in}}%
  \pgfpathlineto{\pgfqpoint{3.894903in}{3.041854in}}%
  \pgfpathlineto{\pgfqpoint{3.893187in}{3.040616in}}%
  \pgfpathlineto{\pgfqpoint{3.891470in}{3.039369in}}%
  \pgfpathlineto{\pgfqpoint{3.889751in}{3.038114in}}%
  \pgfpathlineto{\pgfqpoint{3.888030in}{3.036851in}}%
  \pgfpathlineto{\pgfqpoint{3.886306in}{3.035579in}}%
  \pgfpathlineto{\pgfqpoint{3.884581in}{3.034299in}}%
  \pgfpathlineto{\pgfqpoint{3.882853in}{3.033010in}}%
  \pgfpathlineto{\pgfqpoint{3.881124in}{3.031714in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.087565in}{3.137192in}}%
  \pgfpathlineto{\pgfqpoint{3.089960in}{3.137223in}}%
  \pgfpathlineto{\pgfqpoint{3.092354in}{3.137250in}}%
  \pgfpathlineto{\pgfqpoint{3.094748in}{3.137273in}}%
  \pgfpathlineto{\pgfqpoint{3.097142in}{3.137293in}}%
  \pgfpathlineto{\pgfqpoint{3.099535in}{3.137310in}}%
  \pgfpathlineto{\pgfqpoint{3.101929in}{3.137322in}}%
  \pgfpathlineto{\pgfqpoint{3.104322in}{3.137331in}}%
  \pgfpathlineto{\pgfqpoint{3.106714in}{3.137336in}}%
  \pgfpathlineto{\pgfqpoint{3.109106in}{3.137337in}}%
  \pgfpathlineto{\pgfqpoint{3.111498in}{3.137334in}}%
  \pgfpathlineto{\pgfqpoint{3.113890in}{3.137326in}}%
  \pgfpathlineto{\pgfqpoint{3.116281in}{3.137315in}}%
  \pgfpathlineto{\pgfqpoint{3.118671in}{3.137299in}}%
  \pgfpathlineto{\pgfqpoint{3.121061in}{3.137279in}}%
  \pgfpathlineto{\pgfqpoint{3.123451in}{3.137254in}}%
  \pgfpathlineto{\pgfqpoint{3.125841in}{3.137225in}}%
  \pgfpathlineto{\pgfqpoint{3.128229in}{3.137191in}}%
  \pgfpathlineto{\pgfqpoint{3.130618in}{3.137153in}}%
  \pgfpathlineto{\pgfqpoint{3.133006in}{3.137109in}}%
  \pgfpathlineto{\pgfqpoint{3.135393in}{3.137061in}}%
  \pgfpathlineto{\pgfqpoint{3.137780in}{3.137008in}}%
  \pgfpathlineto{\pgfqpoint{3.140166in}{3.136950in}}%
  \pgfpathlineto{\pgfqpoint{3.142551in}{3.136886in}}%
  \pgfpathlineto{\pgfqpoint{3.144936in}{3.136818in}}%
  \pgfpathlineto{\pgfqpoint{3.147321in}{3.136744in}}%
  \pgfpathlineto{\pgfqpoint{3.149705in}{3.136664in}}%
  \pgfpathlineto{\pgfqpoint{3.152088in}{3.136579in}}%
  \pgfpathlineto{\pgfqpoint{3.154470in}{3.136489in}}%
  \pgfpathlineto{\pgfqpoint{3.156852in}{3.136392in}}%
  \pgfpathlineto{\pgfqpoint{3.159233in}{3.136291in}}%
  \pgfpathlineto{\pgfqpoint{3.161614in}{3.136183in}}%
  \pgfpathlineto{\pgfqpoint{3.163993in}{3.136069in}}%
  \pgfpathlineto{\pgfqpoint{3.165606in}{3.136317in}}%
  \pgfpathlineto{\pgfqpoint{3.167219in}{3.136565in}}%
  \pgfpathlineto{\pgfqpoint{3.168831in}{3.136813in}}%
  \pgfpathlineto{\pgfqpoint{3.170442in}{3.137062in}}%
  \pgfpathlineto{\pgfqpoint{3.172054in}{3.137310in}}%
  \pgfpathlineto{\pgfqpoint{3.173665in}{3.137559in}}%
  \pgfpathlineto{\pgfqpoint{3.175275in}{3.137808in}}%
  \pgfpathlineto{\pgfqpoint{3.176885in}{3.138058in}}%
  \pgfpathlineto{\pgfqpoint{3.178495in}{3.138308in}}%
  \pgfpathlineto{\pgfqpoint{3.180105in}{3.138559in}}%
  \pgfpathlineto{\pgfqpoint{3.181715in}{3.138810in}}%
  \pgfpathlineto{\pgfqpoint{3.183324in}{3.139062in}}%
  \pgfpathlineto{\pgfqpoint{3.184932in}{3.139315in}}%
  \pgfpathlineto{\pgfqpoint{3.186541in}{3.139569in}}%
  \pgfpathlineto{\pgfqpoint{3.188149in}{3.139824in}}%
  \pgfpathlineto{\pgfqpoint{3.189758in}{3.140080in}}%
  \pgfpathlineto{\pgfqpoint{3.191366in}{3.140337in}}%
  \pgfpathlineto{\pgfqpoint{3.192973in}{3.140595in}}%
  \pgfpathlineto{\pgfqpoint{3.194581in}{3.140855in}}%
  \pgfpathlineto{\pgfqpoint{3.196188in}{3.141115in}}%
  \pgfpathlineto{\pgfqpoint{3.197796in}{3.141378in}}%
  \pgfpathlineto{\pgfqpoint{3.199403in}{3.141642in}}%
  \pgfpathlineto{\pgfqpoint{3.201010in}{3.141907in}}%
  \pgfpathlineto{\pgfqpoint{3.202617in}{3.142175in}}%
  \pgfpathlineto{\pgfqpoint{3.204224in}{3.142444in}}%
  \pgfpathlineto{\pgfqpoint{3.205831in}{3.142715in}}%
  \pgfpathlineto{\pgfqpoint{3.207438in}{3.142988in}}%
  \pgfpathlineto{\pgfqpoint{3.209045in}{3.143263in}}%
  \pgfpathlineto{\pgfqpoint{3.210652in}{3.143540in}}%
  \pgfpathlineto{\pgfqpoint{3.212258in}{3.143819in}}%
  \pgfpathlineto{\pgfqpoint{3.213865in}{3.144101in}}%
  \pgfpathlineto{\pgfqpoint{3.215472in}{3.144385in}}%
  \pgfpathlineto{\pgfqpoint{3.213113in}{3.144571in}}%
  \pgfpathlineto{\pgfqpoint{3.210752in}{3.144754in}}%
  \pgfpathlineto{\pgfqpoint{3.208392in}{3.144932in}}%
  \pgfpathlineto{\pgfqpoint{3.206031in}{3.145105in}}%
  \pgfpathlineto{\pgfqpoint{3.203669in}{3.145275in}}%
  \pgfpathlineto{\pgfqpoint{3.201308in}{3.145441in}}%
  \pgfpathlineto{\pgfqpoint{3.198946in}{3.145603in}}%
  \pgfpathlineto{\pgfqpoint{3.196583in}{3.145761in}}%
  \pgfpathlineto{\pgfqpoint{3.194220in}{3.145915in}}%
  \pgfpathlineto{\pgfqpoint{3.191857in}{3.146065in}}%
  \pgfpathlineto{\pgfqpoint{3.189493in}{3.146212in}}%
  \pgfpathlineto{\pgfqpoint{3.187130in}{3.146355in}}%
  \pgfpathlineto{\pgfqpoint{3.184765in}{3.146494in}}%
  \pgfpathlineto{\pgfqpoint{3.182401in}{3.146629in}}%
  \pgfpathlineto{\pgfqpoint{3.180036in}{3.146762in}}%
  \pgfpathlineto{\pgfqpoint{3.177671in}{3.146890in}}%
  \pgfpathlineto{\pgfqpoint{3.175306in}{3.147016in}}%
  \pgfpathlineto{\pgfqpoint{3.172940in}{3.147137in}}%
  \pgfpathlineto{\pgfqpoint{3.170574in}{3.147256in}}%
  \pgfpathlineto{\pgfqpoint{3.168208in}{3.147371in}}%
  \pgfpathlineto{\pgfqpoint{3.165842in}{3.147484in}}%
  \pgfpathlineto{\pgfqpoint{3.163476in}{3.147593in}}%
  \pgfpathlineto{\pgfqpoint{3.161109in}{3.147699in}}%
  \pgfpathlineto{\pgfqpoint{3.158742in}{3.147802in}}%
  \pgfpathlineto{\pgfqpoint{3.156375in}{3.147902in}}%
  \pgfpathlineto{\pgfqpoint{3.154008in}{3.147998in}}%
  \pgfpathlineto{\pgfqpoint{3.151640in}{3.148093in}}%
  \pgfpathlineto{\pgfqpoint{3.149273in}{3.148184in}}%
  \pgfpathlineto{\pgfqpoint{3.146905in}{3.148272in}}%
  \pgfpathlineto{\pgfqpoint{3.144537in}{3.148358in}}%
  \pgfpathlineto{\pgfqpoint{3.142169in}{3.148441in}}%
  \pgfpathlineto{\pgfqpoint{3.139801in}{3.148521in}}%
  \pgfpathlineto{\pgfqpoint{3.138171in}{3.148148in}}%
  \pgfpathlineto{\pgfqpoint{3.136541in}{3.147776in}}%
  \pgfpathlineto{\pgfqpoint{3.134912in}{3.147407in}}%
  \pgfpathlineto{\pgfqpoint{3.133282in}{3.147039in}}%
  \pgfpathlineto{\pgfqpoint{3.131652in}{3.146673in}}%
  \pgfpathlineto{\pgfqpoint{3.130022in}{3.146309in}}%
  \pgfpathlineto{\pgfqpoint{3.128392in}{3.145947in}}%
  \pgfpathlineto{\pgfqpoint{3.126761in}{3.145586in}}%
  \pgfpathlineto{\pgfqpoint{3.125131in}{3.145226in}}%
  \pgfpathlineto{\pgfqpoint{3.123501in}{3.144868in}}%
  \pgfpathlineto{\pgfqpoint{3.121870in}{3.144511in}}%
  \pgfpathlineto{\pgfqpoint{3.120239in}{3.144155in}}%
  \pgfpathlineto{\pgfqpoint{3.118608in}{3.143800in}}%
  \pgfpathlineto{\pgfqpoint{3.116977in}{3.143447in}}%
  \pgfpathlineto{\pgfqpoint{3.115345in}{3.143095in}}%
  \pgfpathlineto{\pgfqpoint{3.113714in}{3.142743in}}%
  \pgfpathlineto{\pgfqpoint{3.112082in}{3.142393in}}%
  \pgfpathlineto{\pgfqpoint{3.110450in}{3.142043in}}%
  \pgfpathlineto{\pgfqpoint{3.108817in}{3.141694in}}%
  \pgfpathlineto{\pgfqpoint{3.107184in}{3.141345in}}%
  \pgfpathlineto{\pgfqpoint{3.105551in}{3.140998in}}%
  \pgfpathlineto{\pgfqpoint{3.103918in}{3.140650in}}%
  \pgfpathlineto{\pgfqpoint{3.102284in}{3.140303in}}%
  \pgfpathlineto{\pgfqpoint{3.100650in}{3.139957in}}%
  \pgfpathlineto{\pgfqpoint{3.099016in}{3.139611in}}%
  \pgfpathlineto{\pgfqpoint{3.097381in}{3.139265in}}%
  \pgfpathlineto{\pgfqpoint{3.095746in}{3.138920in}}%
  \pgfpathlineto{\pgfqpoint{3.094111in}{3.138574in}}%
  \pgfpathlineto{\pgfqpoint{3.092475in}{3.138229in}}%
  \pgfpathlineto{\pgfqpoint{3.090839in}{3.137883in}}%
  \pgfpathlineto{\pgfqpoint{3.089202in}{3.137538in}}%
  \pgfpathlineto{\pgfqpoint{3.087565in}{3.137192in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.134918in}{2.926902in}}%
  \pgfpathlineto{\pgfqpoint{2.137185in}{2.926607in}}%
  \pgfpathlineto{\pgfqpoint{2.139453in}{2.926324in}}%
  \pgfpathlineto{\pgfqpoint{2.141724in}{2.926052in}}%
  \pgfpathlineto{\pgfqpoint{2.143997in}{2.925791in}}%
  \pgfpathlineto{\pgfqpoint{2.146272in}{2.925542in}}%
  \pgfpathlineto{\pgfqpoint{2.148550in}{2.925304in}}%
  \pgfpathlineto{\pgfqpoint{2.150829in}{2.925077in}}%
  \pgfpathlineto{\pgfqpoint{2.153111in}{2.924861in}}%
  \pgfpathlineto{\pgfqpoint{2.155394in}{2.924656in}}%
  \pgfpathlineto{\pgfqpoint{2.157680in}{2.924461in}}%
  \pgfpathlineto{\pgfqpoint{2.159968in}{2.924277in}}%
  \pgfpathlineto{\pgfqpoint{2.162258in}{2.924102in}}%
  \pgfpathlineto{\pgfqpoint{2.164549in}{2.923938in}}%
  \pgfpathlineto{\pgfqpoint{2.166843in}{2.923783in}}%
  \pgfpathlineto{\pgfqpoint{2.169138in}{2.923638in}}%
  \pgfpathlineto{\pgfqpoint{2.171436in}{2.923501in}}%
  \pgfpathlineto{\pgfqpoint{2.173735in}{2.923373in}}%
  \pgfpathlineto{\pgfqpoint{2.176036in}{2.923254in}}%
  \pgfpathlineto{\pgfqpoint{2.178338in}{2.923143in}}%
  \pgfpathlineto{\pgfqpoint{2.180643in}{2.923040in}}%
  \pgfpathlineto{\pgfqpoint{2.182948in}{2.922945in}}%
  \pgfpathlineto{\pgfqpoint{2.185256in}{2.922858in}}%
  \pgfpathlineto{\pgfqpoint{2.187565in}{2.922778in}}%
  \pgfpathlineto{\pgfqpoint{2.189876in}{2.922707in}}%
  \pgfpathlineto{\pgfqpoint{2.192188in}{2.922642in}}%
  \pgfpathlineto{\pgfqpoint{2.194502in}{2.922585in}}%
  \pgfpathlineto{\pgfqpoint{2.196818in}{2.922535in}}%
  \pgfpathlineto{\pgfqpoint{2.199135in}{2.922492in}}%
  \pgfpathlineto{\pgfqpoint{2.201453in}{2.922456in}}%
  \pgfpathlineto{\pgfqpoint{2.203773in}{2.922427in}}%
  \pgfpathlineto{\pgfqpoint{2.206095in}{2.922405in}}%
  \pgfpathlineto{\pgfqpoint{2.208417in}{2.922389in}}%
  \pgfpathlineto{\pgfqpoint{2.210281in}{2.923425in}}%
  \pgfpathlineto{\pgfqpoint{2.212144in}{2.924463in}}%
  \pgfpathlineto{\pgfqpoint{2.214007in}{2.925503in}}%
  \pgfpathlineto{\pgfqpoint{2.215870in}{2.926545in}}%
  \pgfpathlineto{\pgfqpoint{2.217733in}{2.927590in}}%
  \pgfpathlineto{\pgfqpoint{2.219597in}{2.928637in}}%
  \pgfpathlineto{\pgfqpoint{2.221460in}{2.929686in}}%
  \pgfpathlineto{\pgfqpoint{2.223323in}{2.930737in}}%
  \pgfpathlineto{\pgfqpoint{2.225186in}{2.931790in}}%
  \pgfpathlineto{\pgfqpoint{2.227049in}{2.932846in}}%
  \pgfpathlineto{\pgfqpoint{2.228912in}{2.933903in}}%
  \pgfpathlineto{\pgfqpoint{2.230775in}{2.934963in}}%
  \pgfpathlineto{\pgfqpoint{2.232638in}{2.936025in}}%
  \pgfpathlineto{\pgfqpoint{2.234501in}{2.937089in}}%
  \pgfpathlineto{\pgfqpoint{2.236364in}{2.938156in}}%
  \pgfpathlineto{\pgfqpoint{2.238227in}{2.939224in}}%
  \pgfpathlineto{\pgfqpoint{2.240090in}{2.940295in}}%
  \pgfpathlineto{\pgfqpoint{2.241953in}{2.941368in}}%
  \pgfpathlineto{\pgfqpoint{2.243815in}{2.942443in}}%
  \pgfpathlineto{\pgfqpoint{2.245678in}{2.943520in}}%
  \pgfpathlineto{\pgfqpoint{2.247541in}{2.944599in}}%
  \pgfpathlineto{\pgfqpoint{2.249404in}{2.945681in}}%
  \pgfpathlineto{\pgfqpoint{2.251267in}{2.946764in}}%
  \pgfpathlineto{\pgfqpoint{2.253130in}{2.947850in}}%
  \pgfpathlineto{\pgfqpoint{2.254992in}{2.948938in}}%
  \pgfpathlineto{\pgfqpoint{2.256855in}{2.950028in}}%
  \pgfpathlineto{\pgfqpoint{2.258718in}{2.951120in}}%
  \pgfpathlineto{\pgfqpoint{2.260580in}{2.952214in}}%
  \pgfpathlineto{\pgfqpoint{2.262443in}{2.953310in}}%
  \pgfpathlineto{\pgfqpoint{2.264306in}{2.954409in}}%
  \pgfpathlineto{\pgfqpoint{2.266168in}{2.955510in}}%
  \pgfpathlineto{\pgfqpoint{2.268031in}{2.956613in}}%
  \pgfpathlineto{\pgfqpoint{2.265707in}{2.956597in}}%
  \pgfpathlineto{\pgfqpoint{2.263384in}{2.956589in}}%
  \pgfpathlineto{\pgfqpoint{2.261063in}{2.956586in}}%
  \pgfpathlineto{\pgfqpoint{2.258743in}{2.956590in}}%
  \pgfpathlineto{\pgfqpoint{2.256424in}{2.956600in}}%
  \pgfpathlineto{\pgfqpoint{2.254107in}{2.956618in}}%
  \pgfpathlineto{\pgfqpoint{2.251792in}{2.956642in}}%
  \pgfpathlineto{\pgfqpoint{2.249478in}{2.956673in}}%
  \pgfpathlineto{\pgfqpoint{2.247166in}{2.956711in}}%
  \pgfpathlineto{\pgfqpoint{2.244855in}{2.956757in}}%
  \pgfpathlineto{\pgfqpoint{2.242546in}{2.956810in}}%
  \pgfpathlineto{\pgfqpoint{2.240238in}{2.956870in}}%
  \pgfpathlineto{\pgfqpoint{2.237932in}{2.956938in}}%
  \pgfpathlineto{\pgfqpoint{2.235627in}{2.957013in}}%
  \pgfpathlineto{\pgfqpoint{2.233325in}{2.957097in}}%
  \pgfpathlineto{\pgfqpoint{2.231024in}{2.957188in}}%
  \pgfpathlineto{\pgfqpoint{2.228724in}{2.957288in}}%
  \pgfpathlineto{\pgfqpoint{2.226427in}{2.957396in}}%
  \pgfpathlineto{\pgfqpoint{2.224131in}{2.957514in}}%
  \pgfpathlineto{\pgfqpoint{2.221837in}{2.957641in}}%
  \pgfpathlineto{\pgfqpoint{2.219545in}{2.957777in}}%
  \pgfpathlineto{\pgfqpoint{2.217255in}{2.957923in}}%
  \pgfpathlineto{\pgfqpoint{2.214967in}{2.958079in}}%
  \pgfpathlineto{\pgfqpoint{2.212682in}{2.958246in}}%
  \pgfpathlineto{\pgfqpoint{2.210398in}{2.958423in}}%
  \pgfpathlineto{\pgfqpoint{2.208116in}{2.958611in}}%
  \pgfpathlineto{\pgfqpoint{2.205837in}{2.958810in}}%
  \pgfpathlineto{\pgfqpoint{2.203559in}{2.959020in}}%
  \pgfpathlineto{\pgfqpoint{2.201284in}{2.959241in}}%
  \pgfpathlineto{\pgfqpoint{2.199011in}{2.959472in}}%
  \pgfpathlineto{\pgfqpoint{2.196740in}{2.959715in}}%
  \pgfpathlineto{\pgfqpoint{2.194471in}{2.959969in}}%
  \pgfpathlineto{\pgfqpoint{2.192602in}{2.958854in}}%
  \pgfpathlineto{\pgfqpoint{2.190734in}{2.957744in}}%
  \pgfpathlineto{\pgfqpoint{2.188867in}{2.956639in}}%
  \pgfpathlineto{\pgfqpoint{2.187000in}{2.955539in}}%
  \pgfpathlineto{\pgfqpoint{2.185133in}{2.954445in}}%
  \pgfpathlineto{\pgfqpoint{2.183267in}{2.953356in}}%
  \pgfpathlineto{\pgfqpoint{2.181401in}{2.952273in}}%
  \pgfpathlineto{\pgfqpoint{2.179536in}{2.951194in}}%
  \pgfpathlineto{\pgfqpoint{2.177672in}{2.950121in}}%
  \pgfpathlineto{\pgfqpoint{2.175808in}{2.949053in}}%
  \pgfpathlineto{\pgfqpoint{2.173944in}{2.947991in}}%
  \pgfpathlineto{\pgfqpoint{2.172081in}{2.946934in}}%
  \pgfpathlineto{\pgfqpoint{2.170218in}{2.945882in}}%
  \pgfpathlineto{\pgfqpoint{2.168356in}{2.944835in}}%
  \pgfpathlineto{\pgfqpoint{2.166494in}{2.943794in}}%
  \pgfpathlineto{\pgfqpoint{2.164633in}{2.942758in}}%
  \pgfpathlineto{\pgfqpoint{2.162772in}{2.941727in}}%
  \pgfpathlineto{\pgfqpoint{2.160912in}{2.940701in}}%
  \pgfpathlineto{\pgfqpoint{2.159052in}{2.939681in}}%
  \pgfpathlineto{\pgfqpoint{2.157193in}{2.938666in}}%
  \pgfpathlineto{\pgfqpoint{2.155334in}{2.937657in}}%
  \pgfpathlineto{\pgfqpoint{2.153476in}{2.936653in}}%
  \pgfpathlineto{\pgfqpoint{2.151618in}{2.935654in}}%
  \pgfpathlineto{\pgfqpoint{2.149761in}{2.934660in}}%
  \pgfpathlineto{\pgfqpoint{2.147904in}{2.933672in}}%
  \pgfpathlineto{\pgfqpoint{2.146047in}{2.932689in}}%
  \pgfpathlineto{\pgfqpoint{2.144191in}{2.931711in}}%
  \pgfpathlineto{\pgfqpoint{2.142336in}{2.930739in}}%
  \pgfpathlineto{\pgfqpoint{2.140481in}{2.929771in}}%
  \pgfpathlineto{\pgfqpoint{2.138626in}{2.928810in}}%
  \pgfpathlineto{\pgfqpoint{2.136772in}{2.927853in}}%
  \pgfpathlineto{\pgfqpoint{2.134918in}{2.926902in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.290667in}{3.135750in}}%
  \pgfpathlineto{\pgfqpoint{3.293004in}{3.135383in}}%
  \pgfpathlineto{\pgfqpoint{3.295340in}{3.135010in}}%
  \pgfpathlineto{\pgfqpoint{3.297676in}{3.134629in}}%
  \pgfpathlineto{\pgfqpoint{3.300010in}{3.134242in}}%
  \pgfpathlineto{\pgfqpoint{3.302343in}{3.133847in}}%
  \pgfpathlineto{\pgfqpoint{3.304676in}{3.133446in}}%
  \pgfpathlineto{\pgfqpoint{3.307007in}{3.133037in}}%
  \pgfpathlineto{\pgfqpoint{3.309337in}{3.132621in}}%
  \pgfpathlineto{\pgfqpoint{3.311666in}{3.132198in}}%
  \pgfpathlineto{\pgfqpoint{3.313994in}{3.131767in}}%
  \pgfpathlineto{\pgfqpoint{3.316321in}{3.131329in}}%
  \pgfpathlineto{\pgfqpoint{3.318647in}{3.130883in}}%
  \pgfpathlineto{\pgfqpoint{3.320972in}{3.130429in}}%
  \pgfpathlineto{\pgfqpoint{3.323295in}{3.129968in}}%
  \pgfpathlineto{\pgfqpoint{3.325617in}{3.129499in}}%
  \pgfpathlineto{\pgfqpoint{3.327939in}{3.129021in}}%
  \pgfpathlineto{\pgfqpoint{3.330259in}{3.128536in}}%
  \pgfpathlineto{\pgfqpoint{3.332577in}{3.128043in}}%
  \pgfpathlineto{\pgfqpoint{3.334895in}{3.127542in}}%
  \pgfpathlineto{\pgfqpoint{3.337211in}{3.127032in}}%
  \pgfpathlineto{\pgfqpoint{3.339526in}{3.126514in}}%
  \pgfpathlineto{\pgfqpoint{3.341840in}{3.125987in}}%
  \pgfpathlineto{\pgfqpoint{3.344152in}{3.125452in}}%
  \pgfpathlineto{\pgfqpoint{3.346463in}{3.124908in}}%
  \pgfpathlineto{\pgfqpoint{3.348773in}{3.124356in}}%
  \pgfpathlineto{\pgfqpoint{3.351081in}{3.123795in}}%
  \pgfpathlineto{\pgfqpoint{3.353388in}{3.123225in}}%
  \pgfpathlineto{\pgfqpoint{3.355693in}{3.122646in}}%
  \pgfpathlineto{\pgfqpoint{3.357997in}{3.122058in}}%
  \pgfpathlineto{\pgfqpoint{3.360300in}{3.121461in}}%
  \pgfpathlineto{\pgfqpoint{3.362601in}{3.120855in}}%
  \pgfpathlineto{\pgfqpoint{3.364901in}{3.120239in}}%
  \pgfpathlineto{\pgfqpoint{3.366499in}{3.120548in}}%
  \pgfpathlineto{\pgfqpoint{3.368097in}{3.120859in}}%
  \pgfpathlineto{\pgfqpoint{3.369696in}{3.121173in}}%
  \pgfpathlineto{\pgfqpoint{3.371294in}{3.121490in}}%
  \pgfpathlineto{\pgfqpoint{3.372893in}{3.121810in}}%
  \pgfpathlineto{\pgfqpoint{3.374492in}{3.122133in}}%
  \pgfpathlineto{\pgfqpoint{3.376091in}{3.122460in}}%
  \pgfpathlineto{\pgfqpoint{3.377691in}{3.122790in}}%
  \pgfpathlineto{\pgfqpoint{3.379290in}{3.123123in}}%
  \pgfpathlineto{\pgfqpoint{3.380890in}{3.123460in}}%
  \pgfpathlineto{\pgfqpoint{3.382491in}{3.123800in}}%
  \pgfpathlineto{\pgfqpoint{3.384091in}{3.124143in}}%
  \pgfpathlineto{\pgfqpoint{3.385692in}{3.124491in}}%
  \pgfpathlineto{\pgfqpoint{3.387293in}{3.124842in}}%
  \pgfpathlineto{\pgfqpoint{3.388895in}{3.125197in}}%
  \pgfpathlineto{\pgfqpoint{3.390497in}{3.125556in}}%
  \pgfpathlineto{\pgfqpoint{3.392099in}{3.125919in}}%
  \pgfpathlineto{\pgfqpoint{3.393701in}{3.126285in}}%
  \pgfpathlineto{\pgfqpoint{3.395304in}{3.126656in}}%
  \pgfpathlineto{\pgfqpoint{3.396908in}{3.127031in}}%
  \pgfpathlineto{\pgfqpoint{3.398512in}{3.127410in}}%
  \pgfpathlineto{\pgfqpoint{3.400116in}{3.127793in}}%
  \pgfpathlineto{\pgfqpoint{3.401721in}{3.128181in}}%
  \pgfpathlineto{\pgfqpoint{3.403326in}{3.128573in}}%
  \pgfpathlineto{\pgfqpoint{3.404931in}{3.128969in}}%
  \pgfpathlineto{\pgfqpoint{3.406537in}{3.129370in}}%
  \pgfpathlineto{\pgfqpoint{3.408144in}{3.129775in}}%
  \pgfpathlineto{\pgfqpoint{3.409751in}{3.130186in}}%
  \pgfpathlineto{\pgfqpoint{3.411359in}{3.130600in}}%
  \pgfpathlineto{\pgfqpoint{3.412967in}{3.131020in}}%
  \pgfpathlineto{\pgfqpoint{3.414576in}{3.131444in}}%
  \pgfpathlineto{\pgfqpoint{3.416185in}{3.131873in}}%
  \pgfpathlineto{\pgfqpoint{3.413872in}{3.132386in}}%
  \pgfpathlineto{\pgfqpoint{3.411558in}{3.132892in}}%
  \pgfpathlineto{\pgfqpoint{3.409244in}{3.133393in}}%
  \pgfpathlineto{\pgfqpoint{3.406928in}{3.133888in}}%
  \pgfpathlineto{\pgfqpoint{3.404612in}{3.134377in}}%
  \pgfpathlineto{\pgfqpoint{3.402295in}{3.134861in}}%
  \pgfpathlineto{\pgfqpoint{3.399977in}{3.135339in}}%
  \pgfpathlineto{\pgfqpoint{3.397659in}{3.135811in}}%
  \pgfpathlineto{\pgfqpoint{3.395340in}{3.136278in}}%
  \pgfpathlineto{\pgfqpoint{3.393020in}{3.136739in}}%
  \pgfpathlineto{\pgfqpoint{3.390699in}{3.137195in}}%
  \pgfpathlineto{\pgfqpoint{3.388378in}{3.137646in}}%
  \pgfpathlineto{\pgfqpoint{3.386056in}{3.138092in}}%
  \pgfpathlineto{\pgfqpoint{3.383733in}{3.138532in}}%
  \pgfpathlineto{\pgfqpoint{3.381410in}{3.138967in}}%
  \pgfpathlineto{\pgfqpoint{3.379086in}{3.139398in}}%
  \pgfpathlineto{\pgfqpoint{3.376761in}{3.139823in}}%
  \pgfpathlineto{\pgfqpoint{3.374436in}{3.140243in}}%
  \pgfpathlineto{\pgfqpoint{3.372111in}{3.140659in}}%
  \pgfpathlineto{\pgfqpoint{3.369784in}{3.141069in}}%
  \pgfpathlineto{\pgfqpoint{3.367457in}{3.141475in}}%
  \pgfpathlineto{\pgfqpoint{3.365130in}{3.141877in}}%
  \pgfpathlineto{\pgfqpoint{3.362802in}{3.142273in}}%
  \pgfpathlineto{\pgfqpoint{3.360473in}{3.142665in}}%
  \pgfpathlineto{\pgfqpoint{3.358144in}{3.143053in}}%
  \pgfpathlineto{\pgfqpoint{3.355814in}{3.143436in}}%
  \pgfpathlineto{\pgfqpoint{3.353484in}{3.143814in}}%
  \pgfpathlineto{\pgfqpoint{3.351153in}{3.144189in}}%
  \pgfpathlineto{\pgfqpoint{3.348822in}{3.144559in}}%
  \pgfpathlineto{\pgfqpoint{3.346491in}{3.144924in}}%
  \pgfpathlineto{\pgfqpoint{3.344159in}{3.145286in}}%
  \pgfpathlineto{\pgfqpoint{3.341826in}{3.145643in}}%
  \pgfpathlineto{\pgfqpoint{3.340221in}{3.145266in}}%
  \pgfpathlineto{\pgfqpoint{3.338616in}{3.144895in}}%
  \pgfpathlineto{\pgfqpoint{3.337011in}{3.144528in}}%
  \pgfpathlineto{\pgfqpoint{3.335407in}{3.144166in}}%
  \pgfpathlineto{\pgfqpoint{3.333804in}{3.143809in}}%
  \pgfpathlineto{\pgfqpoint{3.332201in}{3.143457in}}%
  \pgfpathlineto{\pgfqpoint{3.330599in}{3.143110in}}%
  \pgfpathlineto{\pgfqpoint{3.328997in}{3.142767in}}%
  \pgfpathlineto{\pgfqpoint{3.327396in}{3.142429in}}%
  \pgfpathlineto{\pgfqpoint{3.325795in}{3.142095in}}%
  \pgfpathlineto{\pgfqpoint{3.324195in}{3.141766in}}%
  \pgfpathlineto{\pgfqpoint{3.322595in}{3.141441in}}%
  \pgfpathlineto{\pgfqpoint{3.320996in}{3.141121in}}%
  \pgfpathlineto{\pgfqpoint{3.319397in}{3.140805in}}%
  \pgfpathlineto{\pgfqpoint{3.317798in}{3.140493in}}%
  \pgfpathlineto{\pgfqpoint{3.316200in}{3.140185in}}%
  \pgfpathlineto{\pgfqpoint{3.314602in}{3.139881in}}%
  \pgfpathlineto{\pgfqpoint{3.313004in}{3.139581in}}%
  \pgfpathlineto{\pgfqpoint{3.311407in}{3.139285in}}%
  \pgfpathlineto{\pgfqpoint{3.309810in}{3.138992in}}%
  \pgfpathlineto{\pgfqpoint{3.308214in}{3.138704in}}%
  \pgfpathlineto{\pgfqpoint{3.306617in}{3.138419in}}%
  \pgfpathlineto{\pgfqpoint{3.305021in}{3.138137in}}%
  \pgfpathlineto{\pgfqpoint{3.303426in}{3.137859in}}%
  \pgfpathlineto{\pgfqpoint{3.301830in}{3.137584in}}%
  \pgfpathlineto{\pgfqpoint{3.300235in}{3.137313in}}%
  \pgfpathlineto{\pgfqpoint{3.298640in}{3.137045in}}%
  \pgfpathlineto{\pgfqpoint{3.297045in}{3.136780in}}%
  \pgfpathlineto{\pgfqpoint{3.295450in}{3.136518in}}%
  \pgfpathlineto{\pgfqpoint{3.293856in}{3.136259in}}%
  \pgfpathlineto{\pgfqpoint{3.292261in}{3.136003in}}%
  \pgfpathlineto{\pgfqpoint{3.290667in}{3.135750in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.946292in}{2.966675in}}%
  \pgfpathlineto{\pgfqpoint{3.948280in}{2.964400in}}%
  \pgfpathlineto{\pgfqpoint{3.950266in}{2.962112in}}%
  \pgfpathlineto{\pgfqpoint{3.952248in}{2.959810in}}%
  \pgfpathlineto{\pgfqpoint{3.954227in}{2.957494in}}%
  \pgfpathlineto{\pgfqpoint{3.956204in}{2.955164in}}%
  \pgfpathlineto{\pgfqpoint{3.958178in}{2.952821in}}%
  \pgfpathlineto{\pgfqpoint{3.960150in}{2.950465in}}%
  \pgfpathlineto{\pgfqpoint{3.962119in}{2.948096in}}%
  \pgfpathlineto{\pgfqpoint{3.964085in}{2.945715in}}%
  \pgfpathlineto{\pgfqpoint{3.966049in}{2.943323in}}%
  \pgfpathlineto{\pgfqpoint{3.968011in}{2.940918in}}%
  \pgfpathlineto{\pgfqpoint{3.969970in}{2.938503in}}%
  \pgfpathlineto{\pgfqpoint{3.971928in}{2.936078in}}%
  \pgfpathlineto{\pgfqpoint{3.973883in}{2.933642in}}%
  \pgfpathlineto{\pgfqpoint{3.975836in}{2.931196in}}%
  \pgfpathlineto{\pgfqpoint{3.977787in}{2.928740in}}%
  \pgfpathlineto{\pgfqpoint{3.979736in}{2.926273in}}%
  \pgfpathlineto{\pgfqpoint{3.981683in}{2.923796in}}%
  \pgfpathlineto{\pgfqpoint{3.983628in}{2.921309in}}%
  \pgfpathlineto{\pgfqpoint{3.985570in}{2.918810in}}%
  \pgfpathlineto{\pgfqpoint{3.987511in}{2.916300in}}%
  \pgfpathlineto{\pgfqpoint{3.989449in}{2.913779in}}%
  \pgfpathlineto{\pgfqpoint{3.991384in}{2.911246in}}%
  \pgfpathlineto{\pgfqpoint{3.993317in}{2.908702in}}%
  \pgfpathlineto{\pgfqpoint{3.995248in}{2.906146in}}%
  \pgfpathlineto{\pgfqpoint{3.997177in}{2.903579in}}%
  \pgfpathlineto{\pgfqpoint{3.999103in}{2.901004in}}%
  \pgfpathlineto{\pgfqpoint{4.001029in}{2.898421in}}%
  \pgfpathlineto{\pgfqpoint{4.002953in}{2.895832in}}%
  \pgfpathlineto{\pgfqpoint{4.004876in}{2.893239in}}%
  \pgfpathlineto{\pgfqpoint{4.006799in}{2.890643in}}%
  \pgfpathlineto{\pgfqpoint{4.008721in}{2.888046in}}%
  \pgfpathlineto{\pgfqpoint{4.010454in}{2.889430in}}%
  \pgfpathlineto{\pgfqpoint{4.012185in}{2.890802in}}%
  \pgfpathlineto{\pgfqpoint{4.013913in}{2.892164in}}%
  \pgfpathlineto{\pgfqpoint{4.015639in}{2.893514in}}%
  \pgfpathlineto{\pgfqpoint{4.017362in}{2.894854in}}%
  \pgfpathlineto{\pgfqpoint{4.019082in}{2.896182in}}%
  \pgfpathlineto{\pgfqpoint{4.020800in}{2.897500in}}%
  \pgfpathlineto{\pgfqpoint{4.022514in}{2.898806in}}%
  \pgfpathlineto{\pgfqpoint{4.024227in}{2.900101in}}%
  \pgfpathlineto{\pgfqpoint{4.025936in}{2.901386in}}%
  \pgfpathlineto{\pgfqpoint{4.027643in}{2.902659in}}%
  \pgfpathlineto{\pgfqpoint{4.029348in}{2.903921in}}%
  \pgfpathlineto{\pgfqpoint{4.031049in}{2.905172in}}%
  \pgfpathlineto{\pgfqpoint{4.032748in}{2.906411in}}%
  \pgfpathlineto{\pgfqpoint{4.034445in}{2.907640in}}%
  \pgfpathlineto{\pgfqpoint{4.036138in}{2.908858in}}%
  \pgfpathlineto{\pgfqpoint{4.037829in}{2.910064in}}%
  \pgfpathlineto{\pgfqpoint{4.039518in}{2.911259in}}%
  \pgfpathlineto{\pgfqpoint{4.041203in}{2.912443in}}%
  \pgfpathlineto{\pgfqpoint{4.042886in}{2.913616in}}%
  \pgfpathlineto{\pgfqpoint{4.044567in}{2.914778in}}%
  \pgfpathlineto{\pgfqpoint{4.046244in}{2.915929in}}%
  \pgfpathlineto{\pgfqpoint{4.047919in}{2.917069in}}%
  \pgfpathlineto{\pgfqpoint{4.049591in}{2.918197in}}%
  \pgfpathlineto{\pgfqpoint{4.051261in}{2.919315in}}%
  \pgfpathlineto{\pgfqpoint{4.052928in}{2.920421in}}%
  \pgfpathlineto{\pgfqpoint{4.054592in}{2.921516in}}%
  \pgfpathlineto{\pgfqpoint{4.056254in}{2.922600in}}%
  \pgfpathlineto{\pgfqpoint{4.057913in}{2.923673in}}%
  \pgfpathlineto{\pgfqpoint{4.059569in}{2.924735in}}%
  \pgfpathlineto{\pgfqpoint{4.061222in}{2.925785in}}%
  \pgfpathlineto{\pgfqpoint{4.062873in}{2.926825in}}%
  \pgfpathlineto{\pgfqpoint{4.060957in}{2.929417in}}%
  \pgfpathlineto{\pgfqpoint{4.059041in}{2.932006in}}%
  \pgfpathlineto{\pgfqpoint{4.057125in}{2.934593in}}%
  \pgfpathlineto{\pgfqpoint{4.055207in}{2.937175in}}%
  \pgfpathlineto{\pgfqpoint{4.053288in}{2.939750in}}%
  \pgfpathlineto{\pgfqpoint{4.051367in}{2.942318in}}%
  \pgfpathlineto{\pgfqpoint{4.049445in}{2.944875in}}%
  \pgfpathlineto{\pgfqpoint{4.047520in}{2.947422in}}%
  \pgfpathlineto{\pgfqpoint{4.045592in}{2.949957in}}%
  \pgfpathlineto{\pgfqpoint{4.043663in}{2.952480in}}%
  \pgfpathlineto{\pgfqpoint{4.041730in}{2.954990in}}%
  \pgfpathlineto{\pgfqpoint{4.039795in}{2.957488in}}%
  \pgfpathlineto{\pgfqpoint{4.037858in}{2.959975in}}%
  \pgfpathlineto{\pgfqpoint{4.035918in}{2.962450in}}%
  \pgfpathlineto{\pgfqpoint{4.033976in}{2.964913in}}%
  \pgfpathlineto{\pgfqpoint{4.032032in}{2.967366in}}%
  \pgfpathlineto{\pgfqpoint{4.030085in}{2.969808in}}%
  \pgfpathlineto{\pgfqpoint{4.028137in}{2.972239in}}%
  \pgfpathlineto{\pgfqpoint{4.026186in}{2.974659in}}%
  \pgfpathlineto{\pgfqpoint{4.024233in}{2.977069in}}%
  \pgfpathlineto{\pgfqpoint{4.022277in}{2.979467in}}%
  \pgfpathlineto{\pgfqpoint{4.020320in}{2.981854in}}%
  \pgfpathlineto{\pgfqpoint{4.018360in}{2.984229in}}%
  \pgfpathlineto{\pgfqpoint{4.016397in}{2.986591in}}%
  \pgfpathlineto{\pgfqpoint{4.014431in}{2.988941in}}%
  \pgfpathlineto{\pgfqpoint{4.012463in}{2.991277in}}%
  \pgfpathlineto{\pgfqpoint{4.010493in}{2.993600in}}%
  \pgfpathlineto{\pgfqpoint{4.008519in}{2.995909in}}%
  \pgfpathlineto{\pgfqpoint{4.006542in}{2.998204in}}%
  \pgfpathlineto{\pgfqpoint{4.004563in}{3.000484in}}%
  \pgfpathlineto{\pgfqpoint{4.002581in}{3.002750in}}%
  \pgfpathlineto{\pgfqpoint{4.000595in}{3.005002in}}%
  \pgfpathlineto{\pgfqpoint{3.998938in}{3.003969in}}%
  \pgfpathlineto{\pgfqpoint{3.997278in}{3.002925in}}%
  \pgfpathlineto{\pgfqpoint{3.995615in}{3.001871in}}%
  \pgfpathlineto{\pgfqpoint{3.993950in}{3.000807in}}%
  \pgfpathlineto{\pgfqpoint{3.992283in}{2.999731in}}%
  \pgfpathlineto{\pgfqpoint{3.990612in}{2.998645in}}%
  \pgfpathlineto{\pgfqpoint{3.988940in}{2.997549in}}%
  \pgfpathlineto{\pgfqpoint{3.987264in}{2.996441in}}%
  \pgfpathlineto{\pgfqpoint{3.985586in}{2.995323in}}%
  \pgfpathlineto{\pgfqpoint{3.983906in}{2.994195in}}%
  \pgfpathlineto{\pgfqpoint{3.982223in}{2.993056in}}%
  \pgfpathlineto{\pgfqpoint{3.980537in}{2.991906in}}%
  \pgfpathlineto{\pgfqpoint{3.978849in}{2.990745in}}%
  \pgfpathlineto{\pgfqpoint{3.977159in}{2.989574in}}%
  \pgfpathlineto{\pgfqpoint{3.975465in}{2.988392in}}%
  \pgfpathlineto{\pgfqpoint{3.973770in}{2.987200in}}%
  \pgfpathlineto{\pgfqpoint{3.972071in}{2.985997in}}%
  \pgfpathlineto{\pgfqpoint{3.970371in}{2.984783in}}%
  \pgfpathlineto{\pgfqpoint{3.968667in}{2.983558in}}%
  \pgfpathlineto{\pgfqpoint{3.966961in}{2.982323in}}%
  \pgfpathlineto{\pgfqpoint{3.965253in}{2.981078in}}%
  \pgfpathlineto{\pgfqpoint{3.963542in}{2.979821in}}%
  \pgfpathlineto{\pgfqpoint{3.961828in}{2.978554in}}%
  \pgfpathlineto{\pgfqpoint{3.960112in}{2.977277in}}%
  \pgfpathlineto{\pgfqpoint{3.958393in}{2.975988in}}%
  \pgfpathlineto{\pgfqpoint{3.956672in}{2.974690in}}%
  \pgfpathlineto{\pgfqpoint{3.954949in}{2.973380in}}%
  \pgfpathlineto{\pgfqpoint{3.953222in}{2.972060in}}%
  \pgfpathlineto{\pgfqpoint{3.951494in}{2.970730in}}%
  \pgfpathlineto{\pgfqpoint{3.949762in}{2.969389in}}%
  \pgfpathlineto{\pgfqpoint{3.948029in}{2.968037in}}%
  \pgfpathlineto{\pgfqpoint{3.946292in}{2.966675in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.612971in}{3.041938in}}%
  \pgfpathlineto{\pgfqpoint{2.615377in}{3.042246in}}%
  \pgfpathlineto{\pgfqpoint{2.617784in}{3.042557in}}%
  \pgfpathlineto{\pgfqpoint{2.620191in}{3.042872in}}%
  \pgfpathlineto{\pgfqpoint{2.622599in}{3.043189in}}%
  \pgfpathlineto{\pgfqpoint{2.625009in}{3.043509in}}%
  \pgfpathlineto{\pgfqpoint{2.627419in}{3.043832in}}%
  \pgfpathlineto{\pgfqpoint{2.629831in}{3.044159in}}%
  \pgfpathlineto{\pgfqpoint{2.632243in}{3.044488in}}%
  \pgfpathlineto{\pgfqpoint{2.634656in}{3.044819in}}%
  \pgfpathlineto{\pgfqpoint{2.637070in}{3.045154in}}%
  \pgfpathlineto{\pgfqpoint{2.639485in}{3.045491in}}%
  \pgfpathlineto{\pgfqpoint{2.641901in}{3.045832in}}%
  \pgfpathlineto{\pgfqpoint{2.644317in}{3.046175in}}%
  \pgfpathlineto{\pgfqpoint{2.646735in}{3.046520in}}%
  \pgfpathlineto{\pgfqpoint{2.649154in}{3.046868in}}%
  \pgfpathlineto{\pgfqpoint{2.651573in}{3.047219in}}%
  \pgfpathlineto{\pgfqpoint{2.653993in}{3.047573in}}%
  \pgfpathlineto{\pgfqpoint{2.656415in}{3.047929in}}%
  \pgfpathlineto{\pgfqpoint{2.658837in}{3.048287in}}%
  \pgfpathlineto{\pgfqpoint{2.661260in}{3.048648in}}%
  \pgfpathlineto{\pgfqpoint{2.663683in}{3.049012in}}%
  \pgfpathlineto{\pgfqpoint{2.666108in}{3.049378in}}%
  \pgfpathlineto{\pgfqpoint{2.668534in}{3.049747in}}%
  \pgfpathlineto{\pgfqpoint{2.670960in}{3.050118in}}%
  \pgfpathlineto{\pgfqpoint{2.673387in}{3.050491in}}%
  \pgfpathlineto{\pgfqpoint{2.675816in}{3.050867in}}%
  \pgfpathlineto{\pgfqpoint{2.678244in}{3.051245in}}%
  \pgfpathlineto{\pgfqpoint{2.680674in}{3.051625in}}%
  \pgfpathlineto{\pgfqpoint{2.683105in}{3.052008in}}%
  \pgfpathlineto{\pgfqpoint{2.685536in}{3.052393in}}%
  \pgfpathlineto{\pgfqpoint{2.687969in}{3.052780in}}%
  \pgfpathlineto{\pgfqpoint{2.690402in}{3.053169in}}%
  \pgfpathlineto{\pgfqpoint{2.692185in}{3.054037in}}%
  \pgfpathlineto{\pgfqpoint{2.693968in}{3.054902in}}%
  \pgfpathlineto{\pgfqpoint{2.695750in}{3.055765in}}%
  \pgfpathlineto{\pgfqpoint{2.697530in}{3.056624in}}%
  \pgfpathlineto{\pgfqpoint{2.699310in}{3.057480in}}%
  \pgfpathlineto{\pgfqpoint{2.701090in}{3.058334in}}%
  \pgfpathlineto{\pgfqpoint{2.702868in}{3.059185in}}%
  \pgfpathlineto{\pgfqpoint{2.704645in}{3.060034in}}%
  \pgfpathlineto{\pgfqpoint{2.706422in}{3.060879in}}%
  \pgfpathlineto{\pgfqpoint{2.708197in}{3.061722in}}%
  \pgfpathlineto{\pgfqpoint{2.709972in}{3.062562in}}%
  \pgfpathlineto{\pgfqpoint{2.711746in}{3.063400in}}%
  \pgfpathlineto{\pgfqpoint{2.713519in}{3.064235in}}%
  \pgfpathlineto{\pgfqpoint{2.715291in}{3.065067in}}%
  \pgfpathlineto{\pgfqpoint{2.717063in}{3.065897in}}%
  \pgfpathlineto{\pgfqpoint{2.718833in}{3.066724in}}%
  \pgfpathlineto{\pgfqpoint{2.720603in}{3.067548in}}%
  \pgfpathlineto{\pgfqpoint{2.722372in}{3.068370in}}%
  \pgfpathlineto{\pgfqpoint{2.724140in}{3.069190in}}%
  \pgfpathlineto{\pgfqpoint{2.725908in}{3.070007in}}%
  \pgfpathlineto{\pgfqpoint{2.727674in}{3.070821in}}%
  \pgfpathlineto{\pgfqpoint{2.729440in}{3.071633in}}%
  \pgfpathlineto{\pgfqpoint{2.731205in}{3.072443in}}%
  \pgfpathlineto{\pgfqpoint{2.732969in}{3.073250in}}%
  \pgfpathlineto{\pgfqpoint{2.734732in}{3.074054in}}%
  \pgfpathlineto{\pgfqpoint{2.736494in}{3.074857in}}%
  \pgfpathlineto{\pgfqpoint{2.738256in}{3.075657in}}%
  \pgfpathlineto{\pgfqpoint{2.740017in}{3.076455in}}%
  \pgfpathlineto{\pgfqpoint{2.741777in}{3.077250in}}%
  \pgfpathlineto{\pgfqpoint{2.743536in}{3.078043in}}%
  \pgfpathlineto{\pgfqpoint{2.745295in}{3.078834in}}%
  \pgfpathlineto{\pgfqpoint{2.747052in}{3.079623in}}%
  \pgfpathlineto{\pgfqpoint{2.744637in}{3.079310in}}%
  \pgfpathlineto{\pgfqpoint{2.742222in}{3.078998in}}%
  \pgfpathlineto{\pgfqpoint{2.739808in}{3.078689in}}%
  \pgfpathlineto{\pgfqpoint{2.737394in}{3.078382in}}%
  \pgfpathlineto{\pgfqpoint{2.734982in}{3.078077in}}%
  \pgfpathlineto{\pgfqpoint{2.732570in}{3.077774in}}%
  \pgfpathlineto{\pgfqpoint{2.730159in}{3.077473in}}%
  \pgfpathlineto{\pgfqpoint{2.727749in}{3.077175in}}%
  \pgfpathlineto{\pgfqpoint{2.725340in}{3.076879in}}%
  \pgfpathlineto{\pgfqpoint{2.722932in}{3.076585in}}%
  \pgfpathlineto{\pgfqpoint{2.720524in}{3.076294in}}%
  \pgfpathlineto{\pgfqpoint{2.718118in}{3.076005in}}%
  \pgfpathlineto{\pgfqpoint{2.715712in}{3.075719in}}%
  \pgfpathlineto{\pgfqpoint{2.713307in}{3.075435in}}%
  \pgfpathlineto{\pgfqpoint{2.710903in}{3.075153in}}%
  \pgfpathlineto{\pgfqpoint{2.708499in}{3.074874in}}%
  \pgfpathlineto{\pgfqpoint{2.706097in}{3.074598in}}%
  \pgfpathlineto{\pgfqpoint{2.703696in}{3.074325in}}%
  \pgfpathlineto{\pgfqpoint{2.701295in}{3.074054in}}%
  \pgfpathlineto{\pgfqpoint{2.698895in}{3.073786in}}%
  \pgfpathlineto{\pgfqpoint{2.696497in}{3.073521in}}%
  \pgfpathlineto{\pgfqpoint{2.694099in}{3.073258in}}%
  \pgfpathlineto{\pgfqpoint{2.691702in}{3.072999in}}%
  \pgfpathlineto{\pgfqpoint{2.689306in}{3.072742in}}%
  \pgfpathlineto{\pgfqpoint{2.686911in}{3.072488in}}%
  \pgfpathlineto{\pgfqpoint{2.684517in}{3.072238in}}%
  \pgfpathlineto{\pgfqpoint{2.682124in}{3.071990in}}%
  \pgfpathlineto{\pgfqpoint{2.679731in}{3.071745in}}%
  \pgfpathlineto{\pgfqpoint{2.677340in}{3.071504in}}%
  \pgfpathlineto{\pgfqpoint{2.674950in}{3.071266in}}%
  \pgfpathlineto{\pgfqpoint{2.672560in}{3.071031in}}%
  \pgfpathlineto{\pgfqpoint{2.670172in}{3.070799in}}%
  \pgfpathlineto{\pgfqpoint{2.668395in}{3.069924in}}%
  \pgfpathlineto{\pgfqpoint{2.666617in}{3.069047in}}%
  \pgfpathlineto{\pgfqpoint{2.664839in}{3.068169in}}%
  \pgfpathlineto{\pgfqpoint{2.663060in}{3.067289in}}%
  \pgfpathlineto{\pgfqpoint{2.661280in}{3.066407in}}%
  \pgfpathlineto{\pgfqpoint{2.659500in}{3.065524in}}%
  \pgfpathlineto{\pgfqpoint{2.657719in}{3.064639in}}%
  \pgfpathlineto{\pgfqpoint{2.655937in}{3.063753in}}%
  \pgfpathlineto{\pgfqpoint{2.654155in}{3.062865in}}%
  \pgfpathlineto{\pgfqpoint{2.652372in}{3.061975in}}%
  \pgfpathlineto{\pgfqpoint{2.650588in}{3.061083in}}%
  \pgfpathlineto{\pgfqpoint{2.648804in}{3.060190in}}%
  \pgfpathlineto{\pgfqpoint{2.647019in}{3.059295in}}%
  \pgfpathlineto{\pgfqpoint{2.645233in}{3.058398in}}%
  \pgfpathlineto{\pgfqpoint{2.643447in}{3.057500in}}%
  \pgfpathlineto{\pgfqpoint{2.641660in}{3.056599in}}%
  \pgfpathlineto{\pgfqpoint{2.639872in}{3.055697in}}%
  \pgfpathlineto{\pgfqpoint{2.638084in}{3.054793in}}%
  \pgfpathlineto{\pgfqpoint{2.636294in}{3.053887in}}%
  \pgfpathlineto{\pgfqpoint{2.634505in}{3.052980in}}%
  \pgfpathlineto{\pgfqpoint{2.632714in}{3.052070in}}%
  \pgfpathlineto{\pgfqpoint{2.630923in}{3.051159in}}%
  \pgfpathlineto{\pgfqpoint{2.629131in}{3.050245in}}%
  \pgfpathlineto{\pgfqpoint{2.627338in}{3.049330in}}%
  \pgfpathlineto{\pgfqpoint{2.625545in}{3.048413in}}%
  \pgfpathlineto{\pgfqpoint{2.623751in}{3.047494in}}%
  \pgfpathlineto{\pgfqpoint{2.621956in}{3.046573in}}%
  \pgfpathlineto{\pgfqpoint{2.620161in}{3.045650in}}%
  \pgfpathlineto{\pgfqpoint{2.618364in}{3.044725in}}%
  \pgfpathlineto{\pgfqpoint{2.616567in}{3.043798in}}%
  \pgfpathlineto{\pgfqpoint{2.614770in}{3.042869in}}%
  \pgfpathlineto{\pgfqpoint{2.612971in}{3.041938in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.687367in}{3.081271in}}%
  \pgfpathlineto{\pgfqpoint{3.689586in}{3.080171in}}%
  \pgfpathlineto{\pgfqpoint{3.691803in}{3.079060in}}%
  \pgfpathlineto{\pgfqpoint{3.694018in}{3.077939in}}%
  \pgfpathlineto{\pgfqpoint{3.696230in}{3.076806in}}%
  \pgfpathlineto{\pgfqpoint{3.698441in}{3.075662in}}%
  \pgfpathlineto{\pgfqpoint{3.700650in}{3.074506in}}%
  \pgfpathlineto{\pgfqpoint{3.702856in}{3.073340in}}%
  \pgfpathlineto{\pgfqpoint{3.705061in}{3.072161in}}%
  \pgfpathlineto{\pgfqpoint{3.707263in}{3.070972in}}%
  \pgfpathlineto{\pgfqpoint{3.709464in}{3.069770in}}%
  \pgfpathlineto{\pgfqpoint{3.711662in}{3.068557in}}%
  \pgfpathlineto{\pgfqpoint{3.713858in}{3.067332in}}%
  \pgfpathlineto{\pgfqpoint{3.716052in}{3.066095in}}%
  \pgfpathlineto{\pgfqpoint{3.718244in}{3.064846in}}%
  \pgfpathlineto{\pgfqpoint{3.720433in}{3.063586in}}%
  \pgfpathlineto{\pgfqpoint{3.722621in}{3.062313in}}%
  \pgfpathlineto{\pgfqpoint{3.724806in}{3.061028in}}%
  \pgfpathlineto{\pgfqpoint{3.726989in}{3.059731in}}%
  \pgfpathlineto{\pgfqpoint{3.729169in}{3.058421in}}%
  \pgfpathlineto{\pgfqpoint{3.731347in}{3.057099in}}%
  \pgfpathlineto{\pgfqpoint{3.733523in}{3.055765in}}%
  \pgfpathlineto{\pgfqpoint{3.735697in}{3.054418in}}%
  \pgfpathlineto{\pgfqpoint{3.737868in}{3.053058in}}%
  \pgfpathlineto{\pgfqpoint{3.740037in}{3.051686in}}%
  \pgfpathlineto{\pgfqpoint{3.742204in}{3.050301in}}%
  \pgfpathlineto{\pgfqpoint{3.744368in}{3.048904in}}%
  \pgfpathlineto{\pgfqpoint{3.746530in}{3.047494in}}%
  \pgfpathlineto{\pgfqpoint{3.748689in}{3.046070in}}%
  \pgfpathlineto{\pgfqpoint{3.750846in}{3.044634in}}%
  \pgfpathlineto{\pgfqpoint{3.753001in}{3.043185in}}%
  \pgfpathlineto{\pgfqpoint{3.755153in}{3.041723in}}%
  \pgfpathlineto{\pgfqpoint{3.757302in}{3.040248in}}%
  \pgfpathlineto{\pgfqpoint{3.759060in}{3.041600in}}%
  \pgfpathlineto{\pgfqpoint{3.760815in}{3.042949in}}%
  \pgfpathlineto{\pgfqpoint{3.762570in}{3.044292in}}%
  \pgfpathlineto{\pgfqpoint{3.764323in}{3.045631in}}%
  \pgfpathlineto{\pgfqpoint{3.766075in}{3.046965in}}%
  \pgfpathlineto{\pgfqpoint{3.767826in}{3.048295in}}%
  \pgfpathlineto{\pgfqpoint{3.769576in}{3.049620in}}%
  \pgfpathlineto{\pgfqpoint{3.771324in}{3.050940in}}%
  \pgfpathlineto{\pgfqpoint{3.773071in}{3.052255in}}%
  \pgfpathlineto{\pgfqpoint{3.774817in}{3.053566in}}%
  \pgfpathlineto{\pgfqpoint{3.776561in}{3.054872in}}%
  \pgfpathlineto{\pgfqpoint{3.778304in}{3.056173in}}%
  \pgfpathlineto{\pgfqpoint{3.780046in}{3.057470in}}%
  \pgfpathlineto{\pgfqpoint{3.781787in}{3.058761in}}%
  \pgfpathlineto{\pgfqpoint{3.783526in}{3.060048in}}%
  \pgfpathlineto{\pgfqpoint{3.785264in}{3.061331in}}%
  \pgfpathlineto{\pgfqpoint{3.787001in}{3.062608in}}%
  \pgfpathlineto{\pgfqpoint{3.788736in}{3.063881in}}%
  \pgfpathlineto{\pgfqpoint{3.790470in}{3.065149in}}%
  \pgfpathlineto{\pgfqpoint{3.792203in}{3.066412in}}%
  \pgfpathlineto{\pgfqpoint{3.793935in}{3.067670in}}%
  \pgfpathlineto{\pgfqpoint{3.795665in}{3.068923in}}%
  \pgfpathlineto{\pgfqpoint{3.797394in}{3.070172in}}%
  \pgfpathlineto{\pgfqpoint{3.799122in}{3.071416in}}%
  \pgfpathlineto{\pgfqpoint{3.800848in}{3.072655in}}%
  \pgfpathlineto{\pgfqpoint{3.802573in}{3.073889in}}%
  \pgfpathlineto{\pgfqpoint{3.804297in}{3.075118in}}%
  \pgfpathlineto{\pgfqpoint{3.806019in}{3.076342in}}%
  \pgfpathlineto{\pgfqpoint{3.807740in}{3.077561in}}%
  \pgfpathlineto{\pgfqpoint{3.809460in}{3.078775in}}%
  \pgfpathlineto{\pgfqpoint{3.811178in}{3.079984in}}%
  \pgfpathlineto{\pgfqpoint{3.812895in}{3.081189in}}%
  \pgfpathlineto{\pgfqpoint{3.810717in}{3.082494in}}%
  \pgfpathlineto{\pgfqpoint{3.808536in}{3.083786in}}%
  \pgfpathlineto{\pgfqpoint{3.806353in}{3.085064in}}%
  \pgfpathlineto{\pgfqpoint{3.804167in}{3.086328in}}%
  \pgfpathlineto{\pgfqpoint{3.801978in}{3.087579in}}%
  \pgfpathlineto{\pgfqpoint{3.799787in}{3.088817in}}%
  \pgfpathlineto{\pgfqpoint{3.797593in}{3.090041in}}%
  \pgfpathlineto{\pgfqpoint{3.795397in}{3.091252in}}%
  \pgfpathlineto{\pgfqpoint{3.793199in}{3.092450in}}%
  \pgfpathlineto{\pgfqpoint{3.790998in}{3.093634in}}%
  \pgfpathlineto{\pgfqpoint{3.788795in}{3.094806in}}%
  \pgfpathlineto{\pgfqpoint{3.786589in}{3.095965in}}%
  \pgfpathlineto{\pgfqpoint{3.784381in}{3.097111in}}%
  \pgfpathlineto{\pgfqpoint{3.782170in}{3.098245in}}%
  \pgfpathlineto{\pgfqpoint{3.779958in}{3.099366in}}%
  \pgfpathlineto{\pgfqpoint{3.777743in}{3.100475in}}%
  \pgfpathlineto{\pgfqpoint{3.775525in}{3.101571in}}%
  \pgfpathlineto{\pgfqpoint{3.773306in}{3.102655in}}%
  \pgfpathlineto{\pgfqpoint{3.771084in}{3.103727in}}%
  \pgfpathlineto{\pgfqpoint{3.768860in}{3.104787in}}%
  \pgfpathlineto{\pgfqpoint{3.766634in}{3.105836in}}%
  \pgfpathlineto{\pgfqpoint{3.764406in}{3.106872in}}%
  \pgfpathlineto{\pgfqpoint{3.762176in}{3.107897in}}%
  \pgfpathlineto{\pgfqpoint{3.759943in}{3.108910in}}%
  \pgfpathlineto{\pgfqpoint{3.757709in}{3.109912in}}%
  \pgfpathlineto{\pgfqpoint{3.755472in}{3.110902in}}%
  \pgfpathlineto{\pgfqpoint{3.753234in}{3.111881in}}%
  \pgfpathlineto{\pgfqpoint{3.750993in}{3.112849in}}%
  \pgfpathlineto{\pgfqpoint{3.748750in}{3.113806in}}%
  \pgfpathlineto{\pgfqpoint{3.746506in}{3.114752in}}%
  \pgfpathlineto{\pgfqpoint{3.744260in}{3.115688in}}%
  \pgfpathlineto{\pgfqpoint{3.742011in}{3.116612in}}%
  \pgfpathlineto{\pgfqpoint{3.740312in}{3.115522in}}%
  \pgfpathlineto{\pgfqpoint{3.738611in}{3.114431in}}%
  \pgfpathlineto{\pgfqpoint{3.736911in}{3.113339in}}%
  \pgfpathlineto{\pgfqpoint{3.735209in}{3.112246in}}%
  \pgfpathlineto{\pgfqpoint{3.733508in}{3.111152in}}%
  \pgfpathlineto{\pgfqpoint{3.731805in}{3.110057in}}%
  \pgfpathlineto{\pgfqpoint{3.730102in}{3.108962in}}%
  \pgfpathlineto{\pgfqpoint{3.728399in}{3.107865in}}%
  \pgfpathlineto{\pgfqpoint{3.726695in}{3.106767in}}%
  \pgfpathlineto{\pgfqpoint{3.724991in}{3.105669in}}%
  \pgfpathlineto{\pgfqpoint{3.723286in}{3.104569in}}%
  \pgfpathlineto{\pgfqpoint{3.721581in}{3.103469in}}%
  \pgfpathlineto{\pgfqpoint{3.719875in}{3.102368in}}%
  \pgfpathlineto{\pgfqpoint{3.718169in}{3.101265in}}%
  \pgfpathlineto{\pgfqpoint{3.716462in}{3.100162in}}%
  \pgfpathlineto{\pgfqpoint{3.714754in}{3.099058in}}%
  \pgfpathlineto{\pgfqpoint{3.713046in}{3.097953in}}%
  \pgfpathlineto{\pgfqpoint{3.711338in}{3.096847in}}%
  \pgfpathlineto{\pgfqpoint{3.709629in}{3.095741in}}%
  \pgfpathlineto{\pgfqpoint{3.707920in}{3.094633in}}%
  \pgfpathlineto{\pgfqpoint{3.706210in}{3.093524in}}%
  \pgfpathlineto{\pgfqpoint{3.704499in}{3.092415in}}%
  \pgfpathlineto{\pgfqpoint{3.702788in}{3.091304in}}%
  \pgfpathlineto{\pgfqpoint{3.701077in}{3.090193in}}%
  \pgfpathlineto{\pgfqpoint{3.699365in}{3.089081in}}%
  \pgfpathlineto{\pgfqpoint{3.697653in}{3.087968in}}%
  \pgfpathlineto{\pgfqpoint{3.695940in}{3.086854in}}%
  \pgfpathlineto{\pgfqpoint{3.694226in}{3.085739in}}%
  \pgfpathlineto{\pgfqpoint{3.692512in}{3.084623in}}%
  \pgfpathlineto{\pgfqpoint{3.690798in}{3.083507in}}%
  \pgfpathlineto{\pgfqpoint{3.689083in}{3.082389in}}%
  \pgfpathlineto{\pgfqpoint{3.687367in}{3.081271in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.489678in}{3.111935in}}%
  \pgfpathlineto{\pgfqpoint{3.491955in}{3.111188in}}%
  \pgfpathlineto{\pgfqpoint{3.494231in}{3.110434in}}%
  \pgfpathlineto{\pgfqpoint{3.496506in}{3.109671in}}%
  \pgfpathlineto{\pgfqpoint{3.498780in}{3.108900in}}%
  \pgfpathlineto{\pgfqpoint{3.501052in}{3.108120in}}%
  \pgfpathlineto{\pgfqpoint{3.503323in}{3.107332in}}%
  \pgfpathlineto{\pgfqpoint{3.505593in}{3.106535in}}%
  \pgfpathlineto{\pgfqpoint{3.507861in}{3.105730in}}%
  \pgfpathlineto{\pgfqpoint{3.510127in}{3.104916in}}%
  \pgfpathlineto{\pgfqpoint{3.512392in}{3.104093in}}%
  \pgfpathlineto{\pgfqpoint{3.514656in}{3.103262in}}%
  \pgfpathlineto{\pgfqpoint{3.516919in}{3.102421in}}%
  \pgfpathlineto{\pgfqpoint{3.519179in}{3.101572in}}%
  \pgfpathlineto{\pgfqpoint{3.521439in}{3.100713in}}%
  \pgfpathlineto{\pgfqpoint{3.523697in}{3.099846in}}%
  \pgfpathlineto{\pgfqpoint{3.525953in}{3.098969in}}%
  \pgfpathlineto{\pgfqpoint{3.528208in}{3.098083in}}%
  \pgfpathlineto{\pgfqpoint{3.530461in}{3.097188in}}%
  \pgfpathlineto{\pgfqpoint{3.532712in}{3.096284in}}%
  \pgfpathlineto{\pgfqpoint{3.534962in}{3.095370in}}%
  \pgfpathlineto{\pgfqpoint{3.537211in}{3.094446in}}%
  \pgfpathlineto{\pgfqpoint{3.539458in}{3.093514in}}%
  \pgfpathlineto{\pgfqpoint{3.541703in}{3.092571in}}%
  \pgfpathlineto{\pgfqpoint{3.543947in}{3.091619in}}%
  \pgfpathlineto{\pgfqpoint{3.546189in}{3.090657in}}%
  \pgfpathlineto{\pgfqpoint{3.548429in}{3.089686in}}%
  \pgfpathlineto{\pgfqpoint{3.550668in}{3.088704in}}%
  \pgfpathlineto{\pgfqpoint{3.552904in}{3.087713in}}%
  \pgfpathlineto{\pgfqpoint{3.555140in}{3.086712in}}%
  \pgfpathlineto{\pgfqpoint{3.557373in}{3.085701in}}%
  \pgfpathlineto{\pgfqpoint{3.559605in}{3.084679in}}%
  \pgfpathlineto{\pgfqpoint{3.561835in}{3.083648in}}%
  \pgfpathlineto{\pgfqpoint{3.563509in}{3.084474in}}%
  \pgfpathlineto{\pgfqpoint{3.565183in}{3.085302in}}%
  \pgfpathlineto{\pgfqpoint{3.566857in}{3.086133in}}%
  \pgfpathlineto{\pgfqpoint{3.568531in}{3.086965in}}%
  \pgfpathlineto{\pgfqpoint{3.570205in}{3.087799in}}%
  \pgfpathlineto{\pgfqpoint{3.571880in}{3.088635in}}%
  \pgfpathlineto{\pgfqpoint{3.573554in}{3.089473in}}%
  \pgfpathlineto{\pgfqpoint{3.575228in}{3.090314in}}%
  \pgfpathlineto{\pgfqpoint{3.576903in}{3.091156in}}%
  \pgfpathlineto{\pgfqpoint{3.578577in}{3.092001in}}%
  \pgfpathlineto{\pgfqpoint{3.580252in}{3.092848in}}%
  \pgfpathlineto{\pgfqpoint{3.581926in}{3.093697in}}%
  \pgfpathlineto{\pgfqpoint{3.583601in}{3.094548in}}%
  \pgfpathlineto{\pgfqpoint{3.585276in}{3.095401in}}%
  \pgfpathlineto{\pgfqpoint{3.586951in}{3.096257in}}%
  \pgfpathlineto{\pgfqpoint{3.588626in}{3.097115in}}%
  \pgfpathlineto{\pgfqpoint{3.590301in}{3.097975in}}%
  \pgfpathlineto{\pgfqpoint{3.591976in}{3.098837in}}%
  \pgfpathlineto{\pgfqpoint{3.593652in}{3.099702in}}%
  \pgfpathlineto{\pgfqpoint{3.595327in}{3.100569in}}%
  \pgfpathlineto{\pgfqpoint{3.597003in}{3.101439in}}%
  \pgfpathlineto{\pgfqpoint{3.598679in}{3.102311in}}%
  \pgfpathlineto{\pgfqpoint{3.600354in}{3.103185in}}%
  \pgfpathlineto{\pgfqpoint{3.602030in}{3.104062in}}%
  \pgfpathlineto{\pgfqpoint{3.603707in}{3.104941in}}%
  \pgfpathlineto{\pgfqpoint{3.605383in}{3.105823in}}%
  \pgfpathlineto{\pgfqpoint{3.607059in}{3.106707in}}%
  \pgfpathlineto{\pgfqpoint{3.608736in}{3.107593in}}%
  \pgfpathlineto{\pgfqpoint{3.610413in}{3.108482in}}%
  \pgfpathlineto{\pgfqpoint{3.612089in}{3.109373in}}%
  \pgfpathlineto{\pgfqpoint{3.613766in}{3.110267in}}%
  \pgfpathlineto{\pgfqpoint{3.615444in}{3.111163in}}%
  \pgfpathlineto{\pgfqpoint{3.613171in}{3.111948in}}%
  \pgfpathlineto{\pgfqpoint{3.610897in}{3.112725in}}%
  \pgfpathlineto{\pgfqpoint{3.608621in}{3.113494in}}%
  \pgfpathlineto{\pgfqpoint{3.606344in}{3.114255in}}%
  \pgfpathlineto{\pgfqpoint{3.604066in}{3.115008in}}%
  \pgfpathlineto{\pgfqpoint{3.601787in}{3.115753in}}%
  \pgfpathlineto{\pgfqpoint{3.599506in}{3.116491in}}%
  \pgfpathlineto{\pgfqpoint{3.597225in}{3.117222in}}%
  \pgfpathlineto{\pgfqpoint{3.594942in}{3.117944in}}%
  \pgfpathlineto{\pgfqpoint{3.592658in}{3.118660in}}%
  \pgfpathlineto{\pgfqpoint{3.590372in}{3.119368in}}%
  \pgfpathlineto{\pgfqpoint{3.588086in}{3.120069in}}%
  \pgfpathlineto{\pgfqpoint{3.585799in}{3.120763in}}%
  \pgfpathlineto{\pgfqpoint{3.583510in}{3.121449in}}%
  \pgfpathlineto{\pgfqpoint{3.581220in}{3.122129in}}%
  \pgfpathlineto{\pgfqpoint{3.578930in}{3.122802in}}%
  \pgfpathlineto{\pgfqpoint{3.576638in}{3.123468in}}%
  \pgfpathlineto{\pgfqpoint{3.574345in}{3.124128in}}%
  \pgfpathlineto{\pgfqpoint{3.572051in}{3.124781in}}%
  \pgfpathlineto{\pgfqpoint{3.569757in}{3.125427in}}%
  \pgfpathlineto{\pgfqpoint{3.567461in}{3.126067in}}%
  \pgfpathlineto{\pgfqpoint{3.565164in}{3.126700in}}%
  \pgfpathlineto{\pgfqpoint{3.562867in}{3.127327in}}%
  \pgfpathlineto{\pgfqpoint{3.560568in}{3.127948in}}%
  \pgfpathlineto{\pgfqpoint{3.558269in}{3.128563in}}%
  \pgfpathlineto{\pgfqpoint{3.555968in}{3.129172in}}%
  \pgfpathlineto{\pgfqpoint{3.553667in}{3.129774in}}%
  \pgfpathlineto{\pgfqpoint{3.551365in}{3.130371in}}%
  \pgfpathlineto{\pgfqpoint{3.549062in}{3.130962in}}%
  \pgfpathlineto{\pgfqpoint{3.546758in}{3.131547in}}%
  \pgfpathlineto{\pgfqpoint{3.544454in}{3.132127in}}%
  \pgfpathlineto{\pgfqpoint{3.542149in}{3.132701in}}%
  \pgfpathlineto{\pgfqpoint{3.540500in}{3.131979in}}%
  \pgfpathlineto{\pgfqpoint{3.538852in}{3.131261in}}%
  \pgfpathlineto{\pgfqpoint{3.537205in}{3.130549in}}%
  \pgfpathlineto{\pgfqpoint{3.535558in}{3.129842in}}%
  \pgfpathlineto{\pgfqpoint{3.533912in}{3.129139in}}%
  \pgfpathlineto{\pgfqpoint{3.532267in}{3.128442in}}%
  \pgfpathlineto{\pgfqpoint{3.530622in}{3.127749in}}%
  \pgfpathlineto{\pgfqpoint{3.528978in}{3.127062in}}%
  \pgfpathlineto{\pgfqpoint{3.527334in}{3.126379in}}%
  \pgfpathlineto{\pgfqpoint{3.525691in}{3.125701in}}%
  \pgfpathlineto{\pgfqpoint{3.524048in}{3.125028in}}%
  \pgfpathlineto{\pgfqpoint{3.522407in}{3.124360in}}%
  \pgfpathlineto{\pgfqpoint{3.520765in}{3.123696in}}%
  \pgfpathlineto{\pgfqpoint{3.519124in}{3.123037in}}%
  \pgfpathlineto{\pgfqpoint{3.517484in}{3.122383in}}%
  \pgfpathlineto{\pgfqpoint{3.515845in}{3.121733in}}%
  \pgfpathlineto{\pgfqpoint{3.514206in}{3.121088in}}%
  \pgfpathlineto{\pgfqpoint{3.512567in}{3.120448in}}%
  \pgfpathlineto{\pgfqpoint{3.510929in}{3.119812in}}%
  \pgfpathlineto{\pgfqpoint{3.509291in}{3.119180in}}%
  \pgfpathlineto{\pgfqpoint{3.507654in}{3.118553in}}%
  \pgfpathlineto{\pgfqpoint{3.506018in}{3.117930in}}%
  \pgfpathlineto{\pgfqpoint{3.504382in}{3.117312in}}%
  \pgfpathlineto{\pgfqpoint{3.502746in}{3.116698in}}%
  \pgfpathlineto{\pgfqpoint{3.501111in}{3.116088in}}%
  \pgfpathlineto{\pgfqpoint{3.499476in}{3.115482in}}%
  \pgfpathlineto{\pgfqpoint{3.497842in}{3.114881in}}%
  \pgfpathlineto{\pgfqpoint{3.496208in}{3.114284in}}%
  \pgfpathlineto{\pgfqpoint{3.494575in}{3.113690in}}%
  \pgfpathlineto{\pgfqpoint{3.492942in}{3.113101in}}%
  \pgfpathlineto{\pgfqpoint{3.491310in}{3.112516in}}%
  \pgfpathlineto{\pgfqpoint{3.489678in}{3.111935in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{4.008721in}{2.888046in}}%
  \pgfpathlineto{\pgfqpoint{4.010644in}{2.885450in}}%
  \pgfpathlineto{\pgfqpoint{4.012567in}{2.882855in}}%
  \pgfpathlineto{\pgfqpoint{4.014491in}{2.880262in}}%
  \pgfpathlineto{\pgfqpoint{4.016414in}{2.877668in}}%
  \pgfpathlineto{\pgfqpoint{4.018336in}{2.875068in}}%
  \pgfpathlineto{\pgfqpoint{4.020256in}{2.872456in}}%
  \pgfpathlineto{\pgfqpoint{4.022172in}{2.869829in}}%
  \pgfpathlineto{\pgfqpoint{4.024084in}{2.867180in}}%
  \pgfpathlineto{\pgfqpoint{4.025991in}{2.864505in}}%
  \pgfpathlineto{\pgfqpoint{4.027891in}{2.861800in}}%
  \pgfpathlineto{\pgfqpoint{4.029783in}{2.859058in}}%
  \pgfpathlineto{\pgfqpoint{4.031667in}{2.856277in}}%
  \pgfpathlineto{\pgfqpoint{4.033542in}{2.853454in}}%
  \pgfpathlineto{\pgfqpoint{4.035412in}{2.850606in}}%
  \pgfpathlineto{\pgfqpoint{4.037282in}{2.847754in}}%
  \pgfpathlineto{\pgfqpoint{4.039154in}{2.844919in}}%
  \pgfpathlineto{\pgfqpoint{4.041035in}{2.842121in}}%
  \pgfpathlineto{\pgfqpoint{4.042928in}{2.839380in}}%
  \pgfpathlineto{\pgfqpoint{4.044837in}{2.836718in}}%
  \pgfpathlineto{\pgfqpoint{4.046768in}{2.834155in}}%
  \pgfpathlineto{\pgfqpoint{4.048725in}{2.831712in}}%
  \pgfpathlineto{\pgfqpoint{4.050711in}{2.829408in}}%
  \pgfpathlineto{\pgfqpoint{4.052732in}{2.827266in}}%
  \pgfpathlineto{\pgfqpoint{4.054792in}{2.825305in}}%
  \pgfpathlineto{\pgfqpoint{4.056894in}{2.823546in}}%
  \pgfpathlineto{\pgfqpoint{4.059045in}{2.822010in}}%
  \pgfpathlineto{\pgfqpoint{4.061248in}{2.820718in}}%
  \pgfpathlineto{\pgfqpoint{4.063508in}{2.819689in}}%
  \pgfpathlineto{\pgfqpoint{4.065828in}{2.818945in}}%
  \pgfpathlineto{\pgfqpoint{4.068214in}{2.818506in}}%
  \pgfpathlineto{\pgfqpoint{4.070671in}{2.818393in}}%
  \pgfpathlineto{\pgfqpoint{4.072395in}{2.819765in}}%
  \pgfpathlineto{\pgfqpoint{4.074116in}{2.821127in}}%
  \pgfpathlineto{\pgfqpoint{4.075835in}{2.822479in}}%
  \pgfpathlineto{\pgfqpoint{4.077552in}{2.823820in}}%
  \pgfpathlineto{\pgfqpoint{4.079266in}{2.825151in}}%
  \pgfpathlineto{\pgfqpoint{4.080978in}{2.826472in}}%
  \pgfpathlineto{\pgfqpoint{4.082687in}{2.827783in}}%
  \pgfpathlineto{\pgfqpoint{4.084393in}{2.829084in}}%
  \pgfpathlineto{\pgfqpoint{4.086097in}{2.830374in}}%
  \pgfpathlineto{\pgfqpoint{4.087799in}{2.831653in}}%
  \pgfpathlineto{\pgfqpoint{4.089498in}{2.832923in}}%
  \pgfpathlineto{\pgfqpoint{4.091195in}{2.834182in}}%
  \pgfpathlineto{\pgfqpoint{4.092889in}{2.835431in}}%
  \pgfpathlineto{\pgfqpoint{4.094580in}{2.836669in}}%
  \pgfpathlineto{\pgfqpoint{4.096269in}{2.837897in}}%
  \pgfpathlineto{\pgfqpoint{4.097956in}{2.839115in}}%
  \pgfpathlineto{\pgfqpoint{4.099639in}{2.840322in}}%
  \pgfpathlineto{\pgfqpoint{4.101321in}{2.841519in}}%
  \pgfpathlineto{\pgfqpoint{4.103000in}{2.842706in}}%
  \pgfpathlineto{\pgfqpoint{4.104676in}{2.843882in}}%
  \pgfpathlineto{\pgfqpoint{4.106350in}{2.845048in}}%
  \pgfpathlineto{\pgfqpoint{4.108021in}{2.846203in}}%
  \pgfpathlineto{\pgfqpoint{4.109690in}{2.847348in}}%
  \pgfpathlineto{\pgfqpoint{4.111356in}{2.848483in}}%
  \pgfpathlineto{\pgfqpoint{4.113020in}{2.849607in}}%
  \pgfpathlineto{\pgfqpoint{4.114681in}{2.850721in}}%
  \pgfpathlineto{\pgfqpoint{4.116339in}{2.851824in}}%
  \pgfpathlineto{\pgfqpoint{4.117995in}{2.852917in}}%
  \pgfpathlineto{\pgfqpoint{4.119649in}{2.854000in}}%
  \pgfpathlineto{\pgfqpoint{4.121300in}{2.855072in}}%
  \pgfpathlineto{\pgfqpoint{4.122948in}{2.856134in}}%
  \pgfpathlineto{\pgfqpoint{4.124594in}{2.857186in}}%
  \pgfpathlineto{\pgfqpoint{4.122139in}{2.857286in}}%
  \pgfpathlineto{\pgfqpoint{4.119756in}{2.857714in}}%
  \pgfpathlineto{\pgfqpoint{4.117440in}{2.858450in}}%
  \pgfpathlineto{\pgfqpoint{4.115185in}{2.859473in}}%
  \pgfpathlineto{\pgfqpoint{4.112987in}{2.860762in}}%
  \pgfpathlineto{\pgfqpoint{4.110843in}{2.862296in}}%
  \pgfpathlineto{\pgfqpoint{4.108747in}{2.864054in}}%
  \pgfpathlineto{\pgfqpoint{4.106694in}{2.866016in}}%
  \pgfpathlineto{\pgfqpoint{4.104681in}{2.868160in}}%
  \pgfpathlineto{\pgfqpoint{4.102703in}{2.870466in}}%
  \pgfpathlineto{\pgfqpoint{4.100755in}{2.872913in}}%
  \pgfpathlineto{\pgfqpoint{4.098833in}{2.875481in}}%
  \pgfpathlineto{\pgfqpoint{4.096933in}{2.878148in}}%
  \pgfpathlineto{\pgfqpoint{4.095049in}{2.880894in}}%
  \pgfpathlineto{\pgfqpoint{4.093178in}{2.883697in}}%
  \pgfpathlineto{\pgfqpoint{4.091314in}{2.886537in}}%
  \pgfpathlineto{\pgfqpoint{4.089454in}{2.889394in}}%
  \pgfpathlineto{\pgfqpoint{4.087594in}{2.892246in}}%
  \pgfpathlineto{\pgfqpoint{4.085727in}{2.895072in}}%
  \pgfpathlineto{\pgfqpoint{4.083852in}{2.897857in}}%
  \pgfpathlineto{\pgfqpoint{4.081968in}{2.900600in}}%
  \pgfpathlineto{\pgfqpoint{4.080076in}{2.903306in}}%
  \pgfpathlineto{\pgfqpoint{4.078178in}{2.905981in}}%
  \pgfpathlineto{\pgfqpoint{4.076274in}{2.908629in}}%
  \pgfpathlineto{\pgfqpoint{4.074365in}{2.911256in}}%
  \pgfpathlineto{\pgfqpoint{4.072453in}{2.913865in}}%
  \pgfpathlineto{\pgfqpoint{4.070538in}{2.916463in}}%
  \pgfpathlineto{\pgfqpoint{4.068622in}{2.919054in}}%
  \pgfpathlineto{\pgfqpoint{4.066705in}{2.921643in}}%
  \pgfpathlineto{\pgfqpoint{4.064789in}{2.924233in}}%
  \pgfpathlineto{\pgfqpoint{4.062873in}{2.926825in}}%
  \pgfpathlineto{\pgfqpoint{4.061222in}{2.925785in}}%
  \pgfpathlineto{\pgfqpoint{4.059569in}{2.924735in}}%
  \pgfpathlineto{\pgfqpoint{4.057913in}{2.923673in}}%
  \pgfpathlineto{\pgfqpoint{4.056254in}{2.922600in}}%
  \pgfpathlineto{\pgfqpoint{4.054592in}{2.921516in}}%
  \pgfpathlineto{\pgfqpoint{4.052928in}{2.920421in}}%
  \pgfpathlineto{\pgfqpoint{4.051261in}{2.919315in}}%
  \pgfpathlineto{\pgfqpoint{4.049591in}{2.918197in}}%
  \pgfpathlineto{\pgfqpoint{4.047919in}{2.917069in}}%
  \pgfpathlineto{\pgfqpoint{4.046244in}{2.915929in}}%
  \pgfpathlineto{\pgfqpoint{4.044567in}{2.914778in}}%
  \pgfpathlineto{\pgfqpoint{4.042886in}{2.913616in}}%
  \pgfpathlineto{\pgfqpoint{4.041203in}{2.912443in}}%
  \pgfpathlineto{\pgfqpoint{4.039518in}{2.911259in}}%
  \pgfpathlineto{\pgfqpoint{4.037829in}{2.910064in}}%
  \pgfpathlineto{\pgfqpoint{4.036138in}{2.908858in}}%
  \pgfpathlineto{\pgfqpoint{4.034445in}{2.907640in}}%
  \pgfpathlineto{\pgfqpoint{4.032748in}{2.906411in}}%
  \pgfpathlineto{\pgfqpoint{4.031049in}{2.905172in}}%
  \pgfpathlineto{\pgfqpoint{4.029348in}{2.903921in}}%
  \pgfpathlineto{\pgfqpoint{4.027643in}{2.902659in}}%
  \pgfpathlineto{\pgfqpoint{4.025936in}{2.901386in}}%
  \pgfpathlineto{\pgfqpoint{4.024227in}{2.900101in}}%
  \pgfpathlineto{\pgfqpoint{4.022514in}{2.898806in}}%
  \pgfpathlineto{\pgfqpoint{4.020800in}{2.897500in}}%
  \pgfpathlineto{\pgfqpoint{4.019082in}{2.896182in}}%
  \pgfpathlineto{\pgfqpoint{4.017362in}{2.894854in}}%
  \pgfpathlineto{\pgfqpoint{4.015639in}{2.893514in}}%
  \pgfpathlineto{\pgfqpoint{4.013913in}{2.892164in}}%
  \pgfpathlineto{\pgfqpoint{4.012185in}{2.890802in}}%
  \pgfpathlineto{\pgfqpoint{4.010454in}{2.889430in}}%
  \pgfpathlineto{\pgfqpoint{4.008721in}{2.888046in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.478157in}{3.001159in}}%
  \pgfpathlineto{\pgfqpoint{2.480544in}{3.001417in}}%
  \pgfpathlineto{\pgfqpoint{2.482932in}{3.001677in}}%
  \pgfpathlineto{\pgfqpoint{2.485321in}{3.001941in}}%
  \pgfpathlineto{\pgfqpoint{2.487711in}{3.002209in}}%
  \pgfpathlineto{\pgfqpoint{2.490102in}{3.002479in}}%
  \pgfpathlineto{\pgfqpoint{2.492494in}{3.002753in}}%
  \pgfpathlineto{\pgfqpoint{2.494887in}{3.003030in}}%
  \pgfpathlineto{\pgfqpoint{2.497281in}{3.003311in}}%
  \pgfpathlineto{\pgfqpoint{2.499676in}{3.003595in}}%
  \pgfpathlineto{\pgfqpoint{2.502072in}{3.003881in}}%
  \pgfpathlineto{\pgfqpoint{2.504469in}{3.004172in}}%
  \pgfpathlineto{\pgfqpoint{2.506867in}{3.004465in}}%
  \pgfpathlineto{\pgfqpoint{2.509266in}{3.004762in}}%
  \pgfpathlineto{\pgfqpoint{2.511666in}{3.005061in}}%
  \pgfpathlineto{\pgfqpoint{2.514066in}{3.005364in}}%
  \pgfpathlineto{\pgfqpoint{2.516468in}{3.005670in}}%
  \pgfpathlineto{\pgfqpoint{2.518871in}{3.005980in}}%
  \pgfpathlineto{\pgfqpoint{2.521275in}{3.006292in}}%
  \pgfpathlineto{\pgfqpoint{2.523679in}{3.006608in}}%
  \pgfpathlineto{\pgfqpoint{2.526085in}{3.006926in}}%
  \pgfpathlineto{\pgfqpoint{2.528491in}{3.007248in}}%
  \pgfpathlineto{\pgfqpoint{2.530899in}{3.007573in}}%
  \pgfpathlineto{\pgfqpoint{2.533307in}{3.007900in}}%
  \pgfpathlineto{\pgfqpoint{2.535717in}{3.008231in}}%
  \pgfpathlineto{\pgfqpoint{2.538127in}{3.008565in}}%
  \pgfpathlineto{\pgfqpoint{2.540538in}{3.008902in}}%
  \pgfpathlineto{\pgfqpoint{2.542951in}{3.009242in}}%
  \pgfpathlineto{\pgfqpoint{2.545364in}{3.009585in}}%
  \pgfpathlineto{\pgfqpoint{2.547778in}{3.009930in}}%
  \pgfpathlineto{\pgfqpoint{2.550193in}{3.010279in}}%
  \pgfpathlineto{\pgfqpoint{2.552609in}{3.010631in}}%
  \pgfpathlineto{\pgfqpoint{2.555026in}{3.010985in}}%
  \pgfpathlineto{\pgfqpoint{2.556849in}{3.011988in}}%
  \pgfpathlineto{\pgfqpoint{2.558671in}{3.012989in}}%
  \pgfpathlineto{\pgfqpoint{2.560492in}{3.013987in}}%
  \pgfpathlineto{\pgfqpoint{2.562312in}{3.014983in}}%
  \pgfpathlineto{\pgfqpoint{2.564132in}{3.015977in}}%
  \pgfpathlineto{\pgfqpoint{2.565951in}{3.016968in}}%
  \pgfpathlineto{\pgfqpoint{2.567769in}{3.017957in}}%
  \pgfpathlineto{\pgfqpoint{2.569586in}{3.018943in}}%
  \pgfpathlineto{\pgfqpoint{2.571402in}{3.019927in}}%
  \pgfpathlineto{\pgfqpoint{2.573218in}{3.020909in}}%
  \pgfpathlineto{\pgfqpoint{2.575033in}{3.021888in}}%
  \pgfpathlineto{\pgfqpoint{2.576847in}{3.022865in}}%
  \pgfpathlineto{\pgfqpoint{2.578661in}{3.023840in}}%
  \pgfpathlineto{\pgfqpoint{2.580473in}{3.024813in}}%
  \pgfpathlineto{\pgfqpoint{2.582285in}{3.025783in}}%
  \pgfpathlineto{\pgfqpoint{2.584096in}{3.026751in}}%
  \pgfpathlineto{\pgfqpoint{2.585907in}{3.027717in}}%
  \pgfpathlineto{\pgfqpoint{2.587716in}{3.028680in}}%
  \pgfpathlineto{\pgfqpoint{2.589525in}{3.029641in}}%
  \pgfpathlineto{\pgfqpoint{2.591333in}{3.030600in}}%
  \pgfpathlineto{\pgfqpoint{2.593140in}{3.031557in}}%
  \pgfpathlineto{\pgfqpoint{2.594947in}{3.032512in}}%
  \pgfpathlineto{\pgfqpoint{2.596753in}{3.033464in}}%
  \pgfpathlineto{\pgfqpoint{2.598558in}{3.034414in}}%
  \pgfpathlineto{\pgfqpoint{2.600362in}{3.035362in}}%
  \pgfpathlineto{\pgfqpoint{2.602166in}{3.036308in}}%
  \pgfpathlineto{\pgfqpoint{2.603968in}{3.037251in}}%
  \pgfpathlineto{\pgfqpoint{2.605770in}{3.038193in}}%
  \pgfpathlineto{\pgfqpoint{2.607572in}{3.039132in}}%
  \pgfpathlineto{\pgfqpoint{2.609372in}{3.040069in}}%
  \pgfpathlineto{\pgfqpoint{2.611172in}{3.041004in}}%
  \pgfpathlineto{\pgfqpoint{2.612971in}{3.041938in}}%
  \pgfpathlineto{\pgfqpoint{2.610567in}{3.041632in}}%
  \pgfpathlineto{\pgfqpoint{2.608163in}{3.041330in}}%
  \pgfpathlineto{\pgfqpoint{2.605760in}{3.041031in}}%
  \pgfpathlineto{\pgfqpoint{2.603359in}{3.040736in}}%
  \pgfpathlineto{\pgfqpoint{2.600958in}{3.040443in}}%
  \pgfpathlineto{\pgfqpoint{2.598558in}{3.040153in}}%
  \pgfpathlineto{\pgfqpoint{2.596159in}{3.039867in}}%
  \pgfpathlineto{\pgfqpoint{2.593761in}{3.039584in}}%
  \pgfpathlineto{\pgfqpoint{2.591364in}{3.039304in}}%
  \pgfpathlineto{\pgfqpoint{2.588968in}{3.039028in}}%
  \pgfpathlineto{\pgfqpoint{2.586574in}{3.038755in}}%
  \pgfpathlineto{\pgfqpoint{2.584180in}{3.038485in}}%
  \pgfpathlineto{\pgfqpoint{2.581787in}{3.038219in}}%
  \pgfpathlineto{\pgfqpoint{2.579395in}{3.037955in}}%
  \pgfpathlineto{\pgfqpoint{2.577004in}{3.037696in}}%
  \pgfpathlineto{\pgfqpoint{2.574614in}{3.037440in}}%
  \pgfpathlineto{\pgfqpoint{2.572225in}{3.037187in}}%
  \pgfpathlineto{\pgfqpoint{2.569837in}{3.036938in}}%
  \pgfpathlineto{\pgfqpoint{2.567451in}{3.036692in}}%
  \pgfpathlineto{\pgfqpoint{2.565065in}{3.036450in}}%
  \pgfpathlineto{\pgfqpoint{2.562680in}{3.036212in}}%
  \pgfpathlineto{\pgfqpoint{2.560296in}{3.035977in}}%
  \pgfpathlineto{\pgfqpoint{2.557914in}{3.035746in}}%
  \pgfpathlineto{\pgfqpoint{2.555532in}{3.035519in}}%
  \pgfpathlineto{\pgfqpoint{2.553152in}{3.035296in}}%
  \pgfpathlineto{\pgfqpoint{2.550772in}{3.035076in}}%
  \pgfpathlineto{\pgfqpoint{2.548394in}{3.034860in}}%
  \pgfpathlineto{\pgfqpoint{2.546017in}{3.034648in}}%
  \pgfpathlineto{\pgfqpoint{2.543640in}{3.034440in}}%
  \pgfpathlineto{\pgfqpoint{2.541265in}{3.034236in}}%
  \pgfpathlineto{\pgfqpoint{2.538891in}{3.034035in}}%
  \pgfpathlineto{\pgfqpoint{2.536518in}{3.033839in}}%
  \pgfpathlineto{\pgfqpoint{2.534703in}{3.032836in}}%
  \pgfpathlineto{\pgfqpoint{2.532888in}{3.031833in}}%
  \pgfpathlineto{\pgfqpoint{2.531072in}{3.030828in}}%
  \pgfpathlineto{\pgfqpoint{2.529255in}{3.029822in}}%
  \pgfpathlineto{\pgfqpoint{2.527438in}{3.028815in}}%
  \pgfpathlineto{\pgfqpoint{2.525620in}{3.027807in}}%
  \pgfpathlineto{\pgfqpoint{2.523802in}{3.026798in}}%
  \pgfpathlineto{\pgfqpoint{2.521983in}{3.025787in}}%
  \pgfpathlineto{\pgfqpoint{2.520164in}{3.024776in}}%
  \pgfpathlineto{\pgfqpoint{2.518344in}{3.023763in}}%
  \pgfpathlineto{\pgfqpoint{2.516523in}{3.022749in}}%
  \pgfpathlineto{\pgfqpoint{2.514702in}{3.021734in}}%
  \pgfpathlineto{\pgfqpoint{2.512881in}{3.020717in}}%
  \pgfpathlineto{\pgfqpoint{2.511058in}{3.019699in}}%
  \pgfpathlineto{\pgfqpoint{2.509235in}{3.018681in}}%
  \pgfpathlineto{\pgfqpoint{2.507412in}{3.017660in}}%
  \pgfpathlineto{\pgfqpoint{2.505588in}{3.016639in}}%
  \pgfpathlineto{\pgfqpoint{2.503763in}{3.015616in}}%
  \pgfpathlineto{\pgfqpoint{2.501938in}{3.014592in}}%
  \pgfpathlineto{\pgfqpoint{2.500112in}{3.013567in}}%
  \pgfpathlineto{\pgfqpoint{2.498286in}{3.012540in}}%
  \pgfpathlineto{\pgfqpoint{2.496459in}{3.011512in}}%
  \pgfpathlineto{\pgfqpoint{2.494632in}{3.010483in}}%
  \pgfpathlineto{\pgfqpoint{2.492803in}{3.009452in}}%
  \pgfpathlineto{\pgfqpoint{2.490975in}{3.008420in}}%
  \pgfpathlineto{\pgfqpoint{2.489145in}{3.007387in}}%
  \pgfpathlineto{\pgfqpoint{2.487315in}{3.006352in}}%
  \pgfpathlineto{\pgfqpoint{2.485485in}{3.005316in}}%
  \pgfpathlineto{\pgfqpoint{2.483654in}{3.004279in}}%
  \pgfpathlineto{\pgfqpoint{2.481822in}{3.003241in}}%
  \pgfpathlineto{\pgfqpoint{2.479990in}{3.002201in}}%
  \pgfpathlineto{\pgfqpoint{2.478157in}{3.001159in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.957304in}{3.119351in}}%
  \pgfpathlineto{\pgfqpoint{2.959728in}{3.119583in}}%
  \pgfpathlineto{\pgfqpoint{2.962152in}{3.119813in}}%
  \pgfpathlineto{\pgfqpoint{2.964576in}{3.120041in}}%
  \pgfpathlineto{\pgfqpoint{2.967001in}{3.120268in}}%
  \pgfpathlineto{\pgfqpoint{2.969425in}{3.120493in}}%
  \pgfpathlineto{\pgfqpoint{2.971850in}{3.120716in}}%
  \pgfpathlineto{\pgfqpoint{2.974274in}{3.120937in}}%
  \pgfpathlineto{\pgfqpoint{2.976699in}{3.121157in}}%
  \pgfpathlineto{\pgfqpoint{2.979123in}{3.121374in}}%
  \pgfpathlineto{\pgfqpoint{2.981548in}{3.121589in}}%
  \pgfpathlineto{\pgfqpoint{2.983973in}{3.121802in}}%
  \pgfpathlineto{\pgfqpoint{2.986398in}{3.122013in}}%
  \pgfpathlineto{\pgfqpoint{2.988822in}{3.122221in}}%
  \pgfpathlineto{\pgfqpoint{2.991247in}{3.122427in}}%
  \pgfpathlineto{\pgfqpoint{2.993672in}{3.122630in}}%
  \pgfpathlineto{\pgfqpoint{2.996096in}{3.122831in}}%
  \pgfpathlineto{\pgfqpoint{2.998521in}{3.123030in}}%
  \pgfpathlineto{\pgfqpoint{3.000945in}{3.123225in}}%
  \pgfpathlineto{\pgfqpoint{3.003370in}{3.123418in}}%
  \pgfpathlineto{\pgfqpoint{3.005794in}{3.123607in}}%
  \pgfpathlineto{\pgfqpoint{3.008218in}{3.123794in}}%
  \pgfpathlineto{\pgfqpoint{3.010642in}{3.123978in}}%
  \pgfpathlineto{\pgfqpoint{3.013066in}{3.124158in}}%
  \pgfpathlineto{\pgfqpoint{3.015489in}{3.124335in}}%
  \pgfpathlineto{\pgfqpoint{3.017913in}{3.124509in}}%
  \pgfpathlineto{\pgfqpoint{3.020336in}{3.124680in}}%
  \pgfpathlineto{\pgfqpoint{3.022759in}{3.124846in}}%
  \pgfpathlineto{\pgfqpoint{3.025181in}{3.125010in}}%
  \pgfpathlineto{\pgfqpoint{3.027604in}{3.125169in}}%
  \pgfpathlineto{\pgfqpoint{3.030026in}{3.125325in}}%
  \pgfpathlineto{\pgfqpoint{3.032448in}{3.125477in}}%
  \pgfpathlineto{\pgfqpoint{3.034869in}{3.125625in}}%
  \pgfpathlineto{\pgfqpoint{3.036527in}{3.126012in}}%
  \pgfpathlineto{\pgfqpoint{3.038184in}{3.126397in}}%
  \pgfpathlineto{\pgfqpoint{3.039840in}{3.126780in}}%
  \pgfpathlineto{\pgfqpoint{3.041496in}{3.127161in}}%
  \pgfpathlineto{\pgfqpoint{3.043150in}{3.127539in}}%
  \pgfpathlineto{\pgfqpoint{3.044804in}{3.127916in}}%
  \pgfpathlineto{\pgfqpoint{3.046457in}{3.128290in}}%
  \pgfpathlineto{\pgfqpoint{3.048109in}{3.128663in}}%
  \pgfpathlineto{\pgfqpoint{3.049761in}{3.129033in}}%
  \pgfpathlineto{\pgfqpoint{3.051412in}{3.129402in}}%
  \pgfpathlineto{\pgfqpoint{3.053062in}{3.129769in}}%
  \pgfpathlineto{\pgfqpoint{3.054711in}{3.130135in}}%
  \pgfpathlineto{\pgfqpoint{3.056360in}{3.130498in}}%
  \pgfpathlineto{\pgfqpoint{3.058008in}{3.130861in}}%
  \pgfpathlineto{\pgfqpoint{3.059655in}{3.131221in}}%
  \pgfpathlineto{\pgfqpoint{3.061301in}{3.131580in}}%
  \pgfpathlineto{\pgfqpoint{3.062947in}{3.131938in}}%
  \pgfpathlineto{\pgfqpoint{3.064592in}{3.132295in}}%
  \pgfpathlineto{\pgfqpoint{3.066237in}{3.132650in}}%
  \pgfpathlineto{\pgfqpoint{3.067881in}{3.133005in}}%
  \pgfpathlineto{\pgfqpoint{3.069524in}{3.133358in}}%
  \pgfpathlineto{\pgfqpoint{3.071167in}{3.133710in}}%
  \pgfpathlineto{\pgfqpoint{3.072809in}{3.134061in}}%
  \pgfpathlineto{\pgfqpoint{3.074451in}{3.134412in}}%
  \pgfpathlineto{\pgfqpoint{3.076092in}{3.134761in}}%
  \pgfpathlineto{\pgfqpoint{3.077733in}{3.135110in}}%
  \pgfpathlineto{\pgfqpoint{3.079373in}{3.135458in}}%
  \pgfpathlineto{\pgfqpoint{3.081012in}{3.135806in}}%
  \pgfpathlineto{\pgfqpoint{3.082651in}{3.136153in}}%
  \pgfpathlineto{\pgfqpoint{3.084290in}{3.136500in}}%
  \pgfpathlineto{\pgfqpoint{3.085928in}{3.136846in}}%
  \pgfpathlineto{\pgfqpoint{3.087565in}{3.137192in}}%
  \pgfpathlineto{\pgfqpoint{3.085170in}{3.137158in}}%
  \pgfpathlineto{\pgfqpoint{3.082775in}{3.137120in}}%
  \pgfpathlineto{\pgfqpoint{3.080380in}{3.137080in}}%
  \pgfpathlineto{\pgfqpoint{3.077985in}{3.137036in}}%
  \pgfpathlineto{\pgfqpoint{3.075589in}{3.136989in}}%
  \pgfpathlineto{\pgfqpoint{3.073193in}{3.136939in}}%
  \pgfpathlineto{\pgfqpoint{3.070797in}{3.136886in}}%
  \pgfpathlineto{\pgfqpoint{3.068401in}{3.136830in}}%
  \pgfpathlineto{\pgfqpoint{3.066005in}{3.136772in}}%
  \pgfpathlineto{\pgfqpoint{3.063609in}{3.136711in}}%
  \pgfpathlineto{\pgfqpoint{3.061212in}{3.136646in}}%
  \pgfpathlineto{\pgfqpoint{3.058816in}{3.136580in}}%
  \pgfpathlineto{\pgfqpoint{3.056419in}{3.136510in}}%
  \pgfpathlineto{\pgfqpoint{3.054022in}{3.136439in}}%
  \pgfpathlineto{\pgfqpoint{3.051626in}{3.136364in}}%
  \pgfpathlineto{\pgfqpoint{3.049229in}{3.136287in}}%
  \pgfpathlineto{\pgfqpoint{3.046832in}{3.136208in}}%
  \pgfpathlineto{\pgfqpoint{3.044435in}{3.136127in}}%
  \pgfpathlineto{\pgfqpoint{3.042038in}{3.136043in}}%
  \pgfpathlineto{\pgfqpoint{3.039642in}{3.135957in}}%
  \pgfpathlineto{\pgfqpoint{3.037245in}{3.135869in}}%
  \pgfpathlineto{\pgfqpoint{3.034848in}{3.135778in}}%
  \pgfpathlineto{\pgfqpoint{3.032451in}{3.135686in}}%
  \pgfpathlineto{\pgfqpoint{3.030054in}{3.135592in}}%
  \pgfpathlineto{\pgfqpoint{3.027657in}{3.135496in}}%
  \pgfpathlineto{\pgfqpoint{3.025261in}{3.135398in}}%
  \pgfpathlineto{\pgfqpoint{3.022864in}{3.135298in}}%
  \pgfpathlineto{\pgfqpoint{3.020467in}{3.135196in}}%
  \pgfpathlineto{\pgfqpoint{3.018071in}{3.135093in}}%
  \pgfpathlineto{\pgfqpoint{3.015675in}{3.134988in}}%
  \pgfpathlineto{\pgfqpoint{3.013278in}{3.134882in}}%
  \pgfpathlineto{\pgfqpoint{3.010882in}{3.134774in}}%
  \pgfpathlineto{\pgfqpoint{3.009217in}{3.134306in}}%
  \pgfpathlineto{\pgfqpoint{3.007551in}{3.133838in}}%
  \pgfpathlineto{\pgfqpoint{3.005884in}{3.133369in}}%
  \pgfpathlineto{\pgfqpoint{3.004217in}{3.132900in}}%
  \pgfpathlineto{\pgfqpoint{3.002550in}{3.132430in}}%
  \pgfpathlineto{\pgfqpoint{3.000882in}{3.131960in}}%
  \pgfpathlineto{\pgfqpoint{2.999213in}{3.131490in}}%
  \pgfpathlineto{\pgfqpoint{2.997544in}{3.131018in}}%
  \pgfpathlineto{\pgfqpoint{2.995875in}{3.130546in}}%
  \pgfpathlineto{\pgfqpoint{2.994205in}{3.130073in}}%
  \pgfpathlineto{\pgfqpoint{2.992534in}{3.129599in}}%
  \pgfpathlineto{\pgfqpoint{2.990863in}{3.129125in}}%
  \pgfpathlineto{\pgfqpoint{2.989191in}{3.128649in}}%
  \pgfpathlineto{\pgfqpoint{2.987519in}{3.128172in}}%
  \pgfpathlineto{\pgfqpoint{2.985846in}{3.127695in}}%
  \pgfpathlineto{\pgfqpoint{2.984172in}{3.127216in}}%
  \pgfpathlineto{\pgfqpoint{2.982498in}{3.126736in}}%
  \pgfpathlineto{\pgfqpoint{2.980823in}{3.126254in}}%
  \pgfpathlineto{\pgfqpoint{2.979148in}{3.125771in}}%
  \pgfpathlineto{\pgfqpoint{2.977472in}{3.125287in}}%
  \pgfpathlineto{\pgfqpoint{2.975795in}{3.124802in}}%
  \pgfpathlineto{\pgfqpoint{2.974117in}{3.124314in}}%
  \pgfpathlineto{\pgfqpoint{2.972439in}{3.123826in}}%
  \pgfpathlineto{\pgfqpoint{2.970761in}{3.123336in}}%
  \pgfpathlineto{\pgfqpoint{2.969081in}{3.122844in}}%
  \pgfpathlineto{\pgfqpoint{2.967401in}{3.122350in}}%
  \pgfpathlineto{\pgfqpoint{2.965720in}{3.121855in}}%
  \pgfpathlineto{\pgfqpoint{2.964038in}{3.121358in}}%
  \pgfpathlineto{\pgfqpoint{2.962356in}{3.120859in}}%
  \pgfpathlineto{\pgfqpoint{2.960673in}{3.120359in}}%
  \pgfpathlineto{\pgfqpoint{2.958989in}{3.119856in}}%
  \pgfpathlineto{\pgfqpoint{2.957304in}{3.119351in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.005394in}{2.921653in}}%
  \pgfpathlineto{\pgfqpoint{2.007548in}{2.920679in}}%
  \pgfpathlineto{\pgfqpoint{2.009705in}{2.919723in}}%
  \pgfpathlineto{\pgfqpoint{2.011865in}{2.918785in}}%
  \pgfpathlineto{\pgfqpoint{2.014028in}{2.917865in}}%
  \pgfpathlineto{\pgfqpoint{2.016194in}{2.916963in}}%
  \pgfpathlineto{\pgfqpoint{2.018363in}{2.916080in}}%
  \pgfpathlineto{\pgfqpoint{2.020536in}{2.915215in}}%
  \pgfpathlineto{\pgfqpoint{2.022711in}{2.914367in}}%
  \pgfpathlineto{\pgfqpoint{2.024890in}{2.913538in}}%
  \pgfpathlineto{\pgfqpoint{2.027072in}{2.912727in}}%
  \pgfpathlineto{\pgfqpoint{2.029257in}{2.911934in}}%
  \pgfpathlineto{\pgfqpoint{2.031445in}{2.911158in}}%
  \pgfpathlineto{\pgfqpoint{2.033636in}{2.910401in}}%
  \pgfpathlineto{\pgfqpoint{2.035831in}{2.909661in}}%
  \pgfpathlineto{\pgfqpoint{2.038028in}{2.908939in}}%
  \pgfpathlineto{\pgfqpoint{2.040229in}{2.908234in}}%
  \pgfpathlineto{\pgfqpoint{2.042432in}{2.907547in}}%
  \pgfpathlineto{\pgfqpoint{2.044639in}{2.906878in}}%
  \pgfpathlineto{\pgfqpoint{2.046848in}{2.906225in}}%
  \pgfpathlineto{\pgfqpoint{2.049061in}{2.905590in}}%
  \pgfpathlineto{\pgfqpoint{2.051277in}{2.904972in}}%
  \pgfpathlineto{\pgfqpoint{2.053495in}{2.904370in}}%
  \pgfpathlineto{\pgfqpoint{2.055717in}{2.903785in}}%
  \pgfpathlineto{\pgfqpoint{2.057941in}{2.903215in}}%
  \pgfpathlineto{\pgfqpoint{2.060168in}{2.902661in}}%
  \pgfpathlineto{\pgfqpoint{2.062398in}{2.902122in}}%
  \pgfpathlineto{\pgfqpoint{2.064630in}{2.901598in}}%
  \pgfpathlineto{\pgfqpoint{2.066865in}{2.901087in}}%
  \pgfpathlineto{\pgfqpoint{2.069103in}{2.900590in}}%
  \pgfpathlineto{\pgfqpoint{2.071343in}{2.900107in}}%
  \pgfpathlineto{\pgfqpoint{2.073585in}{2.899636in}}%
  \pgfpathlineto{\pgfqpoint{2.075830in}{2.899179in}}%
  \pgfpathlineto{\pgfqpoint{2.077670in}{2.899967in}}%
  \pgfpathlineto{\pgfqpoint{2.079510in}{2.900760in}}%
  \pgfpathlineto{\pgfqpoint{2.081351in}{2.901557in}}%
  \pgfpathlineto{\pgfqpoint{2.083193in}{2.902360in}}%
  \pgfpathlineto{\pgfqpoint{2.085034in}{2.903168in}}%
  \pgfpathlineto{\pgfqpoint{2.086877in}{2.903981in}}%
  \pgfpathlineto{\pgfqpoint{2.088719in}{2.904799in}}%
  \pgfpathlineto{\pgfqpoint{2.090562in}{2.905622in}}%
  \pgfpathlineto{\pgfqpoint{2.092405in}{2.906450in}}%
  \pgfpathlineto{\pgfqpoint{2.094249in}{2.907283in}}%
  \pgfpathlineto{\pgfqpoint{2.096093in}{2.908121in}}%
  \pgfpathlineto{\pgfqpoint{2.097938in}{2.908964in}}%
  \pgfpathlineto{\pgfqpoint{2.099783in}{2.909812in}}%
  \pgfpathlineto{\pgfqpoint{2.101628in}{2.910665in}}%
  \pgfpathlineto{\pgfqpoint{2.103474in}{2.911523in}}%
  \pgfpathlineto{\pgfqpoint{2.105320in}{2.912387in}}%
  \pgfpathlineto{\pgfqpoint{2.107167in}{2.913255in}}%
  \pgfpathlineto{\pgfqpoint{2.109014in}{2.914129in}}%
  \pgfpathlineto{\pgfqpoint{2.110861in}{2.915008in}}%
  \pgfpathlineto{\pgfqpoint{2.112709in}{2.915891in}}%
  \pgfpathlineto{\pgfqpoint{2.114558in}{2.916780in}}%
  \pgfpathlineto{\pgfqpoint{2.116406in}{2.917675in}}%
  \pgfpathlineto{\pgfqpoint{2.118255in}{2.918574in}}%
  \pgfpathlineto{\pgfqpoint{2.120105in}{2.919479in}}%
  \pgfpathlineto{\pgfqpoint{2.121955in}{2.920388in}}%
  \pgfpathlineto{\pgfqpoint{2.123806in}{2.921303in}}%
  \pgfpathlineto{\pgfqpoint{2.125657in}{2.922223in}}%
  \pgfpathlineto{\pgfqpoint{2.127508in}{2.923148in}}%
  \pgfpathlineto{\pgfqpoint{2.129360in}{2.924079in}}%
  \pgfpathlineto{\pgfqpoint{2.131212in}{2.925014in}}%
  \pgfpathlineto{\pgfqpoint{2.133065in}{2.925955in}}%
  \pgfpathlineto{\pgfqpoint{2.134918in}{2.926902in}}%
  \pgfpathlineto{\pgfqpoint{2.132654in}{2.927208in}}%
  \pgfpathlineto{\pgfqpoint{2.130392in}{2.927526in}}%
  \pgfpathlineto{\pgfqpoint{2.128132in}{2.927855in}}%
  \pgfpathlineto{\pgfqpoint{2.125875in}{2.928197in}}%
  \pgfpathlineto{\pgfqpoint{2.123620in}{2.928552in}}%
  \pgfpathlineto{\pgfqpoint{2.121367in}{2.928921in}}%
  \pgfpathlineto{\pgfqpoint{2.119117in}{2.929303in}}%
  \pgfpathlineto{\pgfqpoint{2.116870in}{2.929700in}}%
  \pgfpathlineto{\pgfqpoint{2.114625in}{2.930112in}}%
  \pgfpathlineto{\pgfqpoint{2.112384in}{2.930540in}}%
  \pgfpathlineto{\pgfqpoint{2.110145in}{2.930985in}}%
  \pgfpathlineto{\pgfqpoint{2.107909in}{2.931446in}}%
  \pgfpathlineto{\pgfqpoint{2.105677in}{2.931925in}}%
  \pgfpathlineto{\pgfqpoint{2.103447in}{2.932421in}}%
  \pgfpathlineto{\pgfqpoint{2.101221in}{2.932934in}}%
  \pgfpathlineto{\pgfqpoint{2.098997in}{2.933464in}}%
  \pgfpathlineto{\pgfqpoint{2.096777in}{2.934009in}}%
  \pgfpathlineto{\pgfqpoint{2.094559in}{2.934571in}}%
  \pgfpathlineto{\pgfqpoint{2.092344in}{2.935147in}}%
  \pgfpathlineto{\pgfqpoint{2.090131in}{2.935739in}}%
  \pgfpathlineto{\pgfqpoint{2.087922in}{2.936345in}}%
  \pgfpathlineto{\pgfqpoint{2.085715in}{2.936966in}}%
  \pgfpathlineto{\pgfqpoint{2.083510in}{2.937601in}}%
  \pgfpathlineto{\pgfqpoint{2.081309in}{2.938252in}}%
  \pgfpathlineto{\pgfqpoint{2.079110in}{2.938921in}}%
  \pgfpathlineto{\pgfqpoint{2.076915in}{2.939610in}}%
  \pgfpathlineto{\pgfqpoint{2.074724in}{2.940321in}}%
  \pgfpathlineto{\pgfqpoint{2.072537in}{2.941056in}}%
  \pgfpathlineto{\pgfqpoint{2.070354in}{2.941817in}}%
  \pgfpathlineto{\pgfqpoint{2.068176in}{2.942605in}}%
  \pgfpathlineto{\pgfqpoint{2.066003in}{2.943424in}}%
  \pgfpathlineto{\pgfqpoint{2.063836in}{2.944274in}}%
  \pgfpathlineto{\pgfqpoint{2.061995in}{2.943434in}}%
  \pgfpathlineto{\pgfqpoint{2.060154in}{2.942602in}}%
  \pgfpathlineto{\pgfqpoint{2.058315in}{2.941779in}}%
  \pgfpathlineto{\pgfqpoint{2.056477in}{2.940965in}}%
  \pgfpathlineto{\pgfqpoint{2.054640in}{2.940159in}}%
  \pgfpathlineto{\pgfqpoint{2.052804in}{2.939363in}}%
  \pgfpathlineto{\pgfqpoint{2.050969in}{2.938575in}}%
  \pgfpathlineto{\pgfqpoint{2.049134in}{2.937796in}}%
  \pgfpathlineto{\pgfqpoint{2.047301in}{2.937026in}}%
  \pgfpathlineto{\pgfqpoint{2.045469in}{2.936265in}}%
  \pgfpathlineto{\pgfqpoint{2.043638in}{2.935512in}}%
  \pgfpathlineto{\pgfqpoint{2.041808in}{2.934768in}}%
  \pgfpathlineto{\pgfqpoint{2.039978in}{2.934033in}}%
  \pgfpathlineto{\pgfqpoint{2.038150in}{2.933306in}}%
  \pgfpathlineto{\pgfqpoint{2.036322in}{2.932587in}}%
  \pgfpathlineto{\pgfqpoint{2.034496in}{2.931878in}}%
  \pgfpathlineto{\pgfqpoint{2.032670in}{2.931176in}}%
  \pgfpathlineto{\pgfqpoint{2.030846in}{2.930483in}}%
  \pgfpathlineto{\pgfqpoint{2.029022in}{2.929799in}}%
  \pgfpathlineto{\pgfqpoint{2.027199in}{2.929123in}}%
  \pgfpathlineto{\pgfqpoint{2.025377in}{2.928455in}}%
  \pgfpathlineto{\pgfqpoint{2.023556in}{2.927796in}}%
  \pgfpathlineto{\pgfqpoint{2.021736in}{2.927145in}}%
  \pgfpathlineto{\pgfqpoint{2.019917in}{2.926502in}}%
  \pgfpathlineto{\pgfqpoint{2.018099in}{2.925868in}}%
  \pgfpathlineto{\pgfqpoint{2.016281in}{2.925241in}}%
  \pgfpathlineto{\pgfqpoint{2.014465in}{2.924623in}}%
  \pgfpathlineto{\pgfqpoint{2.012649in}{2.924013in}}%
  \pgfpathlineto{\pgfqpoint{2.010834in}{2.923411in}}%
  \pgfpathlineto{\pgfqpoint{2.009020in}{2.922817in}}%
  \pgfpathlineto{\pgfqpoint{2.007207in}{2.922231in}}%
  \pgfpathlineto{\pgfqpoint{2.005394in}{2.921653in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.757302in}{3.040248in}}%
  \pgfpathlineto{\pgfqpoint{3.759450in}{3.038759in}}%
  \pgfpathlineto{\pgfqpoint{3.761594in}{3.037257in}}%
  \pgfpathlineto{\pgfqpoint{3.763736in}{3.035742in}}%
  \pgfpathlineto{\pgfqpoint{3.765876in}{3.034214in}}%
  \pgfpathlineto{\pgfqpoint{3.768013in}{3.032672in}}%
  \pgfpathlineto{\pgfqpoint{3.770148in}{3.031117in}}%
  \pgfpathlineto{\pgfqpoint{3.772280in}{3.029549in}}%
  \pgfpathlineto{\pgfqpoint{3.774409in}{3.027967in}}%
  \pgfpathlineto{\pgfqpoint{3.776536in}{3.026371in}}%
  \pgfpathlineto{\pgfqpoint{3.778660in}{3.024762in}}%
  \pgfpathlineto{\pgfqpoint{3.780782in}{3.023139in}}%
  \pgfpathlineto{\pgfqpoint{3.782901in}{3.021503in}}%
  \pgfpathlineto{\pgfqpoint{3.785017in}{3.019853in}}%
  \pgfpathlineto{\pgfqpoint{3.787131in}{3.018189in}}%
  \pgfpathlineto{\pgfqpoint{3.789242in}{3.016511in}}%
  \pgfpathlineto{\pgfqpoint{3.791351in}{3.014820in}}%
  \pgfpathlineto{\pgfqpoint{3.793457in}{3.013115in}}%
  \pgfpathlineto{\pgfqpoint{3.795560in}{3.011396in}}%
  \pgfpathlineto{\pgfqpoint{3.797661in}{3.009664in}}%
  \pgfpathlineto{\pgfqpoint{3.799758in}{3.007917in}}%
  \pgfpathlineto{\pgfqpoint{3.801854in}{3.006157in}}%
  \pgfpathlineto{\pgfqpoint{3.803946in}{3.004383in}}%
  \pgfpathlineto{\pgfqpoint{3.806036in}{3.002595in}}%
  \pgfpathlineto{\pgfqpoint{3.808123in}{3.000793in}}%
  \pgfpathlineto{\pgfqpoint{3.810208in}{2.998978in}}%
  \pgfpathlineto{\pgfqpoint{3.812290in}{2.997148in}}%
  \pgfpathlineto{\pgfqpoint{3.814369in}{2.995305in}}%
  \pgfpathlineto{\pgfqpoint{3.816445in}{2.993448in}}%
  \pgfpathlineto{\pgfqpoint{3.818519in}{2.991576in}}%
  \pgfpathlineto{\pgfqpoint{3.820590in}{2.989691in}}%
  \pgfpathlineto{\pgfqpoint{3.822659in}{2.987792in}}%
  \pgfpathlineto{\pgfqpoint{3.824724in}{2.985880in}}%
  \pgfpathlineto{\pgfqpoint{3.826517in}{2.987436in}}%
  \pgfpathlineto{\pgfqpoint{3.828308in}{2.988986in}}%
  \pgfpathlineto{\pgfqpoint{3.830097in}{2.990527in}}%
  \pgfpathlineto{\pgfqpoint{3.831884in}{2.992060in}}%
  \pgfpathlineto{\pgfqpoint{3.833669in}{2.993585in}}%
  \pgfpathlineto{\pgfqpoint{3.835452in}{2.995103in}}%
  \pgfpathlineto{\pgfqpoint{3.837233in}{2.996612in}}%
  \pgfpathlineto{\pgfqpoint{3.839013in}{2.998114in}}%
  \pgfpathlineto{\pgfqpoint{3.840790in}{2.999608in}}%
  \pgfpathlineto{\pgfqpoint{3.842566in}{3.001093in}}%
  \pgfpathlineto{\pgfqpoint{3.844339in}{3.002571in}}%
  \pgfpathlineto{\pgfqpoint{3.846111in}{3.004040in}}%
  \pgfpathlineto{\pgfqpoint{3.847880in}{3.005502in}}%
  \pgfpathlineto{\pgfqpoint{3.849648in}{3.006955in}}%
  \pgfpathlineto{\pgfqpoint{3.851414in}{3.008401in}}%
  \pgfpathlineto{\pgfqpoint{3.853177in}{3.009838in}}%
  \pgfpathlineto{\pgfqpoint{3.854939in}{3.011267in}}%
  \pgfpathlineto{\pgfqpoint{3.856699in}{3.012688in}}%
  \pgfpathlineto{\pgfqpoint{3.858456in}{3.014100in}}%
  \pgfpathlineto{\pgfqpoint{3.860212in}{3.015505in}}%
  \pgfpathlineto{\pgfqpoint{3.861966in}{3.016901in}}%
  \pgfpathlineto{\pgfqpoint{3.863718in}{3.018289in}}%
  \pgfpathlineto{\pgfqpoint{3.865467in}{3.019669in}}%
  \pgfpathlineto{\pgfqpoint{3.867215in}{3.021040in}}%
  \pgfpathlineto{\pgfqpoint{3.868961in}{3.022403in}}%
  \pgfpathlineto{\pgfqpoint{3.870704in}{3.023758in}}%
  \pgfpathlineto{\pgfqpoint{3.872446in}{3.025105in}}%
  \pgfpathlineto{\pgfqpoint{3.874186in}{3.026443in}}%
  \pgfpathlineto{\pgfqpoint{3.875923in}{3.027773in}}%
  \pgfpathlineto{\pgfqpoint{3.877659in}{3.029095in}}%
  \pgfpathlineto{\pgfqpoint{3.879392in}{3.030409in}}%
  \pgfpathlineto{\pgfqpoint{3.881124in}{3.031714in}}%
  \pgfpathlineto{\pgfqpoint{3.879037in}{3.033494in}}%
  \pgfpathlineto{\pgfqpoint{3.876948in}{3.035260in}}%
  \pgfpathlineto{\pgfqpoint{3.874855in}{3.037010in}}%
  \pgfpathlineto{\pgfqpoint{3.872760in}{3.038744in}}%
  \pgfpathlineto{\pgfqpoint{3.870661in}{3.040463in}}%
  \pgfpathlineto{\pgfqpoint{3.868559in}{3.042167in}}%
  \pgfpathlineto{\pgfqpoint{3.866455in}{3.043855in}}%
  \pgfpathlineto{\pgfqpoint{3.864347in}{3.045528in}}%
  \pgfpathlineto{\pgfqpoint{3.862236in}{3.047185in}}%
  \pgfpathlineto{\pgfqpoint{3.860123in}{3.048828in}}%
  \pgfpathlineto{\pgfqpoint{3.858006in}{3.050455in}}%
  \pgfpathlineto{\pgfqpoint{3.855887in}{3.052067in}}%
  \pgfpathlineto{\pgfqpoint{3.853764in}{3.053663in}}%
  \pgfpathlineto{\pgfqpoint{3.851639in}{3.055245in}}%
  \pgfpathlineto{\pgfqpoint{3.849510in}{3.056811in}}%
  \pgfpathlineto{\pgfqpoint{3.847379in}{3.058363in}}%
  \pgfpathlineto{\pgfqpoint{3.845245in}{3.059899in}}%
  \pgfpathlineto{\pgfqpoint{3.843108in}{3.061421in}}%
  \pgfpathlineto{\pgfqpoint{3.840968in}{3.062927in}}%
  \pgfpathlineto{\pgfqpoint{3.838825in}{3.064419in}}%
  \pgfpathlineto{\pgfqpoint{3.836679in}{3.065896in}}%
  \pgfpathlineto{\pgfqpoint{3.834531in}{3.067358in}}%
  \pgfpathlineto{\pgfqpoint{3.832380in}{3.068806in}}%
  \pgfpathlineto{\pgfqpoint{3.830226in}{3.070239in}}%
  \pgfpathlineto{\pgfqpoint{3.828069in}{3.071658in}}%
  \pgfpathlineto{\pgfqpoint{3.825909in}{3.073062in}}%
  \pgfpathlineto{\pgfqpoint{3.823747in}{3.074452in}}%
  \pgfpathlineto{\pgfqpoint{3.821582in}{3.075827in}}%
  \pgfpathlineto{\pgfqpoint{3.819414in}{3.077189in}}%
  \pgfpathlineto{\pgfqpoint{3.817244in}{3.078536in}}%
  \pgfpathlineto{\pgfqpoint{3.815071in}{3.079869in}}%
  \pgfpathlineto{\pgfqpoint{3.812895in}{3.081189in}}%
  \pgfpathlineto{\pgfqpoint{3.811178in}{3.079984in}}%
  \pgfpathlineto{\pgfqpoint{3.809460in}{3.078775in}}%
  \pgfpathlineto{\pgfqpoint{3.807740in}{3.077561in}}%
  \pgfpathlineto{\pgfqpoint{3.806019in}{3.076342in}}%
  \pgfpathlineto{\pgfqpoint{3.804297in}{3.075118in}}%
  \pgfpathlineto{\pgfqpoint{3.802573in}{3.073889in}}%
  \pgfpathlineto{\pgfqpoint{3.800848in}{3.072655in}}%
  \pgfpathlineto{\pgfqpoint{3.799122in}{3.071416in}}%
  \pgfpathlineto{\pgfqpoint{3.797394in}{3.070172in}}%
  \pgfpathlineto{\pgfqpoint{3.795665in}{3.068923in}}%
  \pgfpathlineto{\pgfqpoint{3.793935in}{3.067670in}}%
  \pgfpathlineto{\pgfqpoint{3.792203in}{3.066412in}}%
  \pgfpathlineto{\pgfqpoint{3.790470in}{3.065149in}}%
  \pgfpathlineto{\pgfqpoint{3.788736in}{3.063881in}}%
  \pgfpathlineto{\pgfqpoint{3.787001in}{3.062608in}}%
  \pgfpathlineto{\pgfqpoint{3.785264in}{3.061331in}}%
  \pgfpathlineto{\pgfqpoint{3.783526in}{3.060048in}}%
  \pgfpathlineto{\pgfqpoint{3.781787in}{3.058761in}}%
  \pgfpathlineto{\pgfqpoint{3.780046in}{3.057470in}}%
  \pgfpathlineto{\pgfqpoint{3.778304in}{3.056173in}}%
  \pgfpathlineto{\pgfqpoint{3.776561in}{3.054872in}}%
  \pgfpathlineto{\pgfqpoint{3.774817in}{3.053566in}}%
  \pgfpathlineto{\pgfqpoint{3.773071in}{3.052255in}}%
  \pgfpathlineto{\pgfqpoint{3.771324in}{3.050940in}}%
  \pgfpathlineto{\pgfqpoint{3.769576in}{3.049620in}}%
  \pgfpathlineto{\pgfqpoint{3.767826in}{3.048295in}}%
  \pgfpathlineto{\pgfqpoint{3.766075in}{3.046965in}}%
  \pgfpathlineto{\pgfqpoint{3.764323in}{3.045631in}}%
  \pgfpathlineto{\pgfqpoint{3.762570in}{3.044292in}}%
  \pgfpathlineto{\pgfqpoint{3.760815in}{3.042949in}}%
  \pgfpathlineto{\pgfqpoint{3.759060in}{3.041600in}}%
  \pgfpathlineto{\pgfqpoint{3.757302in}{3.040248in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.343062in}{2.959823in}}%
  \pgfpathlineto{\pgfqpoint{2.345425in}{2.959996in}}%
  \pgfpathlineto{\pgfqpoint{2.347789in}{2.960172in}}%
  \pgfpathlineto{\pgfqpoint{2.350154in}{2.960351in}}%
  \pgfpathlineto{\pgfqpoint{2.352521in}{2.960535in}}%
  \pgfpathlineto{\pgfqpoint{2.354888in}{2.960722in}}%
  \pgfpathlineto{\pgfqpoint{2.357256in}{2.960913in}}%
  \pgfpathlineto{\pgfqpoint{2.359626in}{2.961107in}}%
  \pgfpathlineto{\pgfqpoint{2.361996in}{2.961305in}}%
  \pgfpathlineto{\pgfqpoint{2.364367in}{2.961507in}}%
  \pgfpathlineto{\pgfqpoint{2.366740in}{2.961712in}}%
  \pgfpathlineto{\pgfqpoint{2.369113in}{2.961921in}}%
  \pgfpathlineto{\pgfqpoint{2.371487in}{2.962133in}}%
  \pgfpathlineto{\pgfqpoint{2.373863in}{2.962348in}}%
  \pgfpathlineto{\pgfqpoint{2.376239in}{2.962567in}}%
  \pgfpathlineto{\pgfqpoint{2.378616in}{2.962790in}}%
  \pgfpathlineto{\pgfqpoint{2.380995in}{2.963016in}}%
  \pgfpathlineto{\pgfqpoint{2.383374in}{2.963245in}}%
  \pgfpathlineto{\pgfqpoint{2.385754in}{2.963478in}}%
  \pgfpathlineto{\pgfqpoint{2.388136in}{2.963714in}}%
  \pgfpathlineto{\pgfqpoint{2.390518in}{2.963953in}}%
  \pgfpathlineto{\pgfqpoint{2.392901in}{2.964195in}}%
  \pgfpathlineto{\pgfqpoint{2.395285in}{2.964441in}}%
  \pgfpathlineto{\pgfqpoint{2.397670in}{2.964690in}}%
  \pgfpathlineto{\pgfqpoint{2.400056in}{2.964943in}}%
  \pgfpathlineto{\pgfqpoint{2.402443in}{2.965198in}}%
  \pgfpathlineto{\pgfqpoint{2.404831in}{2.965457in}}%
  \pgfpathlineto{\pgfqpoint{2.407220in}{2.965719in}}%
  \pgfpathlineto{\pgfqpoint{2.409610in}{2.965984in}}%
  \pgfpathlineto{\pgfqpoint{2.412001in}{2.966252in}}%
  \pgfpathlineto{\pgfqpoint{2.414393in}{2.966524in}}%
  \pgfpathlineto{\pgfqpoint{2.416786in}{2.966798in}}%
  \pgfpathlineto{\pgfqpoint{2.419179in}{2.967076in}}%
  \pgfpathlineto{\pgfqpoint{2.421032in}{2.968164in}}%
  \pgfpathlineto{\pgfqpoint{2.422884in}{2.969251in}}%
  \pgfpathlineto{\pgfqpoint{2.424735in}{2.970336in}}%
  \pgfpathlineto{\pgfqpoint{2.426586in}{2.971419in}}%
  \pgfpathlineto{\pgfqpoint{2.428436in}{2.972501in}}%
  \pgfpathlineto{\pgfqpoint{2.430286in}{2.973582in}}%
  \pgfpathlineto{\pgfqpoint{2.432135in}{2.974661in}}%
  \pgfpathlineto{\pgfqpoint{2.433983in}{2.975738in}}%
  \pgfpathlineto{\pgfqpoint{2.435831in}{2.976814in}}%
  \pgfpathlineto{\pgfqpoint{2.437678in}{2.977888in}}%
  \pgfpathlineto{\pgfqpoint{2.439524in}{2.978961in}}%
  \pgfpathlineto{\pgfqpoint{2.441370in}{2.980033in}}%
  \pgfpathlineto{\pgfqpoint{2.443215in}{2.981103in}}%
  \pgfpathlineto{\pgfqpoint{2.445060in}{2.982172in}}%
  \pgfpathlineto{\pgfqpoint{2.446904in}{2.983239in}}%
  \pgfpathlineto{\pgfqpoint{2.448747in}{2.984305in}}%
  \pgfpathlineto{\pgfqpoint{2.450590in}{2.985369in}}%
  \pgfpathlineto{\pgfqpoint{2.452432in}{2.986432in}}%
  \pgfpathlineto{\pgfqpoint{2.454273in}{2.987493in}}%
  \pgfpathlineto{\pgfqpoint{2.456114in}{2.988553in}}%
  \pgfpathlineto{\pgfqpoint{2.457954in}{2.989612in}}%
  \pgfpathlineto{\pgfqpoint{2.459794in}{2.990669in}}%
  \pgfpathlineto{\pgfqpoint{2.461633in}{2.991724in}}%
  \pgfpathlineto{\pgfqpoint{2.463471in}{2.992778in}}%
  \pgfpathlineto{\pgfqpoint{2.465309in}{2.993831in}}%
  \pgfpathlineto{\pgfqpoint{2.467146in}{2.994882in}}%
  \pgfpathlineto{\pgfqpoint{2.468983in}{2.995932in}}%
  \pgfpathlineto{\pgfqpoint{2.470819in}{2.996980in}}%
  \pgfpathlineto{\pgfqpoint{2.472654in}{2.998027in}}%
  \pgfpathlineto{\pgfqpoint{2.474489in}{2.999072in}}%
  \pgfpathlineto{\pgfqpoint{2.476323in}{3.000117in}}%
  \pgfpathlineto{\pgfqpoint{2.478157in}{3.001159in}}%
  \pgfpathlineto{\pgfqpoint{2.475771in}{3.000905in}}%
  \pgfpathlineto{\pgfqpoint{2.473385in}{3.000655in}}%
  \pgfpathlineto{\pgfqpoint{2.471001in}{3.000408in}}%
  \pgfpathlineto{\pgfqpoint{2.468618in}{3.000164in}}%
  \pgfpathlineto{\pgfqpoint{2.466236in}{2.999924in}}%
  \pgfpathlineto{\pgfqpoint{2.463855in}{2.999687in}}%
  \pgfpathlineto{\pgfqpoint{2.461475in}{2.999454in}}%
  \pgfpathlineto{\pgfqpoint{2.459096in}{2.999224in}}%
  \pgfpathlineto{\pgfqpoint{2.456718in}{2.998998in}}%
  \pgfpathlineto{\pgfqpoint{2.454341in}{2.998776in}}%
  \pgfpathlineto{\pgfqpoint{2.451964in}{2.998557in}}%
  \pgfpathlineto{\pgfqpoint{2.449589in}{2.998341in}}%
  \pgfpathlineto{\pgfqpoint{2.447215in}{2.998130in}}%
  \pgfpathlineto{\pgfqpoint{2.444843in}{2.997922in}}%
  \pgfpathlineto{\pgfqpoint{2.442471in}{2.997717in}}%
  \pgfpathlineto{\pgfqpoint{2.440100in}{2.997517in}}%
  \pgfpathlineto{\pgfqpoint{2.437730in}{2.997320in}}%
  \pgfpathlineto{\pgfqpoint{2.435361in}{2.997127in}}%
  \pgfpathlineto{\pgfqpoint{2.432993in}{2.996937in}}%
  \pgfpathlineto{\pgfqpoint{2.430626in}{2.996752in}}%
  \pgfpathlineto{\pgfqpoint{2.428261in}{2.996570in}}%
  \pgfpathlineto{\pgfqpoint{2.425896in}{2.996392in}}%
  \pgfpathlineto{\pgfqpoint{2.423533in}{2.996218in}}%
  \pgfpathlineto{\pgfqpoint{2.421170in}{2.996048in}}%
  \pgfpathlineto{\pgfqpoint{2.418809in}{2.995882in}}%
  \pgfpathlineto{\pgfqpoint{2.416448in}{2.995720in}}%
  \pgfpathlineto{\pgfqpoint{2.414089in}{2.995562in}}%
  \pgfpathlineto{\pgfqpoint{2.411731in}{2.995408in}}%
  \pgfpathlineto{\pgfqpoint{2.409374in}{2.995258in}}%
  \pgfpathlineto{\pgfqpoint{2.407018in}{2.995113in}}%
  \pgfpathlineto{\pgfqpoint{2.404663in}{2.994972in}}%
  \pgfpathlineto{\pgfqpoint{2.402309in}{2.994835in}}%
  \pgfpathlineto{\pgfqpoint{2.400464in}{2.993741in}}%
  \pgfpathlineto{\pgfqpoint{2.398617in}{2.992647in}}%
  \pgfpathlineto{\pgfqpoint{2.396771in}{2.991553in}}%
  \pgfpathlineto{\pgfqpoint{2.394924in}{2.990459in}}%
  \pgfpathlineto{\pgfqpoint{2.393077in}{2.989365in}}%
  \pgfpathlineto{\pgfqpoint{2.391229in}{2.988271in}}%
  \pgfpathlineto{\pgfqpoint{2.389381in}{2.987177in}}%
  \pgfpathlineto{\pgfqpoint{2.387533in}{2.986084in}}%
  \pgfpathlineto{\pgfqpoint{2.385684in}{2.984990in}}%
  \pgfpathlineto{\pgfqpoint{2.383835in}{2.983896in}}%
  \pgfpathlineto{\pgfqpoint{2.381986in}{2.982802in}}%
  \pgfpathlineto{\pgfqpoint{2.380136in}{2.981708in}}%
  \pgfpathlineto{\pgfqpoint{2.378286in}{2.980614in}}%
  \pgfpathlineto{\pgfqpoint{2.376435in}{2.979520in}}%
  \pgfpathlineto{\pgfqpoint{2.374584in}{2.978426in}}%
  \pgfpathlineto{\pgfqpoint{2.372733in}{2.977332in}}%
  \pgfpathlineto{\pgfqpoint{2.370881in}{2.976238in}}%
  \pgfpathlineto{\pgfqpoint{2.369029in}{2.975144in}}%
  \pgfpathlineto{\pgfqpoint{2.367177in}{2.974050in}}%
  \pgfpathlineto{\pgfqpoint{2.365324in}{2.972956in}}%
  \pgfpathlineto{\pgfqpoint{2.363471in}{2.971862in}}%
  \pgfpathlineto{\pgfqpoint{2.361617in}{2.970768in}}%
  \pgfpathlineto{\pgfqpoint{2.359763in}{2.969673in}}%
  \pgfpathlineto{\pgfqpoint{2.357909in}{2.968579in}}%
  \pgfpathlineto{\pgfqpoint{2.356055in}{2.967485in}}%
  \pgfpathlineto{\pgfqpoint{2.354200in}{2.966390in}}%
  \pgfpathlineto{\pgfqpoint{2.352344in}{2.965296in}}%
  \pgfpathlineto{\pgfqpoint{2.350488in}{2.964201in}}%
  \pgfpathlineto{\pgfqpoint{2.348632in}{2.963107in}}%
  \pgfpathlineto{\pgfqpoint{2.346776in}{2.962012in}}%
  \pgfpathlineto{\pgfqpoint{2.344919in}{2.960918in}}%
  \pgfpathlineto{\pgfqpoint{2.343062in}{2.959823in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.163993in}{3.136069in}}%
  \pgfpathlineto{\pgfqpoint{3.166372in}{3.135949in}}%
  \pgfpathlineto{\pgfqpoint{3.168750in}{3.135823in}}%
  \pgfpathlineto{\pgfqpoint{3.171127in}{3.135691in}}%
  \pgfpathlineto{\pgfqpoint{3.173504in}{3.135552in}}%
  \pgfpathlineto{\pgfqpoint{3.175879in}{3.135407in}}%
  \pgfpathlineto{\pgfqpoint{3.178254in}{3.135255in}}%
  \pgfpathlineto{\pgfqpoint{3.180628in}{3.135097in}}%
  \pgfpathlineto{\pgfqpoint{3.183001in}{3.134932in}}%
  \pgfpathlineto{\pgfqpoint{3.185373in}{3.134759in}}%
  \pgfpathlineto{\pgfqpoint{3.187744in}{3.134580in}}%
  \pgfpathlineto{\pgfqpoint{3.190114in}{3.134394in}}%
  \pgfpathlineto{\pgfqpoint{3.192483in}{3.134200in}}%
  \pgfpathlineto{\pgfqpoint{3.194851in}{3.133999in}}%
  \pgfpathlineto{\pgfqpoint{3.197218in}{3.133791in}}%
  \pgfpathlineto{\pgfqpoint{3.199584in}{3.133575in}}%
  \pgfpathlineto{\pgfqpoint{3.201949in}{3.133351in}}%
  \pgfpathlineto{\pgfqpoint{3.204313in}{3.133120in}}%
  \pgfpathlineto{\pgfqpoint{3.206676in}{3.132881in}}%
  \pgfpathlineto{\pgfqpoint{3.209037in}{3.132633in}}%
  \pgfpathlineto{\pgfqpoint{3.211398in}{3.132378in}}%
  \pgfpathlineto{\pgfqpoint{3.213757in}{3.132115in}}%
  \pgfpathlineto{\pgfqpoint{3.216115in}{3.131843in}}%
  \pgfpathlineto{\pgfqpoint{3.218472in}{3.131563in}}%
  \pgfpathlineto{\pgfqpoint{3.220827in}{3.131275in}}%
  \pgfpathlineto{\pgfqpoint{3.223182in}{3.130977in}}%
  \pgfpathlineto{\pgfqpoint{3.225535in}{3.130672in}}%
  \pgfpathlineto{\pgfqpoint{3.227886in}{3.130357in}}%
  \pgfpathlineto{\pgfqpoint{3.230237in}{3.130033in}}%
  \pgfpathlineto{\pgfqpoint{3.232586in}{3.129700in}}%
  \pgfpathlineto{\pgfqpoint{3.234933in}{3.129359in}}%
  \pgfpathlineto{\pgfqpoint{3.237279in}{3.129007in}}%
  \pgfpathlineto{\pgfqpoint{3.239624in}{3.128647in}}%
  \pgfpathlineto{\pgfqpoint{3.241223in}{3.128853in}}%
  \pgfpathlineto{\pgfqpoint{3.242821in}{3.129060in}}%
  \pgfpathlineto{\pgfqpoint{3.244419in}{3.129267in}}%
  \pgfpathlineto{\pgfqpoint{3.246016in}{3.129474in}}%
  \pgfpathlineto{\pgfqpoint{3.247613in}{3.129682in}}%
  \pgfpathlineto{\pgfqpoint{3.249210in}{3.129890in}}%
  \pgfpathlineto{\pgfqpoint{3.250806in}{3.130098in}}%
  \pgfpathlineto{\pgfqpoint{3.252403in}{3.130308in}}%
  \pgfpathlineto{\pgfqpoint{3.253999in}{3.130518in}}%
  \pgfpathlineto{\pgfqpoint{3.255594in}{3.130729in}}%
  \pgfpathlineto{\pgfqpoint{3.257190in}{3.130941in}}%
  \pgfpathlineto{\pgfqpoint{3.258785in}{3.131154in}}%
  \pgfpathlineto{\pgfqpoint{3.260380in}{3.131368in}}%
  \pgfpathlineto{\pgfqpoint{3.261975in}{3.131583in}}%
  \pgfpathlineto{\pgfqpoint{3.263569in}{3.131800in}}%
  \pgfpathlineto{\pgfqpoint{3.265164in}{3.132018in}}%
  \pgfpathlineto{\pgfqpoint{3.266758in}{3.132237in}}%
  \pgfpathlineto{\pgfqpoint{3.268353in}{3.132458in}}%
  \pgfpathlineto{\pgfqpoint{3.269947in}{3.132680in}}%
  \pgfpathlineto{\pgfqpoint{3.271541in}{3.132904in}}%
  \pgfpathlineto{\pgfqpoint{3.273135in}{3.133130in}}%
  \pgfpathlineto{\pgfqpoint{3.274728in}{3.133357in}}%
  \pgfpathlineto{\pgfqpoint{3.276322in}{3.133586in}}%
  \pgfpathlineto{\pgfqpoint{3.277916in}{3.133818in}}%
  \pgfpathlineto{\pgfqpoint{3.279510in}{3.134051in}}%
  \pgfpathlineto{\pgfqpoint{3.281104in}{3.134287in}}%
  \pgfpathlineto{\pgfqpoint{3.282697in}{3.134525in}}%
  \pgfpathlineto{\pgfqpoint{3.284291in}{3.134765in}}%
  \pgfpathlineto{\pgfqpoint{3.285885in}{3.135007in}}%
  \pgfpathlineto{\pgfqpoint{3.287479in}{3.135252in}}%
  \pgfpathlineto{\pgfqpoint{3.289073in}{3.135500in}}%
  \pgfpathlineto{\pgfqpoint{3.290667in}{3.135750in}}%
  \pgfpathlineto{\pgfqpoint{3.288329in}{3.136110in}}%
  \pgfpathlineto{\pgfqpoint{3.285990in}{3.136464in}}%
  \pgfpathlineto{\pgfqpoint{3.283650in}{3.136811in}}%
  \pgfpathlineto{\pgfqpoint{3.281309in}{3.137152in}}%
  \pgfpathlineto{\pgfqpoint{3.278967in}{3.137486in}}%
  \pgfpathlineto{\pgfqpoint{3.276625in}{3.137814in}}%
  \pgfpathlineto{\pgfqpoint{3.274282in}{3.138136in}}%
  \pgfpathlineto{\pgfqpoint{3.271937in}{3.138451in}}%
  \pgfpathlineto{\pgfqpoint{3.269592in}{3.138761in}}%
  \pgfpathlineto{\pgfqpoint{3.267247in}{3.139065in}}%
  \pgfpathlineto{\pgfqpoint{3.264900in}{3.139362in}}%
  \pgfpathlineto{\pgfqpoint{3.262553in}{3.139655in}}%
  \pgfpathlineto{\pgfqpoint{3.260205in}{3.139941in}}%
  \pgfpathlineto{\pgfqpoint{3.257856in}{3.140222in}}%
  \pgfpathlineto{\pgfqpoint{3.255507in}{3.140497in}}%
  \pgfpathlineto{\pgfqpoint{3.253157in}{3.140766in}}%
  \pgfpathlineto{\pgfqpoint{3.250806in}{3.141030in}}%
  \pgfpathlineto{\pgfqpoint{3.248454in}{3.141289in}}%
  \pgfpathlineto{\pgfqpoint{3.246102in}{3.141543in}}%
  \pgfpathlineto{\pgfqpoint{3.243750in}{3.141791in}}%
  \pgfpathlineto{\pgfqpoint{3.241396in}{3.142034in}}%
  \pgfpathlineto{\pgfqpoint{3.239042in}{3.142272in}}%
  \pgfpathlineto{\pgfqpoint{3.236688in}{3.142505in}}%
  \pgfpathlineto{\pgfqpoint{3.234333in}{3.142732in}}%
  \pgfpathlineto{\pgfqpoint{3.231977in}{3.142955in}}%
  \pgfpathlineto{\pgfqpoint{3.229621in}{3.143174in}}%
  \pgfpathlineto{\pgfqpoint{3.227264in}{3.143387in}}%
  \pgfpathlineto{\pgfqpoint{3.224906in}{3.143595in}}%
  \pgfpathlineto{\pgfqpoint{3.222549in}{3.143800in}}%
  \pgfpathlineto{\pgfqpoint{3.220190in}{3.143999in}}%
  \pgfpathlineto{\pgfqpoint{3.217831in}{3.144194in}}%
  \pgfpathlineto{\pgfqpoint{3.215472in}{3.144385in}}%
  \pgfpathlineto{\pgfqpoint{3.213865in}{3.144101in}}%
  \pgfpathlineto{\pgfqpoint{3.212258in}{3.143819in}}%
  \pgfpathlineto{\pgfqpoint{3.210652in}{3.143540in}}%
  \pgfpathlineto{\pgfqpoint{3.209045in}{3.143263in}}%
  \pgfpathlineto{\pgfqpoint{3.207438in}{3.142988in}}%
  \pgfpathlineto{\pgfqpoint{3.205831in}{3.142715in}}%
  \pgfpathlineto{\pgfqpoint{3.204224in}{3.142444in}}%
  \pgfpathlineto{\pgfqpoint{3.202617in}{3.142175in}}%
  \pgfpathlineto{\pgfqpoint{3.201010in}{3.141907in}}%
  \pgfpathlineto{\pgfqpoint{3.199403in}{3.141642in}}%
  \pgfpathlineto{\pgfqpoint{3.197796in}{3.141378in}}%
  \pgfpathlineto{\pgfqpoint{3.196188in}{3.141115in}}%
  \pgfpathlineto{\pgfqpoint{3.194581in}{3.140855in}}%
  \pgfpathlineto{\pgfqpoint{3.192973in}{3.140595in}}%
  \pgfpathlineto{\pgfqpoint{3.191366in}{3.140337in}}%
  \pgfpathlineto{\pgfqpoint{3.189758in}{3.140080in}}%
  \pgfpathlineto{\pgfqpoint{3.188149in}{3.139824in}}%
  \pgfpathlineto{\pgfqpoint{3.186541in}{3.139569in}}%
  \pgfpathlineto{\pgfqpoint{3.184932in}{3.139315in}}%
  \pgfpathlineto{\pgfqpoint{3.183324in}{3.139062in}}%
  \pgfpathlineto{\pgfqpoint{3.181715in}{3.138810in}}%
  \pgfpathlineto{\pgfqpoint{3.180105in}{3.138559in}}%
  \pgfpathlineto{\pgfqpoint{3.178495in}{3.138308in}}%
  \pgfpathlineto{\pgfqpoint{3.176885in}{3.138058in}}%
  \pgfpathlineto{\pgfqpoint{3.175275in}{3.137808in}}%
  \pgfpathlineto{\pgfqpoint{3.173665in}{3.137559in}}%
  \pgfpathlineto{\pgfqpoint{3.172054in}{3.137310in}}%
  \pgfpathlineto{\pgfqpoint{3.170442in}{3.137062in}}%
  \pgfpathlineto{\pgfqpoint{3.168831in}{3.136813in}}%
  \pgfpathlineto{\pgfqpoint{3.167219in}{3.136565in}}%
  \pgfpathlineto{\pgfqpoint{3.165606in}{3.136317in}}%
  \pgfpathlineto{\pgfqpoint{3.163993in}{3.136069in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.561835in}{3.083648in}}%
  \pgfpathlineto{\pgfqpoint{3.564063in}{3.082607in}}%
  \pgfpathlineto{\pgfqpoint{3.566290in}{3.081555in}}%
  \pgfpathlineto{\pgfqpoint{3.568515in}{3.080493in}}%
  \pgfpathlineto{\pgfqpoint{3.570737in}{3.079421in}}%
  \pgfpathlineto{\pgfqpoint{3.572959in}{3.078338in}}%
  \pgfpathlineto{\pgfqpoint{3.575178in}{3.077245in}}%
  \pgfpathlineto{\pgfqpoint{3.577395in}{3.076141in}}%
  \pgfpathlineto{\pgfqpoint{3.579611in}{3.075027in}}%
  \pgfpathlineto{\pgfqpoint{3.581825in}{3.073902in}}%
  \pgfpathlineto{\pgfqpoint{3.584037in}{3.072767in}}%
  \pgfpathlineto{\pgfqpoint{3.586247in}{3.071620in}}%
  \pgfpathlineto{\pgfqpoint{3.588455in}{3.070464in}}%
  \pgfpathlineto{\pgfqpoint{3.590661in}{3.069296in}}%
  \pgfpathlineto{\pgfqpoint{3.592865in}{3.068117in}}%
  \pgfpathlineto{\pgfqpoint{3.595068in}{3.066928in}}%
  \pgfpathlineto{\pgfqpoint{3.597268in}{3.065728in}}%
  \pgfpathlineto{\pgfqpoint{3.599467in}{3.064517in}}%
  \pgfpathlineto{\pgfqpoint{3.601663in}{3.063294in}}%
  \pgfpathlineto{\pgfqpoint{3.603858in}{3.062061in}}%
  \pgfpathlineto{\pgfqpoint{3.606051in}{3.060817in}}%
  \pgfpathlineto{\pgfqpoint{3.608241in}{3.059561in}}%
  \pgfpathlineto{\pgfqpoint{3.610430in}{3.058295in}}%
  \pgfpathlineto{\pgfqpoint{3.612617in}{3.057017in}}%
  \pgfpathlineto{\pgfqpoint{3.614801in}{3.055728in}}%
  \pgfpathlineto{\pgfqpoint{3.616984in}{3.054427in}}%
  \pgfpathlineto{\pgfqpoint{3.619164in}{3.053116in}}%
  \pgfpathlineto{\pgfqpoint{3.621343in}{3.051793in}}%
  \pgfpathlineto{\pgfqpoint{3.623519in}{3.050458in}}%
  \pgfpathlineto{\pgfqpoint{3.625694in}{3.049113in}}%
  \pgfpathlineto{\pgfqpoint{3.627866in}{3.047755in}}%
  \pgfpathlineto{\pgfqpoint{3.630036in}{3.046387in}}%
  \pgfpathlineto{\pgfqpoint{3.632204in}{3.045006in}}%
  \pgfpathlineto{\pgfqpoint{3.633936in}{3.046153in}}%
  \pgfpathlineto{\pgfqpoint{3.635667in}{3.047299in}}%
  \pgfpathlineto{\pgfqpoint{3.637398in}{3.048444in}}%
  \pgfpathlineto{\pgfqpoint{3.639128in}{3.049588in}}%
  \pgfpathlineto{\pgfqpoint{3.640857in}{3.050732in}}%
  \pgfpathlineto{\pgfqpoint{3.642586in}{3.051874in}}%
  \pgfpathlineto{\pgfqpoint{3.644315in}{3.053016in}}%
  \pgfpathlineto{\pgfqpoint{3.646043in}{3.054156in}}%
  \pgfpathlineto{\pgfqpoint{3.647771in}{3.055296in}}%
  \pgfpathlineto{\pgfqpoint{3.649498in}{3.056435in}}%
  \pgfpathlineto{\pgfqpoint{3.651225in}{3.057573in}}%
  \pgfpathlineto{\pgfqpoint{3.652951in}{3.058711in}}%
  \pgfpathlineto{\pgfqpoint{3.654676in}{3.059847in}}%
  \pgfpathlineto{\pgfqpoint{3.656401in}{3.060983in}}%
  \pgfpathlineto{\pgfqpoint{3.658126in}{3.062117in}}%
  \pgfpathlineto{\pgfqpoint{3.659850in}{3.063251in}}%
  \pgfpathlineto{\pgfqpoint{3.661574in}{3.064384in}}%
  \pgfpathlineto{\pgfqpoint{3.663297in}{3.065516in}}%
  \pgfpathlineto{\pgfqpoint{3.665020in}{3.066647in}}%
  \pgfpathlineto{\pgfqpoint{3.666742in}{3.067778in}}%
  \pgfpathlineto{\pgfqpoint{3.668463in}{3.068907in}}%
  \pgfpathlineto{\pgfqpoint{3.670184in}{3.070036in}}%
  \pgfpathlineto{\pgfqpoint{3.671905in}{3.071163in}}%
  \pgfpathlineto{\pgfqpoint{3.673625in}{3.072290in}}%
  \pgfpathlineto{\pgfqpoint{3.675345in}{3.073416in}}%
  \pgfpathlineto{\pgfqpoint{3.677064in}{3.074541in}}%
  \pgfpathlineto{\pgfqpoint{3.678782in}{3.075664in}}%
  \pgfpathlineto{\pgfqpoint{3.680500in}{3.076788in}}%
  \pgfpathlineto{\pgfqpoint{3.682218in}{3.077910in}}%
  \pgfpathlineto{\pgfqpoint{3.683935in}{3.079031in}}%
  \pgfpathlineto{\pgfqpoint{3.685651in}{3.080151in}}%
  \pgfpathlineto{\pgfqpoint{3.687367in}{3.081271in}}%
  \pgfpathlineto{\pgfqpoint{3.685147in}{3.082359in}}%
  \pgfpathlineto{\pgfqpoint{3.682924in}{3.083437in}}%
  \pgfpathlineto{\pgfqpoint{3.680699in}{3.084504in}}%
  \pgfpathlineto{\pgfqpoint{3.678473in}{3.085561in}}%
  \pgfpathlineto{\pgfqpoint{3.676245in}{3.086606in}}%
  \pgfpathlineto{\pgfqpoint{3.674015in}{3.087642in}}%
  \pgfpathlineto{\pgfqpoint{3.671783in}{3.088667in}}%
  \pgfpathlineto{\pgfqpoint{3.669549in}{3.089681in}}%
  \pgfpathlineto{\pgfqpoint{3.667313in}{3.090686in}}%
  \pgfpathlineto{\pgfqpoint{3.665076in}{3.091680in}}%
  \pgfpathlineto{\pgfqpoint{3.662837in}{3.092664in}}%
  \pgfpathlineto{\pgfqpoint{3.660596in}{3.093639in}}%
  \pgfpathlineto{\pgfqpoint{3.658353in}{3.094603in}}%
  \pgfpathlineto{\pgfqpoint{3.656109in}{3.095557in}}%
  \pgfpathlineto{\pgfqpoint{3.653863in}{3.096502in}}%
  \pgfpathlineto{\pgfqpoint{3.651615in}{3.097437in}}%
  \pgfpathlineto{\pgfqpoint{3.649366in}{3.098363in}}%
  \pgfpathlineto{\pgfqpoint{3.647115in}{3.099279in}}%
  \pgfpathlineto{\pgfqpoint{3.644863in}{3.100186in}}%
  \pgfpathlineto{\pgfqpoint{3.642609in}{3.101084in}}%
  \pgfpathlineto{\pgfqpoint{3.640353in}{3.101972in}}%
  \pgfpathlineto{\pgfqpoint{3.638096in}{3.102852in}}%
  \pgfpathlineto{\pgfqpoint{3.635837in}{3.103722in}}%
  \pgfpathlineto{\pgfqpoint{3.633577in}{3.104583in}}%
  \pgfpathlineto{\pgfqpoint{3.631315in}{3.105436in}}%
  \pgfpathlineto{\pgfqpoint{3.629052in}{3.106280in}}%
  \pgfpathlineto{\pgfqpoint{3.626788in}{3.107115in}}%
  \pgfpathlineto{\pgfqpoint{3.624522in}{3.107941in}}%
  \pgfpathlineto{\pgfqpoint{3.622254in}{3.108759in}}%
  \pgfpathlineto{\pgfqpoint{3.619985in}{3.109569in}}%
  \pgfpathlineto{\pgfqpoint{3.617715in}{3.110370in}}%
  \pgfpathlineto{\pgfqpoint{3.615444in}{3.111163in}}%
  \pgfpathlineto{\pgfqpoint{3.613766in}{3.110267in}}%
  \pgfpathlineto{\pgfqpoint{3.612089in}{3.109373in}}%
  \pgfpathlineto{\pgfqpoint{3.610413in}{3.108482in}}%
  \pgfpathlineto{\pgfqpoint{3.608736in}{3.107593in}}%
  \pgfpathlineto{\pgfqpoint{3.607059in}{3.106707in}}%
  \pgfpathlineto{\pgfqpoint{3.605383in}{3.105823in}}%
  \pgfpathlineto{\pgfqpoint{3.603707in}{3.104941in}}%
  \pgfpathlineto{\pgfqpoint{3.602030in}{3.104062in}}%
  \pgfpathlineto{\pgfqpoint{3.600354in}{3.103185in}}%
  \pgfpathlineto{\pgfqpoint{3.598679in}{3.102311in}}%
  \pgfpathlineto{\pgfqpoint{3.597003in}{3.101439in}}%
  \pgfpathlineto{\pgfqpoint{3.595327in}{3.100569in}}%
  \pgfpathlineto{\pgfqpoint{3.593652in}{3.099702in}}%
  \pgfpathlineto{\pgfqpoint{3.591976in}{3.098837in}}%
  \pgfpathlineto{\pgfqpoint{3.590301in}{3.097975in}}%
  \pgfpathlineto{\pgfqpoint{3.588626in}{3.097115in}}%
  \pgfpathlineto{\pgfqpoint{3.586951in}{3.096257in}}%
  \pgfpathlineto{\pgfqpoint{3.585276in}{3.095401in}}%
  \pgfpathlineto{\pgfqpoint{3.583601in}{3.094548in}}%
  \pgfpathlineto{\pgfqpoint{3.581926in}{3.093697in}}%
  \pgfpathlineto{\pgfqpoint{3.580252in}{3.092848in}}%
  \pgfpathlineto{\pgfqpoint{3.578577in}{3.092001in}}%
  \pgfpathlineto{\pgfqpoint{3.576903in}{3.091156in}}%
  \pgfpathlineto{\pgfqpoint{3.575228in}{3.090314in}}%
  \pgfpathlineto{\pgfqpoint{3.573554in}{3.089473in}}%
  \pgfpathlineto{\pgfqpoint{3.571880in}{3.088635in}}%
  \pgfpathlineto{\pgfqpoint{3.570205in}{3.087799in}}%
  \pgfpathlineto{\pgfqpoint{3.568531in}{3.086965in}}%
  \pgfpathlineto{\pgfqpoint{3.566857in}{3.086133in}}%
  \pgfpathlineto{\pgfqpoint{3.565183in}{3.085302in}}%
  \pgfpathlineto{\pgfqpoint{3.563509in}{3.084474in}}%
  \pgfpathlineto{\pgfqpoint{3.561835in}{3.083648in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.824726in}{3.090471in}}%
  \pgfpathlineto{\pgfqpoint{2.827164in}{3.090827in}}%
  \pgfpathlineto{\pgfqpoint{2.829602in}{3.091184in}}%
  \pgfpathlineto{\pgfqpoint{2.832040in}{3.091541in}}%
  \pgfpathlineto{\pgfqpoint{2.834479in}{3.091899in}}%
  \pgfpathlineto{\pgfqpoint{2.836919in}{3.092257in}}%
  \pgfpathlineto{\pgfqpoint{2.839359in}{3.092616in}}%
  \pgfpathlineto{\pgfqpoint{2.841799in}{3.092974in}}%
  \pgfpathlineto{\pgfqpoint{2.844241in}{3.093333in}}%
  \pgfpathlineto{\pgfqpoint{2.846682in}{3.093693in}}%
  \pgfpathlineto{\pgfqpoint{2.849124in}{3.094052in}}%
  \pgfpathlineto{\pgfqpoint{2.851566in}{3.094411in}}%
  \pgfpathlineto{\pgfqpoint{2.854009in}{3.094770in}}%
  \pgfpathlineto{\pgfqpoint{2.856452in}{3.095129in}}%
  \pgfpathlineto{\pgfqpoint{2.858896in}{3.095488in}}%
  \pgfpathlineto{\pgfqpoint{2.861340in}{3.095847in}}%
  \pgfpathlineto{\pgfqpoint{2.863785in}{3.096206in}}%
  \pgfpathlineto{\pgfqpoint{2.866229in}{3.096564in}}%
  \pgfpathlineto{\pgfqpoint{2.868675in}{3.096922in}}%
  \pgfpathlineto{\pgfqpoint{2.871120in}{3.097279in}}%
  \pgfpathlineto{\pgfqpoint{2.873566in}{3.097636in}}%
  \pgfpathlineto{\pgfqpoint{2.876012in}{3.097992in}}%
  \pgfpathlineto{\pgfqpoint{2.878459in}{3.098347in}}%
  \pgfpathlineto{\pgfqpoint{2.880906in}{3.098702in}}%
  \pgfpathlineto{\pgfqpoint{2.883353in}{3.099056in}}%
  \pgfpathlineto{\pgfqpoint{2.885800in}{3.099409in}}%
  \pgfpathlineto{\pgfqpoint{2.888248in}{3.099762in}}%
  \pgfpathlineto{\pgfqpoint{2.890696in}{3.100113in}}%
  \pgfpathlineto{\pgfqpoint{2.893144in}{3.100463in}}%
  \pgfpathlineto{\pgfqpoint{2.895593in}{3.100812in}}%
  \pgfpathlineto{\pgfqpoint{2.898041in}{3.101160in}}%
  \pgfpathlineto{\pgfqpoint{2.900490in}{3.101506in}}%
  \pgfpathlineto{\pgfqpoint{2.902939in}{3.101851in}}%
  \pgfpathlineto{\pgfqpoint{2.904653in}{3.102446in}}%
  \pgfpathlineto{\pgfqpoint{2.906365in}{3.103036in}}%
  \pgfpathlineto{\pgfqpoint{2.908077in}{3.103624in}}%
  \pgfpathlineto{\pgfqpoint{2.909788in}{3.104208in}}%
  \pgfpathlineto{\pgfqpoint{2.911497in}{3.104788in}}%
  \pgfpathlineto{\pgfqpoint{2.913206in}{3.105365in}}%
  \pgfpathlineto{\pgfqpoint{2.914913in}{3.105939in}}%
  \pgfpathlineto{\pgfqpoint{2.916620in}{3.106510in}}%
  \pgfpathlineto{\pgfqpoint{2.918326in}{3.107078in}}%
  \pgfpathlineto{\pgfqpoint{2.920030in}{3.107642in}}%
  \pgfpathlineto{\pgfqpoint{2.921734in}{3.108204in}}%
  \pgfpathlineto{\pgfqpoint{2.923437in}{3.108762in}}%
  \pgfpathlineto{\pgfqpoint{2.925139in}{3.109317in}}%
  \pgfpathlineto{\pgfqpoint{2.926840in}{3.109869in}}%
  \pgfpathlineto{\pgfqpoint{2.928540in}{3.110419in}}%
  \pgfpathlineto{\pgfqpoint{2.930239in}{3.110965in}}%
  \pgfpathlineto{\pgfqpoint{2.931937in}{3.111508in}}%
  \pgfpathlineto{\pgfqpoint{2.933634in}{3.112049in}}%
  \pgfpathlineto{\pgfqpoint{2.935330in}{3.112587in}}%
  \pgfpathlineto{\pgfqpoint{2.937026in}{3.113122in}}%
  \pgfpathlineto{\pgfqpoint{2.938720in}{3.113655in}}%
  \pgfpathlineto{\pgfqpoint{2.940414in}{3.114185in}}%
  \pgfpathlineto{\pgfqpoint{2.942107in}{3.114712in}}%
  \pgfpathlineto{\pgfqpoint{2.943799in}{3.115237in}}%
  \pgfpathlineto{\pgfqpoint{2.945490in}{3.115759in}}%
  \pgfpathlineto{\pgfqpoint{2.947180in}{3.116279in}}%
  \pgfpathlineto{\pgfqpoint{2.948869in}{3.116797in}}%
  \pgfpathlineto{\pgfqpoint{2.950558in}{3.117312in}}%
  \pgfpathlineto{\pgfqpoint{2.952246in}{3.117825in}}%
  \pgfpathlineto{\pgfqpoint{2.953933in}{3.118336in}}%
  \pgfpathlineto{\pgfqpoint{2.955619in}{3.118845in}}%
  \pgfpathlineto{\pgfqpoint{2.957304in}{3.119351in}}%
  \pgfpathlineto{\pgfqpoint{2.954880in}{3.119118in}}%
  \pgfpathlineto{\pgfqpoint{2.952457in}{3.118884in}}%
  \pgfpathlineto{\pgfqpoint{2.950033in}{3.118648in}}%
  \pgfpathlineto{\pgfqpoint{2.947610in}{3.118411in}}%
  \pgfpathlineto{\pgfqpoint{2.945187in}{3.118172in}}%
  \pgfpathlineto{\pgfqpoint{2.942764in}{3.117933in}}%
  \pgfpathlineto{\pgfqpoint{2.940341in}{3.117692in}}%
  \pgfpathlineto{\pgfqpoint{2.937919in}{3.117450in}}%
  \pgfpathlineto{\pgfqpoint{2.935497in}{3.117207in}}%
  \pgfpathlineto{\pgfqpoint{2.933075in}{3.116964in}}%
  \pgfpathlineto{\pgfqpoint{2.930653in}{3.116719in}}%
  \pgfpathlineto{\pgfqpoint{2.928232in}{3.116473in}}%
  \pgfpathlineto{\pgfqpoint{2.925811in}{3.116227in}}%
  \pgfpathlineto{\pgfqpoint{2.923390in}{3.115980in}}%
  \pgfpathlineto{\pgfqpoint{2.920969in}{3.115732in}}%
  \pgfpathlineto{\pgfqpoint{2.918549in}{3.115484in}}%
  \pgfpathlineto{\pgfqpoint{2.916129in}{3.115235in}}%
  \pgfpathlineto{\pgfqpoint{2.913709in}{3.114986in}}%
  \pgfpathlineto{\pgfqpoint{2.911290in}{3.114736in}}%
  \pgfpathlineto{\pgfqpoint{2.908871in}{3.114486in}}%
  \pgfpathlineto{\pgfqpoint{2.906453in}{3.114235in}}%
  \pgfpathlineto{\pgfqpoint{2.904034in}{3.113985in}}%
  \pgfpathlineto{\pgfqpoint{2.901617in}{3.113734in}}%
  \pgfpathlineto{\pgfqpoint{2.899199in}{3.113482in}}%
  \pgfpathlineto{\pgfqpoint{2.896782in}{3.113231in}}%
  \pgfpathlineto{\pgfqpoint{2.894366in}{3.112980in}}%
  \pgfpathlineto{\pgfqpoint{2.891949in}{3.112728in}}%
  \pgfpathlineto{\pgfqpoint{2.889534in}{3.112477in}}%
  \pgfpathlineto{\pgfqpoint{2.887118in}{3.112226in}}%
  \pgfpathlineto{\pgfqpoint{2.884703in}{3.111974in}}%
  \pgfpathlineto{\pgfqpoint{2.882289in}{3.111723in}}%
  \pgfpathlineto{\pgfqpoint{2.879875in}{3.111473in}}%
  \pgfpathlineto{\pgfqpoint{2.878163in}{3.110849in}}%
  \pgfpathlineto{\pgfqpoint{2.876451in}{3.110223in}}%
  \pgfpathlineto{\pgfqpoint{2.874738in}{3.109596in}}%
  \pgfpathlineto{\pgfqpoint{2.873025in}{3.108967in}}%
  \pgfpathlineto{\pgfqpoint{2.871310in}{3.108336in}}%
  \pgfpathlineto{\pgfqpoint{2.869595in}{3.107703in}}%
  \pgfpathlineto{\pgfqpoint{2.867879in}{3.107068in}}%
  \pgfpathlineto{\pgfqpoint{2.866163in}{3.106432in}}%
  \pgfpathlineto{\pgfqpoint{2.864445in}{3.105793in}}%
  \pgfpathlineto{\pgfqpoint{2.862727in}{3.105152in}}%
  \pgfpathlineto{\pgfqpoint{2.861008in}{3.104510in}}%
  \pgfpathlineto{\pgfqpoint{2.859289in}{3.103865in}}%
  \pgfpathlineto{\pgfqpoint{2.857569in}{3.103218in}}%
  \pgfpathlineto{\pgfqpoint{2.855847in}{3.102569in}}%
  \pgfpathlineto{\pgfqpoint{2.854125in}{3.101917in}}%
  \pgfpathlineto{\pgfqpoint{2.852403in}{3.101264in}}%
  \pgfpathlineto{\pgfqpoint{2.850679in}{3.100608in}}%
  \pgfpathlineto{\pgfqpoint{2.848955in}{3.099950in}}%
  \pgfpathlineto{\pgfqpoint{2.847230in}{3.099290in}}%
  \pgfpathlineto{\pgfqpoint{2.845504in}{3.098627in}}%
  \pgfpathlineto{\pgfqpoint{2.843777in}{3.097961in}}%
  \pgfpathlineto{\pgfqpoint{2.842049in}{3.097294in}}%
  \pgfpathlineto{\pgfqpoint{2.840321in}{3.096623in}}%
  \pgfpathlineto{\pgfqpoint{2.838592in}{3.095950in}}%
  \pgfpathlineto{\pgfqpoint{2.836862in}{3.095275in}}%
  \pgfpathlineto{\pgfqpoint{2.835131in}{3.094597in}}%
  \pgfpathlineto{\pgfqpoint{2.833399in}{3.093916in}}%
  \pgfpathlineto{\pgfqpoint{2.831666in}{3.093232in}}%
  \pgfpathlineto{\pgfqpoint{2.829932in}{3.092546in}}%
  \pgfpathlineto{\pgfqpoint{2.828198in}{3.091857in}}%
  \pgfpathlineto{\pgfqpoint{2.826462in}{3.091165in}}%
  \pgfpathlineto{\pgfqpoint{2.824726in}{3.090471in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.364901in}{3.120239in}}%
  \pgfpathlineto{\pgfqpoint{3.367199in}{3.119614in}}%
  \pgfpathlineto{\pgfqpoint{3.369496in}{3.118980in}}%
  \pgfpathlineto{\pgfqpoint{3.371791in}{3.118336in}}%
  \pgfpathlineto{\pgfqpoint{3.374085in}{3.117682in}}%
  \pgfpathlineto{\pgfqpoint{3.376377in}{3.117019in}}%
  \pgfpathlineto{\pgfqpoint{3.378667in}{3.116346in}}%
  \pgfpathlineto{\pgfqpoint{3.380956in}{3.115663in}}%
  \pgfpathlineto{\pgfqpoint{3.383243in}{3.114970in}}%
  \pgfpathlineto{\pgfqpoint{3.385529in}{3.114267in}}%
  \pgfpathlineto{\pgfqpoint{3.387813in}{3.113553in}}%
  \pgfpathlineto{\pgfqpoint{3.390095in}{3.112830in}}%
  \pgfpathlineto{\pgfqpoint{3.392375in}{3.112096in}}%
  \pgfpathlineto{\pgfqpoint{3.394654in}{3.111352in}}%
  \pgfpathlineto{\pgfqpoint{3.396931in}{3.110598in}}%
  \pgfpathlineto{\pgfqpoint{3.399207in}{3.109833in}}%
  \pgfpathlineto{\pgfqpoint{3.401480in}{3.109057in}}%
  \pgfpathlineto{\pgfqpoint{3.403752in}{3.108271in}}%
  \pgfpathlineto{\pgfqpoint{3.406022in}{3.107474in}}%
  \pgfpathlineto{\pgfqpoint{3.408290in}{3.106666in}}%
  \pgfpathlineto{\pgfqpoint{3.410557in}{3.105848in}}%
  \pgfpathlineto{\pgfqpoint{3.412822in}{3.105018in}}%
  \pgfpathlineto{\pgfqpoint{3.415084in}{3.104178in}}%
  \pgfpathlineto{\pgfqpoint{3.417345in}{3.103326in}}%
  \pgfpathlineto{\pgfqpoint{3.419604in}{3.102463in}}%
  \pgfpathlineto{\pgfqpoint{3.421861in}{3.101589in}}%
  \pgfpathlineto{\pgfqpoint{3.424116in}{3.100704in}}%
  \pgfpathlineto{\pgfqpoint{3.426370in}{3.099808in}}%
  \pgfpathlineto{\pgfqpoint{3.428621in}{3.098899in}}%
  \pgfpathlineto{\pgfqpoint{3.430870in}{3.097980in}}%
  \pgfpathlineto{\pgfqpoint{3.433118in}{3.097049in}}%
  \pgfpathlineto{\pgfqpoint{3.435363in}{3.096106in}}%
  \pgfpathlineto{\pgfqpoint{3.437606in}{3.095151in}}%
  \pgfpathlineto{\pgfqpoint{3.439231in}{3.095631in}}%
  \pgfpathlineto{\pgfqpoint{3.440855in}{3.096113in}}%
  \pgfpathlineto{\pgfqpoint{3.442480in}{3.096597in}}%
  \pgfpathlineto{\pgfqpoint{3.444104in}{3.097084in}}%
  \pgfpathlineto{\pgfqpoint{3.445729in}{3.097573in}}%
  \pgfpathlineto{\pgfqpoint{3.447354in}{3.098065in}}%
  \pgfpathlineto{\pgfqpoint{3.448979in}{3.098560in}}%
  \pgfpathlineto{\pgfqpoint{3.450604in}{3.099057in}}%
  \pgfpathlineto{\pgfqpoint{3.452229in}{3.099557in}}%
  \pgfpathlineto{\pgfqpoint{3.453855in}{3.100060in}}%
  \pgfpathlineto{\pgfqpoint{3.455480in}{3.100565in}}%
  \pgfpathlineto{\pgfqpoint{3.457106in}{3.101074in}}%
  \pgfpathlineto{\pgfqpoint{3.458732in}{3.101586in}}%
  \pgfpathlineto{\pgfqpoint{3.460359in}{3.102100in}}%
  \pgfpathlineto{\pgfqpoint{3.461985in}{3.102618in}}%
  \pgfpathlineto{\pgfqpoint{3.463612in}{3.103139in}}%
  \pgfpathlineto{\pgfqpoint{3.465239in}{3.103663in}}%
  \pgfpathlineto{\pgfqpoint{3.466866in}{3.104190in}}%
  \pgfpathlineto{\pgfqpoint{3.468493in}{3.104720in}}%
  \pgfpathlineto{\pgfqpoint{3.470121in}{3.105254in}}%
  \pgfpathlineto{\pgfqpoint{3.471749in}{3.105791in}}%
  \pgfpathlineto{\pgfqpoint{3.473377in}{3.106332in}}%
  \pgfpathlineto{\pgfqpoint{3.475005in}{3.106875in}}%
  \pgfpathlineto{\pgfqpoint{3.476634in}{3.107423in}}%
  \pgfpathlineto{\pgfqpoint{3.478264in}{3.107974in}}%
  \pgfpathlineto{\pgfqpoint{3.479893in}{3.108529in}}%
  \pgfpathlineto{\pgfqpoint{3.481523in}{3.109087in}}%
  \pgfpathlineto{\pgfqpoint{3.483153in}{3.109649in}}%
  \pgfpathlineto{\pgfqpoint{3.484784in}{3.110215in}}%
  \pgfpathlineto{\pgfqpoint{3.486415in}{3.110784in}}%
  \pgfpathlineto{\pgfqpoint{3.488046in}{3.111358in}}%
  \pgfpathlineto{\pgfqpoint{3.489678in}{3.111935in}}%
  \pgfpathlineto{\pgfqpoint{3.487399in}{3.112673in}}%
  \pgfpathlineto{\pgfqpoint{3.485118in}{3.113403in}}%
  \pgfpathlineto{\pgfqpoint{3.482837in}{3.114125in}}%
  \pgfpathlineto{\pgfqpoint{3.480554in}{3.114839in}}%
  \pgfpathlineto{\pgfqpoint{3.478270in}{3.115545in}}%
  \pgfpathlineto{\pgfqpoint{3.475985in}{3.116244in}}%
  \pgfpathlineto{\pgfqpoint{3.473699in}{3.116934in}}%
  \pgfpathlineto{\pgfqpoint{3.471411in}{3.117617in}}%
  \pgfpathlineto{\pgfqpoint{3.469122in}{3.118292in}}%
  \pgfpathlineto{\pgfqpoint{3.466832in}{3.118960in}}%
  \pgfpathlineto{\pgfqpoint{3.464541in}{3.119620in}}%
  \pgfpathlineto{\pgfqpoint{3.462249in}{3.120272in}}%
  \pgfpathlineto{\pgfqpoint{3.459955in}{3.120918in}}%
  \pgfpathlineto{\pgfqpoint{3.457661in}{3.121556in}}%
  \pgfpathlineto{\pgfqpoint{3.455365in}{3.122186in}}%
  \pgfpathlineto{\pgfqpoint{3.453068in}{3.122810in}}%
  \pgfpathlineto{\pgfqpoint{3.450770in}{3.123427in}}%
  \pgfpathlineto{\pgfqpoint{3.448471in}{3.124036in}}%
  \pgfpathlineto{\pgfqpoint{3.446172in}{3.124639in}}%
  \pgfpathlineto{\pgfqpoint{3.443871in}{3.125235in}}%
  \pgfpathlineto{\pgfqpoint{3.441569in}{3.125824in}}%
  \pgfpathlineto{\pgfqpoint{3.439266in}{3.126406in}}%
  \pgfpathlineto{\pgfqpoint{3.436962in}{3.126982in}}%
  \pgfpathlineto{\pgfqpoint{3.434657in}{3.127551in}}%
  \pgfpathlineto{\pgfqpoint{3.432351in}{3.128113in}}%
  \pgfpathlineto{\pgfqpoint{3.430044in}{3.128669in}}%
  \pgfpathlineto{\pgfqpoint{3.427737in}{3.129219in}}%
  \pgfpathlineto{\pgfqpoint{3.425428in}{3.129762in}}%
  \pgfpathlineto{\pgfqpoint{3.423119in}{3.130299in}}%
  \pgfpathlineto{\pgfqpoint{3.420808in}{3.130830in}}%
  \pgfpathlineto{\pgfqpoint{3.418497in}{3.131355in}}%
  \pgfpathlineto{\pgfqpoint{3.416185in}{3.131873in}}%
  \pgfpathlineto{\pgfqpoint{3.414576in}{3.131444in}}%
  \pgfpathlineto{\pgfqpoint{3.412967in}{3.131020in}}%
  \pgfpathlineto{\pgfqpoint{3.411359in}{3.130600in}}%
  \pgfpathlineto{\pgfqpoint{3.409751in}{3.130186in}}%
  \pgfpathlineto{\pgfqpoint{3.408144in}{3.129775in}}%
  \pgfpathlineto{\pgfqpoint{3.406537in}{3.129370in}}%
  \pgfpathlineto{\pgfqpoint{3.404931in}{3.128969in}}%
  \pgfpathlineto{\pgfqpoint{3.403326in}{3.128573in}}%
  \pgfpathlineto{\pgfqpoint{3.401721in}{3.128181in}}%
  \pgfpathlineto{\pgfqpoint{3.400116in}{3.127793in}}%
  \pgfpathlineto{\pgfqpoint{3.398512in}{3.127410in}}%
  \pgfpathlineto{\pgfqpoint{3.396908in}{3.127031in}}%
  \pgfpathlineto{\pgfqpoint{3.395304in}{3.126656in}}%
  \pgfpathlineto{\pgfqpoint{3.393701in}{3.126285in}}%
  \pgfpathlineto{\pgfqpoint{3.392099in}{3.125919in}}%
  \pgfpathlineto{\pgfqpoint{3.390497in}{3.125556in}}%
  \pgfpathlineto{\pgfqpoint{3.388895in}{3.125197in}}%
  \pgfpathlineto{\pgfqpoint{3.387293in}{3.124842in}}%
  \pgfpathlineto{\pgfqpoint{3.385692in}{3.124491in}}%
  \pgfpathlineto{\pgfqpoint{3.384091in}{3.124143in}}%
  \pgfpathlineto{\pgfqpoint{3.382491in}{3.123800in}}%
  \pgfpathlineto{\pgfqpoint{3.380890in}{3.123460in}}%
  \pgfpathlineto{\pgfqpoint{3.379290in}{3.123123in}}%
  \pgfpathlineto{\pgfqpoint{3.377691in}{3.122790in}}%
  \pgfpathlineto{\pgfqpoint{3.376091in}{3.122460in}}%
  \pgfpathlineto{\pgfqpoint{3.374492in}{3.122133in}}%
  \pgfpathlineto{\pgfqpoint{3.372893in}{3.121810in}}%
  \pgfpathlineto{\pgfqpoint{3.371294in}{3.121490in}}%
  \pgfpathlineto{\pgfqpoint{3.369696in}{3.121173in}}%
  \pgfpathlineto{\pgfqpoint{3.368097in}{3.120859in}}%
  \pgfpathlineto{\pgfqpoint{3.366499in}{3.120548in}}%
  \pgfpathlineto{\pgfqpoint{3.364901in}{3.120239in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.208417in}{2.922389in}}%
  \pgfpathlineto{\pgfqpoint{2.210742in}{2.922379in}}%
  \pgfpathlineto{\pgfqpoint{2.213068in}{2.922376in}}%
  \pgfpathlineto{\pgfqpoint{2.215395in}{2.922380in}}%
  \pgfpathlineto{\pgfqpoint{2.217723in}{2.922389in}}%
  \pgfpathlineto{\pgfqpoint{2.220053in}{2.922404in}}%
  \pgfpathlineto{\pgfqpoint{2.222384in}{2.922425in}}%
  \pgfpathlineto{\pgfqpoint{2.224717in}{2.922452in}}%
  \pgfpathlineto{\pgfqpoint{2.227051in}{2.922485in}}%
  \pgfpathlineto{\pgfqpoint{2.229386in}{2.922523in}}%
  \pgfpathlineto{\pgfqpoint{2.231722in}{2.922566in}}%
  \pgfpathlineto{\pgfqpoint{2.234060in}{2.922616in}}%
  \pgfpathlineto{\pgfqpoint{2.236399in}{2.922670in}}%
  \pgfpathlineto{\pgfqpoint{2.238739in}{2.922730in}}%
  \pgfpathlineto{\pgfqpoint{2.241081in}{2.922795in}}%
  \pgfpathlineto{\pgfqpoint{2.243424in}{2.922865in}}%
  \pgfpathlineto{\pgfqpoint{2.245768in}{2.922940in}}%
  \pgfpathlineto{\pgfqpoint{2.248113in}{2.923020in}}%
  \pgfpathlineto{\pgfqpoint{2.250459in}{2.923105in}}%
  \pgfpathlineto{\pgfqpoint{2.252807in}{2.923194in}}%
  \pgfpathlineto{\pgfqpoint{2.255156in}{2.923289in}}%
  \pgfpathlineto{\pgfqpoint{2.257505in}{2.923388in}}%
  \pgfpathlineto{\pgfqpoint{2.259857in}{2.923492in}}%
  \pgfpathlineto{\pgfqpoint{2.262209in}{2.923600in}}%
  \pgfpathlineto{\pgfqpoint{2.264562in}{2.923713in}}%
  \pgfpathlineto{\pgfqpoint{2.266917in}{2.923831in}}%
  \pgfpathlineto{\pgfqpoint{2.269272in}{2.923952in}}%
  \pgfpathlineto{\pgfqpoint{2.271629in}{2.924079in}}%
  \pgfpathlineto{\pgfqpoint{2.273987in}{2.924209in}}%
  \pgfpathlineto{\pgfqpoint{2.276346in}{2.924344in}}%
  \pgfpathlineto{\pgfqpoint{2.278706in}{2.924483in}}%
  \pgfpathlineto{\pgfqpoint{2.281067in}{2.924626in}}%
  \pgfpathlineto{\pgfqpoint{2.283429in}{2.924773in}}%
  \pgfpathlineto{\pgfqpoint{2.285299in}{2.925869in}}%
  \pgfpathlineto{\pgfqpoint{2.287168in}{2.926965in}}%
  \pgfpathlineto{\pgfqpoint{2.289036in}{2.928061in}}%
  \pgfpathlineto{\pgfqpoint{2.290905in}{2.929157in}}%
  \pgfpathlineto{\pgfqpoint{2.292772in}{2.930252in}}%
  \pgfpathlineto{\pgfqpoint{2.294640in}{2.931348in}}%
  \pgfpathlineto{\pgfqpoint{2.296507in}{2.932444in}}%
  \pgfpathlineto{\pgfqpoint{2.298374in}{2.933539in}}%
  \pgfpathlineto{\pgfqpoint{2.300240in}{2.934635in}}%
  \pgfpathlineto{\pgfqpoint{2.302106in}{2.935731in}}%
  \pgfpathlineto{\pgfqpoint{2.303972in}{2.936826in}}%
  \pgfpathlineto{\pgfqpoint{2.305837in}{2.937922in}}%
  \pgfpathlineto{\pgfqpoint{2.307702in}{2.939017in}}%
  \pgfpathlineto{\pgfqpoint{2.309566in}{2.940112in}}%
  \pgfpathlineto{\pgfqpoint{2.311430in}{2.941208in}}%
  \pgfpathlineto{\pgfqpoint{2.313294in}{2.942303in}}%
  \pgfpathlineto{\pgfqpoint{2.315157in}{2.943399in}}%
  \pgfpathlineto{\pgfqpoint{2.317020in}{2.944494in}}%
  \pgfpathlineto{\pgfqpoint{2.318883in}{2.945589in}}%
  \pgfpathlineto{\pgfqpoint{2.320745in}{2.946685in}}%
  \pgfpathlineto{\pgfqpoint{2.322607in}{2.947780in}}%
  \pgfpathlineto{\pgfqpoint{2.324468in}{2.948875in}}%
  \pgfpathlineto{\pgfqpoint{2.326329in}{2.949970in}}%
  \pgfpathlineto{\pgfqpoint{2.328190in}{2.951065in}}%
  \pgfpathlineto{\pgfqpoint{2.330050in}{2.952160in}}%
  \pgfpathlineto{\pgfqpoint{2.331910in}{2.953255in}}%
  \pgfpathlineto{\pgfqpoint{2.333770in}{2.954350in}}%
  \pgfpathlineto{\pgfqpoint{2.335629in}{2.955445in}}%
  \pgfpathlineto{\pgfqpoint{2.337487in}{2.956540in}}%
  \pgfpathlineto{\pgfqpoint{2.339346in}{2.957634in}}%
  \pgfpathlineto{\pgfqpoint{2.341204in}{2.958729in}}%
  \pgfpathlineto{\pgfqpoint{2.343062in}{2.959823in}}%
  \pgfpathlineto{\pgfqpoint{2.340699in}{2.959655in}}%
  \pgfpathlineto{\pgfqpoint{2.338338in}{2.959491in}}%
  \pgfpathlineto{\pgfqpoint{2.335978in}{2.959330in}}%
  \pgfpathlineto{\pgfqpoint{2.333619in}{2.959173in}}%
  \pgfpathlineto{\pgfqpoint{2.331261in}{2.959021in}}%
  \pgfpathlineto{\pgfqpoint{2.328904in}{2.958872in}}%
  \pgfpathlineto{\pgfqpoint{2.326549in}{2.958727in}}%
  \pgfpathlineto{\pgfqpoint{2.324194in}{2.958587in}}%
  \pgfpathlineto{\pgfqpoint{2.321840in}{2.958450in}}%
  \pgfpathlineto{\pgfqpoint{2.319488in}{2.958318in}}%
  \pgfpathlineto{\pgfqpoint{2.317136in}{2.958190in}}%
  \pgfpathlineto{\pgfqpoint{2.314786in}{2.958066in}}%
  \pgfpathlineto{\pgfqpoint{2.312437in}{2.957947in}}%
  \pgfpathlineto{\pgfqpoint{2.310089in}{2.957832in}}%
  \pgfpathlineto{\pgfqpoint{2.307742in}{2.957722in}}%
  \pgfpathlineto{\pgfqpoint{2.305396in}{2.957617in}}%
  \pgfpathlineto{\pgfqpoint{2.303052in}{2.957516in}}%
  \pgfpathlineto{\pgfqpoint{2.300708in}{2.957419in}}%
  \pgfpathlineto{\pgfqpoint{2.298366in}{2.957328in}}%
  \pgfpathlineto{\pgfqpoint{2.296025in}{2.957241in}}%
  \pgfpathlineto{\pgfqpoint{2.293685in}{2.957160in}}%
  \pgfpathlineto{\pgfqpoint{2.291347in}{2.957083in}}%
  \pgfpathlineto{\pgfqpoint{2.289009in}{2.957011in}}%
  \pgfpathlineto{\pgfqpoint{2.286673in}{2.956945in}}%
  \pgfpathlineto{\pgfqpoint{2.284338in}{2.956884in}}%
  \pgfpathlineto{\pgfqpoint{2.282005in}{2.956828in}}%
  \pgfpathlineto{\pgfqpoint{2.279673in}{2.956778in}}%
  \pgfpathlineto{\pgfqpoint{2.277342in}{2.956734in}}%
  \pgfpathlineto{\pgfqpoint{2.275012in}{2.956694in}}%
  \pgfpathlineto{\pgfqpoint{2.272684in}{2.956661in}}%
  \pgfpathlineto{\pgfqpoint{2.270357in}{2.956634in}}%
  \pgfpathlineto{\pgfqpoint{2.268031in}{2.956613in}}%
  \pgfpathlineto{\pgfqpoint{2.266168in}{2.955510in}}%
  \pgfpathlineto{\pgfqpoint{2.264306in}{2.954409in}}%
  \pgfpathlineto{\pgfqpoint{2.262443in}{2.953310in}}%
  \pgfpathlineto{\pgfqpoint{2.260580in}{2.952214in}}%
  \pgfpathlineto{\pgfqpoint{2.258718in}{2.951120in}}%
  \pgfpathlineto{\pgfqpoint{2.256855in}{2.950028in}}%
  \pgfpathlineto{\pgfqpoint{2.254992in}{2.948938in}}%
  \pgfpathlineto{\pgfqpoint{2.253130in}{2.947850in}}%
  \pgfpathlineto{\pgfqpoint{2.251267in}{2.946764in}}%
  \pgfpathlineto{\pgfqpoint{2.249404in}{2.945681in}}%
  \pgfpathlineto{\pgfqpoint{2.247541in}{2.944599in}}%
  \pgfpathlineto{\pgfqpoint{2.245678in}{2.943520in}}%
  \pgfpathlineto{\pgfqpoint{2.243815in}{2.942443in}}%
  \pgfpathlineto{\pgfqpoint{2.241953in}{2.941368in}}%
  \pgfpathlineto{\pgfqpoint{2.240090in}{2.940295in}}%
  \pgfpathlineto{\pgfqpoint{2.238227in}{2.939224in}}%
  \pgfpathlineto{\pgfqpoint{2.236364in}{2.938156in}}%
  \pgfpathlineto{\pgfqpoint{2.234501in}{2.937089in}}%
  \pgfpathlineto{\pgfqpoint{2.232638in}{2.936025in}}%
  \pgfpathlineto{\pgfqpoint{2.230775in}{2.934963in}}%
  \pgfpathlineto{\pgfqpoint{2.228912in}{2.933903in}}%
  \pgfpathlineto{\pgfqpoint{2.227049in}{2.932846in}}%
  \pgfpathlineto{\pgfqpoint{2.225186in}{2.931790in}}%
  \pgfpathlineto{\pgfqpoint{2.223323in}{2.930737in}}%
  \pgfpathlineto{\pgfqpoint{2.221460in}{2.929686in}}%
  \pgfpathlineto{\pgfqpoint{2.219597in}{2.928637in}}%
  \pgfpathlineto{\pgfqpoint{2.217733in}{2.927590in}}%
  \pgfpathlineto{\pgfqpoint{2.215870in}{2.926545in}}%
  \pgfpathlineto{\pgfqpoint{2.214007in}{2.925503in}}%
  \pgfpathlineto{\pgfqpoint{2.212144in}{2.924463in}}%
  \pgfpathlineto{\pgfqpoint{2.210281in}{2.923425in}}%
  \pgfpathlineto{\pgfqpoint{2.208417in}{2.922389in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.824724in}{2.985880in}}%
  \pgfpathlineto{\pgfqpoint{3.826787in}{2.983953in}}%
  \pgfpathlineto{\pgfqpoint{3.828847in}{2.982013in}}%
  \pgfpathlineto{\pgfqpoint{3.830905in}{2.980059in}}%
  \pgfpathlineto{\pgfqpoint{3.832960in}{2.978091in}}%
  \pgfpathlineto{\pgfqpoint{3.835012in}{2.976110in}}%
  \pgfpathlineto{\pgfqpoint{3.837061in}{2.974114in}}%
  \pgfpathlineto{\pgfqpoint{3.839108in}{2.972106in}}%
  \pgfpathlineto{\pgfqpoint{3.841152in}{2.970083in}}%
  \pgfpathlineto{\pgfqpoint{3.843194in}{2.968048in}}%
  \pgfpathlineto{\pgfqpoint{3.845233in}{2.965998in}}%
  \pgfpathlineto{\pgfqpoint{3.847269in}{2.963936in}}%
  \pgfpathlineto{\pgfqpoint{3.849303in}{2.961859in}}%
  \pgfpathlineto{\pgfqpoint{3.851334in}{2.959770in}}%
  \pgfpathlineto{\pgfqpoint{3.853362in}{2.957667in}}%
  \pgfpathlineto{\pgfqpoint{3.855388in}{2.955551in}}%
  \pgfpathlineto{\pgfqpoint{3.857411in}{2.953422in}}%
  \pgfpathlineto{\pgfqpoint{3.859431in}{2.951280in}}%
  \pgfpathlineto{\pgfqpoint{3.861449in}{2.949125in}}%
  \pgfpathlineto{\pgfqpoint{3.863465in}{2.946957in}}%
  \pgfpathlineto{\pgfqpoint{3.865477in}{2.944776in}}%
  \pgfpathlineto{\pgfqpoint{3.867488in}{2.942583in}}%
  \pgfpathlineto{\pgfqpoint{3.869496in}{2.940377in}}%
  \pgfpathlineto{\pgfqpoint{3.871501in}{2.938158in}}%
  \pgfpathlineto{\pgfqpoint{3.873504in}{2.935927in}}%
  \pgfpathlineto{\pgfqpoint{3.875504in}{2.933684in}}%
  \pgfpathlineto{\pgfqpoint{3.877502in}{2.931429in}}%
  \pgfpathlineto{\pgfqpoint{3.879498in}{2.929161in}}%
  \pgfpathlineto{\pgfqpoint{3.881491in}{2.926881in}}%
  \pgfpathlineto{\pgfqpoint{3.883482in}{2.924590in}}%
  \pgfpathlineto{\pgfqpoint{3.885470in}{2.922286in}}%
  \pgfpathlineto{\pgfqpoint{3.887456in}{2.919971in}}%
  \pgfpathlineto{\pgfqpoint{3.889440in}{2.917644in}}%
  \pgfpathlineto{\pgfqpoint{3.891254in}{2.919332in}}%
  \pgfpathlineto{\pgfqpoint{3.893065in}{2.921011in}}%
  \pgfpathlineto{\pgfqpoint{3.894874in}{2.922679in}}%
  \pgfpathlineto{\pgfqpoint{3.896681in}{2.924338in}}%
  \pgfpathlineto{\pgfqpoint{3.898485in}{2.925987in}}%
  \pgfpathlineto{\pgfqpoint{3.900287in}{2.927625in}}%
  \pgfpathlineto{\pgfqpoint{3.902086in}{2.929254in}}%
  \pgfpathlineto{\pgfqpoint{3.903884in}{2.930873in}}%
  \pgfpathlineto{\pgfqpoint{3.905678in}{2.932482in}}%
  \pgfpathlineto{\pgfqpoint{3.907471in}{2.934081in}}%
  \pgfpathlineto{\pgfqpoint{3.909261in}{2.935670in}}%
  \pgfpathlineto{\pgfqpoint{3.911049in}{2.937249in}}%
  \pgfpathlineto{\pgfqpoint{3.912834in}{2.938818in}}%
  \pgfpathlineto{\pgfqpoint{3.914617in}{2.940377in}}%
  \pgfpathlineto{\pgfqpoint{3.916397in}{2.941925in}}%
  \pgfpathlineto{\pgfqpoint{3.918176in}{2.943463in}}%
  \pgfpathlineto{\pgfqpoint{3.919951in}{2.944992in}}%
  \pgfpathlineto{\pgfqpoint{3.921725in}{2.946510in}}%
  \pgfpathlineto{\pgfqpoint{3.923495in}{2.948017in}}%
  \pgfpathlineto{\pgfqpoint{3.925264in}{2.949515in}}%
  \pgfpathlineto{\pgfqpoint{3.927030in}{2.951002in}}%
  \pgfpathlineto{\pgfqpoint{3.928793in}{2.952479in}}%
  \pgfpathlineto{\pgfqpoint{3.930554in}{2.953945in}}%
  \pgfpathlineto{\pgfqpoint{3.932313in}{2.955401in}}%
  \pgfpathlineto{\pgfqpoint{3.934069in}{2.956847in}}%
  \pgfpathlineto{\pgfqpoint{3.935823in}{2.958282in}}%
  \pgfpathlineto{\pgfqpoint{3.937574in}{2.959707in}}%
  \pgfpathlineto{\pgfqpoint{3.939322in}{2.961122in}}%
  \pgfpathlineto{\pgfqpoint{3.941069in}{2.962526in}}%
  \pgfpathlineto{\pgfqpoint{3.942812in}{2.963919in}}%
  \pgfpathlineto{\pgfqpoint{3.944554in}{2.965302in}}%
  \pgfpathlineto{\pgfqpoint{3.946292in}{2.966675in}}%
  \pgfpathlineto{\pgfqpoint{3.944302in}{2.968935in}}%
  \pgfpathlineto{\pgfqpoint{3.942308in}{2.971182in}}%
  \pgfpathlineto{\pgfqpoint{3.940311in}{2.973414in}}%
  \pgfpathlineto{\pgfqpoint{3.938312in}{2.975632in}}%
  \pgfpathlineto{\pgfqpoint{3.936310in}{2.977836in}}%
  \pgfpathlineto{\pgfqpoint{3.934305in}{2.980026in}}%
  \pgfpathlineto{\pgfqpoint{3.932297in}{2.982201in}}%
  \pgfpathlineto{\pgfqpoint{3.930286in}{2.984362in}}%
  \pgfpathlineto{\pgfqpoint{3.928272in}{2.986508in}}%
  \pgfpathlineto{\pgfqpoint{3.926255in}{2.988640in}}%
  \pgfpathlineto{\pgfqpoint{3.924235in}{2.990756in}}%
  \pgfpathlineto{\pgfqpoint{3.922213in}{2.992859in}}%
  \pgfpathlineto{\pgfqpoint{3.920187in}{2.994946in}}%
  \pgfpathlineto{\pgfqpoint{3.918158in}{2.997018in}}%
  \pgfpathlineto{\pgfqpoint{3.916127in}{2.999076in}}%
  \pgfpathlineto{\pgfqpoint{3.914092in}{3.001118in}}%
  \pgfpathlineto{\pgfqpoint{3.912055in}{3.003145in}}%
  \pgfpathlineto{\pgfqpoint{3.910014in}{3.005158in}}%
  \pgfpathlineto{\pgfqpoint{3.907970in}{3.007154in}}%
  \pgfpathlineto{\pgfqpoint{3.905923in}{3.009136in}}%
  \pgfpathlineto{\pgfqpoint{3.903874in}{3.011103in}}%
  \pgfpathlineto{\pgfqpoint{3.901821in}{3.013054in}}%
  \pgfpathlineto{\pgfqpoint{3.899765in}{3.014989in}}%
  \pgfpathlineto{\pgfqpoint{3.897706in}{3.016910in}}%
  \pgfpathlineto{\pgfqpoint{3.895644in}{3.018814in}}%
  \pgfpathlineto{\pgfqpoint{3.893579in}{3.020704in}}%
  \pgfpathlineto{\pgfqpoint{3.891511in}{3.022577in}}%
  \pgfpathlineto{\pgfqpoint{3.889439in}{3.024436in}}%
  \pgfpathlineto{\pgfqpoint{3.887365in}{3.026278in}}%
  \pgfpathlineto{\pgfqpoint{3.885288in}{3.028106in}}%
  \pgfpathlineto{\pgfqpoint{3.883207in}{3.029917in}}%
  \pgfpathlineto{\pgfqpoint{3.881124in}{3.031714in}}%
  \pgfpathlineto{\pgfqpoint{3.879392in}{3.030409in}}%
  \pgfpathlineto{\pgfqpoint{3.877659in}{3.029095in}}%
  \pgfpathlineto{\pgfqpoint{3.875923in}{3.027773in}}%
  \pgfpathlineto{\pgfqpoint{3.874186in}{3.026443in}}%
  \pgfpathlineto{\pgfqpoint{3.872446in}{3.025105in}}%
  \pgfpathlineto{\pgfqpoint{3.870704in}{3.023758in}}%
  \pgfpathlineto{\pgfqpoint{3.868961in}{3.022403in}}%
  \pgfpathlineto{\pgfqpoint{3.867215in}{3.021040in}}%
  \pgfpathlineto{\pgfqpoint{3.865467in}{3.019669in}}%
  \pgfpathlineto{\pgfqpoint{3.863718in}{3.018289in}}%
  \pgfpathlineto{\pgfqpoint{3.861966in}{3.016901in}}%
  \pgfpathlineto{\pgfqpoint{3.860212in}{3.015505in}}%
  \pgfpathlineto{\pgfqpoint{3.858456in}{3.014100in}}%
  \pgfpathlineto{\pgfqpoint{3.856699in}{3.012688in}}%
  \pgfpathlineto{\pgfqpoint{3.854939in}{3.011267in}}%
  \pgfpathlineto{\pgfqpoint{3.853177in}{3.009838in}}%
  \pgfpathlineto{\pgfqpoint{3.851414in}{3.008401in}}%
  \pgfpathlineto{\pgfqpoint{3.849648in}{3.006955in}}%
  \pgfpathlineto{\pgfqpoint{3.847880in}{3.005502in}}%
  \pgfpathlineto{\pgfqpoint{3.846111in}{3.004040in}}%
  \pgfpathlineto{\pgfqpoint{3.844339in}{3.002571in}}%
  \pgfpathlineto{\pgfqpoint{3.842566in}{3.001093in}}%
  \pgfpathlineto{\pgfqpoint{3.840790in}{2.999608in}}%
  \pgfpathlineto{\pgfqpoint{3.839013in}{2.998114in}}%
  \pgfpathlineto{\pgfqpoint{3.837233in}{2.996612in}}%
  \pgfpathlineto{\pgfqpoint{3.835452in}{2.995103in}}%
  \pgfpathlineto{\pgfqpoint{3.833669in}{2.993585in}}%
  \pgfpathlineto{\pgfqpoint{3.831884in}{2.992060in}}%
  \pgfpathlineto{\pgfqpoint{3.830097in}{2.990527in}}%
  \pgfpathlineto{\pgfqpoint{3.828308in}{2.988986in}}%
  \pgfpathlineto{\pgfqpoint{3.826517in}{2.987436in}}%
  \pgfpathlineto{\pgfqpoint{3.824724in}{2.985880in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.690402in}{3.053169in}}%
  \pgfpathlineto{\pgfqpoint{2.692836in}{3.053561in}}%
  \pgfpathlineto{\pgfqpoint{2.695271in}{3.053954in}}%
  \pgfpathlineto{\pgfqpoint{2.697706in}{3.054350in}}%
  \pgfpathlineto{\pgfqpoint{2.700142in}{3.054748in}}%
  \pgfpathlineto{\pgfqpoint{2.702580in}{3.055148in}}%
  \pgfpathlineto{\pgfqpoint{2.705018in}{3.055549in}}%
  \pgfpathlineto{\pgfqpoint{2.707456in}{3.055953in}}%
  \pgfpathlineto{\pgfqpoint{2.709896in}{3.056359in}}%
  \pgfpathlineto{\pgfqpoint{2.712336in}{3.056766in}}%
  \pgfpathlineto{\pgfqpoint{2.714777in}{3.057176in}}%
  \pgfpathlineto{\pgfqpoint{2.717219in}{3.057587in}}%
  \pgfpathlineto{\pgfqpoint{2.719662in}{3.058000in}}%
  \pgfpathlineto{\pgfqpoint{2.722105in}{3.058415in}}%
  \pgfpathlineto{\pgfqpoint{2.724549in}{3.058831in}}%
  \pgfpathlineto{\pgfqpoint{2.726994in}{3.059249in}}%
  \pgfpathlineto{\pgfqpoint{2.729439in}{3.059669in}}%
  \pgfpathlineto{\pgfqpoint{2.731886in}{3.060090in}}%
  \pgfpathlineto{\pgfqpoint{2.734332in}{3.060513in}}%
  \pgfpathlineto{\pgfqpoint{2.736780in}{3.060937in}}%
  \pgfpathlineto{\pgfqpoint{2.739228in}{3.061363in}}%
  \pgfpathlineto{\pgfqpoint{2.741678in}{3.061790in}}%
  \pgfpathlineto{\pgfqpoint{2.744127in}{3.062218in}}%
  \pgfpathlineto{\pgfqpoint{2.746578in}{3.062648in}}%
  \pgfpathlineto{\pgfqpoint{2.749029in}{3.063079in}}%
  \pgfpathlineto{\pgfqpoint{2.751481in}{3.063511in}}%
  \pgfpathlineto{\pgfqpoint{2.753933in}{3.063945in}}%
  \pgfpathlineto{\pgfqpoint{2.756386in}{3.064379in}}%
  \pgfpathlineto{\pgfqpoint{2.758840in}{3.064815in}}%
  \pgfpathlineto{\pgfqpoint{2.761294in}{3.065252in}}%
  \pgfpathlineto{\pgfqpoint{2.763749in}{3.065690in}}%
  \pgfpathlineto{\pgfqpoint{2.766205in}{3.066128in}}%
  \pgfpathlineto{\pgfqpoint{2.768661in}{3.066568in}}%
  \pgfpathlineto{\pgfqpoint{2.770428in}{3.067369in}}%
  \pgfpathlineto{\pgfqpoint{2.772195in}{3.068166in}}%
  \pgfpathlineto{\pgfqpoint{2.773960in}{3.068959in}}%
  \pgfpathlineto{\pgfqpoint{2.775725in}{3.069749in}}%
  \pgfpathlineto{\pgfqpoint{2.777488in}{3.070535in}}%
  \pgfpathlineto{\pgfqpoint{2.779251in}{3.071317in}}%
  \pgfpathlineto{\pgfqpoint{2.781012in}{3.072096in}}%
  \pgfpathlineto{\pgfqpoint{2.782772in}{3.072871in}}%
  \pgfpathlineto{\pgfqpoint{2.784532in}{3.073643in}}%
  \pgfpathlineto{\pgfqpoint{2.786290in}{3.074411in}}%
  \pgfpathlineto{\pgfqpoint{2.788047in}{3.075176in}}%
  \pgfpathlineto{\pgfqpoint{2.789804in}{3.075937in}}%
  \pgfpathlineto{\pgfqpoint{2.791559in}{3.076695in}}%
  \pgfpathlineto{\pgfqpoint{2.793313in}{3.077449in}}%
  \pgfpathlineto{\pgfqpoint{2.795067in}{3.078200in}}%
  \pgfpathlineto{\pgfqpoint{2.796819in}{3.078947in}}%
  \pgfpathlineto{\pgfqpoint{2.798570in}{3.079691in}}%
  \pgfpathlineto{\pgfqpoint{2.800321in}{3.080432in}}%
  \pgfpathlineto{\pgfqpoint{2.802070in}{3.081170in}}%
  \pgfpathlineto{\pgfqpoint{2.803819in}{3.081904in}}%
  \pgfpathlineto{\pgfqpoint{2.805566in}{3.082635in}}%
  \pgfpathlineto{\pgfqpoint{2.807313in}{3.083363in}}%
  \pgfpathlineto{\pgfqpoint{2.809058in}{3.084087in}}%
  \pgfpathlineto{\pgfqpoint{2.810803in}{3.084809in}}%
  \pgfpathlineto{\pgfqpoint{2.812546in}{3.085527in}}%
  \pgfpathlineto{\pgfqpoint{2.814289in}{3.086242in}}%
  \pgfpathlineto{\pgfqpoint{2.816031in}{3.086954in}}%
  \pgfpathlineto{\pgfqpoint{2.817772in}{3.087663in}}%
  \pgfpathlineto{\pgfqpoint{2.819512in}{3.088370in}}%
  \pgfpathlineto{\pgfqpoint{2.821251in}{3.089073in}}%
  \pgfpathlineto{\pgfqpoint{2.822989in}{3.089773in}}%
  \pgfpathlineto{\pgfqpoint{2.824726in}{3.090471in}}%
  \pgfpathlineto{\pgfqpoint{2.822289in}{3.090115in}}%
  \pgfpathlineto{\pgfqpoint{2.819853in}{3.089760in}}%
  \pgfpathlineto{\pgfqpoint{2.817417in}{3.089405in}}%
  \pgfpathlineto{\pgfqpoint{2.814981in}{3.089051in}}%
  \pgfpathlineto{\pgfqpoint{2.812547in}{3.088698in}}%
  \pgfpathlineto{\pgfqpoint{2.810112in}{3.088346in}}%
  \pgfpathlineto{\pgfqpoint{2.807679in}{3.087994in}}%
  \pgfpathlineto{\pgfqpoint{2.805246in}{3.087644in}}%
  \pgfpathlineto{\pgfqpoint{2.802813in}{3.087294in}}%
  \pgfpathlineto{\pgfqpoint{2.800381in}{3.086946in}}%
  \pgfpathlineto{\pgfqpoint{2.797950in}{3.086598in}}%
  \pgfpathlineto{\pgfqpoint{2.795520in}{3.086252in}}%
  \pgfpathlineto{\pgfqpoint{2.793090in}{3.085907in}}%
  \pgfpathlineto{\pgfqpoint{2.790661in}{3.085563in}}%
  \pgfpathlineto{\pgfqpoint{2.788232in}{3.085220in}}%
  \pgfpathlineto{\pgfqpoint{2.785804in}{3.084878in}}%
  \pgfpathlineto{\pgfqpoint{2.783377in}{3.084538in}}%
  \pgfpathlineto{\pgfqpoint{2.780950in}{3.084200in}}%
  \pgfpathlineto{\pgfqpoint{2.778524in}{3.083862in}}%
  \pgfpathlineto{\pgfqpoint{2.776099in}{3.083526in}}%
  \pgfpathlineto{\pgfqpoint{2.773675in}{3.083192in}}%
  \pgfpathlineto{\pgfqpoint{2.771251in}{3.082859in}}%
  \pgfpathlineto{\pgfqpoint{2.768828in}{3.082528in}}%
  \pgfpathlineto{\pgfqpoint{2.766405in}{3.082198in}}%
  \pgfpathlineto{\pgfqpoint{2.763983in}{3.081870in}}%
  \pgfpathlineto{\pgfqpoint{2.761563in}{3.081544in}}%
  \pgfpathlineto{\pgfqpoint{2.759142in}{3.081219in}}%
  \pgfpathlineto{\pgfqpoint{2.756723in}{3.080896in}}%
  \pgfpathlineto{\pgfqpoint{2.754304in}{3.080575in}}%
  \pgfpathlineto{\pgfqpoint{2.751886in}{3.080256in}}%
  \pgfpathlineto{\pgfqpoint{2.749469in}{3.079938in}}%
  \pgfpathlineto{\pgfqpoint{2.747052in}{3.079623in}}%
  \pgfpathlineto{\pgfqpoint{2.745295in}{3.078834in}}%
  \pgfpathlineto{\pgfqpoint{2.743536in}{3.078043in}}%
  \pgfpathlineto{\pgfqpoint{2.741777in}{3.077250in}}%
  \pgfpathlineto{\pgfqpoint{2.740017in}{3.076455in}}%
  \pgfpathlineto{\pgfqpoint{2.738256in}{3.075657in}}%
  \pgfpathlineto{\pgfqpoint{2.736494in}{3.074857in}}%
  \pgfpathlineto{\pgfqpoint{2.734732in}{3.074054in}}%
  \pgfpathlineto{\pgfqpoint{2.732969in}{3.073250in}}%
  \pgfpathlineto{\pgfqpoint{2.731205in}{3.072443in}}%
  \pgfpathlineto{\pgfqpoint{2.729440in}{3.071633in}}%
  \pgfpathlineto{\pgfqpoint{2.727674in}{3.070821in}}%
  \pgfpathlineto{\pgfqpoint{2.725908in}{3.070007in}}%
  \pgfpathlineto{\pgfqpoint{2.724140in}{3.069190in}}%
  \pgfpathlineto{\pgfqpoint{2.722372in}{3.068370in}}%
  \pgfpathlineto{\pgfqpoint{2.720603in}{3.067548in}}%
  \pgfpathlineto{\pgfqpoint{2.718833in}{3.066724in}}%
  \pgfpathlineto{\pgfqpoint{2.717063in}{3.065897in}}%
  \pgfpathlineto{\pgfqpoint{2.715291in}{3.065067in}}%
  \pgfpathlineto{\pgfqpoint{2.713519in}{3.064235in}}%
  \pgfpathlineto{\pgfqpoint{2.711746in}{3.063400in}}%
  \pgfpathlineto{\pgfqpoint{2.709972in}{3.062562in}}%
  \pgfpathlineto{\pgfqpoint{2.708197in}{3.061722in}}%
  \pgfpathlineto{\pgfqpoint{2.706422in}{3.060879in}}%
  \pgfpathlineto{\pgfqpoint{2.704645in}{3.060034in}}%
  \pgfpathlineto{\pgfqpoint{2.702868in}{3.059185in}}%
  \pgfpathlineto{\pgfqpoint{2.701090in}{3.058334in}}%
  \pgfpathlineto{\pgfqpoint{2.699310in}{3.057480in}}%
  \pgfpathlineto{\pgfqpoint{2.697530in}{3.056624in}}%
  \pgfpathlineto{\pgfqpoint{2.695750in}{3.055765in}}%
  \pgfpathlineto{\pgfqpoint{2.693968in}{3.054902in}}%
  \pgfpathlineto{\pgfqpoint{2.692185in}{3.054037in}}%
  \pgfpathlineto{\pgfqpoint{2.690402in}{3.053169in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.889440in}{2.917644in}}%
  \pgfpathlineto{\pgfqpoint{3.891422in}{2.915306in}}%
  \pgfpathlineto{\pgfqpoint{3.893401in}{2.912955in}}%
  \pgfpathlineto{\pgfqpoint{3.895377in}{2.910594in}}%
  \pgfpathlineto{\pgfqpoint{3.897352in}{2.908221in}}%
  \pgfpathlineto{\pgfqpoint{3.899324in}{2.905836in}}%
  \pgfpathlineto{\pgfqpoint{3.901294in}{2.903441in}}%
  \pgfpathlineto{\pgfqpoint{3.903262in}{2.901035in}}%
  \pgfpathlineto{\pgfqpoint{3.905228in}{2.898619in}}%
  \pgfpathlineto{\pgfqpoint{3.907192in}{2.896193in}}%
  \pgfpathlineto{\pgfqpoint{3.909154in}{2.893758in}}%
  \pgfpathlineto{\pgfqpoint{3.911114in}{2.891314in}}%
  \pgfpathlineto{\pgfqpoint{3.913073in}{2.888861in}}%
  \pgfpathlineto{\pgfqpoint{3.915030in}{2.886399in}}%
  \pgfpathlineto{\pgfqpoint{3.916985in}{2.883930in}}%
  \pgfpathlineto{\pgfqpoint{3.918939in}{2.881454in}}%
  \pgfpathlineto{\pgfqpoint{3.920891in}{2.878969in}}%
  \pgfpathlineto{\pgfqpoint{3.922841in}{2.876477in}}%
  \pgfpathlineto{\pgfqpoint{3.924790in}{2.873976in}}%
  \pgfpathlineto{\pgfqpoint{3.926738in}{2.871468in}}%
  \pgfpathlineto{\pgfqpoint{3.928684in}{2.868950in}}%
  \pgfpathlineto{\pgfqpoint{3.930627in}{2.866424in}}%
  \pgfpathlineto{\pgfqpoint{3.932570in}{2.863890in}}%
  \pgfpathlineto{\pgfqpoint{3.934510in}{2.861346in}}%
  \pgfpathlineto{\pgfqpoint{3.936448in}{2.858793in}}%
  \pgfpathlineto{\pgfqpoint{3.938385in}{2.856230in}}%
  \pgfpathlineto{\pgfqpoint{3.940320in}{2.853660in}}%
  \pgfpathlineto{\pgfqpoint{3.942253in}{2.851083in}}%
  \pgfpathlineto{\pgfqpoint{3.944186in}{2.848501in}}%
  \pgfpathlineto{\pgfqpoint{3.946118in}{2.845916in}}%
  \pgfpathlineto{\pgfqpoint{3.948049in}{2.843328in}}%
  \pgfpathlineto{\pgfqpoint{3.949981in}{2.840740in}}%
  \pgfpathlineto{\pgfqpoint{3.951913in}{2.838153in}}%
  \pgfpathlineto{\pgfqpoint{3.953726in}{2.839872in}}%
  \pgfpathlineto{\pgfqpoint{3.955537in}{2.841581in}}%
  \pgfpathlineto{\pgfqpoint{3.957346in}{2.843281in}}%
  \pgfpathlineto{\pgfqpoint{3.959152in}{2.844970in}}%
  \pgfpathlineto{\pgfqpoint{3.960956in}{2.846649in}}%
  \pgfpathlineto{\pgfqpoint{3.962757in}{2.848318in}}%
  \pgfpathlineto{\pgfqpoint{3.964556in}{2.849977in}}%
  \pgfpathlineto{\pgfqpoint{3.966353in}{2.851626in}}%
  \pgfpathlineto{\pgfqpoint{3.968147in}{2.853264in}}%
  \pgfpathlineto{\pgfqpoint{3.969939in}{2.854892in}}%
  \pgfpathlineto{\pgfqpoint{3.971728in}{2.856510in}}%
  \pgfpathlineto{\pgfqpoint{3.973515in}{2.858118in}}%
  \pgfpathlineto{\pgfqpoint{3.975299in}{2.859715in}}%
  \pgfpathlineto{\pgfqpoint{3.977081in}{2.861302in}}%
  \pgfpathlineto{\pgfqpoint{3.978860in}{2.862878in}}%
  \pgfpathlineto{\pgfqpoint{3.980637in}{2.864444in}}%
  \pgfpathlineto{\pgfqpoint{3.982411in}{2.865999in}}%
  \pgfpathlineto{\pgfqpoint{3.984183in}{2.867544in}}%
  \pgfpathlineto{\pgfqpoint{3.985953in}{2.869078in}}%
  \pgfpathlineto{\pgfqpoint{3.987719in}{2.870601in}}%
  \pgfpathlineto{\pgfqpoint{3.989484in}{2.872114in}}%
  \pgfpathlineto{\pgfqpoint{3.991245in}{2.873616in}}%
  \pgfpathlineto{\pgfqpoint{3.993004in}{2.875108in}}%
  \pgfpathlineto{\pgfqpoint{3.994761in}{2.876588in}}%
  \pgfpathlineto{\pgfqpoint{3.996515in}{2.878058in}}%
  \pgfpathlineto{\pgfqpoint{3.998266in}{2.879518in}}%
  \pgfpathlineto{\pgfqpoint{4.000015in}{2.880966in}}%
  \pgfpathlineto{\pgfqpoint{4.001762in}{2.882404in}}%
  \pgfpathlineto{\pgfqpoint{4.003505in}{2.883831in}}%
  \pgfpathlineto{\pgfqpoint{4.005247in}{2.885247in}}%
  \pgfpathlineto{\pgfqpoint{4.006985in}{2.886652in}}%
  \pgfpathlineto{\pgfqpoint{4.008721in}{2.888046in}}%
  \pgfpathlineto{\pgfqpoint{4.006799in}{2.890643in}}%
  \pgfpathlineto{\pgfqpoint{4.004876in}{2.893239in}}%
  \pgfpathlineto{\pgfqpoint{4.002953in}{2.895832in}}%
  \pgfpathlineto{\pgfqpoint{4.001029in}{2.898421in}}%
  \pgfpathlineto{\pgfqpoint{3.999103in}{2.901004in}}%
  \pgfpathlineto{\pgfqpoint{3.997177in}{2.903579in}}%
  \pgfpathlineto{\pgfqpoint{3.995248in}{2.906146in}}%
  \pgfpathlineto{\pgfqpoint{3.993317in}{2.908702in}}%
  \pgfpathlineto{\pgfqpoint{3.991384in}{2.911246in}}%
  \pgfpathlineto{\pgfqpoint{3.989449in}{2.913779in}}%
  \pgfpathlineto{\pgfqpoint{3.987511in}{2.916300in}}%
  \pgfpathlineto{\pgfqpoint{3.985570in}{2.918810in}}%
  \pgfpathlineto{\pgfqpoint{3.983628in}{2.921309in}}%
  \pgfpathlineto{\pgfqpoint{3.981683in}{2.923796in}}%
  \pgfpathlineto{\pgfqpoint{3.979736in}{2.926273in}}%
  \pgfpathlineto{\pgfqpoint{3.977787in}{2.928740in}}%
  \pgfpathlineto{\pgfqpoint{3.975836in}{2.931196in}}%
  \pgfpathlineto{\pgfqpoint{3.973883in}{2.933642in}}%
  \pgfpathlineto{\pgfqpoint{3.971928in}{2.936078in}}%
  \pgfpathlineto{\pgfqpoint{3.969970in}{2.938503in}}%
  \pgfpathlineto{\pgfqpoint{3.968011in}{2.940918in}}%
  \pgfpathlineto{\pgfqpoint{3.966049in}{2.943323in}}%
  \pgfpathlineto{\pgfqpoint{3.964085in}{2.945715in}}%
  \pgfpathlineto{\pgfqpoint{3.962119in}{2.948096in}}%
  \pgfpathlineto{\pgfqpoint{3.960150in}{2.950465in}}%
  \pgfpathlineto{\pgfqpoint{3.958178in}{2.952821in}}%
  \pgfpathlineto{\pgfqpoint{3.956204in}{2.955164in}}%
  \pgfpathlineto{\pgfqpoint{3.954227in}{2.957494in}}%
  \pgfpathlineto{\pgfqpoint{3.952248in}{2.959810in}}%
  \pgfpathlineto{\pgfqpoint{3.950266in}{2.962112in}}%
  \pgfpathlineto{\pgfqpoint{3.948280in}{2.964400in}}%
  \pgfpathlineto{\pgfqpoint{3.946292in}{2.966675in}}%
  \pgfpathlineto{\pgfqpoint{3.944554in}{2.965302in}}%
  \pgfpathlineto{\pgfqpoint{3.942812in}{2.963919in}}%
  \pgfpathlineto{\pgfqpoint{3.941069in}{2.962526in}}%
  \pgfpathlineto{\pgfqpoint{3.939322in}{2.961122in}}%
  \pgfpathlineto{\pgfqpoint{3.937574in}{2.959707in}}%
  \pgfpathlineto{\pgfqpoint{3.935823in}{2.958282in}}%
  \pgfpathlineto{\pgfqpoint{3.934069in}{2.956847in}}%
  \pgfpathlineto{\pgfqpoint{3.932313in}{2.955401in}}%
  \pgfpathlineto{\pgfqpoint{3.930554in}{2.953945in}}%
  \pgfpathlineto{\pgfqpoint{3.928793in}{2.952479in}}%
  \pgfpathlineto{\pgfqpoint{3.927030in}{2.951002in}}%
  \pgfpathlineto{\pgfqpoint{3.925264in}{2.949515in}}%
  \pgfpathlineto{\pgfqpoint{3.923495in}{2.948017in}}%
  \pgfpathlineto{\pgfqpoint{3.921725in}{2.946510in}}%
  \pgfpathlineto{\pgfqpoint{3.919951in}{2.944992in}}%
  \pgfpathlineto{\pgfqpoint{3.918176in}{2.943463in}}%
  \pgfpathlineto{\pgfqpoint{3.916397in}{2.941925in}}%
  \pgfpathlineto{\pgfqpoint{3.914617in}{2.940377in}}%
  \pgfpathlineto{\pgfqpoint{3.912834in}{2.938818in}}%
  \pgfpathlineto{\pgfqpoint{3.911049in}{2.937249in}}%
  \pgfpathlineto{\pgfqpoint{3.909261in}{2.935670in}}%
  \pgfpathlineto{\pgfqpoint{3.907471in}{2.934081in}}%
  \pgfpathlineto{\pgfqpoint{3.905678in}{2.932482in}}%
  \pgfpathlineto{\pgfqpoint{3.903884in}{2.930873in}}%
  \pgfpathlineto{\pgfqpoint{3.902086in}{2.929254in}}%
  \pgfpathlineto{\pgfqpoint{3.900287in}{2.927625in}}%
  \pgfpathlineto{\pgfqpoint{3.898485in}{2.925987in}}%
  \pgfpathlineto{\pgfqpoint{3.896681in}{2.924338in}}%
  \pgfpathlineto{\pgfqpoint{3.894874in}{2.922679in}}%
  \pgfpathlineto{\pgfqpoint{3.893065in}{2.921011in}}%
  \pgfpathlineto{\pgfqpoint{3.891254in}{2.919332in}}%
  \pgfpathlineto{\pgfqpoint{3.889440in}{2.917644in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.075830in}{2.899179in}}%
  \pgfpathlineto{\pgfqpoint{2.078077in}{2.898733in}}%
  \pgfpathlineto{\pgfqpoint{2.080326in}{2.898301in}}%
  \pgfpathlineto{\pgfqpoint{2.082578in}{2.897881in}}%
  \pgfpathlineto{\pgfqpoint{2.084832in}{2.897473in}}%
  \pgfpathlineto{\pgfqpoint{2.087088in}{2.897077in}}%
  \pgfpathlineto{\pgfqpoint{2.089346in}{2.896694in}}%
  \pgfpathlineto{\pgfqpoint{2.091607in}{2.896322in}}%
  \pgfpathlineto{\pgfqpoint{2.093870in}{2.895963in}}%
  \pgfpathlineto{\pgfqpoint{2.096135in}{2.895615in}}%
  \pgfpathlineto{\pgfqpoint{2.098403in}{2.895278in}}%
  \pgfpathlineto{\pgfqpoint{2.100672in}{2.894953in}}%
  \pgfpathlineto{\pgfqpoint{2.102944in}{2.894640in}}%
  \pgfpathlineto{\pgfqpoint{2.105218in}{2.894337in}}%
  \pgfpathlineto{\pgfqpoint{2.107494in}{2.894045in}}%
  \pgfpathlineto{\pgfqpoint{2.109772in}{2.893763in}}%
  \pgfpathlineto{\pgfqpoint{2.112051in}{2.893491in}}%
  \pgfpathlineto{\pgfqpoint{2.114333in}{2.893229in}}%
  \pgfpathlineto{\pgfqpoint{2.116617in}{2.892978in}}%
  \pgfpathlineto{\pgfqpoint{2.118903in}{2.892735in}}%
  \pgfpathlineto{\pgfqpoint{2.121190in}{2.892502in}}%
  \pgfpathlineto{\pgfqpoint{2.123479in}{2.892279in}}%
  \pgfpathlineto{\pgfqpoint{2.125771in}{2.892064in}}%
  \pgfpathlineto{\pgfqpoint{2.128063in}{2.891858in}}%
  \pgfpathlineto{\pgfqpoint{2.130358in}{2.891662in}}%
  \pgfpathlineto{\pgfqpoint{2.132655in}{2.891473in}}%
  \pgfpathlineto{\pgfqpoint{2.134953in}{2.891294in}}%
  \pgfpathlineto{\pgfqpoint{2.137253in}{2.891123in}}%
  \pgfpathlineto{\pgfqpoint{2.139555in}{2.890960in}}%
  \pgfpathlineto{\pgfqpoint{2.141858in}{2.890805in}}%
  \pgfpathlineto{\pgfqpoint{2.144163in}{2.890659in}}%
  \pgfpathlineto{\pgfqpoint{2.146469in}{2.890520in}}%
  \pgfpathlineto{\pgfqpoint{2.148778in}{2.890389in}}%
  \pgfpathlineto{\pgfqpoint{2.150642in}{2.891355in}}%
  \pgfpathlineto{\pgfqpoint{2.152506in}{2.892323in}}%
  \pgfpathlineto{\pgfqpoint{2.154370in}{2.893294in}}%
  \pgfpathlineto{\pgfqpoint{2.156234in}{2.894266in}}%
  \pgfpathlineto{\pgfqpoint{2.158099in}{2.895241in}}%
  \pgfpathlineto{\pgfqpoint{2.159963in}{2.896218in}}%
  \pgfpathlineto{\pgfqpoint{2.161827in}{2.897197in}}%
  \pgfpathlineto{\pgfqpoint{2.163691in}{2.898179in}}%
  \pgfpathlineto{\pgfqpoint{2.165555in}{2.899162in}}%
  \pgfpathlineto{\pgfqpoint{2.167419in}{2.900148in}}%
  \pgfpathlineto{\pgfqpoint{2.169282in}{2.901136in}}%
  \pgfpathlineto{\pgfqpoint{2.171146in}{2.902126in}}%
  \pgfpathlineto{\pgfqpoint{2.173010in}{2.903119in}}%
  \pgfpathlineto{\pgfqpoint{2.174874in}{2.904113in}}%
  \pgfpathlineto{\pgfqpoint{2.176738in}{2.905110in}}%
  \pgfpathlineto{\pgfqpoint{2.178601in}{2.906109in}}%
  \pgfpathlineto{\pgfqpoint{2.180465in}{2.907110in}}%
  \pgfpathlineto{\pgfqpoint{2.182329in}{2.908114in}}%
  \pgfpathlineto{\pgfqpoint{2.184193in}{2.909119in}}%
  \pgfpathlineto{\pgfqpoint{2.186056in}{2.910127in}}%
  \pgfpathlineto{\pgfqpoint{2.187920in}{2.911137in}}%
  \pgfpathlineto{\pgfqpoint{2.189783in}{2.912149in}}%
  \pgfpathlineto{\pgfqpoint{2.191647in}{2.913163in}}%
  \pgfpathlineto{\pgfqpoint{2.193510in}{2.914180in}}%
  \pgfpathlineto{\pgfqpoint{2.195374in}{2.915198in}}%
  \pgfpathlineto{\pgfqpoint{2.197237in}{2.916219in}}%
  \pgfpathlineto{\pgfqpoint{2.199101in}{2.917242in}}%
  \pgfpathlineto{\pgfqpoint{2.200964in}{2.918267in}}%
  \pgfpathlineto{\pgfqpoint{2.202828in}{2.919294in}}%
  \pgfpathlineto{\pgfqpoint{2.204691in}{2.920324in}}%
  \pgfpathlineto{\pgfqpoint{2.206554in}{2.921355in}}%
  \pgfpathlineto{\pgfqpoint{2.208417in}{2.922389in}}%
  \pgfpathlineto{\pgfqpoint{2.206095in}{2.922405in}}%
  \pgfpathlineto{\pgfqpoint{2.203773in}{2.922427in}}%
  \pgfpathlineto{\pgfqpoint{2.201453in}{2.922456in}}%
  \pgfpathlineto{\pgfqpoint{2.199135in}{2.922492in}}%
  \pgfpathlineto{\pgfqpoint{2.196818in}{2.922535in}}%
  \pgfpathlineto{\pgfqpoint{2.194502in}{2.922585in}}%
  \pgfpathlineto{\pgfqpoint{2.192188in}{2.922642in}}%
  \pgfpathlineto{\pgfqpoint{2.189876in}{2.922707in}}%
  \pgfpathlineto{\pgfqpoint{2.187565in}{2.922778in}}%
  \pgfpathlineto{\pgfqpoint{2.185256in}{2.922858in}}%
  \pgfpathlineto{\pgfqpoint{2.182948in}{2.922945in}}%
  \pgfpathlineto{\pgfqpoint{2.180643in}{2.923040in}}%
  \pgfpathlineto{\pgfqpoint{2.178338in}{2.923143in}}%
  \pgfpathlineto{\pgfqpoint{2.176036in}{2.923254in}}%
  \pgfpathlineto{\pgfqpoint{2.173735in}{2.923373in}}%
  \pgfpathlineto{\pgfqpoint{2.171436in}{2.923501in}}%
  \pgfpathlineto{\pgfqpoint{2.169138in}{2.923638in}}%
  \pgfpathlineto{\pgfqpoint{2.166843in}{2.923783in}}%
  \pgfpathlineto{\pgfqpoint{2.164549in}{2.923938in}}%
  \pgfpathlineto{\pgfqpoint{2.162258in}{2.924102in}}%
  \pgfpathlineto{\pgfqpoint{2.159968in}{2.924277in}}%
  \pgfpathlineto{\pgfqpoint{2.157680in}{2.924461in}}%
  \pgfpathlineto{\pgfqpoint{2.155394in}{2.924656in}}%
  \pgfpathlineto{\pgfqpoint{2.153111in}{2.924861in}}%
  \pgfpathlineto{\pgfqpoint{2.150829in}{2.925077in}}%
  \pgfpathlineto{\pgfqpoint{2.148550in}{2.925304in}}%
  \pgfpathlineto{\pgfqpoint{2.146272in}{2.925542in}}%
  \pgfpathlineto{\pgfqpoint{2.143997in}{2.925791in}}%
  \pgfpathlineto{\pgfqpoint{2.141724in}{2.926052in}}%
  \pgfpathlineto{\pgfqpoint{2.139453in}{2.926324in}}%
  \pgfpathlineto{\pgfqpoint{2.137185in}{2.926607in}}%
  \pgfpathlineto{\pgfqpoint{2.134918in}{2.926902in}}%
  \pgfpathlineto{\pgfqpoint{2.133065in}{2.925955in}}%
  \pgfpathlineto{\pgfqpoint{2.131212in}{2.925014in}}%
  \pgfpathlineto{\pgfqpoint{2.129360in}{2.924079in}}%
  \pgfpathlineto{\pgfqpoint{2.127508in}{2.923148in}}%
  \pgfpathlineto{\pgfqpoint{2.125657in}{2.922223in}}%
  \pgfpathlineto{\pgfqpoint{2.123806in}{2.921303in}}%
  \pgfpathlineto{\pgfqpoint{2.121955in}{2.920388in}}%
  \pgfpathlineto{\pgfqpoint{2.120105in}{2.919479in}}%
  \pgfpathlineto{\pgfqpoint{2.118255in}{2.918574in}}%
  \pgfpathlineto{\pgfqpoint{2.116406in}{2.917675in}}%
  \pgfpathlineto{\pgfqpoint{2.114558in}{2.916780in}}%
  \pgfpathlineto{\pgfqpoint{2.112709in}{2.915891in}}%
  \pgfpathlineto{\pgfqpoint{2.110861in}{2.915008in}}%
  \pgfpathlineto{\pgfqpoint{2.109014in}{2.914129in}}%
  \pgfpathlineto{\pgfqpoint{2.107167in}{2.913255in}}%
  \pgfpathlineto{\pgfqpoint{2.105320in}{2.912387in}}%
  \pgfpathlineto{\pgfqpoint{2.103474in}{2.911523in}}%
  \pgfpathlineto{\pgfqpoint{2.101628in}{2.910665in}}%
  \pgfpathlineto{\pgfqpoint{2.099783in}{2.909812in}}%
  \pgfpathlineto{\pgfqpoint{2.097938in}{2.908964in}}%
  \pgfpathlineto{\pgfqpoint{2.096093in}{2.908121in}}%
  \pgfpathlineto{\pgfqpoint{2.094249in}{2.907283in}}%
  \pgfpathlineto{\pgfqpoint{2.092405in}{2.906450in}}%
  \pgfpathlineto{\pgfqpoint{2.090562in}{2.905622in}}%
  \pgfpathlineto{\pgfqpoint{2.088719in}{2.904799in}}%
  \pgfpathlineto{\pgfqpoint{2.086877in}{2.903981in}}%
  \pgfpathlineto{\pgfqpoint{2.085034in}{2.903168in}}%
  \pgfpathlineto{\pgfqpoint{2.083193in}{2.902360in}}%
  \pgfpathlineto{\pgfqpoint{2.081351in}{2.901557in}}%
  \pgfpathlineto{\pgfqpoint{2.079510in}{2.900760in}}%
  \pgfpathlineto{\pgfqpoint{2.077670in}{2.899967in}}%
  \pgfpathlineto{\pgfqpoint{2.075830in}{2.899179in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.632204in}{3.045006in}}%
  \pgfpathlineto{\pgfqpoint{3.634370in}{3.043614in}}%
  \pgfpathlineto{\pgfqpoint{3.636534in}{3.042211in}}%
  \pgfpathlineto{\pgfqpoint{3.638696in}{3.040796in}}%
  \pgfpathlineto{\pgfqpoint{3.640856in}{3.039369in}}%
  \pgfpathlineto{\pgfqpoint{3.643013in}{3.037931in}}%
  \pgfpathlineto{\pgfqpoint{3.645169in}{3.036480in}}%
  \pgfpathlineto{\pgfqpoint{3.647322in}{3.035019in}}%
  \pgfpathlineto{\pgfqpoint{3.649473in}{3.033545in}}%
  \pgfpathlineto{\pgfqpoint{3.651622in}{3.032059in}}%
  \pgfpathlineto{\pgfqpoint{3.653769in}{3.030562in}}%
  \pgfpathlineto{\pgfqpoint{3.655913in}{3.029053in}}%
  \pgfpathlineto{\pgfqpoint{3.658056in}{3.027532in}}%
  \pgfpathlineto{\pgfqpoint{3.660196in}{3.025999in}}%
  \pgfpathlineto{\pgfqpoint{3.662334in}{3.024454in}}%
  \pgfpathlineto{\pgfqpoint{3.664469in}{3.022897in}}%
  \pgfpathlineto{\pgfqpoint{3.666603in}{3.021329in}}%
  \pgfpathlineto{\pgfqpoint{3.668734in}{3.019748in}}%
  \pgfpathlineto{\pgfqpoint{3.670864in}{3.018156in}}%
  \pgfpathlineto{\pgfqpoint{3.672991in}{3.016551in}}%
  \pgfpathlineto{\pgfqpoint{3.675115in}{3.014935in}}%
  \pgfpathlineto{\pgfqpoint{3.677238in}{3.013307in}}%
  \pgfpathlineto{\pgfqpoint{3.679358in}{3.011667in}}%
  \pgfpathlineto{\pgfqpoint{3.681476in}{3.010015in}}%
  \pgfpathlineto{\pgfqpoint{3.683592in}{3.008351in}}%
  \pgfpathlineto{\pgfqpoint{3.685706in}{3.006675in}}%
  \pgfpathlineto{\pgfqpoint{3.687817in}{3.004987in}}%
  \pgfpathlineto{\pgfqpoint{3.689926in}{3.003287in}}%
  \pgfpathlineto{\pgfqpoint{3.692033in}{3.001575in}}%
  \pgfpathlineto{\pgfqpoint{3.694137in}{2.999851in}}%
  \pgfpathlineto{\pgfqpoint{3.696240in}{2.998115in}}%
  \pgfpathlineto{\pgfqpoint{3.698340in}{2.996367in}}%
  \pgfpathlineto{\pgfqpoint{3.700438in}{2.994607in}}%
  \pgfpathlineto{\pgfqpoint{3.702233in}{2.996099in}}%
  \pgfpathlineto{\pgfqpoint{3.704027in}{2.997587in}}%
  \pgfpathlineto{\pgfqpoint{3.705820in}{2.999072in}}%
  \pgfpathlineto{\pgfqpoint{3.707611in}{3.000552in}}%
  \pgfpathlineto{\pgfqpoint{3.709402in}{3.002028in}}%
  \pgfpathlineto{\pgfqpoint{3.711191in}{3.003500in}}%
  \pgfpathlineto{\pgfqpoint{3.712980in}{3.004967in}}%
  \pgfpathlineto{\pgfqpoint{3.714767in}{3.006431in}}%
  \pgfpathlineto{\pgfqpoint{3.716553in}{3.007890in}}%
  \pgfpathlineto{\pgfqpoint{3.718338in}{3.009345in}}%
  \pgfpathlineto{\pgfqpoint{3.720121in}{3.010796in}}%
  \pgfpathlineto{\pgfqpoint{3.721904in}{3.012242in}}%
  \pgfpathlineto{\pgfqpoint{3.723685in}{3.013684in}}%
  \pgfpathlineto{\pgfqpoint{3.725465in}{3.015122in}}%
  \pgfpathlineto{\pgfqpoint{3.727244in}{3.016556in}}%
  \pgfpathlineto{\pgfqpoint{3.729022in}{3.017985in}}%
  \pgfpathlineto{\pgfqpoint{3.730799in}{3.019409in}}%
  \pgfpathlineto{\pgfqpoint{3.732574in}{3.020830in}}%
  \pgfpathlineto{\pgfqpoint{3.734348in}{3.022246in}}%
  \pgfpathlineto{\pgfqpoint{3.736121in}{3.023657in}}%
  \pgfpathlineto{\pgfqpoint{3.737893in}{3.025065in}}%
  \pgfpathlineto{\pgfqpoint{3.739664in}{3.026467in}}%
  \pgfpathlineto{\pgfqpoint{3.741433in}{3.027866in}}%
  \pgfpathlineto{\pgfqpoint{3.743201in}{3.029260in}}%
  \pgfpathlineto{\pgfqpoint{3.744968in}{3.030649in}}%
  \pgfpathlineto{\pgfqpoint{3.746734in}{3.032034in}}%
  \pgfpathlineto{\pgfqpoint{3.748498in}{3.033414in}}%
  \pgfpathlineto{\pgfqpoint{3.750262in}{3.034790in}}%
  \pgfpathlineto{\pgfqpoint{3.752024in}{3.036161in}}%
  \pgfpathlineto{\pgfqpoint{3.753785in}{3.037528in}}%
  \pgfpathlineto{\pgfqpoint{3.755544in}{3.038890in}}%
  \pgfpathlineto{\pgfqpoint{3.757302in}{3.040248in}}%
  \pgfpathlineto{\pgfqpoint{3.755153in}{3.041723in}}%
  \pgfpathlineto{\pgfqpoint{3.753001in}{3.043185in}}%
  \pgfpathlineto{\pgfqpoint{3.750846in}{3.044634in}}%
  \pgfpathlineto{\pgfqpoint{3.748689in}{3.046070in}}%
  \pgfpathlineto{\pgfqpoint{3.746530in}{3.047494in}}%
  \pgfpathlineto{\pgfqpoint{3.744368in}{3.048904in}}%
  \pgfpathlineto{\pgfqpoint{3.742204in}{3.050301in}}%
  \pgfpathlineto{\pgfqpoint{3.740037in}{3.051686in}}%
  \pgfpathlineto{\pgfqpoint{3.737868in}{3.053058in}}%
  \pgfpathlineto{\pgfqpoint{3.735697in}{3.054418in}}%
  \pgfpathlineto{\pgfqpoint{3.733523in}{3.055765in}}%
  \pgfpathlineto{\pgfqpoint{3.731347in}{3.057099in}}%
  \pgfpathlineto{\pgfqpoint{3.729169in}{3.058421in}}%
  \pgfpathlineto{\pgfqpoint{3.726989in}{3.059731in}}%
  \pgfpathlineto{\pgfqpoint{3.724806in}{3.061028in}}%
  \pgfpathlineto{\pgfqpoint{3.722621in}{3.062313in}}%
  \pgfpathlineto{\pgfqpoint{3.720433in}{3.063586in}}%
  \pgfpathlineto{\pgfqpoint{3.718244in}{3.064846in}}%
  \pgfpathlineto{\pgfqpoint{3.716052in}{3.066095in}}%
  \pgfpathlineto{\pgfqpoint{3.713858in}{3.067332in}}%
  \pgfpathlineto{\pgfqpoint{3.711662in}{3.068557in}}%
  \pgfpathlineto{\pgfqpoint{3.709464in}{3.069770in}}%
  \pgfpathlineto{\pgfqpoint{3.707263in}{3.070972in}}%
  \pgfpathlineto{\pgfqpoint{3.705061in}{3.072161in}}%
  \pgfpathlineto{\pgfqpoint{3.702856in}{3.073340in}}%
  \pgfpathlineto{\pgfqpoint{3.700650in}{3.074506in}}%
  \pgfpathlineto{\pgfqpoint{3.698441in}{3.075662in}}%
  \pgfpathlineto{\pgfqpoint{3.696230in}{3.076806in}}%
  \pgfpathlineto{\pgfqpoint{3.694018in}{3.077939in}}%
  \pgfpathlineto{\pgfqpoint{3.691803in}{3.079060in}}%
  \pgfpathlineto{\pgfqpoint{3.689586in}{3.080171in}}%
  \pgfpathlineto{\pgfqpoint{3.687367in}{3.081271in}}%
  \pgfpathlineto{\pgfqpoint{3.685651in}{3.080151in}}%
  \pgfpathlineto{\pgfqpoint{3.683935in}{3.079031in}}%
  \pgfpathlineto{\pgfqpoint{3.682218in}{3.077910in}}%
  \pgfpathlineto{\pgfqpoint{3.680500in}{3.076788in}}%
  \pgfpathlineto{\pgfqpoint{3.678782in}{3.075664in}}%
  \pgfpathlineto{\pgfqpoint{3.677064in}{3.074541in}}%
  \pgfpathlineto{\pgfqpoint{3.675345in}{3.073416in}}%
  \pgfpathlineto{\pgfqpoint{3.673625in}{3.072290in}}%
  \pgfpathlineto{\pgfqpoint{3.671905in}{3.071163in}}%
  \pgfpathlineto{\pgfqpoint{3.670184in}{3.070036in}}%
  \pgfpathlineto{\pgfqpoint{3.668463in}{3.068907in}}%
  \pgfpathlineto{\pgfqpoint{3.666742in}{3.067778in}}%
  \pgfpathlineto{\pgfqpoint{3.665020in}{3.066647in}}%
  \pgfpathlineto{\pgfqpoint{3.663297in}{3.065516in}}%
  \pgfpathlineto{\pgfqpoint{3.661574in}{3.064384in}}%
  \pgfpathlineto{\pgfqpoint{3.659850in}{3.063251in}}%
  \pgfpathlineto{\pgfqpoint{3.658126in}{3.062117in}}%
  \pgfpathlineto{\pgfqpoint{3.656401in}{3.060983in}}%
  \pgfpathlineto{\pgfqpoint{3.654676in}{3.059847in}}%
  \pgfpathlineto{\pgfqpoint{3.652951in}{3.058711in}}%
  \pgfpathlineto{\pgfqpoint{3.651225in}{3.057573in}}%
  \pgfpathlineto{\pgfqpoint{3.649498in}{3.056435in}}%
  \pgfpathlineto{\pgfqpoint{3.647771in}{3.055296in}}%
  \pgfpathlineto{\pgfqpoint{3.646043in}{3.054156in}}%
  \pgfpathlineto{\pgfqpoint{3.644315in}{3.053016in}}%
  \pgfpathlineto{\pgfqpoint{3.642586in}{3.051874in}}%
  \pgfpathlineto{\pgfqpoint{3.640857in}{3.050732in}}%
  \pgfpathlineto{\pgfqpoint{3.639128in}{3.049588in}}%
  \pgfpathlineto{\pgfqpoint{3.637398in}{3.048444in}}%
  \pgfpathlineto{\pgfqpoint{3.635667in}{3.047299in}}%
  \pgfpathlineto{\pgfqpoint{3.633936in}{3.046153in}}%
  \pgfpathlineto{\pgfqpoint{3.632204in}{3.045006in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.034869in}{3.125625in}}%
  \pgfpathlineto{\pgfqpoint{3.037290in}{3.125768in}}%
  \pgfpathlineto{\pgfqpoint{3.039711in}{3.125908in}}%
  \pgfpathlineto{\pgfqpoint{3.042132in}{3.126044in}}%
  \pgfpathlineto{\pgfqpoint{3.044552in}{3.126175in}}%
  \pgfpathlineto{\pgfqpoint{3.046971in}{3.126301in}}%
  \pgfpathlineto{\pgfqpoint{3.049391in}{3.126423in}}%
  \pgfpathlineto{\pgfqpoint{3.051809in}{3.126541in}}%
  \pgfpathlineto{\pgfqpoint{3.054228in}{3.126653in}}%
  \pgfpathlineto{\pgfqpoint{3.056645in}{3.126761in}}%
  \pgfpathlineto{\pgfqpoint{3.059063in}{3.126864in}}%
  \pgfpathlineto{\pgfqpoint{3.061479in}{3.126962in}}%
  \pgfpathlineto{\pgfqpoint{3.063896in}{3.127054in}}%
  \pgfpathlineto{\pgfqpoint{3.066311in}{3.127142in}}%
  \pgfpathlineto{\pgfqpoint{3.068726in}{3.127224in}}%
  \pgfpathlineto{\pgfqpoint{3.071141in}{3.127300in}}%
  \pgfpathlineto{\pgfqpoint{3.073554in}{3.127371in}}%
  \pgfpathlineto{\pgfqpoint{3.075968in}{3.127435in}}%
  \pgfpathlineto{\pgfqpoint{3.078380in}{3.127495in}}%
  \pgfpathlineto{\pgfqpoint{3.080792in}{3.127548in}}%
  \pgfpathlineto{\pgfqpoint{3.083203in}{3.127594in}}%
  \pgfpathlineto{\pgfqpoint{3.085613in}{3.127635in}}%
  \pgfpathlineto{\pgfqpoint{3.088022in}{3.127669in}}%
  \pgfpathlineto{\pgfqpoint{3.090431in}{3.127697in}}%
  \pgfpathlineto{\pgfqpoint{3.092839in}{3.127718in}}%
  \pgfpathlineto{\pgfqpoint{3.095246in}{3.127733in}}%
  \pgfpathlineto{\pgfqpoint{3.097652in}{3.127740in}}%
  \pgfpathlineto{\pgfqpoint{3.100057in}{3.127741in}}%
  \pgfpathlineto{\pgfqpoint{3.102461in}{3.127734in}}%
  \pgfpathlineto{\pgfqpoint{3.104864in}{3.127720in}}%
  \pgfpathlineto{\pgfqpoint{3.107267in}{3.127699in}}%
  \pgfpathlineto{\pgfqpoint{3.109668in}{3.127671in}}%
  \pgfpathlineto{\pgfqpoint{3.112068in}{3.127634in}}%
  \pgfpathlineto{\pgfqpoint{3.113702in}{3.127925in}}%
  \pgfpathlineto{\pgfqpoint{3.115336in}{3.128214in}}%
  \pgfpathlineto{\pgfqpoint{3.116968in}{3.128500in}}%
  \pgfpathlineto{\pgfqpoint{3.118600in}{3.128783in}}%
  \pgfpathlineto{\pgfqpoint{3.120231in}{3.129065in}}%
  \pgfpathlineto{\pgfqpoint{3.121860in}{3.129344in}}%
  \pgfpathlineto{\pgfqpoint{3.123489in}{3.129620in}}%
  \pgfpathlineto{\pgfqpoint{3.125118in}{3.129895in}}%
  \pgfpathlineto{\pgfqpoint{3.126745in}{3.130168in}}%
  \pgfpathlineto{\pgfqpoint{3.128372in}{3.130439in}}%
  \pgfpathlineto{\pgfqpoint{3.129998in}{3.130707in}}%
  \pgfpathlineto{\pgfqpoint{3.131623in}{3.130975in}}%
  \pgfpathlineto{\pgfqpoint{3.133248in}{3.131240in}}%
  \pgfpathlineto{\pgfqpoint{3.134871in}{3.131504in}}%
  \pgfpathlineto{\pgfqpoint{3.136494in}{3.131766in}}%
  \pgfpathlineto{\pgfqpoint{3.138117in}{3.132027in}}%
  \pgfpathlineto{\pgfqpoint{3.139738in}{3.132287in}}%
  \pgfpathlineto{\pgfqpoint{3.141360in}{3.132545in}}%
  \pgfpathlineto{\pgfqpoint{3.142980in}{3.132802in}}%
  \pgfpathlineto{\pgfqpoint{3.144600in}{3.133058in}}%
  \pgfpathlineto{\pgfqpoint{3.146219in}{3.133313in}}%
  \pgfpathlineto{\pgfqpoint{3.147837in}{3.133567in}}%
  \pgfpathlineto{\pgfqpoint{3.149455in}{3.133820in}}%
  \pgfpathlineto{\pgfqpoint{3.151073in}{3.134073in}}%
  \pgfpathlineto{\pgfqpoint{3.152690in}{3.134324in}}%
  \pgfpathlineto{\pgfqpoint{3.154306in}{3.134575in}}%
  \pgfpathlineto{\pgfqpoint{3.155922in}{3.134825in}}%
  \pgfpathlineto{\pgfqpoint{3.157537in}{3.135074in}}%
  \pgfpathlineto{\pgfqpoint{3.159152in}{3.135323in}}%
  \pgfpathlineto{\pgfqpoint{3.160766in}{3.135572in}}%
  \pgfpathlineto{\pgfqpoint{3.162380in}{3.135821in}}%
  \pgfpathlineto{\pgfqpoint{3.163993in}{3.136069in}}%
  \pgfpathlineto{\pgfqpoint{3.161614in}{3.136183in}}%
  \pgfpathlineto{\pgfqpoint{3.159233in}{3.136291in}}%
  \pgfpathlineto{\pgfqpoint{3.156852in}{3.136392in}}%
  \pgfpathlineto{\pgfqpoint{3.154470in}{3.136489in}}%
  \pgfpathlineto{\pgfqpoint{3.152088in}{3.136579in}}%
  \pgfpathlineto{\pgfqpoint{3.149705in}{3.136664in}}%
  \pgfpathlineto{\pgfqpoint{3.147321in}{3.136744in}}%
  \pgfpathlineto{\pgfqpoint{3.144936in}{3.136818in}}%
  \pgfpathlineto{\pgfqpoint{3.142551in}{3.136886in}}%
  \pgfpathlineto{\pgfqpoint{3.140166in}{3.136950in}}%
  \pgfpathlineto{\pgfqpoint{3.137780in}{3.137008in}}%
  \pgfpathlineto{\pgfqpoint{3.135393in}{3.137061in}}%
  \pgfpathlineto{\pgfqpoint{3.133006in}{3.137109in}}%
  \pgfpathlineto{\pgfqpoint{3.130618in}{3.137153in}}%
  \pgfpathlineto{\pgfqpoint{3.128229in}{3.137191in}}%
  \pgfpathlineto{\pgfqpoint{3.125841in}{3.137225in}}%
  \pgfpathlineto{\pgfqpoint{3.123451in}{3.137254in}}%
  \pgfpathlineto{\pgfqpoint{3.121061in}{3.137279in}}%
  \pgfpathlineto{\pgfqpoint{3.118671in}{3.137299in}}%
  \pgfpathlineto{\pgfqpoint{3.116281in}{3.137315in}}%
  \pgfpathlineto{\pgfqpoint{3.113890in}{3.137326in}}%
  \pgfpathlineto{\pgfqpoint{3.111498in}{3.137334in}}%
  \pgfpathlineto{\pgfqpoint{3.109106in}{3.137337in}}%
  \pgfpathlineto{\pgfqpoint{3.106714in}{3.137336in}}%
  \pgfpathlineto{\pgfqpoint{3.104322in}{3.137331in}}%
  \pgfpathlineto{\pgfqpoint{3.101929in}{3.137322in}}%
  \pgfpathlineto{\pgfqpoint{3.099535in}{3.137310in}}%
  \pgfpathlineto{\pgfqpoint{3.097142in}{3.137293in}}%
  \pgfpathlineto{\pgfqpoint{3.094748in}{3.137273in}}%
  \pgfpathlineto{\pgfqpoint{3.092354in}{3.137250in}}%
  \pgfpathlineto{\pgfqpoint{3.089960in}{3.137223in}}%
  \pgfpathlineto{\pgfqpoint{3.087565in}{3.137192in}}%
  \pgfpathlineto{\pgfqpoint{3.085928in}{3.136846in}}%
  \pgfpathlineto{\pgfqpoint{3.084290in}{3.136500in}}%
  \pgfpathlineto{\pgfqpoint{3.082651in}{3.136153in}}%
  \pgfpathlineto{\pgfqpoint{3.081012in}{3.135806in}}%
  \pgfpathlineto{\pgfqpoint{3.079373in}{3.135458in}}%
  \pgfpathlineto{\pgfqpoint{3.077733in}{3.135110in}}%
  \pgfpathlineto{\pgfqpoint{3.076092in}{3.134761in}}%
  \pgfpathlineto{\pgfqpoint{3.074451in}{3.134412in}}%
  \pgfpathlineto{\pgfqpoint{3.072809in}{3.134061in}}%
  \pgfpathlineto{\pgfqpoint{3.071167in}{3.133710in}}%
  \pgfpathlineto{\pgfqpoint{3.069524in}{3.133358in}}%
  \pgfpathlineto{\pgfqpoint{3.067881in}{3.133005in}}%
  \pgfpathlineto{\pgfqpoint{3.066237in}{3.132650in}}%
  \pgfpathlineto{\pgfqpoint{3.064592in}{3.132295in}}%
  \pgfpathlineto{\pgfqpoint{3.062947in}{3.131938in}}%
  \pgfpathlineto{\pgfqpoint{3.061301in}{3.131580in}}%
  \pgfpathlineto{\pgfqpoint{3.059655in}{3.131221in}}%
  \pgfpathlineto{\pgfqpoint{3.058008in}{3.130861in}}%
  \pgfpathlineto{\pgfqpoint{3.056360in}{3.130498in}}%
  \pgfpathlineto{\pgfqpoint{3.054711in}{3.130135in}}%
  \pgfpathlineto{\pgfqpoint{3.053062in}{3.129769in}}%
  \pgfpathlineto{\pgfqpoint{3.051412in}{3.129402in}}%
  \pgfpathlineto{\pgfqpoint{3.049761in}{3.129033in}}%
  \pgfpathlineto{\pgfqpoint{3.048109in}{3.128663in}}%
  \pgfpathlineto{\pgfqpoint{3.046457in}{3.128290in}}%
  \pgfpathlineto{\pgfqpoint{3.044804in}{3.127916in}}%
  \pgfpathlineto{\pgfqpoint{3.043150in}{3.127539in}}%
  \pgfpathlineto{\pgfqpoint{3.041496in}{3.127161in}}%
  \pgfpathlineto{\pgfqpoint{3.039840in}{3.126780in}}%
  \pgfpathlineto{\pgfqpoint{3.038184in}{3.126397in}}%
  \pgfpathlineto{\pgfqpoint{3.036527in}{3.126012in}}%
  \pgfpathlineto{\pgfqpoint{3.034869in}{3.125625in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.951913in}{2.838153in}}%
  \pgfpathlineto{\pgfqpoint{3.953845in}{2.835568in}}%
  \pgfpathlineto{\pgfqpoint{3.955778in}{2.832987in}}%
  \pgfpathlineto{\pgfqpoint{3.957713in}{2.830411in}}%
  \pgfpathlineto{\pgfqpoint{3.959647in}{2.827835in}}%
  \pgfpathlineto{\pgfqpoint{3.961581in}{2.825255in}}%
  \pgfpathlineto{\pgfqpoint{3.963512in}{2.822667in}}%
  \pgfpathlineto{\pgfqpoint{3.965442in}{2.820065in}}%
  \pgfpathlineto{\pgfqpoint{3.967367in}{2.817445in}}%
  \pgfpathlineto{\pgfqpoint{3.969288in}{2.814802in}}%
  \pgfpathlineto{\pgfqpoint{3.971202in}{2.812132in}}%
  \pgfpathlineto{\pgfqpoint{3.973111in}{2.809430in}}%
  \pgfpathlineto{\pgfqpoint{3.975011in}{2.806691in}}%
  \pgfpathlineto{\pgfqpoint{3.976903in}{2.803914in}}%
  \pgfpathlineto{\pgfqpoint{3.978791in}{2.801116in}}%
  \pgfpathlineto{\pgfqpoint{3.980679in}{2.798315in}}%
  \pgfpathlineto{\pgfqpoint{3.982570in}{2.795532in}}%
  \pgfpathlineto{\pgfqpoint{3.984470in}{2.792787in}}%
  \pgfpathlineto{\pgfqpoint{3.986381in}{2.790099in}}%
  \pgfpathlineto{\pgfqpoint{3.988309in}{2.787487in}}%
  \pgfpathlineto{\pgfqpoint{3.990257in}{2.784971in}}%
  \pgfpathlineto{\pgfqpoint{3.992230in}{2.782572in}}%
  \pgfpathlineto{\pgfqpoint{3.994231in}{2.780309in}}%
  \pgfpathlineto{\pgfqpoint{3.996266in}{2.778200in}}%
  \pgfpathlineto{\pgfqpoint{3.998338in}{2.776267in}}%
  \pgfpathlineto{\pgfqpoint{4.000452in}{2.774529in}}%
  \pgfpathlineto{\pgfqpoint{4.002611in}{2.773005in}}%
  \pgfpathlineto{\pgfqpoint{4.004820in}{2.771716in}}%
  \pgfpathlineto{\pgfqpoint{4.007084in}{2.770680in}}%
  \pgfpathlineto{\pgfqpoint{4.009405in}{2.769918in}}%
  \pgfpathlineto{\pgfqpoint{4.011790in}{2.769449in}}%
  \pgfpathlineto{\pgfqpoint{4.014241in}{2.769294in}}%
  \pgfpathlineto{\pgfqpoint{4.016040in}{2.770975in}}%
  \pgfpathlineto{\pgfqpoint{4.017837in}{2.772647in}}%
  \pgfpathlineto{\pgfqpoint{4.019632in}{2.774310in}}%
  \pgfpathlineto{\pgfqpoint{4.021424in}{2.775964in}}%
  \pgfpathlineto{\pgfqpoint{4.023214in}{2.777609in}}%
  \pgfpathlineto{\pgfqpoint{4.025002in}{2.779244in}}%
  \pgfpathlineto{\pgfqpoint{4.026788in}{2.780870in}}%
  \pgfpathlineto{\pgfqpoint{4.028571in}{2.782487in}}%
  \pgfpathlineto{\pgfqpoint{4.030353in}{2.784095in}}%
  \pgfpathlineto{\pgfqpoint{4.032132in}{2.785693in}}%
  \pgfpathlineto{\pgfqpoint{4.033908in}{2.787281in}}%
  \pgfpathlineto{\pgfqpoint{4.035682in}{2.788861in}}%
  \pgfpathlineto{\pgfqpoint{4.037454in}{2.790430in}}%
  \pgfpathlineto{\pgfqpoint{4.039224in}{2.791990in}}%
  \pgfpathlineto{\pgfqpoint{4.040991in}{2.793540in}}%
  \pgfpathlineto{\pgfqpoint{4.042756in}{2.795081in}}%
  \pgfpathlineto{\pgfqpoint{4.044519in}{2.796612in}}%
  \pgfpathlineto{\pgfqpoint{4.046279in}{2.798133in}}%
  \pgfpathlineto{\pgfqpoint{4.048037in}{2.799645in}}%
  \pgfpathlineto{\pgfqpoint{4.049792in}{2.801146in}}%
  \pgfpathlineto{\pgfqpoint{4.051546in}{2.802638in}}%
  \pgfpathlineto{\pgfqpoint{4.053296in}{2.804120in}}%
  \pgfpathlineto{\pgfqpoint{4.055045in}{2.805592in}}%
  \pgfpathlineto{\pgfqpoint{4.056791in}{2.807055in}}%
  \pgfpathlineto{\pgfqpoint{4.058534in}{2.808507in}}%
  \pgfpathlineto{\pgfqpoint{4.060275in}{2.809949in}}%
  \pgfpathlineto{\pgfqpoint{4.062014in}{2.811382in}}%
  \pgfpathlineto{\pgfqpoint{4.063750in}{2.812804in}}%
  \pgfpathlineto{\pgfqpoint{4.065484in}{2.814217in}}%
  \pgfpathlineto{\pgfqpoint{4.067215in}{2.815619in}}%
  \pgfpathlineto{\pgfqpoint{4.068944in}{2.817011in}}%
  \pgfpathlineto{\pgfqpoint{4.070671in}{2.818393in}}%
  \pgfpathlineto{\pgfqpoint{4.068214in}{2.818506in}}%
  \pgfpathlineto{\pgfqpoint{4.065828in}{2.818945in}}%
  \pgfpathlineto{\pgfqpoint{4.063508in}{2.819689in}}%
  \pgfpathlineto{\pgfqpoint{4.061248in}{2.820718in}}%
  \pgfpathlineto{\pgfqpoint{4.059045in}{2.822010in}}%
  \pgfpathlineto{\pgfqpoint{4.056894in}{2.823546in}}%
  \pgfpathlineto{\pgfqpoint{4.054792in}{2.825305in}}%
  \pgfpathlineto{\pgfqpoint{4.052732in}{2.827266in}}%
  \pgfpathlineto{\pgfqpoint{4.050711in}{2.829408in}}%
  \pgfpathlineto{\pgfqpoint{4.048725in}{2.831712in}}%
  \pgfpathlineto{\pgfqpoint{4.046768in}{2.834155in}}%
  \pgfpathlineto{\pgfqpoint{4.044837in}{2.836718in}}%
  \pgfpathlineto{\pgfqpoint{4.042928in}{2.839380in}}%
  \pgfpathlineto{\pgfqpoint{4.041035in}{2.842121in}}%
  \pgfpathlineto{\pgfqpoint{4.039154in}{2.844919in}}%
  \pgfpathlineto{\pgfqpoint{4.037282in}{2.847754in}}%
  \pgfpathlineto{\pgfqpoint{4.035412in}{2.850606in}}%
  \pgfpathlineto{\pgfqpoint{4.033542in}{2.853454in}}%
  \pgfpathlineto{\pgfqpoint{4.031667in}{2.856277in}}%
  \pgfpathlineto{\pgfqpoint{4.029783in}{2.859058in}}%
  \pgfpathlineto{\pgfqpoint{4.027891in}{2.861800in}}%
  \pgfpathlineto{\pgfqpoint{4.025991in}{2.864505in}}%
  \pgfpathlineto{\pgfqpoint{4.024084in}{2.867180in}}%
  \pgfpathlineto{\pgfqpoint{4.022172in}{2.869829in}}%
  \pgfpathlineto{\pgfqpoint{4.020256in}{2.872456in}}%
  \pgfpathlineto{\pgfqpoint{4.018336in}{2.875068in}}%
  \pgfpathlineto{\pgfqpoint{4.016414in}{2.877668in}}%
  \pgfpathlineto{\pgfqpoint{4.014491in}{2.880262in}}%
  \pgfpathlineto{\pgfqpoint{4.012567in}{2.882855in}}%
  \pgfpathlineto{\pgfqpoint{4.010644in}{2.885450in}}%
  \pgfpathlineto{\pgfqpoint{4.008721in}{2.888046in}}%
  \pgfpathlineto{\pgfqpoint{4.006985in}{2.886652in}}%
  \pgfpathlineto{\pgfqpoint{4.005247in}{2.885247in}}%
  \pgfpathlineto{\pgfqpoint{4.003505in}{2.883831in}}%
  \pgfpathlineto{\pgfqpoint{4.001762in}{2.882404in}}%
  \pgfpathlineto{\pgfqpoint{4.000015in}{2.880966in}}%
  \pgfpathlineto{\pgfqpoint{3.998266in}{2.879518in}}%
  \pgfpathlineto{\pgfqpoint{3.996515in}{2.878058in}}%
  \pgfpathlineto{\pgfqpoint{3.994761in}{2.876588in}}%
  \pgfpathlineto{\pgfqpoint{3.993004in}{2.875108in}}%
  \pgfpathlineto{\pgfqpoint{3.991245in}{2.873616in}}%
  \pgfpathlineto{\pgfqpoint{3.989484in}{2.872114in}}%
  \pgfpathlineto{\pgfqpoint{3.987719in}{2.870601in}}%
  \pgfpathlineto{\pgfqpoint{3.985953in}{2.869078in}}%
  \pgfpathlineto{\pgfqpoint{3.984183in}{2.867544in}}%
  \pgfpathlineto{\pgfqpoint{3.982411in}{2.865999in}}%
  \pgfpathlineto{\pgfqpoint{3.980637in}{2.864444in}}%
  \pgfpathlineto{\pgfqpoint{3.978860in}{2.862878in}}%
  \pgfpathlineto{\pgfqpoint{3.977081in}{2.861302in}}%
  \pgfpathlineto{\pgfqpoint{3.975299in}{2.859715in}}%
  \pgfpathlineto{\pgfqpoint{3.973515in}{2.858118in}}%
  \pgfpathlineto{\pgfqpoint{3.971728in}{2.856510in}}%
  \pgfpathlineto{\pgfqpoint{3.969939in}{2.854892in}}%
  \pgfpathlineto{\pgfqpoint{3.968147in}{2.853264in}}%
  \pgfpathlineto{\pgfqpoint{3.966353in}{2.851626in}}%
  \pgfpathlineto{\pgfqpoint{3.964556in}{2.849977in}}%
  \pgfpathlineto{\pgfqpoint{3.962757in}{2.848318in}}%
  \pgfpathlineto{\pgfqpoint{3.960956in}{2.846649in}}%
  \pgfpathlineto{\pgfqpoint{3.959152in}{2.844970in}}%
  \pgfpathlineto{\pgfqpoint{3.957346in}{2.843281in}}%
  \pgfpathlineto{\pgfqpoint{3.955537in}{2.841581in}}%
  \pgfpathlineto{\pgfqpoint{3.953726in}{2.839872in}}%
  \pgfpathlineto{\pgfqpoint{3.951913in}{2.838153in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.555026in}{3.010985in}}%
  \pgfpathlineto{\pgfqpoint{2.557444in}{3.011343in}}%
  \pgfpathlineto{\pgfqpoint{2.559862in}{3.011703in}}%
  \pgfpathlineto{\pgfqpoint{2.562282in}{3.012066in}}%
  \pgfpathlineto{\pgfqpoint{2.564703in}{3.012432in}}%
  \pgfpathlineto{\pgfqpoint{2.567124in}{3.012801in}}%
  \pgfpathlineto{\pgfqpoint{2.569547in}{3.013173in}}%
  \pgfpathlineto{\pgfqpoint{2.571970in}{3.013547in}}%
  \pgfpathlineto{\pgfqpoint{2.574395in}{3.013924in}}%
  \pgfpathlineto{\pgfqpoint{2.576820in}{3.014305in}}%
  \pgfpathlineto{\pgfqpoint{2.579246in}{3.014688in}}%
  \pgfpathlineto{\pgfqpoint{2.581673in}{3.015073in}}%
  \pgfpathlineto{\pgfqpoint{2.584101in}{3.015462in}}%
  \pgfpathlineto{\pgfqpoint{2.586530in}{3.015853in}}%
  \pgfpathlineto{\pgfqpoint{2.588960in}{3.016247in}}%
  \pgfpathlineto{\pgfqpoint{2.591391in}{3.016643in}}%
  \pgfpathlineto{\pgfqpoint{2.593822in}{3.017043in}}%
  \pgfpathlineto{\pgfqpoint{2.596255in}{3.017445in}}%
  \pgfpathlineto{\pgfqpoint{2.598688in}{3.017849in}}%
  \pgfpathlineto{\pgfqpoint{2.601122in}{3.018256in}}%
  \pgfpathlineto{\pgfqpoint{2.603558in}{3.018666in}}%
  \pgfpathlineto{\pgfqpoint{2.605994in}{3.019078in}}%
  \pgfpathlineto{\pgfqpoint{2.608431in}{3.019493in}}%
  \pgfpathlineto{\pgfqpoint{2.610868in}{3.019910in}}%
  \pgfpathlineto{\pgfqpoint{2.613307in}{3.020330in}}%
  \pgfpathlineto{\pgfqpoint{2.615747in}{3.020752in}}%
  \pgfpathlineto{\pgfqpoint{2.618187in}{3.021176in}}%
  \pgfpathlineto{\pgfqpoint{2.620628in}{3.021603in}}%
  \pgfpathlineto{\pgfqpoint{2.623070in}{3.022033in}}%
  \pgfpathlineto{\pgfqpoint{2.625514in}{3.022464in}}%
  \pgfpathlineto{\pgfqpoint{2.627957in}{3.022899in}}%
  \pgfpathlineto{\pgfqpoint{2.630402in}{3.023335in}}%
  \pgfpathlineto{\pgfqpoint{2.632848in}{3.023774in}}%
  \pgfpathlineto{\pgfqpoint{2.634661in}{3.024742in}}%
  \pgfpathlineto{\pgfqpoint{2.636473in}{3.025708in}}%
  \pgfpathlineto{\pgfqpoint{2.638284in}{3.026669in}}%
  \pgfpathlineto{\pgfqpoint{2.640094in}{3.027628in}}%
  \pgfpathlineto{\pgfqpoint{2.641904in}{3.028583in}}%
  \pgfpathlineto{\pgfqpoint{2.643712in}{3.029535in}}%
  \pgfpathlineto{\pgfqpoint{2.645519in}{3.030483in}}%
  \pgfpathlineto{\pgfqpoint{2.647326in}{3.031429in}}%
  \pgfpathlineto{\pgfqpoint{2.649131in}{3.032371in}}%
  \pgfpathlineto{\pgfqpoint{2.650936in}{3.033309in}}%
  \pgfpathlineto{\pgfqpoint{2.652739in}{3.034245in}}%
  \pgfpathlineto{\pgfqpoint{2.654542in}{3.035177in}}%
  \pgfpathlineto{\pgfqpoint{2.656344in}{3.036107in}}%
  \pgfpathlineto{\pgfqpoint{2.658145in}{3.037033in}}%
  \pgfpathlineto{\pgfqpoint{2.659945in}{3.037956in}}%
  \pgfpathlineto{\pgfqpoint{2.661744in}{3.038875in}}%
  \pgfpathlineto{\pgfqpoint{2.663542in}{3.039792in}}%
  \pgfpathlineto{\pgfqpoint{2.665339in}{3.040705in}}%
  \pgfpathlineto{\pgfqpoint{2.667135in}{3.041616in}}%
  \pgfpathlineto{\pgfqpoint{2.668930in}{3.042523in}}%
  \pgfpathlineto{\pgfqpoint{2.670724in}{3.043427in}}%
  \pgfpathlineto{\pgfqpoint{2.672518in}{3.044327in}}%
  \pgfpathlineto{\pgfqpoint{2.674310in}{3.045225in}}%
  \pgfpathlineto{\pgfqpoint{2.676102in}{3.046120in}}%
  \pgfpathlineto{\pgfqpoint{2.677893in}{3.047012in}}%
  \pgfpathlineto{\pgfqpoint{2.679682in}{3.047900in}}%
  \pgfpathlineto{\pgfqpoint{2.681471in}{3.048786in}}%
  \pgfpathlineto{\pgfqpoint{2.683259in}{3.049668in}}%
  \pgfpathlineto{\pgfqpoint{2.685046in}{3.050548in}}%
  \pgfpathlineto{\pgfqpoint{2.686832in}{3.051425in}}%
  \pgfpathlineto{\pgfqpoint{2.688617in}{3.052298in}}%
  \pgfpathlineto{\pgfqpoint{2.690402in}{3.053169in}}%
  \pgfpathlineto{\pgfqpoint{2.687969in}{3.052780in}}%
  \pgfpathlineto{\pgfqpoint{2.685536in}{3.052393in}}%
  \pgfpathlineto{\pgfqpoint{2.683105in}{3.052008in}}%
  \pgfpathlineto{\pgfqpoint{2.680674in}{3.051625in}}%
  \pgfpathlineto{\pgfqpoint{2.678244in}{3.051245in}}%
  \pgfpathlineto{\pgfqpoint{2.675816in}{3.050867in}}%
  \pgfpathlineto{\pgfqpoint{2.673387in}{3.050491in}}%
  \pgfpathlineto{\pgfqpoint{2.670960in}{3.050118in}}%
  \pgfpathlineto{\pgfqpoint{2.668534in}{3.049747in}}%
  \pgfpathlineto{\pgfqpoint{2.666108in}{3.049378in}}%
  \pgfpathlineto{\pgfqpoint{2.663683in}{3.049012in}}%
  \pgfpathlineto{\pgfqpoint{2.661260in}{3.048648in}}%
  \pgfpathlineto{\pgfqpoint{2.658837in}{3.048287in}}%
  \pgfpathlineto{\pgfqpoint{2.656415in}{3.047929in}}%
  \pgfpathlineto{\pgfqpoint{2.653993in}{3.047573in}}%
  \pgfpathlineto{\pgfqpoint{2.651573in}{3.047219in}}%
  \pgfpathlineto{\pgfqpoint{2.649154in}{3.046868in}}%
  \pgfpathlineto{\pgfqpoint{2.646735in}{3.046520in}}%
  \pgfpathlineto{\pgfqpoint{2.644317in}{3.046175in}}%
  \pgfpathlineto{\pgfqpoint{2.641901in}{3.045832in}}%
  \pgfpathlineto{\pgfqpoint{2.639485in}{3.045491in}}%
  \pgfpathlineto{\pgfqpoint{2.637070in}{3.045154in}}%
  \pgfpathlineto{\pgfqpoint{2.634656in}{3.044819in}}%
  \pgfpathlineto{\pgfqpoint{2.632243in}{3.044488in}}%
  \pgfpathlineto{\pgfqpoint{2.629831in}{3.044159in}}%
  \pgfpathlineto{\pgfqpoint{2.627419in}{3.043832in}}%
  \pgfpathlineto{\pgfqpoint{2.625009in}{3.043509in}}%
  \pgfpathlineto{\pgfqpoint{2.622599in}{3.043189in}}%
  \pgfpathlineto{\pgfqpoint{2.620191in}{3.042872in}}%
  \pgfpathlineto{\pgfqpoint{2.617784in}{3.042557in}}%
  \pgfpathlineto{\pgfqpoint{2.615377in}{3.042246in}}%
  \pgfpathlineto{\pgfqpoint{2.612971in}{3.041938in}}%
  \pgfpathlineto{\pgfqpoint{2.611172in}{3.041004in}}%
  \pgfpathlineto{\pgfqpoint{2.609372in}{3.040069in}}%
  \pgfpathlineto{\pgfqpoint{2.607572in}{3.039132in}}%
  \pgfpathlineto{\pgfqpoint{2.605770in}{3.038193in}}%
  \pgfpathlineto{\pgfqpoint{2.603968in}{3.037251in}}%
  \pgfpathlineto{\pgfqpoint{2.602166in}{3.036308in}}%
  \pgfpathlineto{\pgfqpoint{2.600362in}{3.035362in}}%
  \pgfpathlineto{\pgfqpoint{2.598558in}{3.034414in}}%
  \pgfpathlineto{\pgfqpoint{2.596753in}{3.033464in}}%
  \pgfpathlineto{\pgfqpoint{2.594947in}{3.032512in}}%
  \pgfpathlineto{\pgfqpoint{2.593140in}{3.031557in}}%
  \pgfpathlineto{\pgfqpoint{2.591333in}{3.030600in}}%
  \pgfpathlineto{\pgfqpoint{2.589525in}{3.029641in}}%
  \pgfpathlineto{\pgfqpoint{2.587716in}{3.028680in}}%
  \pgfpathlineto{\pgfqpoint{2.585907in}{3.027717in}}%
  \pgfpathlineto{\pgfqpoint{2.584096in}{3.026751in}}%
  \pgfpathlineto{\pgfqpoint{2.582285in}{3.025783in}}%
  \pgfpathlineto{\pgfqpoint{2.580473in}{3.024813in}}%
  \pgfpathlineto{\pgfqpoint{2.578661in}{3.023840in}}%
  \pgfpathlineto{\pgfqpoint{2.576847in}{3.022865in}}%
  \pgfpathlineto{\pgfqpoint{2.575033in}{3.021888in}}%
  \pgfpathlineto{\pgfqpoint{2.573218in}{3.020909in}}%
  \pgfpathlineto{\pgfqpoint{2.571402in}{3.019927in}}%
  \pgfpathlineto{\pgfqpoint{2.569586in}{3.018943in}}%
  \pgfpathlineto{\pgfqpoint{2.567769in}{3.017957in}}%
  \pgfpathlineto{\pgfqpoint{2.565951in}{3.016968in}}%
  \pgfpathlineto{\pgfqpoint{2.564132in}{3.015977in}}%
  \pgfpathlineto{\pgfqpoint{2.562312in}{3.014983in}}%
  \pgfpathlineto{\pgfqpoint{2.560492in}{3.013987in}}%
  \pgfpathlineto{\pgfqpoint{2.558671in}{3.012989in}}%
  \pgfpathlineto{\pgfqpoint{2.556849in}{3.011988in}}%
  \pgfpathlineto{\pgfqpoint{2.555026in}{3.010985in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.437606in}{3.095151in}}%
  \pgfpathlineto{\pgfqpoint{3.439848in}{3.094185in}}%
  \pgfpathlineto{\pgfqpoint{3.442087in}{3.093207in}}%
  \pgfpathlineto{\pgfqpoint{3.444324in}{3.092217in}}%
  \pgfpathlineto{\pgfqpoint{3.446560in}{3.091215in}}%
  \pgfpathlineto{\pgfqpoint{3.448793in}{3.090201in}}%
  \pgfpathlineto{\pgfqpoint{3.451024in}{3.089175in}}%
  \pgfpathlineto{\pgfqpoint{3.453252in}{3.088136in}}%
  \pgfpathlineto{\pgfqpoint{3.455479in}{3.087086in}}%
  \pgfpathlineto{\pgfqpoint{3.457704in}{3.086023in}}%
  \pgfpathlineto{\pgfqpoint{3.459926in}{3.084948in}}%
  \pgfpathlineto{\pgfqpoint{3.462147in}{3.083861in}}%
  \pgfpathlineto{\pgfqpoint{3.464365in}{3.082761in}}%
  \pgfpathlineto{\pgfqpoint{3.466581in}{3.081649in}}%
  \pgfpathlineto{\pgfqpoint{3.468795in}{3.080525in}}%
  \pgfpathlineto{\pgfqpoint{3.471006in}{3.079388in}}%
  \pgfpathlineto{\pgfqpoint{3.473216in}{3.078238in}}%
  \pgfpathlineto{\pgfqpoint{3.475423in}{3.077076in}}%
  \pgfpathlineto{\pgfqpoint{3.477628in}{3.075902in}}%
  \pgfpathlineto{\pgfqpoint{3.479830in}{3.074714in}}%
  \pgfpathlineto{\pgfqpoint{3.482031in}{3.073514in}}%
  \pgfpathlineto{\pgfqpoint{3.484229in}{3.072302in}}%
  \pgfpathlineto{\pgfqpoint{3.486425in}{3.071076in}}%
  \pgfpathlineto{\pgfqpoint{3.488619in}{3.069838in}}%
  \pgfpathlineto{\pgfqpoint{3.490810in}{3.068587in}}%
  \pgfpathlineto{\pgfqpoint{3.492999in}{3.067323in}}%
  \pgfpathlineto{\pgfqpoint{3.495186in}{3.066046in}}%
  \pgfpathlineto{\pgfqpoint{3.497370in}{3.064756in}}%
  \pgfpathlineto{\pgfqpoint{3.499553in}{3.063454in}}%
  \pgfpathlineto{\pgfqpoint{3.501732in}{3.062138in}}%
  \pgfpathlineto{\pgfqpoint{3.503910in}{3.060809in}}%
  \pgfpathlineto{\pgfqpoint{3.506085in}{3.059468in}}%
  \pgfpathlineto{\pgfqpoint{3.508258in}{3.058113in}}%
  \pgfpathlineto{\pgfqpoint{3.509933in}{3.058889in}}%
  \pgfpathlineto{\pgfqpoint{3.511609in}{3.059666in}}%
  \pgfpathlineto{\pgfqpoint{3.513284in}{3.060444in}}%
  \pgfpathlineto{\pgfqpoint{3.514959in}{3.061223in}}%
  \pgfpathlineto{\pgfqpoint{3.516634in}{3.062003in}}%
  \pgfpathlineto{\pgfqpoint{3.518309in}{3.062785in}}%
  \pgfpathlineto{\pgfqpoint{3.519983in}{3.063568in}}%
  \pgfpathlineto{\pgfqpoint{3.521658in}{3.064352in}}%
  \pgfpathlineto{\pgfqpoint{3.523333in}{3.065138in}}%
  \pgfpathlineto{\pgfqpoint{3.525007in}{3.065925in}}%
  \pgfpathlineto{\pgfqpoint{3.526681in}{3.066714in}}%
  \pgfpathlineto{\pgfqpoint{3.528356in}{3.067504in}}%
  \pgfpathlineto{\pgfqpoint{3.530030in}{3.068295in}}%
  \pgfpathlineto{\pgfqpoint{3.531704in}{3.069088in}}%
  \pgfpathlineto{\pgfqpoint{3.533378in}{3.069883in}}%
  \pgfpathlineto{\pgfqpoint{3.535052in}{3.070679in}}%
  \pgfpathlineto{\pgfqpoint{3.536726in}{3.071477in}}%
  \pgfpathlineto{\pgfqpoint{3.538400in}{3.072276in}}%
  \pgfpathlineto{\pgfqpoint{3.540074in}{3.073077in}}%
  \pgfpathlineto{\pgfqpoint{3.541748in}{3.073880in}}%
  \pgfpathlineto{\pgfqpoint{3.543422in}{3.074684in}}%
  \pgfpathlineto{\pgfqpoint{3.545096in}{3.075490in}}%
  \pgfpathlineto{\pgfqpoint{3.546770in}{3.076298in}}%
  \pgfpathlineto{\pgfqpoint{3.548444in}{3.077107in}}%
  \pgfpathlineto{\pgfqpoint{3.550118in}{3.077918in}}%
  \pgfpathlineto{\pgfqpoint{3.551792in}{3.078731in}}%
  \pgfpathlineto{\pgfqpoint{3.553465in}{3.079546in}}%
  \pgfpathlineto{\pgfqpoint{3.555139in}{3.080363in}}%
  \pgfpathlineto{\pgfqpoint{3.556813in}{3.081181in}}%
  \pgfpathlineto{\pgfqpoint{3.558487in}{3.082002in}}%
  \pgfpathlineto{\pgfqpoint{3.560161in}{3.082824in}}%
  \pgfpathlineto{\pgfqpoint{3.561835in}{3.083648in}}%
  \pgfpathlineto{\pgfqpoint{3.559605in}{3.084679in}}%
  \pgfpathlineto{\pgfqpoint{3.557373in}{3.085701in}}%
  \pgfpathlineto{\pgfqpoint{3.555140in}{3.086712in}}%
  \pgfpathlineto{\pgfqpoint{3.552904in}{3.087713in}}%
  \pgfpathlineto{\pgfqpoint{3.550668in}{3.088704in}}%
  \pgfpathlineto{\pgfqpoint{3.548429in}{3.089686in}}%
  \pgfpathlineto{\pgfqpoint{3.546189in}{3.090657in}}%
  \pgfpathlineto{\pgfqpoint{3.543947in}{3.091619in}}%
  \pgfpathlineto{\pgfqpoint{3.541703in}{3.092571in}}%
  \pgfpathlineto{\pgfqpoint{3.539458in}{3.093514in}}%
  \pgfpathlineto{\pgfqpoint{3.537211in}{3.094446in}}%
  \pgfpathlineto{\pgfqpoint{3.534962in}{3.095370in}}%
  \pgfpathlineto{\pgfqpoint{3.532712in}{3.096284in}}%
  \pgfpathlineto{\pgfqpoint{3.530461in}{3.097188in}}%
  \pgfpathlineto{\pgfqpoint{3.528208in}{3.098083in}}%
  \pgfpathlineto{\pgfqpoint{3.525953in}{3.098969in}}%
  \pgfpathlineto{\pgfqpoint{3.523697in}{3.099846in}}%
  \pgfpathlineto{\pgfqpoint{3.521439in}{3.100713in}}%
  \pgfpathlineto{\pgfqpoint{3.519179in}{3.101572in}}%
  \pgfpathlineto{\pgfqpoint{3.516919in}{3.102421in}}%
  \pgfpathlineto{\pgfqpoint{3.514656in}{3.103262in}}%
  \pgfpathlineto{\pgfqpoint{3.512392in}{3.104093in}}%
  \pgfpathlineto{\pgfqpoint{3.510127in}{3.104916in}}%
  \pgfpathlineto{\pgfqpoint{3.507861in}{3.105730in}}%
  \pgfpathlineto{\pgfqpoint{3.505593in}{3.106535in}}%
  \pgfpathlineto{\pgfqpoint{3.503323in}{3.107332in}}%
  \pgfpathlineto{\pgfqpoint{3.501052in}{3.108120in}}%
  \pgfpathlineto{\pgfqpoint{3.498780in}{3.108900in}}%
  \pgfpathlineto{\pgfqpoint{3.496506in}{3.109671in}}%
  \pgfpathlineto{\pgfqpoint{3.494231in}{3.110434in}}%
  \pgfpathlineto{\pgfqpoint{3.491955in}{3.111188in}}%
  \pgfpathlineto{\pgfqpoint{3.489678in}{3.111935in}}%
  \pgfpathlineto{\pgfqpoint{3.488046in}{3.111358in}}%
  \pgfpathlineto{\pgfqpoint{3.486415in}{3.110784in}}%
  \pgfpathlineto{\pgfqpoint{3.484784in}{3.110215in}}%
  \pgfpathlineto{\pgfqpoint{3.483153in}{3.109649in}}%
  \pgfpathlineto{\pgfqpoint{3.481523in}{3.109087in}}%
  \pgfpathlineto{\pgfqpoint{3.479893in}{3.108529in}}%
  \pgfpathlineto{\pgfqpoint{3.478264in}{3.107974in}}%
  \pgfpathlineto{\pgfqpoint{3.476634in}{3.107423in}}%
  \pgfpathlineto{\pgfqpoint{3.475005in}{3.106875in}}%
  \pgfpathlineto{\pgfqpoint{3.473377in}{3.106332in}}%
  \pgfpathlineto{\pgfqpoint{3.471749in}{3.105791in}}%
  \pgfpathlineto{\pgfqpoint{3.470121in}{3.105254in}}%
  \pgfpathlineto{\pgfqpoint{3.468493in}{3.104720in}}%
  \pgfpathlineto{\pgfqpoint{3.466866in}{3.104190in}}%
  \pgfpathlineto{\pgfqpoint{3.465239in}{3.103663in}}%
  \pgfpathlineto{\pgfqpoint{3.463612in}{3.103139in}}%
  \pgfpathlineto{\pgfqpoint{3.461985in}{3.102618in}}%
  \pgfpathlineto{\pgfqpoint{3.460359in}{3.102100in}}%
  \pgfpathlineto{\pgfqpoint{3.458732in}{3.101586in}}%
  \pgfpathlineto{\pgfqpoint{3.457106in}{3.101074in}}%
  \pgfpathlineto{\pgfqpoint{3.455480in}{3.100565in}}%
  \pgfpathlineto{\pgfqpoint{3.453855in}{3.100060in}}%
  \pgfpathlineto{\pgfqpoint{3.452229in}{3.099557in}}%
  \pgfpathlineto{\pgfqpoint{3.450604in}{3.099057in}}%
  \pgfpathlineto{\pgfqpoint{3.448979in}{3.098560in}}%
  \pgfpathlineto{\pgfqpoint{3.447354in}{3.098065in}}%
  \pgfpathlineto{\pgfqpoint{3.445729in}{3.097573in}}%
  \pgfpathlineto{\pgfqpoint{3.444104in}{3.097084in}}%
  \pgfpathlineto{\pgfqpoint{3.442480in}{3.096597in}}%
  \pgfpathlineto{\pgfqpoint{3.440855in}{3.096113in}}%
  \pgfpathlineto{\pgfqpoint{3.439231in}{3.095631in}}%
  \pgfpathlineto{\pgfqpoint{3.437606in}{3.095151in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.239624in}{3.128647in}}%
  \pgfpathlineto{\pgfqpoint{3.241967in}{3.128276in}}%
  \pgfpathlineto{\pgfqpoint{3.244309in}{3.127897in}}%
  \pgfpathlineto{\pgfqpoint{3.246649in}{3.127507in}}%
  \pgfpathlineto{\pgfqpoint{3.248988in}{3.127107in}}%
  \pgfpathlineto{\pgfqpoint{3.251325in}{3.126698in}}%
  \pgfpathlineto{\pgfqpoint{3.253661in}{3.126278in}}%
  \pgfpathlineto{\pgfqpoint{3.255995in}{3.125848in}}%
  \pgfpathlineto{\pgfqpoint{3.258327in}{3.125408in}}%
  \pgfpathlineto{\pgfqpoint{3.260658in}{3.124957in}}%
  \pgfpathlineto{\pgfqpoint{3.262987in}{3.124495in}}%
  \pgfpathlineto{\pgfqpoint{3.265314in}{3.124023in}}%
  \pgfpathlineto{\pgfqpoint{3.267639in}{3.123540in}}%
  \pgfpathlineto{\pgfqpoint{3.269963in}{3.123046in}}%
  \pgfpathlineto{\pgfqpoint{3.272285in}{3.122541in}}%
  \pgfpathlineto{\pgfqpoint{3.274605in}{3.122024in}}%
  \pgfpathlineto{\pgfqpoint{3.276924in}{3.121497in}}%
  \pgfpathlineto{\pgfqpoint{3.279240in}{3.120958in}}%
  \pgfpathlineto{\pgfqpoint{3.281555in}{3.120407in}}%
  \pgfpathlineto{\pgfqpoint{3.283868in}{3.119845in}}%
  \pgfpathlineto{\pgfqpoint{3.286179in}{3.119271in}}%
  \pgfpathlineto{\pgfqpoint{3.288487in}{3.118685in}}%
  \pgfpathlineto{\pgfqpoint{3.290794in}{3.118087in}}%
  \pgfpathlineto{\pgfqpoint{3.293099in}{3.117477in}}%
  \pgfpathlineto{\pgfqpoint{3.295402in}{3.116855in}}%
  \pgfpathlineto{\pgfqpoint{3.297703in}{3.116220in}}%
  \pgfpathlineto{\pgfqpoint{3.300002in}{3.115573in}}%
  \pgfpathlineto{\pgfqpoint{3.302298in}{3.114913in}}%
  \pgfpathlineto{\pgfqpoint{3.304593in}{3.114241in}}%
  \pgfpathlineto{\pgfqpoint{3.306885in}{3.113556in}}%
  \pgfpathlineto{\pgfqpoint{3.309176in}{3.112858in}}%
  \pgfpathlineto{\pgfqpoint{3.311464in}{3.112147in}}%
  \pgfpathlineto{\pgfqpoint{3.313750in}{3.111423in}}%
  \pgfpathlineto{\pgfqpoint{3.315351in}{3.111680in}}%
  \pgfpathlineto{\pgfqpoint{3.316952in}{3.111938in}}%
  \pgfpathlineto{\pgfqpoint{3.318553in}{3.112196in}}%
  \pgfpathlineto{\pgfqpoint{3.320153in}{3.112455in}}%
  \pgfpathlineto{\pgfqpoint{3.321753in}{3.112714in}}%
  \pgfpathlineto{\pgfqpoint{3.323353in}{3.112974in}}%
  \pgfpathlineto{\pgfqpoint{3.324952in}{3.113235in}}%
  \pgfpathlineto{\pgfqpoint{3.326552in}{3.113497in}}%
  \pgfpathlineto{\pgfqpoint{3.328151in}{3.113759in}}%
  \pgfpathlineto{\pgfqpoint{3.329750in}{3.114023in}}%
  \pgfpathlineto{\pgfqpoint{3.331348in}{3.114288in}}%
  \pgfpathlineto{\pgfqpoint{3.332947in}{3.114554in}}%
  \pgfpathlineto{\pgfqpoint{3.334545in}{3.114821in}}%
  \pgfpathlineto{\pgfqpoint{3.336143in}{3.115089in}}%
  \pgfpathlineto{\pgfqpoint{3.337741in}{3.115359in}}%
  \pgfpathlineto{\pgfqpoint{3.339339in}{3.115631in}}%
  \pgfpathlineto{\pgfqpoint{3.340937in}{3.115904in}}%
  \pgfpathlineto{\pgfqpoint{3.342534in}{3.116178in}}%
  \pgfpathlineto{\pgfqpoint{3.344132in}{3.116455in}}%
  \pgfpathlineto{\pgfqpoint{3.345730in}{3.116733in}}%
  \pgfpathlineto{\pgfqpoint{3.347327in}{3.117013in}}%
  \pgfpathlineto{\pgfqpoint{3.348925in}{3.117295in}}%
  \pgfpathlineto{\pgfqpoint{3.350522in}{3.117579in}}%
  \pgfpathlineto{\pgfqpoint{3.352119in}{3.117865in}}%
  \pgfpathlineto{\pgfqpoint{3.353717in}{3.118154in}}%
  \pgfpathlineto{\pgfqpoint{3.355314in}{3.118444in}}%
  \pgfpathlineto{\pgfqpoint{3.356912in}{3.118737in}}%
  \pgfpathlineto{\pgfqpoint{3.358510in}{3.119033in}}%
  \pgfpathlineto{\pgfqpoint{3.360107in}{3.119330in}}%
  \pgfpathlineto{\pgfqpoint{3.361705in}{3.119631in}}%
  \pgfpathlineto{\pgfqpoint{3.363303in}{3.119934in}}%
  \pgfpathlineto{\pgfqpoint{3.364901in}{3.120239in}}%
  \pgfpathlineto{\pgfqpoint{3.362601in}{3.120855in}}%
  \pgfpathlineto{\pgfqpoint{3.360300in}{3.121461in}}%
  \pgfpathlineto{\pgfqpoint{3.357997in}{3.122058in}}%
  \pgfpathlineto{\pgfqpoint{3.355693in}{3.122646in}}%
  \pgfpathlineto{\pgfqpoint{3.353388in}{3.123225in}}%
  \pgfpathlineto{\pgfqpoint{3.351081in}{3.123795in}}%
  \pgfpathlineto{\pgfqpoint{3.348773in}{3.124356in}}%
  \pgfpathlineto{\pgfqpoint{3.346463in}{3.124908in}}%
  \pgfpathlineto{\pgfqpoint{3.344152in}{3.125452in}}%
  \pgfpathlineto{\pgfqpoint{3.341840in}{3.125987in}}%
  \pgfpathlineto{\pgfqpoint{3.339526in}{3.126514in}}%
  \pgfpathlineto{\pgfqpoint{3.337211in}{3.127032in}}%
  \pgfpathlineto{\pgfqpoint{3.334895in}{3.127542in}}%
  \pgfpathlineto{\pgfqpoint{3.332577in}{3.128043in}}%
  \pgfpathlineto{\pgfqpoint{3.330259in}{3.128536in}}%
  \pgfpathlineto{\pgfqpoint{3.327939in}{3.129021in}}%
  \pgfpathlineto{\pgfqpoint{3.325617in}{3.129499in}}%
  \pgfpathlineto{\pgfqpoint{3.323295in}{3.129968in}}%
  \pgfpathlineto{\pgfqpoint{3.320972in}{3.130429in}}%
  \pgfpathlineto{\pgfqpoint{3.318647in}{3.130883in}}%
  \pgfpathlineto{\pgfqpoint{3.316321in}{3.131329in}}%
  \pgfpathlineto{\pgfqpoint{3.313994in}{3.131767in}}%
  \pgfpathlineto{\pgfqpoint{3.311666in}{3.132198in}}%
  \pgfpathlineto{\pgfqpoint{3.309337in}{3.132621in}}%
  \pgfpathlineto{\pgfqpoint{3.307007in}{3.133037in}}%
  \pgfpathlineto{\pgfqpoint{3.304676in}{3.133446in}}%
  \pgfpathlineto{\pgfqpoint{3.302343in}{3.133847in}}%
  \pgfpathlineto{\pgfqpoint{3.300010in}{3.134242in}}%
  \pgfpathlineto{\pgfqpoint{3.297676in}{3.134629in}}%
  \pgfpathlineto{\pgfqpoint{3.295340in}{3.135010in}}%
  \pgfpathlineto{\pgfqpoint{3.293004in}{3.135383in}}%
  \pgfpathlineto{\pgfqpoint{3.290667in}{3.135750in}}%
  \pgfpathlineto{\pgfqpoint{3.289073in}{3.135500in}}%
  \pgfpathlineto{\pgfqpoint{3.287479in}{3.135252in}}%
  \pgfpathlineto{\pgfqpoint{3.285885in}{3.135007in}}%
  \pgfpathlineto{\pgfqpoint{3.284291in}{3.134765in}}%
  \pgfpathlineto{\pgfqpoint{3.282697in}{3.134525in}}%
  \pgfpathlineto{\pgfqpoint{3.281104in}{3.134287in}}%
  \pgfpathlineto{\pgfqpoint{3.279510in}{3.134051in}}%
  \pgfpathlineto{\pgfqpoint{3.277916in}{3.133818in}}%
  \pgfpathlineto{\pgfqpoint{3.276322in}{3.133586in}}%
  \pgfpathlineto{\pgfqpoint{3.274728in}{3.133357in}}%
  \pgfpathlineto{\pgfqpoint{3.273135in}{3.133130in}}%
  \pgfpathlineto{\pgfqpoint{3.271541in}{3.132904in}}%
  \pgfpathlineto{\pgfqpoint{3.269947in}{3.132680in}}%
  \pgfpathlineto{\pgfqpoint{3.268353in}{3.132458in}}%
  \pgfpathlineto{\pgfqpoint{3.266758in}{3.132237in}}%
  \pgfpathlineto{\pgfqpoint{3.265164in}{3.132018in}}%
  \pgfpathlineto{\pgfqpoint{3.263569in}{3.131800in}}%
  \pgfpathlineto{\pgfqpoint{3.261975in}{3.131583in}}%
  \pgfpathlineto{\pgfqpoint{3.260380in}{3.131368in}}%
  \pgfpathlineto{\pgfqpoint{3.258785in}{3.131154in}}%
  \pgfpathlineto{\pgfqpoint{3.257190in}{3.130941in}}%
  \pgfpathlineto{\pgfqpoint{3.255594in}{3.130729in}}%
  \pgfpathlineto{\pgfqpoint{3.253999in}{3.130518in}}%
  \pgfpathlineto{\pgfqpoint{3.252403in}{3.130308in}}%
  \pgfpathlineto{\pgfqpoint{3.250806in}{3.130098in}}%
  \pgfpathlineto{\pgfqpoint{3.249210in}{3.129890in}}%
  \pgfpathlineto{\pgfqpoint{3.247613in}{3.129682in}}%
  \pgfpathlineto{\pgfqpoint{3.246016in}{3.129474in}}%
  \pgfpathlineto{\pgfqpoint{3.244419in}{3.129267in}}%
  \pgfpathlineto{\pgfqpoint{3.242821in}{3.129060in}}%
  \pgfpathlineto{\pgfqpoint{3.241223in}{3.128853in}}%
  \pgfpathlineto{\pgfqpoint{3.239624in}{3.128647in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.419179in}{2.967076in}}%
  \pgfpathlineto{\pgfqpoint{2.421574in}{2.967357in}}%
  \pgfpathlineto{\pgfqpoint{2.423970in}{2.967641in}}%
  \pgfpathlineto{\pgfqpoint{2.426366in}{2.967928in}}%
  \pgfpathlineto{\pgfqpoint{2.428764in}{2.968218in}}%
  \pgfpathlineto{\pgfqpoint{2.431162in}{2.968511in}}%
  \pgfpathlineto{\pgfqpoint{2.433561in}{2.968807in}}%
  \pgfpathlineto{\pgfqpoint{2.435962in}{2.969106in}}%
  \pgfpathlineto{\pgfqpoint{2.438363in}{2.969408in}}%
  \pgfpathlineto{\pgfqpoint{2.440765in}{2.969714in}}%
  \pgfpathlineto{\pgfqpoint{2.443168in}{2.970022in}}%
  \pgfpathlineto{\pgfqpoint{2.445573in}{2.970334in}}%
  \pgfpathlineto{\pgfqpoint{2.447978in}{2.970649in}}%
  \pgfpathlineto{\pgfqpoint{2.450384in}{2.970966in}}%
  \pgfpathlineto{\pgfqpoint{2.452791in}{2.971287in}}%
  \pgfpathlineto{\pgfqpoint{2.455198in}{2.971611in}}%
  \pgfpathlineto{\pgfqpoint{2.457607in}{2.971938in}}%
  \pgfpathlineto{\pgfqpoint{2.460017in}{2.972268in}}%
  \pgfpathlineto{\pgfqpoint{2.462428in}{2.972601in}}%
  \pgfpathlineto{\pgfqpoint{2.464840in}{2.972937in}}%
  \pgfpathlineto{\pgfqpoint{2.467252in}{2.973276in}}%
  \pgfpathlineto{\pgfqpoint{2.469666in}{2.973617in}}%
  \pgfpathlineto{\pgfqpoint{2.472080in}{2.973962in}}%
  \pgfpathlineto{\pgfqpoint{2.474496in}{2.974310in}}%
  \pgfpathlineto{\pgfqpoint{2.476912in}{2.974660in}}%
  \pgfpathlineto{\pgfqpoint{2.479329in}{2.975014in}}%
  \pgfpathlineto{\pgfqpoint{2.481747in}{2.975370in}}%
  \pgfpathlineto{\pgfqpoint{2.484166in}{2.975729in}}%
  \pgfpathlineto{\pgfqpoint{2.486586in}{2.976091in}}%
  \pgfpathlineto{\pgfqpoint{2.489007in}{2.976456in}}%
  \pgfpathlineto{\pgfqpoint{2.491429in}{2.976824in}}%
  \pgfpathlineto{\pgfqpoint{2.493852in}{2.977195in}}%
  \pgfpathlineto{\pgfqpoint{2.496276in}{2.977569in}}%
  \pgfpathlineto{\pgfqpoint{2.498124in}{2.978652in}}%
  \pgfpathlineto{\pgfqpoint{2.499972in}{2.979734in}}%
  \pgfpathlineto{\pgfqpoint{2.501819in}{2.980812in}}%
  \pgfpathlineto{\pgfqpoint{2.503665in}{2.981888in}}%
  \pgfpathlineto{\pgfqpoint{2.505510in}{2.982962in}}%
  \pgfpathlineto{\pgfqpoint{2.507354in}{2.984032in}}%
  \pgfpathlineto{\pgfqpoint{2.509198in}{2.985101in}}%
  \pgfpathlineto{\pgfqpoint{2.511041in}{2.986166in}}%
  \pgfpathlineto{\pgfqpoint{2.512882in}{2.987229in}}%
  \pgfpathlineto{\pgfqpoint{2.514724in}{2.988290in}}%
  \pgfpathlineto{\pgfqpoint{2.516564in}{2.989348in}}%
  \pgfpathlineto{\pgfqpoint{2.518403in}{2.990403in}}%
  \pgfpathlineto{\pgfqpoint{2.520242in}{2.991456in}}%
  \pgfpathlineto{\pgfqpoint{2.522080in}{2.992506in}}%
  \pgfpathlineto{\pgfqpoint{2.523917in}{2.993554in}}%
  \pgfpathlineto{\pgfqpoint{2.525754in}{2.994600in}}%
  \pgfpathlineto{\pgfqpoint{2.527589in}{2.995642in}}%
  \pgfpathlineto{\pgfqpoint{2.529424in}{2.996683in}}%
  \pgfpathlineto{\pgfqpoint{2.531258in}{2.997720in}}%
  \pgfpathlineto{\pgfqpoint{2.533091in}{2.998756in}}%
  \pgfpathlineto{\pgfqpoint{2.534923in}{2.999788in}}%
  \pgfpathlineto{\pgfqpoint{2.536755in}{3.000819in}}%
  \pgfpathlineto{\pgfqpoint{2.538585in}{3.001846in}}%
  \pgfpathlineto{\pgfqpoint{2.540415in}{3.002872in}}%
  \pgfpathlineto{\pgfqpoint{2.542244in}{3.003894in}}%
  \pgfpathlineto{\pgfqpoint{2.544073in}{3.004915in}}%
  \pgfpathlineto{\pgfqpoint{2.545900in}{3.005933in}}%
  \pgfpathlineto{\pgfqpoint{2.547727in}{3.006948in}}%
  \pgfpathlineto{\pgfqpoint{2.549553in}{3.007961in}}%
  \pgfpathlineto{\pgfqpoint{2.551378in}{3.008972in}}%
  \pgfpathlineto{\pgfqpoint{2.553202in}{3.009980in}}%
  \pgfpathlineto{\pgfqpoint{2.555026in}{3.010985in}}%
  \pgfpathlineto{\pgfqpoint{2.552609in}{3.010631in}}%
  \pgfpathlineto{\pgfqpoint{2.550193in}{3.010279in}}%
  \pgfpathlineto{\pgfqpoint{2.547778in}{3.009930in}}%
  \pgfpathlineto{\pgfqpoint{2.545364in}{3.009585in}}%
  \pgfpathlineto{\pgfqpoint{2.542951in}{3.009242in}}%
  \pgfpathlineto{\pgfqpoint{2.540538in}{3.008902in}}%
  \pgfpathlineto{\pgfqpoint{2.538127in}{3.008565in}}%
  \pgfpathlineto{\pgfqpoint{2.535717in}{3.008231in}}%
  \pgfpathlineto{\pgfqpoint{2.533307in}{3.007900in}}%
  \pgfpathlineto{\pgfqpoint{2.530899in}{3.007573in}}%
  \pgfpathlineto{\pgfqpoint{2.528491in}{3.007248in}}%
  \pgfpathlineto{\pgfqpoint{2.526085in}{3.006926in}}%
  \pgfpathlineto{\pgfqpoint{2.523679in}{3.006608in}}%
  \pgfpathlineto{\pgfqpoint{2.521275in}{3.006292in}}%
  \pgfpathlineto{\pgfqpoint{2.518871in}{3.005980in}}%
  \pgfpathlineto{\pgfqpoint{2.516468in}{3.005670in}}%
  \pgfpathlineto{\pgfqpoint{2.514066in}{3.005364in}}%
  \pgfpathlineto{\pgfqpoint{2.511666in}{3.005061in}}%
  \pgfpathlineto{\pgfqpoint{2.509266in}{3.004762in}}%
  \pgfpathlineto{\pgfqpoint{2.506867in}{3.004465in}}%
  \pgfpathlineto{\pgfqpoint{2.504469in}{3.004172in}}%
  \pgfpathlineto{\pgfqpoint{2.502072in}{3.003881in}}%
  \pgfpathlineto{\pgfqpoint{2.499676in}{3.003595in}}%
  \pgfpathlineto{\pgfqpoint{2.497281in}{3.003311in}}%
  \pgfpathlineto{\pgfqpoint{2.494887in}{3.003030in}}%
  \pgfpathlineto{\pgfqpoint{2.492494in}{3.002753in}}%
  \pgfpathlineto{\pgfqpoint{2.490102in}{3.002479in}}%
  \pgfpathlineto{\pgfqpoint{2.487711in}{3.002209in}}%
  \pgfpathlineto{\pgfqpoint{2.485321in}{3.001941in}}%
  \pgfpathlineto{\pgfqpoint{2.482932in}{3.001677in}}%
  \pgfpathlineto{\pgfqpoint{2.480544in}{3.001417in}}%
  \pgfpathlineto{\pgfqpoint{2.478157in}{3.001159in}}%
  \pgfpathlineto{\pgfqpoint{2.476323in}{3.000117in}}%
  \pgfpathlineto{\pgfqpoint{2.474489in}{2.999072in}}%
  \pgfpathlineto{\pgfqpoint{2.472654in}{2.998027in}}%
  \pgfpathlineto{\pgfqpoint{2.470819in}{2.996980in}}%
  \pgfpathlineto{\pgfqpoint{2.468983in}{2.995932in}}%
  \pgfpathlineto{\pgfqpoint{2.467146in}{2.994882in}}%
  \pgfpathlineto{\pgfqpoint{2.465309in}{2.993831in}}%
  \pgfpathlineto{\pgfqpoint{2.463471in}{2.992778in}}%
  \pgfpathlineto{\pgfqpoint{2.461633in}{2.991724in}}%
  \pgfpathlineto{\pgfqpoint{2.459794in}{2.990669in}}%
  \pgfpathlineto{\pgfqpoint{2.457954in}{2.989612in}}%
  \pgfpathlineto{\pgfqpoint{2.456114in}{2.988553in}}%
  \pgfpathlineto{\pgfqpoint{2.454273in}{2.987493in}}%
  \pgfpathlineto{\pgfqpoint{2.452432in}{2.986432in}}%
  \pgfpathlineto{\pgfqpoint{2.450590in}{2.985369in}}%
  \pgfpathlineto{\pgfqpoint{2.448747in}{2.984305in}}%
  \pgfpathlineto{\pgfqpoint{2.446904in}{2.983239in}}%
  \pgfpathlineto{\pgfqpoint{2.445060in}{2.982172in}}%
  \pgfpathlineto{\pgfqpoint{2.443215in}{2.981103in}}%
  \pgfpathlineto{\pgfqpoint{2.441370in}{2.980033in}}%
  \pgfpathlineto{\pgfqpoint{2.439524in}{2.978961in}}%
  \pgfpathlineto{\pgfqpoint{2.437678in}{2.977888in}}%
  \pgfpathlineto{\pgfqpoint{2.435831in}{2.976814in}}%
  \pgfpathlineto{\pgfqpoint{2.433983in}{2.975738in}}%
  \pgfpathlineto{\pgfqpoint{2.432135in}{2.974661in}}%
  \pgfpathlineto{\pgfqpoint{2.430286in}{2.973582in}}%
  \pgfpathlineto{\pgfqpoint{2.428436in}{2.972501in}}%
  \pgfpathlineto{\pgfqpoint{2.426586in}{2.971419in}}%
  \pgfpathlineto{\pgfqpoint{2.424735in}{2.970336in}}%
  \pgfpathlineto{\pgfqpoint{2.422884in}{2.969251in}}%
  \pgfpathlineto{\pgfqpoint{2.421032in}{2.968164in}}%
  \pgfpathlineto{\pgfqpoint{2.419179in}{2.967076in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.700438in}{2.994607in}}%
  \pgfpathlineto{\pgfqpoint{3.702533in}{2.992835in}}%
  \pgfpathlineto{\pgfqpoint{3.704626in}{2.991051in}}%
  \pgfpathlineto{\pgfqpoint{3.706718in}{2.989255in}}%
  \pgfpathlineto{\pgfqpoint{3.708806in}{2.987447in}}%
  \pgfpathlineto{\pgfqpoint{3.710893in}{2.985627in}}%
  \pgfpathlineto{\pgfqpoint{3.712977in}{2.983796in}}%
  \pgfpathlineto{\pgfqpoint{3.715059in}{2.981952in}}%
  \pgfpathlineto{\pgfqpoint{3.717139in}{2.980097in}}%
  \pgfpathlineto{\pgfqpoint{3.719216in}{2.978230in}}%
  \pgfpathlineto{\pgfqpoint{3.721292in}{2.976351in}}%
  \pgfpathlineto{\pgfqpoint{3.723365in}{2.974461in}}%
  \pgfpathlineto{\pgfqpoint{3.725436in}{2.972558in}}%
  \pgfpathlineto{\pgfqpoint{3.727504in}{2.970644in}}%
  \pgfpathlineto{\pgfqpoint{3.729571in}{2.968718in}}%
  \pgfpathlineto{\pgfqpoint{3.731635in}{2.966781in}}%
  \pgfpathlineto{\pgfqpoint{3.733697in}{2.964832in}}%
  \pgfpathlineto{\pgfqpoint{3.735756in}{2.962871in}}%
  \pgfpathlineto{\pgfqpoint{3.737814in}{2.960898in}}%
  \pgfpathlineto{\pgfqpoint{3.739869in}{2.958914in}}%
  \pgfpathlineto{\pgfqpoint{3.741922in}{2.956919in}}%
  \pgfpathlineto{\pgfqpoint{3.743973in}{2.954912in}}%
  \pgfpathlineto{\pgfqpoint{3.746022in}{2.952893in}}%
  \pgfpathlineto{\pgfqpoint{3.748068in}{2.950864in}}%
  \pgfpathlineto{\pgfqpoint{3.750112in}{2.948822in}}%
  \pgfpathlineto{\pgfqpoint{3.752154in}{2.946770in}}%
  \pgfpathlineto{\pgfqpoint{3.754194in}{2.944706in}}%
  \pgfpathlineto{\pgfqpoint{3.756232in}{2.942631in}}%
  \pgfpathlineto{\pgfqpoint{3.758268in}{2.940545in}}%
  \pgfpathlineto{\pgfqpoint{3.760301in}{2.938448in}}%
  \pgfpathlineto{\pgfqpoint{3.762332in}{2.936340in}}%
  \pgfpathlineto{\pgfqpoint{3.764362in}{2.934221in}}%
  \pgfpathlineto{\pgfqpoint{3.766389in}{2.932091in}}%
  \pgfpathlineto{\pgfqpoint{3.768239in}{2.933883in}}%
  \pgfpathlineto{\pgfqpoint{3.770087in}{2.935668in}}%
  \pgfpathlineto{\pgfqpoint{3.771934in}{2.937446in}}%
  \pgfpathlineto{\pgfqpoint{3.773779in}{2.939218in}}%
  \pgfpathlineto{\pgfqpoint{3.775622in}{2.940982in}}%
  \pgfpathlineto{\pgfqpoint{3.777464in}{2.942740in}}%
  \pgfpathlineto{\pgfqpoint{3.779304in}{2.944490in}}%
  \pgfpathlineto{\pgfqpoint{3.781142in}{2.946234in}}%
  \pgfpathlineto{\pgfqpoint{3.782979in}{2.947970in}}%
  \pgfpathlineto{\pgfqpoint{3.784814in}{2.949699in}}%
  \pgfpathlineto{\pgfqpoint{3.786647in}{2.951422in}}%
  \pgfpathlineto{\pgfqpoint{3.788478in}{2.953137in}}%
  \pgfpathlineto{\pgfqpoint{3.790307in}{2.954844in}}%
  \pgfpathlineto{\pgfqpoint{3.792135in}{2.956545in}}%
  \pgfpathlineto{\pgfqpoint{3.793961in}{2.958238in}}%
  \pgfpathlineto{\pgfqpoint{3.795785in}{2.959924in}}%
  \pgfpathlineto{\pgfqpoint{3.797608in}{2.961603in}}%
  \pgfpathlineto{\pgfqpoint{3.799428in}{2.963274in}}%
  \pgfpathlineto{\pgfqpoint{3.801247in}{2.964938in}}%
  \pgfpathlineto{\pgfqpoint{3.803064in}{2.966594in}}%
  \pgfpathlineto{\pgfqpoint{3.804879in}{2.968243in}}%
  \pgfpathlineto{\pgfqpoint{3.806693in}{2.969885in}}%
  \pgfpathlineto{\pgfqpoint{3.808504in}{2.971519in}}%
  \pgfpathlineto{\pgfqpoint{3.810314in}{2.973145in}}%
  \pgfpathlineto{\pgfqpoint{3.812122in}{2.974764in}}%
  \pgfpathlineto{\pgfqpoint{3.813928in}{2.976375in}}%
  \pgfpathlineto{\pgfqpoint{3.815732in}{2.977979in}}%
  \pgfpathlineto{\pgfqpoint{3.817534in}{2.979574in}}%
  \pgfpathlineto{\pgfqpoint{3.819334in}{2.981162in}}%
  \pgfpathlineto{\pgfqpoint{3.821133in}{2.982743in}}%
  \pgfpathlineto{\pgfqpoint{3.822929in}{2.984315in}}%
  \pgfpathlineto{\pgfqpoint{3.824724in}{2.985880in}}%
  \pgfpathlineto{\pgfqpoint{3.822659in}{2.987792in}}%
  \pgfpathlineto{\pgfqpoint{3.820590in}{2.989691in}}%
  \pgfpathlineto{\pgfqpoint{3.818519in}{2.991576in}}%
  \pgfpathlineto{\pgfqpoint{3.816445in}{2.993448in}}%
  \pgfpathlineto{\pgfqpoint{3.814369in}{2.995305in}}%
  \pgfpathlineto{\pgfqpoint{3.812290in}{2.997148in}}%
  \pgfpathlineto{\pgfqpoint{3.810208in}{2.998978in}}%
  \pgfpathlineto{\pgfqpoint{3.808123in}{3.000793in}}%
  \pgfpathlineto{\pgfqpoint{3.806036in}{3.002595in}}%
  \pgfpathlineto{\pgfqpoint{3.803946in}{3.004383in}}%
  \pgfpathlineto{\pgfqpoint{3.801854in}{3.006157in}}%
  \pgfpathlineto{\pgfqpoint{3.799758in}{3.007917in}}%
  \pgfpathlineto{\pgfqpoint{3.797661in}{3.009664in}}%
  \pgfpathlineto{\pgfqpoint{3.795560in}{3.011396in}}%
  \pgfpathlineto{\pgfqpoint{3.793457in}{3.013115in}}%
  \pgfpathlineto{\pgfqpoint{3.791351in}{3.014820in}}%
  \pgfpathlineto{\pgfqpoint{3.789242in}{3.016511in}}%
  \pgfpathlineto{\pgfqpoint{3.787131in}{3.018189in}}%
  \pgfpathlineto{\pgfqpoint{3.785017in}{3.019853in}}%
  \pgfpathlineto{\pgfqpoint{3.782901in}{3.021503in}}%
  \pgfpathlineto{\pgfqpoint{3.780782in}{3.023139in}}%
  \pgfpathlineto{\pgfqpoint{3.778660in}{3.024762in}}%
  \pgfpathlineto{\pgfqpoint{3.776536in}{3.026371in}}%
  \pgfpathlineto{\pgfqpoint{3.774409in}{3.027967in}}%
  \pgfpathlineto{\pgfqpoint{3.772280in}{3.029549in}}%
  \pgfpathlineto{\pgfqpoint{3.770148in}{3.031117in}}%
  \pgfpathlineto{\pgfqpoint{3.768013in}{3.032672in}}%
  \pgfpathlineto{\pgfqpoint{3.765876in}{3.034214in}}%
  \pgfpathlineto{\pgfqpoint{3.763736in}{3.035742in}}%
  \pgfpathlineto{\pgfqpoint{3.761594in}{3.037257in}}%
  \pgfpathlineto{\pgfqpoint{3.759450in}{3.038759in}}%
  \pgfpathlineto{\pgfqpoint{3.757302in}{3.040248in}}%
  \pgfpathlineto{\pgfqpoint{3.755544in}{3.038890in}}%
  \pgfpathlineto{\pgfqpoint{3.753785in}{3.037528in}}%
  \pgfpathlineto{\pgfqpoint{3.752024in}{3.036161in}}%
  \pgfpathlineto{\pgfqpoint{3.750262in}{3.034790in}}%
  \pgfpathlineto{\pgfqpoint{3.748498in}{3.033414in}}%
  \pgfpathlineto{\pgfqpoint{3.746734in}{3.032034in}}%
  \pgfpathlineto{\pgfqpoint{3.744968in}{3.030649in}}%
  \pgfpathlineto{\pgfqpoint{3.743201in}{3.029260in}}%
  \pgfpathlineto{\pgfqpoint{3.741433in}{3.027866in}}%
  \pgfpathlineto{\pgfqpoint{3.739664in}{3.026467in}}%
  \pgfpathlineto{\pgfqpoint{3.737893in}{3.025065in}}%
  \pgfpathlineto{\pgfqpoint{3.736121in}{3.023657in}}%
  \pgfpathlineto{\pgfqpoint{3.734348in}{3.022246in}}%
  \pgfpathlineto{\pgfqpoint{3.732574in}{3.020830in}}%
  \pgfpathlineto{\pgfqpoint{3.730799in}{3.019409in}}%
  \pgfpathlineto{\pgfqpoint{3.729022in}{3.017985in}}%
  \pgfpathlineto{\pgfqpoint{3.727244in}{3.016556in}}%
  \pgfpathlineto{\pgfqpoint{3.725465in}{3.015122in}}%
  \pgfpathlineto{\pgfqpoint{3.723685in}{3.013684in}}%
  \pgfpathlineto{\pgfqpoint{3.721904in}{3.012242in}}%
  \pgfpathlineto{\pgfqpoint{3.720121in}{3.010796in}}%
  \pgfpathlineto{\pgfqpoint{3.718338in}{3.009345in}}%
  \pgfpathlineto{\pgfqpoint{3.716553in}{3.007890in}}%
  \pgfpathlineto{\pgfqpoint{3.714767in}{3.006431in}}%
  \pgfpathlineto{\pgfqpoint{3.712980in}{3.004967in}}%
  \pgfpathlineto{\pgfqpoint{3.711191in}{3.003500in}}%
  \pgfpathlineto{\pgfqpoint{3.709402in}{3.002028in}}%
  \pgfpathlineto{\pgfqpoint{3.707611in}{3.000552in}}%
  \pgfpathlineto{\pgfqpoint{3.705820in}{2.999072in}}%
  \pgfpathlineto{\pgfqpoint{3.704027in}{2.997587in}}%
  \pgfpathlineto{\pgfqpoint{3.702233in}{2.996099in}}%
  \pgfpathlineto{\pgfqpoint{3.700438in}{2.994607in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.947779in}{2.907053in}}%
  \pgfpathlineto{\pgfqpoint{1.949909in}{2.905885in}}%
  \pgfpathlineto{\pgfqpoint{1.952038in}{2.904713in}}%
  \pgfpathlineto{\pgfqpoint{1.954168in}{2.903541in}}%
  \pgfpathlineto{\pgfqpoint{1.956298in}{2.902371in}}%
  \pgfpathlineto{\pgfqpoint{1.958429in}{2.901207in}}%
  \pgfpathlineto{\pgfqpoint{1.960562in}{2.900052in}}%
  \pgfpathlineto{\pgfqpoint{1.962697in}{2.898908in}}%
  \pgfpathlineto{\pgfqpoint{1.964835in}{2.897779in}}%
  \pgfpathlineto{\pgfqpoint{1.966976in}{2.896668in}}%
  \pgfpathlineto{\pgfqpoint{1.969120in}{2.895578in}}%
  \pgfpathlineto{\pgfqpoint{1.971268in}{2.894511in}}%
  \pgfpathlineto{\pgfqpoint{1.973420in}{2.893468in}}%
  \pgfpathlineto{\pgfqpoint{1.975575in}{2.892447in}}%
  \pgfpathlineto{\pgfqpoint{1.977735in}{2.891448in}}%
  \pgfpathlineto{\pgfqpoint{1.979898in}{2.890470in}}%
  \pgfpathlineto{\pgfqpoint{1.982064in}{2.889512in}}%
  \pgfpathlineto{\pgfqpoint{1.984234in}{2.888573in}}%
  \pgfpathlineto{\pgfqpoint{1.986407in}{2.887652in}}%
  \pgfpathlineto{\pgfqpoint{1.988582in}{2.886749in}}%
  \pgfpathlineto{\pgfqpoint{1.990761in}{2.885863in}}%
  \pgfpathlineto{\pgfqpoint{1.992943in}{2.884993in}}%
  \pgfpathlineto{\pgfqpoint{1.995127in}{2.884140in}}%
  \pgfpathlineto{\pgfqpoint{1.997314in}{2.883301in}}%
  \pgfpathlineto{\pgfqpoint{1.999504in}{2.882479in}}%
  \pgfpathlineto{\pgfqpoint{2.001697in}{2.881672in}}%
  \pgfpathlineto{\pgfqpoint{2.003892in}{2.880880in}}%
  \pgfpathlineto{\pgfqpoint{2.006090in}{2.880103in}}%
  \pgfpathlineto{\pgfqpoint{2.008291in}{2.879341in}}%
  \pgfpathlineto{\pgfqpoint{2.010494in}{2.878594in}}%
  \pgfpathlineto{\pgfqpoint{2.012699in}{2.877861in}}%
  \pgfpathlineto{\pgfqpoint{2.014908in}{2.877143in}}%
  \pgfpathlineto{\pgfqpoint{2.017119in}{2.876439in}}%
  \pgfpathlineto{\pgfqpoint{2.018949in}{2.877082in}}%
  \pgfpathlineto{\pgfqpoint{2.020780in}{2.877729in}}%
  \pgfpathlineto{\pgfqpoint{2.022611in}{2.878380in}}%
  \pgfpathlineto{\pgfqpoint{2.024442in}{2.879036in}}%
  \pgfpathlineto{\pgfqpoint{2.026274in}{2.879696in}}%
  \pgfpathlineto{\pgfqpoint{2.028106in}{2.880361in}}%
  \pgfpathlineto{\pgfqpoint{2.029938in}{2.881029in}}%
  \pgfpathlineto{\pgfqpoint{2.031770in}{2.881702in}}%
  \pgfpathlineto{\pgfqpoint{2.033602in}{2.882378in}}%
  \pgfpathlineto{\pgfqpoint{2.035435in}{2.883059in}}%
  \pgfpathlineto{\pgfqpoint{2.037268in}{2.883743in}}%
  \pgfpathlineto{\pgfqpoint{2.039101in}{2.884432in}}%
  \pgfpathlineto{\pgfqpoint{2.040934in}{2.885124in}}%
  \pgfpathlineto{\pgfqpoint{2.042768in}{2.885821in}}%
  \pgfpathlineto{\pgfqpoint{2.044601in}{2.886523in}}%
  \pgfpathlineto{\pgfqpoint{2.046436in}{2.887229in}}%
  \pgfpathlineto{\pgfqpoint{2.048270in}{2.887940in}}%
  \pgfpathlineto{\pgfqpoint{2.050105in}{2.888655in}}%
  \pgfpathlineto{\pgfqpoint{2.051940in}{2.889375in}}%
  \pgfpathlineto{\pgfqpoint{2.053776in}{2.890101in}}%
  \pgfpathlineto{\pgfqpoint{2.055611in}{2.890830in}}%
  \pgfpathlineto{\pgfqpoint{2.057448in}{2.891565in}}%
  \pgfpathlineto{\pgfqpoint{2.059284in}{2.892305in}}%
  \pgfpathlineto{\pgfqpoint{2.061121in}{2.893049in}}%
  \pgfpathlineto{\pgfqpoint{2.062958in}{2.893798in}}%
  \pgfpathlineto{\pgfqpoint{2.064796in}{2.894553in}}%
  \pgfpathlineto{\pgfqpoint{2.066634in}{2.895311in}}%
  \pgfpathlineto{\pgfqpoint{2.068473in}{2.896075in}}%
  \pgfpathlineto{\pgfqpoint{2.070311in}{2.896844in}}%
  \pgfpathlineto{\pgfqpoint{2.072150in}{2.897617in}}%
  \pgfpathlineto{\pgfqpoint{2.073990in}{2.898395in}}%
  \pgfpathlineto{\pgfqpoint{2.075830in}{2.899179in}}%
  \pgfpathlineto{\pgfqpoint{2.073585in}{2.899636in}}%
  \pgfpathlineto{\pgfqpoint{2.071343in}{2.900107in}}%
  \pgfpathlineto{\pgfqpoint{2.069103in}{2.900590in}}%
  \pgfpathlineto{\pgfqpoint{2.066865in}{2.901087in}}%
  \pgfpathlineto{\pgfqpoint{2.064630in}{2.901598in}}%
  \pgfpathlineto{\pgfqpoint{2.062398in}{2.902122in}}%
  \pgfpathlineto{\pgfqpoint{2.060168in}{2.902661in}}%
  \pgfpathlineto{\pgfqpoint{2.057941in}{2.903215in}}%
  \pgfpathlineto{\pgfqpoint{2.055717in}{2.903785in}}%
  \pgfpathlineto{\pgfqpoint{2.053495in}{2.904370in}}%
  \pgfpathlineto{\pgfqpoint{2.051277in}{2.904972in}}%
  \pgfpathlineto{\pgfqpoint{2.049061in}{2.905590in}}%
  \pgfpathlineto{\pgfqpoint{2.046848in}{2.906225in}}%
  \pgfpathlineto{\pgfqpoint{2.044639in}{2.906878in}}%
  \pgfpathlineto{\pgfqpoint{2.042432in}{2.907547in}}%
  \pgfpathlineto{\pgfqpoint{2.040229in}{2.908234in}}%
  \pgfpathlineto{\pgfqpoint{2.038028in}{2.908939in}}%
  \pgfpathlineto{\pgfqpoint{2.035831in}{2.909661in}}%
  \pgfpathlineto{\pgfqpoint{2.033636in}{2.910401in}}%
  \pgfpathlineto{\pgfqpoint{2.031445in}{2.911158in}}%
  \pgfpathlineto{\pgfqpoint{2.029257in}{2.911934in}}%
  \pgfpathlineto{\pgfqpoint{2.027072in}{2.912727in}}%
  \pgfpathlineto{\pgfqpoint{2.024890in}{2.913538in}}%
  \pgfpathlineto{\pgfqpoint{2.022711in}{2.914367in}}%
  \pgfpathlineto{\pgfqpoint{2.020536in}{2.915215in}}%
  \pgfpathlineto{\pgfqpoint{2.018363in}{2.916080in}}%
  \pgfpathlineto{\pgfqpoint{2.016194in}{2.916963in}}%
  \pgfpathlineto{\pgfqpoint{2.014028in}{2.917865in}}%
  \pgfpathlineto{\pgfqpoint{2.011865in}{2.918785in}}%
  \pgfpathlineto{\pgfqpoint{2.009705in}{2.919723in}}%
  \pgfpathlineto{\pgfqpoint{2.007548in}{2.920679in}}%
  \pgfpathlineto{\pgfqpoint{2.005394in}{2.921653in}}%
  \pgfpathlineto{\pgfqpoint{2.003583in}{2.921083in}}%
  \pgfpathlineto{\pgfqpoint{2.001772in}{2.920520in}}%
  \pgfpathlineto{\pgfqpoint{1.999962in}{2.919966in}}%
  \pgfpathlineto{\pgfqpoint{1.998153in}{2.919419in}}%
  \pgfpathlineto{\pgfqpoint{1.996344in}{2.918880in}}%
  \pgfpathlineto{\pgfqpoint{1.994537in}{2.918349in}}%
  \pgfpathlineto{\pgfqpoint{1.992730in}{2.917825in}}%
  \pgfpathlineto{\pgfqpoint{1.990924in}{2.917309in}}%
  \pgfpathlineto{\pgfqpoint{1.989118in}{2.916801in}}%
  \pgfpathlineto{\pgfqpoint{1.987314in}{2.916300in}}%
  \pgfpathlineto{\pgfqpoint{1.985510in}{2.915807in}}%
  \pgfpathlineto{\pgfqpoint{1.983707in}{2.915321in}}%
  \pgfpathlineto{\pgfqpoint{1.981905in}{2.914843in}}%
  \pgfpathlineto{\pgfqpoint{1.980103in}{2.914373in}}%
  \pgfpathlineto{\pgfqpoint{1.978302in}{2.913909in}}%
  \pgfpathlineto{\pgfqpoint{1.976502in}{2.913454in}}%
  \pgfpathlineto{\pgfqpoint{1.974703in}{2.913005in}}%
  \pgfpathlineto{\pgfqpoint{1.972904in}{2.912564in}}%
  \pgfpathlineto{\pgfqpoint{1.971106in}{2.912129in}}%
  \pgfpathlineto{\pgfqpoint{1.969308in}{2.911701in}}%
  \pgfpathlineto{\pgfqpoint{1.967511in}{2.911279in}}%
  \pgfpathlineto{\pgfqpoint{1.965715in}{2.910864in}}%
  \pgfpathlineto{\pgfqpoint{1.963919in}{2.910455in}}%
  \pgfpathlineto{\pgfqpoint{1.962123in}{2.910052in}}%
  \pgfpathlineto{\pgfqpoint{1.960329in}{2.909655in}}%
  \pgfpathlineto{\pgfqpoint{1.958534in}{2.909263in}}%
  \pgfpathlineto{\pgfqpoint{1.956740in}{2.908878in}}%
  \pgfpathlineto{\pgfqpoint{1.954947in}{2.908500in}}%
  \pgfpathlineto{\pgfqpoint{1.953154in}{2.908128in}}%
  \pgfpathlineto{\pgfqpoint{1.951362in}{2.907762in}}%
  \pgfpathlineto{\pgfqpoint{1.949570in}{2.907404in}}%
  \pgfpathlineto{\pgfqpoint{1.947779in}{2.907053in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.902939in}{3.101851in}}%
  \pgfpathlineto{\pgfqpoint{2.905388in}{3.102195in}}%
  \pgfpathlineto{\pgfqpoint{2.907838in}{3.102537in}}%
  \pgfpathlineto{\pgfqpoint{2.910287in}{3.102877in}}%
  \pgfpathlineto{\pgfqpoint{2.912737in}{3.103216in}}%
  \pgfpathlineto{\pgfqpoint{2.915186in}{3.103553in}}%
  \pgfpathlineto{\pgfqpoint{2.917636in}{3.103888in}}%
  \pgfpathlineto{\pgfqpoint{2.920086in}{3.104221in}}%
  \pgfpathlineto{\pgfqpoint{2.922536in}{3.104552in}}%
  \pgfpathlineto{\pgfqpoint{2.924986in}{3.104881in}}%
  \pgfpathlineto{\pgfqpoint{2.927436in}{3.105208in}}%
  \pgfpathlineto{\pgfqpoint{2.929886in}{3.105533in}}%
  \pgfpathlineto{\pgfqpoint{2.932336in}{3.105855in}}%
  \pgfpathlineto{\pgfqpoint{2.934787in}{3.106174in}}%
  \pgfpathlineto{\pgfqpoint{2.937237in}{3.106491in}}%
  \pgfpathlineto{\pgfqpoint{2.939687in}{3.106806in}}%
  \pgfpathlineto{\pgfqpoint{2.942137in}{3.107118in}}%
  \pgfpathlineto{\pgfqpoint{2.944586in}{3.107426in}}%
  \pgfpathlineto{\pgfqpoint{2.947036in}{3.107732in}}%
  \pgfpathlineto{\pgfqpoint{2.949486in}{3.108035in}}%
  \pgfpathlineto{\pgfqpoint{2.951935in}{3.108335in}}%
  \pgfpathlineto{\pgfqpoint{2.954385in}{3.108631in}}%
  \pgfpathlineto{\pgfqpoint{2.956834in}{3.108924in}}%
  \pgfpathlineto{\pgfqpoint{2.959283in}{3.109213in}}%
  \pgfpathlineto{\pgfqpoint{2.961731in}{3.109499in}}%
  \pgfpathlineto{\pgfqpoint{2.964180in}{3.109781in}}%
  \pgfpathlineto{\pgfqpoint{2.966628in}{3.110059in}}%
  \pgfpathlineto{\pgfqpoint{2.969076in}{3.110333in}}%
  \pgfpathlineto{\pgfqpoint{2.971523in}{3.110604in}}%
  \pgfpathlineto{\pgfqpoint{2.973971in}{3.110870in}}%
  \pgfpathlineto{\pgfqpoint{2.976417in}{3.111131in}}%
  \pgfpathlineto{\pgfqpoint{2.978864in}{3.111389in}}%
  \pgfpathlineto{\pgfqpoint{2.981310in}{3.111642in}}%
  \pgfpathlineto{\pgfqpoint{2.983000in}{3.112135in}}%
  \pgfpathlineto{\pgfqpoint{2.984689in}{3.112623in}}%
  \pgfpathlineto{\pgfqpoint{2.986377in}{3.113108in}}%
  \pgfpathlineto{\pgfqpoint{2.988064in}{3.113589in}}%
  \pgfpathlineto{\pgfqpoint{2.989750in}{3.114066in}}%
  \pgfpathlineto{\pgfqpoint{2.991435in}{3.114538in}}%
  \pgfpathlineto{\pgfqpoint{2.993118in}{3.115007in}}%
  \pgfpathlineto{\pgfqpoint{2.994800in}{3.115472in}}%
  \pgfpathlineto{\pgfqpoint{2.996482in}{3.115933in}}%
  \pgfpathlineto{\pgfqpoint{2.998162in}{3.116391in}}%
  \pgfpathlineto{\pgfqpoint{2.999841in}{3.116845in}}%
  \pgfpathlineto{\pgfqpoint{3.001519in}{3.117295in}}%
  \pgfpathlineto{\pgfqpoint{3.003196in}{3.117741in}}%
  \pgfpathlineto{\pgfqpoint{3.004872in}{3.118185in}}%
  \pgfpathlineto{\pgfqpoint{3.006546in}{3.118624in}}%
  \pgfpathlineto{\pgfqpoint{3.008220in}{3.119060in}}%
  \pgfpathlineto{\pgfqpoint{3.009893in}{3.119493in}}%
  \pgfpathlineto{\pgfqpoint{3.011565in}{3.119923in}}%
  \pgfpathlineto{\pgfqpoint{3.013236in}{3.120349in}}%
  \pgfpathlineto{\pgfqpoint{3.014905in}{3.120772in}}%
  \pgfpathlineto{\pgfqpoint{3.016574in}{3.121192in}}%
  \pgfpathlineto{\pgfqpoint{3.018242in}{3.121609in}}%
  \pgfpathlineto{\pgfqpoint{3.019909in}{3.122023in}}%
  \pgfpathlineto{\pgfqpoint{3.021575in}{3.122434in}}%
  \pgfpathlineto{\pgfqpoint{3.023240in}{3.122842in}}%
  \pgfpathlineto{\pgfqpoint{3.024904in}{3.123248in}}%
  \pgfpathlineto{\pgfqpoint{3.026567in}{3.123650in}}%
  \pgfpathlineto{\pgfqpoint{3.028229in}{3.124050in}}%
  \pgfpathlineto{\pgfqpoint{3.029890in}{3.124448in}}%
  \pgfpathlineto{\pgfqpoint{3.031551in}{3.124843in}}%
  \pgfpathlineto{\pgfqpoint{3.033210in}{3.125235in}}%
  \pgfpathlineto{\pgfqpoint{3.034869in}{3.125625in}}%
  \pgfpathlineto{\pgfqpoint{3.032448in}{3.125477in}}%
  \pgfpathlineto{\pgfqpoint{3.030026in}{3.125325in}}%
  \pgfpathlineto{\pgfqpoint{3.027604in}{3.125169in}}%
  \pgfpathlineto{\pgfqpoint{3.025181in}{3.125010in}}%
  \pgfpathlineto{\pgfqpoint{3.022759in}{3.124846in}}%
  \pgfpathlineto{\pgfqpoint{3.020336in}{3.124680in}}%
  \pgfpathlineto{\pgfqpoint{3.017913in}{3.124509in}}%
  \pgfpathlineto{\pgfqpoint{3.015489in}{3.124335in}}%
  \pgfpathlineto{\pgfqpoint{3.013066in}{3.124158in}}%
  \pgfpathlineto{\pgfqpoint{3.010642in}{3.123978in}}%
  \pgfpathlineto{\pgfqpoint{3.008218in}{3.123794in}}%
  \pgfpathlineto{\pgfqpoint{3.005794in}{3.123607in}}%
  \pgfpathlineto{\pgfqpoint{3.003370in}{3.123418in}}%
  \pgfpathlineto{\pgfqpoint{3.000945in}{3.123225in}}%
  \pgfpathlineto{\pgfqpoint{2.998521in}{3.123030in}}%
  \pgfpathlineto{\pgfqpoint{2.996096in}{3.122831in}}%
  \pgfpathlineto{\pgfqpoint{2.993672in}{3.122630in}}%
  \pgfpathlineto{\pgfqpoint{2.991247in}{3.122427in}}%
  \pgfpathlineto{\pgfqpoint{2.988822in}{3.122221in}}%
  \pgfpathlineto{\pgfqpoint{2.986398in}{3.122013in}}%
  \pgfpathlineto{\pgfqpoint{2.983973in}{3.121802in}}%
  \pgfpathlineto{\pgfqpoint{2.981548in}{3.121589in}}%
  \pgfpathlineto{\pgfqpoint{2.979123in}{3.121374in}}%
  \pgfpathlineto{\pgfqpoint{2.976699in}{3.121157in}}%
  \pgfpathlineto{\pgfqpoint{2.974274in}{3.120937in}}%
  \pgfpathlineto{\pgfqpoint{2.971850in}{3.120716in}}%
  \pgfpathlineto{\pgfqpoint{2.969425in}{3.120493in}}%
  \pgfpathlineto{\pgfqpoint{2.967001in}{3.120268in}}%
  \pgfpathlineto{\pgfqpoint{2.964576in}{3.120041in}}%
  \pgfpathlineto{\pgfqpoint{2.962152in}{3.119813in}}%
  \pgfpathlineto{\pgfqpoint{2.959728in}{3.119583in}}%
  \pgfpathlineto{\pgfqpoint{2.957304in}{3.119351in}}%
  \pgfpathlineto{\pgfqpoint{2.955619in}{3.118845in}}%
  \pgfpathlineto{\pgfqpoint{2.953933in}{3.118336in}}%
  \pgfpathlineto{\pgfqpoint{2.952246in}{3.117825in}}%
  \pgfpathlineto{\pgfqpoint{2.950558in}{3.117312in}}%
  \pgfpathlineto{\pgfqpoint{2.948869in}{3.116797in}}%
  \pgfpathlineto{\pgfqpoint{2.947180in}{3.116279in}}%
  \pgfpathlineto{\pgfqpoint{2.945490in}{3.115759in}}%
  \pgfpathlineto{\pgfqpoint{2.943799in}{3.115237in}}%
  \pgfpathlineto{\pgfqpoint{2.942107in}{3.114712in}}%
  \pgfpathlineto{\pgfqpoint{2.940414in}{3.114185in}}%
  \pgfpathlineto{\pgfqpoint{2.938720in}{3.113655in}}%
  \pgfpathlineto{\pgfqpoint{2.937026in}{3.113122in}}%
  \pgfpathlineto{\pgfqpoint{2.935330in}{3.112587in}}%
  \pgfpathlineto{\pgfqpoint{2.933634in}{3.112049in}}%
  \pgfpathlineto{\pgfqpoint{2.931937in}{3.111508in}}%
  \pgfpathlineto{\pgfqpoint{2.930239in}{3.110965in}}%
  \pgfpathlineto{\pgfqpoint{2.928540in}{3.110419in}}%
  \pgfpathlineto{\pgfqpoint{2.926840in}{3.109869in}}%
  \pgfpathlineto{\pgfqpoint{2.925139in}{3.109317in}}%
  \pgfpathlineto{\pgfqpoint{2.923437in}{3.108762in}}%
  \pgfpathlineto{\pgfqpoint{2.921734in}{3.108204in}}%
  \pgfpathlineto{\pgfqpoint{2.920030in}{3.107642in}}%
  \pgfpathlineto{\pgfqpoint{2.918326in}{3.107078in}}%
  \pgfpathlineto{\pgfqpoint{2.916620in}{3.106510in}}%
  \pgfpathlineto{\pgfqpoint{2.914913in}{3.105939in}}%
  \pgfpathlineto{\pgfqpoint{2.913206in}{3.105365in}}%
  \pgfpathlineto{\pgfqpoint{2.911497in}{3.104788in}}%
  \pgfpathlineto{\pgfqpoint{2.909788in}{3.104208in}}%
  \pgfpathlineto{\pgfqpoint{2.908077in}{3.103624in}}%
  \pgfpathlineto{\pgfqpoint{2.906365in}{3.103036in}}%
  \pgfpathlineto{\pgfqpoint{2.904653in}{3.102446in}}%
  \pgfpathlineto{\pgfqpoint{2.902939in}{3.101851in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.283429in}{2.924773in}}%
  \pgfpathlineto{\pgfqpoint{2.285793in}{2.924924in}}%
  \pgfpathlineto{\pgfqpoint{2.288157in}{2.925080in}}%
  \pgfpathlineto{\pgfqpoint{2.290523in}{2.925239in}}%
  \pgfpathlineto{\pgfqpoint{2.292889in}{2.925402in}}%
  \pgfpathlineto{\pgfqpoint{2.295257in}{2.925569in}}%
  \pgfpathlineto{\pgfqpoint{2.297625in}{2.925740in}}%
  \pgfpathlineto{\pgfqpoint{2.299995in}{2.925915in}}%
  \pgfpathlineto{\pgfqpoint{2.302365in}{2.926093in}}%
  \pgfpathlineto{\pgfqpoint{2.304737in}{2.926276in}}%
  \pgfpathlineto{\pgfqpoint{2.307110in}{2.926462in}}%
  \pgfpathlineto{\pgfqpoint{2.309484in}{2.926652in}}%
  \pgfpathlineto{\pgfqpoint{2.311859in}{2.926845in}}%
  \pgfpathlineto{\pgfqpoint{2.314234in}{2.927042in}}%
  \pgfpathlineto{\pgfqpoint{2.316611in}{2.927243in}}%
  \pgfpathlineto{\pgfqpoint{2.318989in}{2.927448in}}%
  \pgfpathlineto{\pgfqpoint{2.321368in}{2.927656in}}%
  \pgfpathlineto{\pgfqpoint{2.323748in}{2.927868in}}%
  \pgfpathlineto{\pgfqpoint{2.326129in}{2.928083in}}%
  \pgfpathlineto{\pgfqpoint{2.328511in}{2.928302in}}%
  \pgfpathlineto{\pgfqpoint{2.330893in}{2.928524in}}%
  \pgfpathlineto{\pgfqpoint{2.333277in}{2.928750in}}%
  \pgfpathlineto{\pgfqpoint{2.335662in}{2.928979in}}%
  \pgfpathlineto{\pgfqpoint{2.338048in}{2.929211in}}%
  \pgfpathlineto{\pgfqpoint{2.340435in}{2.929447in}}%
  \pgfpathlineto{\pgfqpoint{2.342823in}{2.929687in}}%
  \pgfpathlineto{\pgfqpoint{2.345211in}{2.929929in}}%
  \pgfpathlineto{\pgfqpoint{2.347601in}{2.930175in}}%
  \pgfpathlineto{\pgfqpoint{2.349992in}{2.930425in}}%
  \pgfpathlineto{\pgfqpoint{2.352384in}{2.930677in}}%
  \pgfpathlineto{\pgfqpoint{2.354776in}{2.930933in}}%
  \pgfpathlineto{\pgfqpoint{2.357170in}{2.931193in}}%
  \pgfpathlineto{\pgfqpoint{2.359565in}{2.931455in}}%
  \pgfpathlineto{\pgfqpoint{2.361437in}{2.932592in}}%
  \pgfpathlineto{\pgfqpoint{2.363309in}{2.933727in}}%
  \pgfpathlineto{\pgfqpoint{2.365181in}{2.934860in}}%
  \pgfpathlineto{\pgfqpoint{2.367051in}{2.935992in}}%
  \pgfpathlineto{\pgfqpoint{2.368921in}{2.937122in}}%
  \pgfpathlineto{\pgfqpoint{2.370791in}{2.938251in}}%
  \pgfpathlineto{\pgfqpoint{2.372660in}{2.939379in}}%
  \pgfpathlineto{\pgfqpoint{2.374528in}{2.940505in}}%
  \pgfpathlineto{\pgfqpoint{2.376396in}{2.941629in}}%
  \pgfpathlineto{\pgfqpoint{2.378263in}{2.942752in}}%
  \pgfpathlineto{\pgfqpoint{2.380129in}{2.943873in}}%
  \pgfpathlineto{\pgfqpoint{2.381995in}{2.944993in}}%
  \pgfpathlineto{\pgfqpoint{2.383860in}{2.946112in}}%
  \pgfpathlineto{\pgfqpoint{2.385725in}{2.947229in}}%
  \pgfpathlineto{\pgfqpoint{2.387588in}{2.948344in}}%
  \pgfpathlineto{\pgfqpoint{2.389452in}{2.949458in}}%
  \pgfpathlineto{\pgfqpoint{2.391314in}{2.950570in}}%
  \pgfpathlineto{\pgfqpoint{2.393176in}{2.951681in}}%
  \pgfpathlineto{\pgfqpoint{2.395038in}{2.952791in}}%
  \pgfpathlineto{\pgfqpoint{2.396899in}{2.953899in}}%
  \pgfpathlineto{\pgfqpoint{2.398759in}{2.955005in}}%
  \pgfpathlineto{\pgfqpoint{2.400618in}{2.956110in}}%
  \pgfpathlineto{\pgfqpoint{2.402477in}{2.957213in}}%
  \pgfpathlineto{\pgfqpoint{2.404335in}{2.958315in}}%
  \pgfpathlineto{\pgfqpoint{2.406193in}{2.959416in}}%
  \pgfpathlineto{\pgfqpoint{2.408050in}{2.960515in}}%
  \pgfpathlineto{\pgfqpoint{2.409907in}{2.961612in}}%
  \pgfpathlineto{\pgfqpoint{2.411762in}{2.962708in}}%
  \pgfpathlineto{\pgfqpoint{2.413618in}{2.963802in}}%
  \pgfpathlineto{\pgfqpoint{2.415472in}{2.964895in}}%
  \pgfpathlineto{\pgfqpoint{2.417326in}{2.965986in}}%
  \pgfpathlineto{\pgfqpoint{2.419179in}{2.967076in}}%
  \pgfpathlineto{\pgfqpoint{2.416786in}{2.966798in}}%
  \pgfpathlineto{\pgfqpoint{2.414393in}{2.966524in}}%
  \pgfpathlineto{\pgfqpoint{2.412001in}{2.966252in}}%
  \pgfpathlineto{\pgfqpoint{2.409610in}{2.965984in}}%
  \pgfpathlineto{\pgfqpoint{2.407220in}{2.965719in}}%
  \pgfpathlineto{\pgfqpoint{2.404831in}{2.965457in}}%
  \pgfpathlineto{\pgfqpoint{2.402443in}{2.965198in}}%
  \pgfpathlineto{\pgfqpoint{2.400056in}{2.964943in}}%
  \pgfpathlineto{\pgfqpoint{2.397670in}{2.964690in}}%
  \pgfpathlineto{\pgfqpoint{2.395285in}{2.964441in}}%
  \pgfpathlineto{\pgfqpoint{2.392901in}{2.964195in}}%
  \pgfpathlineto{\pgfqpoint{2.390518in}{2.963953in}}%
  \pgfpathlineto{\pgfqpoint{2.388136in}{2.963714in}}%
  \pgfpathlineto{\pgfqpoint{2.385754in}{2.963478in}}%
  \pgfpathlineto{\pgfqpoint{2.383374in}{2.963245in}}%
  \pgfpathlineto{\pgfqpoint{2.380995in}{2.963016in}}%
  \pgfpathlineto{\pgfqpoint{2.378616in}{2.962790in}}%
  \pgfpathlineto{\pgfqpoint{2.376239in}{2.962567in}}%
  \pgfpathlineto{\pgfqpoint{2.373863in}{2.962348in}}%
  \pgfpathlineto{\pgfqpoint{2.371487in}{2.962133in}}%
  \pgfpathlineto{\pgfqpoint{2.369113in}{2.961921in}}%
  \pgfpathlineto{\pgfqpoint{2.366740in}{2.961712in}}%
  \pgfpathlineto{\pgfqpoint{2.364367in}{2.961507in}}%
  \pgfpathlineto{\pgfqpoint{2.361996in}{2.961305in}}%
  \pgfpathlineto{\pgfqpoint{2.359626in}{2.961107in}}%
  \pgfpathlineto{\pgfqpoint{2.357256in}{2.960913in}}%
  \pgfpathlineto{\pgfqpoint{2.354888in}{2.960722in}}%
  \pgfpathlineto{\pgfqpoint{2.352521in}{2.960535in}}%
  \pgfpathlineto{\pgfqpoint{2.350154in}{2.960351in}}%
  \pgfpathlineto{\pgfqpoint{2.347789in}{2.960172in}}%
  \pgfpathlineto{\pgfqpoint{2.345425in}{2.959996in}}%
  \pgfpathlineto{\pgfqpoint{2.343062in}{2.959823in}}%
  \pgfpathlineto{\pgfqpoint{2.341204in}{2.958729in}}%
  \pgfpathlineto{\pgfqpoint{2.339346in}{2.957634in}}%
  \pgfpathlineto{\pgfqpoint{2.337487in}{2.956540in}}%
  \pgfpathlineto{\pgfqpoint{2.335629in}{2.955445in}}%
  \pgfpathlineto{\pgfqpoint{2.333770in}{2.954350in}}%
  \pgfpathlineto{\pgfqpoint{2.331910in}{2.953255in}}%
  \pgfpathlineto{\pgfqpoint{2.330050in}{2.952160in}}%
  \pgfpathlineto{\pgfqpoint{2.328190in}{2.951065in}}%
  \pgfpathlineto{\pgfqpoint{2.326329in}{2.949970in}}%
  \pgfpathlineto{\pgfqpoint{2.324468in}{2.948875in}}%
  \pgfpathlineto{\pgfqpoint{2.322607in}{2.947780in}}%
  \pgfpathlineto{\pgfqpoint{2.320745in}{2.946685in}}%
  \pgfpathlineto{\pgfqpoint{2.318883in}{2.945589in}}%
  \pgfpathlineto{\pgfqpoint{2.317020in}{2.944494in}}%
  \pgfpathlineto{\pgfqpoint{2.315157in}{2.943399in}}%
  \pgfpathlineto{\pgfqpoint{2.313294in}{2.942303in}}%
  \pgfpathlineto{\pgfqpoint{2.311430in}{2.941208in}}%
  \pgfpathlineto{\pgfqpoint{2.309566in}{2.940112in}}%
  \pgfpathlineto{\pgfqpoint{2.307702in}{2.939017in}}%
  \pgfpathlineto{\pgfqpoint{2.305837in}{2.937922in}}%
  \pgfpathlineto{\pgfqpoint{2.303972in}{2.936826in}}%
  \pgfpathlineto{\pgfqpoint{2.302106in}{2.935731in}}%
  \pgfpathlineto{\pgfqpoint{2.300240in}{2.934635in}}%
  \pgfpathlineto{\pgfqpoint{2.298374in}{2.933539in}}%
  \pgfpathlineto{\pgfqpoint{2.296507in}{2.932444in}}%
  \pgfpathlineto{\pgfqpoint{2.294640in}{2.931348in}}%
  \pgfpathlineto{\pgfqpoint{2.292772in}{2.930252in}}%
  \pgfpathlineto{\pgfqpoint{2.290905in}{2.929157in}}%
  \pgfpathlineto{\pgfqpoint{2.289036in}{2.928061in}}%
  \pgfpathlineto{\pgfqpoint{2.287168in}{2.926965in}}%
  \pgfpathlineto{\pgfqpoint{2.285299in}{2.925869in}}%
  \pgfpathlineto{\pgfqpoint{2.283429in}{2.924773in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.508258in}{3.058113in}}%
  \pgfpathlineto{\pgfqpoint{3.510428in}{3.056746in}}%
  \pgfpathlineto{\pgfqpoint{3.512596in}{3.055365in}}%
  \pgfpathlineto{\pgfqpoint{3.514762in}{3.053971in}}%
  \pgfpathlineto{\pgfqpoint{3.516926in}{3.052564in}}%
  \pgfpathlineto{\pgfqpoint{3.519087in}{3.051144in}}%
  \pgfpathlineto{\pgfqpoint{3.521245in}{3.049711in}}%
  \pgfpathlineto{\pgfqpoint{3.523401in}{3.048264in}}%
  \pgfpathlineto{\pgfqpoint{3.525555in}{3.046805in}}%
  \pgfpathlineto{\pgfqpoint{3.527707in}{3.045332in}}%
  \pgfpathlineto{\pgfqpoint{3.529856in}{3.043847in}}%
  \pgfpathlineto{\pgfqpoint{3.532002in}{3.042348in}}%
  \pgfpathlineto{\pgfqpoint{3.534147in}{3.040836in}}%
  \pgfpathlineto{\pgfqpoint{3.536289in}{3.039311in}}%
  \pgfpathlineto{\pgfqpoint{3.538428in}{3.037772in}}%
  \pgfpathlineto{\pgfqpoint{3.540565in}{3.036221in}}%
  \pgfpathlineto{\pgfqpoint{3.542700in}{3.034657in}}%
  \pgfpathlineto{\pgfqpoint{3.544832in}{3.033079in}}%
  \pgfpathlineto{\pgfqpoint{3.546962in}{3.031489in}}%
  \pgfpathlineto{\pgfqpoint{3.549090in}{3.029885in}}%
  \pgfpathlineto{\pgfqpoint{3.551215in}{3.028269in}}%
  \pgfpathlineto{\pgfqpoint{3.553338in}{3.026640in}}%
  \pgfpathlineto{\pgfqpoint{3.555458in}{3.024997in}}%
  \pgfpathlineto{\pgfqpoint{3.557576in}{3.023342in}}%
  \pgfpathlineto{\pgfqpoint{3.559692in}{3.021674in}}%
  \pgfpathlineto{\pgfqpoint{3.561805in}{3.019993in}}%
  \pgfpathlineto{\pgfqpoint{3.563916in}{3.018299in}}%
  \pgfpathlineto{\pgfqpoint{3.566024in}{3.016593in}}%
  \pgfpathlineto{\pgfqpoint{3.568130in}{3.014873in}}%
  \pgfpathlineto{\pgfqpoint{3.570234in}{3.013141in}}%
  \pgfpathlineto{\pgfqpoint{3.572336in}{3.011396in}}%
  \pgfpathlineto{\pgfqpoint{3.574435in}{3.009639in}}%
  \pgfpathlineto{\pgfqpoint{3.576531in}{3.007869in}}%
  \pgfpathlineto{\pgfqpoint{3.578279in}{3.009042in}}%
  \pgfpathlineto{\pgfqpoint{3.580026in}{3.010214in}}%
  \pgfpathlineto{\pgfqpoint{3.581772in}{3.011385in}}%
  \pgfpathlineto{\pgfqpoint{3.583518in}{3.012555in}}%
  \pgfpathlineto{\pgfqpoint{3.585263in}{3.013725in}}%
  \pgfpathlineto{\pgfqpoint{3.587008in}{3.014894in}}%
  \pgfpathlineto{\pgfqpoint{3.588752in}{3.016062in}}%
  \pgfpathlineto{\pgfqpoint{3.590496in}{3.017230in}}%
  \pgfpathlineto{\pgfqpoint{3.592240in}{3.018396in}}%
  \pgfpathlineto{\pgfqpoint{3.593983in}{3.019562in}}%
  \pgfpathlineto{\pgfqpoint{3.595725in}{3.020727in}}%
  \pgfpathlineto{\pgfqpoint{3.597467in}{3.021891in}}%
  \pgfpathlineto{\pgfqpoint{3.599209in}{3.023055in}}%
  \pgfpathlineto{\pgfqpoint{3.600950in}{3.024218in}}%
  \pgfpathlineto{\pgfqpoint{3.602690in}{3.025380in}}%
  \pgfpathlineto{\pgfqpoint{3.604431in}{3.026541in}}%
  \pgfpathlineto{\pgfqpoint{3.606170in}{3.027701in}}%
  \pgfpathlineto{\pgfqpoint{3.607909in}{3.028861in}}%
  \pgfpathlineto{\pgfqpoint{3.609648in}{3.030020in}}%
  \pgfpathlineto{\pgfqpoint{3.611386in}{3.031178in}}%
  \pgfpathlineto{\pgfqpoint{3.613123in}{3.032335in}}%
  \pgfpathlineto{\pgfqpoint{3.614861in}{3.033491in}}%
  \pgfpathlineto{\pgfqpoint{3.616597in}{3.034646in}}%
  \pgfpathlineto{\pgfqpoint{3.618333in}{3.035801in}}%
  \pgfpathlineto{\pgfqpoint{3.620069in}{3.036955in}}%
  \pgfpathlineto{\pgfqpoint{3.621804in}{3.038107in}}%
  \pgfpathlineto{\pgfqpoint{3.623539in}{3.039259in}}%
  \pgfpathlineto{\pgfqpoint{3.625273in}{3.040411in}}%
  \pgfpathlineto{\pgfqpoint{3.627006in}{3.041561in}}%
  \pgfpathlineto{\pgfqpoint{3.628740in}{3.042710in}}%
  \pgfpathlineto{\pgfqpoint{3.630472in}{3.043859in}}%
  \pgfpathlineto{\pgfqpoint{3.632204in}{3.045006in}}%
  \pgfpathlineto{\pgfqpoint{3.630036in}{3.046387in}}%
  \pgfpathlineto{\pgfqpoint{3.627866in}{3.047755in}}%
  \pgfpathlineto{\pgfqpoint{3.625694in}{3.049113in}}%
  \pgfpathlineto{\pgfqpoint{3.623519in}{3.050458in}}%
  \pgfpathlineto{\pgfqpoint{3.621343in}{3.051793in}}%
  \pgfpathlineto{\pgfqpoint{3.619164in}{3.053116in}}%
  \pgfpathlineto{\pgfqpoint{3.616984in}{3.054427in}}%
  \pgfpathlineto{\pgfqpoint{3.614801in}{3.055728in}}%
  \pgfpathlineto{\pgfqpoint{3.612617in}{3.057017in}}%
  \pgfpathlineto{\pgfqpoint{3.610430in}{3.058295in}}%
  \pgfpathlineto{\pgfqpoint{3.608241in}{3.059561in}}%
  \pgfpathlineto{\pgfqpoint{3.606051in}{3.060817in}}%
  \pgfpathlineto{\pgfqpoint{3.603858in}{3.062061in}}%
  \pgfpathlineto{\pgfqpoint{3.601663in}{3.063294in}}%
  \pgfpathlineto{\pgfqpoint{3.599467in}{3.064517in}}%
  \pgfpathlineto{\pgfqpoint{3.597268in}{3.065728in}}%
  \pgfpathlineto{\pgfqpoint{3.595068in}{3.066928in}}%
  \pgfpathlineto{\pgfqpoint{3.592865in}{3.068117in}}%
  \pgfpathlineto{\pgfqpoint{3.590661in}{3.069296in}}%
  \pgfpathlineto{\pgfqpoint{3.588455in}{3.070464in}}%
  \pgfpathlineto{\pgfqpoint{3.586247in}{3.071620in}}%
  \pgfpathlineto{\pgfqpoint{3.584037in}{3.072767in}}%
  \pgfpathlineto{\pgfqpoint{3.581825in}{3.073902in}}%
  \pgfpathlineto{\pgfqpoint{3.579611in}{3.075027in}}%
  \pgfpathlineto{\pgfqpoint{3.577395in}{3.076141in}}%
  \pgfpathlineto{\pgfqpoint{3.575178in}{3.077245in}}%
  \pgfpathlineto{\pgfqpoint{3.572959in}{3.078338in}}%
  \pgfpathlineto{\pgfqpoint{3.570737in}{3.079421in}}%
  \pgfpathlineto{\pgfqpoint{3.568515in}{3.080493in}}%
  \pgfpathlineto{\pgfqpoint{3.566290in}{3.081555in}}%
  \pgfpathlineto{\pgfqpoint{3.564063in}{3.082607in}}%
  \pgfpathlineto{\pgfqpoint{3.561835in}{3.083648in}}%
  \pgfpathlineto{\pgfqpoint{3.560161in}{3.082824in}}%
  \pgfpathlineto{\pgfqpoint{3.558487in}{3.082002in}}%
  \pgfpathlineto{\pgfqpoint{3.556813in}{3.081181in}}%
  \pgfpathlineto{\pgfqpoint{3.555139in}{3.080363in}}%
  \pgfpathlineto{\pgfqpoint{3.553465in}{3.079546in}}%
  \pgfpathlineto{\pgfqpoint{3.551792in}{3.078731in}}%
  \pgfpathlineto{\pgfqpoint{3.550118in}{3.077918in}}%
  \pgfpathlineto{\pgfqpoint{3.548444in}{3.077107in}}%
  \pgfpathlineto{\pgfqpoint{3.546770in}{3.076298in}}%
  \pgfpathlineto{\pgfqpoint{3.545096in}{3.075490in}}%
  \pgfpathlineto{\pgfqpoint{3.543422in}{3.074684in}}%
  \pgfpathlineto{\pgfqpoint{3.541748in}{3.073880in}}%
  \pgfpathlineto{\pgfqpoint{3.540074in}{3.073077in}}%
  \pgfpathlineto{\pgfqpoint{3.538400in}{3.072276in}}%
  \pgfpathlineto{\pgfqpoint{3.536726in}{3.071477in}}%
  \pgfpathlineto{\pgfqpoint{3.535052in}{3.070679in}}%
  \pgfpathlineto{\pgfqpoint{3.533378in}{3.069883in}}%
  \pgfpathlineto{\pgfqpoint{3.531704in}{3.069088in}}%
  \pgfpathlineto{\pgfqpoint{3.530030in}{3.068295in}}%
  \pgfpathlineto{\pgfqpoint{3.528356in}{3.067504in}}%
  \pgfpathlineto{\pgfqpoint{3.526681in}{3.066714in}}%
  \pgfpathlineto{\pgfqpoint{3.525007in}{3.065925in}}%
  \pgfpathlineto{\pgfqpoint{3.523333in}{3.065138in}}%
  \pgfpathlineto{\pgfqpoint{3.521658in}{3.064352in}}%
  \pgfpathlineto{\pgfqpoint{3.519983in}{3.063568in}}%
  \pgfpathlineto{\pgfqpoint{3.518309in}{3.062785in}}%
  \pgfpathlineto{\pgfqpoint{3.516634in}{3.062003in}}%
  \pgfpathlineto{\pgfqpoint{3.514959in}{3.061223in}}%
  \pgfpathlineto{\pgfqpoint{3.513284in}{3.060444in}}%
  \pgfpathlineto{\pgfqpoint{3.511609in}{3.059666in}}%
  \pgfpathlineto{\pgfqpoint{3.509933in}{3.058889in}}%
  \pgfpathlineto{\pgfqpoint{3.508258in}{3.058113in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.766389in}{2.932091in}}%
  \pgfpathlineto{\pgfqpoint{3.768414in}{2.929951in}}%
  \pgfpathlineto{\pgfqpoint{3.770437in}{2.927799in}}%
  \pgfpathlineto{\pgfqpoint{3.772458in}{2.925637in}}%
  \pgfpathlineto{\pgfqpoint{3.774477in}{2.923465in}}%
  \pgfpathlineto{\pgfqpoint{3.776493in}{2.921282in}}%
  \pgfpathlineto{\pgfqpoint{3.778508in}{2.919088in}}%
  \pgfpathlineto{\pgfqpoint{3.780521in}{2.916884in}}%
  \pgfpathlineto{\pgfqpoint{3.782532in}{2.914671in}}%
  \pgfpathlineto{\pgfqpoint{3.784541in}{2.912446in}}%
  \pgfpathlineto{\pgfqpoint{3.786548in}{2.910212in}}%
  \pgfpathlineto{\pgfqpoint{3.788553in}{2.907968in}}%
  \pgfpathlineto{\pgfqpoint{3.790556in}{2.905714in}}%
  \pgfpathlineto{\pgfqpoint{3.792557in}{2.903450in}}%
  \pgfpathlineto{\pgfqpoint{3.794556in}{2.901177in}}%
  \pgfpathlineto{\pgfqpoint{3.796553in}{2.898894in}}%
  \pgfpathlineto{\pgfqpoint{3.798549in}{2.896601in}}%
  \pgfpathlineto{\pgfqpoint{3.800543in}{2.894300in}}%
  \pgfpathlineto{\pgfqpoint{3.802534in}{2.891988in}}%
  \pgfpathlineto{\pgfqpoint{3.804525in}{2.889668in}}%
  \pgfpathlineto{\pgfqpoint{3.806513in}{2.887339in}}%
  \pgfpathlineto{\pgfqpoint{3.808499in}{2.885000in}}%
  \pgfpathlineto{\pgfqpoint{3.810484in}{2.882653in}}%
  \pgfpathlineto{\pgfqpoint{3.812468in}{2.880298in}}%
  \pgfpathlineto{\pgfqpoint{3.814449in}{2.877933in}}%
  \pgfpathlineto{\pgfqpoint{3.816429in}{2.875561in}}%
  \pgfpathlineto{\pgfqpoint{3.818407in}{2.873180in}}%
  \pgfpathlineto{\pgfqpoint{3.820384in}{2.870791in}}%
  \pgfpathlineto{\pgfqpoint{3.822359in}{2.868394in}}%
  \pgfpathlineto{\pgfqpoint{3.824333in}{2.865989in}}%
  \pgfpathlineto{\pgfqpoint{3.826305in}{2.863576in}}%
  \pgfpathlineto{\pgfqpoint{3.828275in}{2.861155in}}%
  \pgfpathlineto{\pgfqpoint{3.830244in}{2.858727in}}%
  \pgfpathlineto{\pgfqpoint{3.832126in}{2.860704in}}%
  \pgfpathlineto{\pgfqpoint{3.834007in}{2.862674in}}%
  \pgfpathlineto{\pgfqpoint{3.835885in}{2.864634in}}%
  \pgfpathlineto{\pgfqpoint{3.837761in}{2.866587in}}%
  \pgfpathlineto{\pgfqpoint{3.839635in}{2.868531in}}%
  \pgfpathlineto{\pgfqpoint{3.841508in}{2.870466in}}%
  \pgfpathlineto{\pgfqpoint{3.843378in}{2.872393in}}%
  \pgfpathlineto{\pgfqpoint{3.845246in}{2.874311in}}%
  \pgfpathlineto{\pgfqpoint{3.847112in}{2.876221in}}%
  \pgfpathlineto{\pgfqpoint{3.848976in}{2.878122in}}%
  \pgfpathlineto{\pgfqpoint{3.850838in}{2.880014in}}%
  \pgfpathlineto{\pgfqpoint{3.852698in}{2.881898in}}%
  \pgfpathlineto{\pgfqpoint{3.854556in}{2.883772in}}%
  \pgfpathlineto{\pgfqpoint{3.856412in}{2.885638in}}%
  \pgfpathlineto{\pgfqpoint{3.858265in}{2.887495in}}%
  \pgfpathlineto{\pgfqpoint{3.860117in}{2.889342in}}%
  \pgfpathlineto{\pgfqpoint{3.861966in}{2.891181in}}%
  \pgfpathlineto{\pgfqpoint{3.863813in}{2.893011in}}%
  \pgfpathlineto{\pgfqpoint{3.865658in}{2.894831in}}%
  \pgfpathlineto{\pgfqpoint{3.867501in}{2.896642in}}%
  \pgfpathlineto{\pgfqpoint{3.869341in}{2.898444in}}%
  \pgfpathlineto{\pgfqpoint{3.871179in}{2.900237in}}%
  \pgfpathlineto{\pgfqpoint{3.873016in}{2.902020in}}%
  \pgfpathlineto{\pgfqpoint{3.874850in}{2.903794in}}%
  \pgfpathlineto{\pgfqpoint{3.876681in}{2.905558in}}%
  \pgfpathlineto{\pgfqpoint{3.878511in}{2.907314in}}%
  \pgfpathlineto{\pgfqpoint{3.880338in}{2.909059in}}%
  \pgfpathlineto{\pgfqpoint{3.882163in}{2.910795in}}%
  \pgfpathlineto{\pgfqpoint{3.883986in}{2.912522in}}%
  \pgfpathlineto{\pgfqpoint{3.885806in}{2.914239in}}%
  \pgfpathlineto{\pgfqpoint{3.887624in}{2.915946in}}%
  \pgfpathlineto{\pgfqpoint{3.889440in}{2.917644in}}%
  \pgfpathlineto{\pgfqpoint{3.887456in}{2.919971in}}%
  \pgfpathlineto{\pgfqpoint{3.885470in}{2.922286in}}%
  \pgfpathlineto{\pgfqpoint{3.883482in}{2.924590in}}%
  \pgfpathlineto{\pgfqpoint{3.881491in}{2.926881in}}%
  \pgfpathlineto{\pgfqpoint{3.879498in}{2.929161in}}%
  \pgfpathlineto{\pgfqpoint{3.877502in}{2.931429in}}%
  \pgfpathlineto{\pgfqpoint{3.875504in}{2.933684in}}%
  \pgfpathlineto{\pgfqpoint{3.873504in}{2.935927in}}%
  \pgfpathlineto{\pgfqpoint{3.871501in}{2.938158in}}%
  \pgfpathlineto{\pgfqpoint{3.869496in}{2.940377in}}%
  \pgfpathlineto{\pgfqpoint{3.867488in}{2.942583in}}%
  \pgfpathlineto{\pgfqpoint{3.865477in}{2.944776in}}%
  \pgfpathlineto{\pgfqpoint{3.863465in}{2.946957in}}%
  \pgfpathlineto{\pgfqpoint{3.861449in}{2.949125in}}%
  \pgfpathlineto{\pgfqpoint{3.859431in}{2.951280in}}%
  \pgfpathlineto{\pgfqpoint{3.857411in}{2.953422in}}%
  \pgfpathlineto{\pgfqpoint{3.855388in}{2.955551in}}%
  \pgfpathlineto{\pgfqpoint{3.853362in}{2.957667in}}%
  \pgfpathlineto{\pgfqpoint{3.851334in}{2.959770in}}%
  \pgfpathlineto{\pgfqpoint{3.849303in}{2.961859in}}%
  \pgfpathlineto{\pgfqpoint{3.847269in}{2.963936in}}%
  \pgfpathlineto{\pgfqpoint{3.845233in}{2.965998in}}%
  \pgfpathlineto{\pgfqpoint{3.843194in}{2.968048in}}%
  \pgfpathlineto{\pgfqpoint{3.841152in}{2.970083in}}%
  \pgfpathlineto{\pgfqpoint{3.839108in}{2.972106in}}%
  \pgfpathlineto{\pgfqpoint{3.837061in}{2.974114in}}%
  \pgfpathlineto{\pgfqpoint{3.835012in}{2.976110in}}%
  \pgfpathlineto{\pgfqpoint{3.832960in}{2.978091in}}%
  \pgfpathlineto{\pgfqpoint{3.830905in}{2.980059in}}%
  \pgfpathlineto{\pgfqpoint{3.828847in}{2.982013in}}%
  \pgfpathlineto{\pgfqpoint{3.826787in}{2.983953in}}%
  \pgfpathlineto{\pgfqpoint{3.824724in}{2.985880in}}%
  \pgfpathlineto{\pgfqpoint{3.822929in}{2.984315in}}%
  \pgfpathlineto{\pgfqpoint{3.821133in}{2.982743in}}%
  \pgfpathlineto{\pgfqpoint{3.819334in}{2.981162in}}%
  \pgfpathlineto{\pgfqpoint{3.817534in}{2.979574in}}%
  \pgfpathlineto{\pgfqpoint{3.815732in}{2.977979in}}%
  \pgfpathlineto{\pgfqpoint{3.813928in}{2.976375in}}%
  \pgfpathlineto{\pgfqpoint{3.812122in}{2.974764in}}%
  \pgfpathlineto{\pgfqpoint{3.810314in}{2.973145in}}%
  \pgfpathlineto{\pgfqpoint{3.808504in}{2.971519in}}%
  \pgfpathlineto{\pgfqpoint{3.806693in}{2.969885in}}%
  \pgfpathlineto{\pgfqpoint{3.804879in}{2.968243in}}%
  \pgfpathlineto{\pgfqpoint{3.803064in}{2.966594in}}%
  \pgfpathlineto{\pgfqpoint{3.801247in}{2.964938in}}%
  \pgfpathlineto{\pgfqpoint{3.799428in}{2.963274in}}%
  \pgfpathlineto{\pgfqpoint{3.797608in}{2.961603in}}%
  \pgfpathlineto{\pgfqpoint{3.795785in}{2.959924in}}%
  \pgfpathlineto{\pgfqpoint{3.793961in}{2.958238in}}%
  \pgfpathlineto{\pgfqpoint{3.792135in}{2.956545in}}%
  \pgfpathlineto{\pgfqpoint{3.790307in}{2.954844in}}%
  \pgfpathlineto{\pgfqpoint{3.788478in}{2.953137in}}%
  \pgfpathlineto{\pgfqpoint{3.786647in}{2.951422in}}%
  \pgfpathlineto{\pgfqpoint{3.784814in}{2.949699in}}%
  \pgfpathlineto{\pgfqpoint{3.782979in}{2.947970in}}%
  \pgfpathlineto{\pgfqpoint{3.781142in}{2.946234in}}%
  \pgfpathlineto{\pgfqpoint{3.779304in}{2.944490in}}%
  \pgfpathlineto{\pgfqpoint{3.777464in}{2.942740in}}%
  \pgfpathlineto{\pgfqpoint{3.775622in}{2.940982in}}%
  \pgfpathlineto{\pgfqpoint{3.773779in}{2.939218in}}%
  \pgfpathlineto{\pgfqpoint{3.771934in}{2.937446in}}%
  \pgfpathlineto{\pgfqpoint{3.770087in}{2.935668in}}%
  \pgfpathlineto{\pgfqpoint{3.768239in}{2.933883in}}%
  \pgfpathlineto{\pgfqpoint{3.766389in}{2.932091in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.148778in}{2.890389in}}%
  \pgfpathlineto{\pgfqpoint{2.151088in}{2.890266in}}%
  \pgfpathlineto{\pgfqpoint{2.153399in}{2.890150in}}%
  \pgfpathlineto{\pgfqpoint{2.155712in}{2.890042in}}%
  \pgfpathlineto{\pgfqpoint{2.158027in}{2.889941in}}%
  \pgfpathlineto{\pgfqpoint{2.160343in}{2.889847in}}%
  \pgfpathlineto{\pgfqpoint{2.162661in}{2.889761in}}%
  \pgfpathlineto{\pgfqpoint{2.164980in}{2.889682in}}%
  \pgfpathlineto{\pgfqpoint{2.167301in}{2.889609in}}%
  \pgfpathlineto{\pgfqpoint{2.169623in}{2.889544in}}%
  \pgfpathlineto{\pgfqpoint{2.171947in}{2.889485in}}%
  \pgfpathlineto{\pgfqpoint{2.174272in}{2.889433in}}%
  \pgfpathlineto{\pgfqpoint{2.176598in}{2.889387in}}%
  \pgfpathlineto{\pgfqpoint{2.178926in}{2.889348in}}%
  \pgfpathlineto{\pgfqpoint{2.181256in}{2.889315in}}%
  \pgfpathlineto{\pgfqpoint{2.183587in}{2.889289in}}%
  \pgfpathlineto{\pgfqpoint{2.185919in}{2.889268in}}%
  \pgfpathlineto{\pgfqpoint{2.188252in}{2.889254in}}%
  \pgfpathlineto{\pgfqpoint{2.190587in}{2.889246in}}%
  \pgfpathlineto{\pgfqpoint{2.192924in}{2.889243in}}%
  \pgfpathlineto{\pgfqpoint{2.195261in}{2.889247in}}%
  \pgfpathlineto{\pgfqpoint{2.197600in}{2.889256in}}%
  \pgfpathlineto{\pgfqpoint{2.199941in}{2.889271in}}%
  \pgfpathlineto{\pgfqpoint{2.202282in}{2.889292in}}%
  \pgfpathlineto{\pgfqpoint{2.204625in}{2.889319in}}%
  \pgfpathlineto{\pgfqpoint{2.206969in}{2.889351in}}%
  \pgfpathlineto{\pgfqpoint{2.209315in}{2.889388in}}%
  \pgfpathlineto{\pgfqpoint{2.211662in}{2.889431in}}%
  \pgfpathlineto{\pgfqpoint{2.214010in}{2.889479in}}%
  \pgfpathlineto{\pgfqpoint{2.216359in}{2.889533in}}%
  \pgfpathlineto{\pgfqpoint{2.218710in}{2.889592in}}%
  \pgfpathlineto{\pgfqpoint{2.221062in}{2.889656in}}%
  \pgfpathlineto{\pgfqpoint{2.223415in}{2.889725in}}%
  \pgfpathlineto{\pgfqpoint{2.225296in}{2.890819in}}%
  \pgfpathlineto{\pgfqpoint{2.227177in}{2.891913in}}%
  \pgfpathlineto{\pgfqpoint{2.229057in}{2.893007in}}%
  \pgfpathlineto{\pgfqpoint{2.230937in}{2.894102in}}%
  \pgfpathlineto{\pgfqpoint{2.232817in}{2.895196in}}%
  \pgfpathlineto{\pgfqpoint{2.234696in}{2.896291in}}%
  \pgfpathlineto{\pgfqpoint{2.236575in}{2.897386in}}%
  \pgfpathlineto{\pgfqpoint{2.238453in}{2.898480in}}%
  \pgfpathlineto{\pgfqpoint{2.240332in}{2.899575in}}%
  \pgfpathlineto{\pgfqpoint{2.242210in}{2.900670in}}%
  \pgfpathlineto{\pgfqpoint{2.244087in}{2.901765in}}%
  \pgfpathlineto{\pgfqpoint{2.245964in}{2.902861in}}%
  \pgfpathlineto{\pgfqpoint{2.247841in}{2.903956in}}%
  \pgfpathlineto{\pgfqpoint{2.249717in}{2.905051in}}%
  \pgfpathlineto{\pgfqpoint{2.251593in}{2.906146in}}%
  \pgfpathlineto{\pgfqpoint{2.253469in}{2.907242in}}%
  \pgfpathlineto{\pgfqpoint{2.255344in}{2.908337in}}%
  \pgfpathlineto{\pgfqpoint{2.257219in}{2.909433in}}%
  \pgfpathlineto{\pgfqpoint{2.259094in}{2.910528in}}%
  \pgfpathlineto{\pgfqpoint{2.260968in}{2.911624in}}%
  \pgfpathlineto{\pgfqpoint{2.262842in}{2.912719in}}%
  \pgfpathlineto{\pgfqpoint{2.264715in}{2.913815in}}%
  \pgfpathlineto{\pgfqpoint{2.266588in}{2.914910in}}%
  \pgfpathlineto{\pgfqpoint{2.268461in}{2.916006in}}%
  \pgfpathlineto{\pgfqpoint{2.270333in}{2.917102in}}%
  \pgfpathlineto{\pgfqpoint{2.272205in}{2.918198in}}%
  \pgfpathlineto{\pgfqpoint{2.274077in}{2.919293in}}%
  \pgfpathlineto{\pgfqpoint{2.275948in}{2.920389in}}%
  \pgfpathlineto{\pgfqpoint{2.277819in}{2.921485in}}%
  \pgfpathlineto{\pgfqpoint{2.279689in}{2.922581in}}%
  \pgfpathlineto{\pgfqpoint{2.281560in}{2.923677in}}%
  \pgfpathlineto{\pgfqpoint{2.283429in}{2.924773in}}%
  \pgfpathlineto{\pgfqpoint{2.281067in}{2.924626in}}%
  \pgfpathlineto{\pgfqpoint{2.278706in}{2.924483in}}%
  \pgfpathlineto{\pgfqpoint{2.276346in}{2.924344in}}%
  \pgfpathlineto{\pgfqpoint{2.273987in}{2.924209in}}%
  \pgfpathlineto{\pgfqpoint{2.271629in}{2.924079in}}%
  \pgfpathlineto{\pgfqpoint{2.269272in}{2.923952in}}%
  \pgfpathlineto{\pgfqpoint{2.266917in}{2.923831in}}%
  \pgfpathlineto{\pgfqpoint{2.264562in}{2.923713in}}%
  \pgfpathlineto{\pgfqpoint{2.262209in}{2.923600in}}%
  \pgfpathlineto{\pgfqpoint{2.259857in}{2.923492in}}%
  \pgfpathlineto{\pgfqpoint{2.257505in}{2.923388in}}%
  \pgfpathlineto{\pgfqpoint{2.255156in}{2.923289in}}%
  \pgfpathlineto{\pgfqpoint{2.252807in}{2.923194in}}%
  \pgfpathlineto{\pgfqpoint{2.250459in}{2.923105in}}%
  \pgfpathlineto{\pgfqpoint{2.248113in}{2.923020in}}%
  \pgfpathlineto{\pgfqpoint{2.245768in}{2.922940in}}%
  \pgfpathlineto{\pgfqpoint{2.243424in}{2.922865in}}%
  \pgfpathlineto{\pgfqpoint{2.241081in}{2.922795in}}%
  \pgfpathlineto{\pgfqpoint{2.238739in}{2.922730in}}%
  \pgfpathlineto{\pgfqpoint{2.236399in}{2.922670in}}%
  \pgfpathlineto{\pgfqpoint{2.234060in}{2.922616in}}%
  \pgfpathlineto{\pgfqpoint{2.231722in}{2.922566in}}%
  \pgfpathlineto{\pgfqpoint{2.229386in}{2.922523in}}%
  \pgfpathlineto{\pgfqpoint{2.227051in}{2.922485in}}%
  \pgfpathlineto{\pgfqpoint{2.224717in}{2.922452in}}%
  \pgfpathlineto{\pgfqpoint{2.222384in}{2.922425in}}%
  \pgfpathlineto{\pgfqpoint{2.220053in}{2.922404in}}%
  \pgfpathlineto{\pgfqpoint{2.217723in}{2.922389in}}%
  \pgfpathlineto{\pgfqpoint{2.215395in}{2.922380in}}%
  \pgfpathlineto{\pgfqpoint{2.213068in}{2.922376in}}%
  \pgfpathlineto{\pgfqpoint{2.210742in}{2.922379in}}%
  \pgfpathlineto{\pgfqpoint{2.208417in}{2.922389in}}%
  \pgfpathlineto{\pgfqpoint{2.206554in}{2.921355in}}%
  \pgfpathlineto{\pgfqpoint{2.204691in}{2.920324in}}%
  \pgfpathlineto{\pgfqpoint{2.202828in}{2.919294in}}%
  \pgfpathlineto{\pgfqpoint{2.200964in}{2.918267in}}%
  \pgfpathlineto{\pgfqpoint{2.199101in}{2.917242in}}%
  \pgfpathlineto{\pgfqpoint{2.197237in}{2.916219in}}%
  \pgfpathlineto{\pgfqpoint{2.195374in}{2.915198in}}%
  \pgfpathlineto{\pgfqpoint{2.193510in}{2.914180in}}%
  \pgfpathlineto{\pgfqpoint{2.191647in}{2.913163in}}%
  \pgfpathlineto{\pgfqpoint{2.189783in}{2.912149in}}%
  \pgfpathlineto{\pgfqpoint{2.187920in}{2.911137in}}%
  \pgfpathlineto{\pgfqpoint{2.186056in}{2.910127in}}%
  \pgfpathlineto{\pgfqpoint{2.184193in}{2.909119in}}%
  \pgfpathlineto{\pgfqpoint{2.182329in}{2.908114in}}%
  \pgfpathlineto{\pgfqpoint{2.180465in}{2.907110in}}%
  \pgfpathlineto{\pgfqpoint{2.178601in}{2.906109in}}%
  \pgfpathlineto{\pgfqpoint{2.176738in}{2.905110in}}%
  \pgfpathlineto{\pgfqpoint{2.174874in}{2.904113in}}%
  \pgfpathlineto{\pgfqpoint{2.173010in}{2.903119in}}%
  \pgfpathlineto{\pgfqpoint{2.171146in}{2.902126in}}%
  \pgfpathlineto{\pgfqpoint{2.169282in}{2.901136in}}%
  \pgfpathlineto{\pgfqpoint{2.167419in}{2.900148in}}%
  \pgfpathlineto{\pgfqpoint{2.165555in}{2.899162in}}%
  \pgfpathlineto{\pgfqpoint{2.163691in}{2.898179in}}%
  \pgfpathlineto{\pgfqpoint{2.161827in}{2.897197in}}%
  \pgfpathlineto{\pgfqpoint{2.159963in}{2.896218in}}%
  \pgfpathlineto{\pgfqpoint{2.158099in}{2.895241in}}%
  \pgfpathlineto{\pgfqpoint{2.156234in}{2.894266in}}%
  \pgfpathlineto{\pgfqpoint{2.154370in}{2.893294in}}%
  \pgfpathlineto{\pgfqpoint{2.152506in}{2.892323in}}%
  \pgfpathlineto{\pgfqpoint{2.150642in}{2.891355in}}%
  \pgfpathlineto{\pgfqpoint{2.148778in}{2.890389in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.768661in}{3.066568in}}%
  \pgfpathlineto{\pgfqpoint{2.771118in}{3.067008in}}%
  \pgfpathlineto{\pgfqpoint{2.773575in}{3.067450in}}%
  \pgfpathlineto{\pgfqpoint{2.776033in}{3.067892in}}%
  \pgfpathlineto{\pgfqpoint{2.778491in}{3.068334in}}%
  \pgfpathlineto{\pgfqpoint{2.780950in}{3.068777in}}%
  \pgfpathlineto{\pgfqpoint{2.783410in}{3.069221in}}%
  \pgfpathlineto{\pgfqpoint{2.785870in}{3.069666in}}%
  \pgfpathlineto{\pgfqpoint{2.788331in}{3.070110in}}%
  \pgfpathlineto{\pgfqpoint{2.790792in}{3.070555in}}%
  \pgfpathlineto{\pgfqpoint{2.793254in}{3.071001in}}%
  \pgfpathlineto{\pgfqpoint{2.795716in}{3.071447in}}%
  \pgfpathlineto{\pgfqpoint{2.798179in}{3.071893in}}%
  \pgfpathlineto{\pgfqpoint{2.800642in}{3.072339in}}%
  \pgfpathlineto{\pgfqpoint{2.803106in}{3.072785in}}%
  \pgfpathlineto{\pgfqpoint{2.805570in}{3.073231in}}%
  \pgfpathlineto{\pgfqpoint{2.808034in}{3.073677in}}%
  \pgfpathlineto{\pgfqpoint{2.810499in}{3.074123in}}%
  \pgfpathlineto{\pgfqpoint{2.812965in}{3.074569in}}%
  \pgfpathlineto{\pgfqpoint{2.815430in}{3.075014in}}%
  \pgfpathlineto{\pgfqpoint{2.817897in}{3.075459in}}%
  \pgfpathlineto{\pgfqpoint{2.820363in}{3.075904in}}%
  \pgfpathlineto{\pgfqpoint{2.822830in}{3.076348in}}%
  \pgfpathlineto{\pgfqpoint{2.825297in}{3.076792in}}%
  \pgfpathlineto{\pgfqpoint{2.827765in}{3.077235in}}%
  \pgfpathlineto{\pgfqpoint{2.830233in}{3.077677in}}%
  \pgfpathlineto{\pgfqpoint{2.832701in}{3.078119in}}%
  \pgfpathlineto{\pgfqpoint{2.835169in}{3.078559in}}%
  \pgfpathlineto{\pgfqpoint{2.837638in}{3.078999in}}%
  \pgfpathlineto{\pgfqpoint{2.840107in}{3.079438in}}%
  \pgfpathlineto{\pgfqpoint{2.842577in}{3.079875in}}%
  \pgfpathlineto{\pgfqpoint{2.845046in}{3.080312in}}%
  \pgfpathlineto{\pgfqpoint{2.847516in}{3.080746in}}%
  \pgfpathlineto{\pgfqpoint{2.849266in}{3.081473in}}%
  \pgfpathlineto{\pgfqpoint{2.851015in}{3.082195in}}%
  \pgfpathlineto{\pgfqpoint{2.852763in}{3.082913in}}%
  \pgfpathlineto{\pgfqpoint{2.854509in}{3.083626in}}%
  \pgfpathlineto{\pgfqpoint{2.856255in}{3.084334in}}%
  \pgfpathlineto{\pgfqpoint{2.857999in}{3.085038in}}%
  \pgfpathlineto{\pgfqpoint{2.859742in}{3.085737in}}%
  \pgfpathlineto{\pgfqpoint{2.861483in}{3.086432in}}%
  \pgfpathlineto{\pgfqpoint{2.863224in}{3.087122in}}%
  \pgfpathlineto{\pgfqpoint{2.864963in}{3.087808in}}%
  \pgfpathlineto{\pgfqpoint{2.866701in}{3.088489in}}%
  \pgfpathlineto{\pgfqpoint{2.868438in}{3.089166in}}%
  \pgfpathlineto{\pgfqpoint{2.870174in}{3.089839in}}%
  \pgfpathlineto{\pgfqpoint{2.871908in}{3.090507in}}%
  \pgfpathlineto{\pgfqpoint{2.873642in}{3.091172in}}%
  \pgfpathlineto{\pgfqpoint{2.875374in}{3.091832in}}%
  \pgfpathlineto{\pgfqpoint{2.877105in}{3.092488in}}%
  \pgfpathlineto{\pgfqpoint{2.878835in}{3.093139in}}%
  \pgfpathlineto{\pgfqpoint{2.880564in}{3.093787in}}%
  \pgfpathlineto{\pgfqpoint{2.882292in}{3.094431in}}%
  \pgfpathlineto{\pgfqpoint{2.884018in}{3.095070in}}%
  \pgfpathlineto{\pgfqpoint{2.885744in}{3.095706in}}%
  \pgfpathlineto{\pgfqpoint{2.887468in}{3.096338in}}%
  \pgfpathlineto{\pgfqpoint{2.889192in}{3.096965in}}%
  \pgfpathlineto{\pgfqpoint{2.890914in}{3.097589in}}%
  \pgfpathlineto{\pgfqpoint{2.892635in}{3.098209in}}%
  \pgfpathlineto{\pgfqpoint{2.894355in}{3.098826in}}%
  \pgfpathlineto{\pgfqpoint{2.896074in}{3.099438in}}%
  \pgfpathlineto{\pgfqpoint{2.897792in}{3.100047in}}%
  \pgfpathlineto{\pgfqpoint{2.899509in}{3.100652in}}%
  \pgfpathlineto{\pgfqpoint{2.901224in}{3.101253in}}%
  \pgfpathlineto{\pgfqpoint{2.902939in}{3.101851in}}%
  \pgfpathlineto{\pgfqpoint{2.900490in}{3.101506in}}%
  \pgfpathlineto{\pgfqpoint{2.898041in}{3.101160in}}%
  \pgfpathlineto{\pgfqpoint{2.895593in}{3.100812in}}%
  \pgfpathlineto{\pgfqpoint{2.893144in}{3.100463in}}%
  \pgfpathlineto{\pgfqpoint{2.890696in}{3.100113in}}%
  \pgfpathlineto{\pgfqpoint{2.888248in}{3.099762in}}%
  \pgfpathlineto{\pgfqpoint{2.885800in}{3.099409in}}%
  \pgfpathlineto{\pgfqpoint{2.883353in}{3.099056in}}%
  \pgfpathlineto{\pgfqpoint{2.880906in}{3.098702in}}%
  \pgfpathlineto{\pgfqpoint{2.878459in}{3.098347in}}%
  \pgfpathlineto{\pgfqpoint{2.876012in}{3.097992in}}%
  \pgfpathlineto{\pgfqpoint{2.873566in}{3.097636in}}%
  \pgfpathlineto{\pgfqpoint{2.871120in}{3.097279in}}%
  \pgfpathlineto{\pgfqpoint{2.868675in}{3.096922in}}%
  \pgfpathlineto{\pgfqpoint{2.866229in}{3.096564in}}%
  \pgfpathlineto{\pgfqpoint{2.863785in}{3.096206in}}%
  \pgfpathlineto{\pgfqpoint{2.861340in}{3.095847in}}%
  \pgfpathlineto{\pgfqpoint{2.858896in}{3.095488in}}%
  \pgfpathlineto{\pgfqpoint{2.856452in}{3.095129in}}%
  \pgfpathlineto{\pgfqpoint{2.854009in}{3.094770in}}%
  \pgfpathlineto{\pgfqpoint{2.851566in}{3.094411in}}%
  \pgfpathlineto{\pgfqpoint{2.849124in}{3.094052in}}%
  \pgfpathlineto{\pgfqpoint{2.846682in}{3.093693in}}%
  \pgfpathlineto{\pgfqpoint{2.844241in}{3.093333in}}%
  \pgfpathlineto{\pgfqpoint{2.841799in}{3.092974in}}%
  \pgfpathlineto{\pgfqpoint{2.839359in}{3.092616in}}%
  \pgfpathlineto{\pgfqpoint{2.836919in}{3.092257in}}%
  \pgfpathlineto{\pgfqpoint{2.834479in}{3.091899in}}%
  \pgfpathlineto{\pgfqpoint{2.832040in}{3.091541in}}%
  \pgfpathlineto{\pgfqpoint{2.829602in}{3.091184in}}%
  \pgfpathlineto{\pgfqpoint{2.827164in}{3.090827in}}%
  \pgfpathlineto{\pgfqpoint{2.824726in}{3.090471in}}%
  \pgfpathlineto{\pgfqpoint{2.822989in}{3.089773in}}%
  \pgfpathlineto{\pgfqpoint{2.821251in}{3.089073in}}%
  \pgfpathlineto{\pgfqpoint{2.819512in}{3.088370in}}%
  \pgfpathlineto{\pgfqpoint{2.817772in}{3.087663in}}%
  \pgfpathlineto{\pgfqpoint{2.816031in}{3.086954in}}%
  \pgfpathlineto{\pgfqpoint{2.814289in}{3.086242in}}%
  \pgfpathlineto{\pgfqpoint{2.812546in}{3.085527in}}%
  \pgfpathlineto{\pgfqpoint{2.810803in}{3.084809in}}%
  \pgfpathlineto{\pgfqpoint{2.809058in}{3.084087in}}%
  \pgfpathlineto{\pgfqpoint{2.807313in}{3.083363in}}%
  \pgfpathlineto{\pgfqpoint{2.805566in}{3.082635in}}%
  \pgfpathlineto{\pgfqpoint{2.803819in}{3.081904in}}%
  \pgfpathlineto{\pgfqpoint{2.802070in}{3.081170in}}%
  \pgfpathlineto{\pgfqpoint{2.800321in}{3.080432in}}%
  \pgfpathlineto{\pgfqpoint{2.798570in}{3.079691in}}%
  \pgfpathlineto{\pgfqpoint{2.796819in}{3.078947in}}%
  \pgfpathlineto{\pgfqpoint{2.795067in}{3.078200in}}%
  \pgfpathlineto{\pgfqpoint{2.793313in}{3.077449in}}%
  \pgfpathlineto{\pgfqpoint{2.791559in}{3.076695in}}%
  \pgfpathlineto{\pgfqpoint{2.789804in}{3.075937in}}%
  \pgfpathlineto{\pgfqpoint{2.788047in}{3.075176in}}%
  \pgfpathlineto{\pgfqpoint{2.786290in}{3.074411in}}%
  \pgfpathlineto{\pgfqpoint{2.784532in}{3.073643in}}%
  \pgfpathlineto{\pgfqpoint{2.782772in}{3.072871in}}%
  \pgfpathlineto{\pgfqpoint{2.781012in}{3.072096in}}%
  \pgfpathlineto{\pgfqpoint{2.779251in}{3.071317in}}%
  \pgfpathlineto{\pgfqpoint{2.777488in}{3.070535in}}%
  \pgfpathlineto{\pgfqpoint{2.775725in}{3.069749in}}%
  \pgfpathlineto{\pgfqpoint{2.773960in}{3.068959in}}%
  \pgfpathlineto{\pgfqpoint{2.772195in}{3.068166in}}%
  \pgfpathlineto{\pgfqpoint{2.770428in}{3.067369in}}%
  \pgfpathlineto{\pgfqpoint{2.768661in}{3.066568in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.112068in}{3.127634in}}%
  \pgfpathlineto{\pgfqpoint{3.114467in}{3.127590in}}%
  \pgfpathlineto{\pgfqpoint{3.116865in}{3.127539in}}%
  \pgfpathlineto{\pgfqpoint{3.119263in}{3.127479in}}%
  \pgfpathlineto{\pgfqpoint{3.121658in}{3.127411in}}%
  \pgfpathlineto{\pgfqpoint{3.124053in}{3.127335in}}%
  \pgfpathlineto{\pgfqpoint{3.126447in}{3.127250in}}%
  \pgfpathlineto{\pgfqpoint{3.128839in}{3.127157in}}%
  \pgfpathlineto{\pgfqpoint{3.131230in}{3.127055in}}%
  \pgfpathlineto{\pgfqpoint{3.133620in}{3.126944in}}%
  \pgfpathlineto{\pgfqpoint{3.136009in}{3.126825in}}%
  \pgfpathlineto{\pgfqpoint{3.138396in}{3.126696in}}%
  \pgfpathlineto{\pgfqpoint{3.140782in}{3.126558in}}%
  \pgfpathlineto{\pgfqpoint{3.143166in}{3.126410in}}%
  \pgfpathlineto{\pgfqpoint{3.145549in}{3.126253in}}%
  \pgfpathlineto{\pgfqpoint{3.147931in}{3.126086in}}%
  \pgfpathlineto{\pgfqpoint{3.150311in}{3.125910in}}%
  \pgfpathlineto{\pgfqpoint{3.152690in}{3.125723in}}%
  \pgfpathlineto{\pgfqpoint{3.155067in}{3.125526in}}%
  \pgfpathlineto{\pgfqpoint{3.157442in}{3.125319in}}%
  \pgfpathlineto{\pgfqpoint{3.159816in}{3.125101in}}%
  \pgfpathlineto{\pgfqpoint{3.162189in}{3.124873in}}%
  \pgfpathlineto{\pgfqpoint{3.164560in}{3.124635in}}%
  \pgfpathlineto{\pgfqpoint{3.166929in}{3.124385in}}%
  \pgfpathlineto{\pgfqpoint{3.169296in}{3.124124in}}%
  \pgfpathlineto{\pgfqpoint{3.171662in}{3.123853in}}%
  \pgfpathlineto{\pgfqpoint{3.174026in}{3.123569in}}%
  \pgfpathlineto{\pgfqpoint{3.176388in}{3.123275in}}%
  \pgfpathlineto{\pgfqpoint{3.178748in}{3.122969in}}%
  \pgfpathlineto{\pgfqpoint{3.181106in}{3.122651in}}%
  \pgfpathlineto{\pgfqpoint{3.183463in}{3.122321in}}%
  \pgfpathlineto{\pgfqpoint{3.185817in}{3.121979in}}%
  \pgfpathlineto{\pgfqpoint{3.188170in}{3.121625in}}%
  \pgfpathlineto{\pgfqpoint{3.189789in}{3.121870in}}%
  \pgfpathlineto{\pgfqpoint{3.191408in}{3.122113in}}%
  \pgfpathlineto{\pgfqpoint{3.193025in}{3.122354in}}%
  \pgfpathlineto{\pgfqpoint{3.194642in}{3.122592in}}%
  \pgfpathlineto{\pgfqpoint{3.196258in}{3.122827in}}%
  \pgfpathlineto{\pgfqpoint{3.197873in}{3.123061in}}%
  \pgfpathlineto{\pgfqpoint{3.199487in}{3.123293in}}%
  \pgfpathlineto{\pgfqpoint{3.201101in}{3.123522in}}%
  \pgfpathlineto{\pgfqpoint{3.202713in}{3.123750in}}%
  \pgfpathlineto{\pgfqpoint{3.204325in}{3.123976in}}%
  \pgfpathlineto{\pgfqpoint{3.205936in}{3.124200in}}%
  \pgfpathlineto{\pgfqpoint{3.207547in}{3.124423in}}%
  \pgfpathlineto{\pgfqpoint{3.209156in}{3.124644in}}%
  \pgfpathlineto{\pgfqpoint{3.210765in}{3.124863in}}%
  \pgfpathlineto{\pgfqpoint{3.212374in}{3.125081in}}%
  \pgfpathlineto{\pgfqpoint{3.213981in}{3.125297in}}%
  \pgfpathlineto{\pgfqpoint{3.215588in}{3.125512in}}%
  \pgfpathlineto{\pgfqpoint{3.217194in}{3.125727in}}%
  \pgfpathlineto{\pgfqpoint{3.218800in}{3.125939in}}%
  \pgfpathlineto{\pgfqpoint{3.220405in}{3.126151in}}%
  \pgfpathlineto{\pgfqpoint{3.222010in}{3.126362in}}%
  \pgfpathlineto{\pgfqpoint{3.223613in}{3.126573in}}%
  \pgfpathlineto{\pgfqpoint{3.225217in}{3.126782in}}%
  \pgfpathlineto{\pgfqpoint{3.226820in}{3.126991in}}%
  \pgfpathlineto{\pgfqpoint{3.228422in}{3.127199in}}%
  \pgfpathlineto{\pgfqpoint{3.230024in}{3.127407in}}%
  \pgfpathlineto{\pgfqpoint{3.231625in}{3.127614in}}%
  \pgfpathlineto{\pgfqpoint{3.233225in}{3.127821in}}%
  \pgfpathlineto{\pgfqpoint{3.234826in}{3.128027in}}%
  \pgfpathlineto{\pgfqpoint{3.236426in}{3.128234in}}%
  \pgfpathlineto{\pgfqpoint{3.238025in}{3.128440in}}%
  \pgfpathlineto{\pgfqpoint{3.239624in}{3.128647in}}%
  \pgfpathlineto{\pgfqpoint{3.237279in}{3.129007in}}%
  \pgfpathlineto{\pgfqpoint{3.234933in}{3.129359in}}%
  \pgfpathlineto{\pgfqpoint{3.232586in}{3.129700in}}%
  \pgfpathlineto{\pgfqpoint{3.230237in}{3.130033in}}%
  \pgfpathlineto{\pgfqpoint{3.227886in}{3.130357in}}%
  \pgfpathlineto{\pgfqpoint{3.225535in}{3.130672in}}%
  \pgfpathlineto{\pgfqpoint{3.223182in}{3.130977in}}%
  \pgfpathlineto{\pgfqpoint{3.220827in}{3.131275in}}%
  \pgfpathlineto{\pgfqpoint{3.218472in}{3.131563in}}%
  \pgfpathlineto{\pgfqpoint{3.216115in}{3.131843in}}%
  \pgfpathlineto{\pgfqpoint{3.213757in}{3.132115in}}%
  \pgfpathlineto{\pgfqpoint{3.211398in}{3.132378in}}%
  \pgfpathlineto{\pgfqpoint{3.209037in}{3.132633in}}%
  \pgfpathlineto{\pgfqpoint{3.206676in}{3.132881in}}%
  \pgfpathlineto{\pgfqpoint{3.204313in}{3.133120in}}%
  \pgfpathlineto{\pgfqpoint{3.201949in}{3.133351in}}%
  \pgfpathlineto{\pgfqpoint{3.199584in}{3.133575in}}%
  \pgfpathlineto{\pgfqpoint{3.197218in}{3.133791in}}%
  \pgfpathlineto{\pgfqpoint{3.194851in}{3.133999in}}%
  \pgfpathlineto{\pgfqpoint{3.192483in}{3.134200in}}%
  \pgfpathlineto{\pgfqpoint{3.190114in}{3.134394in}}%
  \pgfpathlineto{\pgfqpoint{3.187744in}{3.134580in}}%
  \pgfpathlineto{\pgfqpoint{3.185373in}{3.134759in}}%
  \pgfpathlineto{\pgfqpoint{3.183001in}{3.134932in}}%
  \pgfpathlineto{\pgfqpoint{3.180628in}{3.135097in}}%
  \pgfpathlineto{\pgfqpoint{3.178254in}{3.135255in}}%
  \pgfpathlineto{\pgfqpoint{3.175879in}{3.135407in}}%
  \pgfpathlineto{\pgfqpoint{3.173504in}{3.135552in}}%
  \pgfpathlineto{\pgfqpoint{3.171127in}{3.135691in}}%
  \pgfpathlineto{\pgfqpoint{3.168750in}{3.135823in}}%
  \pgfpathlineto{\pgfqpoint{3.166372in}{3.135949in}}%
  \pgfpathlineto{\pgfqpoint{3.163993in}{3.136069in}}%
  \pgfpathlineto{\pgfqpoint{3.162380in}{3.135821in}}%
  \pgfpathlineto{\pgfqpoint{3.160766in}{3.135572in}}%
  \pgfpathlineto{\pgfqpoint{3.159152in}{3.135323in}}%
  \pgfpathlineto{\pgfqpoint{3.157537in}{3.135074in}}%
  \pgfpathlineto{\pgfqpoint{3.155922in}{3.134825in}}%
  \pgfpathlineto{\pgfqpoint{3.154306in}{3.134575in}}%
  \pgfpathlineto{\pgfqpoint{3.152690in}{3.134324in}}%
  \pgfpathlineto{\pgfqpoint{3.151073in}{3.134073in}}%
  \pgfpathlineto{\pgfqpoint{3.149455in}{3.133820in}}%
  \pgfpathlineto{\pgfqpoint{3.147837in}{3.133567in}}%
  \pgfpathlineto{\pgfqpoint{3.146219in}{3.133313in}}%
  \pgfpathlineto{\pgfqpoint{3.144600in}{3.133058in}}%
  \pgfpathlineto{\pgfqpoint{3.142980in}{3.132802in}}%
  \pgfpathlineto{\pgfqpoint{3.141360in}{3.132545in}}%
  \pgfpathlineto{\pgfqpoint{3.139738in}{3.132287in}}%
  \pgfpathlineto{\pgfqpoint{3.138117in}{3.132027in}}%
  \pgfpathlineto{\pgfqpoint{3.136494in}{3.131766in}}%
  \pgfpathlineto{\pgfqpoint{3.134871in}{3.131504in}}%
  \pgfpathlineto{\pgfqpoint{3.133248in}{3.131240in}}%
  \pgfpathlineto{\pgfqpoint{3.131623in}{3.130975in}}%
  \pgfpathlineto{\pgfqpoint{3.129998in}{3.130707in}}%
  \pgfpathlineto{\pgfqpoint{3.128372in}{3.130439in}}%
  \pgfpathlineto{\pgfqpoint{3.126745in}{3.130168in}}%
  \pgfpathlineto{\pgfqpoint{3.125118in}{3.129895in}}%
  \pgfpathlineto{\pgfqpoint{3.123489in}{3.129620in}}%
  \pgfpathlineto{\pgfqpoint{3.121860in}{3.129344in}}%
  \pgfpathlineto{\pgfqpoint{3.120231in}{3.129065in}}%
  \pgfpathlineto{\pgfqpoint{3.118600in}{3.128783in}}%
  \pgfpathlineto{\pgfqpoint{3.116968in}{3.128500in}}%
  \pgfpathlineto{\pgfqpoint{3.115336in}{3.128214in}}%
  \pgfpathlineto{\pgfqpoint{3.113702in}{3.127925in}}%
  \pgfpathlineto{\pgfqpoint{3.112068in}{3.127634in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.313750in}{3.111423in}}%
  \pgfpathlineto{\pgfqpoint{3.316033in}{3.110685in}}%
  \pgfpathlineto{\pgfqpoint{3.318315in}{3.109934in}}%
  \pgfpathlineto{\pgfqpoint{3.320594in}{3.109170in}}%
  \pgfpathlineto{\pgfqpoint{3.322870in}{3.108393in}}%
  \pgfpathlineto{\pgfqpoint{3.325145in}{3.107601in}}%
  \pgfpathlineto{\pgfqpoint{3.327417in}{3.106796in}}%
  \pgfpathlineto{\pgfqpoint{3.329687in}{3.105977in}}%
  \pgfpathlineto{\pgfqpoint{3.331954in}{3.105144in}}%
  \pgfpathlineto{\pgfqpoint{3.334219in}{3.104296in}}%
  \pgfpathlineto{\pgfqpoint{3.336481in}{3.103435in}}%
  \pgfpathlineto{\pgfqpoint{3.338741in}{3.102559in}}%
  \pgfpathlineto{\pgfqpoint{3.340999in}{3.101669in}}%
  \pgfpathlineto{\pgfqpoint{3.343254in}{3.100765in}}%
  \pgfpathlineto{\pgfqpoint{3.345506in}{3.099846in}}%
  \pgfpathlineto{\pgfqpoint{3.347756in}{3.098912in}}%
  \pgfpathlineto{\pgfqpoint{3.350004in}{3.097963in}}%
  \pgfpathlineto{\pgfqpoint{3.352248in}{3.097000in}}%
  \pgfpathlineto{\pgfqpoint{3.354491in}{3.096022in}}%
  \pgfpathlineto{\pgfqpoint{3.356730in}{3.095029in}}%
  \pgfpathlineto{\pgfqpoint{3.358967in}{3.094020in}}%
  \pgfpathlineto{\pgfqpoint{3.361201in}{3.092997in}}%
  \pgfpathlineto{\pgfqpoint{3.363433in}{3.091958in}}%
  \pgfpathlineto{\pgfqpoint{3.365662in}{3.090904in}}%
  \pgfpathlineto{\pgfqpoint{3.367888in}{3.089834in}}%
  \pgfpathlineto{\pgfqpoint{3.370111in}{3.088749in}}%
  \pgfpathlineto{\pgfqpoint{3.372332in}{3.087648in}}%
  \pgfpathlineto{\pgfqpoint{3.374550in}{3.086531in}}%
  \pgfpathlineto{\pgfqpoint{3.376765in}{3.085399in}}%
  \pgfpathlineto{\pgfqpoint{3.378977in}{3.084251in}}%
  \pgfpathlineto{\pgfqpoint{3.381186in}{3.083087in}}%
  \pgfpathlineto{\pgfqpoint{3.383393in}{3.081907in}}%
  \pgfpathlineto{\pgfqpoint{3.385597in}{3.080711in}}%
  \pgfpathlineto{\pgfqpoint{3.387225in}{3.081146in}}%
  \pgfpathlineto{\pgfqpoint{3.388853in}{3.081581in}}%
  \pgfpathlineto{\pgfqpoint{3.390480in}{3.082017in}}%
  \pgfpathlineto{\pgfqpoint{3.392107in}{3.082453in}}%
  \pgfpathlineto{\pgfqpoint{3.393735in}{3.082890in}}%
  \pgfpathlineto{\pgfqpoint{3.395361in}{3.083327in}}%
  \pgfpathlineto{\pgfqpoint{3.396988in}{3.083766in}}%
  \pgfpathlineto{\pgfqpoint{3.398614in}{3.084205in}}%
  \pgfpathlineto{\pgfqpoint{3.400240in}{3.084645in}}%
  \pgfpathlineto{\pgfqpoint{3.401866in}{3.085086in}}%
  \pgfpathlineto{\pgfqpoint{3.403492in}{3.085528in}}%
  \pgfpathlineto{\pgfqpoint{3.405117in}{3.085971in}}%
  \pgfpathlineto{\pgfqpoint{3.406742in}{3.086415in}}%
  \pgfpathlineto{\pgfqpoint{3.408368in}{3.086860in}}%
  \pgfpathlineto{\pgfqpoint{3.409993in}{3.087307in}}%
  \pgfpathlineto{\pgfqpoint{3.411617in}{3.087755in}}%
  \pgfpathlineto{\pgfqpoint{3.413242in}{3.088204in}}%
  \pgfpathlineto{\pgfqpoint{3.414867in}{3.088655in}}%
  \pgfpathlineto{\pgfqpoint{3.416491in}{3.089107in}}%
  \pgfpathlineto{\pgfqpoint{3.418116in}{3.089561in}}%
  \pgfpathlineto{\pgfqpoint{3.419740in}{3.090016in}}%
  \pgfpathlineto{\pgfqpoint{3.421364in}{3.090473in}}%
  \pgfpathlineto{\pgfqpoint{3.422988in}{3.090932in}}%
  \pgfpathlineto{\pgfqpoint{3.424613in}{3.091393in}}%
  \pgfpathlineto{\pgfqpoint{3.426237in}{3.091856in}}%
  \pgfpathlineto{\pgfqpoint{3.427861in}{3.092320in}}%
  \pgfpathlineto{\pgfqpoint{3.429485in}{3.092787in}}%
  \pgfpathlineto{\pgfqpoint{3.431109in}{3.093255in}}%
  \pgfpathlineto{\pgfqpoint{3.432734in}{3.093726in}}%
  \pgfpathlineto{\pgfqpoint{3.434358in}{3.094199in}}%
  \pgfpathlineto{\pgfqpoint{3.435982in}{3.094674in}}%
  \pgfpathlineto{\pgfqpoint{3.437606in}{3.095151in}}%
  \pgfpathlineto{\pgfqpoint{3.435363in}{3.096106in}}%
  \pgfpathlineto{\pgfqpoint{3.433118in}{3.097049in}}%
  \pgfpathlineto{\pgfqpoint{3.430870in}{3.097980in}}%
  \pgfpathlineto{\pgfqpoint{3.428621in}{3.098899in}}%
  \pgfpathlineto{\pgfqpoint{3.426370in}{3.099808in}}%
  \pgfpathlineto{\pgfqpoint{3.424116in}{3.100704in}}%
  \pgfpathlineto{\pgfqpoint{3.421861in}{3.101589in}}%
  \pgfpathlineto{\pgfqpoint{3.419604in}{3.102463in}}%
  \pgfpathlineto{\pgfqpoint{3.417345in}{3.103326in}}%
  \pgfpathlineto{\pgfqpoint{3.415084in}{3.104178in}}%
  \pgfpathlineto{\pgfqpoint{3.412822in}{3.105018in}}%
  \pgfpathlineto{\pgfqpoint{3.410557in}{3.105848in}}%
  \pgfpathlineto{\pgfqpoint{3.408290in}{3.106666in}}%
  \pgfpathlineto{\pgfqpoint{3.406022in}{3.107474in}}%
  \pgfpathlineto{\pgfqpoint{3.403752in}{3.108271in}}%
  \pgfpathlineto{\pgfqpoint{3.401480in}{3.109057in}}%
  \pgfpathlineto{\pgfqpoint{3.399207in}{3.109833in}}%
  \pgfpathlineto{\pgfqpoint{3.396931in}{3.110598in}}%
  \pgfpathlineto{\pgfqpoint{3.394654in}{3.111352in}}%
  \pgfpathlineto{\pgfqpoint{3.392375in}{3.112096in}}%
  \pgfpathlineto{\pgfqpoint{3.390095in}{3.112830in}}%
  \pgfpathlineto{\pgfqpoint{3.387813in}{3.113553in}}%
  \pgfpathlineto{\pgfqpoint{3.385529in}{3.114267in}}%
  \pgfpathlineto{\pgfqpoint{3.383243in}{3.114970in}}%
  \pgfpathlineto{\pgfqpoint{3.380956in}{3.115663in}}%
  \pgfpathlineto{\pgfqpoint{3.378667in}{3.116346in}}%
  \pgfpathlineto{\pgfqpoint{3.376377in}{3.117019in}}%
  \pgfpathlineto{\pgfqpoint{3.374085in}{3.117682in}}%
  \pgfpathlineto{\pgfqpoint{3.371791in}{3.118336in}}%
  \pgfpathlineto{\pgfqpoint{3.369496in}{3.118980in}}%
  \pgfpathlineto{\pgfqpoint{3.367199in}{3.119614in}}%
  \pgfpathlineto{\pgfqpoint{3.364901in}{3.120239in}}%
  \pgfpathlineto{\pgfqpoint{3.363303in}{3.119934in}}%
  \pgfpathlineto{\pgfqpoint{3.361705in}{3.119631in}}%
  \pgfpathlineto{\pgfqpoint{3.360107in}{3.119330in}}%
  \pgfpathlineto{\pgfqpoint{3.358510in}{3.119033in}}%
  \pgfpathlineto{\pgfqpoint{3.356912in}{3.118737in}}%
  \pgfpathlineto{\pgfqpoint{3.355314in}{3.118444in}}%
  \pgfpathlineto{\pgfqpoint{3.353717in}{3.118154in}}%
  \pgfpathlineto{\pgfqpoint{3.352119in}{3.117865in}}%
  \pgfpathlineto{\pgfqpoint{3.350522in}{3.117579in}}%
  \pgfpathlineto{\pgfqpoint{3.348925in}{3.117295in}}%
  \pgfpathlineto{\pgfqpoint{3.347327in}{3.117013in}}%
  \pgfpathlineto{\pgfqpoint{3.345730in}{3.116733in}}%
  \pgfpathlineto{\pgfqpoint{3.344132in}{3.116455in}}%
  \pgfpathlineto{\pgfqpoint{3.342534in}{3.116178in}}%
  \pgfpathlineto{\pgfqpoint{3.340937in}{3.115904in}}%
  \pgfpathlineto{\pgfqpoint{3.339339in}{3.115631in}}%
  \pgfpathlineto{\pgfqpoint{3.337741in}{3.115359in}}%
  \pgfpathlineto{\pgfqpoint{3.336143in}{3.115089in}}%
  \pgfpathlineto{\pgfqpoint{3.334545in}{3.114821in}}%
  \pgfpathlineto{\pgfqpoint{3.332947in}{3.114554in}}%
  \pgfpathlineto{\pgfqpoint{3.331348in}{3.114288in}}%
  \pgfpathlineto{\pgfqpoint{3.329750in}{3.114023in}}%
  \pgfpathlineto{\pgfqpoint{3.328151in}{3.113759in}}%
  \pgfpathlineto{\pgfqpoint{3.326552in}{3.113497in}}%
  \pgfpathlineto{\pgfqpoint{3.324952in}{3.113235in}}%
  \pgfpathlineto{\pgfqpoint{3.323353in}{3.112974in}}%
  \pgfpathlineto{\pgfqpoint{3.321753in}{3.112714in}}%
  \pgfpathlineto{\pgfqpoint{3.320153in}{3.112455in}}%
  \pgfpathlineto{\pgfqpoint{3.318553in}{3.112196in}}%
  \pgfpathlineto{\pgfqpoint{3.316952in}{3.111938in}}%
  \pgfpathlineto{\pgfqpoint{3.315351in}{3.111680in}}%
  \pgfpathlineto{\pgfqpoint{3.313750in}{3.111423in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.830244in}{2.858727in}}%
  \pgfpathlineto{\pgfqpoint{3.832212in}{2.856291in}}%
  \pgfpathlineto{\pgfqpoint{3.834178in}{2.853848in}}%
  \pgfpathlineto{\pgfqpoint{3.836142in}{2.851398in}}%
  \pgfpathlineto{\pgfqpoint{3.838106in}{2.848940in}}%
  \pgfpathlineto{\pgfqpoint{3.840067in}{2.846475in}}%
  \pgfpathlineto{\pgfqpoint{3.842028in}{2.844003in}}%
  \pgfpathlineto{\pgfqpoint{3.843987in}{2.841525in}}%
  \pgfpathlineto{\pgfqpoint{3.845945in}{2.839042in}}%
  \pgfpathlineto{\pgfqpoint{3.847902in}{2.836552in}}%
  \pgfpathlineto{\pgfqpoint{3.849858in}{2.834057in}}%
  \pgfpathlineto{\pgfqpoint{3.851813in}{2.831558in}}%
  \pgfpathlineto{\pgfqpoint{3.853768in}{2.829054in}}%
  \pgfpathlineto{\pgfqpoint{3.855721in}{2.826545in}}%
  \pgfpathlineto{\pgfqpoint{3.857674in}{2.824034in}}%
  \pgfpathlineto{\pgfqpoint{3.859626in}{2.821519in}}%
  \pgfpathlineto{\pgfqpoint{3.861578in}{2.819000in}}%
  \pgfpathlineto{\pgfqpoint{3.863528in}{2.816477in}}%
  \pgfpathlineto{\pgfqpoint{3.865478in}{2.813951in}}%
  \pgfpathlineto{\pgfqpoint{3.867428in}{2.811421in}}%
  \pgfpathlineto{\pgfqpoint{3.869376in}{2.808886in}}%
  \pgfpathlineto{\pgfqpoint{3.871324in}{2.806347in}}%
  \pgfpathlineto{\pgfqpoint{3.873270in}{2.803803in}}%
  \pgfpathlineto{\pgfqpoint{3.875216in}{2.801255in}}%
  \pgfpathlineto{\pgfqpoint{3.877161in}{2.798701in}}%
  \pgfpathlineto{\pgfqpoint{3.879105in}{2.796142in}}%
  \pgfpathlineto{\pgfqpoint{3.881048in}{2.793579in}}%
  \pgfpathlineto{\pgfqpoint{3.882990in}{2.791014in}}%
  \pgfpathlineto{\pgfqpoint{3.884933in}{2.788448in}}%
  \pgfpathlineto{\pgfqpoint{3.886875in}{2.785882in}}%
  \pgfpathlineto{\pgfqpoint{3.888818in}{2.783318in}}%
  \pgfpathlineto{\pgfqpoint{3.890762in}{2.780757in}}%
  \pgfpathlineto{\pgfqpoint{3.892707in}{2.778201in}}%
  \pgfpathlineto{\pgfqpoint{3.894589in}{2.780210in}}%
  \pgfpathlineto{\pgfqpoint{3.896470in}{2.782210in}}%
  \pgfpathlineto{\pgfqpoint{3.898349in}{2.784203in}}%
  \pgfpathlineto{\pgfqpoint{3.900225in}{2.786187in}}%
  \pgfpathlineto{\pgfqpoint{3.902100in}{2.788163in}}%
  \pgfpathlineto{\pgfqpoint{3.903973in}{2.790131in}}%
  \pgfpathlineto{\pgfqpoint{3.905843in}{2.792090in}}%
  \pgfpathlineto{\pgfqpoint{3.907712in}{2.794041in}}%
  \pgfpathlineto{\pgfqpoint{3.909579in}{2.795983in}}%
  \pgfpathlineto{\pgfqpoint{3.911443in}{2.797917in}}%
  \pgfpathlineto{\pgfqpoint{3.913306in}{2.799842in}}%
  \pgfpathlineto{\pgfqpoint{3.915166in}{2.801758in}}%
  \pgfpathlineto{\pgfqpoint{3.917024in}{2.803665in}}%
  \pgfpathlineto{\pgfqpoint{3.918880in}{2.805564in}}%
  \pgfpathlineto{\pgfqpoint{3.920734in}{2.807453in}}%
  \pgfpathlineto{\pgfqpoint{3.922586in}{2.809334in}}%
  \pgfpathlineto{\pgfqpoint{3.924436in}{2.811205in}}%
  \pgfpathlineto{\pgfqpoint{3.926283in}{2.813067in}}%
  \pgfpathlineto{\pgfqpoint{3.928129in}{2.814921in}}%
  \pgfpathlineto{\pgfqpoint{3.929972in}{2.816765in}}%
  \pgfpathlineto{\pgfqpoint{3.931813in}{2.818599in}}%
  \pgfpathlineto{\pgfqpoint{3.933651in}{2.820425in}}%
  \pgfpathlineto{\pgfqpoint{3.935488in}{2.822241in}}%
  \pgfpathlineto{\pgfqpoint{3.937322in}{2.824047in}}%
  \pgfpathlineto{\pgfqpoint{3.939154in}{2.825844in}}%
  \pgfpathlineto{\pgfqpoint{3.940983in}{2.827632in}}%
  \pgfpathlineto{\pgfqpoint{3.942811in}{2.829410in}}%
  \pgfpathlineto{\pgfqpoint{3.944636in}{2.831178in}}%
  \pgfpathlineto{\pgfqpoint{3.946459in}{2.832936in}}%
  \pgfpathlineto{\pgfqpoint{3.948279in}{2.834685in}}%
  \pgfpathlineto{\pgfqpoint{3.950097in}{2.836424in}}%
  \pgfpathlineto{\pgfqpoint{3.951913in}{2.838153in}}%
  \pgfpathlineto{\pgfqpoint{3.949981in}{2.840740in}}%
  \pgfpathlineto{\pgfqpoint{3.948049in}{2.843328in}}%
  \pgfpathlineto{\pgfqpoint{3.946118in}{2.845916in}}%
  \pgfpathlineto{\pgfqpoint{3.944186in}{2.848501in}}%
  \pgfpathlineto{\pgfqpoint{3.942253in}{2.851083in}}%
  \pgfpathlineto{\pgfqpoint{3.940320in}{2.853660in}}%
  \pgfpathlineto{\pgfqpoint{3.938385in}{2.856230in}}%
  \pgfpathlineto{\pgfqpoint{3.936448in}{2.858793in}}%
  \pgfpathlineto{\pgfqpoint{3.934510in}{2.861346in}}%
  \pgfpathlineto{\pgfqpoint{3.932570in}{2.863890in}}%
  \pgfpathlineto{\pgfqpoint{3.930627in}{2.866424in}}%
  \pgfpathlineto{\pgfqpoint{3.928684in}{2.868950in}}%
  \pgfpathlineto{\pgfqpoint{3.926738in}{2.871468in}}%
  \pgfpathlineto{\pgfqpoint{3.924790in}{2.873976in}}%
  \pgfpathlineto{\pgfqpoint{3.922841in}{2.876477in}}%
  \pgfpathlineto{\pgfqpoint{3.920891in}{2.878969in}}%
  \pgfpathlineto{\pgfqpoint{3.918939in}{2.881454in}}%
  \pgfpathlineto{\pgfqpoint{3.916985in}{2.883930in}}%
  \pgfpathlineto{\pgfqpoint{3.915030in}{2.886399in}}%
  \pgfpathlineto{\pgfqpoint{3.913073in}{2.888861in}}%
  \pgfpathlineto{\pgfqpoint{3.911114in}{2.891314in}}%
  \pgfpathlineto{\pgfqpoint{3.909154in}{2.893758in}}%
  \pgfpathlineto{\pgfqpoint{3.907192in}{2.896193in}}%
  \pgfpathlineto{\pgfqpoint{3.905228in}{2.898619in}}%
  \pgfpathlineto{\pgfqpoint{3.903262in}{2.901035in}}%
  \pgfpathlineto{\pgfqpoint{3.901294in}{2.903441in}}%
  \pgfpathlineto{\pgfqpoint{3.899324in}{2.905836in}}%
  \pgfpathlineto{\pgfqpoint{3.897352in}{2.908221in}}%
  \pgfpathlineto{\pgfqpoint{3.895377in}{2.910594in}}%
  \pgfpathlineto{\pgfqpoint{3.893401in}{2.912955in}}%
  \pgfpathlineto{\pgfqpoint{3.891422in}{2.915306in}}%
  \pgfpathlineto{\pgfqpoint{3.889440in}{2.917644in}}%
  \pgfpathlineto{\pgfqpoint{3.887624in}{2.915946in}}%
  \pgfpathlineto{\pgfqpoint{3.885806in}{2.914239in}}%
  \pgfpathlineto{\pgfqpoint{3.883986in}{2.912522in}}%
  \pgfpathlineto{\pgfqpoint{3.882163in}{2.910795in}}%
  \pgfpathlineto{\pgfqpoint{3.880338in}{2.909059in}}%
  \pgfpathlineto{\pgfqpoint{3.878511in}{2.907314in}}%
  \pgfpathlineto{\pgfqpoint{3.876681in}{2.905558in}}%
  \pgfpathlineto{\pgfqpoint{3.874850in}{2.903794in}}%
  \pgfpathlineto{\pgfqpoint{3.873016in}{2.902020in}}%
  \pgfpathlineto{\pgfqpoint{3.871179in}{2.900237in}}%
  \pgfpathlineto{\pgfqpoint{3.869341in}{2.898444in}}%
  \pgfpathlineto{\pgfqpoint{3.867501in}{2.896642in}}%
  \pgfpathlineto{\pgfqpoint{3.865658in}{2.894831in}}%
  \pgfpathlineto{\pgfqpoint{3.863813in}{2.893011in}}%
  \pgfpathlineto{\pgfqpoint{3.861966in}{2.891181in}}%
  \pgfpathlineto{\pgfqpoint{3.860117in}{2.889342in}}%
  \pgfpathlineto{\pgfqpoint{3.858265in}{2.887495in}}%
  \pgfpathlineto{\pgfqpoint{3.856412in}{2.885638in}}%
  \pgfpathlineto{\pgfqpoint{3.854556in}{2.883772in}}%
  \pgfpathlineto{\pgfqpoint{3.852698in}{2.881898in}}%
  \pgfpathlineto{\pgfqpoint{3.850838in}{2.880014in}}%
  \pgfpathlineto{\pgfqpoint{3.848976in}{2.878122in}}%
  \pgfpathlineto{\pgfqpoint{3.847112in}{2.876221in}}%
  \pgfpathlineto{\pgfqpoint{3.845246in}{2.874311in}}%
  \pgfpathlineto{\pgfqpoint{3.843378in}{2.872393in}}%
  \pgfpathlineto{\pgfqpoint{3.841508in}{2.870466in}}%
  \pgfpathlineto{\pgfqpoint{3.839635in}{2.868531in}}%
  \pgfpathlineto{\pgfqpoint{3.837761in}{2.866587in}}%
  \pgfpathlineto{\pgfqpoint{3.835885in}{2.864634in}}%
  \pgfpathlineto{\pgfqpoint{3.834007in}{2.862674in}}%
  \pgfpathlineto{\pgfqpoint{3.832126in}{2.860704in}}%
  \pgfpathlineto{\pgfqpoint{3.830244in}{2.858727in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.632848in}{3.023774in}}%
  \pgfpathlineto{\pgfqpoint{2.635294in}{3.024215in}}%
  \pgfpathlineto{\pgfqpoint{2.637741in}{3.024659in}}%
  \pgfpathlineto{\pgfqpoint{2.640190in}{3.025104in}}%
  \pgfpathlineto{\pgfqpoint{2.642639in}{3.025552in}}%
  \pgfpathlineto{\pgfqpoint{2.645088in}{3.026002in}}%
  \pgfpathlineto{\pgfqpoint{2.647539in}{3.026454in}}%
  \pgfpathlineto{\pgfqpoint{2.649990in}{3.026909in}}%
  \pgfpathlineto{\pgfqpoint{2.652443in}{3.027365in}}%
  \pgfpathlineto{\pgfqpoint{2.654896in}{3.027824in}}%
  \pgfpathlineto{\pgfqpoint{2.657349in}{3.028284in}}%
  \pgfpathlineto{\pgfqpoint{2.659804in}{3.028746in}}%
  \pgfpathlineto{\pgfqpoint{2.662260in}{3.029211in}}%
  \pgfpathlineto{\pgfqpoint{2.664716in}{3.029677in}}%
  \pgfpathlineto{\pgfqpoint{2.667173in}{3.030145in}}%
  \pgfpathlineto{\pgfqpoint{2.669630in}{3.030615in}}%
  \pgfpathlineto{\pgfqpoint{2.672089in}{3.031087in}}%
  \pgfpathlineto{\pgfqpoint{2.674548in}{3.031560in}}%
  \pgfpathlineto{\pgfqpoint{2.677008in}{3.032035in}}%
  \pgfpathlineto{\pgfqpoint{2.679469in}{3.032512in}}%
  \pgfpathlineto{\pgfqpoint{2.681931in}{3.032990in}}%
  \pgfpathlineto{\pgfqpoint{2.684393in}{3.033470in}}%
  \pgfpathlineto{\pgfqpoint{2.686856in}{3.033952in}}%
  \pgfpathlineto{\pgfqpoint{2.689319in}{3.034435in}}%
  \pgfpathlineto{\pgfqpoint{2.691784in}{3.034919in}}%
  \pgfpathlineto{\pgfqpoint{2.694249in}{3.035405in}}%
  \pgfpathlineto{\pgfqpoint{2.696715in}{3.035892in}}%
  \pgfpathlineto{\pgfqpoint{2.699181in}{3.036381in}}%
  \pgfpathlineto{\pgfqpoint{2.701648in}{3.036871in}}%
  \pgfpathlineto{\pgfqpoint{2.704116in}{3.037362in}}%
  \pgfpathlineto{\pgfqpoint{2.706585in}{3.037854in}}%
  \pgfpathlineto{\pgfqpoint{2.709054in}{3.038348in}}%
  \pgfpathlineto{\pgfqpoint{2.711524in}{3.038843in}}%
  \pgfpathlineto{\pgfqpoint{2.713327in}{3.039774in}}%
  \pgfpathlineto{\pgfqpoint{2.715128in}{3.040700in}}%
  \pgfpathlineto{\pgfqpoint{2.716929in}{3.041623in}}%
  \pgfpathlineto{\pgfqpoint{2.718728in}{3.042541in}}%
  \pgfpathlineto{\pgfqpoint{2.720527in}{3.043455in}}%
  \pgfpathlineto{\pgfqpoint{2.722324in}{3.044365in}}%
  \pgfpathlineto{\pgfqpoint{2.724120in}{3.045270in}}%
  \pgfpathlineto{\pgfqpoint{2.725915in}{3.046172in}}%
  \pgfpathlineto{\pgfqpoint{2.727709in}{3.047069in}}%
  \pgfpathlineto{\pgfqpoint{2.729501in}{3.047961in}}%
  \pgfpathlineto{\pgfqpoint{2.731293in}{3.048850in}}%
  \pgfpathlineto{\pgfqpoint{2.733083in}{3.049734in}}%
  \pgfpathlineto{\pgfqpoint{2.734873in}{3.050614in}}%
  \pgfpathlineto{\pgfqpoint{2.736661in}{3.051490in}}%
  \pgfpathlineto{\pgfqpoint{2.738448in}{3.052362in}}%
  \pgfpathlineto{\pgfqpoint{2.740234in}{3.053230in}}%
  \pgfpathlineto{\pgfqpoint{2.742019in}{3.054093in}}%
  \pgfpathlineto{\pgfqpoint{2.743802in}{3.054953in}}%
  \pgfpathlineto{\pgfqpoint{2.745585in}{3.055808in}}%
  \pgfpathlineto{\pgfqpoint{2.747367in}{3.056660in}}%
  \pgfpathlineto{\pgfqpoint{2.749147in}{3.057507in}}%
  \pgfpathlineto{\pgfqpoint{2.750926in}{3.058350in}}%
  \pgfpathlineto{\pgfqpoint{2.752705in}{3.059190in}}%
  \pgfpathlineto{\pgfqpoint{2.754482in}{3.060025in}}%
  \pgfpathlineto{\pgfqpoint{2.756258in}{3.060856in}}%
  \pgfpathlineto{\pgfqpoint{2.758033in}{3.061684in}}%
  \pgfpathlineto{\pgfqpoint{2.759807in}{3.062507in}}%
  \pgfpathlineto{\pgfqpoint{2.761580in}{3.063327in}}%
  \pgfpathlineto{\pgfqpoint{2.763352in}{3.064143in}}%
  \pgfpathlineto{\pgfqpoint{2.765122in}{3.064955in}}%
  \pgfpathlineto{\pgfqpoint{2.766892in}{3.065763in}}%
  \pgfpathlineto{\pgfqpoint{2.768661in}{3.066568in}}%
  \pgfpathlineto{\pgfqpoint{2.766205in}{3.066128in}}%
  \pgfpathlineto{\pgfqpoint{2.763749in}{3.065690in}}%
  \pgfpathlineto{\pgfqpoint{2.761294in}{3.065252in}}%
  \pgfpathlineto{\pgfqpoint{2.758840in}{3.064815in}}%
  \pgfpathlineto{\pgfqpoint{2.756386in}{3.064379in}}%
  \pgfpathlineto{\pgfqpoint{2.753933in}{3.063945in}}%
  \pgfpathlineto{\pgfqpoint{2.751481in}{3.063511in}}%
  \pgfpathlineto{\pgfqpoint{2.749029in}{3.063079in}}%
  \pgfpathlineto{\pgfqpoint{2.746578in}{3.062648in}}%
  \pgfpathlineto{\pgfqpoint{2.744127in}{3.062218in}}%
  \pgfpathlineto{\pgfqpoint{2.741678in}{3.061790in}}%
  \pgfpathlineto{\pgfqpoint{2.739228in}{3.061363in}}%
  \pgfpathlineto{\pgfqpoint{2.736780in}{3.060937in}}%
  \pgfpathlineto{\pgfqpoint{2.734332in}{3.060513in}}%
  \pgfpathlineto{\pgfqpoint{2.731886in}{3.060090in}}%
  \pgfpathlineto{\pgfqpoint{2.729439in}{3.059669in}}%
  \pgfpathlineto{\pgfqpoint{2.726994in}{3.059249in}}%
  \pgfpathlineto{\pgfqpoint{2.724549in}{3.058831in}}%
  \pgfpathlineto{\pgfqpoint{2.722105in}{3.058415in}}%
  \pgfpathlineto{\pgfqpoint{2.719662in}{3.058000in}}%
  \pgfpathlineto{\pgfqpoint{2.717219in}{3.057587in}}%
  \pgfpathlineto{\pgfqpoint{2.714777in}{3.057176in}}%
  \pgfpathlineto{\pgfqpoint{2.712336in}{3.056766in}}%
  \pgfpathlineto{\pgfqpoint{2.709896in}{3.056359in}}%
  \pgfpathlineto{\pgfqpoint{2.707456in}{3.055953in}}%
  \pgfpathlineto{\pgfqpoint{2.705018in}{3.055549in}}%
  \pgfpathlineto{\pgfqpoint{2.702580in}{3.055148in}}%
  \pgfpathlineto{\pgfqpoint{2.700142in}{3.054748in}}%
  \pgfpathlineto{\pgfqpoint{2.697706in}{3.054350in}}%
  \pgfpathlineto{\pgfqpoint{2.695271in}{3.053954in}}%
  \pgfpathlineto{\pgfqpoint{2.692836in}{3.053561in}}%
  \pgfpathlineto{\pgfqpoint{2.690402in}{3.053169in}}%
  \pgfpathlineto{\pgfqpoint{2.688617in}{3.052298in}}%
  \pgfpathlineto{\pgfqpoint{2.686832in}{3.051425in}}%
  \pgfpathlineto{\pgfqpoint{2.685046in}{3.050548in}}%
  \pgfpathlineto{\pgfqpoint{2.683259in}{3.049668in}}%
  \pgfpathlineto{\pgfqpoint{2.681471in}{3.048786in}}%
  \pgfpathlineto{\pgfqpoint{2.679682in}{3.047900in}}%
  \pgfpathlineto{\pgfqpoint{2.677893in}{3.047012in}}%
  \pgfpathlineto{\pgfqpoint{2.676102in}{3.046120in}}%
  \pgfpathlineto{\pgfqpoint{2.674310in}{3.045225in}}%
  \pgfpathlineto{\pgfqpoint{2.672518in}{3.044327in}}%
  \pgfpathlineto{\pgfqpoint{2.670724in}{3.043427in}}%
  \pgfpathlineto{\pgfqpoint{2.668930in}{3.042523in}}%
  \pgfpathlineto{\pgfqpoint{2.667135in}{3.041616in}}%
  \pgfpathlineto{\pgfqpoint{2.665339in}{3.040705in}}%
  \pgfpathlineto{\pgfqpoint{2.663542in}{3.039792in}}%
  \pgfpathlineto{\pgfqpoint{2.661744in}{3.038875in}}%
  \pgfpathlineto{\pgfqpoint{2.659945in}{3.037956in}}%
  \pgfpathlineto{\pgfqpoint{2.658145in}{3.037033in}}%
  \pgfpathlineto{\pgfqpoint{2.656344in}{3.036107in}}%
  \pgfpathlineto{\pgfqpoint{2.654542in}{3.035177in}}%
  \pgfpathlineto{\pgfqpoint{2.652739in}{3.034245in}}%
  \pgfpathlineto{\pgfqpoint{2.650936in}{3.033309in}}%
  \pgfpathlineto{\pgfqpoint{2.649131in}{3.032371in}}%
  \pgfpathlineto{\pgfqpoint{2.647326in}{3.031429in}}%
  \pgfpathlineto{\pgfqpoint{2.645519in}{3.030483in}}%
  \pgfpathlineto{\pgfqpoint{2.643712in}{3.029535in}}%
  \pgfpathlineto{\pgfqpoint{2.641904in}{3.028583in}}%
  \pgfpathlineto{\pgfqpoint{2.640094in}{3.027628in}}%
  \pgfpathlineto{\pgfqpoint{2.638284in}{3.026669in}}%
  \pgfpathlineto{\pgfqpoint{2.636473in}{3.025708in}}%
  \pgfpathlineto{\pgfqpoint{2.634661in}{3.024742in}}%
  \pgfpathlineto{\pgfqpoint{2.632848in}{3.023774in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.892707in}{2.778201in}}%
  \pgfpathlineto{\pgfqpoint{3.894653in}{2.775651in}}%
  \pgfpathlineto{\pgfqpoint{3.896601in}{2.773108in}}%
  \pgfpathlineto{\pgfqpoint{3.898550in}{2.770572in}}%
  \pgfpathlineto{\pgfqpoint{3.900500in}{2.768042in}}%
  \pgfpathlineto{\pgfqpoint{3.902451in}{2.765511in}}%
  \pgfpathlineto{\pgfqpoint{3.904401in}{2.762976in}}%
  \pgfpathlineto{\pgfqpoint{3.906349in}{2.760433in}}%
  \pgfpathlineto{\pgfqpoint{3.908294in}{2.757876in}}%
  \pgfpathlineto{\pgfqpoint{3.910236in}{2.755303in}}%
  \pgfpathlineto{\pgfqpoint{3.912173in}{2.752707in}}%
  \pgfpathlineto{\pgfqpoint{3.914105in}{2.750086in}}%
  \pgfpathlineto{\pgfqpoint{3.916030in}{2.747434in}}%
  \pgfpathlineto{\pgfqpoint{3.917950in}{2.744752in}}%
  \pgfpathlineto{\pgfqpoint{3.919865in}{2.742053in}}%
  \pgfpathlineto{\pgfqpoint{3.921781in}{2.739355in}}%
  \pgfpathlineto{\pgfqpoint{3.923701in}{2.736677in}}%
  \pgfpathlineto{\pgfqpoint{3.925629in}{2.734036in}}%
  \pgfpathlineto{\pgfqpoint{3.927569in}{2.731450in}}%
  \pgfpathlineto{\pgfqpoint{3.929525in}{2.728937in}}%
  \pgfpathlineto{\pgfqpoint{3.931499in}{2.726516in}}%
  \pgfpathlineto{\pgfqpoint{3.933497in}{2.724204in}}%
  \pgfpathlineto{\pgfqpoint{3.935521in}{2.722019in}}%
  \pgfpathlineto{\pgfqpoint{3.937577in}{2.719980in}}%
  \pgfpathlineto{\pgfqpoint{3.939667in}{2.718103in}}%
  \pgfpathlineto{\pgfqpoint{3.941795in}{2.716408in}}%
  \pgfpathlineto{\pgfqpoint{3.943965in}{2.714912in}}%
  \pgfpathlineto{\pgfqpoint{3.946182in}{2.713633in}}%
  \pgfpathlineto{\pgfqpoint{3.948448in}{2.712589in}}%
  \pgfpathlineto{\pgfqpoint{3.950768in}{2.711798in}}%
  \pgfpathlineto{\pgfqpoint{3.953146in}{2.711279in}}%
  \pgfpathlineto{\pgfqpoint{3.955585in}{2.711048in}}%
  \pgfpathlineto{\pgfqpoint{3.957448in}{2.712989in}}%
  \pgfpathlineto{\pgfqpoint{3.959309in}{2.714922in}}%
  \pgfpathlineto{\pgfqpoint{3.961168in}{2.716848in}}%
  \pgfpathlineto{\pgfqpoint{3.963025in}{2.718767in}}%
  \pgfpathlineto{\pgfqpoint{3.964880in}{2.720679in}}%
  \pgfpathlineto{\pgfqpoint{3.966734in}{2.722583in}}%
  \pgfpathlineto{\pgfqpoint{3.968586in}{2.724480in}}%
  \pgfpathlineto{\pgfqpoint{3.970436in}{2.726369in}}%
  \pgfpathlineto{\pgfqpoint{3.972284in}{2.728251in}}%
  \pgfpathlineto{\pgfqpoint{3.974130in}{2.730125in}}%
  \pgfpathlineto{\pgfqpoint{3.975974in}{2.731992in}}%
  \pgfpathlineto{\pgfqpoint{3.977816in}{2.733850in}}%
  \pgfpathlineto{\pgfqpoint{3.979657in}{2.735701in}}%
  \pgfpathlineto{\pgfqpoint{3.981495in}{2.737544in}}%
  \pgfpathlineto{\pgfqpoint{3.983332in}{2.739379in}}%
  \pgfpathlineto{\pgfqpoint{3.985167in}{2.741206in}}%
  \pgfpathlineto{\pgfqpoint{3.986999in}{2.743024in}}%
  \pgfpathlineto{\pgfqpoint{3.988830in}{2.744835in}}%
  \pgfpathlineto{\pgfqpoint{3.990658in}{2.746638in}}%
  \pgfpathlineto{\pgfqpoint{3.992485in}{2.748432in}}%
  \pgfpathlineto{\pgfqpoint{3.994310in}{2.750217in}}%
  \pgfpathlineto{\pgfqpoint{3.996132in}{2.751995in}}%
  \pgfpathlineto{\pgfqpoint{3.997952in}{2.753764in}}%
  \pgfpathlineto{\pgfqpoint{3.999771in}{2.755524in}}%
  \pgfpathlineto{\pgfqpoint{4.001587in}{2.757276in}}%
  \pgfpathlineto{\pgfqpoint{4.003401in}{2.759019in}}%
  \pgfpathlineto{\pgfqpoint{4.005213in}{2.760754in}}%
  \pgfpathlineto{\pgfqpoint{4.007023in}{2.762479in}}%
  \pgfpathlineto{\pgfqpoint{4.008831in}{2.764196in}}%
  \pgfpathlineto{\pgfqpoint{4.010636in}{2.765904in}}%
  \pgfpathlineto{\pgfqpoint{4.012440in}{2.767604in}}%
  \pgfpathlineto{\pgfqpoint{4.014241in}{2.769294in}}%
  \pgfpathlineto{\pgfqpoint{4.011790in}{2.769449in}}%
  \pgfpathlineto{\pgfqpoint{4.009405in}{2.769918in}}%
  \pgfpathlineto{\pgfqpoint{4.007084in}{2.770680in}}%
  \pgfpathlineto{\pgfqpoint{4.004820in}{2.771716in}}%
  \pgfpathlineto{\pgfqpoint{4.002611in}{2.773005in}}%
  \pgfpathlineto{\pgfqpoint{4.000452in}{2.774529in}}%
  \pgfpathlineto{\pgfqpoint{3.998338in}{2.776267in}}%
  \pgfpathlineto{\pgfqpoint{3.996266in}{2.778200in}}%
  \pgfpathlineto{\pgfqpoint{3.994231in}{2.780309in}}%
  \pgfpathlineto{\pgfqpoint{3.992230in}{2.782572in}}%
  \pgfpathlineto{\pgfqpoint{3.990257in}{2.784971in}}%
  \pgfpathlineto{\pgfqpoint{3.988309in}{2.787487in}}%
  \pgfpathlineto{\pgfqpoint{3.986381in}{2.790099in}}%
  \pgfpathlineto{\pgfqpoint{3.984470in}{2.792787in}}%
  \pgfpathlineto{\pgfqpoint{3.982570in}{2.795532in}}%
  \pgfpathlineto{\pgfqpoint{3.980679in}{2.798315in}}%
  \pgfpathlineto{\pgfqpoint{3.978791in}{2.801116in}}%
  \pgfpathlineto{\pgfqpoint{3.976903in}{2.803914in}}%
  \pgfpathlineto{\pgfqpoint{3.975011in}{2.806691in}}%
  \pgfpathlineto{\pgfqpoint{3.973111in}{2.809430in}}%
  \pgfpathlineto{\pgfqpoint{3.971202in}{2.812132in}}%
  \pgfpathlineto{\pgfqpoint{3.969288in}{2.814802in}}%
  \pgfpathlineto{\pgfqpoint{3.967367in}{2.817445in}}%
  \pgfpathlineto{\pgfqpoint{3.965442in}{2.820065in}}%
  \pgfpathlineto{\pgfqpoint{3.963512in}{2.822667in}}%
  \pgfpathlineto{\pgfqpoint{3.961581in}{2.825255in}}%
  \pgfpathlineto{\pgfqpoint{3.959647in}{2.827835in}}%
  \pgfpathlineto{\pgfqpoint{3.957713in}{2.830411in}}%
  \pgfpathlineto{\pgfqpoint{3.955778in}{2.832987in}}%
  \pgfpathlineto{\pgfqpoint{3.953845in}{2.835568in}}%
  \pgfpathlineto{\pgfqpoint{3.951913in}{2.838153in}}%
  \pgfpathlineto{\pgfqpoint{3.950097in}{2.836424in}}%
  \pgfpathlineto{\pgfqpoint{3.948279in}{2.834685in}}%
  \pgfpathlineto{\pgfqpoint{3.946459in}{2.832936in}}%
  \pgfpathlineto{\pgfqpoint{3.944636in}{2.831178in}}%
  \pgfpathlineto{\pgfqpoint{3.942811in}{2.829410in}}%
  \pgfpathlineto{\pgfqpoint{3.940983in}{2.827632in}}%
  \pgfpathlineto{\pgfqpoint{3.939154in}{2.825844in}}%
  \pgfpathlineto{\pgfqpoint{3.937322in}{2.824047in}}%
  \pgfpathlineto{\pgfqpoint{3.935488in}{2.822241in}}%
  \pgfpathlineto{\pgfqpoint{3.933651in}{2.820425in}}%
  \pgfpathlineto{\pgfqpoint{3.931813in}{2.818599in}}%
  \pgfpathlineto{\pgfqpoint{3.929972in}{2.816765in}}%
  \pgfpathlineto{\pgfqpoint{3.928129in}{2.814921in}}%
  \pgfpathlineto{\pgfqpoint{3.926283in}{2.813067in}}%
  \pgfpathlineto{\pgfqpoint{3.924436in}{2.811205in}}%
  \pgfpathlineto{\pgfqpoint{3.922586in}{2.809334in}}%
  \pgfpathlineto{\pgfqpoint{3.920734in}{2.807453in}}%
  \pgfpathlineto{\pgfqpoint{3.918880in}{2.805564in}}%
  \pgfpathlineto{\pgfqpoint{3.917024in}{2.803665in}}%
  \pgfpathlineto{\pgfqpoint{3.915166in}{2.801758in}}%
  \pgfpathlineto{\pgfqpoint{3.913306in}{2.799842in}}%
  \pgfpathlineto{\pgfqpoint{3.911443in}{2.797917in}}%
  \pgfpathlineto{\pgfqpoint{3.909579in}{2.795983in}}%
  \pgfpathlineto{\pgfqpoint{3.907712in}{2.794041in}}%
  \pgfpathlineto{\pgfqpoint{3.905843in}{2.792090in}}%
  \pgfpathlineto{\pgfqpoint{3.903973in}{2.790131in}}%
  \pgfpathlineto{\pgfqpoint{3.902100in}{2.788163in}}%
  \pgfpathlineto{\pgfqpoint{3.900225in}{2.786187in}}%
  \pgfpathlineto{\pgfqpoint{3.898349in}{2.784203in}}%
  \pgfpathlineto{\pgfqpoint{3.896470in}{2.782210in}}%
  \pgfpathlineto{\pgfqpoint{3.894589in}{2.780210in}}%
  \pgfpathlineto{\pgfqpoint{3.892707in}{2.778201in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.576531in}{3.007869in}}%
  \pgfpathlineto{\pgfqpoint{3.578626in}{3.006086in}}%
  \pgfpathlineto{\pgfqpoint{3.580718in}{3.004290in}}%
  \pgfpathlineto{\pgfqpoint{3.582807in}{3.002482in}}%
  \pgfpathlineto{\pgfqpoint{3.584895in}{3.000662in}}%
  \pgfpathlineto{\pgfqpoint{3.586980in}{2.998829in}}%
  \pgfpathlineto{\pgfqpoint{3.589063in}{2.996984in}}%
  \pgfpathlineto{\pgfqpoint{3.591143in}{2.995126in}}%
  \pgfpathlineto{\pgfqpoint{3.593221in}{2.993256in}}%
  \pgfpathlineto{\pgfqpoint{3.595297in}{2.991374in}}%
  \pgfpathlineto{\pgfqpoint{3.597370in}{2.989480in}}%
  \pgfpathlineto{\pgfqpoint{3.599442in}{2.987573in}}%
  \pgfpathlineto{\pgfqpoint{3.601511in}{2.985655in}}%
  \pgfpathlineto{\pgfqpoint{3.603578in}{2.983725in}}%
  \pgfpathlineto{\pgfqpoint{3.605642in}{2.981783in}}%
  \pgfpathlineto{\pgfqpoint{3.607705in}{2.979829in}}%
  \pgfpathlineto{\pgfqpoint{3.609765in}{2.977863in}}%
  \pgfpathlineto{\pgfqpoint{3.611823in}{2.975886in}}%
  \pgfpathlineto{\pgfqpoint{3.613879in}{2.973897in}}%
  \pgfpathlineto{\pgfqpoint{3.615932in}{2.971896in}}%
  \pgfpathlineto{\pgfqpoint{3.617984in}{2.969885in}}%
  \pgfpathlineto{\pgfqpoint{3.620033in}{2.967861in}}%
  \pgfpathlineto{\pgfqpoint{3.622080in}{2.965827in}}%
  \pgfpathlineto{\pgfqpoint{3.624125in}{2.963781in}}%
  \pgfpathlineto{\pgfqpoint{3.626168in}{2.961725in}}%
  \pgfpathlineto{\pgfqpoint{3.628209in}{2.959657in}}%
  \pgfpathlineto{\pgfqpoint{3.630248in}{2.957578in}}%
  \pgfpathlineto{\pgfqpoint{3.632285in}{2.955489in}}%
  \pgfpathlineto{\pgfqpoint{3.634320in}{2.953388in}}%
  \pgfpathlineto{\pgfqpoint{3.636352in}{2.951277in}}%
  \pgfpathlineto{\pgfqpoint{3.638383in}{2.949155in}}%
  \pgfpathlineto{\pgfqpoint{3.640412in}{2.947023in}}%
  \pgfpathlineto{\pgfqpoint{3.642438in}{2.944880in}}%
  \pgfpathlineto{\pgfqpoint{3.644266in}{2.946487in}}%
  \pgfpathlineto{\pgfqpoint{3.646093in}{2.948091in}}%
  \pgfpathlineto{\pgfqpoint{3.647919in}{2.949691in}}%
  \pgfpathlineto{\pgfqpoint{3.649744in}{2.951289in}}%
  \pgfpathlineto{\pgfqpoint{3.651568in}{2.952883in}}%
  \pgfpathlineto{\pgfqpoint{3.653391in}{2.954474in}}%
  \pgfpathlineto{\pgfqpoint{3.655213in}{2.956062in}}%
  \pgfpathlineto{\pgfqpoint{3.657034in}{2.957647in}}%
  \pgfpathlineto{\pgfqpoint{3.658854in}{2.959228in}}%
  \pgfpathlineto{\pgfqpoint{3.660674in}{2.960806in}}%
  \pgfpathlineto{\pgfqpoint{3.662492in}{2.962380in}}%
  \pgfpathlineto{\pgfqpoint{3.664309in}{2.963952in}}%
  \pgfpathlineto{\pgfqpoint{3.666126in}{2.965519in}}%
  \pgfpathlineto{\pgfqpoint{3.667941in}{2.967084in}}%
  \pgfpathlineto{\pgfqpoint{3.669755in}{2.968644in}}%
  \pgfpathlineto{\pgfqpoint{3.671568in}{2.970201in}}%
  \pgfpathlineto{\pgfqpoint{3.673381in}{2.971755in}}%
  \pgfpathlineto{\pgfqpoint{3.675192in}{2.973305in}}%
  \pgfpathlineto{\pgfqpoint{3.677002in}{2.974851in}}%
  \pgfpathlineto{\pgfqpoint{3.678811in}{2.976394in}}%
  \pgfpathlineto{\pgfqpoint{3.680619in}{2.977932in}}%
  \pgfpathlineto{\pgfqpoint{3.682426in}{2.979468in}}%
  \pgfpathlineto{\pgfqpoint{3.684232in}{2.980999in}}%
  \pgfpathlineto{\pgfqpoint{3.686037in}{2.982526in}}%
  \pgfpathlineto{\pgfqpoint{3.687841in}{2.984050in}}%
  \pgfpathlineto{\pgfqpoint{3.689644in}{2.985570in}}%
  \pgfpathlineto{\pgfqpoint{3.691446in}{2.987086in}}%
  \pgfpathlineto{\pgfqpoint{3.693246in}{2.988598in}}%
  \pgfpathlineto{\pgfqpoint{3.695046in}{2.990106in}}%
  \pgfpathlineto{\pgfqpoint{3.696844in}{2.991610in}}%
  \pgfpathlineto{\pgfqpoint{3.698641in}{2.993110in}}%
  \pgfpathlineto{\pgfqpoint{3.700438in}{2.994607in}}%
  \pgfpathlineto{\pgfqpoint{3.698340in}{2.996367in}}%
  \pgfpathlineto{\pgfqpoint{3.696240in}{2.998115in}}%
  \pgfpathlineto{\pgfqpoint{3.694137in}{2.999851in}}%
  \pgfpathlineto{\pgfqpoint{3.692033in}{3.001575in}}%
  \pgfpathlineto{\pgfqpoint{3.689926in}{3.003287in}}%
  \pgfpathlineto{\pgfqpoint{3.687817in}{3.004987in}}%
  \pgfpathlineto{\pgfqpoint{3.685706in}{3.006675in}}%
  \pgfpathlineto{\pgfqpoint{3.683592in}{3.008351in}}%
  \pgfpathlineto{\pgfqpoint{3.681476in}{3.010015in}}%
  \pgfpathlineto{\pgfqpoint{3.679358in}{3.011667in}}%
  \pgfpathlineto{\pgfqpoint{3.677238in}{3.013307in}}%
  \pgfpathlineto{\pgfqpoint{3.675115in}{3.014935in}}%
  \pgfpathlineto{\pgfqpoint{3.672991in}{3.016551in}}%
  \pgfpathlineto{\pgfqpoint{3.670864in}{3.018156in}}%
  \pgfpathlineto{\pgfqpoint{3.668734in}{3.019748in}}%
  \pgfpathlineto{\pgfqpoint{3.666603in}{3.021329in}}%
  \pgfpathlineto{\pgfqpoint{3.664469in}{3.022897in}}%
  \pgfpathlineto{\pgfqpoint{3.662334in}{3.024454in}}%
  \pgfpathlineto{\pgfqpoint{3.660196in}{3.025999in}}%
  \pgfpathlineto{\pgfqpoint{3.658056in}{3.027532in}}%
  \pgfpathlineto{\pgfqpoint{3.655913in}{3.029053in}}%
  \pgfpathlineto{\pgfqpoint{3.653769in}{3.030562in}}%
  \pgfpathlineto{\pgfqpoint{3.651622in}{3.032059in}}%
  \pgfpathlineto{\pgfqpoint{3.649473in}{3.033545in}}%
  \pgfpathlineto{\pgfqpoint{3.647322in}{3.035019in}}%
  \pgfpathlineto{\pgfqpoint{3.645169in}{3.036480in}}%
  \pgfpathlineto{\pgfqpoint{3.643013in}{3.037931in}}%
  \pgfpathlineto{\pgfqpoint{3.640856in}{3.039369in}}%
  \pgfpathlineto{\pgfqpoint{3.638696in}{3.040796in}}%
  \pgfpathlineto{\pgfqpoint{3.636534in}{3.042211in}}%
  \pgfpathlineto{\pgfqpoint{3.634370in}{3.043614in}}%
  \pgfpathlineto{\pgfqpoint{3.632204in}{3.045006in}}%
  \pgfpathlineto{\pgfqpoint{3.630472in}{3.043859in}}%
  \pgfpathlineto{\pgfqpoint{3.628740in}{3.042710in}}%
  \pgfpathlineto{\pgfqpoint{3.627006in}{3.041561in}}%
  \pgfpathlineto{\pgfqpoint{3.625273in}{3.040411in}}%
  \pgfpathlineto{\pgfqpoint{3.623539in}{3.039259in}}%
  \pgfpathlineto{\pgfqpoint{3.621804in}{3.038107in}}%
  \pgfpathlineto{\pgfqpoint{3.620069in}{3.036955in}}%
  \pgfpathlineto{\pgfqpoint{3.618333in}{3.035801in}}%
  \pgfpathlineto{\pgfqpoint{3.616597in}{3.034646in}}%
  \pgfpathlineto{\pgfqpoint{3.614861in}{3.033491in}}%
  \pgfpathlineto{\pgfqpoint{3.613123in}{3.032335in}}%
  \pgfpathlineto{\pgfqpoint{3.611386in}{3.031178in}}%
  \pgfpathlineto{\pgfqpoint{3.609648in}{3.030020in}}%
  \pgfpathlineto{\pgfqpoint{3.607909in}{3.028861in}}%
  \pgfpathlineto{\pgfqpoint{3.606170in}{3.027701in}}%
  \pgfpathlineto{\pgfqpoint{3.604431in}{3.026541in}}%
  \pgfpathlineto{\pgfqpoint{3.602690in}{3.025380in}}%
  \pgfpathlineto{\pgfqpoint{3.600950in}{3.024218in}}%
  \pgfpathlineto{\pgfqpoint{3.599209in}{3.023055in}}%
  \pgfpathlineto{\pgfqpoint{3.597467in}{3.021891in}}%
  \pgfpathlineto{\pgfqpoint{3.595725in}{3.020727in}}%
  \pgfpathlineto{\pgfqpoint{3.593983in}{3.019562in}}%
  \pgfpathlineto{\pgfqpoint{3.592240in}{3.018396in}}%
  \pgfpathlineto{\pgfqpoint{3.590496in}{3.017230in}}%
  \pgfpathlineto{\pgfqpoint{3.588752in}{3.016062in}}%
  \pgfpathlineto{\pgfqpoint{3.587008in}{3.014894in}}%
  \pgfpathlineto{\pgfqpoint{3.585263in}{3.013725in}}%
  \pgfpathlineto{\pgfqpoint{3.583518in}{3.012555in}}%
  \pgfpathlineto{\pgfqpoint{3.581772in}{3.011385in}}%
  \pgfpathlineto{\pgfqpoint{3.580026in}{3.010214in}}%
  \pgfpathlineto{\pgfqpoint{3.578279in}{3.009042in}}%
  \pgfpathlineto{\pgfqpoint{3.576531in}{3.007869in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.017119in}{2.876439in}}%
  \pgfpathlineto{\pgfqpoint{2.019332in}{2.875749in}}%
  \pgfpathlineto{\pgfqpoint{2.021548in}{2.875073in}}%
  \pgfpathlineto{\pgfqpoint{2.023767in}{2.874412in}}%
  \pgfpathlineto{\pgfqpoint{2.025987in}{2.873763in}}%
  \pgfpathlineto{\pgfqpoint{2.028211in}{2.873129in}}%
  \pgfpathlineto{\pgfqpoint{2.030437in}{2.872508in}}%
  \pgfpathlineto{\pgfqpoint{2.032665in}{2.871900in}}%
  \pgfpathlineto{\pgfqpoint{2.034896in}{2.871306in}}%
  \pgfpathlineto{\pgfqpoint{2.037129in}{2.870725in}}%
  \pgfpathlineto{\pgfqpoint{2.039364in}{2.870156in}}%
  \pgfpathlineto{\pgfqpoint{2.041602in}{2.869601in}}%
  \pgfpathlineto{\pgfqpoint{2.043842in}{2.869058in}}%
  \pgfpathlineto{\pgfqpoint{2.046084in}{2.868528in}}%
  \pgfpathlineto{\pgfqpoint{2.048329in}{2.868010in}}%
  \pgfpathlineto{\pgfqpoint{2.050576in}{2.867504in}}%
  \pgfpathlineto{\pgfqpoint{2.052825in}{2.867009in}}%
  \pgfpathlineto{\pgfqpoint{2.055076in}{2.866527in}}%
  \pgfpathlineto{\pgfqpoint{2.057330in}{2.866056in}}%
  \pgfpathlineto{\pgfqpoint{2.059586in}{2.865597in}}%
  \pgfpathlineto{\pgfqpoint{2.061843in}{2.865149in}}%
  \pgfpathlineto{\pgfqpoint{2.064103in}{2.864712in}}%
  \pgfpathlineto{\pgfqpoint{2.066365in}{2.864286in}}%
  \pgfpathlineto{\pgfqpoint{2.068629in}{2.863872in}}%
  \pgfpathlineto{\pgfqpoint{2.070895in}{2.863467in}}%
  \pgfpathlineto{\pgfqpoint{2.073164in}{2.863074in}}%
  \pgfpathlineto{\pgfqpoint{2.075434in}{2.862691in}}%
  \pgfpathlineto{\pgfqpoint{2.077706in}{2.862318in}}%
  \pgfpathlineto{\pgfqpoint{2.079980in}{2.861956in}}%
  \pgfpathlineto{\pgfqpoint{2.082256in}{2.861604in}}%
  \pgfpathlineto{\pgfqpoint{2.084534in}{2.861262in}}%
  \pgfpathlineto{\pgfqpoint{2.086814in}{2.860929in}}%
  \pgfpathlineto{\pgfqpoint{2.089096in}{2.860607in}}%
  \pgfpathlineto{\pgfqpoint{2.090962in}{2.861505in}}%
  \pgfpathlineto{\pgfqpoint{2.092828in}{2.862406in}}%
  \pgfpathlineto{\pgfqpoint{2.094694in}{2.863309in}}%
  \pgfpathlineto{\pgfqpoint{2.096560in}{2.864213in}}%
  \pgfpathlineto{\pgfqpoint{2.098426in}{2.865120in}}%
  \pgfpathlineto{\pgfqpoint{2.100291in}{2.866029in}}%
  \pgfpathlineto{\pgfqpoint{2.102157in}{2.866940in}}%
  \pgfpathlineto{\pgfqpoint{2.104023in}{2.867853in}}%
  \pgfpathlineto{\pgfqpoint{2.105888in}{2.868768in}}%
  \pgfpathlineto{\pgfqpoint{2.107753in}{2.869685in}}%
  \pgfpathlineto{\pgfqpoint{2.109619in}{2.870603in}}%
  \pgfpathlineto{\pgfqpoint{2.111484in}{2.871524in}}%
  \pgfpathlineto{\pgfqpoint{2.113349in}{2.872446in}}%
  \pgfpathlineto{\pgfqpoint{2.115214in}{2.873371in}}%
  \pgfpathlineto{\pgfqpoint{2.117079in}{2.874298in}}%
  \pgfpathlineto{\pgfqpoint{2.118944in}{2.875227in}}%
  \pgfpathlineto{\pgfqpoint{2.120809in}{2.876158in}}%
  \pgfpathlineto{\pgfqpoint{2.122674in}{2.877091in}}%
  \pgfpathlineto{\pgfqpoint{2.124539in}{2.878026in}}%
  \pgfpathlineto{\pgfqpoint{2.126403in}{2.878964in}}%
  \pgfpathlineto{\pgfqpoint{2.128268in}{2.879904in}}%
  \pgfpathlineto{\pgfqpoint{2.130133in}{2.880846in}}%
  \pgfpathlineto{\pgfqpoint{2.131998in}{2.881791in}}%
  \pgfpathlineto{\pgfqpoint{2.133862in}{2.882738in}}%
  \pgfpathlineto{\pgfqpoint{2.135727in}{2.883686in}}%
  \pgfpathlineto{\pgfqpoint{2.137591in}{2.884638in}}%
  \pgfpathlineto{\pgfqpoint{2.139456in}{2.885591in}}%
  \pgfpathlineto{\pgfqpoint{2.141320in}{2.886546in}}%
  \pgfpathlineto{\pgfqpoint{2.143185in}{2.887504in}}%
  \pgfpathlineto{\pgfqpoint{2.145049in}{2.888463in}}%
  \pgfpathlineto{\pgfqpoint{2.146913in}{2.889425in}}%
  \pgfpathlineto{\pgfqpoint{2.148778in}{2.890389in}}%
  \pgfpathlineto{\pgfqpoint{2.146469in}{2.890520in}}%
  \pgfpathlineto{\pgfqpoint{2.144163in}{2.890659in}}%
  \pgfpathlineto{\pgfqpoint{2.141858in}{2.890805in}}%
  \pgfpathlineto{\pgfqpoint{2.139555in}{2.890960in}}%
  \pgfpathlineto{\pgfqpoint{2.137253in}{2.891123in}}%
  \pgfpathlineto{\pgfqpoint{2.134953in}{2.891294in}}%
  \pgfpathlineto{\pgfqpoint{2.132655in}{2.891473in}}%
  \pgfpathlineto{\pgfqpoint{2.130358in}{2.891662in}}%
  \pgfpathlineto{\pgfqpoint{2.128063in}{2.891858in}}%
  \pgfpathlineto{\pgfqpoint{2.125771in}{2.892064in}}%
  \pgfpathlineto{\pgfqpoint{2.123479in}{2.892279in}}%
  \pgfpathlineto{\pgfqpoint{2.121190in}{2.892502in}}%
  \pgfpathlineto{\pgfqpoint{2.118903in}{2.892735in}}%
  \pgfpathlineto{\pgfqpoint{2.116617in}{2.892978in}}%
  \pgfpathlineto{\pgfqpoint{2.114333in}{2.893229in}}%
  \pgfpathlineto{\pgfqpoint{2.112051in}{2.893491in}}%
  \pgfpathlineto{\pgfqpoint{2.109772in}{2.893763in}}%
  \pgfpathlineto{\pgfqpoint{2.107494in}{2.894045in}}%
  \pgfpathlineto{\pgfqpoint{2.105218in}{2.894337in}}%
  \pgfpathlineto{\pgfqpoint{2.102944in}{2.894640in}}%
  \pgfpathlineto{\pgfqpoint{2.100672in}{2.894953in}}%
  \pgfpathlineto{\pgfqpoint{2.098403in}{2.895278in}}%
  \pgfpathlineto{\pgfqpoint{2.096135in}{2.895615in}}%
  \pgfpathlineto{\pgfqpoint{2.093870in}{2.895963in}}%
  \pgfpathlineto{\pgfqpoint{2.091607in}{2.896322in}}%
  \pgfpathlineto{\pgfqpoint{2.089346in}{2.896694in}}%
  \pgfpathlineto{\pgfqpoint{2.087088in}{2.897077in}}%
  \pgfpathlineto{\pgfqpoint{2.084832in}{2.897473in}}%
  \pgfpathlineto{\pgfqpoint{2.082578in}{2.897881in}}%
  \pgfpathlineto{\pgfqpoint{2.080326in}{2.898301in}}%
  \pgfpathlineto{\pgfqpoint{2.078077in}{2.898733in}}%
  \pgfpathlineto{\pgfqpoint{2.075830in}{2.899179in}}%
  \pgfpathlineto{\pgfqpoint{2.073990in}{2.898395in}}%
  \pgfpathlineto{\pgfqpoint{2.072150in}{2.897617in}}%
  \pgfpathlineto{\pgfqpoint{2.070311in}{2.896844in}}%
  \pgfpathlineto{\pgfqpoint{2.068473in}{2.896075in}}%
  \pgfpathlineto{\pgfqpoint{2.066634in}{2.895311in}}%
  \pgfpathlineto{\pgfqpoint{2.064796in}{2.894553in}}%
  \pgfpathlineto{\pgfqpoint{2.062958in}{2.893798in}}%
  \pgfpathlineto{\pgfqpoint{2.061121in}{2.893049in}}%
  \pgfpathlineto{\pgfqpoint{2.059284in}{2.892305in}}%
  \pgfpathlineto{\pgfqpoint{2.057448in}{2.891565in}}%
  \pgfpathlineto{\pgfqpoint{2.055611in}{2.890830in}}%
  \pgfpathlineto{\pgfqpoint{2.053776in}{2.890101in}}%
  \pgfpathlineto{\pgfqpoint{2.051940in}{2.889375in}}%
  \pgfpathlineto{\pgfqpoint{2.050105in}{2.888655in}}%
  \pgfpathlineto{\pgfqpoint{2.048270in}{2.887940in}}%
  \pgfpathlineto{\pgfqpoint{2.046436in}{2.887229in}}%
  \pgfpathlineto{\pgfqpoint{2.044601in}{2.886523in}}%
  \pgfpathlineto{\pgfqpoint{2.042768in}{2.885821in}}%
  \pgfpathlineto{\pgfqpoint{2.040934in}{2.885124in}}%
  \pgfpathlineto{\pgfqpoint{2.039101in}{2.884432in}}%
  \pgfpathlineto{\pgfqpoint{2.037268in}{2.883743in}}%
  \pgfpathlineto{\pgfqpoint{2.035435in}{2.883059in}}%
  \pgfpathlineto{\pgfqpoint{2.033602in}{2.882378in}}%
  \pgfpathlineto{\pgfqpoint{2.031770in}{2.881702in}}%
  \pgfpathlineto{\pgfqpoint{2.029938in}{2.881029in}}%
  \pgfpathlineto{\pgfqpoint{2.028106in}{2.880361in}}%
  \pgfpathlineto{\pgfqpoint{2.026274in}{2.879696in}}%
  \pgfpathlineto{\pgfqpoint{2.024442in}{2.879036in}}%
  \pgfpathlineto{\pgfqpoint{2.022611in}{2.878380in}}%
  \pgfpathlineto{\pgfqpoint{2.020780in}{2.877729in}}%
  \pgfpathlineto{\pgfqpoint{2.018949in}{2.877082in}}%
  \pgfpathlineto{\pgfqpoint{2.017119in}{2.876439in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.496276in}{2.977569in}}%
  \pgfpathlineto{\pgfqpoint{2.498700in}{2.977945in}}%
  \pgfpathlineto{\pgfqpoint{2.501126in}{2.978324in}}%
  \pgfpathlineto{\pgfqpoint{2.503552in}{2.978706in}}%
  \pgfpathlineto{\pgfqpoint{2.505980in}{2.979091in}}%
  \pgfpathlineto{\pgfqpoint{2.508408in}{2.979479in}}%
  \pgfpathlineto{\pgfqpoint{2.510837in}{2.979869in}}%
  \pgfpathlineto{\pgfqpoint{2.513268in}{2.980263in}}%
  \pgfpathlineto{\pgfqpoint{2.515699in}{2.980659in}}%
  \pgfpathlineto{\pgfqpoint{2.518131in}{2.981058in}}%
  \pgfpathlineto{\pgfqpoint{2.520564in}{2.981459in}}%
  \pgfpathlineto{\pgfqpoint{2.522998in}{2.981864in}}%
  \pgfpathlineto{\pgfqpoint{2.525432in}{2.982271in}}%
  \pgfpathlineto{\pgfqpoint{2.527868in}{2.982681in}}%
  \pgfpathlineto{\pgfqpoint{2.530305in}{2.983094in}}%
  \pgfpathlineto{\pgfqpoint{2.532742in}{2.983509in}}%
  \pgfpathlineto{\pgfqpoint{2.535181in}{2.983927in}}%
  \pgfpathlineto{\pgfqpoint{2.537620in}{2.984348in}}%
  \pgfpathlineto{\pgfqpoint{2.540060in}{2.984771in}}%
  \pgfpathlineto{\pgfqpoint{2.542501in}{2.985197in}}%
  \pgfpathlineto{\pgfqpoint{2.544943in}{2.985626in}}%
  \pgfpathlineto{\pgfqpoint{2.547386in}{2.986057in}}%
  \pgfpathlineto{\pgfqpoint{2.549830in}{2.986491in}}%
  \pgfpathlineto{\pgfqpoint{2.552274in}{2.986927in}}%
  \pgfpathlineto{\pgfqpoint{2.554720in}{2.987366in}}%
  \pgfpathlineto{\pgfqpoint{2.557166in}{2.987807in}}%
  \pgfpathlineto{\pgfqpoint{2.559614in}{2.988250in}}%
  \pgfpathlineto{\pgfqpoint{2.562062in}{2.988697in}}%
  \pgfpathlineto{\pgfqpoint{2.564511in}{2.989145in}}%
  \pgfpathlineto{\pgfqpoint{2.566961in}{2.989596in}}%
  \pgfpathlineto{\pgfqpoint{2.569411in}{2.990050in}}%
  \pgfpathlineto{\pgfqpoint{2.571863in}{2.990506in}}%
  \pgfpathlineto{\pgfqpoint{2.574316in}{2.990964in}}%
  \pgfpathlineto{\pgfqpoint{2.576160in}{2.992044in}}%
  \pgfpathlineto{\pgfqpoint{2.578003in}{2.993120in}}%
  \pgfpathlineto{\pgfqpoint{2.579846in}{2.994192in}}%
  \pgfpathlineto{\pgfqpoint{2.581687in}{2.995261in}}%
  \pgfpathlineto{\pgfqpoint{2.583527in}{2.996327in}}%
  \pgfpathlineto{\pgfqpoint{2.585367in}{2.997389in}}%
  \pgfpathlineto{\pgfqpoint{2.587205in}{2.998448in}}%
  \pgfpathlineto{\pgfqpoint{2.589043in}{2.999502in}}%
  \pgfpathlineto{\pgfqpoint{2.590879in}{3.000554in}}%
  \pgfpathlineto{\pgfqpoint{2.592714in}{3.001602in}}%
  \pgfpathlineto{\pgfqpoint{2.594549in}{3.002646in}}%
  \pgfpathlineto{\pgfqpoint{2.596382in}{3.003687in}}%
  \pgfpathlineto{\pgfqpoint{2.598215in}{3.004724in}}%
  \pgfpathlineto{\pgfqpoint{2.600047in}{3.005758in}}%
  \pgfpathlineto{\pgfqpoint{2.601877in}{3.006788in}}%
  \pgfpathlineto{\pgfqpoint{2.603707in}{3.007815in}}%
  \pgfpathlineto{\pgfqpoint{2.605535in}{3.008838in}}%
  \pgfpathlineto{\pgfqpoint{2.607363in}{3.009858in}}%
  \pgfpathlineto{\pgfqpoint{2.609190in}{3.010874in}}%
  \pgfpathlineto{\pgfqpoint{2.611015in}{3.011887in}}%
  \pgfpathlineto{\pgfqpoint{2.612840in}{3.012897in}}%
  \pgfpathlineto{\pgfqpoint{2.614664in}{3.013902in}}%
  \pgfpathlineto{\pgfqpoint{2.616486in}{3.014905in}}%
  \pgfpathlineto{\pgfqpoint{2.618308in}{3.015904in}}%
  \pgfpathlineto{\pgfqpoint{2.620129in}{3.016900in}}%
  \pgfpathlineto{\pgfqpoint{2.621949in}{3.017892in}}%
  \pgfpathlineto{\pgfqpoint{2.623768in}{3.018881in}}%
  \pgfpathlineto{\pgfqpoint{2.625586in}{3.019866in}}%
  \pgfpathlineto{\pgfqpoint{2.627403in}{3.020848in}}%
  \pgfpathlineto{\pgfqpoint{2.629219in}{3.021827in}}%
  \pgfpathlineto{\pgfqpoint{2.631034in}{3.022802in}}%
  \pgfpathlineto{\pgfqpoint{2.632848in}{3.023774in}}%
  \pgfpathlineto{\pgfqpoint{2.630402in}{3.023335in}}%
  \pgfpathlineto{\pgfqpoint{2.627957in}{3.022899in}}%
  \pgfpathlineto{\pgfqpoint{2.625514in}{3.022464in}}%
  \pgfpathlineto{\pgfqpoint{2.623070in}{3.022033in}}%
  \pgfpathlineto{\pgfqpoint{2.620628in}{3.021603in}}%
  \pgfpathlineto{\pgfqpoint{2.618187in}{3.021176in}}%
  \pgfpathlineto{\pgfqpoint{2.615747in}{3.020752in}}%
  \pgfpathlineto{\pgfqpoint{2.613307in}{3.020330in}}%
  \pgfpathlineto{\pgfqpoint{2.610868in}{3.019910in}}%
  \pgfpathlineto{\pgfqpoint{2.608431in}{3.019493in}}%
  \pgfpathlineto{\pgfqpoint{2.605994in}{3.019078in}}%
  \pgfpathlineto{\pgfqpoint{2.603558in}{3.018666in}}%
  \pgfpathlineto{\pgfqpoint{2.601122in}{3.018256in}}%
  \pgfpathlineto{\pgfqpoint{2.598688in}{3.017849in}}%
  \pgfpathlineto{\pgfqpoint{2.596255in}{3.017445in}}%
  \pgfpathlineto{\pgfqpoint{2.593822in}{3.017043in}}%
  \pgfpathlineto{\pgfqpoint{2.591391in}{3.016643in}}%
  \pgfpathlineto{\pgfqpoint{2.588960in}{3.016247in}}%
  \pgfpathlineto{\pgfqpoint{2.586530in}{3.015853in}}%
  \pgfpathlineto{\pgfqpoint{2.584101in}{3.015462in}}%
  \pgfpathlineto{\pgfqpoint{2.581673in}{3.015073in}}%
  \pgfpathlineto{\pgfqpoint{2.579246in}{3.014688in}}%
  \pgfpathlineto{\pgfqpoint{2.576820in}{3.014305in}}%
  \pgfpathlineto{\pgfqpoint{2.574395in}{3.013924in}}%
  \pgfpathlineto{\pgfqpoint{2.571970in}{3.013547in}}%
  \pgfpathlineto{\pgfqpoint{2.569547in}{3.013173in}}%
  \pgfpathlineto{\pgfqpoint{2.567124in}{3.012801in}}%
  \pgfpathlineto{\pgfqpoint{2.564703in}{3.012432in}}%
  \pgfpathlineto{\pgfqpoint{2.562282in}{3.012066in}}%
  \pgfpathlineto{\pgfqpoint{2.559862in}{3.011703in}}%
  \pgfpathlineto{\pgfqpoint{2.557444in}{3.011343in}}%
  \pgfpathlineto{\pgfqpoint{2.555026in}{3.010985in}}%
  \pgfpathlineto{\pgfqpoint{2.553202in}{3.009980in}}%
  \pgfpathlineto{\pgfqpoint{2.551378in}{3.008972in}}%
  \pgfpathlineto{\pgfqpoint{2.549553in}{3.007961in}}%
  \pgfpathlineto{\pgfqpoint{2.547727in}{3.006948in}}%
  \pgfpathlineto{\pgfqpoint{2.545900in}{3.005933in}}%
  \pgfpathlineto{\pgfqpoint{2.544073in}{3.004915in}}%
  \pgfpathlineto{\pgfqpoint{2.542244in}{3.003894in}}%
  \pgfpathlineto{\pgfqpoint{2.540415in}{3.002872in}}%
  \pgfpathlineto{\pgfqpoint{2.538585in}{3.001846in}}%
  \pgfpathlineto{\pgfqpoint{2.536755in}{3.000819in}}%
  \pgfpathlineto{\pgfqpoint{2.534923in}{2.999788in}}%
  \pgfpathlineto{\pgfqpoint{2.533091in}{2.998756in}}%
  \pgfpathlineto{\pgfqpoint{2.531258in}{2.997720in}}%
  \pgfpathlineto{\pgfqpoint{2.529424in}{2.996683in}}%
  \pgfpathlineto{\pgfqpoint{2.527589in}{2.995642in}}%
  \pgfpathlineto{\pgfqpoint{2.525754in}{2.994600in}}%
  \pgfpathlineto{\pgfqpoint{2.523917in}{2.993554in}}%
  \pgfpathlineto{\pgfqpoint{2.522080in}{2.992506in}}%
  \pgfpathlineto{\pgfqpoint{2.520242in}{2.991456in}}%
  \pgfpathlineto{\pgfqpoint{2.518403in}{2.990403in}}%
  \pgfpathlineto{\pgfqpoint{2.516564in}{2.989348in}}%
  \pgfpathlineto{\pgfqpoint{2.514724in}{2.988290in}}%
  \pgfpathlineto{\pgfqpoint{2.512882in}{2.987229in}}%
  \pgfpathlineto{\pgfqpoint{2.511041in}{2.986166in}}%
  \pgfpathlineto{\pgfqpoint{2.509198in}{2.985101in}}%
  \pgfpathlineto{\pgfqpoint{2.507354in}{2.984032in}}%
  \pgfpathlineto{\pgfqpoint{2.505510in}{2.982962in}}%
  \pgfpathlineto{\pgfqpoint{2.503665in}{2.981888in}}%
  \pgfpathlineto{\pgfqpoint{2.501819in}{2.980812in}}%
  \pgfpathlineto{\pgfqpoint{2.499972in}{2.979734in}}%
  \pgfpathlineto{\pgfqpoint{2.498124in}{2.978652in}}%
  \pgfpathlineto{\pgfqpoint{2.496276in}{2.977569in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.981310in}{3.111642in}}%
  \pgfpathlineto{\pgfqpoint{2.983756in}{3.111890in}}%
  \pgfpathlineto{\pgfqpoint{2.986201in}{3.112134in}}%
  \pgfpathlineto{\pgfqpoint{2.988646in}{3.112373in}}%
  \pgfpathlineto{\pgfqpoint{2.991090in}{3.112606in}}%
  \pgfpathlineto{\pgfqpoint{2.993534in}{3.112835in}}%
  \pgfpathlineto{\pgfqpoint{2.995977in}{3.113059in}}%
  \pgfpathlineto{\pgfqpoint{2.998420in}{3.113277in}}%
  \pgfpathlineto{\pgfqpoint{3.000862in}{3.113490in}}%
  \pgfpathlineto{\pgfqpoint{3.003304in}{3.113697in}}%
  \pgfpathlineto{\pgfqpoint{3.005745in}{3.113898in}}%
  \pgfpathlineto{\pgfqpoint{3.008185in}{3.114094in}}%
  \pgfpathlineto{\pgfqpoint{3.010625in}{3.114283in}}%
  \pgfpathlineto{\pgfqpoint{3.013064in}{3.114466in}}%
  \pgfpathlineto{\pgfqpoint{3.015502in}{3.114643in}}%
  \pgfpathlineto{\pgfqpoint{3.017939in}{3.114814in}}%
  \pgfpathlineto{\pgfqpoint{3.020376in}{3.114977in}}%
  \pgfpathlineto{\pgfqpoint{3.022811in}{3.115134in}}%
  \pgfpathlineto{\pgfqpoint{3.025246in}{3.115284in}}%
  \pgfpathlineto{\pgfqpoint{3.027680in}{3.115428in}}%
  \pgfpathlineto{\pgfqpoint{3.030113in}{3.115563in}}%
  \pgfpathlineto{\pgfqpoint{3.032545in}{3.115692in}}%
  \pgfpathlineto{\pgfqpoint{3.034977in}{3.115813in}}%
  \pgfpathlineto{\pgfqpoint{3.037407in}{3.115927in}}%
  \pgfpathlineto{\pgfqpoint{3.039836in}{3.116033in}}%
  \pgfpathlineto{\pgfqpoint{3.042264in}{3.116130in}}%
  \pgfpathlineto{\pgfqpoint{3.044691in}{3.116220in}}%
  \pgfpathlineto{\pgfqpoint{3.047117in}{3.116302in}}%
  \pgfpathlineto{\pgfqpoint{3.049542in}{3.116375in}}%
  \pgfpathlineto{\pgfqpoint{3.051966in}{3.116440in}}%
  \pgfpathlineto{\pgfqpoint{3.054388in}{3.116496in}}%
  \pgfpathlineto{\pgfqpoint{3.056809in}{3.116543in}}%
  \pgfpathlineto{\pgfqpoint{3.059229in}{3.116581in}}%
  \pgfpathlineto{\pgfqpoint{3.060899in}{3.116989in}}%
  \pgfpathlineto{\pgfqpoint{3.062566in}{3.117392in}}%
  \pgfpathlineto{\pgfqpoint{3.064233in}{3.117791in}}%
  \pgfpathlineto{\pgfqpoint{3.065899in}{3.118185in}}%
  \pgfpathlineto{\pgfqpoint{3.067563in}{3.118574in}}%
  \pgfpathlineto{\pgfqpoint{3.069226in}{3.118959in}}%
  \pgfpathlineto{\pgfqpoint{3.070887in}{3.119340in}}%
  \pgfpathlineto{\pgfqpoint{3.072548in}{3.119716in}}%
  \pgfpathlineto{\pgfqpoint{3.074207in}{3.120089in}}%
  \pgfpathlineto{\pgfqpoint{3.075865in}{3.120457in}}%
  \pgfpathlineto{\pgfqpoint{3.077522in}{3.120821in}}%
  \pgfpathlineto{\pgfqpoint{3.079178in}{3.121181in}}%
  \pgfpathlineto{\pgfqpoint{3.080833in}{3.121536in}}%
  \pgfpathlineto{\pgfqpoint{3.082486in}{3.121888in}}%
  \pgfpathlineto{\pgfqpoint{3.084138in}{3.122237in}}%
  \pgfpathlineto{\pgfqpoint{3.085790in}{3.122581in}}%
  \pgfpathlineto{\pgfqpoint{3.087440in}{3.122922in}}%
  \pgfpathlineto{\pgfqpoint{3.089089in}{3.123259in}}%
  \pgfpathlineto{\pgfqpoint{3.090737in}{3.123592in}}%
  \pgfpathlineto{\pgfqpoint{3.092384in}{3.123922in}}%
  \pgfpathlineto{\pgfqpoint{3.094030in}{3.124248in}}%
  \pgfpathlineto{\pgfqpoint{3.095674in}{3.124571in}}%
  \pgfpathlineto{\pgfqpoint{3.097318in}{3.124891in}}%
  \pgfpathlineto{\pgfqpoint{3.098961in}{3.125208in}}%
  \pgfpathlineto{\pgfqpoint{3.100603in}{3.125521in}}%
  \pgfpathlineto{\pgfqpoint{3.102243in}{3.125832in}}%
  \pgfpathlineto{\pgfqpoint{3.103883in}{3.126139in}}%
  \pgfpathlineto{\pgfqpoint{3.105522in}{3.126444in}}%
  \pgfpathlineto{\pgfqpoint{3.107160in}{3.126746in}}%
  \pgfpathlineto{\pgfqpoint{3.108797in}{3.127045in}}%
  \pgfpathlineto{\pgfqpoint{3.110433in}{3.127341in}}%
  \pgfpathlineto{\pgfqpoint{3.112068in}{3.127634in}}%
  \pgfpathlineto{\pgfqpoint{3.109668in}{3.127671in}}%
  \pgfpathlineto{\pgfqpoint{3.107267in}{3.127699in}}%
  \pgfpathlineto{\pgfqpoint{3.104864in}{3.127720in}}%
  \pgfpathlineto{\pgfqpoint{3.102461in}{3.127734in}}%
  \pgfpathlineto{\pgfqpoint{3.100057in}{3.127741in}}%
  \pgfpathlineto{\pgfqpoint{3.097652in}{3.127740in}}%
  \pgfpathlineto{\pgfqpoint{3.095246in}{3.127733in}}%
  \pgfpathlineto{\pgfqpoint{3.092839in}{3.127718in}}%
  \pgfpathlineto{\pgfqpoint{3.090431in}{3.127697in}}%
  \pgfpathlineto{\pgfqpoint{3.088022in}{3.127669in}}%
  \pgfpathlineto{\pgfqpoint{3.085613in}{3.127635in}}%
  \pgfpathlineto{\pgfqpoint{3.083203in}{3.127594in}}%
  \pgfpathlineto{\pgfqpoint{3.080792in}{3.127548in}}%
  \pgfpathlineto{\pgfqpoint{3.078380in}{3.127495in}}%
  \pgfpathlineto{\pgfqpoint{3.075968in}{3.127435in}}%
  \pgfpathlineto{\pgfqpoint{3.073554in}{3.127371in}}%
  \pgfpathlineto{\pgfqpoint{3.071141in}{3.127300in}}%
  \pgfpathlineto{\pgfqpoint{3.068726in}{3.127224in}}%
  \pgfpathlineto{\pgfqpoint{3.066311in}{3.127142in}}%
  \pgfpathlineto{\pgfqpoint{3.063896in}{3.127054in}}%
  \pgfpathlineto{\pgfqpoint{3.061479in}{3.126962in}}%
  \pgfpathlineto{\pgfqpoint{3.059063in}{3.126864in}}%
  \pgfpathlineto{\pgfqpoint{3.056645in}{3.126761in}}%
  \pgfpathlineto{\pgfqpoint{3.054228in}{3.126653in}}%
  \pgfpathlineto{\pgfqpoint{3.051809in}{3.126541in}}%
  \pgfpathlineto{\pgfqpoint{3.049391in}{3.126423in}}%
  \pgfpathlineto{\pgfqpoint{3.046971in}{3.126301in}}%
  \pgfpathlineto{\pgfqpoint{3.044552in}{3.126175in}}%
  \pgfpathlineto{\pgfqpoint{3.042132in}{3.126044in}}%
  \pgfpathlineto{\pgfqpoint{3.039711in}{3.125908in}}%
  \pgfpathlineto{\pgfqpoint{3.037290in}{3.125768in}}%
  \pgfpathlineto{\pgfqpoint{3.034869in}{3.125625in}}%
  \pgfpathlineto{\pgfqpoint{3.033210in}{3.125235in}}%
  \pgfpathlineto{\pgfqpoint{3.031551in}{3.124843in}}%
  \pgfpathlineto{\pgfqpoint{3.029890in}{3.124448in}}%
  \pgfpathlineto{\pgfqpoint{3.028229in}{3.124050in}}%
  \pgfpathlineto{\pgfqpoint{3.026567in}{3.123650in}}%
  \pgfpathlineto{\pgfqpoint{3.024904in}{3.123248in}}%
  \pgfpathlineto{\pgfqpoint{3.023240in}{3.122842in}}%
  \pgfpathlineto{\pgfqpoint{3.021575in}{3.122434in}}%
  \pgfpathlineto{\pgfqpoint{3.019909in}{3.122023in}}%
  \pgfpathlineto{\pgfqpoint{3.018242in}{3.121609in}}%
  \pgfpathlineto{\pgfqpoint{3.016574in}{3.121192in}}%
  \pgfpathlineto{\pgfqpoint{3.014905in}{3.120772in}}%
  \pgfpathlineto{\pgfqpoint{3.013236in}{3.120349in}}%
  \pgfpathlineto{\pgfqpoint{3.011565in}{3.119923in}}%
  \pgfpathlineto{\pgfqpoint{3.009893in}{3.119493in}}%
  \pgfpathlineto{\pgfqpoint{3.008220in}{3.119060in}}%
  \pgfpathlineto{\pgfqpoint{3.006546in}{3.118624in}}%
  \pgfpathlineto{\pgfqpoint{3.004872in}{3.118185in}}%
  \pgfpathlineto{\pgfqpoint{3.003196in}{3.117741in}}%
  \pgfpathlineto{\pgfqpoint{3.001519in}{3.117295in}}%
  \pgfpathlineto{\pgfqpoint{2.999841in}{3.116845in}}%
  \pgfpathlineto{\pgfqpoint{2.998162in}{3.116391in}}%
  \pgfpathlineto{\pgfqpoint{2.996482in}{3.115933in}}%
  \pgfpathlineto{\pgfqpoint{2.994800in}{3.115472in}}%
  \pgfpathlineto{\pgfqpoint{2.993118in}{3.115007in}}%
  \pgfpathlineto{\pgfqpoint{2.991435in}{3.114538in}}%
  \pgfpathlineto{\pgfqpoint{2.989750in}{3.114066in}}%
  \pgfpathlineto{\pgfqpoint{2.988064in}{3.113589in}}%
  \pgfpathlineto{\pgfqpoint{2.986377in}{3.113108in}}%
  \pgfpathlineto{\pgfqpoint{2.984689in}{3.112623in}}%
  \pgfpathlineto{\pgfqpoint{2.983000in}{3.112135in}}%
  \pgfpathlineto{\pgfqpoint{2.981310in}{3.111642in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.642438in}{2.944880in}}%
  \pgfpathlineto{\pgfqpoint{3.644463in}{2.942727in}}%
  \pgfpathlineto{\pgfqpoint{3.646486in}{2.940563in}}%
  \pgfpathlineto{\pgfqpoint{3.648507in}{2.938390in}}%
  \pgfpathlineto{\pgfqpoint{3.650526in}{2.936206in}}%
  \pgfpathlineto{\pgfqpoint{3.652543in}{2.934013in}}%
  \pgfpathlineto{\pgfqpoint{3.654558in}{2.931810in}}%
  \pgfpathlineto{\pgfqpoint{3.656572in}{2.929597in}}%
  \pgfpathlineto{\pgfqpoint{3.658583in}{2.927374in}}%
  \pgfpathlineto{\pgfqpoint{3.660593in}{2.925142in}}%
  \pgfpathlineto{\pgfqpoint{3.662601in}{2.922901in}}%
  \pgfpathlineto{\pgfqpoint{3.664607in}{2.920651in}}%
  \pgfpathlineto{\pgfqpoint{3.666612in}{2.918391in}}%
  \pgfpathlineto{\pgfqpoint{3.668615in}{2.916123in}}%
  \pgfpathlineto{\pgfqpoint{3.670616in}{2.913845in}}%
  \pgfpathlineto{\pgfqpoint{3.672615in}{2.911559in}}%
  \pgfpathlineto{\pgfqpoint{3.674613in}{2.909264in}}%
  \pgfpathlineto{\pgfqpoint{3.676609in}{2.906960in}}%
  \pgfpathlineto{\pgfqpoint{3.678603in}{2.904648in}}%
  \pgfpathlineto{\pgfqpoint{3.680596in}{2.902327in}}%
  \pgfpathlineto{\pgfqpoint{3.682588in}{2.899999in}}%
  \pgfpathlineto{\pgfqpoint{3.684577in}{2.897662in}}%
  \pgfpathlineto{\pgfqpoint{3.686566in}{2.895317in}}%
  \pgfpathlineto{\pgfqpoint{3.688552in}{2.892964in}}%
  \pgfpathlineto{\pgfqpoint{3.690538in}{2.890604in}}%
  \pgfpathlineto{\pgfqpoint{3.692522in}{2.888236in}}%
  \pgfpathlineto{\pgfqpoint{3.694504in}{2.885860in}}%
  \pgfpathlineto{\pgfqpoint{3.696485in}{2.883478in}}%
  \pgfpathlineto{\pgfqpoint{3.698465in}{2.881088in}}%
  \pgfpathlineto{\pgfqpoint{3.700443in}{2.878691in}}%
  \pgfpathlineto{\pgfqpoint{3.702420in}{2.876287in}}%
  \pgfpathlineto{\pgfqpoint{3.704396in}{2.873877in}}%
  \pgfpathlineto{\pgfqpoint{3.706370in}{2.871460in}}%
  \pgfpathlineto{\pgfqpoint{3.708268in}{2.873442in}}%
  \pgfpathlineto{\pgfqpoint{3.710164in}{2.875420in}}%
  \pgfpathlineto{\pgfqpoint{3.712059in}{2.877392in}}%
  \pgfpathlineto{\pgfqpoint{3.713953in}{2.879359in}}%
  \pgfpathlineto{\pgfqpoint{3.715845in}{2.881321in}}%
  \pgfpathlineto{\pgfqpoint{3.717736in}{2.883277in}}%
  \pgfpathlineto{\pgfqpoint{3.719626in}{2.885228in}}%
  \pgfpathlineto{\pgfqpoint{3.721514in}{2.887174in}}%
  \pgfpathlineto{\pgfqpoint{3.723401in}{2.889114in}}%
  \pgfpathlineto{\pgfqpoint{3.725286in}{2.891049in}}%
  \pgfpathlineto{\pgfqpoint{3.727171in}{2.892978in}}%
  \pgfpathlineto{\pgfqpoint{3.729053in}{2.894901in}}%
  \pgfpathlineto{\pgfqpoint{3.730934in}{2.896819in}}%
  \pgfpathlineto{\pgfqpoint{3.732814in}{2.898731in}}%
  \pgfpathlineto{\pgfqpoint{3.734692in}{2.900637in}}%
  \pgfpathlineto{\pgfqpoint{3.736569in}{2.902537in}}%
  \pgfpathlineto{\pgfqpoint{3.738445in}{2.904431in}}%
  \pgfpathlineto{\pgfqpoint{3.740318in}{2.906319in}}%
  \pgfpathlineto{\pgfqpoint{3.742191in}{2.908201in}}%
  \pgfpathlineto{\pgfqpoint{3.744062in}{2.910077in}}%
  \pgfpathlineto{\pgfqpoint{3.745931in}{2.911946in}}%
  \pgfpathlineto{\pgfqpoint{3.747799in}{2.913810in}}%
  \pgfpathlineto{\pgfqpoint{3.749665in}{2.915667in}}%
  \pgfpathlineto{\pgfqpoint{3.751529in}{2.917518in}}%
  \pgfpathlineto{\pgfqpoint{3.753392in}{2.919362in}}%
  \pgfpathlineto{\pgfqpoint{3.755254in}{2.921200in}}%
  \pgfpathlineto{\pgfqpoint{3.757114in}{2.923032in}}%
  \pgfpathlineto{\pgfqpoint{3.758972in}{2.924857in}}%
  \pgfpathlineto{\pgfqpoint{3.760829in}{2.926676in}}%
  \pgfpathlineto{\pgfqpoint{3.762684in}{2.928487in}}%
  \pgfpathlineto{\pgfqpoint{3.764537in}{2.930293in}}%
  \pgfpathlineto{\pgfqpoint{3.766389in}{2.932091in}}%
  \pgfpathlineto{\pgfqpoint{3.764362in}{2.934221in}}%
  \pgfpathlineto{\pgfqpoint{3.762332in}{2.936340in}}%
  \pgfpathlineto{\pgfqpoint{3.760301in}{2.938448in}}%
  \pgfpathlineto{\pgfqpoint{3.758268in}{2.940545in}}%
  \pgfpathlineto{\pgfqpoint{3.756232in}{2.942631in}}%
  \pgfpathlineto{\pgfqpoint{3.754194in}{2.944706in}}%
  \pgfpathlineto{\pgfqpoint{3.752154in}{2.946770in}}%
  \pgfpathlineto{\pgfqpoint{3.750112in}{2.948822in}}%
  \pgfpathlineto{\pgfqpoint{3.748068in}{2.950864in}}%
  \pgfpathlineto{\pgfqpoint{3.746022in}{2.952893in}}%
  \pgfpathlineto{\pgfqpoint{3.743973in}{2.954912in}}%
  \pgfpathlineto{\pgfqpoint{3.741922in}{2.956919in}}%
  \pgfpathlineto{\pgfqpoint{3.739869in}{2.958914in}}%
  \pgfpathlineto{\pgfqpoint{3.737814in}{2.960898in}}%
  \pgfpathlineto{\pgfqpoint{3.735756in}{2.962871in}}%
  \pgfpathlineto{\pgfqpoint{3.733697in}{2.964832in}}%
  \pgfpathlineto{\pgfqpoint{3.731635in}{2.966781in}}%
  \pgfpathlineto{\pgfqpoint{3.729571in}{2.968718in}}%
  \pgfpathlineto{\pgfqpoint{3.727504in}{2.970644in}}%
  \pgfpathlineto{\pgfqpoint{3.725436in}{2.972558in}}%
  \pgfpathlineto{\pgfqpoint{3.723365in}{2.974461in}}%
  \pgfpathlineto{\pgfqpoint{3.721292in}{2.976351in}}%
  \pgfpathlineto{\pgfqpoint{3.719216in}{2.978230in}}%
  \pgfpathlineto{\pgfqpoint{3.717139in}{2.980097in}}%
  \pgfpathlineto{\pgfqpoint{3.715059in}{2.981952in}}%
  \pgfpathlineto{\pgfqpoint{3.712977in}{2.983796in}}%
  \pgfpathlineto{\pgfqpoint{3.710893in}{2.985627in}}%
  \pgfpathlineto{\pgfqpoint{3.708806in}{2.987447in}}%
  \pgfpathlineto{\pgfqpoint{3.706718in}{2.989255in}}%
  \pgfpathlineto{\pgfqpoint{3.704626in}{2.991051in}}%
  \pgfpathlineto{\pgfqpoint{3.702533in}{2.992835in}}%
  \pgfpathlineto{\pgfqpoint{3.700438in}{2.994607in}}%
  \pgfpathlineto{\pgfqpoint{3.698641in}{2.993110in}}%
  \pgfpathlineto{\pgfqpoint{3.696844in}{2.991610in}}%
  \pgfpathlineto{\pgfqpoint{3.695046in}{2.990106in}}%
  \pgfpathlineto{\pgfqpoint{3.693246in}{2.988598in}}%
  \pgfpathlineto{\pgfqpoint{3.691446in}{2.987086in}}%
  \pgfpathlineto{\pgfqpoint{3.689644in}{2.985570in}}%
  \pgfpathlineto{\pgfqpoint{3.687841in}{2.984050in}}%
  \pgfpathlineto{\pgfqpoint{3.686037in}{2.982526in}}%
  \pgfpathlineto{\pgfqpoint{3.684232in}{2.980999in}}%
  \pgfpathlineto{\pgfqpoint{3.682426in}{2.979468in}}%
  \pgfpathlineto{\pgfqpoint{3.680619in}{2.977932in}}%
  \pgfpathlineto{\pgfqpoint{3.678811in}{2.976394in}}%
  \pgfpathlineto{\pgfqpoint{3.677002in}{2.974851in}}%
  \pgfpathlineto{\pgfqpoint{3.675192in}{2.973305in}}%
  \pgfpathlineto{\pgfqpoint{3.673381in}{2.971755in}}%
  \pgfpathlineto{\pgfqpoint{3.671568in}{2.970201in}}%
  \pgfpathlineto{\pgfqpoint{3.669755in}{2.968644in}}%
  \pgfpathlineto{\pgfqpoint{3.667941in}{2.967084in}}%
  \pgfpathlineto{\pgfqpoint{3.666126in}{2.965519in}}%
  \pgfpathlineto{\pgfqpoint{3.664309in}{2.963952in}}%
  \pgfpathlineto{\pgfqpoint{3.662492in}{2.962380in}}%
  \pgfpathlineto{\pgfqpoint{3.660674in}{2.960806in}}%
  \pgfpathlineto{\pgfqpoint{3.658854in}{2.959228in}}%
  \pgfpathlineto{\pgfqpoint{3.657034in}{2.957647in}}%
  \pgfpathlineto{\pgfqpoint{3.655213in}{2.956062in}}%
  \pgfpathlineto{\pgfqpoint{3.653391in}{2.954474in}}%
  \pgfpathlineto{\pgfqpoint{3.651568in}{2.952883in}}%
  \pgfpathlineto{\pgfqpoint{3.649744in}{2.951289in}}%
  \pgfpathlineto{\pgfqpoint{3.647919in}{2.949691in}}%
  \pgfpathlineto{\pgfqpoint{3.646093in}{2.948091in}}%
  \pgfpathlineto{\pgfqpoint{3.644266in}{2.946487in}}%
  \pgfpathlineto{\pgfqpoint{3.642438in}{2.944880in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.385597in}{3.080711in}}%
  \pgfpathlineto{\pgfqpoint{3.387797in}{3.079499in}}%
  \pgfpathlineto{\pgfqpoint{3.389995in}{3.078271in}}%
  \pgfpathlineto{\pgfqpoint{3.392190in}{3.077027in}}%
  \pgfpathlineto{\pgfqpoint{3.394383in}{3.075767in}}%
  \pgfpathlineto{\pgfqpoint{3.396572in}{3.074490in}}%
  \pgfpathlineto{\pgfqpoint{3.398758in}{3.073197in}}%
  \pgfpathlineto{\pgfqpoint{3.400941in}{3.071887in}}%
  \pgfpathlineto{\pgfqpoint{3.403122in}{3.070562in}}%
  \pgfpathlineto{\pgfqpoint{3.405299in}{3.069219in}}%
  \pgfpathlineto{\pgfqpoint{3.407474in}{3.067861in}}%
  \pgfpathlineto{\pgfqpoint{3.409645in}{3.066485in}}%
  \pgfpathlineto{\pgfqpoint{3.411813in}{3.065094in}}%
  \pgfpathlineto{\pgfqpoint{3.413979in}{3.063685in}}%
  \pgfpathlineto{\pgfqpoint{3.416141in}{3.062260in}}%
  \pgfpathlineto{\pgfqpoint{3.418301in}{3.060818in}}%
  \pgfpathlineto{\pgfqpoint{3.420457in}{3.059360in}}%
  \pgfpathlineto{\pgfqpoint{3.422610in}{3.057884in}}%
  \pgfpathlineto{\pgfqpoint{3.424760in}{3.056392in}}%
  \pgfpathlineto{\pgfqpoint{3.426907in}{3.054884in}}%
  \pgfpathlineto{\pgfqpoint{3.429052in}{3.053358in}}%
  \pgfpathlineto{\pgfqpoint{3.431193in}{3.051816in}}%
  \pgfpathlineto{\pgfqpoint{3.433330in}{3.050257in}}%
  \pgfpathlineto{\pgfqpoint{3.435465in}{3.048680in}}%
  \pgfpathlineto{\pgfqpoint{3.437597in}{3.047088in}}%
  \pgfpathlineto{\pgfqpoint{3.439725in}{3.045478in}}%
  \pgfpathlineto{\pgfqpoint{3.441851in}{3.043851in}}%
  \pgfpathlineto{\pgfqpoint{3.443973in}{3.042208in}}%
  \pgfpathlineto{\pgfqpoint{3.446093in}{3.040547in}}%
  \pgfpathlineto{\pgfqpoint{3.448209in}{3.038870in}}%
  \pgfpathlineto{\pgfqpoint{3.450322in}{3.037177in}}%
  \pgfpathlineto{\pgfqpoint{3.452432in}{3.035466in}}%
  \pgfpathlineto{\pgfqpoint{3.454539in}{3.033739in}}%
  \pgfpathlineto{\pgfqpoint{3.456222in}{3.034493in}}%
  \pgfpathlineto{\pgfqpoint{3.457904in}{3.035246in}}%
  \pgfpathlineto{\pgfqpoint{3.459586in}{3.036000in}}%
  \pgfpathlineto{\pgfqpoint{3.461268in}{3.036755in}}%
  \pgfpathlineto{\pgfqpoint{3.462950in}{3.037509in}}%
  \pgfpathlineto{\pgfqpoint{3.464631in}{3.038264in}}%
  \pgfpathlineto{\pgfqpoint{3.466312in}{3.039020in}}%
  \pgfpathlineto{\pgfqpoint{3.467993in}{3.039776in}}%
  \pgfpathlineto{\pgfqpoint{3.469673in}{3.040532in}}%
  \pgfpathlineto{\pgfqpoint{3.471353in}{3.041288in}}%
  \pgfpathlineto{\pgfqpoint{3.473033in}{3.042045in}}%
  \pgfpathlineto{\pgfqpoint{3.474712in}{3.042803in}}%
  \pgfpathlineto{\pgfqpoint{3.476392in}{3.043561in}}%
  \pgfpathlineto{\pgfqpoint{3.478071in}{3.044320in}}%
  \pgfpathlineto{\pgfqpoint{3.479750in}{3.045079in}}%
  \pgfpathlineto{\pgfqpoint{3.481428in}{3.045839in}}%
  \pgfpathlineto{\pgfqpoint{3.483106in}{3.046600in}}%
  \pgfpathlineto{\pgfqpoint{3.484785in}{3.047361in}}%
  \pgfpathlineto{\pgfqpoint{3.486462in}{3.048123in}}%
  \pgfpathlineto{\pgfqpoint{3.488140in}{3.048886in}}%
  \pgfpathlineto{\pgfqpoint{3.489818in}{3.049650in}}%
  \pgfpathlineto{\pgfqpoint{3.491495in}{3.050415in}}%
  \pgfpathlineto{\pgfqpoint{3.493172in}{3.051180in}}%
  \pgfpathlineto{\pgfqpoint{3.494849in}{3.051947in}}%
  \pgfpathlineto{\pgfqpoint{3.496526in}{3.052714in}}%
  \pgfpathlineto{\pgfqpoint{3.498202in}{3.053482in}}%
  \pgfpathlineto{\pgfqpoint{3.499878in}{3.054251in}}%
  \pgfpathlineto{\pgfqpoint{3.501555in}{3.055022in}}%
  \pgfpathlineto{\pgfqpoint{3.503231in}{3.055793in}}%
  \pgfpathlineto{\pgfqpoint{3.504907in}{3.056565in}}%
  \pgfpathlineto{\pgfqpoint{3.506582in}{3.057339in}}%
  \pgfpathlineto{\pgfqpoint{3.508258in}{3.058113in}}%
  \pgfpathlineto{\pgfqpoint{3.506085in}{3.059468in}}%
  \pgfpathlineto{\pgfqpoint{3.503910in}{3.060809in}}%
  \pgfpathlineto{\pgfqpoint{3.501732in}{3.062138in}}%
  \pgfpathlineto{\pgfqpoint{3.499553in}{3.063454in}}%
  \pgfpathlineto{\pgfqpoint{3.497370in}{3.064756in}}%
  \pgfpathlineto{\pgfqpoint{3.495186in}{3.066046in}}%
  \pgfpathlineto{\pgfqpoint{3.492999in}{3.067323in}}%
  \pgfpathlineto{\pgfqpoint{3.490810in}{3.068587in}}%
  \pgfpathlineto{\pgfqpoint{3.488619in}{3.069838in}}%
  \pgfpathlineto{\pgfqpoint{3.486425in}{3.071076in}}%
  \pgfpathlineto{\pgfqpoint{3.484229in}{3.072302in}}%
  \pgfpathlineto{\pgfqpoint{3.482031in}{3.073514in}}%
  \pgfpathlineto{\pgfqpoint{3.479830in}{3.074714in}}%
  \pgfpathlineto{\pgfqpoint{3.477628in}{3.075902in}}%
  \pgfpathlineto{\pgfqpoint{3.475423in}{3.077076in}}%
  \pgfpathlineto{\pgfqpoint{3.473216in}{3.078238in}}%
  \pgfpathlineto{\pgfqpoint{3.471006in}{3.079388in}}%
  \pgfpathlineto{\pgfqpoint{3.468795in}{3.080525in}}%
  \pgfpathlineto{\pgfqpoint{3.466581in}{3.081649in}}%
  \pgfpathlineto{\pgfqpoint{3.464365in}{3.082761in}}%
  \pgfpathlineto{\pgfqpoint{3.462147in}{3.083861in}}%
  \pgfpathlineto{\pgfqpoint{3.459926in}{3.084948in}}%
  \pgfpathlineto{\pgfqpoint{3.457704in}{3.086023in}}%
  \pgfpathlineto{\pgfqpoint{3.455479in}{3.087086in}}%
  \pgfpathlineto{\pgfqpoint{3.453252in}{3.088136in}}%
  \pgfpathlineto{\pgfqpoint{3.451024in}{3.089175in}}%
  \pgfpathlineto{\pgfqpoint{3.448793in}{3.090201in}}%
  \pgfpathlineto{\pgfqpoint{3.446560in}{3.091215in}}%
  \pgfpathlineto{\pgfqpoint{3.444324in}{3.092217in}}%
  \pgfpathlineto{\pgfqpoint{3.442087in}{3.093207in}}%
  \pgfpathlineto{\pgfqpoint{3.439848in}{3.094185in}}%
  \pgfpathlineto{\pgfqpoint{3.437606in}{3.095151in}}%
  \pgfpathlineto{\pgfqpoint{3.435982in}{3.094674in}}%
  \pgfpathlineto{\pgfqpoint{3.434358in}{3.094199in}}%
  \pgfpathlineto{\pgfqpoint{3.432734in}{3.093726in}}%
  \pgfpathlineto{\pgfqpoint{3.431109in}{3.093255in}}%
  \pgfpathlineto{\pgfqpoint{3.429485in}{3.092787in}}%
  \pgfpathlineto{\pgfqpoint{3.427861in}{3.092320in}}%
  \pgfpathlineto{\pgfqpoint{3.426237in}{3.091856in}}%
  \pgfpathlineto{\pgfqpoint{3.424613in}{3.091393in}}%
  \pgfpathlineto{\pgfqpoint{3.422988in}{3.090932in}}%
  \pgfpathlineto{\pgfqpoint{3.421364in}{3.090473in}}%
  \pgfpathlineto{\pgfqpoint{3.419740in}{3.090016in}}%
  \pgfpathlineto{\pgfqpoint{3.418116in}{3.089561in}}%
  \pgfpathlineto{\pgfqpoint{3.416491in}{3.089107in}}%
  \pgfpathlineto{\pgfqpoint{3.414867in}{3.088655in}}%
  \pgfpathlineto{\pgfqpoint{3.413242in}{3.088204in}}%
  \pgfpathlineto{\pgfqpoint{3.411617in}{3.087755in}}%
  \pgfpathlineto{\pgfqpoint{3.409993in}{3.087307in}}%
  \pgfpathlineto{\pgfqpoint{3.408368in}{3.086860in}}%
  \pgfpathlineto{\pgfqpoint{3.406742in}{3.086415in}}%
  \pgfpathlineto{\pgfqpoint{3.405117in}{3.085971in}}%
  \pgfpathlineto{\pgfqpoint{3.403492in}{3.085528in}}%
  \pgfpathlineto{\pgfqpoint{3.401866in}{3.085086in}}%
  \pgfpathlineto{\pgfqpoint{3.400240in}{3.084645in}}%
  \pgfpathlineto{\pgfqpoint{3.398614in}{3.084205in}}%
  \pgfpathlineto{\pgfqpoint{3.396988in}{3.083766in}}%
  \pgfpathlineto{\pgfqpoint{3.395361in}{3.083327in}}%
  \pgfpathlineto{\pgfqpoint{3.393735in}{3.082890in}}%
  \pgfpathlineto{\pgfqpoint{3.392107in}{3.082453in}}%
  \pgfpathlineto{\pgfqpoint{3.390480in}{3.082017in}}%
  \pgfpathlineto{\pgfqpoint{3.388853in}{3.081581in}}%
  \pgfpathlineto{\pgfqpoint{3.387225in}{3.081146in}}%
  \pgfpathlineto{\pgfqpoint{3.385597in}{3.080711in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.359565in}{2.931455in}}%
  \pgfpathlineto{\pgfqpoint{2.361960in}{2.931721in}}%
  \pgfpathlineto{\pgfqpoint{2.364357in}{2.931991in}}%
  \pgfpathlineto{\pgfqpoint{2.366755in}{2.932263in}}%
  \pgfpathlineto{\pgfqpoint{2.369153in}{2.932539in}}%
  \pgfpathlineto{\pgfqpoint{2.371553in}{2.932818in}}%
  \pgfpathlineto{\pgfqpoint{2.373953in}{2.933100in}}%
  \pgfpathlineto{\pgfqpoint{2.376355in}{2.933386in}}%
  \pgfpathlineto{\pgfqpoint{2.378757in}{2.933674in}}%
  \pgfpathlineto{\pgfqpoint{2.381160in}{2.933966in}}%
  \pgfpathlineto{\pgfqpoint{2.383565in}{2.934261in}}%
  \pgfpathlineto{\pgfqpoint{2.385970in}{2.934559in}}%
  \pgfpathlineto{\pgfqpoint{2.388376in}{2.934860in}}%
  \pgfpathlineto{\pgfqpoint{2.390783in}{2.935164in}}%
  \pgfpathlineto{\pgfqpoint{2.393191in}{2.935471in}}%
  \pgfpathlineto{\pgfqpoint{2.395600in}{2.935782in}}%
  \pgfpathlineto{\pgfqpoint{2.398010in}{2.936095in}}%
  \pgfpathlineto{\pgfqpoint{2.400421in}{2.936411in}}%
  \pgfpathlineto{\pgfqpoint{2.402833in}{2.936731in}}%
  \pgfpathlineto{\pgfqpoint{2.405246in}{2.937053in}}%
  \pgfpathlineto{\pgfqpoint{2.407660in}{2.937379in}}%
  \pgfpathlineto{\pgfqpoint{2.410074in}{2.937707in}}%
  \pgfpathlineto{\pgfqpoint{2.412490in}{2.938039in}}%
  \pgfpathlineto{\pgfqpoint{2.414907in}{2.938374in}}%
  \pgfpathlineto{\pgfqpoint{2.417324in}{2.938712in}}%
  \pgfpathlineto{\pgfqpoint{2.419743in}{2.939052in}}%
  \pgfpathlineto{\pgfqpoint{2.422162in}{2.939396in}}%
  \pgfpathlineto{\pgfqpoint{2.424582in}{2.939743in}}%
  \pgfpathlineto{\pgfqpoint{2.427004in}{2.940092in}}%
  \pgfpathlineto{\pgfqpoint{2.429426in}{2.940445in}}%
  \pgfpathlineto{\pgfqpoint{2.431849in}{2.940801in}}%
  \pgfpathlineto{\pgfqpoint{2.434273in}{2.941159in}}%
  \pgfpathlineto{\pgfqpoint{2.436698in}{2.941520in}}%
  \pgfpathlineto{\pgfqpoint{2.438573in}{2.942687in}}%
  \pgfpathlineto{\pgfqpoint{2.440446in}{2.943851in}}%
  \pgfpathlineto{\pgfqpoint{2.442319in}{2.945012in}}%
  \pgfpathlineto{\pgfqpoint{2.444191in}{2.946171in}}%
  \pgfpathlineto{\pgfqpoint{2.446062in}{2.947327in}}%
  \pgfpathlineto{\pgfqpoint{2.447932in}{2.948481in}}%
  \pgfpathlineto{\pgfqpoint{2.449801in}{2.949632in}}%
  \pgfpathlineto{\pgfqpoint{2.451670in}{2.950780in}}%
  \pgfpathlineto{\pgfqpoint{2.453538in}{2.951926in}}%
  \pgfpathlineto{\pgfqpoint{2.455405in}{2.953069in}}%
  \pgfpathlineto{\pgfqpoint{2.457271in}{2.954210in}}%
  \pgfpathlineto{\pgfqpoint{2.459137in}{2.955348in}}%
  \pgfpathlineto{\pgfqpoint{2.461001in}{2.956483in}}%
  \pgfpathlineto{\pgfqpoint{2.462865in}{2.957616in}}%
  \pgfpathlineto{\pgfqpoint{2.464728in}{2.958747in}}%
  \pgfpathlineto{\pgfqpoint{2.466590in}{2.959875in}}%
  \pgfpathlineto{\pgfqpoint{2.468452in}{2.961000in}}%
  \pgfpathlineto{\pgfqpoint{2.470312in}{2.962123in}}%
  \pgfpathlineto{\pgfqpoint{2.472172in}{2.963243in}}%
  \pgfpathlineto{\pgfqpoint{2.474031in}{2.964360in}}%
  \pgfpathlineto{\pgfqpoint{2.475889in}{2.965475in}}%
  \pgfpathlineto{\pgfqpoint{2.477747in}{2.966588in}}%
  \pgfpathlineto{\pgfqpoint{2.479603in}{2.967697in}}%
  \pgfpathlineto{\pgfqpoint{2.481459in}{2.968805in}}%
  \pgfpathlineto{\pgfqpoint{2.483314in}{2.969909in}}%
  \pgfpathlineto{\pgfqpoint{2.485168in}{2.971011in}}%
  \pgfpathlineto{\pgfqpoint{2.487021in}{2.972111in}}%
  \pgfpathlineto{\pgfqpoint{2.488874in}{2.973207in}}%
  \pgfpathlineto{\pgfqpoint{2.490726in}{2.974302in}}%
  \pgfpathlineto{\pgfqpoint{2.492576in}{2.975393in}}%
  \pgfpathlineto{\pgfqpoint{2.494426in}{2.976482in}}%
  \pgfpathlineto{\pgfqpoint{2.496276in}{2.977569in}}%
  \pgfpathlineto{\pgfqpoint{2.493852in}{2.977195in}}%
  \pgfpathlineto{\pgfqpoint{2.491429in}{2.976824in}}%
  \pgfpathlineto{\pgfqpoint{2.489007in}{2.976456in}}%
  \pgfpathlineto{\pgfqpoint{2.486586in}{2.976091in}}%
  \pgfpathlineto{\pgfqpoint{2.484166in}{2.975729in}}%
  \pgfpathlineto{\pgfqpoint{2.481747in}{2.975370in}}%
  \pgfpathlineto{\pgfqpoint{2.479329in}{2.975014in}}%
  \pgfpathlineto{\pgfqpoint{2.476912in}{2.974660in}}%
  \pgfpathlineto{\pgfqpoint{2.474496in}{2.974310in}}%
  \pgfpathlineto{\pgfqpoint{2.472080in}{2.973962in}}%
  \pgfpathlineto{\pgfqpoint{2.469666in}{2.973617in}}%
  \pgfpathlineto{\pgfqpoint{2.467252in}{2.973276in}}%
  \pgfpathlineto{\pgfqpoint{2.464840in}{2.972937in}}%
  \pgfpathlineto{\pgfqpoint{2.462428in}{2.972601in}}%
  \pgfpathlineto{\pgfqpoint{2.460017in}{2.972268in}}%
  \pgfpathlineto{\pgfqpoint{2.457607in}{2.971938in}}%
  \pgfpathlineto{\pgfqpoint{2.455198in}{2.971611in}}%
  \pgfpathlineto{\pgfqpoint{2.452791in}{2.971287in}}%
  \pgfpathlineto{\pgfqpoint{2.450384in}{2.970966in}}%
  \pgfpathlineto{\pgfqpoint{2.447978in}{2.970649in}}%
  \pgfpathlineto{\pgfqpoint{2.445573in}{2.970334in}}%
  \pgfpathlineto{\pgfqpoint{2.443168in}{2.970022in}}%
  \pgfpathlineto{\pgfqpoint{2.440765in}{2.969714in}}%
  \pgfpathlineto{\pgfqpoint{2.438363in}{2.969408in}}%
  \pgfpathlineto{\pgfqpoint{2.435962in}{2.969106in}}%
  \pgfpathlineto{\pgfqpoint{2.433561in}{2.968807in}}%
  \pgfpathlineto{\pgfqpoint{2.431162in}{2.968511in}}%
  \pgfpathlineto{\pgfqpoint{2.428764in}{2.968218in}}%
  \pgfpathlineto{\pgfqpoint{2.426366in}{2.967928in}}%
  \pgfpathlineto{\pgfqpoint{2.423970in}{2.967641in}}%
  \pgfpathlineto{\pgfqpoint{2.421574in}{2.967357in}}%
  \pgfpathlineto{\pgfqpoint{2.419179in}{2.967076in}}%
  \pgfpathlineto{\pgfqpoint{2.417326in}{2.965986in}}%
  \pgfpathlineto{\pgfqpoint{2.415472in}{2.964895in}}%
  \pgfpathlineto{\pgfqpoint{2.413618in}{2.963802in}}%
  \pgfpathlineto{\pgfqpoint{2.411762in}{2.962708in}}%
  \pgfpathlineto{\pgfqpoint{2.409907in}{2.961612in}}%
  \pgfpathlineto{\pgfqpoint{2.408050in}{2.960515in}}%
  \pgfpathlineto{\pgfqpoint{2.406193in}{2.959416in}}%
  \pgfpathlineto{\pgfqpoint{2.404335in}{2.958315in}}%
  \pgfpathlineto{\pgfqpoint{2.402477in}{2.957213in}}%
  \pgfpathlineto{\pgfqpoint{2.400618in}{2.956110in}}%
  \pgfpathlineto{\pgfqpoint{2.398759in}{2.955005in}}%
  \pgfpathlineto{\pgfqpoint{2.396899in}{2.953899in}}%
  \pgfpathlineto{\pgfqpoint{2.395038in}{2.952791in}}%
  \pgfpathlineto{\pgfqpoint{2.393176in}{2.951681in}}%
  \pgfpathlineto{\pgfqpoint{2.391314in}{2.950570in}}%
  \pgfpathlineto{\pgfqpoint{2.389452in}{2.949458in}}%
  \pgfpathlineto{\pgfqpoint{2.387588in}{2.948344in}}%
  \pgfpathlineto{\pgfqpoint{2.385725in}{2.947229in}}%
  \pgfpathlineto{\pgfqpoint{2.383860in}{2.946112in}}%
  \pgfpathlineto{\pgfqpoint{2.381995in}{2.944993in}}%
  \pgfpathlineto{\pgfqpoint{2.380129in}{2.943873in}}%
  \pgfpathlineto{\pgfqpoint{2.378263in}{2.942752in}}%
  \pgfpathlineto{\pgfqpoint{2.376396in}{2.941629in}}%
  \pgfpathlineto{\pgfqpoint{2.374528in}{2.940505in}}%
  \pgfpathlineto{\pgfqpoint{2.372660in}{2.939379in}}%
  \pgfpathlineto{\pgfqpoint{2.370791in}{2.938251in}}%
  \pgfpathlineto{\pgfqpoint{2.368921in}{2.937122in}}%
  \pgfpathlineto{\pgfqpoint{2.367051in}{2.935992in}}%
  \pgfpathlineto{\pgfqpoint{2.365181in}{2.934860in}}%
  \pgfpathlineto{\pgfqpoint{2.363309in}{2.933727in}}%
  \pgfpathlineto{\pgfqpoint{2.361437in}{2.932592in}}%
  \pgfpathlineto{\pgfqpoint{2.359565in}{2.931455in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.188170in}{3.121625in}}%
  \pgfpathlineto{\pgfqpoint{3.190521in}{3.121259in}}%
  \pgfpathlineto{\pgfqpoint{3.192869in}{3.120880in}}%
  \pgfpathlineto{\pgfqpoint{3.195216in}{3.120488in}}%
  \pgfpathlineto{\pgfqpoint{3.197561in}{3.120083in}}%
  \pgfpathlineto{\pgfqpoint{3.199903in}{3.119666in}}%
  \pgfpathlineto{\pgfqpoint{3.202243in}{3.119235in}}%
  \pgfpathlineto{\pgfqpoint{3.204581in}{3.118791in}}%
  \pgfpathlineto{\pgfqpoint{3.206917in}{3.118334in}}%
  \pgfpathlineto{\pgfqpoint{3.209251in}{3.117862in}}%
  \pgfpathlineto{\pgfqpoint{3.211582in}{3.117377in}}%
  \pgfpathlineto{\pgfqpoint{3.213911in}{3.116878in}}%
  \pgfpathlineto{\pgfqpoint{3.216238in}{3.116365in}}%
  \pgfpathlineto{\pgfqpoint{3.218563in}{3.115838in}}%
  \pgfpathlineto{\pgfqpoint{3.220885in}{3.115296in}}%
  \pgfpathlineto{\pgfqpoint{3.223204in}{3.114740in}}%
  \pgfpathlineto{\pgfqpoint{3.225521in}{3.114169in}}%
  \pgfpathlineto{\pgfqpoint{3.227836in}{3.113583in}}%
  \pgfpathlineto{\pgfqpoint{3.230148in}{3.112982in}}%
  \pgfpathlineto{\pgfqpoint{3.232458in}{3.112366in}}%
  \pgfpathlineto{\pgfqpoint{3.234765in}{3.111735in}}%
  \pgfpathlineto{\pgfqpoint{3.237069in}{3.111088in}}%
  \pgfpathlineto{\pgfqpoint{3.239371in}{3.110426in}}%
  \pgfpathlineto{\pgfqpoint{3.241670in}{3.109747in}}%
  \pgfpathlineto{\pgfqpoint{3.243966in}{3.109053in}}%
  \pgfpathlineto{\pgfqpoint{3.246260in}{3.108343in}}%
  \pgfpathlineto{\pgfqpoint{3.248550in}{3.107617in}}%
  \pgfpathlineto{\pgfqpoint{3.250838in}{3.106874in}}%
  \pgfpathlineto{\pgfqpoint{3.253123in}{3.106115in}}%
  \pgfpathlineto{\pgfqpoint{3.255406in}{3.105339in}}%
  \pgfpathlineto{\pgfqpoint{3.257685in}{3.104546in}}%
  \pgfpathlineto{\pgfqpoint{3.259962in}{3.103736in}}%
  \pgfpathlineto{\pgfqpoint{3.262235in}{3.102909in}}%
  \pgfpathlineto{\pgfqpoint{3.263855in}{3.103197in}}%
  \pgfpathlineto{\pgfqpoint{3.265475in}{3.103482in}}%
  \pgfpathlineto{\pgfqpoint{3.267093in}{3.103765in}}%
  \pgfpathlineto{\pgfqpoint{3.268711in}{3.104046in}}%
  \pgfpathlineto{\pgfqpoint{3.270328in}{3.104325in}}%
  \pgfpathlineto{\pgfqpoint{3.271945in}{3.104602in}}%
  \pgfpathlineto{\pgfqpoint{3.273560in}{3.104877in}}%
  \pgfpathlineto{\pgfqpoint{3.275175in}{3.105151in}}%
  \pgfpathlineto{\pgfqpoint{3.276789in}{3.105423in}}%
  \pgfpathlineto{\pgfqpoint{3.278403in}{3.105694in}}%
  \pgfpathlineto{\pgfqpoint{3.280015in}{3.105963in}}%
  \pgfpathlineto{\pgfqpoint{3.281627in}{3.106231in}}%
  \pgfpathlineto{\pgfqpoint{3.283239in}{3.106498in}}%
  \pgfpathlineto{\pgfqpoint{3.284850in}{3.106763in}}%
  \pgfpathlineto{\pgfqpoint{3.286460in}{3.107027in}}%
  \pgfpathlineto{\pgfqpoint{3.288069in}{3.107290in}}%
  \pgfpathlineto{\pgfqpoint{3.289678in}{3.107552in}}%
  \pgfpathlineto{\pgfqpoint{3.291286in}{3.107814in}}%
  \pgfpathlineto{\pgfqpoint{3.292894in}{3.108074in}}%
  \pgfpathlineto{\pgfqpoint{3.294501in}{3.108334in}}%
  \pgfpathlineto{\pgfqpoint{3.296108in}{3.108593in}}%
  \pgfpathlineto{\pgfqpoint{3.297714in}{3.108851in}}%
  \pgfpathlineto{\pgfqpoint{3.299319in}{3.109109in}}%
  \pgfpathlineto{\pgfqpoint{3.300925in}{3.109367in}}%
  \pgfpathlineto{\pgfqpoint{3.302529in}{3.109624in}}%
  \pgfpathlineto{\pgfqpoint{3.304133in}{3.109881in}}%
  \pgfpathlineto{\pgfqpoint{3.305737in}{3.110138in}}%
  \pgfpathlineto{\pgfqpoint{3.307340in}{3.110395in}}%
  \pgfpathlineto{\pgfqpoint{3.308943in}{3.110652in}}%
  \pgfpathlineto{\pgfqpoint{3.310546in}{3.110908in}}%
  \pgfpathlineto{\pgfqpoint{3.312148in}{3.111165in}}%
  \pgfpathlineto{\pgfqpoint{3.313750in}{3.111423in}}%
  \pgfpathlineto{\pgfqpoint{3.311464in}{3.112147in}}%
  \pgfpathlineto{\pgfqpoint{3.309176in}{3.112858in}}%
  \pgfpathlineto{\pgfqpoint{3.306885in}{3.113556in}}%
  \pgfpathlineto{\pgfqpoint{3.304593in}{3.114241in}}%
  \pgfpathlineto{\pgfqpoint{3.302298in}{3.114913in}}%
  \pgfpathlineto{\pgfqpoint{3.300002in}{3.115573in}}%
  \pgfpathlineto{\pgfqpoint{3.297703in}{3.116220in}}%
  \pgfpathlineto{\pgfqpoint{3.295402in}{3.116855in}}%
  \pgfpathlineto{\pgfqpoint{3.293099in}{3.117477in}}%
  \pgfpathlineto{\pgfqpoint{3.290794in}{3.118087in}}%
  \pgfpathlineto{\pgfqpoint{3.288487in}{3.118685in}}%
  \pgfpathlineto{\pgfqpoint{3.286179in}{3.119271in}}%
  \pgfpathlineto{\pgfqpoint{3.283868in}{3.119845in}}%
  \pgfpathlineto{\pgfqpoint{3.281555in}{3.120407in}}%
  \pgfpathlineto{\pgfqpoint{3.279240in}{3.120958in}}%
  \pgfpathlineto{\pgfqpoint{3.276924in}{3.121497in}}%
  \pgfpathlineto{\pgfqpoint{3.274605in}{3.122024in}}%
  \pgfpathlineto{\pgfqpoint{3.272285in}{3.122541in}}%
  \pgfpathlineto{\pgfqpoint{3.269963in}{3.123046in}}%
  \pgfpathlineto{\pgfqpoint{3.267639in}{3.123540in}}%
  \pgfpathlineto{\pgfqpoint{3.265314in}{3.124023in}}%
  \pgfpathlineto{\pgfqpoint{3.262987in}{3.124495in}}%
  \pgfpathlineto{\pgfqpoint{3.260658in}{3.124957in}}%
  \pgfpathlineto{\pgfqpoint{3.258327in}{3.125408in}}%
  \pgfpathlineto{\pgfqpoint{3.255995in}{3.125848in}}%
  \pgfpathlineto{\pgfqpoint{3.253661in}{3.126278in}}%
  \pgfpathlineto{\pgfqpoint{3.251325in}{3.126698in}}%
  \pgfpathlineto{\pgfqpoint{3.248988in}{3.127107in}}%
  \pgfpathlineto{\pgfqpoint{3.246649in}{3.127507in}}%
  \pgfpathlineto{\pgfqpoint{3.244309in}{3.127897in}}%
  \pgfpathlineto{\pgfqpoint{3.241967in}{3.128276in}}%
  \pgfpathlineto{\pgfqpoint{3.239624in}{3.128647in}}%
  \pgfpathlineto{\pgfqpoint{3.238025in}{3.128440in}}%
  \pgfpathlineto{\pgfqpoint{3.236426in}{3.128234in}}%
  \pgfpathlineto{\pgfqpoint{3.234826in}{3.128027in}}%
  \pgfpathlineto{\pgfqpoint{3.233225in}{3.127821in}}%
  \pgfpathlineto{\pgfqpoint{3.231625in}{3.127614in}}%
  \pgfpathlineto{\pgfqpoint{3.230024in}{3.127407in}}%
  \pgfpathlineto{\pgfqpoint{3.228422in}{3.127199in}}%
  \pgfpathlineto{\pgfqpoint{3.226820in}{3.126991in}}%
  \pgfpathlineto{\pgfqpoint{3.225217in}{3.126782in}}%
  \pgfpathlineto{\pgfqpoint{3.223613in}{3.126573in}}%
  \pgfpathlineto{\pgfqpoint{3.222010in}{3.126362in}}%
  \pgfpathlineto{\pgfqpoint{3.220405in}{3.126151in}}%
  \pgfpathlineto{\pgfqpoint{3.218800in}{3.125939in}}%
  \pgfpathlineto{\pgfqpoint{3.217194in}{3.125727in}}%
  \pgfpathlineto{\pgfqpoint{3.215588in}{3.125512in}}%
  \pgfpathlineto{\pgfqpoint{3.213981in}{3.125297in}}%
  \pgfpathlineto{\pgfqpoint{3.212374in}{3.125081in}}%
  \pgfpathlineto{\pgfqpoint{3.210765in}{3.124863in}}%
  \pgfpathlineto{\pgfqpoint{3.209156in}{3.124644in}}%
  \pgfpathlineto{\pgfqpoint{3.207547in}{3.124423in}}%
  \pgfpathlineto{\pgfqpoint{3.205936in}{3.124200in}}%
  \pgfpathlineto{\pgfqpoint{3.204325in}{3.123976in}}%
  \pgfpathlineto{\pgfqpoint{3.202713in}{3.123750in}}%
  \pgfpathlineto{\pgfqpoint{3.201101in}{3.123522in}}%
  \pgfpathlineto{\pgfqpoint{3.199487in}{3.123293in}}%
  \pgfpathlineto{\pgfqpoint{3.197873in}{3.123061in}}%
  \pgfpathlineto{\pgfqpoint{3.196258in}{3.122827in}}%
  \pgfpathlineto{\pgfqpoint{3.194642in}{3.122592in}}%
  \pgfpathlineto{\pgfqpoint{3.193025in}{3.122354in}}%
  \pgfpathlineto{\pgfqpoint{3.191408in}{3.122113in}}%
  \pgfpathlineto{\pgfqpoint{3.189789in}{3.121870in}}%
  \pgfpathlineto{\pgfqpoint{3.188170in}{3.121625in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.706370in}{2.871460in}}%
  \pgfpathlineto{\pgfqpoint{3.708344in}{2.869036in}}%
  \pgfpathlineto{\pgfqpoint{3.710316in}{2.866606in}}%
  \pgfpathlineto{\pgfqpoint{3.712287in}{2.864170in}}%
  \pgfpathlineto{\pgfqpoint{3.714256in}{2.861728in}}%
  \pgfpathlineto{\pgfqpoint{3.716225in}{2.859279in}}%
  \pgfpathlineto{\pgfqpoint{3.718192in}{2.856825in}}%
  \pgfpathlineto{\pgfqpoint{3.720159in}{2.854366in}}%
  \pgfpathlineto{\pgfqpoint{3.722124in}{2.851900in}}%
  \pgfpathlineto{\pgfqpoint{3.724088in}{2.849430in}}%
  \pgfpathlineto{\pgfqpoint{3.726052in}{2.846954in}}%
  \pgfpathlineto{\pgfqpoint{3.728014in}{2.844473in}}%
  \pgfpathlineto{\pgfqpoint{3.729976in}{2.841987in}}%
  \pgfpathlineto{\pgfqpoint{3.731936in}{2.839497in}}%
  \pgfpathlineto{\pgfqpoint{3.733896in}{2.837002in}}%
  \pgfpathlineto{\pgfqpoint{3.735855in}{2.834502in}}%
  \pgfpathlineto{\pgfqpoint{3.737813in}{2.831998in}}%
  \pgfpathlineto{\pgfqpoint{3.739770in}{2.829491in}}%
  \pgfpathlineto{\pgfqpoint{3.741727in}{2.826979in}}%
  \pgfpathlineto{\pgfqpoint{3.743683in}{2.824463in}}%
  \pgfpathlineto{\pgfqpoint{3.745638in}{2.821944in}}%
  \pgfpathlineto{\pgfqpoint{3.747593in}{2.819421in}}%
  \pgfpathlineto{\pgfqpoint{3.749547in}{2.816895in}}%
  \pgfpathlineto{\pgfqpoint{3.751500in}{2.814366in}}%
  \pgfpathlineto{\pgfqpoint{3.753453in}{2.811834in}}%
  \pgfpathlineto{\pgfqpoint{3.755405in}{2.809299in}}%
  \pgfpathlineto{\pgfqpoint{3.757357in}{2.806762in}}%
  \pgfpathlineto{\pgfqpoint{3.759309in}{2.804221in}}%
  \pgfpathlineto{\pgfqpoint{3.761260in}{2.801679in}}%
  \pgfpathlineto{\pgfqpoint{3.763210in}{2.799134in}}%
  \pgfpathlineto{\pgfqpoint{3.765161in}{2.796587in}}%
  \pgfpathlineto{\pgfqpoint{3.767111in}{2.794039in}}%
  \pgfpathlineto{\pgfqpoint{3.769060in}{2.791488in}}%
  \pgfpathlineto{\pgfqpoint{3.770998in}{2.793693in}}%
  \pgfpathlineto{\pgfqpoint{3.772934in}{2.795893in}}%
  \pgfpathlineto{\pgfqpoint{3.774868in}{2.798087in}}%
  \pgfpathlineto{\pgfqpoint{3.776801in}{2.800274in}}%
  \pgfpathlineto{\pgfqpoint{3.778732in}{2.802456in}}%
  \pgfpathlineto{\pgfqpoint{3.780662in}{2.804631in}}%
  \pgfpathlineto{\pgfqpoint{3.782590in}{2.806799in}}%
  \pgfpathlineto{\pgfqpoint{3.784517in}{2.808961in}}%
  \pgfpathlineto{\pgfqpoint{3.786442in}{2.811117in}}%
  \pgfpathlineto{\pgfqpoint{3.788366in}{2.813266in}}%
  \pgfpathlineto{\pgfqpoint{3.790288in}{2.815409in}}%
  \pgfpathlineto{\pgfqpoint{3.792208in}{2.817544in}}%
  \pgfpathlineto{\pgfqpoint{3.794126in}{2.819673in}}%
  \pgfpathlineto{\pgfqpoint{3.796043in}{2.821795in}}%
  \pgfpathlineto{\pgfqpoint{3.797959in}{2.823910in}}%
  \pgfpathlineto{\pgfqpoint{3.799872in}{2.826018in}}%
  \pgfpathlineto{\pgfqpoint{3.801784in}{2.828119in}}%
  \pgfpathlineto{\pgfqpoint{3.803694in}{2.830212in}}%
  \pgfpathlineto{\pgfqpoint{3.805602in}{2.832299in}}%
  \pgfpathlineto{\pgfqpoint{3.807509in}{2.834378in}}%
  \pgfpathlineto{\pgfqpoint{3.809414in}{2.836449in}}%
  \pgfpathlineto{\pgfqpoint{3.811317in}{2.838513in}}%
  \pgfpathlineto{\pgfqpoint{3.813218in}{2.840570in}}%
  \pgfpathlineto{\pgfqpoint{3.815117in}{2.842619in}}%
  \pgfpathlineto{\pgfqpoint{3.817015in}{2.844660in}}%
  \pgfpathlineto{\pgfqpoint{3.818910in}{2.846693in}}%
  \pgfpathlineto{\pgfqpoint{3.820804in}{2.848719in}}%
  \pgfpathlineto{\pgfqpoint{3.822696in}{2.850736in}}%
  \pgfpathlineto{\pgfqpoint{3.824586in}{2.852746in}}%
  \pgfpathlineto{\pgfqpoint{3.826474in}{2.854748in}}%
  \pgfpathlineto{\pgfqpoint{3.828360in}{2.856742in}}%
  \pgfpathlineto{\pgfqpoint{3.830244in}{2.858727in}}%
  \pgfpathlineto{\pgfqpoint{3.828275in}{2.861155in}}%
  \pgfpathlineto{\pgfqpoint{3.826305in}{2.863576in}}%
  \pgfpathlineto{\pgfqpoint{3.824333in}{2.865989in}}%
  \pgfpathlineto{\pgfqpoint{3.822359in}{2.868394in}}%
  \pgfpathlineto{\pgfqpoint{3.820384in}{2.870791in}}%
  \pgfpathlineto{\pgfqpoint{3.818407in}{2.873180in}}%
  \pgfpathlineto{\pgfqpoint{3.816429in}{2.875561in}}%
  \pgfpathlineto{\pgfqpoint{3.814449in}{2.877933in}}%
  \pgfpathlineto{\pgfqpoint{3.812468in}{2.880298in}}%
  \pgfpathlineto{\pgfqpoint{3.810484in}{2.882653in}}%
  \pgfpathlineto{\pgfqpoint{3.808499in}{2.885000in}}%
  \pgfpathlineto{\pgfqpoint{3.806513in}{2.887339in}}%
  \pgfpathlineto{\pgfqpoint{3.804525in}{2.889668in}}%
  \pgfpathlineto{\pgfqpoint{3.802534in}{2.891988in}}%
  \pgfpathlineto{\pgfqpoint{3.800543in}{2.894300in}}%
  \pgfpathlineto{\pgfqpoint{3.798549in}{2.896601in}}%
  \pgfpathlineto{\pgfqpoint{3.796553in}{2.898894in}}%
  \pgfpathlineto{\pgfqpoint{3.794556in}{2.901177in}}%
  \pgfpathlineto{\pgfqpoint{3.792557in}{2.903450in}}%
  \pgfpathlineto{\pgfqpoint{3.790556in}{2.905714in}}%
  \pgfpathlineto{\pgfqpoint{3.788553in}{2.907968in}}%
  \pgfpathlineto{\pgfqpoint{3.786548in}{2.910212in}}%
  \pgfpathlineto{\pgfqpoint{3.784541in}{2.912446in}}%
  \pgfpathlineto{\pgfqpoint{3.782532in}{2.914671in}}%
  \pgfpathlineto{\pgfqpoint{3.780521in}{2.916884in}}%
  \pgfpathlineto{\pgfqpoint{3.778508in}{2.919088in}}%
  \pgfpathlineto{\pgfqpoint{3.776493in}{2.921282in}}%
  \pgfpathlineto{\pgfqpoint{3.774477in}{2.923465in}}%
  \pgfpathlineto{\pgfqpoint{3.772458in}{2.925637in}}%
  \pgfpathlineto{\pgfqpoint{3.770437in}{2.927799in}}%
  \pgfpathlineto{\pgfqpoint{3.768414in}{2.929951in}}%
  \pgfpathlineto{\pgfqpoint{3.766389in}{2.932091in}}%
  \pgfpathlineto{\pgfqpoint{3.764537in}{2.930293in}}%
  \pgfpathlineto{\pgfqpoint{3.762684in}{2.928487in}}%
  \pgfpathlineto{\pgfqpoint{3.760829in}{2.926676in}}%
  \pgfpathlineto{\pgfqpoint{3.758972in}{2.924857in}}%
  \pgfpathlineto{\pgfqpoint{3.757114in}{2.923032in}}%
  \pgfpathlineto{\pgfqpoint{3.755254in}{2.921200in}}%
  \pgfpathlineto{\pgfqpoint{3.753392in}{2.919362in}}%
  \pgfpathlineto{\pgfqpoint{3.751529in}{2.917518in}}%
  \pgfpathlineto{\pgfqpoint{3.749665in}{2.915667in}}%
  \pgfpathlineto{\pgfqpoint{3.747799in}{2.913810in}}%
  \pgfpathlineto{\pgfqpoint{3.745931in}{2.911946in}}%
  \pgfpathlineto{\pgfqpoint{3.744062in}{2.910077in}}%
  \pgfpathlineto{\pgfqpoint{3.742191in}{2.908201in}}%
  \pgfpathlineto{\pgfqpoint{3.740318in}{2.906319in}}%
  \pgfpathlineto{\pgfqpoint{3.738445in}{2.904431in}}%
  \pgfpathlineto{\pgfqpoint{3.736569in}{2.902537in}}%
  \pgfpathlineto{\pgfqpoint{3.734692in}{2.900637in}}%
  \pgfpathlineto{\pgfqpoint{3.732814in}{2.898731in}}%
  \pgfpathlineto{\pgfqpoint{3.730934in}{2.896819in}}%
  \pgfpathlineto{\pgfqpoint{3.729053in}{2.894901in}}%
  \pgfpathlineto{\pgfqpoint{3.727171in}{2.892978in}}%
  \pgfpathlineto{\pgfqpoint{3.725286in}{2.891049in}}%
  \pgfpathlineto{\pgfqpoint{3.723401in}{2.889114in}}%
  \pgfpathlineto{\pgfqpoint{3.721514in}{2.887174in}}%
  \pgfpathlineto{\pgfqpoint{3.719626in}{2.885228in}}%
  \pgfpathlineto{\pgfqpoint{3.717736in}{2.883277in}}%
  \pgfpathlineto{\pgfqpoint{3.715845in}{2.881321in}}%
  \pgfpathlineto{\pgfqpoint{3.713953in}{2.879359in}}%
  \pgfpathlineto{\pgfqpoint{3.712059in}{2.877392in}}%
  \pgfpathlineto{\pgfqpoint{3.710164in}{2.875420in}}%
  \pgfpathlineto{\pgfqpoint{3.708268in}{2.873442in}}%
  \pgfpathlineto{\pgfqpoint{3.706370in}{2.871460in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.223415in}{2.889725in}}%
  \pgfpathlineto{\pgfqpoint{2.225769in}{2.889799in}}%
  \pgfpathlineto{\pgfqpoint{2.228125in}{2.889879in}}%
  \pgfpathlineto{\pgfqpoint{2.230481in}{2.889963in}}%
  \pgfpathlineto{\pgfqpoint{2.232839in}{2.890052in}}%
  \pgfpathlineto{\pgfqpoint{2.235198in}{2.890145in}}%
  \pgfpathlineto{\pgfqpoint{2.237559in}{2.890244in}}%
  \pgfpathlineto{\pgfqpoint{2.239920in}{2.890347in}}%
  \pgfpathlineto{\pgfqpoint{2.242283in}{2.890455in}}%
  \pgfpathlineto{\pgfqpoint{2.244646in}{2.890568in}}%
  \pgfpathlineto{\pgfqpoint{2.247011in}{2.890685in}}%
  \pgfpathlineto{\pgfqpoint{2.249378in}{2.890807in}}%
  \pgfpathlineto{\pgfqpoint{2.251745in}{2.890933in}}%
  \pgfpathlineto{\pgfqpoint{2.254113in}{2.891064in}}%
  \pgfpathlineto{\pgfqpoint{2.256483in}{2.891199in}}%
  \pgfpathlineto{\pgfqpoint{2.258853in}{2.891339in}}%
  \pgfpathlineto{\pgfqpoint{2.261225in}{2.891483in}}%
  \pgfpathlineto{\pgfqpoint{2.263598in}{2.891631in}}%
  \pgfpathlineto{\pgfqpoint{2.265972in}{2.891784in}}%
  \pgfpathlineto{\pgfqpoint{2.268347in}{2.891941in}}%
  \pgfpathlineto{\pgfqpoint{2.270724in}{2.892102in}}%
  \pgfpathlineto{\pgfqpoint{2.273101in}{2.892267in}}%
  \pgfpathlineto{\pgfqpoint{2.275479in}{2.892436in}}%
  \pgfpathlineto{\pgfqpoint{2.277859in}{2.892610in}}%
  \pgfpathlineto{\pgfqpoint{2.280240in}{2.892787in}}%
  \pgfpathlineto{\pgfqpoint{2.282621in}{2.892969in}}%
  \pgfpathlineto{\pgfqpoint{2.285004in}{2.893154in}}%
  \pgfpathlineto{\pgfqpoint{2.287388in}{2.893343in}}%
  \pgfpathlineto{\pgfqpoint{2.289773in}{2.893537in}}%
  \pgfpathlineto{\pgfqpoint{2.292159in}{2.893734in}}%
  \pgfpathlineto{\pgfqpoint{2.294546in}{2.893935in}}%
  \pgfpathlineto{\pgfqpoint{2.296934in}{2.894140in}}%
  \pgfpathlineto{\pgfqpoint{2.299323in}{2.894349in}}%
  \pgfpathlineto{\pgfqpoint{2.301215in}{2.895529in}}%
  \pgfpathlineto{\pgfqpoint{2.303106in}{2.896708in}}%
  \pgfpathlineto{\pgfqpoint{2.304996in}{2.897886in}}%
  \pgfpathlineto{\pgfqpoint{2.306886in}{2.899062in}}%
  \pgfpathlineto{\pgfqpoint{2.308776in}{2.900237in}}%
  \pgfpathlineto{\pgfqpoint{2.310665in}{2.901411in}}%
  \pgfpathlineto{\pgfqpoint{2.312553in}{2.902584in}}%
  \pgfpathlineto{\pgfqpoint{2.314441in}{2.903755in}}%
  \pgfpathlineto{\pgfqpoint{2.316328in}{2.904926in}}%
  \pgfpathlineto{\pgfqpoint{2.318214in}{2.906094in}}%
  \pgfpathlineto{\pgfqpoint{2.320100in}{2.907262in}}%
  \pgfpathlineto{\pgfqpoint{2.321985in}{2.908428in}}%
  \pgfpathlineto{\pgfqpoint{2.323870in}{2.909593in}}%
  \pgfpathlineto{\pgfqpoint{2.325754in}{2.910756in}}%
  \pgfpathlineto{\pgfqpoint{2.327638in}{2.911918in}}%
  \pgfpathlineto{\pgfqpoint{2.329521in}{2.913079in}}%
  \pgfpathlineto{\pgfqpoint{2.331403in}{2.914238in}}%
  \pgfpathlineto{\pgfqpoint{2.333285in}{2.915396in}}%
  \pgfpathlineto{\pgfqpoint{2.335166in}{2.916552in}}%
  \pgfpathlineto{\pgfqpoint{2.337046in}{2.917707in}}%
  \pgfpathlineto{\pgfqpoint{2.338926in}{2.918861in}}%
  \pgfpathlineto{\pgfqpoint{2.340805in}{2.920013in}}%
  \pgfpathlineto{\pgfqpoint{2.342684in}{2.921164in}}%
  \pgfpathlineto{\pgfqpoint{2.344562in}{2.922313in}}%
  \pgfpathlineto{\pgfqpoint{2.346440in}{2.923461in}}%
  \pgfpathlineto{\pgfqpoint{2.348316in}{2.924607in}}%
  \pgfpathlineto{\pgfqpoint{2.350193in}{2.925752in}}%
  \pgfpathlineto{\pgfqpoint{2.352068in}{2.926896in}}%
  \pgfpathlineto{\pgfqpoint{2.353943in}{2.928038in}}%
  \pgfpathlineto{\pgfqpoint{2.355818in}{2.929178in}}%
  \pgfpathlineto{\pgfqpoint{2.357692in}{2.930318in}}%
  \pgfpathlineto{\pgfqpoint{2.359565in}{2.931455in}}%
  \pgfpathlineto{\pgfqpoint{2.357170in}{2.931193in}}%
  \pgfpathlineto{\pgfqpoint{2.354776in}{2.930933in}}%
  \pgfpathlineto{\pgfqpoint{2.352384in}{2.930677in}}%
  \pgfpathlineto{\pgfqpoint{2.349992in}{2.930425in}}%
  \pgfpathlineto{\pgfqpoint{2.347601in}{2.930175in}}%
  \pgfpathlineto{\pgfqpoint{2.345211in}{2.929929in}}%
  \pgfpathlineto{\pgfqpoint{2.342823in}{2.929687in}}%
  \pgfpathlineto{\pgfqpoint{2.340435in}{2.929447in}}%
  \pgfpathlineto{\pgfqpoint{2.338048in}{2.929211in}}%
  \pgfpathlineto{\pgfqpoint{2.335662in}{2.928979in}}%
  \pgfpathlineto{\pgfqpoint{2.333277in}{2.928750in}}%
  \pgfpathlineto{\pgfqpoint{2.330893in}{2.928524in}}%
  \pgfpathlineto{\pgfqpoint{2.328511in}{2.928302in}}%
  \pgfpathlineto{\pgfqpoint{2.326129in}{2.928083in}}%
  \pgfpathlineto{\pgfqpoint{2.323748in}{2.927868in}}%
  \pgfpathlineto{\pgfqpoint{2.321368in}{2.927656in}}%
  \pgfpathlineto{\pgfqpoint{2.318989in}{2.927448in}}%
  \pgfpathlineto{\pgfqpoint{2.316611in}{2.927243in}}%
  \pgfpathlineto{\pgfqpoint{2.314234in}{2.927042in}}%
  \pgfpathlineto{\pgfqpoint{2.311859in}{2.926845in}}%
  \pgfpathlineto{\pgfqpoint{2.309484in}{2.926652in}}%
  \pgfpathlineto{\pgfqpoint{2.307110in}{2.926462in}}%
  \pgfpathlineto{\pgfqpoint{2.304737in}{2.926276in}}%
  \pgfpathlineto{\pgfqpoint{2.302365in}{2.926093in}}%
  \pgfpathlineto{\pgfqpoint{2.299995in}{2.925915in}}%
  \pgfpathlineto{\pgfqpoint{2.297625in}{2.925740in}}%
  \pgfpathlineto{\pgfqpoint{2.295257in}{2.925569in}}%
  \pgfpathlineto{\pgfqpoint{2.292889in}{2.925402in}}%
  \pgfpathlineto{\pgfqpoint{2.290523in}{2.925239in}}%
  \pgfpathlineto{\pgfqpoint{2.288157in}{2.925080in}}%
  \pgfpathlineto{\pgfqpoint{2.285793in}{2.924924in}}%
  \pgfpathlineto{\pgfqpoint{2.283429in}{2.924773in}}%
  \pgfpathlineto{\pgfqpoint{2.281560in}{2.923677in}}%
  \pgfpathlineto{\pgfqpoint{2.279689in}{2.922581in}}%
  \pgfpathlineto{\pgfqpoint{2.277819in}{2.921485in}}%
  \pgfpathlineto{\pgfqpoint{2.275948in}{2.920389in}}%
  \pgfpathlineto{\pgfqpoint{2.274077in}{2.919293in}}%
  \pgfpathlineto{\pgfqpoint{2.272205in}{2.918198in}}%
  \pgfpathlineto{\pgfqpoint{2.270333in}{2.917102in}}%
  \pgfpathlineto{\pgfqpoint{2.268461in}{2.916006in}}%
  \pgfpathlineto{\pgfqpoint{2.266588in}{2.914910in}}%
  \pgfpathlineto{\pgfqpoint{2.264715in}{2.913815in}}%
  \pgfpathlineto{\pgfqpoint{2.262842in}{2.912719in}}%
  \pgfpathlineto{\pgfqpoint{2.260968in}{2.911624in}}%
  \pgfpathlineto{\pgfqpoint{2.259094in}{2.910528in}}%
  \pgfpathlineto{\pgfqpoint{2.257219in}{2.909433in}}%
  \pgfpathlineto{\pgfqpoint{2.255344in}{2.908337in}}%
  \pgfpathlineto{\pgfqpoint{2.253469in}{2.907242in}}%
  \pgfpathlineto{\pgfqpoint{2.251593in}{2.906146in}}%
  \pgfpathlineto{\pgfqpoint{2.249717in}{2.905051in}}%
  \pgfpathlineto{\pgfqpoint{2.247841in}{2.903956in}}%
  \pgfpathlineto{\pgfqpoint{2.245964in}{2.902861in}}%
  \pgfpathlineto{\pgfqpoint{2.244087in}{2.901765in}}%
  \pgfpathlineto{\pgfqpoint{2.242210in}{2.900670in}}%
  \pgfpathlineto{\pgfqpoint{2.240332in}{2.899575in}}%
  \pgfpathlineto{\pgfqpoint{2.238453in}{2.898480in}}%
  \pgfpathlineto{\pgfqpoint{2.236575in}{2.897386in}}%
  \pgfpathlineto{\pgfqpoint{2.234696in}{2.896291in}}%
  \pgfpathlineto{\pgfqpoint{2.232817in}{2.895196in}}%
  \pgfpathlineto{\pgfqpoint{2.230937in}{2.894102in}}%
  \pgfpathlineto{\pgfqpoint{2.229057in}{2.893007in}}%
  \pgfpathlineto{\pgfqpoint{2.227177in}{2.891913in}}%
  \pgfpathlineto{\pgfqpoint{2.225296in}{2.890819in}}%
  \pgfpathlineto{\pgfqpoint{2.223415in}{2.889725in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.847516in}{3.080746in}}%
  \pgfpathlineto{\pgfqpoint{2.849986in}{3.081180in}}%
  \pgfpathlineto{\pgfqpoint{2.852456in}{3.081612in}}%
  \pgfpathlineto{\pgfqpoint{2.854926in}{3.082043in}}%
  \pgfpathlineto{\pgfqpoint{2.857397in}{3.082471in}}%
  \pgfpathlineto{\pgfqpoint{2.859867in}{3.082898in}}%
  \pgfpathlineto{\pgfqpoint{2.862338in}{3.083324in}}%
  \pgfpathlineto{\pgfqpoint{2.864809in}{3.083747in}}%
  \pgfpathlineto{\pgfqpoint{2.867280in}{3.084168in}}%
  \pgfpathlineto{\pgfqpoint{2.869751in}{3.084587in}}%
  \pgfpathlineto{\pgfqpoint{2.872222in}{3.085004in}}%
  \pgfpathlineto{\pgfqpoint{2.874693in}{3.085418in}}%
  \pgfpathlineto{\pgfqpoint{2.877164in}{3.085830in}}%
  \pgfpathlineto{\pgfqpoint{2.879635in}{3.086239in}}%
  \pgfpathlineto{\pgfqpoint{2.882106in}{3.086646in}}%
  \pgfpathlineto{\pgfqpoint{2.884577in}{3.087050in}}%
  \pgfpathlineto{\pgfqpoint{2.887048in}{3.087451in}}%
  \pgfpathlineto{\pgfqpoint{2.889518in}{3.087849in}}%
  \pgfpathlineto{\pgfqpoint{2.891989in}{3.088244in}}%
  \pgfpathlineto{\pgfqpoint{2.894459in}{3.088636in}}%
  \pgfpathlineto{\pgfqpoint{2.896930in}{3.089024in}}%
  \pgfpathlineto{\pgfqpoint{2.899400in}{3.089409in}}%
  \pgfpathlineto{\pgfqpoint{2.901870in}{3.089790in}}%
  \pgfpathlineto{\pgfqpoint{2.904340in}{3.090168in}}%
  \pgfpathlineto{\pgfqpoint{2.906809in}{3.090542in}}%
  \pgfpathlineto{\pgfqpoint{2.909278in}{3.090912in}}%
  \pgfpathlineto{\pgfqpoint{2.911747in}{3.091277in}}%
  \pgfpathlineto{\pgfqpoint{2.914216in}{3.091639in}}%
  \pgfpathlineto{\pgfqpoint{2.916684in}{3.091996in}}%
  \pgfpathlineto{\pgfqpoint{2.919152in}{3.092349in}}%
  \pgfpathlineto{\pgfqpoint{2.921620in}{3.092697in}}%
  \pgfpathlineto{\pgfqpoint{2.924087in}{3.093040in}}%
  \pgfpathlineto{\pgfqpoint{2.926553in}{3.093379in}}%
  \pgfpathlineto{\pgfqpoint{2.928285in}{3.094030in}}%
  \pgfpathlineto{\pgfqpoint{2.930016in}{3.094675in}}%
  \pgfpathlineto{\pgfqpoint{2.931745in}{3.095315in}}%
  \pgfpathlineto{\pgfqpoint{2.933473in}{3.095949in}}%
  \pgfpathlineto{\pgfqpoint{2.935199in}{3.096578in}}%
  \pgfpathlineto{\pgfqpoint{2.936924in}{3.097201in}}%
  \pgfpathlineto{\pgfqpoint{2.938648in}{3.097819in}}%
  \pgfpathlineto{\pgfqpoint{2.940370in}{3.098432in}}%
  \pgfpathlineto{\pgfqpoint{2.942091in}{3.099040in}}%
  \pgfpathlineto{\pgfqpoint{2.943810in}{3.099642in}}%
  \pgfpathlineto{\pgfqpoint{2.945528in}{3.100239in}}%
  \pgfpathlineto{\pgfqpoint{2.947245in}{3.100830in}}%
  \pgfpathlineto{\pgfqpoint{2.948961in}{3.101417in}}%
  \pgfpathlineto{\pgfqpoint{2.950675in}{3.101999in}}%
  \pgfpathlineto{\pgfqpoint{2.952388in}{3.102575in}}%
  \pgfpathlineto{\pgfqpoint{2.954099in}{3.103146in}}%
  \pgfpathlineto{\pgfqpoint{2.955809in}{3.103713in}}%
  \pgfpathlineto{\pgfqpoint{2.957518in}{3.104274in}}%
  \pgfpathlineto{\pgfqpoint{2.959226in}{3.104831in}}%
  \pgfpathlineto{\pgfqpoint{2.960932in}{3.105383in}}%
  \pgfpathlineto{\pgfqpoint{2.962637in}{3.105929in}}%
  \pgfpathlineto{\pgfqpoint{2.964341in}{3.106472in}}%
  \pgfpathlineto{\pgfqpoint{2.966043in}{3.107009in}}%
  \pgfpathlineto{\pgfqpoint{2.967744in}{3.107542in}}%
  \pgfpathlineto{\pgfqpoint{2.969444in}{3.108070in}}%
  \pgfpathlineto{\pgfqpoint{2.971143in}{3.108594in}}%
  \pgfpathlineto{\pgfqpoint{2.972841in}{3.109113in}}%
  \pgfpathlineto{\pgfqpoint{2.974537in}{3.109627in}}%
  \pgfpathlineto{\pgfqpoint{2.976232in}{3.110137in}}%
  \pgfpathlineto{\pgfqpoint{2.977926in}{3.110643in}}%
  \pgfpathlineto{\pgfqpoint{2.979619in}{3.111145in}}%
  \pgfpathlineto{\pgfqpoint{2.981310in}{3.111642in}}%
  \pgfpathlineto{\pgfqpoint{2.978864in}{3.111389in}}%
  \pgfpathlineto{\pgfqpoint{2.976417in}{3.111131in}}%
  \pgfpathlineto{\pgfqpoint{2.973971in}{3.110870in}}%
  \pgfpathlineto{\pgfqpoint{2.971523in}{3.110604in}}%
  \pgfpathlineto{\pgfqpoint{2.969076in}{3.110333in}}%
  \pgfpathlineto{\pgfqpoint{2.966628in}{3.110059in}}%
  \pgfpathlineto{\pgfqpoint{2.964180in}{3.109781in}}%
  \pgfpathlineto{\pgfqpoint{2.961731in}{3.109499in}}%
  \pgfpathlineto{\pgfqpoint{2.959283in}{3.109213in}}%
  \pgfpathlineto{\pgfqpoint{2.956834in}{3.108924in}}%
  \pgfpathlineto{\pgfqpoint{2.954385in}{3.108631in}}%
  \pgfpathlineto{\pgfqpoint{2.951935in}{3.108335in}}%
  \pgfpathlineto{\pgfqpoint{2.949486in}{3.108035in}}%
  \pgfpathlineto{\pgfqpoint{2.947036in}{3.107732in}}%
  \pgfpathlineto{\pgfqpoint{2.944586in}{3.107426in}}%
  \pgfpathlineto{\pgfqpoint{2.942137in}{3.107118in}}%
  \pgfpathlineto{\pgfqpoint{2.939687in}{3.106806in}}%
  \pgfpathlineto{\pgfqpoint{2.937237in}{3.106491in}}%
  \pgfpathlineto{\pgfqpoint{2.934787in}{3.106174in}}%
  \pgfpathlineto{\pgfqpoint{2.932336in}{3.105855in}}%
  \pgfpathlineto{\pgfqpoint{2.929886in}{3.105533in}}%
  \pgfpathlineto{\pgfqpoint{2.927436in}{3.105208in}}%
  \pgfpathlineto{\pgfqpoint{2.924986in}{3.104881in}}%
  \pgfpathlineto{\pgfqpoint{2.922536in}{3.104552in}}%
  \pgfpathlineto{\pgfqpoint{2.920086in}{3.104221in}}%
  \pgfpathlineto{\pgfqpoint{2.917636in}{3.103888in}}%
  \pgfpathlineto{\pgfqpoint{2.915186in}{3.103553in}}%
  \pgfpathlineto{\pgfqpoint{2.912737in}{3.103216in}}%
  \pgfpathlineto{\pgfqpoint{2.910287in}{3.102877in}}%
  \pgfpathlineto{\pgfqpoint{2.907838in}{3.102537in}}%
  \pgfpathlineto{\pgfqpoint{2.905388in}{3.102195in}}%
  \pgfpathlineto{\pgfqpoint{2.902939in}{3.101851in}}%
  \pgfpathlineto{\pgfqpoint{2.901224in}{3.101253in}}%
  \pgfpathlineto{\pgfqpoint{2.899509in}{3.100652in}}%
  \pgfpathlineto{\pgfqpoint{2.897792in}{3.100047in}}%
  \pgfpathlineto{\pgfqpoint{2.896074in}{3.099438in}}%
  \pgfpathlineto{\pgfqpoint{2.894355in}{3.098826in}}%
  \pgfpathlineto{\pgfqpoint{2.892635in}{3.098209in}}%
  \pgfpathlineto{\pgfqpoint{2.890914in}{3.097589in}}%
  \pgfpathlineto{\pgfqpoint{2.889192in}{3.096965in}}%
  \pgfpathlineto{\pgfqpoint{2.887468in}{3.096338in}}%
  \pgfpathlineto{\pgfqpoint{2.885744in}{3.095706in}}%
  \pgfpathlineto{\pgfqpoint{2.884018in}{3.095070in}}%
  \pgfpathlineto{\pgfqpoint{2.882292in}{3.094431in}}%
  \pgfpathlineto{\pgfqpoint{2.880564in}{3.093787in}}%
  \pgfpathlineto{\pgfqpoint{2.878835in}{3.093139in}}%
  \pgfpathlineto{\pgfqpoint{2.877105in}{3.092488in}}%
  \pgfpathlineto{\pgfqpoint{2.875374in}{3.091832in}}%
  \pgfpathlineto{\pgfqpoint{2.873642in}{3.091172in}}%
  \pgfpathlineto{\pgfqpoint{2.871908in}{3.090507in}}%
  \pgfpathlineto{\pgfqpoint{2.870174in}{3.089839in}}%
  \pgfpathlineto{\pgfqpoint{2.868438in}{3.089166in}}%
  \pgfpathlineto{\pgfqpoint{2.866701in}{3.088489in}}%
  \pgfpathlineto{\pgfqpoint{2.864963in}{3.087808in}}%
  \pgfpathlineto{\pgfqpoint{2.863224in}{3.087122in}}%
  \pgfpathlineto{\pgfqpoint{2.861483in}{3.086432in}}%
  \pgfpathlineto{\pgfqpoint{2.859742in}{3.085737in}}%
  \pgfpathlineto{\pgfqpoint{2.857999in}{3.085038in}}%
  \pgfpathlineto{\pgfqpoint{2.856255in}{3.084334in}}%
  \pgfpathlineto{\pgfqpoint{2.854509in}{3.083626in}}%
  \pgfpathlineto{\pgfqpoint{2.852763in}{3.082913in}}%
  \pgfpathlineto{\pgfqpoint{2.851015in}{3.082195in}}%
  \pgfpathlineto{\pgfqpoint{2.849266in}{3.081473in}}%
  \pgfpathlineto{\pgfqpoint{2.847516in}{3.080746in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.890663in}{2.898631in}}%
  \pgfpathlineto{\pgfqpoint{1.892764in}{2.897228in}}%
  \pgfpathlineto{\pgfqpoint{1.894860in}{2.895795in}}%
  \pgfpathlineto{\pgfqpoint{1.896952in}{2.894339in}}%
  \pgfpathlineto{\pgfqpoint{1.899043in}{2.892865in}}%
  \pgfpathlineto{\pgfqpoint{1.901131in}{2.891382in}}%
  \pgfpathlineto{\pgfqpoint{1.903220in}{2.889895in}}%
  \pgfpathlineto{\pgfqpoint{1.905309in}{2.888412in}}%
  \pgfpathlineto{\pgfqpoint{1.907400in}{2.886939in}}%
  \pgfpathlineto{\pgfqpoint{1.909494in}{2.885484in}}%
  \pgfpathlineto{\pgfqpoint{1.911592in}{2.884052in}}%
  \pgfpathlineto{\pgfqpoint{1.913695in}{2.882649in}}%
  \pgfpathlineto{\pgfqpoint{1.915802in}{2.881275in}}%
  \pgfpathlineto{\pgfqpoint{1.917914in}{2.879929in}}%
  \pgfpathlineto{\pgfqpoint{1.920030in}{2.878608in}}%
  \pgfpathlineto{\pgfqpoint{1.922150in}{2.877311in}}%
  \pgfpathlineto{\pgfqpoint{1.924273in}{2.876037in}}%
  \pgfpathlineto{\pgfqpoint{1.926400in}{2.874783in}}%
  \pgfpathlineto{\pgfqpoint{1.928531in}{2.873549in}}%
  \pgfpathlineto{\pgfqpoint{1.930664in}{2.872331in}}%
  \pgfpathlineto{\pgfqpoint{1.932800in}{2.871130in}}%
  \pgfpathlineto{\pgfqpoint{1.934938in}{2.869943in}}%
  \pgfpathlineto{\pgfqpoint{1.937079in}{2.868770in}}%
  \pgfpathlineto{\pgfqpoint{1.939222in}{2.867612in}}%
  \pgfpathlineto{\pgfqpoint{1.941368in}{2.866468in}}%
  \pgfpathlineto{\pgfqpoint{1.943517in}{2.865339in}}%
  \pgfpathlineto{\pgfqpoint{1.945668in}{2.864225in}}%
  \pgfpathlineto{\pgfqpoint{1.947821in}{2.863127in}}%
  \pgfpathlineto{\pgfqpoint{1.949978in}{2.862044in}}%
  \pgfpathlineto{\pgfqpoint{1.952137in}{2.860978in}}%
  \pgfpathlineto{\pgfqpoint{1.954299in}{2.859927in}}%
  \pgfpathlineto{\pgfqpoint{1.956463in}{2.858892in}}%
  \pgfpathlineto{\pgfqpoint{1.958631in}{2.857873in}}%
  \pgfpathlineto{\pgfqpoint{1.960480in}{2.858548in}}%
  \pgfpathlineto{\pgfqpoint{1.962321in}{2.859174in}}%
  \pgfpathlineto{\pgfqpoint{1.964155in}{2.859758in}}%
  \pgfpathlineto{\pgfqpoint{1.965984in}{2.860307in}}%
  \pgfpathlineto{\pgfqpoint{1.967808in}{2.860830in}}%
  \pgfpathlineto{\pgfqpoint{1.969628in}{2.861333in}}%
  \pgfpathlineto{\pgfqpoint{1.971446in}{2.861824in}}%
  \pgfpathlineto{\pgfqpoint{1.973263in}{2.862312in}}%
  \pgfpathlineto{\pgfqpoint{1.975080in}{2.862803in}}%
  \pgfpathlineto{\pgfqpoint{1.976898in}{2.863305in}}%
  \pgfpathlineto{\pgfqpoint{1.978719in}{2.863825in}}%
  \pgfpathlineto{\pgfqpoint{1.980541in}{2.864361in}}%
  \pgfpathlineto{\pgfqpoint{1.982366in}{2.864912in}}%
  \pgfpathlineto{\pgfqpoint{1.984192in}{2.865476in}}%
  \pgfpathlineto{\pgfqpoint{1.986020in}{2.866052in}}%
  \pgfpathlineto{\pgfqpoint{1.987849in}{2.866637in}}%
  \pgfpathlineto{\pgfqpoint{1.989678in}{2.867230in}}%
  \pgfpathlineto{\pgfqpoint{1.991508in}{2.867828in}}%
  \pgfpathlineto{\pgfqpoint{1.993338in}{2.868430in}}%
  \pgfpathlineto{\pgfqpoint{1.995168in}{2.869034in}}%
  \pgfpathlineto{\pgfqpoint{1.996998in}{2.869639in}}%
  \pgfpathlineto{\pgfqpoint{1.998827in}{2.870244in}}%
  \pgfpathlineto{\pgfqpoint{2.000656in}{2.870851in}}%
  \pgfpathlineto{\pgfqpoint{2.002485in}{2.871459in}}%
  \pgfpathlineto{\pgfqpoint{2.004314in}{2.872069in}}%
  \pgfpathlineto{\pgfqpoint{2.006143in}{2.872682in}}%
  \pgfpathlineto{\pgfqpoint{2.007971in}{2.873298in}}%
  \pgfpathlineto{\pgfqpoint{2.009800in}{2.873917in}}%
  \pgfpathlineto{\pgfqpoint{2.011629in}{2.874541in}}%
  \pgfpathlineto{\pgfqpoint{2.013459in}{2.875169in}}%
  \pgfpathlineto{\pgfqpoint{2.015289in}{2.875801in}}%
  \pgfpathlineto{\pgfqpoint{2.017119in}{2.876439in}}%
  \pgfpathlineto{\pgfqpoint{2.014908in}{2.877143in}}%
  \pgfpathlineto{\pgfqpoint{2.012699in}{2.877861in}}%
  \pgfpathlineto{\pgfqpoint{2.010494in}{2.878594in}}%
  \pgfpathlineto{\pgfqpoint{2.008291in}{2.879341in}}%
  \pgfpathlineto{\pgfqpoint{2.006090in}{2.880103in}}%
  \pgfpathlineto{\pgfqpoint{2.003892in}{2.880880in}}%
  \pgfpathlineto{\pgfqpoint{2.001697in}{2.881672in}}%
  \pgfpathlineto{\pgfqpoint{1.999504in}{2.882479in}}%
  \pgfpathlineto{\pgfqpoint{1.997314in}{2.883301in}}%
  \pgfpathlineto{\pgfqpoint{1.995127in}{2.884140in}}%
  \pgfpathlineto{\pgfqpoint{1.992943in}{2.884993in}}%
  \pgfpathlineto{\pgfqpoint{1.990761in}{2.885863in}}%
  \pgfpathlineto{\pgfqpoint{1.988582in}{2.886749in}}%
  \pgfpathlineto{\pgfqpoint{1.986407in}{2.887652in}}%
  \pgfpathlineto{\pgfqpoint{1.984234in}{2.888573in}}%
  \pgfpathlineto{\pgfqpoint{1.982064in}{2.889512in}}%
  \pgfpathlineto{\pgfqpoint{1.979898in}{2.890470in}}%
  \pgfpathlineto{\pgfqpoint{1.977735in}{2.891448in}}%
  \pgfpathlineto{\pgfqpoint{1.975575in}{2.892447in}}%
  \pgfpathlineto{\pgfqpoint{1.973420in}{2.893468in}}%
  \pgfpathlineto{\pgfqpoint{1.971268in}{2.894511in}}%
  \pgfpathlineto{\pgfqpoint{1.969120in}{2.895578in}}%
  \pgfpathlineto{\pgfqpoint{1.966976in}{2.896668in}}%
  \pgfpathlineto{\pgfqpoint{1.964835in}{2.897779in}}%
  \pgfpathlineto{\pgfqpoint{1.962697in}{2.898908in}}%
  \pgfpathlineto{\pgfqpoint{1.960562in}{2.900052in}}%
  \pgfpathlineto{\pgfqpoint{1.958429in}{2.901207in}}%
  \pgfpathlineto{\pgfqpoint{1.956298in}{2.902371in}}%
  \pgfpathlineto{\pgfqpoint{1.954168in}{2.903541in}}%
  \pgfpathlineto{\pgfqpoint{1.952038in}{2.904713in}}%
  \pgfpathlineto{\pgfqpoint{1.949909in}{2.905885in}}%
  \pgfpathlineto{\pgfqpoint{1.947779in}{2.907053in}}%
  \pgfpathlineto{\pgfqpoint{1.945989in}{2.906709in}}%
  \pgfpathlineto{\pgfqpoint{1.944199in}{2.906372in}}%
  \pgfpathlineto{\pgfqpoint{1.942410in}{2.906043in}}%
  \pgfpathlineto{\pgfqpoint{1.940622in}{2.905721in}}%
  \pgfpathlineto{\pgfqpoint{1.938834in}{2.905405in}}%
  \pgfpathlineto{\pgfqpoint{1.937047in}{2.905094in}}%
  \pgfpathlineto{\pgfqpoint{1.935260in}{2.904787in}}%
  \pgfpathlineto{\pgfqpoint{1.933473in}{2.904484in}}%
  \pgfpathlineto{\pgfqpoint{1.931685in}{2.904183in}}%
  \pgfpathlineto{\pgfqpoint{1.929898in}{2.903885in}}%
  \pgfpathlineto{\pgfqpoint{1.928111in}{2.903588in}}%
  \pgfpathlineto{\pgfqpoint{1.926323in}{2.903291in}}%
  \pgfpathlineto{\pgfqpoint{1.924534in}{2.902994in}}%
  \pgfpathlineto{\pgfqpoint{1.922746in}{2.902699in}}%
  \pgfpathlineto{\pgfqpoint{1.920957in}{2.902410in}}%
  \pgfpathlineto{\pgfqpoint{1.919170in}{2.902128in}}%
  \pgfpathlineto{\pgfqpoint{1.917384in}{2.901858in}}%
  \pgfpathlineto{\pgfqpoint{1.915599in}{2.901601in}}%
  \pgfpathlineto{\pgfqpoint{1.913817in}{2.901361in}}%
  \pgfpathlineto{\pgfqpoint{1.912037in}{2.901141in}}%
  \pgfpathlineto{\pgfqpoint{1.910260in}{2.900943in}}%
  \pgfpathlineto{\pgfqpoint{1.908487in}{2.900770in}}%
  \pgfpathlineto{\pgfqpoint{1.906717in}{2.900623in}}%
  \pgfpathlineto{\pgfqpoint{1.904949in}{2.900493in}}%
  \pgfpathlineto{\pgfqpoint{1.903182in}{2.900367in}}%
  \pgfpathlineto{\pgfqpoint{1.901413in}{2.900234in}}%
  \pgfpathlineto{\pgfqpoint{1.899640in}{2.900082in}}%
  \pgfpathlineto{\pgfqpoint{1.897862in}{2.899900in}}%
  \pgfpathlineto{\pgfqpoint{1.896078in}{2.899676in}}%
  \pgfpathlineto{\pgfqpoint{1.894284in}{2.899397in}}%
  \pgfpathlineto{\pgfqpoint{1.892480in}{2.899053in}}%
  \pgfpathlineto{\pgfqpoint{1.890663in}{2.898631in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.769060in}{2.791488in}}%
  \pgfpathlineto{\pgfqpoint{3.771010in}{2.788935in}}%
  \pgfpathlineto{\pgfqpoint{3.772959in}{2.786381in}}%
  \pgfpathlineto{\pgfqpoint{3.774908in}{2.783826in}}%
  \pgfpathlineto{\pgfqpoint{3.776856in}{2.781269in}}%
  \pgfpathlineto{\pgfqpoint{3.778805in}{2.778711in}}%
  \pgfpathlineto{\pgfqpoint{3.780753in}{2.776152in}}%
  \pgfpathlineto{\pgfqpoint{3.782702in}{2.773593in}}%
  \pgfpathlineto{\pgfqpoint{3.784650in}{2.771033in}}%
  \pgfpathlineto{\pgfqpoint{3.786598in}{2.768474in}}%
  \pgfpathlineto{\pgfqpoint{3.788547in}{2.765916in}}%
  \pgfpathlineto{\pgfqpoint{3.790496in}{2.763358in}}%
  \pgfpathlineto{\pgfqpoint{3.792445in}{2.760802in}}%
  \pgfpathlineto{\pgfqpoint{3.794395in}{2.758247in}}%
  \pgfpathlineto{\pgfqpoint{3.796346in}{2.755695in}}%
  \pgfpathlineto{\pgfqpoint{3.798296in}{2.753145in}}%
  \pgfpathlineto{\pgfqpoint{3.800248in}{2.750597in}}%
  \pgfpathlineto{\pgfqpoint{3.802200in}{2.748051in}}%
  \pgfpathlineto{\pgfqpoint{3.804152in}{2.745508in}}%
  \pgfpathlineto{\pgfqpoint{3.806105in}{2.742966in}}%
  \pgfpathlineto{\pgfqpoint{3.808058in}{2.740425in}}%
  \pgfpathlineto{\pgfqpoint{3.810011in}{2.737886in}}%
  \pgfpathlineto{\pgfqpoint{3.811965in}{2.735348in}}%
  \pgfpathlineto{\pgfqpoint{3.813919in}{2.732811in}}%
  \pgfpathlineto{\pgfqpoint{3.815874in}{2.730275in}}%
  \pgfpathlineto{\pgfqpoint{3.817828in}{2.727739in}}%
  \pgfpathlineto{\pgfqpoint{3.819783in}{2.725206in}}%
  \pgfpathlineto{\pgfqpoint{3.821739in}{2.722676in}}%
  \pgfpathlineto{\pgfqpoint{3.823696in}{2.720150in}}%
  \pgfpathlineto{\pgfqpoint{3.825654in}{2.717630in}}%
  \pgfpathlineto{\pgfqpoint{3.827614in}{2.715116in}}%
  \pgfpathlineto{\pgfqpoint{3.829575in}{2.712611in}}%
  \pgfpathlineto{\pgfqpoint{3.831538in}{2.710115in}}%
  \pgfpathlineto{\pgfqpoint{3.833474in}{2.712341in}}%
  \pgfpathlineto{\pgfqpoint{3.835408in}{2.714561in}}%
  \pgfpathlineto{\pgfqpoint{3.837341in}{2.716775in}}%
  \pgfpathlineto{\pgfqpoint{3.839273in}{2.718984in}}%
  \pgfpathlineto{\pgfqpoint{3.841203in}{2.721188in}}%
  \pgfpathlineto{\pgfqpoint{3.843132in}{2.723385in}}%
  \pgfpathlineto{\pgfqpoint{3.845059in}{2.725577in}}%
  \pgfpathlineto{\pgfqpoint{3.846984in}{2.727763in}}%
  \pgfpathlineto{\pgfqpoint{3.848909in}{2.729942in}}%
  \pgfpathlineto{\pgfqpoint{3.850831in}{2.732116in}}%
  \pgfpathlineto{\pgfqpoint{3.852753in}{2.734283in}}%
  \pgfpathlineto{\pgfqpoint{3.854672in}{2.736444in}}%
  \pgfpathlineto{\pgfqpoint{3.856590in}{2.738598in}}%
  \pgfpathlineto{\pgfqpoint{3.858506in}{2.740746in}}%
  \pgfpathlineto{\pgfqpoint{3.860421in}{2.742888in}}%
  \pgfpathlineto{\pgfqpoint{3.862334in}{2.745022in}}%
  \pgfpathlineto{\pgfqpoint{3.864246in}{2.747150in}}%
  \pgfpathlineto{\pgfqpoint{3.866156in}{2.749271in}}%
  \pgfpathlineto{\pgfqpoint{3.868064in}{2.751385in}}%
  \pgfpathlineto{\pgfqpoint{3.869970in}{2.753492in}}%
  \pgfpathlineto{\pgfqpoint{3.871875in}{2.755592in}}%
  \pgfpathlineto{\pgfqpoint{3.873778in}{2.757685in}}%
  \pgfpathlineto{\pgfqpoint{3.875679in}{2.759771in}}%
  \pgfpathlineto{\pgfqpoint{3.877578in}{2.761849in}}%
  \pgfpathlineto{\pgfqpoint{3.879476in}{2.763919in}}%
  \pgfpathlineto{\pgfqpoint{3.881371in}{2.765983in}}%
  \pgfpathlineto{\pgfqpoint{3.883265in}{2.768038in}}%
  \pgfpathlineto{\pgfqpoint{3.885157in}{2.770086in}}%
  \pgfpathlineto{\pgfqpoint{3.887048in}{2.772127in}}%
  \pgfpathlineto{\pgfqpoint{3.888936in}{2.774159in}}%
  \pgfpathlineto{\pgfqpoint{3.890822in}{2.776184in}}%
  \pgfpathlineto{\pgfqpoint{3.892707in}{2.778201in}}%
  \pgfpathlineto{\pgfqpoint{3.890762in}{2.780757in}}%
  \pgfpathlineto{\pgfqpoint{3.888818in}{2.783318in}}%
  \pgfpathlineto{\pgfqpoint{3.886875in}{2.785882in}}%
  \pgfpathlineto{\pgfqpoint{3.884933in}{2.788448in}}%
  \pgfpathlineto{\pgfqpoint{3.882990in}{2.791014in}}%
  \pgfpathlineto{\pgfqpoint{3.881048in}{2.793579in}}%
  \pgfpathlineto{\pgfqpoint{3.879105in}{2.796142in}}%
  \pgfpathlineto{\pgfqpoint{3.877161in}{2.798701in}}%
  \pgfpathlineto{\pgfqpoint{3.875216in}{2.801255in}}%
  \pgfpathlineto{\pgfqpoint{3.873270in}{2.803803in}}%
  \pgfpathlineto{\pgfqpoint{3.871324in}{2.806347in}}%
  \pgfpathlineto{\pgfqpoint{3.869376in}{2.808886in}}%
  \pgfpathlineto{\pgfqpoint{3.867428in}{2.811421in}}%
  \pgfpathlineto{\pgfqpoint{3.865478in}{2.813951in}}%
  \pgfpathlineto{\pgfqpoint{3.863528in}{2.816477in}}%
  \pgfpathlineto{\pgfqpoint{3.861578in}{2.819000in}}%
  \pgfpathlineto{\pgfqpoint{3.859626in}{2.821519in}}%
  \pgfpathlineto{\pgfqpoint{3.857674in}{2.824034in}}%
  \pgfpathlineto{\pgfqpoint{3.855721in}{2.826545in}}%
  \pgfpathlineto{\pgfqpoint{3.853768in}{2.829054in}}%
  \pgfpathlineto{\pgfqpoint{3.851813in}{2.831558in}}%
  \pgfpathlineto{\pgfqpoint{3.849858in}{2.834057in}}%
  \pgfpathlineto{\pgfqpoint{3.847902in}{2.836552in}}%
  \pgfpathlineto{\pgfqpoint{3.845945in}{2.839042in}}%
  \pgfpathlineto{\pgfqpoint{3.843987in}{2.841525in}}%
  \pgfpathlineto{\pgfqpoint{3.842028in}{2.844003in}}%
  \pgfpathlineto{\pgfqpoint{3.840067in}{2.846475in}}%
  \pgfpathlineto{\pgfqpoint{3.838106in}{2.848940in}}%
  \pgfpathlineto{\pgfqpoint{3.836142in}{2.851398in}}%
  \pgfpathlineto{\pgfqpoint{3.834178in}{2.853848in}}%
  \pgfpathlineto{\pgfqpoint{3.832212in}{2.856291in}}%
  \pgfpathlineto{\pgfqpoint{3.830244in}{2.858727in}}%
  \pgfpathlineto{\pgfqpoint{3.828360in}{2.856742in}}%
  \pgfpathlineto{\pgfqpoint{3.826474in}{2.854748in}}%
  \pgfpathlineto{\pgfqpoint{3.824586in}{2.852746in}}%
  \pgfpathlineto{\pgfqpoint{3.822696in}{2.850736in}}%
  \pgfpathlineto{\pgfqpoint{3.820804in}{2.848719in}}%
  \pgfpathlineto{\pgfqpoint{3.818910in}{2.846693in}}%
  \pgfpathlineto{\pgfqpoint{3.817015in}{2.844660in}}%
  \pgfpathlineto{\pgfqpoint{3.815117in}{2.842619in}}%
  \pgfpathlineto{\pgfqpoint{3.813218in}{2.840570in}}%
  \pgfpathlineto{\pgfqpoint{3.811317in}{2.838513in}}%
  \pgfpathlineto{\pgfqpoint{3.809414in}{2.836449in}}%
  \pgfpathlineto{\pgfqpoint{3.807509in}{2.834378in}}%
  \pgfpathlineto{\pgfqpoint{3.805602in}{2.832299in}}%
  \pgfpathlineto{\pgfqpoint{3.803694in}{2.830212in}}%
  \pgfpathlineto{\pgfqpoint{3.801784in}{2.828119in}}%
  \pgfpathlineto{\pgfqpoint{3.799872in}{2.826018in}}%
  \pgfpathlineto{\pgfqpoint{3.797959in}{2.823910in}}%
  \pgfpathlineto{\pgfqpoint{3.796043in}{2.821795in}}%
  \pgfpathlineto{\pgfqpoint{3.794126in}{2.819673in}}%
  \pgfpathlineto{\pgfqpoint{3.792208in}{2.817544in}}%
  \pgfpathlineto{\pgfqpoint{3.790288in}{2.815409in}}%
  \pgfpathlineto{\pgfqpoint{3.788366in}{2.813266in}}%
  \pgfpathlineto{\pgfqpoint{3.786442in}{2.811117in}}%
  \pgfpathlineto{\pgfqpoint{3.784517in}{2.808961in}}%
  \pgfpathlineto{\pgfqpoint{3.782590in}{2.806799in}}%
  \pgfpathlineto{\pgfqpoint{3.780662in}{2.804631in}}%
  \pgfpathlineto{\pgfqpoint{3.778732in}{2.802456in}}%
  \pgfpathlineto{\pgfqpoint{3.776801in}{2.800274in}}%
  \pgfpathlineto{\pgfqpoint{3.774868in}{2.798087in}}%
  \pgfpathlineto{\pgfqpoint{3.772934in}{2.795893in}}%
  \pgfpathlineto{\pgfqpoint{3.770998in}{2.793693in}}%
  \pgfpathlineto{\pgfqpoint{3.769060in}{2.791488in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.454539in}{3.033739in}}%
  \pgfpathlineto{\pgfqpoint{3.456643in}{3.031995in}}%
  \pgfpathlineto{\pgfqpoint{3.458743in}{3.030235in}}%
  \pgfpathlineto{\pgfqpoint{3.460841in}{3.028458in}}%
  \pgfpathlineto{\pgfqpoint{3.462936in}{3.026664in}}%
  \pgfpathlineto{\pgfqpoint{3.465027in}{3.024854in}}%
  \pgfpathlineto{\pgfqpoint{3.467116in}{3.023028in}}%
  \pgfpathlineto{\pgfqpoint{3.469201in}{3.021185in}}%
  \pgfpathlineto{\pgfqpoint{3.471283in}{3.019326in}}%
  \pgfpathlineto{\pgfqpoint{3.473363in}{3.017450in}}%
  \pgfpathlineto{\pgfqpoint{3.475439in}{3.015558in}}%
  \pgfpathlineto{\pgfqpoint{3.477512in}{3.013650in}}%
  \pgfpathlineto{\pgfqpoint{3.479582in}{3.011726in}}%
  \pgfpathlineto{\pgfqpoint{3.481649in}{3.009785in}}%
  \pgfpathlineto{\pgfqpoint{3.483713in}{3.007829in}}%
  \pgfpathlineto{\pgfqpoint{3.485775in}{3.005857in}}%
  \pgfpathlineto{\pgfqpoint{3.487833in}{3.003868in}}%
  \pgfpathlineto{\pgfqpoint{3.489888in}{3.001864in}}%
  \pgfpathlineto{\pgfqpoint{3.491940in}{2.999844in}}%
  \pgfpathlineto{\pgfqpoint{3.493989in}{2.997809in}}%
  \pgfpathlineto{\pgfqpoint{3.496036in}{2.995758in}}%
  \pgfpathlineto{\pgfqpoint{3.498079in}{2.993691in}}%
  \pgfpathlineto{\pgfqpoint{3.500120in}{2.991609in}}%
  \pgfpathlineto{\pgfqpoint{3.502157in}{2.989512in}}%
  \pgfpathlineto{\pgfqpoint{3.504192in}{2.987399in}}%
  \pgfpathlineto{\pgfqpoint{3.506224in}{2.985272in}}%
  \pgfpathlineto{\pgfqpoint{3.508253in}{2.983130in}}%
  \pgfpathlineto{\pgfqpoint{3.510279in}{2.980972in}}%
  \pgfpathlineto{\pgfqpoint{3.512303in}{2.978800in}}%
  \pgfpathlineto{\pgfqpoint{3.514323in}{2.976614in}}%
  \pgfpathlineto{\pgfqpoint{3.516341in}{2.974413in}}%
  \pgfpathlineto{\pgfqpoint{3.518357in}{2.972198in}}%
  \pgfpathlineto{\pgfqpoint{3.520369in}{2.969968in}}%
  \pgfpathlineto{\pgfqpoint{3.522131in}{2.971163in}}%
  \pgfpathlineto{\pgfqpoint{3.523893in}{2.972356in}}%
  \pgfpathlineto{\pgfqpoint{3.525654in}{2.973549in}}%
  \pgfpathlineto{\pgfqpoint{3.527415in}{2.974742in}}%
  \pgfpathlineto{\pgfqpoint{3.529175in}{2.975933in}}%
  \pgfpathlineto{\pgfqpoint{3.530935in}{2.977125in}}%
  \pgfpathlineto{\pgfqpoint{3.532695in}{2.978315in}}%
  \pgfpathlineto{\pgfqpoint{3.534454in}{2.979505in}}%
  \pgfpathlineto{\pgfqpoint{3.536212in}{2.980695in}}%
  \pgfpathlineto{\pgfqpoint{3.537970in}{2.981884in}}%
  \pgfpathlineto{\pgfqpoint{3.539728in}{2.983072in}}%
  \pgfpathlineto{\pgfqpoint{3.541485in}{2.984259in}}%
  \pgfpathlineto{\pgfqpoint{3.543242in}{2.985446in}}%
  \pgfpathlineto{\pgfqpoint{3.544998in}{2.986632in}}%
  \pgfpathlineto{\pgfqpoint{3.546754in}{2.987818in}}%
  \pgfpathlineto{\pgfqpoint{3.548509in}{2.989003in}}%
  \pgfpathlineto{\pgfqpoint{3.550264in}{2.990187in}}%
  \pgfpathlineto{\pgfqpoint{3.552019in}{2.991371in}}%
  \pgfpathlineto{\pgfqpoint{3.553773in}{2.992554in}}%
  \pgfpathlineto{\pgfqpoint{3.555526in}{2.993736in}}%
  \pgfpathlineto{\pgfqpoint{3.557279in}{2.994917in}}%
  \pgfpathlineto{\pgfqpoint{3.559032in}{2.996098in}}%
  \pgfpathlineto{\pgfqpoint{3.560784in}{2.997279in}}%
  \pgfpathlineto{\pgfqpoint{3.562535in}{2.998458in}}%
  \pgfpathlineto{\pgfqpoint{3.564287in}{2.999637in}}%
  \pgfpathlineto{\pgfqpoint{3.566037in}{3.000815in}}%
  \pgfpathlineto{\pgfqpoint{3.567787in}{3.001993in}}%
  \pgfpathlineto{\pgfqpoint{3.569537in}{3.003169in}}%
  \pgfpathlineto{\pgfqpoint{3.571286in}{3.004345in}}%
  \pgfpathlineto{\pgfqpoint{3.573035in}{3.005521in}}%
  \pgfpathlineto{\pgfqpoint{3.574784in}{3.006695in}}%
  \pgfpathlineto{\pgfqpoint{3.576531in}{3.007869in}}%
  \pgfpathlineto{\pgfqpoint{3.574435in}{3.009639in}}%
  \pgfpathlineto{\pgfqpoint{3.572336in}{3.011396in}}%
  \pgfpathlineto{\pgfqpoint{3.570234in}{3.013141in}}%
  \pgfpathlineto{\pgfqpoint{3.568130in}{3.014873in}}%
  \pgfpathlineto{\pgfqpoint{3.566024in}{3.016593in}}%
  \pgfpathlineto{\pgfqpoint{3.563916in}{3.018299in}}%
  \pgfpathlineto{\pgfqpoint{3.561805in}{3.019993in}}%
  \pgfpathlineto{\pgfqpoint{3.559692in}{3.021674in}}%
  \pgfpathlineto{\pgfqpoint{3.557576in}{3.023342in}}%
  \pgfpathlineto{\pgfqpoint{3.555458in}{3.024997in}}%
  \pgfpathlineto{\pgfqpoint{3.553338in}{3.026640in}}%
  \pgfpathlineto{\pgfqpoint{3.551215in}{3.028269in}}%
  \pgfpathlineto{\pgfqpoint{3.549090in}{3.029885in}}%
  \pgfpathlineto{\pgfqpoint{3.546962in}{3.031489in}}%
  \pgfpathlineto{\pgfqpoint{3.544832in}{3.033079in}}%
  \pgfpathlineto{\pgfqpoint{3.542700in}{3.034657in}}%
  \pgfpathlineto{\pgfqpoint{3.540565in}{3.036221in}}%
  \pgfpathlineto{\pgfqpoint{3.538428in}{3.037772in}}%
  \pgfpathlineto{\pgfqpoint{3.536289in}{3.039311in}}%
  \pgfpathlineto{\pgfqpoint{3.534147in}{3.040836in}}%
  \pgfpathlineto{\pgfqpoint{3.532002in}{3.042348in}}%
  \pgfpathlineto{\pgfqpoint{3.529856in}{3.043847in}}%
  \pgfpathlineto{\pgfqpoint{3.527707in}{3.045332in}}%
  \pgfpathlineto{\pgfqpoint{3.525555in}{3.046805in}}%
  \pgfpathlineto{\pgfqpoint{3.523401in}{3.048264in}}%
  \pgfpathlineto{\pgfqpoint{3.521245in}{3.049711in}}%
  \pgfpathlineto{\pgfqpoint{3.519087in}{3.051144in}}%
  \pgfpathlineto{\pgfqpoint{3.516926in}{3.052564in}}%
  \pgfpathlineto{\pgfqpoint{3.514762in}{3.053971in}}%
  \pgfpathlineto{\pgfqpoint{3.512596in}{3.055365in}}%
  \pgfpathlineto{\pgfqpoint{3.510428in}{3.056746in}}%
  \pgfpathlineto{\pgfqpoint{3.508258in}{3.058113in}}%
  \pgfpathlineto{\pgfqpoint{3.506582in}{3.057339in}}%
  \pgfpathlineto{\pgfqpoint{3.504907in}{3.056565in}}%
  \pgfpathlineto{\pgfqpoint{3.503231in}{3.055793in}}%
  \pgfpathlineto{\pgfqpoint{3.501555in}{3.055022in}}%
  \pgfpathlineto{\pgfqpoint{3.499878in}{3.054251in}}%
  \pgfpathlineto{\pgfqpoint{3.498202in}{3.053482in}}%
  \pgfpathlineto{\pgfqpoint{3.496526in}{3.052714in}}%
  \pgfpathlineto{\pgfqpoint{3.494849in}{3.051947in}}%
  \pgfpathlineto{\pgfqpoint{3.493172in}{3.051180in}}%
  \pgfpathlineto{\pgfqpoint{3.491495in}{3.050415in}}%
  \pgfpathlineto{\pgfqpoint{3.489818in}{3.049650in}}%
  \pgfpathlineto{\pgfqpoint{3.488140in}{3.048886in}}%
  \pgfpathlineto{\pgfqpoint{3.486462in}{3.048123in}}%
  \pgfpathlineto{\pgfqpoint{3.484785in}{3.047361in}}%
  \pgfpathlineto{\pgfqpoint{3.483106in}{3.046600in}}%
  \pgfpathlineto{\pgfqpoint{3.481428in}{3.045839in}}%
  \pgfpathlineto{\pgfqpoint{3.479750in}{3.045079in}}%
  \pgfpathlineto{\pgfqpoint{3.478071in}{3.044320in}}%
  \pgfpathlineto{\pgfqpoint{3.476392in}{3.043561in}}%
  \pgfpathlineto{\pgfqpoint{3.474712in}{3.042803in}}%
  \pgfpathlineto{\pgfqpoint{3.473033in}{3.042045in}}%
  \pgfpathlineto{\pgfqpoint{3.471353in}{3.041288in}}%
  \pgfpathlineto{\pgfqpoint{3.469673in}{3.040532in}}%
  \pgfpathlineto{\pgfqpoint{3.467993in}{3.039776in}}%
  \pgfpathlineto{\pgfqpoint{3.466312in}{3.039020in}}%
  \pgfpathlineto{\pgfqpoint{3.464631in}{3.038264in}}%
  \pgfpathlineto{\pgfqpoint{3.462950in}{3.037509in}}%
  \pgfpathlineto{\pgfqpoint{3.461268in}{3.036755in}}%
  \pgfpathlineto{\pgfqpoint{3.459586in}{3.036000in}}%
  \pgfpathlineto{\pgfqpoint{3.457904in}{3.035246in}}%
  \pgfpathlineto{\pgfqpoint{3.456222in}{3.034493in}}%
  \pgfpathlineto{\pgfqpoint{3.454539in}{3.033739in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.089096in}{2.860607in}}%
  \pgfpathlineto{\pgfqpoint{2.091380in}{2.860294in}}%
  \pgfpathlineto{\pgfqpoint{2.093665in}{2.859991in}}%
  \pgfpathlineto{\pgfqpoint{2.095953in}{2.859697in}}%
  \pgfpathlineto{\pgfqpoint{2.098242in}{2.859412in}}%
  \pgfpathlineto{\pgfqpoint{2.100534in}{2.859137in}}%
  \pgfpathlineto{\pgfqpoint{2.102827in}{2.858871in}}%
  \pgfpathlineto{\pgfqpoint{2.105121in}{2.858614in}}%
  \pgfpathlineto{\pgfqpoint{2.107418in}{2.858366in}}%
  \pgfpathlineto{\pgfqpoint{2.109716in}{2.858126in}}%
  \pgfpathlineto{\pgfqpoint{2.112017in}{2.857895in}}%
  \pgfpathlineto{\pgfqpoint{2.114318in}{2.857673in}}%
  \pgfpathlineto{\pgfqpoint{2.116622in}{2.857459in}}%
  \pgfpathlineto{\pgfqpoint{2.118927in}{2.857254in}}%
  \pgfpathlineto{\pgfqpoint{2.121234in}{2.857057in}}%
  \pgfpathlineto{\pgfqpoint{2.123543in}{2.856868in}}%
  \pgfpathlineto{\pgfqpoint{2.125853in}{2.856688in}}%
  \pgfpathlineto{\pgfqpoint{2.128165in}{2.856515in}}%
  \pgfpathlineto{\pgfqpoint{2.130479in}{2.856350in}}%
  \pgfpathlineto{\pgfqpoint{2.132794in}{2.856193in}}%
  \pgfpathlineto{\pgfqpoint{2.135111in}{2.856044in}}%
  \pgfpathlineto{\pgfqpoint{2.137430in}{2.855902in}}%
  \pgfpathlineto{\pgfqpoint{2.139750in}{2.855768in}}%
  \pgfpathlineto{\pgfqpoint{2.142072in}{2.855642in}}%
  \pgfpathlineto{\pgfqpoint{2.144395in}{2.855523in}}%
  \pgfpathlineto{\pgfqpoint{2.146720in}{2.855411in}}%
  \pgfpathlineto{\pgfqpoint{2.149046in}{2.855306in}}%
  \pgfpathlineto{\pgfqpoint{2.151374in}{2.855209in}}%
  \pgfpathlineto{\pgfqpoint{2.153704in}{2.855119in}}%
  \pgfpathlineto{\pgfqpoint{2.156034in}{2.855035in}}%
  \pgfpathlineto{\pgfqpoint{2.158367in}{2.854959in}}%
  \pgfpathlineto{\pgfqpoint{2.160701in}{2.854890in}}%
  \pgfpathlineto{\pgfqpoint{2.163036in}{2.854827in}}%
  \pgfpathlineto{\pgfqpoint{2.164928in}{2.855913in}}%
  \pgfpathlineto{\pgfqpoint{2.166820in}{2.857000in}}%
  \pgfpathlineto{\pgfqpoint{2.168712in}{2.858087in}}%
  \pgfpathlineto{\pgfqpoint{2.170603in}{2.859175in}}%
  \pgfpathlineto{\pgfqpoint{2.172493in}{2.860262in}}%
  \pgfpathlineto{\pgfqpoint{2.174384in}{2.861350in}}%
  \pgfpathlineto{\pgfqpoint{2.176274in}{2.862439in}}%
  \pgfpathlineto{\pgfqpoint{2.178164in}{2.863527in}}%
  \pgfpathlineto{\pgfqpoint{2.180053in}{2.864616in}}%
  \pgfpathlineto{\pgfqpoint{2.181942in}{2.865705in}}%
  \pgfpathlineto{\pgfqpoint{2.183831in}{2.866795in}}%
  \pgfpathlineto{\pgfqpoint{2.185719in}{2.867884in}}%
  \pgfpathlineto{\pgfqpoint{2.187607in}{2.868974in}}%
  \pgfpathlineto{\pgfqpoint{2.189495in}{2.870064in}}%
  \pgfpathlineto{\pgfqpoint{2.191382in}{2.871155in}}%
  \pgfpathlineto{\pgfqpoint{2.193269in}{2.872246in}}%
  \pgfpathlineto{\pgfqpoint{2.195156in}{2.873336in}}%
  \pgfpathlineto{\pgfqpoint{2.197042in}{2.874428in}}%
  \pgfpathlineto{\pgfqpoint{2.198928in}{2.875519in}}%
  \pgfpathlineto{\pgfqpoint{2.200814in}{2.876611in}}%
  \pgfpathlineto{\pgfqpoint{2.202699in}{2.877702in}}%
  \pgfpathlineto{\pgfqpoint{2.204584in}{2.878794in}}%
  \pgfpathlineto{\pgfqpoint{2.206469in}{2.879887in}}%
  \pgfpathlineto{\pgfqpoint{2.208353in}{2.880979in}}%
  \pgfpathlineto{\pgfqpoint{2.210237in}{2.882072in}}%
  \pgfpathlineto{\pgfqpoint{2.212121in}{2.883165in}}%
  \pgfpathlineto{\pgfqpoint{2.214004in}{2.884258in}}%
  \pgfpathlineto{\pgfqpoint{2.215887in}{2.885351in}}%
  \pgfpathlineto{\pgfqpoint{2.217769in}{2.886444in}}%
  \pgfpathlineto{\pgfqpoint{2.219651in}{2.887538in}}%
  \pgfpathlineto{\pgfqpoint{2.221533in}{2.888631in}}%
  \pgfpathlineto{\pgfqpoint{2.223415in}{2.889725in}}%
  \pgfpathlineto{\pgfqpoint{2.221062in}{2.889656in}}%
  \pgfpathlineto{\pgfqpoint{2.218710in}{2.889592in}}%
  \pgfpathlineto{\pgfqpoint{2.216359in}{2.889533in}}%
  \pgfpathlineto{\pgfqpoint{2.214010in}{2.889479in}}%
  \pgfpathlineto{\pgfqpoint{2.211662in}{2.889431in}}%
  \pgfpathlineto{\pgfqpoint{2.209315in}{2.889388in}}%
  \pgfpathlineto{\pgfqpoint{2.206969in}{2.889351in}}%
  \pgfpathlineto{\pgfqpoint{2.204625in}{2.889319in}}%
  \pgfpathlineto{\pgfqpoint{2.202282in}{2.889292in}}%
  \pgfpathlineto{\pgfqpoint{2.199941in}{2.889271in}}%
  \pgfpathlineto{\pgfqpoint{2.197600in}{2.889256in}}%
  \pgfpathlineto{\pgfqpoint{2.195261in}{2.889247in}}%
  \pgfpathlineto{\pgfqpoint{2.192924in}{2.889243in}}%
  \pgfpathlineto{\pgfqpoint{2.190587in}{2.889246in}}%
  \pgfpathlineto{\pgfqpoint{2.188252in}{2.889254in}}%
  \pgfpathlineto{\pgfqpoint{2.185919in}{2.889268in}}%
  \pgfpathlineto{\pgfqpoint{2.183587in}{2.889289in}}%
  \pgfpathlineto{\pgfqpoint{2.181256in}{2.889315in}}%
  \pgfpathlineto{\pgfqpoint{2.178926in}{2.889348in}}%
  \pgfpathlineto{\pgfqpoint{2.176598in}{2.889387in}}%
  \pgfpathlineto{\pgfqpoint{2.174272in}{2.889433in}}%
  \pgfpathlineto{\pgfqpoint{2.171947in}{2.889485in}}%
  \pgfpathlineto{\pgfqpoint{2.169623in}{2.889544in}}%
  \pgfpathlineto{\pgfqpoint{2.167301in}{2.889609in}}%
  \pgfpathlineto{\pgfqpoint{2.164980in}{2.889682in}}%
  \pgfpathlineto{\pgfqpoint{2.162661in}{2.889761in}}%
  \pgfpathlineto{\pgfqpoint{2.160343in}{2.889847in}}%
  \pgfpathlineto{\pgfqpoint{2.158027in}{2.889941in}}%
  \pgfpathlineto{\pgfqpoint{2.155712in}{2.890042in}}%
  \pgfpathlineto{\pgfqpoint{2.153399in}{2.890150in}}%
  \pgfpathlineto{\pgfqpoint{2.151088in}{2.890266in}}%
  \pgfpathlineto{\pgfqpoint{2.148778in}{2.890389in}}%
  \pgfpathlineto{\pgfqpoint{2.146913in}{2.889425in}}%
  \pgfpathlineto{\pgfqpoint{2.145049in}{2.888463in}}%
  \pgfpathlineto{\pgfqpoint{2.143185in}{2.887504in}}%
  \pgfpathlineto{\pgfqpoint{2.141320in}{2.886546in}}%
  \pgfpathlineto{\pgfqpoint{2.139456in}{2.885591in}}%
  \pgfpathlineto{\pgfqpoint{2.137591in}{2.884638in}}%
  \pgfpathlineto{\pgfqpoint{2.135727in}{2.883686in}}%
  \pgfpathlineto{\pgfqpoint{2.133862in}{2.882738in}}%
  \pgfpathlineto{\pgfqpoint{2.131998in}{2.881791in}}%
  \pgfpathlineto{\pgfqpoint{2.130133in}{2.880846in}}%
  \pgfpathlineto{\pgfqpoint{2.128268in}{2.879904in}}%
  \pgfpathlineto{\pgfqpoint{2.126403in}{2.878964in}}%
  \pgfpathlineto{\pgfqpoint{2.124539in}{2.878026in}}%
  \pgfpathlineto{\pgfqpoint{2.122674in}{2.877091in}}%
  \pgfpathlineto{\pgfqpoint{2.120809in}{2.876158in}}%
  \pgfpathlineto{\pgfqpoint{2.118944in}{2.875227in}}%
  \pgfpathlineto{\pgfqpoint{2.117079in}{2.874298in}}%
  \pgfpathlineto{\pgfqpoint{2.115214in}{2.873371in}}%
  \pgfpathlineto{\pgfqpoint{2.113349in}{2.872446in}}%
  \pgfpathlineto{\pgfqpoint{2.111484in}{2.871524in}}%
  \pgfpathlineto{\pgfqpoint{2.109619in}{2.870603in}}%
  \pgfpathlineto{\pgfqpoint{2.107753in}{2.869685in}}%
  \pgfpathlineto{\pgfqpoint{2.105888in}{2.868768in}}%
  \pgfpathlineto{\pgfqpoint{2.104023in}{2.867853in}}%
  \pgfpathlineto{\pgfqpoint{2.102157in}{2.866940in}}%
  \pgfpathlineto{\pgfqpoint{2.100291in}{2.866029in}}%
  \pgfpathlineto{\pgfqpoint{2.098426in}{2.865120in}}%
  \pgfpathlineto{\pgfqpoint{2.096560in}{2.864213in}}%
  \pgfpathlineto{\pgfqpoint{2.094694in}{2.863309in}}%
  \pgfpathlineto{\pgfqpoint{2.092828in}{2.862406in}}%
  \pgfpathlineto{\pgfqpoint{2.090962in}{2.861505in}}%
  \pgfpathlineto{\pgfqpoint{2.089096in}{2.860607in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.831538in}{2.710115in}}%
  \pgfpathlineto{\pgfqpoint{3.833504in}{2.707630in}}%
  \pgfpathlineto{\pgfqpoint{3.835472in}{2.705157in}}%
  \pgfpathlineto{\pgfqpoint{3.837443in}{2.702696in}}%
  \pgfpathlineto{\pgfqpoint{3.839416in}{2.700245in}}%
  \pgfpathlineto{\pgfqpoint{3.841390in}{2.697799in}}%
  \pgfpathlineto{\pgfqpoint{3.843365in}{2.695355in}}%
  \pgfpathlineto{\pgfqpoint{3.845339in}{2.692908in}}%
  \pgfpathlineto{\pgfqpoint{3.847312in}{2.690456in}}%
  \pgfpathlineto{\pgfqpoint{3.849283in}{2.687994in}}%
  \pgfpathlineto{\pgfqpoint{3.851251in}{2.685518in}}%
  \pgfpathlineto{\pgfqpoint{3.853216in}{2.683024in}}%
  \pgfpathlineto{\pgfqpoint{3.855176in}{2.680510in}}%
  \pgfpathlineto{\pgfqpoint{3.857132in}{2.677973in}}%
  \pgfpathlineto{\pgfqpoint{3.859086in}{2.675427in}}%
  \pgfpathlineto{\pgfqpoint{3.861041in}{2.672886in}}%
  \pgfpathlineto{\pgfqpoint{3.863001in}{2.670367in}}%
  \pgfpathlineto{\pgfqpoint{3.864969in}{2.667885in}}%
  \pgfpathlineto{\pgfqpoint{3.866947in}{2.665455in}}%
  \pgfpathlineto{\pgfqpoint{3.868940in}{2.663093in}}%
  \pgfpathlineto{\pgfqpoint{3.870950in}{2.660814in}}%
  \pgfpathlineto{\pgfqpoint{3.872982in}{2.658634in}}%
  \pgfpathlineto{\pgfqpoint{3.875037in}{2.656569in}}%
  \pgfpathlineto{\pgfqpoint{3.877120in}{2.654634in}}%
  \pgfpathlineto{\pgfqpoint{3.879233in}{2.652844in}}%
  \pgfpathlineto{\pgfqpoint{3.881380in}{2.651214in}}%
  \pgfpathlineto{\pgfqpoint{3.883565in}{2.649762in}}%
  \pgfpathlineto{\pgfqpoint{3.885789in}{2.648501in}}%
  \pgfpathlineto{\pgfqpoint{3.888058in}{2.647447in}}%
  \pgfpathlineto{\pgfqpoint{3.890374in}{2.646617in}}%
  \pgfpathlineto{\pgfqpoint{3.892740in}{2.646025in}}%
  \pgfpathlineto{\pgfqpoint{3.895160in}{2.645687in}}%
  \pgfpathlineto{\pgfqpoint{3.897069in}{2.647811in}}%
  \pgfpathlineto{\pgfqpoint{3.898978in}{2.649931in}}%
  \pgfpathlineto{\pgfqpoint{3.900885in}{2.652047in}}%
  \pgfpathlineto{\pgfqpoint{3.902791in}{2.654158in}}%
  \pgfpathlineto{\pgfqpoint{3.904695in}{2.656264in}}%
  \pgfpathlineto{\pgfqpoint{3.906599in}{2.658365in}}%
  \pgfpathlineto{\pgfqpoint{3.908501in}{2.660462in}}%
  \pgfpathlineto{\pgfqpoint{3.910401in}{2.662554in}}%
  \pgfpathlineto{\pgfqpoint{3.912301in}{2.664641in}}%
  \pgfpathlineto{\pgfqpoint{3.914199in}{2.666723in}}%
  \pgfpathlineto{\pgfqpoint{3.916096in}{2.668799in}}%
  \pgfpathlineto{\pgfqpoint{3.917991in}{2.670870in}}%
  \pgfpathlineto{\pgfqpoint{3.919886in}{2.672936in}}%
  \pgfpathlineto{\pgfqpoint{3.921778in}{2.674996in}}%
  \pgfpathlineto{\pgfqpoint{3.923669in}{2.677051in}}%
  \pgfpathlineto{\pgfqpoint{3.925559in}{2.679100in}}%
  \pgfpathlineto{\pgfqpoint{3.927448in}{2.681144in}}%
  \pgfpathlineto{\pgfqpoint{3.929335in}{2.683181in}}%
  \pgfpathlineto{\pgfqpoint{3.931220in}{2.685213in}}%
  \pgfpathlineto{\pgfqpoint{3.933104in}{2.687238in}}%
  \pgfpathlineto{\pgfqpoint{3.934986in}{2.689258in}}%
  \pgfpathlineto{\pgfqpoint{3.936867in}{2.691271in}}%
  \pgfpathlineto{\pgfqpoint{3.938746in}{2.693278in}}%
  \pgfpathlineto{\pgfqpoint{3.940624in}{2.695279in}}%
  \pgfpathlineto{\pgfqpoint{3.942500in}{2.697274in}}%
  \pgfpathlineto{\pgfqpoint{3.944374in}{2.699261in}}%
  \pgfpathlineto{\pgfqpoint{3.946247in}{2.701243in}}%
  \pgfpathlineto{\pgfqpoint{3.948118in}{2.703217in}}%
  \pgfpathlineto{\pgfqpoint{3.949987in}{2.705185in}}%
  \pgfpathlineto{\pgfqpoint{3.951855in}{2.707147in}}%
  \pgfpathlineto{\pgfqpoint{3.953721in}{2.709101in}}%
  \pgfpathlineto{\pgfqpoint{3.955585in}{2.711048in}}%
  \pgfpathlineto{\pgfqpoint{3.953146in}{2.711279in}}%
  \pgfpathlineto{\pgfqpoint{3.950768in}{2.711798in}}%
  \pgfpathlineto{\pgfqpoint{3.948448in}{2.712589in}}%
  \pgfpathlineto{\pgfqpoint{3.946182in}{2.713633in}}%
  \pgfpathlineto{\pgfqpoint{3.943965in}{2.714912in}}%
  \pgfpathlineto{\pgfqpoint{3.941795in}{2.716408in}}%
  \pgfpathlineto{\pgfqpoint{3.939667in}{2.718103in}}%
  \pgfpathlineto{\pgfqpoint{3.937577in}{2.719980in}}%
  \pgfpathlineto{\pgfqpoint{3.935521in}{2.722019in}}%
  \pgfpathlineto{\pgfqpoint{3.933497in}{2.724204in}}%
  \pgfpathlineto{\pgfqpoint{3.931499in}{2.726516in}}%
  \pgfpathlineto{\pgfqpoint{3.929525in}{2.728937in}}%
  \pgfpathlineto{\pgfqpoint{3.927569in}{2.731450in}}%
  \pgfpathlineto{\pgfqpoint{3.925629in}{2.734036in}}%
  \pgfpathlineto{\pgfqpoint{3.923701in}{2.736677in}}%
  \pgfpathlineto{\pgfqpoint{3.921781in}{2.739355in}}%
  \pgfpathlineto{\pgfqpoint{3.919865in}{2.742053in}}%
  \pgfpathlineto{\pgfqpoint{3.917950in}{2.744752in}}%
  \pgfpathlineto{\pgfqpoint{3.916030in}{2.747434in}}%
  \pgfpathlineto{\pgfqpoint{3.914105in}{2.750086in}}%
  \pgfpathlineto{\pgfqpoint{3.912173in}{2.752707in}}%
  \pgfpathlineto{\pgfqpoint{3.910236in}{2.755303in}}%
  \pgfpathlineto{\pgfqpoint{3.908294in}{2.757876in}}%
  \pgfpathlineto{\pgfqpoint{3.906349in}{2.760433in}}%
  \pgfpathlineto{\pgfqpoint{3.904401in}{2.762976in}}%
  \pgfpathlineto{\pgfqpoint{3.902451in}{2.765511in}}%
  \pgfpathlineto{\pgfqpoint{3.900500in}{2.768042in}}%
  \pgfpathlineto{\pgfqpoint{3.898550in}{2.770572in}}%
  \pgfpathlineto{\pgfqpoint{3.896601in}{2.773108in}}%
  \pgfpathlineto{\pgfqpoint{3.894653in}{2.775651in}}%
  \pgfpathlineto{\pgfqpoint{3.892707in}{2.778201in}}%
  \pgfpathlineto{\pgfqpoint{3.890822in}{2.776184in}}%
  \pgfpathlineto{\pgfqpoint{3.888936in}{2.774159in}}%
  \pgfpathlineto{\pgfqpoint{3.887048in}{2.772127in}}%
  \pgfpathlineto{\pgfqpoint{3.885157in}{2.770086in}}%
  \pgfpathlineto{\pgfqpoint{3.883265in}{2.768038in}}%
  \pgfpathlineto{\pgfqpoint{3.881371in}{2.765983in}}%
  \pgfpathlineto{\pgfqpoint{3.879476in}{2.763919in}}%
  \pgfpathlineto{\pgfqpoint{3.877578in}{2.761849in}}%
  \pgfpathlineto{\pgfqpoint{3.875679in}{2.759771in}}%
  \pgfpathlineto{\pgfqpoint{3.873778in}{2.757685in}}%
  \pgfpathlineto{\pgfqpoint{3.871875in}{2.755592in}}%
  \pgfpathlineto{\pgfqpoint{3.869970in}{2.753492in}}%
  \pgfpathlineto{\pgfqpoint{3.868064in}{2.751385in}}%
  \pgfpathlineto{\pgfqpoint{3.866156in}{2.749271in}}%
  \pgfpathlineto{\pgfqpoint{3.864246in}{2.747150in}}%
  \pgfpathlineto{\pgfqpoint{3.862334in}{2.745022in}}%
  \pgfpathlineto{\pgfqpoint{3.860421in}{2.742888in}}%
  \pgfpathlineto{\pgfqpoint{3.858506in}{2.740746in}}%
  \pgfpathlineto{\pgfqpoint{3.856590in}{2.738598in}}%
  \pgfpathlineto{\pgfqpoint{3.854672in}{2.736444in}}%
  \pgfpathlineto{\pgfqpoint{3.852753in}{2.734283in}}%
  \pgfpathlineto{\pgfqpoint{3.850831in}{2.732116in}}%
  \pgfpathlineto{\pgfqpoint{3.848909in}{2.729942in}}%
  \pgfpathlineto{\pgfqpoint{3.846984in}{2.727763in}}%
  \pgfpathlineto{\pgfqpoint{3.845059in}{2.725577in}}%
  \pgfpathlineto{\pgfqpoint{3.843132in}{2.723385in}}%
  \pgfpathlineto{\pgfqpoint{3.841203in}{2.721188in}}%
  \pgfpathlineto{\pgfqpoint{3.839273in}{2.718984in}}%
  \pgfpathlineto{\pgfqpoint{3.837341in}{2.716775in}}%
  \pgfpathlineto{\pgfqpoint{3.835408in}{2.714561in}}%
  \pgfpathlineto{\pgfqpoint{3.833474in}{2.712341in}}%
  \pgfpathlineto{\pgfqpoint{3.831538in}{2.710115in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.711524in}{3.038843in}}%
  \pgfpathlineto{\pgfqpoint{2.713994in}{3.039338in}}%
  \pgfpathlineto{\pgfqpoint{2.716465in}{3.039835in}}%
  \pgfpathlineto{\pgfqpoint{2.718937in}{3.040332in}}%
  \pgfpathlineto{\pgfqpoint{2.721410in}{3.040831in}}%
  \pgfpathlineto{\pgfqpoint{2.723882in}{3.041330in}}%
  \pgfpathlineto{\pgfqpoint{2.726356in}{3.041830in}}%
  \pgfpathlineto{\pgfqpoint{2.728830in}{3.042331in}}%
  \pgfpathlineto{\pgfqpoint{2.731305in}{3.042832in}}%
  \pgfpathlineto{\pgfqpoint{2.733780in}{3.043335in}}%
  \pgfpathlineto{\pgfqpoint{2.736256in}{3.043837in}}%
  \pgfpathlineto{\pgfqpoint{2.738732in}{3.044340in}}%
  \pgfpathlineto{\pgfqpoint{2.741209in}{3.044843in}}%
  \pgfpathlineto{\pgfqpoint{2.743687in}{3.045347in}}%
  \pgfpathlineto{\pgfqpoint{2.746164in}{3.045851in}}%
  \pgfpathlineto{\pgfqpoint{2.748643in}{3.046355in}}%
  \pgfpathlineto{\pgfqpoint{2.751122in}{3.046859in}}%
  \pgfpathlineto{\pgfqpoint{2.753601in}{3.047363in}}%
  \pgfpathlineto{\pgfqpoint{2.756081in}{3.047867in}}%
  \pgfpathlineto{\pgfqpoint{2.758561in}{3.048370in}}%
  \pgfpathlineto{\pgfqpoint{2.761042in}{3.048874in}}%
  \pgfpathlineto{\pgfqpoint{2.763523in}{3.049377in}}%
  \pgfpathlineto{\pgfqpoint{2.766004in}{3.049880in}}%
  \pgfpathlineto{\pgfqpoint{2.768486in}{3.050382in}}%
  \pgfpathlineto{\pgfqpoint{2.770968in}{3.050884in}}%
  \pgfpathlineto{\pgfqpoint{2.773450in}{3.051385in}}%
  \pgfpathlineto{\pgfqpoint{2.775933in}{3.051886in}}%
  \pgfpathlineto{\pgfqpoint{2.778416in}{3.052386in}}%
  \pgfpathlineto{\pgfqpoint{2.780900in}{3.052884in}}%
  \pgfpathlineto{\pgfqpoint{2.783384in}{3.053382in}}%
  \pgfpathlineto{\pgfqpoint{2.785868in}{3.053879in}}%
  \pgfpathlineto{\pgfqpoint{2.788352in}{3.054375in}}%
  \pgfpathlineto{\pgfqpoint{2.790837in}{3.054869in}}%
  \pgfpathlineto{\pgfqpoint{2.792628in}{3.055759in}}%
  \pgfpathlineto{\pgfqpoint{2.794418in}{3.056643in}}%
  \pgfpathlineto{\pgfqpoint{2.796207in}{3.057522in}}%
  \pgfpathlineto{\pgfqpoint{2.797995in}{3.058395in}}%
  \pgfpathlineto{\pgfqpoint{2.799781in}{3.059263in}}%
  \pgfpathlineto{\pgfqpoint{2.801566in}{3.060125in}}%
  \pgfpathlineto{\pgfqpoint{2.803350in}{3.060983in}}%
  \pgfpathlineto{\pgfqpoint{2.805132in}{3.061835in}}%
  \pgfpathlineto{\pgfqpoint{2.806913in}{3.062681in}}%
  \pgfpathlineto{\pgfqpoint{2.808693in}{3.063523in}}%
  \pgfpathlineto{\pgfqpoint{2.810471in}{3.064359in}}%
  \pgfpathlineto{\pgfqpoint{2.812248in}{3.065190in}}%
  \pgfpathlineto{\pgfqpoint{2.814024in}{3.066016in}}%
  \pgfpathlineto{\pgfqpoint{2.815798in}{3.066836in}}%
  \pgfpathlineto{\pgfqpoint{2.817571in}{3.067652in}}%
  \pgfpathlineto{\pgfqpoint{2.819343in}{3.068462in}}%
  \pgfpathlineto{\pgfqpoint{2.821113in}{3.069267in}}%
  \pgfpathlineto{\pgfqpoint{2.822882in}{3.070067in}}%
  \pgfpathlineto{\pgfqpoint{2.824650in}{3.070862in}}%
  \pgfpathlineto{\pgfqpoint{2.826417in}{3.071652in}}%
  \pgfpathlineto{\pgfqpoint{2.828182in}{3.072437in}}%
  \pgfpathlineto{\pgfqpoint{2.829946in}{3.073217in}}%
  \pgfpathlineto{\pgfqpoint{2.831709in}{3.073992in}}%
  \pgfpathlineto{\pgfqpoint{2.833470in}{3.074762in}}%
  \pgfpathlineto{\pgfqpoint{2.835230in}{3.075527in}}%
  \pgfpathlineto{\pgfqpoint{2.836989in}{3.076287in}}%
  \pgfpathlineto{\pgfqpoint{2.838747in}{3.077042in}}%
  \pgfpathlineto{\pgfqpoint{2.840503in}{3.077792in}}%
  \pgfpathlineto{\pgfqpoint{2.842258in}{3.078538in}}%
  \pgfpathlineto{\pgfqpoint{2.844012in}{3.079279in}}%
  \pgfpathlineto{\pgfqpoint{2.845765in}{3.080015in}}%
  \pgfpathlineto{\pgfqpoint{2.847516in}{3.080746in}}%
  \pgfpathlineto{\pgfqpoint{2.845046in}{3.080312in}}%
  \pgfpathlineto{\pgfqpoint{2.842577in}{3.079875in}}%
  \pgfpathlineto{\pgfqpoint{2.840107in}{3.079438in}}%
  \pgfpathlineto{\pgfqpoint{2.837638in}{3.078999in}}%
  \pgfpathlineto{\pgfqpoint{2.835169in}{3.078559in}}%
  \pgfpathlineto{\pgfqpoint{2.832701in}{3.078119in}}%
  \pgfpathlineto{\pgfqpoint{2.830233in}{3.077677in}}%
  \pgfpathlineto{\pgfqpoint{2.827765in}{3.077235in}}%
  \pgfpathlineto{\pgfqpoint{2.825297in}{3.076792in}}%
  \pgfpathlineto{\pgfqpoint{2.822830in}{3.076348in}}%
  \pgfpathlineto{\pgfqpoint{2.820363in}{3.075904in}}%
  \pgfpathlineto{\pgfqpoint{2.817897in}{3.075459in}}%
  \pgfpathlineto{\pgfqpoint{2.815430in}{3.075014in}}%
  \pgfpathlineto{\pgfqpoint{2.812965in}{3.074569in}}%
  \pgfpathlineto{\pgfqpoint{2.810499in}{3.074123in}}%
  \pgfpathlineto{\pgfqpoint{2.808034in}{3.073677in}}%
  \pgfpathlineto{\pgfqpoint{2.805570in}{3.073231in}}%
  \pgfpathlineto{\pgfqpoint{2.803106in}{3.072785in}}%
  \pgfpathlineto{\pgfqpoint{2.800642in}{3.072339in}}%
  \pgfpathlineto{\pgfqpoint{2.798179in}{3.071893in}}%
  \pgfpathlineto{\pgfqpoint{2.795716in}{3.071447in}}%
  \pgfpathlineto{\pgfqpoint{2.793254in}{3.071001in}}%
  \pgfpathlineto{\pgfqpoint{2.790792in}{3.070555in}}%
  \pgfpathlineto{\pgfqpoint{2.788331in}{3.070110in}}%
  \pgfpathlineto{\pgfqpoint{2.785870in}{3.069666in}}%
  \pgfpathlineto{\pgfqpoint{2.783410in}{3.069221in}}%
  \pgfpathlineto{\pgfqpoint{2.780950in}{3.068777in}}%
  \pgfpathlineto{\pgfqpoint{2.778491in}{3.068334in}}%
  \pgfpathlineto{\pgfqpoint{2.776033in}{3.067892in}}%
  \pgfpathlineto{\pgfqpoint{2.773575in}{3.067450in}}%
  \pgfpathlineto{\pgfqpoint{2.771118in}{3.067008in}}%
  \pgfpathlineto{\pgfqpoint{2.768661in}{3.066568in}}%
  \pgfpathlineto{\pgfqpoint{2.766892in}{3.065763in}}%
  \pgfpathlineto{\pgfqpoint{2.765122in}{3.064955in}}%
  \pgfpathlineto{\pgfqpoint{2.763352in}{3.064143in}}%
  \pgfpathlineto{\pgfqpoint{2.761580in}{3.063327in}}%
  \pgfpathlineto{\pgfqpoint{2.759807in}{3.062507in}}%
  \pgfpathlineto{\pgfqpoint{2.758033in}{3.061684in}}%
  \pgfpathlineto{\pgfqpoint{2.756258in}{3.060856in}}%
  \pgfpathlineto{\pgfqpoint{2.754482in}{3.060025in}}%
  \pgfpathlineto{\pgfqpoint{2.752705in}{3.059190in}}%
  \pgfpathlineto{\pgfqpoint{2.750926in}{3.058350in}}%
  \pgfpathlineto{\pgfqpoint{2.749147in}{3.057507in}}%
  \pgfpathlineto{\pgfqpoint{2.747367in}{3.056660in}}%
  \pgfpathlineto{\pgfqpoint{2.745585in}{3.055808in}}%
  \pgfpathlineto{\pgfqpoint{2.743802in}{3.054953in}}%
  \pgfpathlineto{\pgfqpoint{2.742019in}{3.054093in}}%
  \pgfpathlineto{\pgfqpoint{2.740234in}{3.053230in}}%
  \pgfpathlineto{\pgfqpoint{2.738448in}{3.052362in}}%
  \pgfpathlineto{\pgfqpoint{2.736661in}{3.051490in}}%
  \pgfpathlineto{\pgfqpoint{2.734873in}{3.050614in}}%
  \pgfpathlineto{\pgfqpoint{2.733083in}{3.049734in}}%
  \pgfpathlineto{\pgfqpoint{2.731293in}{3.048850in}}%
  \pgfpathlineto{\pgfqpoint{2.729501in}{3.047961in}}%
  \pgfpathlineto{\pgfqpoint{2.727709in}{3.047069in}}%
  \pgfpathlineto{\pgfqpoint{2.725915in}{3.046172in}}%
  \pgfpathlineto{\pgfqpoint{2.724120in}{3.045270in}}%
  \pgfpathlineto{\pgfqpoint{2.722324in}{3.044365in}}%
  \pgfpathlineto{\pgfqpoint{2.720527in}{3.043455in}}%
  \pgfpathlineto{\pgfqpoint{2.718728in}{3.042541in}}%
  \pgfpathlineto{\pgfqpoint{2.716929in}{3.041623in}}%
  \pgfpathlineto{\pgfqpoint{2.715128in}{3.040700in}}%
  \pgfpathlineto{\pgfqpoint{2.713327in}{3.039774in}}%
  \pgfpathlineto{\pgfqpoint{2.711524in}{3.038843in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.520369in}{2.969968in}}%
  \pgfpathlineto{\pgfqpoint{3.522379in}{2.967725in}}%
  \pgfpathlineto{\pgfqpoint{3.524386in}{2.965468in}}%
  \pgfpathlineto{\pgfqpoint{3.526391in}{2.963197in}}%
  \pgfpathlineto{\pgfqpoint{3.528393in}{2.960912in}}%
  \pgfpathlineto{\pgfqpoint{3.530393in}{2.958614in}}%
  \pgfpathlineto{\pgfqpoint{3.532389in}{2.956302in}}%
  \pgfpathlineto{\pgfqpoint{3.534384in}{2.953978in}}%
  \pgfpathlineto{\pgfqpoint{3.536376in}{2.951640in}}%
  \pgfpathlineto{\pgfqpoint{3.538365in}{2.949289in}}%
  \pgfpathlineto{\pgfqpoint{3.540352in}{2.946926in}}%
  \pgfpathlineto{\pgfqpoint{3.542337in}{2.944550in}}%
  \pgfpathlineto{\pgfqpoint{3.544319in}{2.942161in}}%
  \pgfpathlineto{\pgfqpoint{3.546299in}{2.939760in}}%
  \pgfpathlineto{\pgfqpoint{3.548276in}{2.937348in}}%
  \pgfpathlineto{\pgfqpoint{3.550252in}{2.934923in}}%
  \pgfpathlineto{\pgfqpoint{3.552225in}{2.932486in}}%
  \pgfpathlineto{\pgfqpoint{3.554195in}{2.930039in}}%
  \pgfpathlineto{\pgfqpoint{3.556164in}{2.927579in}}%
  \pgfpathlineto{\pgfqpoint{3.558131in}{2.925109in}}%
  \pgfpathlineto{\pgfqpoint{3.560095in}{2.922627in}}%
  \pgfpathlineto{\pgfqpoint{3.562057in}{2.920135in}}%
  \pgfpathlineto{\pgfqpoint{3.564018in}{2.917633in}}%
  \pgfpathlineto{\pgfqpoint{3.565976in}{2.915119in}}%
  \pgfpathlineto{\pgfqpoint{3.567932in}{2.912596in}}%
  \pgfpathlineto{\pgfqpoint{3.569887in}{2.910063in}}%
  \pgfpathlineto{\pgfqpoint{3.571839in}{2.907520in}}%
  \pgfpathlineto{\pgfqpoint{3.573790in}{2.904967in}}%
  \pgfpathlineto{\pgfqpoint{3.575739in}{2.902405in}}%
  \pgfpathlineto{\pgfqpoint{3.577686in}{2.899834in}}%
  \pgfpathlineto{\pgfqpoint{3.579631in}{2.897254in}}%
  \pgfpathlineto{\pgfqpoint{3.581575in}{2.894665in}}%
  \pgfpathlineto{\pgfqpoint{3.583517in}{2.892067in}}%
  \pgfpathlineto{\pgfqpoint{3.585369in}{2.893751in}}%
  \pgfpathlineto{\pgfqpoint{3.587221in}{2.895433in}}%
  \pgfpathlineto{\pgfqpoint{3.589073in}{2.897114in}}%
  \pgfpathlineto{\pgfqpoint{3.590923in}{2.898792in}}%
  \pgfpathlineto{\pgfqpoint{3.592773in}{2.900469in}}%
  \pgfpathlineto{\pgfqpoint{3.594622in}{2.902144in}}%
  \pgfpathlineto{\pgfqpoint{3.596471in}{2.903818in}}%
  \pgfpathlineto{\pgfqpoint{3.598319in}{2.905489in}}%
  \pgfpathlineto{\pgfqpoint{3.600166in}{2.907158in}}%
  \pgfpathlineto{\pgfqpoint{3.602013in}{2.908825in}}%
  \pgfpathlineto{\pgfqpoint{3.603859in}{2.910490in}}%
  \pgfpathlineto{\pgfqpoint{3.605704in}{2.912152in}}%
  \pgfpathlineto{\pgfqpoint{3.607548in}{2.913813in}}%
  \pgfpathlineto{\pgfqpoint{3.609392in}{2.915471in}}%
  \pgfpathlineto{\pgfqpoint{3.611235in}{2.917127in}}%
  \pgfpathlineto{\pgfqpoint{3.613077in}{2.918780in}}%
  \pgfpathlineto{\pgfqpoint{3.614918in}{2.920432in}}%
  \pgfpathlineto{\pgfqpoint{3.616758in}{2.922080in}}%
  \pgfpathlineto{\pgfqpoint{3.618598in}{2.923726in}}%
  \pgfpathlineto{\pgfqpoint{3.620437in}{2.925370in}}%
  \pgfpathlineto{\pgfqpoint{3.622275in}{2.927011in}}%
  \pgfpathlineto{\pgfqpoint{3.624112in}{2.928649in}}%
  \pgfpathlineto{\pgfqpoint{3.625949in}{2.930285in}}%
  \pgfpathlineto{\pgfqpoint{3.627785in}{2.931918in}}%
  \pgfpathlineto{\pgfqpoint{3.629619in}{2.933548in}}%
  \pgfpathlineto{\pgfqpoint{3.631453in}{2.935176in}}%
  \pgfpathlineto{\pgfqpoint{3.633286in}{2.936801in}}%
  \pgfpathlineto{\pgfqpoint{3.635119in}{2.938422in}}%
  \pgfpathlineto{\pgfqpoint{3.636950in}{2.940041in}}%
  \pgfpathlineto{\pgfqpoint{3.638780in}{2.941657in}}%
  \pgfpathlineto{\pgfqpoint{3.640610in}{2.943270in}}%
  \pgfpathlineto{\pgfqpoint{3.642438in}{2.944880in}}%
  \pgfpathlineto{\pgfqpoint{3.640412in}{2.947023in}}%
  \pgfpathlineto{\pgfqpoint{3.638383in}{2.949155in}}%
  \pgfpathlineto{\pgfqpoint{3.636352in}{2.951277in}}%
  \pgfpathlineto{\pgfqpoint{3.634320in}{2.953388in}}%
  \pgfpathlineto{\pgfqpoint{3.632285in}{2.955489in}}%
  \pgfpathlineto{\pgfqpoint{3.630248in}{2.957578in}}%
  \pgfpathlineto{\pgfqpoint{3.628209in}{2.959657in}}%
  \pgfpathlineto{\pgfqpoint{3.626168in}{2.961725in}}%
  \pgfpathlineto{\pgfqpoint{3.624125in}{2.963781in}}%
  \pgfpathlineto{\pgfqpoint{3.622080in}{2.965827in}}%
  \pgfpathlineto{\pgfqpoint{3.620033in}{2.967861in}}%
  \pgfpathlineto{\pgfqpoint{3.617984in}{2.969885in}}%
  \pgfpathlineto{\pgfqpoint{3.615932in}{2.971896in}}%
  \pgfpathlineto{\pgfqpoint{3.613879in}{2.973897in}}%
  \pgfpathlineto{\pgfqpoint{3.611823in}{2.975886in}}%
  \pgfpathlineto{\pgfqpoint{3.609765in}{2.977863in}}%
  \pgfpathlineto{\pgfqpoint{3.607705in}{2.979829in}}%
  \pgfpathlineto{\pgfqpoint{3.605642in}{2.981783in}}%
  \pgfpathlineto{\pgfqpoint{3.603578in}{2.983725in}}%
  \pgfpathlineto{\pgfqpoint{3.601511in}{2.985655in}}%
  \pgfpathlineto{\pgfqpoint{3.599442in}{2.987573in}}%
  \pgfpathlineto{\pgfqpoint{3.597370in}{2.989480in}}%
  \pgfpathlineto{\pgfqpoint{3.595297in}{2.991374in}}%
  \pgfpathlineto{\pgfqpoint{3.593221in}{2.993256in}}%
  \pgfpathlineto{\pgfqpoint{3.591143in}{2.995126in}}%
  \pgfpathlineto{\pgfqpoint{3.589063in}{2.996984in}}%
  \pgfpathlineto{\pgfqpoint{3.586980in}{2.998829in}}%
  \pgfpathlineto{\pgfqpoint{3.584895in}{3.000662in}}%
  \pgfpathlineto{\pgfqpoint{3.582807in}{3.002482in}}%
  \pgfpathlineto{\pgfqpoint{3.580718in}{3.004290in}}%
  \pgfpathlineto{\pgfqpoint{3.578626in}{3.006086in}}%
  \pgfpathlineto{\pgfqpoint{3.576531in}{3.007869in}}%
  \pgfpathlineto{\pgfqpoint{3.574784in}{3.006695in}}%
  \pgfpathlineto{\pgfqpoint{3.573035in}{3.005521in}}%
  \pgfpathlineto{\pgfqpoint{3.571286in}{3.004345in}}%
  \pgfpathlineto{\pgfqpoint{3.569537in}{3.003169in}}%
  \pgfpathlineto{\pgfqpoint{3.567787in}{3.001993in}}%
  \pgfpathlineto{\pgfqpoint{3.566037in}{3.000815in}}%
  \pgfpathlineto{\pgfqpoint{3.564287in}{2.999637in}}%
  \pgfpathlineto{\pgfqpoint{3.562535in}{2.998458in}}%
  \pgfpathlineto{\pgfqpoint{3.560784in}{2.997279in}}%
  \pgfpathlineto{\pgfqpoint{3.559032in}{2.996098in}}%
  \pgfpathlineto{\pgfqpoint{3.557279in}{2.994917in}}%
  \pgfpathlineto{\pgfqpoint{3.555526in}{2.993736in}}%
  \pgfpathlineto{\pgfqpoint{3.553773in}{2.992554in}}%
  \pgfpathlineto{\pgfqpoint{3.552019in}{2.991371in}}%
  \pgfpathlineto{\pgfqpoint{3.550264in}{2.990187in}}%
  \pgfpathlineto{\pgfqpoint{3.548509in}{2.989003in}}%
  \pgfpathlineto{\pgfqpoint{3.546754in}{2.987818in}}%
  \pgfpathlineto{\pgfqpoint{3.544998in}{2.986632in}}%
  \pgfpathlineto{\pgfqpoint{3.543242in}{2.985446in}}%
  \pgfpathlineto{\pgfqpoint{3.541485in}{2.984259in}}%
  \pgfpathlineto{\pgfqpoint{3.539728in}{2.983072in}}%
  \pgfpathlineto{\pgfqpoint{3.537970in}{2.981884in}}%
  \pgfpathlineto{\pgfqpoint{3.536212in}{2.980695in}}%
  \pgfpathlineto{\pgfqpoint{3.534454in}{2.979505in}}%
  \pgfpathlineto{\pgfqpoint{3.532695in}{2.978315in}}%
  \pgfpathlineto{\pgfqpoint{3.530935in}{2.977125in}}%
  \pgfpathlineto{\pgfqpoint{3.529175in}{2.975933in}}%
  \pgfpathlineto{\pgfqpoint{3.527415in}{2.974742in}}%
  \pgfpathlineto{\pgfqpoint{3.525654in}{2.973549in}}%
  \pgfpathlineto{\pgfqpoint{3.523893in}{2.972356in}}%
  \pgfpathlineto{\pgfqpoint{3.522131in}{2.971163in}}%
  \pgfpathlineto{\pgfqpoint{3.520369in}{2.969968in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.059229in}{3.116581in}}%
  \pgfpathlineto{\pgfqpoint{3.061648in}{3.116610in}}%
  \pgfpathlineto{\pgfqpoint{3.064065in}{3.116630in}}%
  \pgfpathlineto{\pgfqpoint{3.066481in}{3.116640in}}%
  \pgfpathlineto{\pgfqpoint{3.068896in}{3.116641in}}%
  \pgfpathlineto{\pgfqpoint{3.071309in}{3.116632in}}%
  \pgfpathlineto{\pgfqpoint{3.073721in}{3.116613in}}%
  \pgfpathlineto{\pgfqpoint{3.076131in}{3.116583in}}%
  \pgfpathlineto{\pgfqpoint{3.078540in}{3.116543in}}%
  \pgfpathlineto{\pgfqpoint{3.080947in}{3.116493in}}%
  \pgfpathlineto{\pgfqpoint{3.083353in}{3.116432in}}%
  \pgfpathlineto{\pgfqpoint{3.085757in}{3.116360in}}%
  \pgfpathlineto{\pgfqpoint{3.088159in}{3.116277in}}%
  \pgfpathlineto{\pgfqpoint{3.090559in}{3.116183in}}%
  \pgfpathlineto{\pgfqpoint{3.092958in}{3.116077in}}%
  \pgfpathlineto{\pgfqpoint{3.095355in}{3.115960in}}%
  \pgfpathlineto{\pgfqpoint{3.097751in}{3.115831in}}%
  \pgfpathlineto{\pgfqpoint{3.100144in}{3.115690in}}%
  \pgfpathlineto{\pgfqpoint{3.102536in}{3.115537in}}%
  \pgfpathlineto{\pgfqpoint{3.104925in}{3.115371in}}%
  \pgfpathlineto{\pgfqpoint{3.107313in}{3.115193in}}%
  \pgfpathlineto{\pgfqpoint{3.109699in}{3.115003in}}%
  \pgfpathlineto{\pgfqpoint{3.112082in}{3.114799in}}%
  \pgfpathlineto{\pgfqpoint{3.114464in}{3.114583in}}%
  \pgfpathlineto{\pgfqpoint{3.116843in}{3.114353in}}%
  \pgfpathlineto{\pgfqpoint{3.119221in}{3.114110in}}%
  \pgfpathlineto{\pgfqpoint{3.121596in}{3.113853in}}%
  \pgfpathlineto{\pgfqpoint{3.123969in}{3.113583in}}%
  \pgfpathlineto{\pgfqpoint{3.126340in}{3.113298in}}%
  \pgfpathlineto{\pgfqpoint{3.128708in}{3.112999in}}%
  \pgfpathlineto{\pgfqpoint{3.131074in}{3.112686in}}%
  \pgfpathlineto{\pgfqpoint{3.133438in}{3.112358in}}%
  \pgfpathlineto{\pgfqpoint{3.135800in}{3.112016in}}%
  \pgfpathlineto{\pgfqpoint{3.137455in}{3.112380in}}%
  \pgfpathlineto{\pgfqpoint{3.139108in}{3.112739in}}%
  \pgfpathlineto{\pgfqpoint{3.140761in}{3.113094in}}%
  \pgfpathlineto{\pgfqpoint{3.142412in}{3.113444in}}%
  \pgfpathlineto{\pgfqpoint{3.144062in}{3.113789in}}%
  \pgfpathlineto{\pgfqpoint{3.145710in}{3.114130in}}%
  \pgfpathlineto{\pgfqpoint{3.147358in}{3.114466in}}%
  \pgfpathlineto{\pgfqpoint{3.149004in}{3.114798in}}%
  \pgfpathlineto{\pgfqpoint{3.150648in}{3.115126in}}%
  \pgfpathlineto{\pgfqpoint{3.152292in}{3.115449in}}%
  \pgfpathlineto{\pgfqpoint{3.153935in}{3.115768in}}%
  \pgfpathlineto{\pgfqpoint{3.155576in}{3.116083in}}%
  \pgfpathlineto{\pgfqpoint{3.157216in}{3.116394in}}%
  \pgfpathlineto{\pgfqpoint{3.158855in}{3.116701in}}%
  \pgfpathlineto{\pgfqpoint{3.160492in}{3.117004in}}%
  \pgfpathlineto{\pgfqpoint{3.162129in}{3.117303in}}%
  \pgfpathlineto{\pgfqpoint{3.163764in}{3.117598in}}%
  \pgfpathlineto{\pgfqpoint{3.165399in}{3.117890in}}%
  \pgfpathlineto{\pgfqpoint{3.167032in}{3.118178in}}%
  \pgfpathlineto{\pgfqpoint{3.168664in}{3.118462in}}%
  \pgfpathlineto{\pgfqpoint{3.170295in}{3.118743in}}%
  \pgfpathlineto{\pgfqpoint{3.171925in}{3.119020in}}%
  \pgfpathlineto{\pgfqpoint{3.173554in}{3.119294in}}%
  \pgfpathlineto{\pgfqpoint{3.175182in}{3.119565in}}%
  \pgfpathlineto{\pgfqpoint{3.176809in}{3.119833in}}%
  \pgfpathlineto{\pgfqpoint{3.178435in}{3.120098in}}%
  \pgfpathlineto{\pgfqpoint{3.180060in}{3.120359in}}%
  \pgfpathlineto{\pgfqpoint{3.181684in}{3.120618in}}%
  \pgfpathlineto{\pgfqpoint{3.183307in}{3.120874in}}%
  \pgfpathlineto{\pgfqpoint{3.184929in}{3.121127in}}%
  \pgfpathlineto{\pgfqpoint{3.186550in}{3.121377in}}%
  \pgfpathlineto{\pgfqpoint{3.188170in}{3.121625in}}%
  \pgfpathlineto{\pgfqpoint{3.185817in}{3.121979in}}%
  \pgfpathlineto{\pgfqpoint{3.183463in}{3.122321in}}%
  \pgfpathlineto{\pgfqpoint{3.181106in}{3.122651in}}%
  \pgfpathlineto{\pgfqpoint{3.178748in}{3.122969in}}%
  \pgfpathlineto{\pgfqpoint{3.176388in}{3.123275in}}%
  \pgfpathlineto{\pgfqpoint{3.174026in}{3.123569in}}%
  \pgfpathlineto{\pgfqpoint{3.171662in}{3.123853in}}%
  \pgfpathlineto{\pgfqpoint{3.169296in}{3.124124in}}%
  \pgfpathlineto{\pgfqpoint{3.166929in}{3.124385in}}%
  \pgfpathlineto{\pgfqpoint{3.164560in}{3.124635in}}%
  \pgfpathlineto{\pgfqpoint{3.162189in}{3.124873in}}%
  \pgfpathlineto{\pgfqpoint{3.159816in}{3.125101in}}%
  \pgfpathlineto{\pgfqpoint{3.157442in}{3.125319in}}%
  \pgfpathlineto{\pgfqpoint{3.155067in}{3.125526in}}%
  \pgfpathlineto{\pgfqpoint{3.152690in}{3.125723in}}%
  \pgfpathlineto{\pgfqpoint{3.150311in}{3.125910in}}%
  \pgfpathlineto{\pgfqpoint{3.147931in}{3.126086in}}%
  \pgfpathlineto{\pgfqpoint{3.145549in}{3.126253in}}%
  \pgfpathlineto{\pgfqpoint{3.143166in}{3.126410in}}%
  \pgfpathlineto{\pgfqpoint{3.140782in}{3.126558in}}%
  \pgfpathlineto{\pgfqpoint{3.138396in}{3.126696in}}%
  \pgfpathlineto{\pgfqpoint{3.136009in}{3.126825in}}%
  \pgfpathlineto{\pgfqpoint{3.133620in}{3.126944in}}%
  \pgfpathlineto{\pgfqpoint{3.131230in}{3.127055in}}%
  \pgfpathlineto{\pgfqpoint{3.128839in}{3.127157in}}%
  \pgfpathlineto{\pgfqpoint{3.126447in}{3.127250in}}%
  \pgfpathlineto{\pgfqpoint{3.124053in}{3.127335in}}%
  \pgfpathlineto{\pgfqpoint{3.121658in}{3.127411in}}%
  \pgfpathlineto{\pgfqpoint{3.119263in}{3.127479in}}%
  \pgfpathlineto{\pgfqpoint{3.116865in}{3.127539in}}%
  \pgfpathlineto{\pgfqpoint{3.114467in}{3.127590in}}%
  \pgfpathlineto{\pgfqpoint{3.112068in}{3.127634in}}%
  \pgfpathlineto{\pgfqpoint{3.110433in}{3.127341in}}%
  \pgfpathlineto{\pgfqpoint{3.108797in}{3.127045in}}%
  \pgfpathlineto{\pgfqpoint{3.107160in}{3.126746in}}%
  \pgfpathlineto{\pgfqpoint{3.105522in}{3.126444in}}%
  \pgfpathlineto{\pgfqpoint{3.103883in}{3.126139in}}%
  \pgfpathlineto{\pgfqpoint{3.102243in}{3.125832in}}%
  \pgfpathlineto{\pgfqpoint{3.100603in}{3.125521in}}%
  \pgfpathlineto{\pgfqpoint{3.098961in}{3.125208in}}%
  \pgfpathlineto{\pgfqpoint{3.097318in}{3.124891in}}%
  \pgfpathlineto{\pgfqpoint{3.095674in}{3.124571in}}%
  \pgfpathlineto{\pgfqpoint{3.094030in}{3.124248in}}%
  \pgfpathlineto{\pgfqpoint{3.092384in}{3.123922in}}%
  \pgfpathlineto{\pgfqpoint{3.090737in}{3.123592in}}%
  \pgfpathlineto{\pgfqpoint{3.089089in}{3.123259in}}%
  \pgfpathlineto{\pgfqpoint{3.087440in}{3.122922in}}%
  \pgfpathlineto{\pgfqpoint{3.085790in}{3.122581in}}%
  \pgfpathlineto{\pgfqpoint{3.084138in}{3.122237in}}%
  \pgfpathlineto{\pgfqpoint{3.082486in}{3.121888in}}%
  \pgfpathlineto{\pgfqpoint{3.080833in}{3.121536in}}%
  \pgfpathlineto{\pgfqpoint{3.079178in}{3.121181in}}%
  \pgfpathlineto{\pgfqpoint{3.077522in}{3.120821in}}%
  \pgfpathlineto{\pgfqpoint{3.075865in}{3.120457in}}%
  \pgfpathlineto{\pgfqpoint{3.074207in}{3.120089in}}%
  \pgfpathlineto{\pgfqpoint{3.072548in}{3.119716in}}%
  \pgfpathlineto{\pgfqpoint{3.070887in}{3.119340in}}%
  \pgfpathlineto{\pgfqpoint{3.069226in}{3.118959in}}%
  \pgfpathlineto{\pgfqpoint{3.067563in}{3.118574in}}%
  \pgfpathlineto{\pgfqpoint{3.065899in}{3.118185in}}%
  \pgfpathlineto{\pgfqpoint{3.064233in}{3.117791in}}%
  \pgfpathlineto{\pgfqpoint{3.062566in}{3.117392in}}%
  \pgfpathlineto{\pgfqpoint{3.060899in}{3.116989in}}%
  \pgfpathlineto{\pgfqpoint{3.059229in}{3.116581in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.262235in}{3.102909in}}%
  \pgfpathlineto{\pgfqpoint{3.264506in}{3.102065in}}%
  \pgfpathlineto{\pgfqpoint{3.266773in}{3.101204in}}%
  \pgfpathlineto{\pgfqpoint{3.269038in}{3.100325in}}%
  \pgfpathlineto{\pgfqpoint{3.271299in}{3.099429in}}%
  \pgfpathlineto{\pgfqpoint{3.273557in}{3.098515in}}%
  \pgfpathlineto{\pgfqpoint{3.275812in}{3.097583in}}%
  \pgfpathlineto{\pgfqpoint{3.278064in}{3.096632in}}%
  \pgfpathlineto{\pgfqpoint{3.280313in}{3.095664in}}%
  \pgfpathlineto{\pgfqpoint{3.282559in}{3.094677in}}%
  \pgfpathlineto{\pgfqpoint{3.284801in}{3.093672in}}%
  \pgfpathlineto{\pgfqpoint{3.287040in}{3.092649in}}%
  \pgfpathlineto{\pgfqpoint{3.289276in}{3.091607in}}%
  \pgfpathlineto{\pgfqpoint{3.291508in}{3.090546in}}%
  \pgfpathlineto{\pgfqpoint{3.293737in}{3.089466in}}%
  \pgfpathlineto{\pgfqpoint{3.295963in}{3.088367in}}%
  \pgfpathlineto{\pgfqpoint{3.298185in}{3.087249in}}%
  \pgfpathlineto{\pgfqpoint{3.300404in}{3.086111in}}%
  \pgfpathlineto{\pgfqpoint{3.302619in}{3.084955in}}%
  \pgfpathlineto{\pgfqpoint{3.304831in}{3.083779in}}%
  \pgfpathlineto{\pgfqpoint{3.307040in}{3.082583in}}%
  \pgfpathlineto{\pgfqpoint{3.309244in}{3.081367in}}%
  \pgfpathlineto{\pgfqpoint{3.311446in}{3.080132in}}%
  \pgfpathlineto{\pgfqpoint{3.313644in}{3.078877in}}%
  \pgfpathlineto{\pgfqpoint{3.315838in}{3.077602in}}%
  \pgfpathlineto{\pgfqpoint{3.318028in}{3.076307in}}%
  \pgfpathlineto{\pgfqpoint{3.320215in}{3.074992in}}%
  \pgfpathlineto{\pgfqpoint{3.322398in}{3.073657in}}%
  \pgfpathlineto{\pgfqpoint{3.324578in}{3.072301in}}%
  \pgfpathlineto{\pgfqpoint{3.326754in}{3.070925in}}%
  \pgfpathlineto{\pgfqpoint{3.328926in}{3.069528in}}%
  \pgfpathlineto{\pgfqpoint{3.331094in}{3.068111in}}%
  \pgfpathlineto{\pgfqpoint{3.333259in}{3.066674in}}%
  \pgfpathlineto{\pgfqpoint{3.334904in}{3.067127in}}%
  \pgfpathlineto{\pgfqpoint{3.336547in}{3.067578in}}%
  \pgfpathlineto{\pgfqpoint{3.338191in}{3.068028in}}%
  \pgfpathlineto{\pgfqpoint{3.339833in}{3.068477in}}%
  \pgfpathlineto{\pgfqpoint{3.341475in}{3.068924in}}%
  \pgfpathlineto{\pgfqpoint{3.343116in}{3.069370in}}%
  \pgfpathlineto{\pgfqpoint{3.344756in}{3.069815in}}%
  \pgfpathlineto{\pgfqpoint{3.346396in}{3.070258in}}%
  \pgfpathlineto{\pgfqpoint{3.348036in}{3.070701in}}%
  \pgfpathlineto{\pgfqpoint{3.349674in}{3.071142in}}%
  \pgfpathlineto{\pgfqpoint{3.351312in}{3.071583in}}%
  \pgfpathlineto{\pgfqpoint{3.352950in}{3.072022in}}%
  \pgfpathlineto{\pgfqpoint{3.354587in}{3.072461in}}%
  \pgfpathlineto{\pgfqpoint{3.356223in}{3.072898in}}%
  \pgfpathlineto{\pgfqpoint{3.357859in}{3.073335in}}%
  \pgfpathlineto{\pgfqpoint{3.359494in}{3.073771in}}%
  \pgfpathlineto{\pgfqpoint{3.361129in}{3.074207in}}%
  \pgfpathlineto{\pgfqpoint{3.362763in}{3.074642in}}%
  \pgfpathlineto{\pgfqpoint{3.364397in}{3.075076in}}%
  \pgfpathlineto{\pgfqpoint{3.366030in}{3.075510in}}%
  \pgfpathlineto{\pgfqpoint{3.367663in}{3.075944in}}%
  \pgfpathlineto{\pgfqpoint{3.369295in}{3.076377in}}%
  \pgfpathlineto{\pgfqpoint{3.370927in}{3.076811in}}%
  \pgfpathlineto{\pgfqpoint{3.372559in}{3.077244in}}%
  \pgfpathlineto{\pgfqpoint{3.374190in}{3.077677in}}%
  \pgfpathlineto{\pgfqpoint{3.375820in}{3.078110in}}%
  \pgfpathlineto{\pgfqpoint{3.377451in}{3.078543in}}%
  \pgfpathlineto{\pgfqpoint{3.379080in}{3.078976in}}%
  \pgfpathlineto{\pgfqpoint{3.380710in}{3.079409in}}%
  \pgfpathlineto{\pgfqpoint{3.382339in}{3.079843in}}%
  \pgfpathlineto{\pgfqpoint{3.383968in}{3.080277in}}%
  \pgfpathlineto{\pgfqpoint{3.385597in}{3.080711in}}%
  \pgfpathlineto{\pgfqpoint{3.383393in}{3.081907in}}%
  \pgfpathlineto{\pgfqpoint{3.381186in}{3.083087in}}%
  \pgfpathlineto{\pgfqpoint{3.378977in}{3.084251in}}%
  \pgfpathlineto{\pgfqpoint{3.376765in}{3.085399in}}%
  \pgfpathlineto{\pgfqpoint{3.374550in}{3.086531in}}%
  \pgfpathlineto{\pgfqpoint{3.372332in}{3.087648in}}%
  \pgfpathlineto{\pgfqpoint{3.370111in}{3.088749in}}%
  \pgfpathlineto{\pgfqpoint{3.367888in}{3.089834in}}%
  \pgfpathlineto{\pgfqpoint{3.365662in}{3.090904in}}%
  \pgfpathlineto{\pgfqpoint{3.363433in}{3.091958in}}%
  \pgfpathlineto{\pgfqpoint{3.361201in}{3.092997in}}%
  \pgfpathlineto{\pgfqpoint{3.358967in}{3.094020in}}%
  \pgfpathlineto{\pgfqpoint{3.356730in}{3.095029in}}%
  \pgfpathlineto{\pgfqpoint{3.354491in}{3.096022in}}%
  \pgfpathlineto{\pgfqpoint{3.352248in}{3.097000in}}%
  \pgfpathlineto{\pgfqpoint{3.350004in}{3.097963in}}%
  \pgfpathlineto{\pgfqpoint{3.347756in}{3.098912in}}%
  \pgfpathlineto{\pgfqpoint{3.345506in}{3.099846in}}%
  \pgfpathlineto{\pgfqpoint{3.343254in}{3.100765in}}%
  \pgfpathlineto{\pgfqpoint{3.340999in}{3.101669in}}%
  \pgfpathlineto{\pgfqpoint{3.338741in}{3.102559in}}%
  \pgfpathlineto{\pgfqpoint{3.336481in}{3.103435in}}%
  \pgfpathlineto{\pgfqpoint{3.334219in}{3.104296in}}%
  \pgfpathlineto{\pgfqpoint{3.331954in}{3.105144in}}%
  \pgfpathlineto{\pgfqpoint{3.329687in}{3.105977in}}%
  \pgfpathlineto{\pgfqpoint{3.327417in}{3.106796in}}%
  \pgfpathlineto{\pgfqpoint{3.325145in}{3.107601in}}%
  \pgfpathlineto{\pgfqpoint{3.322870in}{3.108393in}}%
  \pgfpathlineto{\pgfqpoint{3.320594in}{3.109170in}}%
  \pgfpathlineto{\pgfqpoint{3.318315in}{3.109934in}}%
  \pgfpathlineto{\pgfqpoint{3.316033in}{3.110685in}}%
  \pgfpathlineto{\pgfqpoint{3.313750in}{3.111423in}}%
  \pgfpathlineto{\pgfqpoint{3.312148in}{3.111165in}}%
  \pgfpathlineto{\pgfqpoint{3.310546in}{3.110908in}}%
  \pgfpathlineto{\pgfqpoint{3.308943in}{3.110652in}}%
  \pgfpathlineto{\pgfqpoint{3.307340in}{3.110395in}}%
  \pgfpathlineto{\pgfqpoint{3.305737in}{3.110138in}}%
  \pgfpathlineto{\pgfqpoint{3.304133in}{3.109881in}}%
  \pgfpathlineto{\pgfqpoint{3.302529in}{3.109624in}}%
  \pgfpathlineto{\pgfqpoint{3.300925in}{3.109367in}}%
  \pgfpathlineto{\pgfqpoint{3.299319in}{3.109109in}}%
  \pgfpathlineto{\pgfqpoint{3.297714in}{3.108851in}}%
  \pgfpathlineto{\pgfqpoint{3.296108in}{3.108593in}}%
  \pgfpathlineto{\pgfqpoint{3.294501in}{3.108334in}}%
  \pgfpathlineto{\pgfqpoint{3.292894in}{3.108074in}}%
  \pgfpathlineto{\pgfqpoint{3.291286in}{3.107814in}}%
  \pgfpathlineto{\pgfqpoint{3.289678in}{3.107552in}}%
  \pgfpathlineto{\pgfqpoint{3.288069in}{3.107290in}}%
  \pgfpathlineto{\pgfqpoint{3.286460in}{3.107027in}}%
  \pgfpathlineto{\pgfqpoint{3.284850in}{3.106763in}}%
  \pgfpathlineto{\pgfqpoint{3.283239in}{3.106498in}}%
  \pgfpathlineto{\pgfqpoint{3.281627in}{3.106231in}}%
  \pgfpathlineto{\pgfqpoint{3.280015in}{3.105963in}}%
  \pgfpathlineto{\pgfqpoint{3.278403in}{3.105694in}}%
  \pgfpathlineto{\pgfqpoint{3.276789in}{3.105423in}}%
  \pgfpathlineto{\pgfqpoint{3.275175in}{3.105151in}}%
  \pgfpathlineto{\pgfqpoint{3.273560in}{3.104877in}}%
  \pgfpathlineto{\pgfqpoint{3.271945in}{3.104602in}}%
  \pgfpathlineto{\pgfqpoint{3.270328in}{3.104325in}}%
  \pgfpathlineto{\pgfqpoint{3.268711in}{3.104046in}}%
  \pgfpathlineto{\pgfqpoint{3.267093in}{3.103765in}}%
  \pgfpathlineto{\pgfqpoint{3.265475in}{3.103482in}}%
  \pgfpathlineto{\pgfqpoint{3.263855in}{3.103197in}}%
  \pgfpathlineto{\pgfqpoint{3.262235in}{3.102909in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.574316in}{2.990964in}}%
  \pgfpathlineto{\pgfqpoint{2.576769in}{2.991424in}}%
  \pgfpathlineto{\pgfqpoint{2.579223in}{2.991887in}}%
  \pgfpathlineto{\pgfqpoint{2.581678in}{2.992353in}}%
  \pgfpathlineto{\pgfqpoint{2.584134in}{2.992820in}}%
  \pgfpathlineto{\pgfqpoint{2.586591in}{2.993290in}}%
  \pgfpathlineto{\pgfqpoint{2.589048in}{2.993762in}}%
  \pgfpathlineto{\pgfqpoint{2.591507in}{2.994236in}}%
  \pgfpathlineto{\pgfqpoint{2.593966in}{2.994712in}}%
  \pgfpathlineto{\pgfqpoint{2.596426in}{2.995191in}}%
  \pgfpathlineto{\pgfqpoint{2.598887in}{2.995671in}}%
  \pgfpathlineto{\pgfqpoint{2.601349in}{2.996153in}}%
  \pgfpathlineto{\pgfqpoint{2.603811in}{2.996638in}}%
  \pgfpathlineto{\pgfqpoint{2.606275in}{2.997124in}}%
  \pgfpathlineto{\pgfqpoint{2.608739in}{2.997613in}}%
  \pgfpathlineto{\pgfqpoint{2.611204in}{2.998103in}}%
  \pgfpathlineto{\pgfqpoint{2.613669in}{2.998595in}}%
  \pgfpathlineto{\pgfqpoint{2.616136in}{2.999089in}}%
  \pgfpathlineto{\pgfqpoint{2.618603in}{2.999585in}}%
  \pgfpathlineto{\pgfqpoint{2.621071in}{3.000083in}}%
  \pgfpathlineto{\pgfqpoint{2.623540in}{3.000582in}}%
  \pgfpathlineto{\pgfqpoint{2.626009in}{3.001083in}}%
  \pgfpathlineto{\pgfqpoint{2.628479in}{3.001586in}}%
  \pgfpathlineto{\pgfqpoint{2.630950in}{3.002091in}}%
  \pgfpathlineto{\pgfqpoint{2.633422in}{3.002596in}}%
  \pgfpathlineto{\pgfqpoint{2.635894in}{3.003104in}}%
  \pgfpathlineto{\pgfqpoint{2.638368in}{3.003613in}}%
  \pgfpathlineto{\pgfqpoint{2.640841in}{3.004123in}}%
  \pgfpathlineto{\pgfqpoint{2.643316in}{3.004635in}}%
  \pgfpathlineto{\pgfqpoint{2.645791in}{3.005148in}}%
  \pgfpathlineto{\pgfqpoint{2.648267in}{3.005662in}}%
  \pgfpathlineto{\pgfqpoint{2.650744in}{3.006177in}}%
  \pgfpathlineto{\pgfqpoint{2.653221in}{3.006694in}}%
  \pgfpathlineto{\pgfqpoint{2.655061in}{3.007769in}}%
  \pgfpathlineto{\pgfqpoint{2.656900in}{3.008839in}}%
  \pgfpathlineto{\pgfqpoint{2.658738in}{3.009905in}}%
  \pgfpathlineto{\pgfqpoint{2.660574in}{3.010967in}}%
  \pgfpathlineto{\pgfqpoint{2.662410in}{3.012023in}}%
  \pgfpathlineto{\pgfqpoint{2.664244in}{3.013075in}}%
  \pgfpathlineto{\pgfqpoint{2.666077in}{3.014123in}}%
  \pgfpathlineto{\pgfqpoint{2.667909in}{3.015166in}}%
  \pgfpathlineto{\pgfqpoint{2.669740in}{3.016204in}}%
  \pgfpathlineto{\pgfqpoint{2.671569in}{3.017238in}}%
  \pgfpathlineto{\pgfqpoint{2.673397in}{3.018267in}}%
  \pgfpathlineto{\pgfqpoint{2.675225in}{3.019292in}}%
  \pgfpathlineto{\pgfqpoint{2.677051in}{3.020312in}}%
  \pgfpathlineto{\pgfqpoint{2.678876in}{3.021328in}}%
  \pgfpathlineto{\pgfqpoint{2.680699in}{3.022339in}}%
  \pgfpathlineto{\pgfqpoint{2.682522in}{3.023346in}}%
  \pgfpathlineto{\pgfqpoint{2.684343in}{3.024348in}}%
  \pgfpathlineto{\pgfqpoint{2.686163in}{3.025346in}}%
  \pgfpathlineto{\pgfqpoint{2.687982in}{3.026339in}}%
  \pgfpathlineto{\pgfqpoint{2.689800in}{3.027328in}}%
  \pgfpathlineto{\pgfqpoint{2.691617in}{3.028312in}}%
  \pgfpathlineto{\pgfqpoint{2.693432in}{3.029292in}}%
  \pgfpathlineto{\pgfqpoint{2.695247in}{3.030267in}}%
  \pgfpathlineto{\pgfqpoint{2.697060in}{3.031237in}}%
  \pgfpathlineto{\pgfqpoint{2.698872in}{3.032204in}}%
  \pgfpathlineto{\pgfqpoint{2.700683in}{3.033165in}}%
  \pgfpathlineto{\pgfqpoint{2.702493in}{3.034122in}}%
  \pgfpathlineto{\pgfqpoint{2.704301in}{3.035075in}}%
  \pgfpathlineto{\pgfqpoint{2.706109in}{3.036023in}}%
  \pgfpathlineto{\pgfqpoint{2.707915in}{3.036967in}}%
  \pgfpathlineto{\pgfqpoint{2.709720in}{3.037907in}}%
  \pgfpathlineto{\pgfqpoint{2.711524in}{3.038843in}}%
  \pgfpathlineto{\pgfqpoint{2.709054in}{3.038348in}}%
  \pgfpathlineto{\pgfqpoint{2.706585in}{3.037854in}}%
  \pgfpathlineto{\pgfqpoint{2.704116in}{3.037362in}}%
  \pgfpathlineto{\pgfqpoint{2.701648in}{3.036871in}}%
  \pgfpathlineto{\pgfqpoint{2.699181in}{3.036381in}}%
  \pgfpathlineto{\pgfqpoint{2.696715in}{3.035892in}}%
  \pgfpathlineto{\pgfqpoint{2.694249in}{3.035405in}}%
  \pgfpathlineto{\pgfqpoint{2.691784in}{3.034919in}}%
  \pgfpathlineto{\pgfqpoint{2.689319in}{3.034435in}}%
  \pgfpathlineto{\pgfqpoint{2.686856in}{3.033952in}}%
  \pgfpathlineto{\pgfqpoint{2.684393in}{3.033470in}}%
  \pgfpathlineto{\pgfqpoint{2.681931in}{3.032990in}}%
  \pgfpathlineto{\pgfqpoint{2.679469in}{3.032512in}}%
  \pgfpathlineto{\pgfqpoint{2.677008in}{3.032035in}}%
  \pgfpathlineto{\pgfqpoint{2.674548in}{3.031560in}}%
  \pgfpathlineto{\pgfqpoint{2.672089in}{3.031087in}}%
  \pgfpathlineto{\pgfqpoint{2.669630in}{3.030615in}}%
  \pgfpathlineto{\pgfqpoint{2.667173in}{3.030145in}}%
  \pgfpathlineto{\pgfqpoint{2.664716in}{3.029677in}}%
  \pgfpathlineto{\pgfqpoint{2.662260in}{3.029211in}}%
  \pgfpathlineto{\pgfqpoint{2.659804in}{3.028746in}}%
  \pgfpathlineto{\pgfqpoint{2.657349in}{3.028284in}}%
  \pgfpathlineto{\pgfqpoint{2.654896in}{3.027824in}}%
  \pgfpathlineto{\pgfqpoint{2.652443in}{3.027365in}}%
  \pgfpathlineto{\pgfqpoint{2.649990in}{3.026909in}}%
  \pgfpathlineto{\pgfqpoint{2.647539in}{3.026454in}}%
  \pgfpathlineto{\pgfqpoint{2.645088in}{3.026002in}}%
  \pgfpathlineto{\pgfqpoint{2.642639in}{3.025552in}}%
  \pgfpathlineto{\pgfqpoint{2.640190in}{3.025104in}}%
  \pgfpathlineto{\pgfqpoint{2.637741in}{3.024659in}}%
  \pgfpathlineto{\pgfqpoint{2.635294in}{3.024215in}}%
  \pgfpathlineto{\pgfqpoint{2.632848in}{3.023774in}}%
  \pgfpathlineto{\pgfqpoint{2.631034in}{3.022802in}}%
  \pgfpathlineto{\pgfqpoint{2.629219in}{3.021827in}}%
  \pgfpathlineto{\pgfqpoint{2.627403in}{3.020848in}}%
  \pgfpathlineto{\pgfqpoint{2.625586in}{3.019866in}}%
  \pgfpathlineto{\pgfqpoint{2.623768in}{3.018881in}}%
  \pgfpathlineto{\pgfqpoint{2.621949in}{3.017892in}}%
  \pgfpathlineto{\pgfqpoint{2.620129in}{3.016900in}}%
  \pgfpathlineto{\pgfqpoint{2.618308in}{3.015904in}}%
  \pgfpathlineto{\pgfqpoint{2.616486in}{3.014905in}}%
  \pgfpathlineto{\pgfqpoint{2.614664in}{3.013902in}}%
  \pgfpathlineto{\pgfqpoint{2.612840in}{3.012897in}}%
  \pgfpathlineto{\pgfqpoint{2.611015in}{3.011887in}}%
  \pgfpathlineto{\pgfqpoint{2.609190in}{3.010874in}}%
  \pgfpathlineto{\pgfqpoint{2.607363in}{3.009858in}}%
  \pgfpathlineto{\pgfqpoint{2.605535in}{3.008838in}}%
  \pgfpathlineto{\pgfqpoint{2.603707in}{3.007815in}}%
  \pgfpathlineto{\pgfqpoint{2.601877in}{3.006788in}}%
  \pgfpathlineto{\pgfqpoint{2.600047in}{3.005758in}}%
  \pgfpathlineto{\pgfqpoint{2.598215in}{3.004724in}}%
  \pgfpathlineto{\pgfqpoint{2.596382in}{3.003687in}}%
  \pgfpathlineto{\pgfqpoint{2.594549in}{3.002646in}}%
  \pgfpathlineto{\pgfqpoint{2.592714in}{3.001602in}}%
  \pgfpathlineto{\pgfqpoint{2.590879in}{3.000554in}}%
  \pgfpathlineto{\pgfqpoint{2.589043in}{2.999502in}}%
  \pgfpathlineto{\pgfqpoint{2.587205in}{2.998448in}}%
  \pgfpathlineto{\pgfqpoint{2.585367in}{2.997389in}}%
  \pgfpathlineto{\pgfqpoint{2.583527in}{2.996327in}}%
  \pgfpathlineto{\pgfqpoint{2.581687in}{2.995261in}}%
  \pgfpathlineto{\pgfqpoint{2.579846in}{2.994192in}}%
  \pgfpathlineto{\pgfqpoint{2.578003in}{2.993120in}}%
  \pgfpathlineto{\pgfqpoint{2.576160in}{2.992044in}}%
  \pgfpathlineto{\pgfqpoint{2.574316in}{2.990964in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.583517in}{2.892067in}}%
  \pgfpathlineto{\pgfqpoint{3.585457in}{2.889461in}}%
  \pgfpathlineto{\pgfqpoint{3.587396in}{2.886847in}}%
  \pgfpathlineto{\pgfqpoint{3.589333in}{2.884225in}}%
  \pgfpathlineto{\pgfqpoint{3.591269in}{2.881595in}}%
  \pgfpathlineto{\pgfqpoint{3.593204in}{2.878958in}}%
  \pgfpathlineto{\pgfqpoint{3.595137in}{2.876313in}}%
  \pgfpathlineto{\pgfqpoint{3.597068in}{2.873662in}}%
  \pgfpathlineto{\pgfqpoint{3.598999in}{2.871003in}}%
  \pgfpathlineto{\pgfqpoint{3.600928in}{2.868338in}}%
  \pgfpathlineto{\pgfqpoint{3.602855in}{2.865667in}}%
  \pgfpathlineto{\pgfqpoint{3.604782in}{2.862990in}}%
  \pgfpathlineto{\pgfqpoint{3.606708in}{2.860306in}}%
  \pgfpathlineto{\pgfqpoint{3.608632in}{2.857617in}}%
  \pgfpathlineto{\pgfqpoint{3.610555in}{2.854922in}}%
  \pgfpathlineto{\pgfqpoint{3.612478in}{2.852223in}}%
  \pgfpathlineto{\pgfqpoint{3.614399in}{2.849518in}}%
  \pgfpathlineto{\pgfqpoint{3.616320in}{2.846808in}}%
  \pgfpathlineto{\pgfqpoint{3.618239in}{2.844094in}}%
  \pgfpathlineto{\pgfqpoint{3.620158in}{2.841376in}}%
  \pgfpathlineto{\pgfqpoint{3.622076in}{2.838654in}}%
  \pgfpathlineto{\pgfqpoint{3.623994in}{2.835928in}}%
  \pgfpathlineto{\pgfqpoint{3.625910in}{2.833198in}}%
  \pgfpathlineto{\pgfqpoint{3.627826in}{2.830465in}}%
  \pgfpathlineto{\pgfqpoint{3.629742in}{2.827729in}}%
  \pgfpathlineto{\pgfqpoint{3.631657in}{2.824989in}}%
  \pgfpathlineto{\pgfqpoint{3.633571in}{2.822248in}}%
  \pgfpathlineto{\pgfqpoint{3.635485in}{2.819503in}}%
  \pgfpathlineto{\pgfqpoint{3.637399in}{2.816757in}}%
  \pgfpathlineto{\pgfqpoint{3.639312in}{2.814008in}}%
  \pgfpathlineto{\pgfqpoint{3.641225in}{2.811258in}}%
  \pgfpathlineto{\pgfqpoint{3.643137in}{2.808506in}}%
  \pgfpathlineto{\pgfqpoint{3.645050in}{2.805752in}}%
  \pgfpathlineto{\pgfqpoint{3.646981in}{2.807860in}}%
  \pgfpathlineto{\pgfqpoint{3.648911in}{2.809964in}}%
  \pgfpathlineto{\pgfqpoint{3.650841in}{2.812066in}}%
  \pgfpathlineto{\pgfqpoint{3.652770in}{2.814165in}}%
  \pgfpathlineto{\pgfqpoint{3.654697in}{2.816261in}}%
  \pgfpathlineto{\pgfqpoint{3.656624in}{2.818354in}}%
  \pgfpathlineto{\pgfqpoint{3.658551in}{2.820444in}}%
  \pgfpathlineto{\pgfqpoint{3.660476in}{2.822530in}}%
  \pgfpathlineto{\pgfqpoint{3.662400in}{2.824614in}}%
  \pgfpathlineto{\pgfqpoint{3.664324in}{2.826694in}}%
  \pgfpathlineto{\pgfqpoint{3.666246in}{2.828771in}}%
  \pgfpathlineto{\pgfqpoint{3.668168in}{2.830844in}}%
  \pgfpathlineto{\pgfqpoint{3.670088in}{2.832914in}}%
  \pgfpathlineto{\pgfqpoint{3.672008in}{2.834980in}}%
  \pgfpathlineto{\pgfqpoint{3.673926in}{2.837043in}}%
  \pgfpathlineto{\pgfqpoint{3.675844in}{2.839101in}}%
  \pgfpathlineto{\pgfqpoint{3.677760in}{2.841156in}}%
  \pgfpathlineto{\pgfqpoint{3.679675in}{2.843207in}}%
  \pgfpathlineto{\pgfqpoint{3.681590in}{2.845254in}}%
  \pgfpathlineto{\pgfqpoint{3.683503in}{2.847296in}}%
  \pgfpathlineto{\pgfqpoint{3.685415in}{2.849335in}}%
  \pgfpathlineto{\pgfqpoint{3.687326in}{2.851369in}}%
  \pgfpathlineto{\pgfqpoint{3.689236in}{2.853399in}}%
  \pgfpathlineto{\pgfqpoint{3.691145in}{2.855424in}}%
  \pgfpathlineto{\pgfqpoint{3.693052in}{2.857445in}}%
  \pgfpathlineto{\pgfqpoint{3.694958in}{2.859461in}}%
  \pgfpathlineto{\pgfqpoint{3.696863in}{2.861473in}}%
  \pgfpathlineto{\pgfqpoint{3.698767in}{2.863480in}}%
  \pgfpathlineto{\pgfqpoint{3.700670in}{2.865482in}}%
  \pgfpathlineto{\pgfqpoint{3.702571in}{2.867480in}}%
  \pgfpathlineto{\pgfqpoint{3.704471in}{2.869472in}}%
  \pgfpathlineto{\pgfqpoint{3.706370in}{2.871460in}}%
  \pgfpathlineto{\pgfqpoint{3.704396in}{2.873877in}}%
  \pgfpathlineto{\pgfqpoint{3.702420in}{2.876287in}}%
  \pgfpathlineto{\pgfqpoint{3.700443in}{2.878691in}}%
  \pgfpathlineto{\pgfqpoint{3.698465in}{2.881088in}}%
  \pgfpathlineto{\pgfqpoint{3.696485in}{2.883478in}}%
  \pgfpathlineto{\pgfqpoint{3.694504in}{2.885860in}}%
  \pgfpathlineto{\pgfqpoint{3.692522in}{2.888236in}}%
  \pgfpathlineto{\pgfqpoint{3.690538in}{2.890604in}}%
  \pgfpathlineto{\pgfqpoint{3.688552in}{2.892964in}}%
  \pgfpathlineto{\pgfqpoint{3.686566in}{2.895317in}}%
  \pgfpathlineto{\pgfqpoint{3.684577in}{2.897662in}}%
  \pgfpathlineto{\pgfqpoint{3.682588in}{2.899999in}}%
  \pgfpathlineto{\pgfqpoint{3.680596in}{2.902327in}}%
  \pgfpathlineto{\pgfqpoint{3.678603in}{2.904648in}}%
  \pgfpathlineto{\pgfqpoint{3.676609in}{2.906960in}}%
  \pgfpathlineto{\pgfqpoint{3.674613in}{2.909264in}}%
  \pgfpathlineto{\pgfqpoint{3.672615in}{2.911559in}}%
  \pgfpathlineto{\pgfqpoint{3.670616in}{2.913845in}}%
  \pgfpathlineto{\pgfqpoint{3.668615in}{2.916123in}}%
  \pgfpathlineto{\pgfqpoint{3.666612in}{2.918391in}}%
  \pgfpathlineto{\pgfqpoint{3.664607in}{2.920651in}}%
  \pgfpathlineto{\pgfqpoint{3.662601in}{2.922901in}}%
  \pgfpathlineto{\pgfqpoint{3.660593in}{2.925142in}}%
  \pgfpathlineto{\pgfqpoint{3.658583in}{2.927374in}}%
  \pgfpathlineto{\pgfqpoint{3.656572in}{2.929597in}}%
  \pgfpathlineto{\pgfqpoint{3.654558in}{2.931810in}}%
  \pgfpathlineto{\pgfqpoint{3.652543in}{2.934013in}}%
  \pgfpathlineto{\pgfqpoint{3.650526in}{2.936206in}}%
  \pgfpathlineto{\pgfqpoint{3.648507in}{2.938390in}}%
  \pgfpathlineto{\pgfqpoint{3.646486in}{2.940563in}}%
  \pgfpathlineto{\pgfqpoint{3.644463in}{2.942727in}}%
  \pgfpathlineto{\pgfqpoint{3.642438in}{2.944880in}}%
  \pgfpathlineto{\pgfqpoint{3.640610in}{2.943270in}}%
  \pgfpathlineto{\pgfqpoint{3.638780in}{2.941657in}}%
  \pgfpathlineto{\pgfqpoint{3.636950in}{2.940041in}}%
  \pgfpathlineto{\pgfqpoint{3.635119in}{2.938422in}}%
  \pgfpathlineto{\pgfqpoint{3.633286in}{2.936801in}}%
  \pgfpathlineto{\pgfqpoint{3.631453in}{2.935176in}}%
  \pgfpathlineto{\pgfqpoint{3.629619in}{2.933548in}}%
  \pgfpathlineto{\pgfqpoint{3.627785in}{2.931918in}}%
  \pgfpathlineto{\pgfqpoint{3.625949in}{2.930285in}}%
  \pgfpathlineto{\pgfqpoint{3.624112in}{2.928649in}}%
  \pgfpathlineto{\pgfqpoint{3.622275in}{2.927011in}}%
  \pgfpathlineto{\pgfqpoint{3.620437in}{2.925370in}}%
  \pgfpathlineto{\pgfqpoint{3.618598in}{2.923726in}}%
  \pgfpathlineto{\pgfqpoint{3.616758in}{2.922080in}}%
  \pgfpathlineto{\pgfqpoint{3.614918in}{2.920432in}}%
  \pgfpathlineto{\pgfqpoint{3.613077in}{2.918780in}}%
  \pgfpathlineto{\pgfqpoint{3.611235in}{2.917127in}}%
  \pgfpathlineto{\pgfqpoint{3.609392in}{2.915471in}}%
  \pgfpathlineto{\pgfqpoint{3.607548in}{2.913813in}}%
  \pgfpathlineto{\pgfqpoint{3.605704in}{2.912152in}}%
  \pgfpathlineto{\pgfqpoint{3.603859in}{2.910490in}}%
  \pgfpathlineto{\pgfqpoint{3.602013in}{2.908825in}}%
  \pgfpathlineto{\pgfqpoint{3.600166in}{2.907158in}}%
  \pgfpathlineto{\pgfqpoint{3.598319in}{2.905489in}}%
  \pgfpathlineto{\pgfqpoint{3.596471in}{2.903818in}}%
  \pgfpathlineto{\pgfqpoint{3.594622in}{2.902144in}}%
  \pgfpathlineto{\pgfqpoint{3.592773in}{2.900469in}}%
  \pgfpathlineto{\pgfqpoint{3.590923in}{2.898792in}}%
  \pgfpathlineto{\pgfqpoint{3.589073in}{2.897114in}}%
  \pgfpathlineto{\pgfqpoint{3.587221in}{2.895433in}}%
  \pgfpathlineto{\pgfqpoint{3.585369in}{2.893751in}}%
  \pgfpathlineto{\pgfqpoint{3.583517in}{2.892067in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{1.958631in}{2.857873in}}%
  \pgfpathlineto{\pgfqpoint{1.960801in}{2.856870in}}%
  \pgfpathlineto{\pgfqpoint{1.962974in}{2.855883in}}%
  \pgfpathlineto{\pgfqpoint{1.965149in}{2.854911in}}%
  \pgfpathlineto{\pgfqpoint{1.967327in}{2.853955in}}%
  \pgfpathlineto{\pgfqpoint{1.969508in}{2.853013in}}%
  \pgfpathlineto{\pgfqpoint{1.971692in}{2.852087in}}%
  \pgfpathlineto{\pgfqpoint{1.973878in}{2.851176in}}%
  \pgfpathlineto{\pgfqpoint{1.976066in}{2.850279in}}%
  \pgfpathlineto{\pgfqpoint{1.978258in}{2.849396in}}%
  \pgfpathlineto{\pgfqpoint{1.980451in}{2.848529in}}%
  \pgfpathlineto{\pgfqpoint{1.982648in}{2.847675in}}%
  \pgfpathlineto{\pgfqpoint{1.984846in}{2.846835in}}%
  \pgfpathlineto{\pgfqpoint{1.987048in}{2.846010in}}%
  \pgfpathlineto{\pgfqpoint{1.989251in}{2.845199in}}%
  \pgfpathlineto{\pgfqpoint{1.991458in}{2.844401in}}%
  \pgfpathlineto{\pgfqpoint{1.993666in}{2.843618in}}%
  \pgfpathlineto{\pgfqpoint{1.995878in}{2.842848in}}%
  \pgfpathlineto{\pgfqpoint{1.998091in}{2.842092in}}%
  \pgfpathlineto{\pgfqpoint{2.000307in}{2.841349in}}%
  \pgfpathlineto{\pgfqpoint{2.002526in}{2.840620in}}%
  \pgfpathlineto{\pgfqpoint{2.004747in}{2.839904in}}%
  \pgfpathlineto{\pgfqpoint{2.006970in}{2.839202in}}%
  \pgfpathlineto{\pgfqpoint{2.009196in}{2.838512in}}%
  \pgfpathlineto{\pgfqpoint{2.011424in}{2.837836in}}%
  \pgfpathlineto{\pgfqpoint{2.013654in}{2.837172in}}%
  \pgfpathlineto{\pgfqpoint{2.015887in}{2.836522in}}%
  \pgfpathlineto{\pgfqpoint{2.018122in}{2.835884in}}%
  \pgfpathlineto{\pgfqpoint{2.020359in}{2.835258in}}%
  \pgfpathlineto{\pgfqpoint{2.022599in}{2.834645in}}%
  \pgfpathlineto{\pgfqpoint{2.024841in}{2.834045in}}%
  \pgfpathlineto{\pgfqpoint{2.027085in}{2.833457in}}%
  \pgfpathlineto{\pgfqpoint{2.029331in}{2.832881in}}%
  \pgfpathlineto{\pgfqpoint{2.031212in}{2.833791in}}%
  \pgfpathlineto{\pgfqpoint{2.033089in}{2.834677in}}%
  \pgfpathlineto{\pgfqpoint{2.034962in}{2.835543in}}%
  \pgfpathlineto{\pgfqpoint{2.036832in}{2.836393in}}%
  \pgfpathlineto{\pgfqpoint{2.038700in}{2.837230in}}%
  \pgfpathlineto{\pgfqpoint{2.040565in}{2.838057in}}%
  \pgfpathlineto{\pgfqpoint{2.042430in}{2.838879in}}%
  \pgfpathlineto{\pgfqpoint{2.044294in}{2.839700in}}%
  \pgfpathlineto{\pgfqpoint{2.046157in}{2.840522in}}%
  \pgfpathlineto{\pgfqpoint{2.048022in}{2.841350in}}%
  \pgfpathlineto{\pgfqpoint{2.049887in}{2.842186in}}%
  \pgfpathlineto{\pgfqpoint{2.051753in}{2.843031in}}%
  \pgfpathlineto{\pgfqpoint{2.053619in}{2.843883in}}%
  \pgfpathlineto{\pgfqpoint{2.055487in}{2.844741in}}%
  \pgfpathlineto{\pgfqpoint{2.057355in}{2.845606in}}%
  \pgfpathlineto{\pgfqpoint{2.059223in}{2.846474in}}%
  \pgfpathlineto{\pgfqpoint{2.061091in}{2.847347in}}%
  \pgfpathlineto{\pgfqpoint{2.062960in}{2.848222in}}%
  \pgfpathlineto{\pgfqpoint{2.064828in}{2.849100in}}%
  \pgfpathlineto{\pgfqpoint{2.066696in}{2.849979in}}%
  \pgfpathlineto{\pgfqpoint{2.068564in}{2.850858in}}%
  \pgfpathlineto{\pgfqpoint{2.070432in}{2.851737in}}%
  \pgfpathlineto{\pgfqpoint{2.072299in}{2.852618in}}%
  \pgfpathlineto{\pgfqpoint{2.074166in}{2.853499in}}%
  \pgfpathlineto{\pgfqpoint{2.076032in}{2.854381in}}%
  \pgfpathlineto{\pgfqpoint{2.077899in}{2.855265in}}%
  \pgfpathlineto{\pgfqpoint{2.079765in}{2.856150in}}%
  \pgfpathlineto{\pgfqpoint{2.081632in}{2.857037in}}%
  \pgfpathlineto{\pgfqpoint{2.083498in}{2.857926in}}%
  \pgfpathlineto{\pgfqpoint{2.085364in}{2.858817in}}%
  \pgfpathlineto{\pgfqpoint{2.087230in}{2.859711in}}%
  \pgfpathlineto{\pgfqpoint{2.089096in}{2.860607in}}%
  \pgfpathlineto{\pgfqpoint{2.086814in}{2.860929in}}%
  \pgfpathlineto{\pgfqpoint{2.084534in}{2.861262in}}%
  \pgfpathlineto{\pgfqpoint{2.082256in}{2.861604in}}%
  \pgfpathlineto{\pgfqpoint{2.079980in}{2.861956in}}%
  \pgfpathlineto{\pgfqpoint{2.077706in}{2.862318in}}%
  \pgfpathlineto{\pgfqpoint{2.075434in}{2.862691in}}%
  \pgfpathlineto{\pgfqpoint{2.073164in}{2.863074in}}%
  \pgfpathlineto{\pgfqpoint{2.070895in}{2.863467in}}%
  \pgfpathlineto{\pgfqpoint{2.068629in}{2.863872in}}%
  \pgfpathlineto{\pgfqpoint{2.066365in}{2.864286in}}%
  \pgfpathlineto{\pgfqpoint{2.064103in}{2.864712in}}%
  \pgfpathlineto{\pgfqpoint{2.061843in}{2.865149in}}%
  \pgfpathlineto{\pgfqpoint{2.059586in}{2.865597in}}%
  \pgfpathlineto{\pgfqpoint{2.057330in}{2.866056in}}%
  \pgfpathlineto{\pgfqpoint{2.055076in}{2.866527in}}%
  \pgfpathlineto{\pgfqpoint{2.052825in}{2.867009in}}%
  \pgfpathlineto{\pgfqpoint{2.050576in}{2.867504in}}%
  \pgfpathlineto{\pgfqpoint{2.048329in}{2.868010in}}%
  \pgfpathlineto{\pgfqpoint{2.046084in}{2.868528in}}%
  \pgfpathlineto{\pgfqpoint{2.043842in}{2.869058in}}%
  \pgfpathlineto{\pgfqpoint{2.041602in}{2.869601in}}%
  \pgfpathlineto{\pgfqpoint{2.039364in}{2.870156in}}%
  \pgfpathlineto{\pgfqpoint{2.037129in}{2.870725in}}%
  \pgfpathlineto{\pgfqpoint{2.034896in}{2.871306in}}%
  \pgfpathlineto{\pgfqpoint{2.032665in}{2.871900in}}%
  \pgfpathlineto{\pgfqpoint{2.030437in}{2.872508in}}%
  \pgfpathlineto{\pgfqpoint{2.028211in}{2.873129in}}%
  \pgfpathlineto{\pgfqpoint{2.025987in}{2.873763in}}%
  \pgfpathlineto{\pgfqpoint{2.023767in}{2.874412in}}%
  \pgfpathlineto{\pgfqpoint{2.021548in}{2.875073in}}%
  \pgfpathlineto{\pgfqpoint{2.019332in}{2.875749in}}%
  \pgfpathlineto{\pgfqpoint{2.017119in}{2.876439in}}%
  \pgfpathlineto{\pgfqpoint{2.015289in}{2.875801in}}%
  \pgfpathlineto{\pgfqpoint{2.013459in}{2.875169in}}%
  \pgfpathlineto{\pgfqpoint{2.011629in}{2.874541in}}%
  \pgfpathlineto{\pgfqpoint{2.009800in}{2.873917in}}%
  \pgfpathlineto{\pgfqpoint{2.007971in}{2.873298in}}%
  \pgfpathlineto{\pgfqpoint{2.006143in}{2.872682in}}%
  \pgfpathlineto{\pgfqpoint{2.004314in}{2.872069in}}%
  \pgfpathlineto{\pgfqpoint{2.002485in}{2.871459in}}%
  \pgfpathlineto{\pgfqpoint{2.000656in}{2.870851in}}%
  \pgfpathlineto{\pgfqpoint{1.998827in}{2.870244in}}%
  \pgfpathlineto{\pgfqpoint{1.996998in}{2.869639in}}%
  \pgfpathlineto{\pgfqpoint{1.995168in}{2.869034in}}%
  \pgfpathlineto{\pgfqpoint{1.993338in}{2.868430in}}%
  \pgfpathlineto{\pgfqpoint{1.991508in}{2.867828in}}%
  \pgfpathlineto{\pgfqpoint{1.989678in}{2.867230in}}%
  \pgfpathlineto{\pgfqpoint{1.987849in}{2.866637in}}%
  \pgfpathlineto{\pgfqpoint{1.986020in}{2.866052in}}%
  \pgfpathlineto{\pgfqpoint{1.984192in}{2.865476in}}%
  \pgfpathlineto{\pgfqpoint{1.982366in}{2.864912in}}%
  \pgfpathlineto{\pgfqpoint{1.980541in}{2.864361in}}%
  \pgfpathlineto{\pgfqpoint{1.978719in}{2.863825in}}%
  \pgfpathlineto{\pgfqpoint{1.976898in}{2.863305in}}%
  \pgfpathlineto{\pgfqpoint{1.975080in}{2.862803in}}%
  \pgfpathlineto{\pgfqpoint{1.973263in}{2.862312in}}%
  \pgfpathlineto{\pgfqpoint{1.971446in}{2.861824in}}%
  \pgfpathlineto{\pgfqpoint{1.969628in}{2.861333in}}%
  \pgfpathlineto{\pgfqpoint{1.967808in}{2.860830in}}%
  \pgfpathlineto{\pgfqpoint{1.965984in}{2.860307in}}%
  \pgfpathlineto{\pgfqpoint{1.964155in}{2.859758in}}%
  \pgfpathlineto{\pgfqpoint{1.962321in}{2.859174in}}%
  \pgfpathlineto{\pgfqpoint{1.960480in}{2.858548in}}%
  \pgfpathlineto{\pgfqpoint{1.958631in}{2.857873in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.436698in}{2.941520in}}%
  \pgfpathlineto{\pgfqpoint{2.439124in}{2.941885in}}%
  \pgfpathlineto{\pgfqpoint{2.441551in}{2.942252in}}%
  \pgfpathlineto{\pgfqpoint{2.443979in}{2.942622in}}%
  \pgfpathlineto{\pgfqpoint{2.446408in}{2.942994in}}%
  \pgfpathlineto{\pgfqpoint{2.448837in}{2.943370in}}%
  \pgfpathlineto{\pgfqpoint{2.451268in}{2.943748in}}%
  \pgfpathlineto{\pgfqpoint{2.453699in}{2.944130in}}%
  \pgfpathlineto{\pgfqpoint{2.456132in}{2.944514in}}%
  \pgfpathlineto{\pgfqpoint{2.458565in}{2.944900in}}%
  \pgfpathlineto{\pgfqpoint{2.460999in}{2.945290in}}%
  \pgfpathlineto{\pgfqpoint{2.463434in}{2.945682in}}%
  \pgfpathlineto{\pgfqpoint{2.465870in}{2.946077in}}%
  \pgfpathlineto{\pgfqpoint{2.468307in}{2.946475in}}%
  \pgfpathlineto{\pgfqpoint{2.470745in}{2.946876in}}%
  \pgfpathlineto{\pgfqpoint{2.473184in}{2.947279in}}%
  \pgfpathlineto{\pgfqpoint{2.475624in}{2.947685in}}%
  \pgfpathlineto{\pgfqpoint{2.478064in}{2.948093in}}%
  \pgfpathlineto{\pgfqpoint{2.480506in}{2.948504in}}%
  \pgfpathlineto{\pgfqpoint{2.482948in}{2.948918in}}%
  \pgfpathlineto{\pgfqpoint{2.485391in}{2.949334in}}%
  \pgfpathlineto{\pgfqpoint{2.487835in}{2.949753in}}%
  \pgfpathlineto{\pgfqpoint{2.490280in}{2.950175in}}%
  \pgfpathlineto{\pgfqpoint{2.492726in}{2.950599in}}%
  \pgfpathlineto{\pgfqpoint{2.495173in}{2.951026in}}%
  \pgfpathlineto{\pgfqpoint{2.497621in}{2.951455in}}%
  \pgfpathlineto{\pgfqpoint{2.500069in}{2.951887in}}%
  \pgfpathlineto{\pgfqpoint{2.502519in}{2.952321in}}%
  \pgfpathlineto{\pgfqpoint{2.504969in}{2.952757in}}%
  \pgfpathlineto{\pgfqpoint{2.507420in}{2.953196in}}%
  \pgfpathlineto{\pgfqpoint{2.509872in}{2.953638in}}%
  \pgfpathlineto{\pgfqpoint{2.512325in}{2.954082in}}%
  \pgfpathlineto{\pgfqpoint{2.514779in}{2.954528in}}%
  \pgfpathlineto{\pgfqpoint{2.516654in}{2.955721in}}%
  \pgfpathlineto{\pgfqpoint{2.518529in}{2.956911in}}%
  \pgfpathlineto{\pgfqpoint{2.520403in}{2.958098in}}%
  \pgfpathlineto{\pgfqpoint{2.522276in}{2.959281in}}%
  \pgfpathlineto{\pgfqpoint{2.524147in}{2.960461in}}%
  \pgfpathlineto{\pgfqpoint{2.526018in}{2.961637in}}%
  \pgfpathlineto{\pgfqpoint{2.527888in}{2.962809in}}%
  \pgfpathlineto{\pgfqpoint{2.529757in}{2.963978in}}%
  \pgfpathlineto{\pgfqpoint{2.531625in}{2.965143in}}%
  \pgfpathlineto{\pgfqpoint{2.533492in}{2.966305in}}%
  \pgfpathlineto{\pgfqpoint{2.535358in}{2.967464in}}%
  \pgfpathlineto{\pgfqpoint{2.537223in}{2.968618in}}%
  \pgfpathlineto{\pgfqpoint{2.539087in}{2.969770in}}%
  \pgfpathlineto{\pgfqpoint{2.540950in}{2.970917in}}%
  \pgfpathlineto{\pgfqpoint{2.542812in}{2.972061in}}%
  \pgfpathlineto{\pgfqpoint{2.544673in}{2.973202in}}%
  \pgfpathlineto{\pgfqpoint{2.546533in}{2.974339in}}%
  \pgfpathlineto{\pgfqpoint{2.548392in}{2.975472in}}%
  \pgfpathlineto{\pgfqpoint{2.550250in}{2.976602in}}%
  \pgfpathlineto{\pgfqpoint{2.552107in}{2.977728in}}%
  \pgfpathlineto{\pgfqpoint{2.553963in}{2.978851in}}%
  \pgfpathlineto{\pgfqpoint{2.555818in}{2.979970in}}%
  \pgfpathlineto{\pgfqpoint{2.557672in}{2.981086in}}%
  \pgfpathlineto{\pgfqpoint{2.559526in}{2.982198in}}%
  \pgfpathlineto{\pgfqpoint{2.561378in}{2.983306in}}%
  \pgfpathlineto{\pgfqpoint{2.563229in}{2.984411in}}%
  \pgfpathlineto{\pgfqpoint{2.565079in}{2.985512in}}%
  \pgfpathlineto{\pgfqpoint{2.566929in}{2.986609in}}%
  \pgfpathlineto{\pgfqpoint{2.568777in}{2.987703in}}%
  \pgfpathlineto{\pgfqpoint{2.570624in}{2.988794in}}%
  \pgfpathlineto{\pgfqpoint{2.572470in}{2.989881in}}%
  \pgfpathlineto{\pgfqpoint{2.574316in}{2.990964in}}%
  \pgfpathlineto{\pgfqpoint{2.571863in}{2.990506in}}%
  \pgfpathlineto{\pgfqpoint{2.569411in}{2.990050in}}%
  \pgfpathlineto{\pgfqpoint{2.566961in}{2.989596in}}%
  \pgfpathlineto{\pgfqpoint{2.564511in}{2.989145in}}%
  \pgfpathlineto{\pgfqpoint{2.562062in}{2.988697in}}%
  \pgfpathlineto{\pgfqpoint{2.559614in}{2.988250in}}%
  \pgfpathlineto{\pgfqpoint{2.557166in}{2.987807in}}%
  \pgfpathlineto{\pgfqpoint{2.554720in}{2.987366in}}%
  \pgfpathlineto{\pgfqpoint{2.552274in}{2.986927in}}%
  \pgfpathlineto{\pgfqpoint{2.549830in}{2.986491in}}%
  \pgfpathlineto{\pgfqpoint{2.547386in}{2.986057in}}%
  \pgfpathlineto{\pgfqpoint{2.544943in}{2.985626in}}%
  \pgfpathlineto{\pgfqpoint{2.542501in}{2.985197in}}%
  \pgfpathlineto{\pgfqpoint{2.540060in}{2.984771in}}%
  \pgfpathlineto{\pgfqpoint{2.537620in}{2.984348in}}%
  \pgfpathlineto{\pgfqpoint{2.535181in}{2.983927in}}%
  \pgfpathlineto{\pgfqpoint{2.532742in}{2.983509in}}%
  \pgfpathlineto{\pgfqpoint{2.530305in}{2.983094in}}%
  \pgfpathlineto{\pgfqpoint{2.527868in}{2.982681in}}%
  \pgfpathlineto{\pgfqpoint{2.525432in}{2.982271in}}%
  \pgfpathlineto{\pgfqpoint{2.522998in}{2.981864in}}%
  \pgfpathlineto{\pgfqpoint{2.520564in}{2.981459in}}%
  \pgfpathlineto{\pgfqpoint{2.518131in}{2.981058in}}%
  \pgfpathlineto{\pgfqpoint{2.515699in}{2.980659in}}%
  \pgfpathlineto{\pgfqpoint{2.513268in}{2.980263in}}%
  \pgfpathlineto{\pgfqpoint{2.510837in}{2.979869in}}%
  \pgfpathlineto{\pgfqpoint{2.508408in}{2.979479in}}%
  \pgfpathlineto{\pgfqpoint{2.505980in}{2.979091in}}%
  \pgfpathlineto{\pgfqpoint{2.503552in}{2.978706in}}%
  \pgfpathlineto{\pgfqpoint{2.501126in}{2.978324in}}%
  \pgfpathlineto{\pgfqpoint{2.498700in}{2.977945in}}%
  \pgfpathlineto{\pgfqpoint{2.496276in}{2.977569in}}%
  \pgfpathlineto{\pgfqpoint{2.494426in}{2.976482in}}%
  \pgfpathlineto{\pgfqpoint{2.492576in}{2.975393in}}%
  \pgfpathlineto{\pgfqpoint{2.490726in}{2.974302in}}%
  \pgfpathlineto{\pgfqpoint{2.488874in}{2.973207in}}%
  \pgfpathlineto{\pgfqpoint{2.487021in}{2.972111in}}%
  \pgfpathlineto{\pgfqpoint{2.485168in}{2.971011in}}%
  \pgfpathlineto{\pgfqpoint{2.483314in}{2.969909in}}%
  \pgfpathlineto{\pgfqpoint{2.481459in}{2.968805in}}%
  \pgfpathlineto{\pgfqpoint{2.479603in}{2.967697in}}%
  \pgfpathlineto{\pgfqpoint{2.477747in}{2.966588in}}%
  \pgfpathlineto{\pgfqpoint{2.475889in}{2.965475in}}%
  \pgfpathlineto{\pgfqpoint{2.474031in}{2.964360in}}%
  \pgfpathlineto{\pgfqpoint{2.472172in}{2.963243in}}%
  \pgfpathlineto{\pgfqpoint{2.470312in}{2.962123in}}%
  \pgfpathlineto{\pgfqpoint{2.468452in}{2.961000in}}%
  \pgfpathlineto{\pgfqpoint{2.466590in}{2.959875in}}%
  \pgfpathlineto{\pgfqpoint{2.464728in}{2.958747in}}%
  \pgfpathlineto{\pgfqpoint{2.462865in}{2.957616in}}%
  \pgfpathlineto{\pgfqpoint{2.461001in}{2.956483in}}%
  \pgfpathlineto{\pgfqpoint{2.459137in}{2.955348in}}%
  \pgfpathlineto{\pgfqpoint{2.457271in}{2.954210in}}%
  \pgfpathlineto{\pgfqpoint{2.455405in}{2.953069in}}%
  \pgfpathlineto{\pgfqpoint{2.453538in}{2.951926in}}%
  \pgfpathlineto{\pgfqpoint{2.451670in}{2.950780in}}%
  \pgfpathlineto{\pgfqpoint{2.449801in}{2.949632in}}%
  \pgfpathlineto{\pgfqpoint{2.447932in}{2.948481in}}%
  \pgfpathlineto{\pgfqpoint{2.446062in}{2.947327in}}%
  \pgfpathlineto{\pgfqpoint{2.444191in}{2.946171in}}%
  \pgfpathlineto{\pgfqpoint{2.442319in}{2.945012in}}%
  \pgfpathlineto{\pgfqpoint{2.440446in}{2.943851in}}%
  \pgfpathlineto{\pgfqpoint{2.438573in}{2.942687in}}%
  \pgfpathlineto{\pgfqpoint{2.436698in}{2.941520in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.645050in}{2.805752in}}%
  \pgfpathlineto{\pgfqpoint{3.646962in}{2.802998in}}%
  \pgfpathlineto{\pgfqpoint{3.648874in}{2.800243in}}%
  \pgfpathlineto{\pgfqpoint{3.650786in}{2.797487in}}%
  \pgfpathlineto{\pgfqpoint{3.652698in}{2.794731in}}%
  \pgfpathlineto{\pgfqpoint{3.654610in}{2.791975in}}%
  \pgfpathlineto{\pgfqpoint{3.656522in}{2.789219in}}%
  \pgfpathlineto{\pgfqpoint{3.658434in}{2.786463in}}%
  \pgfpathlineto{\pgfqpoint{3.660347in}{2.783708in}}%
  \pgfpathlineto{\pgfqpoint{3.662259in}{2.780954in}}%
  \pgfpathlineto{\pgfqpoint{3.664172in}{2.778201in}}%
  \pgfpathlineto{\pgfqpoint{3.666085in}{2.775449in}}%
  \pgfpathlineto{\pgfqpoint{3.667999in}{2.772698in}}%
  \pgfpathlineto{\pgfqpoint{3.669913in}{2.769949in}}%
  \pgfpathlineto{\pgfqpoint{3.671827in}{2.767202in}}%
  \pgfpathlineto{\pgfqpoint{3.673741in}{2.764457in}}%
  \pgfpathlineto{\pgfqpoint{3.675657in}{2.761714in}}%
  \pgfpathlineto{\pgfqpoint{3.677572in}{2.758974in}}%
  \pgfpathlineto{\pgfqpoint{3.679489in}{2.756236in}}%
  \pgfpathlineto{\pgfqpoint{3.681406in}{2.753501in}}%
  \pgfpathlineto{\pgfqpoint{3.683324in}{2.750770in}}%
  \pgfpathlineto{\pgfqpoint{3.685242in}{2.748042in}}%
  \pgfpathlineto{\pgfqpoint{3.687161in}{2.745317in}}%
  \pgfpathlineto{\pgfqpoint{3.689081in}{2.742596in}}%
  \pgfpathlineto{\pgfqpoint{3.691002in}{2.739879in}}%
  \pgfpathlineto{\pgfqpoint{3.692924in}{2.737167in}}%
  \pgfpathlineto{\pgfqpoint{3.694847in}{2.734459in}}%
  \pgfpathlineto{\pgfqpoint{3.696770in}{2.731755in}}%
  \pgfpathlineto{\pgfqpoint{3.698695in}{2.729056in}}%
  \pgfpathlineto{\pgfqpoint{3.700621in}{2.726362in}}%
  \pgfpathlineto{\pgfqpoint{3.702548in}{2.723674in}}%
  \pgfpathlineto{\pgfqpoint{3.704476in}{2.720990in}}%
  \pgfpathlineto{\pgfqpoint{3.706405in}{2.718312in}}%
  \pgfpathlineto{\pgfqpoint{3.708379in}{2.720659in}}%
  \pgfpathlineto{\pgfqpoint{3.710352in}{2.723002in}}%
  \pgfpathlineto{\pgfqpoint{3.712325in}{2.725343in}}%
  \pgfpathlineto{\pgfqpoint{3.714296in}{2.727681in}}%
  \pgfpathlineto{\pgfqpoint{3.716266in}{2.730016in}}%
  \pgfpathlineto{\pgfqpoint{3.718236in}{2.732347in}}%
  \pgfpathlineto{\pgfqpoint{3.720205in}{2.734675in}}%
  \pgfpathlineto{\pgfqpoint{3.722173in}{2.737000in}}%
  \pgfpathlineto{\pgfqpoint{3.724139in}{2.739321in}}%
  \pgfpathlineto{\pgfqpoint{3.726105in}{2.741638in}}%
  \pgfpathlineto{\pgfqpoint{3.728070in}{2.743952in}}%
  \pgfpathlineto{\pgfqpoint{3.730034in}{2.746261in}}%
  \pgfpathlineto{\pgfqpoint{3.731996in}{2.748567in}}%
  \pgfpathlineto{\pgfqpoint{3.733958in}{2.750869in}}%
  \pgfpathlineto{\pgfqpoint{3.735919in}{2.753166in}}%
  \pgfpathlineto{\pgfqpoint{3.737878in}{2.755460in}}%
  \pgfpathlineto{\pgfqpoint{3.739836in}{2.757748in}}%
  \pgfpathlineto{\pgfqpoint{3.741794in}{2.760033in}}%
  \pgfpathlineto{\pgfqpoint{3.743749in}{2.762313in}}%
  \pgfpathlineto{\pgfqpoint{3.745704in}{2.764588in}}%
  \pgfpathlineto{\pgfqpoint{3.747658in}{2.766858in}}%
  \pgfpathlineto{\pgfqpoint{3.749610in}{2.769123in}}%
  \pgfpathlineto{\pgfqpoint{3.751561in}{2.771384in}}%
  \pgfpathlineto{\pgfqpoint{3.753511in}{2.773639in}}%
  \pgfpathlineto{\pgfqpoint{3.755459in}{2.775889in}}%
  \pgfpathlineto{\pgfqpoint{3.757406in}{2.778134in}}%
  \pgfpathlineto{\pgfqpoint{3.759352in}{2.780374in}}%
  \pgfpathlineto{\pgfqpoint{3.761297in}{2.782608in}}%
  \pgfpathlineto{\pgfqpoint{3.763240in}{2.784836in}}%
  \pgfpathlineto{\pgfqpoint{3.765181in}{2.787059in}}%
  \pgfpathlineto{\pgfqpoint{3.767122in}{2.789276in}}%
  \pgfpathlineto{\pgfqpoint{3.769060in}{2.791488in}}%
  \pgfpathlineto{\pgfqpoint{3.767111in}{2.794039in}}%
  \pgfpathlineto{\pgfqpoint{3.765161in}{2.796587in}}%
  \pgfpathlineto{\pgfqpoint{3.763210in}{2.799134in}}%
  \pgfpathlineto{\pgfqpoint{3.761260in}{2.801679in}}%
  \pgfpathlineto{\pgfqpoint{3.759309in}{2.804221in}}%
  \pgfpathlineto{\pgfqpoint{3.757357in}{2.806762in}}%
  \pgfpathlineto{\pgfqpoint{3.755405in}{2.809299in}}%
  \pgfpathlineto{\pgfqpoint{3.753453in}{2.811834in}}%
  \pgfpathlineto{\pgfqpoint{3.751500in}{2.814366in}}%
  \pgfpathlineto{\pgfqpoint{3.749547in}{2.816895in}}%
  \pgfpathlineto{\pgfqpoint{3.747593in}{2.819421in}}%
  \pgfpathlineto{\pgfqpoint{3.745638in}{2.821944in}}%
  \pgfpathlineto{\pgfqpoint{3.743683in}{2.824463in}}%
  \pgfpathlineto{\pgfqpoint{3.741727in}{2.826979in}}%
  \pgfpathlineto{\pgfqpoint{3.739770in}{2.829491in}}%
  \pgfpathlineto{\pgfqpoint{3.737813in}{2.831998in}}%
  \pgfpathlineto{\pgfqpoint{3.735855in}{2.834502in}}%
  \pgfpathlineto{\pgfqpoint{3.733896in}{2.837002in}}%
  \pgfpathlineto{\pgfqpoint{3.731936in}{2.839497in}}%
  \pgfpathlineto{\pgfqpoint{3.729976in}{2.841987in}}%
  \pgfpathlineto{\pgfqpoint{3.728014in}{2.844473in}}%
  \pgfpathlineto{\pgfqpoint{3.726052in}{2.846954in}}%
  \pgfpathlineto{\pgfqpoint{3.724088in}{2.849430in}}%
  \pgfpathlineto{\pgfqpoint{3.722124in}{2.851900in}}%
  \pgfpathlineto{\pgfqpoint{3.720159in}{2.854366in}}%
  \pgfpathlineto{\pgfqpoint{3.718192in}{2.856825in}}%
  \pgfpathlineto{\pgfqpoint{3.716225in}{2.859279in}}%
  \pgfpathlineto{\pgfqpoint{3.714256in}{2.861728in}}%
  \pgfpathlineto{\pgfqpoint{3.712287in}{2.864170in}}%
  \pgfpathlineto{\pgfqpoint{3.710316in}{2.866606in}}%
  \pgfpathlineto{\pgfqpoint{3.708344in}{2.869036in}}%
  \pgfpathlineto{\pgfqpoint{3.706370in}{2.871460in}}%
  \pgfpathlineto{\pgfqpoint{3.704471in}{2.869472in}}%
  \pgfpathlineto{\pgfqpoint{3.702571in}{2.867480in}}%
  \pgfpathlineto{\pgfqpoint{3.700670in}{2.865482in}}%
  \pgfpathlineto{\pgfqpoint{3.698767in}{2.863480in}}%
  \pgfpathlineto{\pgfqpoint{3.696863in}{2.861473in}}%
  \pgfpathlineto{\pgfqpoint{3.694958in}{2.859461in}}%
  \pgfpathlineto{\pgfqpoint{3.693052in}{2.857445in}}%
  \pgfpathlineto{\pgfqpoint{3.691145in}{2.855424in}}%
  \pgfpathlineto{\pgfqpoint{3.689236in}{2.853399in}}%
  \pgfpathlineto{\pgfqpoint{3.687326in}{2.851369in}}%
  \pgfpathlineto{\pgfqpoint{3.685415in}{2.849335in}}%
  \pgfpathlineto{\pgfqpoint{3.683503in}{2.847296in}}%
  \pgfpathlineto{\pgfqpoint{3.681590in}{2.845254in}}%
  \pgfpathlineto{\pgfqpoint{3.679675in}{2.843207in}}%
  \pgfpathlineto{\pgfqpoint{3.677760in}{2.841156in}}%
  \pgfpathlineto{\pgfqpoint{3.675844in}{2.839101in}}%
  \pgfpathlineto{\pgfqpoint{3.673926in}{2.837043in}}%
  \pgfpathlineto{\pgfqpoint{3.672008in}{2.834980in}}%
  \pgfpathlineto{\pgfqpoint{3.670088in}{2.832914in}}%
  \pgfpathlineto{\pgfqpoint{3.668168in}{2.830844in}}%
  \pgfpathlineto{\pgfqpoint{3.666246in}{2.828771in}}%
  \pgfpathlineto{\pgfqpoint{3.664324in}{2.826694in}}%
  \pgfpathlineto{\pgfqpoint{3.662400in}{2.824614in}}%
  \pgfpathlineto{\pgfqpoint{3.660476in}{2.822530in}}%
  \pgfpathlineto{\pgfqpoint{3.658551in}{2.820444in}}%
  \pgfpathlineto{\pgfqpoint{3.656624in}{2.818354in}}%
  \pgfpathlineto{\pgfqpoint{3.654697in}{2.816261in}}%
  \pgfpathlineto{\pgfqpoint{3.652770in}{2.814165in}}%
  \pgfpathlineto{\pgfqpoint{3.650841in}{2.812066in}}%
  \pgfpathlineto{\pgfqpoint{3.648911in}{2.809964in}}%
  \pgfpathlineto{\pgfqpoint{3.646981in}{2.807860in}}%
  \pgfpathlineto{\pgfqpoint{3.645050in}{2.805752in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.299323in}{2.894349in}}%
  \pgfpathlineto{\pgfqpoint{2.301713in}{2.894561in}}%
  \pgfpathlineto{\pgfqpoint{2.304104in}{2.894778in}}%
  \pgfpathlineto{\pgfqpoint{2.306496in}{2.894998in}}%
  \pgfpathlineto{\pgfqpoint{2.308890in}{2.895222in}}%
  \pgfpathlineto{\pgfqpoint{2.311284in}{2.895449in}}%
  \pgfpathlineto{\pgfqpoint{2.313679in}{2.895681in}}%
  \pgfpathlineto{\pgfqpoint{2.316076in}{2.895916in}}%
  \pgfpathlineto{\pgfqpoint{2.318473in}{2.896154in}}%
  \pgfpathlineto{\pgfqpoint{2.320872in}{2.896396in}}%
  \pgfpathlineto{\pgfqpoint{2.323271in}{2.896642in}}%
  \pgfpathlineto{\pgfqpoint{2.325672in}{2.896891in}}%
  \pgfpathlineto{\pgfqpoint{2.328073in}{2.897144in}}%
  \pgfpathlineto{\pgfqpoint{2.330476in}{2.897400in}}%
  \pgfpathlineto{\pgfqpoint{2.332879in}{2.897659in}}%
  \pgfpathlineto{\pgfqpoint{2.335283in}{2.897922in}}%
  \pgfpathlineto{\pgfqpoint{2.337689in}{2.898189in}}%
  \pgfpathlineto{\pgfqpoint{2.340095in}{2.898458in}}%
  \pgfpathlineto{\pgfqpoint{2.342503in}{2.898731in}}%
  \pgfpathlineto{\pgfqpoint{2.344911in}{2.899008in}}%
  \pgfpathlineto{\pgfqpoint{2.347321in}{2.899287in}}%
  \pgfpathlineto{\pgfqpoint{2.349731in}{2.899570in}}%
  \pgfpathlineto{\pgfqpoint{2.352142in}{2.899857in}}%
  \pgfpathlineto{\pgfqpoint{2.354554in}{2.900146in}}%
  \pgfpathlineto{\pgfqpoint{2.356968in}{2.900438in}}%
  \pgfpathlineto{\pgfqpoint{2.359382in}{2.900734in}}%
  \pgfpathlineto{\pgfqpoint{2.361797in}{2.901033in}}%
  \pgfpathlineto{\pgfqpoint{2.364213in}{2.901335in}}%
  \pgfpathlineto{\pgfqpoint{2.366630in}{2.901641in}}%
  \pgfpathlineto{\pgfqpoint{2.369048in}{2.901949in}}%
  \pgfpathlineto{\pgfqpoint{2.371468in}{2.902260in}}%
  \pgfpathlineto{\pgfqpoint{2.373887in}{2.902575in}}%
  \pgfpathlineto{\pgfqpoint{2.376308in}{2.902893in}}%
  \pgfpathlineto{\pgfqpoint{2.378207in}{2.904137in}}%
  \pgfpathlineto{\pgfqpoint{2.380106in}{2.905379in}}%
  \pgfpathlineto{\pgfqpoint{2.382003in}{2.906618in}}%
  \pgfpathlineto{\pgfqpoint{2.383900in}{2.907855in}}%
  \pgfpathlineto{\pgfqpoint{2.385796in}{2.909090in}}%
  \pgfpathlineto{\pgfqpoint{2.387692in}{2.910323in}}%
  \pgfpathlineto{\pgfqpoint{2.389586in}{2.911553in}}%
  \pgfpathlineto{\pgfqpoint{2.391480in}{2.912781in}}%
  \pgfpathlineto{\pgfqpoint{2.393373in}{2.914007in}}%
  \pgfpathlineto{\pgfqpoint{2.395265in}{2.915230in}}%
  \pgfpathlineto{\pgfqpoint{2.397157in}{2.916451in}}%
  \pgfpathlineto{\pgfqpoint{2.399048in}{2.917669in}}%
  \pgfpathlineto{\pgfqpoint{2.400937in}{2.918885in}}%
  \pgfpathlineto{\pgfqpoint{2.402827in}{2.920098in}}%
  \pgfpathlineto{\pgfqpoint{2.404715in}{2.921309in}}%
  \pgfpathlineto{\pgfqpoint{2.406603in}{2.922518in}}%
  \pgfpathlineto{\pgfqpoint{2.408490in}{2.923724in}}%
  \pgfpathlineto{\pgfqpoint{2.410376in}{2.924928in}}%
  \pgfpathlineto{\pgfqpoint{2.412261in}{2.926129in}}%
  \pgfpathlineto{\pgfqpoint{2.414145in}{2.927328in}}%
  \pgfpathlineto{\pgfqpoint{2.416029in}{2.928524in}}%
  \pgfpathlineto{\pgfqpoint{2.417912in}{2.929718in}}%
  \pgfpathlineto{\pgfqpoint{2.419794in}{2.930909in}}%
  \pgfpathlineto{\pgfqpoint{2.421676in}{2.932098in}}%
  \pgfpathlineto{\pgfqpoint{2.423556in}{2.933285in}}%
  \pgfpathlineto{\pgfqpoint{2.425436in}{2.934469in}}%
  \pgfpathlineto{\pgfqpoint{2.427315in}{2.935650in}}%
  \pgfpathlineto{\pgfqpoint{2.429193in}{2.936829in}}%
  \pgfpathlineto{\pgfqpoint{2.431071in}{2.938006in}}%
  \pgfpathlineto{\pgfqpoint{2.432947in}{2.939180in}}%
  \pgfpathlineto{\pgfqpoint{2.434823in}{2.940351in}}%
  \pgfpathlineto{\pgfqpoint{2.436698in}{2.941520in}}%
  \pgfpathlineto{\pgfqpoint{2.434273in}{2.941159in}}%
  \pgfpathlineto{\pgfqpoint{2.431849in}{2.940801in}}%
  \pgfpathlineto{\pgfqpoint{2.429426in}{2.940445in}}%
  \pgfpathlineto{\pgfqpoint{2.427004in}{2.940092in}}%
  \pgfpathlineto{\pgfqpoint{2.424582in}{2.939743in}}%
  \pgfpathlineto{\pgfqpoint{2.422162in}{2.939396in}}%
  \pgfpathlineto{\pgfqpoint{2.419743in}{2.939052in}}%
  \pgfpathlineto{\pgfqpoint{2.417324in}{2.938712in}}%
  \pgfpathlineto{\pgfqpoint{2.414907in}{2.938374in}}%
  \pgfpathlineto{\pgfqpoint{2.412490in}{2.938039in}}%
  \pgfpathlineto{\pgfqpoint{2.410074in}{2.937707in}}%
  \pgfpathlineto{\pgfqpoint{2.407660in}{2.937379in}}%
  \pgfpathlineto{\pgfqpoint{2.405246in}{2.937053in}}%
  \pgfpathlineto{\pgfqpoint{2.402833in}{2.936731in}}%
  \pgfpathlineto{\pgfqpoint{2.400421in}{2.936411in}}%
  \pgfpathlineto{\pgfqpoint{2.398010in}{2.936095in}}%
  \pgfpathlineto{\pgfqpoint{2.395600in}{2.935782in}}%
  \pgfpathlineto{\pgfqpoint{2.393191in}{2.935471in}}%
  \pgfpathlineto{\pgfqpoint{2.390783in}{2.935164in}}%
  \pgfpathlineto{\pgfqpoint{2.388376in}{2.934860in}}%
  \pgfpathlineto{\pgfqpoint{2.385970in}{2.934559in}}%
  \pgfpathlineto{\pgfqpoint{2.383565in}{2.934261in}}%
  \pgfpathlineto{\pgfqpoint{2.381160in}{2.933966in}}%
  \pgfpathlineto{\pgfqpoint{2.378757in}{2.933674in}}%
  \pgfpathlineto{\pgfqpoint{2.376355in}{2.933386in}}%
  \pgfpathlineto{\pgfqpoint{2.373953in}{2.933100in}}%
  \pgfpathlineto{\pgfqpoint{2.371553in}{2.932818in}}%
  \pgfpathlineto{\pgfqpoint{2.369153in}{2.932539in}}%
  \pgfpathlineto{\pgfqpoint{2.366755in}{2.932263in}}%
  \pgfpathlineto{\pgfqpoint{2.364357in}{2.931991in}}%
  \pgfpathlineto{\pgfqpoint{2.361960in}{2.931721in}}%
  \pgfpathlineto{\pgfqpoint{2.359565in}{2.931455in}}%
  \pgfpathlineto{\pgfqpoint{2.357692in}{2.930318in}}%
  \pgfpathlineto{\pgfqpoint{2.355818in}{2.929178in}}%
  \pgfpathlineto{\pgfqpoint{2.353943in}{2.928038in}}%
  \pgfpathlineto{\pgfqpoint{2.352068in}{2.926896in}}%
  \pgfpathlineto{\pgfqpoint{2.350193in}{2.925752in}}%
  \pgfpathlineto{\pgfqpoint{2.348316in}{2.924607in}}%
  \pgfpathlineto{\pgfqpoint{2.346440in}{2.923461in}}%
  \pgfpathlineto{\pgfqpoint{2.344562in}{2.922313in}}%
  \pgfpathlineto{\pgfqpoint{2.342684in}{2.921164in}}%
  \pgfpathlineto{\pgfqpoint{2.340805in}{2.920013in}}%
  \pgfpathlineto{\pgfqpoint{2.338926in}{2.918861in}}%
  \pgfpathlineto{\pgfqpoint{2.337046in}{2.917707in}}%
  \pgfpathlineto{\pgfqpoint{2.335166in}{2.916552in}}%
  \pgfpathlineto{\pgfqpoint{2.333285in}{2.915396in}}%
  \pgfpathlineto{\pgfqpoint{2.331403in}{2.914238in}}%
  \pgfpathlineto{\pgfqpoint{2.329521in}{2.913079in}}%
  \pgfpathlineto{\pgfqpoint{2.327638in}{2.911918in}}%
  \pgfpathlineto{\pgfqpoint{2.325754in}{2.910756in}}%
  \pgfpathlineto{\pgfqpoint{2.323870in}{2.909593in}}%
  \pgfpathlineto{\pgfqpoint{2.321985in}{2.908428in}}%
  \pgfpathlineto{\pgfqpoint{2.320100in}{2.907262in}}%
  \pgfpathlineto{\pgfqpoint{2.318214in}{2.906094in}}%
  \pgfpathlineto{\pgfqpoint{2.316328in}{2.904926in}}%
  \pgfpathlineto{\pgfqpoint{2.314441in}{2.903755in}}%
  \pgfpathlineto{\pgfqpoint{2.312553in}{2.902584in}}%
  \pgfpathlineto{\pgfqpoint{2.310665in}{2.901411in}}%
  \pgfpathlineto{\pgfqpoint{2.308776in}{2.900237in}}%
  \pgfpathlineto{\pgfqpoint{2.306886in}{2.899062in}}%
  \pgfpathlineto{\pgfqpoint{2.304996in}{2.897886in}}%
  \pgfpathlineto{\pgfqpoint{2.303106in}{2.896708in}}%
  \pgfpathlineto{\pgfqpoint{2.301215in}{2.895529in}}%
  \pgfpathlineto{\pgfqpoint{2.299323in}{2.894349in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.706405in}{2.718312in}}%
  \pgfpathlineto{\pgfqpoint{3.708336in}{2.715639in}}%
  \pgfpathlineto{\pgfqpoint{3.710267in}{2.712972in}}%
  \pgfpathlineto{\pgfqpoint{3.712200in}{2.710311in}}%
  \pgfpathlineto{\pgfqpoint{3.714134in}{2.707656in}}%
  \pgfpathlineto{\pgfqpoint{3.716070in}{2.705007in}}%
  \pgfpathlineto{\pgfqpoint{3.718007in}{2.702364in}}%
  \pgfpathlineto{\pgfqpoint{3.719945in}{2.699728in}}%
  \pgfpathlineto{\pgfqpoint{3.721885in}{2.697100in}}%
  \pgfpathlineto{\pgfqpoint{3.723826in}{2.694478in}}%
  \pgfpathlineto{\pgfqpoint{3.725769in}{2.691865in}}%
  \pgfpathlineto{\pgfqpoint{3.727714in}{2.689260in}}%
  \pgfpathlineto{\pgfqpoint{3.729661in}{2.686663in}}%
  \pgfpathlineto{\pgfqpoint{3.731609in}{2.684076in}}%
  \pgfpathlineto{\pgfqpoint{3.733560in}{2.681497in}}%
  \pgfpathlineto{\pgfqpoint{3.735512in}{2.678928in}}%
  \pgfpathlineto{\pgfqpoint{3.737467in}{2.676368in}}%
  \pgfpathlineto{\pgfqpoint{3.739423in}{2.673818in}}%
  \pgfpathlineto{\pgfqpoint{3.741382in}{2.671276in}}%
  \pgfpathlineto{\pgfqpoint{3.743342in}{2.668744in}}%
  \pgfpathlineto{\pgfqpoint{3.745304in}{2.666220in}}%
  \pgfpathlineto{\pgfqpoint{3.747268in}{2.663704in}}%
  \pgfpathlineto{\pgfqpoint{3.749234in}{2.661197in}}%
  \pgfpathlineto{\pgfqpoint{3.751201in}{2.658698in}}%
  \pgfpathlineto{\pgfqpoint{3.753170in}{2.656207in}}%
  \pgfpathlineto{\pgfqpoint{3.755141in}{2.653723in}}%
  \pgfpathlineto{\pgfqpoint{3.757114in}{2.651248in}}%
  \pgfpathlineto{\pgfqpoint{3.759089in}{2.648784in}}%
  \pgfpathlineto{\pgfqpoint{3.761066in}{2.646330in}}%
  \pgfpathlineto{\pgfqpoint{3.763046in}{2.643888in}}%
  \pgfpathlineto{\pgfqpoint{3.765028in}{2.641459in}}%
  \pgfpathlineto{\pgfqpoint{3.767014in}{2.639044in}}%
  \pgfpathlineto{\pgfqpoint{3.769003in}{2.636644in}}%
  \pgfpathlineto{\pgfqpoint{3.770971in}{2.638988in}}%
  \pgfpathlineto{\pgfqpoint{3.772938in}{2.641331in}}%
  \pgfpathlineto{\pgfqpoint{3.774905in}{2.643672in}}%
  \pgfpathlineto{\pgfqpoint{3.776871in}{2.646010in}}%
  \pgfpathlineto{\pgfqpoint{3.778836in}{2.648346in}}%
  \pgfpathlineto{\pgfqpoint{3.780800in}{2.650679in}}%
  \pgfpathlineto{\pgfqpoint{3.782764in}{2.653010in}}%
  \pgfpathlineto{\pgfqpoint{3.784727in}{2.655338in}}%
  \pgfpathlineto{\pgfqpoint{3.786689in}{2.657664in}}%
  \pgfpathlineto{\pgfqpoint{3.788650in}{2.659986in}}%
  \pgfpathlineto{\pgfqpoint{3.790611in}{2.662306in}}%
  \pgfpathlineto{\pgfqpoint{3.792570in}{2.664622in}}%
  \pgfpathlineto{\pgfqpoint{3.794529in}{2.666935in}}%
  \pgfpathlineto{\pgfqpoint{3.796486in}{2.669244in}}%
  \pgfpathlineto{\pgfqpoint{3.798443in}{2.671550in}}%
  \pgfpathlineto{\pgfqpoint{3.800399in}{2.673853in}}%
  \pgfpathlineto{\pgfqpoint{3.802353in}{2.676151in}}%
  \pgfpathlineto{\pgfqpoint{3.804307in}{2.678446in}}%
  \pgfpathlineto{\pgfqpoint{3.806260in}{2.680737in}}%
  \pgfpathlineto{\pgfqpoint{3.808211in}{2.683024in}}%
  \pgfpathlineto{\pgfqpoint{3.810162in}{2.685307in}}%
  \pgfpathlineto{\pgfqpoint{3.812111in}{2.687585in}}%
  \pgfpathlineto{\pgfqpoint{3.814059in}{2.689859in}}%
  \pgfpathlineto{\pgfqpoint{3.816006in}{2.692129in}}%
  \pgfpathlineto{\pgfqpoint{3.817952in}{2.694394in}}%
  \pgfpathlineto{\pgfqpoint{3.819897in}{2.696655in}}%
  \pgfpathlineto{\pgfqpoint{3.821840in}{2.698910in}}%
  \pgfpathlineto{\pgfqpoint{3.823782in}{2.701161in}}%
  \pgfpathlineto{\pgfqpoint{3.825723in}{2.703407in}}%
  \pgfpathlineto{\pgfqpoint{3.827663in}{2.705649in}}%
  \pgfpathlineto{\pgfqpoint{3.829601in}{2.707884in}}%
  \pgfpathlineto{\pgfqpoint{3.831538in}{2.710115in}}%
  \pgfpathlineto{\pgfqpoint{3.829575in}{2.712611in}}%
  \pgfpathlineto{\pgfqpoint{3.827614in}{2.715116in}}%
  \pgfpathlineto{\pgfqpoint{3.825654in}{2.717630in}}%
  \pgfpathlineto{\pgfqpoint{3.823696in}{2.720150in}}%
  \pgfpathlineto{\pgfqpoint{3.821739in}{2.722676in}}%
  \pgfpathlineto{\pgfqpoint{3.819783in}{2.725206in}}%
  \pgfpathlineto{\pgfqpoint{3.817828in}{2.727739in}}%
  \pgfpathlineto{\pgfqpoint{3.815874in}{2.730275in}}%
  \pgfpathlineto{\pgfqpoint{3.813919in}{2.732811in}}%
  \pgfpathlineto{\pgfqpoint{3.811965in}{2.735348in}}%
  \pgfpathlineto{\pgfqpoint{3.810011in}{2.737886in}}%
  \pgfpathlineto{\pgfqpoint{3.808058in}{2.740425in}}%
  \pgfpathlineto{\pgfqpoint{3.806105in}{2.742966in}}%
  \pgfpathlineto{\pgfqpoint{3.804152in}{2.745508in}}%
  \pgfpathlineto{\pgfqpoint{3.802200in}{2.748051in}}%
  \pgfpathlineto{\pgfqpoint{3.800248in}{2.750597in}}%
  \pgfpathlineto{\pgfqpoint{3.798296in}{2.753145in}}%
  \pgfpathlineto{\pgfqpoint{3.796346in}{2.755695in}}%
  \pgfpathlineto{\pgfqpoint{3.794395in}{2.758247in}}%
  \pgfpathlineto{\pgfqpoint{3.792445in}{2.760802in}}%
  \pgfpathlineto{\pgfqpoint{3.790496in}{2.763358in}}%
  \pgfpathlineto{\pgfqpoint{3.788547in}{2.765916in}}%
  \pgfpathlineto{\pgfqpoint{3.786598in}{2.768474in}}%
  \pgfpathlineto{\pgfqpoint{3.784650in}{2.771033in}}%
  \pgfpathlineto{\pgfqpoint{3.782702in}{2.773593in}}%
  \pgfpathlineto{\pgfqpoint{3.780753in}{2.776152in}}%
  \pgfpathlineto{\pgfqpoint{3.778805in}{2.778711in}}%
  \pgfpathlineto{\pgfqpoint{3.776856in}{2.781269in}}%
  \pgfpathlineto{\pgfqpoint{3.774908in}{2.783826in}}%
  \pgfpathlineto{\pgfqpoint{3.772959in}{2.786381in}}%
  \pgfpathlineto{\pgfqpoint{3.771010in}{2.788935in}}%
  \pgfpathlineto{\pgfqpoint{3.769060in}{2.791488in}}%
  \pgfpathlineto{\pgfqpoint{3.767122in}{2.789276in}}%
  \pgfpathlineto{\pgfqpoint{3.765181in}{2.787059in}}%
  \pgfpathlineto{\pgfqpoint{3.763240in}{2.784836in}}%
  \pgfpathlineto{\pgfqpoint{3.761297in}{2.782608in}}%
  \pgfpathlineto{\pgfqpoint{3.759352in}{2.780374in}}%
  \pgfpathlineto{\pgfqpoint{3.757406in}{2.778134in}}%
  \pgfpathlineto{\pgfqpoint{3.755459in}{2.775889in}}%
  \pgfpathlineto{\pgfqpoint{3.753511in}{2.773639in}}%
  \pgfpathlineto{\pgfqpoint{3.751561in}{2.771384in}}%
  \pgfpathlineto{\pgfqpoint{3.749610in}{2.769123in}}%
  \pgfpathlineto{\pgfqpoint{3.747658in}{2.766858in}}%
  \pgfpathlineto{\pgfqpoint{3.745704in}{2.764588in}}%
  \pgfpathlineto{\pgfqpoint{3.743749in}{2.762313in}}%
  \pgfpathlineto{\pgfqpoint{3.741794in}{2.760033in}}%
  \pgfpathlineto{\pgfqpoint{3.739836in}{2.757748in}}%
  \pgfpathlineto{\pgfqpoint{3.737878in}{2.755460in}}%
  \pgfpathlineto{\pgfqpoint{3.735919in}{2.753166in}}%
  \pgfpathlineto{\pgfqpoint{3.733958in}{2.750869in}}%
  \pgfpathlineto{\pgfqpoint{3.731996in}{2.748567in}}%
  \pgfpathlineto{\pgfqpoint{3.730034in}{2.746261in}}%
  \pgfpathlineto{\pgfqpoint{3.728070in}{2.743952in}}%
  \pgfpathlineto{\pgfqpoint{3.726105in}{2.741638in}}%
  \pgfpathlineto{\pgfqpoint{3.724139in}{2.739321in}}%
  \pgfpathlineto{\pgfqpoint{3.722173in}{2.737000in}}%
  \pgfpathlineto{\pgfqpoint{3.720205in}{2.734675in}}%
  \pgfpathlineto{\pgfqpoint{3.718236in}{2.732347in}}%
  \pgfpathlineto{\pgfqpoint{3.716266in}{2.730016in}}%
  \pgfpathlineto{\pgfqpoint{3.714296in}{2.727681in}}%
  \pgfpathlineto{\pgfqpoint{3.712325in}{2.725343in}}%
  \pgfpathlineto{\pgfqpoint{3.710352in}{2.723002in}}%
  \pgfpathlineto{\pgfqpoint{3.708379in}{2.720659in}}%
  \pgfpathlineto{\pgfqpoint{3.706405in}{2.718312in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.926553in}{3.093379in}}%
  \pgfpathlineto{\pgfqpoint{2.929020in}{3.093712in}}%
  \pgfpathlineto{\pgfqpoint{2.931485in}{3.094040in}}%
  \pgfpathlineto{\pgfqpoint{2.933951in}{3.094363in}}%
  \pgfpathlineto{\pgfqpoint{2.936415in}{3.094681in}}%
  \pgfpathlineto{\pgfqpoint{2.938879in}{3.094993in}}%
  \pgfpathlineto{\pgfqpoint{2.941343in}{3.095300in}}%
  \pgfpathlineto{\pgfqpoint{2.943806in}{3.095600in}}%
  \pgfpathlineto{\pgfqpoint{2.946268in}{3.095895in}}%
  \pgfpathlineto{\pgfqpoint{2.948729in}{3.096183in}}%
  \pgfpathlineto{\pgfqpoint{2.951190in}{3.096465in}}%
  \pgfpathlineto{\pgfqpoint{2.953650in}{3.096740in}}%
  \pgfpathlineto{\pgfqpoint{2.956109in}{3.097009in}}%
  \pgfpathlineto{\pgfqpoint{2.958568in}{3.097271in}}%
  \pgfpathlineto{\pgfqpoint{2.961025in}{3.097526in}}%
  \pgfpathlineto{\pgfqpoint{2.963482in}{3.097774in}}%
  \pgfpathlineto{\pgfqpoint{2.965938in}{3.098014in}}%
  \pgfpathlineto{\pgfqpoint{2.968393in}{3.098247in}}%
  \pgfpathlineto{\pgfqpoint{2.970847in}{3.098473in}}%
  \pgfpathlineto{\pgfqpoint{2.973300in}{3.098690in}}%
  \pgfpathlineto{\pgfqpoint{2.975751in}{3.098900in}}%
  \pgfpathlineto{\pgfqpoint{2.978202in}{3.099101in}}%
  \pgfpathlineto{\pgfqpoint{2.980652in}{3.099295in}}%
  \pgfpathlineto{\pgfqpoint{2.983101in}{3.099479in}}%
  \pgfpathlineto{\pgfqpoint{2.985548in}{3.099655in}}%
  \pgfpathlineto{\pgfqpoint{2.987994in}{3.099823in}}%
  \pgfpathlineto{\pgfqpoint{2.990439in}{3.099981in}}%
  \pgfpathlineto{\pgfqpoint{2.992883in}{3.100130in}}%
  \pgfpathlineto{\pgfqpoint{2.995326in}{3.100270in}}%
  \pgfpathlineto{\pgfqpoint{2.997767in}{3.100400in}}%
  \pgfpathlineto{\pgfqpoint{3.000207in}{3.100521in}}%
  \pgfpathlineto{\pgfqpoint{3.002645in}{3.100631in}}%
  \pgfpathlineto{\pgfqpoint{3.005082in}{3.100732in}}%
  \pgfpathlineto{\pgfqpoint{3.006797in}{3.101318in}}%
  \pgfpathlineto{\pgfqpoint{3.008511in}{3.101898in}}%
  \pgfpathlineto{\pgfqpoint{3.010223in}{3.102472in}}%
  \pgfpathlineto{\pgfqpoint{3.011933in}{3.103039in}}%
  \pgfpathlineto{\pgfqpoint{3.013642in}{3.103601in}}%
  \pgfpathlineto{\pgfqpoint{3.015350in}{3.104156in}}%
  \pgfpathlineto{\pgfqpoint{3.017055in}{3.104705in}}%
  \pgfpathlineto{\pgfqpoint{3.018760in}{3.105247in}}%
  \pgfpathlineto{\pgfqpoint{3.020463in}{3.105784in}}%
  \pgfpathlineto{\pgfqpoint{3.022164in}{3.106315in}}%
  \pgfpathlineto{\pgfqpoint{3.023864in}{3.106840in}}%
  \pgfpathlineto{\pgfqpoint{3.025562in}{3.107359in}}%
  \pgfpathlineto{\pgfqpoint{3.027259in}{3.107872in}}%
  \pgfpathlineto{\pgfqpoint{3.028954in}{3.108379in}}%
  \pgfpathlineto{\pgfqpoint{3.030648in}{3.108881in}}%
  \pgfpathlineto{\pgfqpoint{3.032341in}{3.109377in}}%
  \pgfpathlineto{\pgfqpoint{3.034032in}{3.109867in}}%
  \pgfpathlineto{\pgfqpoint{3.035721in}{3.110351in}}%
  \pgfpathlineto{\pgfqpoint{3.037409in}{3.110831in}}%
  \pgfpathlineto{\pgfqpoint{3.039096in}{3.111304in}}%
  \pgfpathlineto{\pgfqpoint{3.040781in}{3.111772in}}%
  \pgfpathlineto{\pgfqpoint{3.042465in}{3.112235in}}%
  \pgfpathlineto{\pgfqpoint{3.044148in}{3.112693in}}%
  \pgfpathlineto{\pgfqpoint{3.045829in}{3.113145in}}%
  \pgfpathlineto{\pgfqpoint{3.047509in}{3.113592in}}%
  \pgfpathlineto{\pgfqpoint{3.049187in}{3.114034in}}%
  \pgfpathlineto{\pgfqpoint{3.050864in}{3.114471in}}%
  \pgfpathlineto{\pgfqpoint{3.052540in}{3.114903in}}%
  \pgfpathlineto{\pgfqpoint{3.054214in}{3.115330in}}%
  \pgfpathlineto{\pgfqpoint{3.055887in}{3.115752in}}%
  \pgfpathlineto{\pgfqpoint{3.057559in}{3.116169in}}%
  \pgfpathlineto{\pgfqpoint{3.059229in}{3.116581in}}%
  \pgfpathlineto{\pgfqpoint{3.056809in}{3.116543in}}%
  \pgfpathlineto{\pgfqpoint{3.054388in}{3.116496in}}%
  \pgfpathlineto{\pgfqpoint{3.051966in}{3.116440in}}%
  \pgfpathlineto{\pgfqpoint{3.049542in}{3.116375in}}%
  \pgfpathlineto{\pgfqpoint{3.047117in}{3.116302in}}%
  \pgfpathlineto{\pgfqpoint{3.044691in}{3.116220in}}%
  \pgfpathlineto{\pgfqpoint{3.042264in}{3.116130in}}%
  \pgfpathlineto{\pgfqpoint{3.039836in}{3.116033in}}%
  \pgfpathlineto{\pgfqpoint{3.037407in}{3.115927in}}%
  \pgfpathlineto{\pgfqpoint{3.034977in}{3.115813in}}%
  \pgfpathlineto{\pgfqpoint{3.032545in}{3.115692in}}%
  \pgfpathlineto{\pgfqpoint{3.030113in}{3.115563in}}%
  \pgfpathlineto{\pgfqpoint{3.027680in}{3.115428in}}%
  \pgfpathlineto{\pgfqpoint{3.025246in}{3.115284in}}%
  \pgfpathlineto{\pgfqpoint{3.022811in}{3.115134in}}%
  \pgfpathlineto{\pgfqpoint{3.020376in}{3.114977in}}%
  \pgfpathlineto{\pgfqpoint{3.017939in}{3.114814in}}%
  \pgfpathlineto{\pgfqpoint{3.015502in}{3.114643in}}%
  \pgfpathlineto{\pgfqpoint{3.013064in}{3.114466in}}%
  \pgfpathlineto{\pgfqpoint{3.010625in}{3.114283in}}%
  \pgfpathlineto{\pgfqpoint{3.008185in}{3.114094in}}%
  \pgfpathlineto{\pgfqpoint{3.005745in}{3.113898in}}%
  \pgfpathlineto{\pgfqpoint{3.003304in}{3.113697in}}%
  \pgfpathlineto{\pgfqpoint{3.000862in}{3.113490in}}%
  \pgfpathlineto{\pgfqpoint{2.998420in}{3.113277in}}%
  \pgfpathlineto{\pgfqpoint{2.995977in}{3.113059in}}%
  \pgfpathlineto{\pgfqpoint{2.993534in}{3.112835in}}%
  \pgfpathlineto{\pgfqpoint{2.991090in}{3.112606in}}%
  \pgfpathlineto{\pgfqpoint{2.988646in}{3.112373in}}%
  \pgfpathlineto{\pgfqpoint{2.986201in}{3.112134in}}%
  \pgfpathlineto{\pgfqpoint{2.983756in}{3.111890in}}%
  \pgfpathlineto{\pgfqpoint{2.981310in}{3.111642in}}%
  \pgfpathlineto{\pgfqpoint{2.979619in}{3.111145in}}%
  \pgfpathlineto{\pgfqpoint{2.977926in}{3.110643in}}%
  \pgfpathlineto{\pgfqpoint{2.976232in}{3.110137in}}%
  \pgfpathlineto{\pgfqpoint{2.974537in}{3.109627in}}%
  \pgfpathlineto{\pgfqpoint{2.972841in}{3.109113in}}%
  \pgfpathlineto{\pgfqpoint{2.971143in}{3.108594in}}%
  \pgfpathlineto{\pgfqpoint{2.969444in}{3.108070in}}%
  \pgfpathlineto{\pgfqpoint{2.967744in}{3.107542in}}%
  \pgfpathlineto{\pgfqpoint{2.966043in}{3.107009in}}%
  \pgfpathlineto{\pgfqpoint{2.964341in}{3.106472in}}%
  \pgfpathlineto{\pgfqpoint{2.962637in}{3.105929in}}%
  \pgfpathlineto{\pgfqpoint{2.960932in}{3.105383in}}%
  \pgfpathlineto{\pgfqpoint{2.959226in}{3.104831in}}%
  \pgfpathlineto{\pgfqpoint{2.957518in}{3.104274in}}%
  \pgfpathlineto{\pgfqpoint{2.955809in}{3.103713in}}%
  \pgfpathlineto{\pgfqpoint{2.954099in}{3.103146in}}%
  \pgfpathlineto{\pgfqpoint{2.952388in}{3.102575in}}%
  \pgfpathlineto{\pgfqpoint{2.950675in}{3.101999in}}%
  \pgfpathlineto{\pgfqpoint{2.948961in}{3.101417in}}%
  \pgfpathlineto{\pgfqpoint{2.947245in}{3.100830in}}%
  \pgfpathlineto{\pgfqpoint{2.945528in}{3.100239in}}%
  \pgfpathlineto{\pgfqpoint{2.943810in}{3.099642in}}%
  \pgfpathlineto{\pgfqpoint{2.942091in}{3.099040in}}%
  \pgfpathlineto{\pgfqpoint{2.940370in}{3.098432in}}%
  \pgfpathlineto{\pgfqpoint{2.938648in}{3.097819in}}%
  \pgfpathlineto{\pgfqpoint{2.936924in}{3.097201in}}%
  \pgfpathlineto{\pgfqpoint{2.935199in}{3.096578in}}%
  \pgfpathlineto{\pgfqpoint{2.933473in}{3.095949in}}%
  \pgfpathlineto{\pgfqpoint{2.931745in}{3.095315in}}%
  \pgfpathlineto{\pgfqpoint{2.930016in}{3.094675in}}%
  \pgfpathlineto{\pgfqpoint{2.928285in}{3.094030in}}%
  \pgfpathlineto{\pgfqpoint{2.926553in}{3.093379in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.333259in}{3.066674in}}%
  \pgfpathlineto{\pgfqpoint{3.335420in}{3.065215in}}%
  \pgfpathlineto{\pgfqpoint{3.337577in}{3.063736in}}%
  \pgfpathlineto{\pgfqpoint{3.339730in}{3.062236in}}%
  \pgfpathlineto{\pgfqpoint{3.341880in}{3.060715in}}%
  \pgfpathlineto{\pgfqpoint{3.344025in}{3.059173in}}%
  \pgfpathlineto{\pgfqpoint{3.346167in}{3.057610in}}%
  \pgfpathlineto{\pgfqpoint{3.348305in}{3.056026in}}%
  \pgfpathlineto{\pgfqpoint{3.350439in}{3.054421in}}%
  \pgfpathlineto{\pgfqpoint{3.352569in}{3.052795in}}%
  \pgfpathlineto{\pgfqpoint{3.354696in}{3.051147in}}%
  \pgfpathlineto{\pgfqpoint{3.356818in}{3.049479in}}%
  \pgfpathlineto{\pgfqpoint{3.358936in}{3.047789in}}%
  \pgfpathlineto{\pgfqpoint{3.361051in}{3.046078in}}%
  \pgfpathlineto{\pgfqpoint{3.363161in}{3.044346in}}%
  \pgfpathlineto{\pgfqpoint{3.365268in}{3.042592in}}%
  \pgfpathlineto{\pgfqpoint{3.367371in}{3.040817in}}%
  \pgfpathlineto{\pgfqpoint{3.369469in}{3.039021in}}%
  \pgfpathlineto{\pgfqpoint{3.371564in}{3.037203in}}%
  \pgfpathlineto{\pgfqpoint{3.373655in}{3.035364in}}%
  \pgfpathlineto{\pgfqpoint{3.375742in}{3.033504in}}%
  \pgfpathlineto{\pgfqpoint{3.377825in}{3.031623in}}%
  \pgfpathlineto{\pgfqpoint{3.379904in}{3.029720in}}%
  \pgfpathlineto{\pgfqpoint{3.381978in}{3.027796in}}%
  \pgfpathlineto{\pgfqpoint{3.384049in}{3.025851in}}%
  \pgfpathlineto{\pgfqpoint{3.386116in}{3.023885in}}%
  \pgfpathlineto{\pgfqpoint{3.388179in}{3.021897in}}%
  \pgfpathlineto{\pgfqpoint{3.390238in}{3.019888in}}%
  \pgfpathlineto{\pgfqpoint{3.392294in}{3.017859in}}%
  \pgfpathlineto{\pgfqpoint{3.394345in}{3.015808in}}%
  \pgfpathlineto{\pgfqpoint{3.396392in}{3.013736in}}%
  \pgfpathlineto{\pgfqpoint{3.398435in}{3.011643in}}%
  \pgfpathlineto{\pgfqpoint{3.400474in}{3.009530in}}%
  \pgfpathlineto{\pgfqpoint{3.402171in}{3.010294in}}%
  \pgfpathlineto{\pgfqpoint{3.403868in}{3.011058in}}%
  \pgfpathlineto{\pgfqpoint{3.405563in}{3.011821in}}%
  \pgfpathlineto{\pgfqpoint{3.407259in}{3.012584in}}%
  \pgfpathlineto{\pgfqpoint{3.408954in}{3.013345in}}%
  \pgfpathlineto{\pgfqpoint{3.410648in}{3.014106in}}%
  \pgfpathlineto{\pgfqpoint{3.412341in}{3.014866in}}%
  \pgfpathlineto{\pgfqpoint{3.414035in}{3.015626in}}%
  \pgfpathlineto{\pgfqpoint{3.415727in}{3.016384in}}%
  \pgfpathlineto{\pgfqpoint{3.417420in}{3.017143in}}%
  \pgfpathlineto{\pgfqpoint{3.419111in}{3.017900in}}%
  \pgfpathlineto{\pgfqpoint{3.420803in}{3.018657in}}%
  \pgfpathlineto{\pgfqpoint{3.422494in}{3.019414in}}%
  \pgfpathlineto{\pgfqpoint{3.424184in}{3.020170in}}%
  \pgfpathlineto{\pgfqpoint{3.425874in}{3.020926in}}%
  \pgfpathlineto{\pgfqpoint{3.427563in}{3.021681in}}%
  \pgfpathlineto{\pgfqpoint{3.429252in}{3.022436in}}%
  \pgfpathlineto{\pgfqpoint{3.430941in}{3.023191in}}%
  \pgfpathlineto{\pgfqpoint{3.432629in}{3.023945in}}%
  \pgfpathlineto{\pgfqpoint{3.434317in}{3.024699in}}%
  \pgfpathlineto{\pgfqpoint{3.436004in}{3.025453in}}%
  \pgfpathlineto{\pgfqpoint{3.437691in}{3.026206in}}%
  \pgfpathlineto{\pgfqpoint{3.439377in}{3.026960in}}%
  \pgfpathlineto{\pgfqpoint{3.441064in}{3.027713in}}%
  \pgfpathlineto{\pgfqpoint{3.442749in}{3.028466in}}%
  \pgfpathlineto{\pgfqpoint{3.444435in}{3.029219in}}%
  \pgfpathlineto{\pgfqpoint{3.446120in}{3.029973in}}%
  \pgfpathlineto{\pgfqpoint{3.447804in}{3.030726in}}%
  \pgfpathlineto{\pgfqpoint{3.449488in}{3.031479in}}%
  \pgfpathlineto{\pgfqpoint{3.451172in}{3.032232in}}%
  \pgfpathlineto{\pgfqpoint{3.452856in}{3.032985in}}%
  \pgfpathlineto{\pgfqpoint{3.454539in}{3.033739in}}%
  \pgfpathlineto{\pgfqpoint{3.452432in}{3.035466in}}%
  \pgfpathlineto{\pgfqpoint{3.450322in}{3.037177in}}%
  \pgfpathlineto{\pgfqpoint{3.448209in}{3.038870in}}%
  \pgfpathlineto{\pgfqpoint{3.446093in}{3.040547in}}%
  \pgfpathlineto{\pgfqpoint{3.443973in}{3.042208in}}%
  \pgfpathlineto{\pgfqpoint{3.441851in}{3.043851in}}%
  \pgfpathlineto{\pgfqpoint{3.439725in}{3.045478in}}%
  \pgfpathlineto{\pgfqpoint{3.437597in}{3.047088in}}%
  \pgfpathlineto{\pgfqpoint{3.435465in}{3.048680in}}%
  \pgfpathlineto{\pgfqpoint{3.433330in}{3.050257in}}%
  \pgfpathlineto{\pgfqpoint{3.431193in}{3.051816in}}%
  \pgfpathlineto{\pgfqpoint{3.429052in}{3.053358in}}%
  \pgfpathlineto{\pgfqpoint{3.426907in}{3.054884in}}%
  \pgfpathlineto{\pgfqpoint{3.424760in}{3.056392in}}%
  \pgfpathlineto{\pgfqpoint{3.422610in}{3.057884in}}%
  \pgfpathlineto{\pgfqpoint{3.420457in}{3.059360in}}%
  \pgfpathlineto{\pgfqpoint{3.418301in}{3.060818in}}%
  \pgfpathlineto{\pgfqpoint{3.416141in}{3.062260in}}%
  \pgfpathlineto{\pgfqpoint{3.413979in}{3.063685in}}%
  \pgfpathlineto{\pgfqpoint{3.411813in}{3.065094in}}%
  \pgfpathlineto{\pgfqpoint{3.409645in}{3.066485in}}%
  \pgfpathlineto{\pgfqpoint{3.407474in}{3.067861in}}%
  \pgfpathlineto{\pgfqpoint{3.405299in}{3.069219in}}%
  \pgfpathlineto{\pgfqpoint{3.403122in}{3.070562in}}%
  \pgfpathlineto{\pgfqpoint{3.400941in}{3.071887in}}%
  \pgfpathlineto{\pgfqpoint{3.398758in}{3.073197in}}%
  \pgfpathlineto{\pgfqpoint{3.396572in}{3.074490in}}%
  \pgfpathlineto{\pgfqpoint{3.394383in}{3.075767in}}%
  \pgfpathlineto{\pgfqpoint{3.392190in}{3.077027in}}%
  \pgfpathlineto{\pgfqpoint{3.389995in}{3.078271in}}%
  \pgfpathlineto{\pgfqpoint{3.387797in}{3.079499in}}%
  \pgfpathlineto{\pgfqpoint{3.385597in}{3.080711in}}%
  \pgfpathlineto{\pgfqpoint{3.383968in}{3.080277in}}%
  \pgfpathlineto{\pgfqpoint{3.382339in}{3.079843in}}%
  \pgfpathlineto{\pgfqpoint{3.380710in}{3.079409in}}%
  \pgfpathlineto{\pgfqpoint{3.379080in}{3.078976in}}%
  \pgfpathlineto{\pgfqpoint{3.377451in}{3.078543in}}%
  \pgfpathlineto{\pgfqpoint{3.375820in}{3.078110in}}%
  \pgfpathlineto{\pgfqpoint{3.374190in}{3.077677in}}%
  \pgfpathlineto{\pgfqpoint{3.372559in}{3.077244in}}%
  \pgfpathlineto{\pgfqpoint{3.370927in}{3.076811in}}%
  \pgfpathlineto{\pgfqpoint{3.369295in}{3.076377in}}%
  \pgfpathlineto{\pgfqpoint{3.367663in}{3.075944in}}%
  \pgfpathlineto{\pgfqpoint{3.366030in}{3.075510in}}%
  \pgfpathlineto{\pgfqpoint{3.364397in}{3.075076in}}%
  \pgfpathlineto{\pgfqpoint{3.362763in}{3.074642in}}%
  \pgfpathlineto{\pgfqpoint{3.361129in}{3.074207in}}%
  \pgfpathlineto{\pgfqpoint{3.359494in}{3.073771in}}%
  \pgfpathlineto{\pgfqpoint{3.357859in}{3.073335in}}%
  \pgfpathlineto{\pgfqpoint{3.356223in}{3.072898in}}%
  \pgfpathlineto{\pgfqpoint{3.354587in}{3.072461in}}%
  \pgfpathlineto{\pgfqpoint{3.352950in}{3.072022in}}%
  \pgfpathlineto{\pgfqpoint{3.351312in}{3.071583in}}%
  \pgfpathlineto{\pgfqpoint{3.349674in}{3.071142in}}%
  \pgfpathlineto{\pgfqpoint{3.348036in}{3.070701in}}%
  \pgfpathlineto{\pgfqpoint{3.346396in}{3.070258in}}%
  \pgfpathlineto{\pgfqpoint{3.344756in}{3.069815in}}%
  \pgfpathlineto{\pgfqpoint{3.343116in}{3.069370in}}%
  \pgfpathlineto{\pgfqpoint{3.341475in}{3.068924in}}%
  \pgfpathlineto{\pgfqpoint{3.339833in}{3.068477in}}%
  \pgfpathlineto{\pgfqpoint{3.338191in}{3.068028in}}%
  \pgfpathlineto{\pgfqpoint{3.336547in}{3.067578in}}%
  \pgfpathlineto{\pgfqpoint{3.334904in}{3.067127in}}%
  \pgfpathlineto{\pgfqpoint{3.333259in}{3.066674in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.163036in}{2.854827in}}%
  \pgfpathlineto{\pgfqpoint{2.165373in}{2.854771in}}%
  \pgfpathlineto{\pgfqpoint{2.167712in}{2.854721in}}%
  \pgfpathlineto{\pgfqpoint{2.170051in}{2.854678in}}%
  \pgfpathlineto{\pgfqpoint{2.172393in}{2.854642in}}%
  \pgfpathlineto{\pgfqpoint{2.174735in}{2.854612in}}%
  \pgfpathlineto{\pgfqpoint{2.177079in}{2.854588in}}%
  \pgfpathlineto{\pgfqpoint{2.179425in}{2.854570in}}%
  \pgfpathlineto{\pgfqpoint{2.181772in}{2.854558in}}%
  \pgfpathlineto{\pgfqpoint{2.184120in}{2.854553in}}%
  \pgfpathlineto{\pgfqpoint{2.186469in}{2.854553in}}%
  \pgfpathlineto{\pgfqpoint{2.188820in}{2.854560in}}%
  \pgfpathlineto{\pgfqpoint{2.191173in}{2.854572in}}%
  \pgfpathlineto{\pgfqpoint{2.193526in}{2.854591in}}%
  \pgfpathlineto{\pgfqpoint{2.195881in}{2.854615in}}%
  \pgfpathlineto{\pgfqpoint{2.198238in}{2.854645in}}%
  \pgfpathlineto{\pgfqpoint{2.200595in}{2.854680in}}%
  \pgfpathlineto{\pgfqpoint{2.202954in}{2.854721in}}%
  \pgfpathlineto{\pgfqpoint{2.205314in}{2.854768in}}%
  \pgfpathlineto{\pgfqpoint{2.207676in}{2.854820in}}%
  \pgfpathlineto{\pgfqpoint{2.210039in}{2.854878in}}%
  \pgfpathlineto{\pgfqpoint{2.212403in}{2.854941in}}%
  \pgfpathlineto{\pgfqpoint{2.214768in}{2.855009in}}%
  \pgfpathlineto{\pgfqpoint{2.217135in}{2.855082in}}%
  \pgfpathlineto{\pgfqpoint{2.219503in}{2.855161in}}%
  \pgfpathlineto{\pgfqpoint{2.221872in}{2.855245in}}%
  \pgfpathlineto{\pgfqpoint{2.224242in}{2.855334in}}%
  \pgfpathlineto{\pgfqpoint{2.226614in}{2.855427in}}%
  \pgfpathlineto{\pgfqpoint{2.228987in}{2.855526in}}%
  \pgfpathlineto{\pgfqpoint{2.231361in}{2.855630in}}%
  \pgfpathlineto{\pgfqpoint{2.233736in}{2.855738in}}%
  \pgfpathlineto{\pgfqpoint{2.236112in}{2.855852in}}%
  \pgfpathlineto{\pgfqpoint{2.238490in}{2.855969in}}%
  \pgfpathlineto{\pgfqpoint{2.240399in}{2.857185in}}%
  \pgfpathlineto{\pgfqpoint{2.242308in}{2.858399in}}%
  \pgfpathlineto{\pgfqpoint{2.244217in}{2.859612in}}%
  \pgfpathlineto{\pgfqpoint{2.246124in}{2.860825in}}%
  \pgfpathlineto{\pgfqpoint{2.248032in}{2.862036in}}%
  \pgfpathlineto{\pgfqpoint{2.249938in}{2.863246in}}%
  \pgfpathlineto{\pgfqpoint{2.251845in}{2.864456in}}%
  \pgfpathlineto{\pgfqpoint{2.253750in}{2.865664in}}%
  \pgfpathlineto{\pgfqpoint{2.255656in}{2.866872in}}%
  \pgfpathlineto{\pgfqpoint{2.257560in}{2.868078in}}%
  \pgfpathlineto{\pgfqpoint{2.259464in}{2.869284in}}%
  \pgfpathlineto{\pgfqpoint{2.261368in}{2.870489in}}%
  \pgfpathlineto{\pgfqpoint{2.263271in}{2.871692in}}%
  \pgfpathlineto{\pgfqpoint{2.265173in}{2.872895in}}%
  \pgfpathlineto{\pgfqpoint{2.267075in}{2.874097in}}%
  \pgfpathlineto{\pgfqpoint{2.268977in}{2.875297in}}%
  \pgfpathlineto{\pgfqpoint{2.270878in}{2.876497in}}%
  \pgfpathlineto{\pgfqpoint{2.272778in}{2.877695in}}%
  \pgfpathlineto{\pgfqpoint{2.274678in}{2.878893in}}%
  \pgfpathlineto{\pgfqpoint{2.276577in}{2.880089in}}%
  \pgfpathlineto{\pgfqpoint{2.278476in}{2.881284in}}%
  \pgfpathlineto{\pgfqpoint{2.280374in}{2.882477in}}%
  \pgfpathlineto{\pgfqpoint{2.282271in}{2.883670in}}%
  \pgfpathlineto{\pgfqpoint{2.284168in}{2.884862in}}%
  \pgfpathlineto{\pgfqpoint{2.286064in}{2.886052in}}%
  \pgfpathlineto{\pgfqpoint{2.287960in}{2.887241in}}%
  \pgfpathlineto{\pgfqpoint{2.289855in}{2.888429in}}%
  \pgfpathlineto{\pgfqpoint{2.291750in}{2.889615in}}%
  \pgfpathlineto{\pgfqpoint{2.293644in}{2.890800in}}%
  \pgfpathlineto{\pgfqpoint{2.295538in}{2.891984in}}%
  \pgfpathlineto{\pgfqpoint{2.297431in}{2.893167in}}%
  \pgfpathlineto{\pgfqpoint{2.299323in}{2.894349in}}%
  \pgfpathlineto{\pgfqpoint{2.296934in}{2.894140in}}%
  \pgfpathlineto{\pgfqpoint{2.294546in}{2.893935in}}%
  \pgfpathlineto{\pgfqpoint{2.292159in}{2.893734in}}%
  \pgfpathlineto{\pgfqpoint{2.289773in}{2.893537in}}%
  \pgfpathlineto{\pgfqpoint{2.287388in}{2.893343in}}%
  \pgfpathlineto{\pgfqpoint{2.285004in}{2.893154in}}%
  \pgfpathlineto{\pgfqpoint{2.282621in}{2.892969in}}%
  \pgfpathlineto{\pgfqpoint{2.280240in}{2.892787in}}%
  \pgfpathlineto{\pgfqpoint{2.277859in}{2.892610in}}%
  \pgfpathlineto{\pgfqpoint{2.275479in}{2.892436in}}%
  \pgfpathlineto{\pgfqpoint{2.273101in}{2.892267in}}%
  \pgfpathlineto{\pgfqpoint{2.270724in}{2.892102in}}%
  \pgfpathlineto{\pgfqpoint{2.268347in}{2.891941in}}%
  \pgfpathlineto{\pgfqpoint{2.265972in}{2.891784in}}%
  \pgfpathlineto{\pgfqpoint{2.263598in}{2.891631in}}%
  \pgfpathlineto{\pgfqpoint{2.261225in}{2.891483in}}%
  \pgfpathlineto{\pgfqpoint{2.258853in}{2.891339in}}%
  \pgfpathlineto{\pgfqpoint{2.256483in}{2.891199in}}%
  \pgfpathlineto{\pgfqpoint{2.254113in}{2.891064in}}%
  \pgfpathlineto{\pgfqpoint{2.251745in}{2.890933in}}%
  \pgfpathlineto{\pgfqpoint{2.249378in}{2.890807in}}%
  \pgfpathlineto{\pgfqpoint{2.247011in}{2.890685in}}%
  \pgfpathlineto{\pgfqpoint{2.244646in}{2.890568in}}%
  \pgfpathlineto{\pgfqpoint{2.242283in}{2.890455in}}%
  \pgfpathlineto{\pgfqpoint{2.239920in}{2.890347in}}%
  \pgfpathlineto{\pgfqpoint{2.237559in}{2.890244in}}%
  \pgfpathlineto{\pgfqpoint{2.235198in}{2.890145in}}%
  \pgfpathlineto{\pgfqpoint{2.232839in}{2.890052in}}%
  \pgfpathlineto{\pgfqpoint{2.230481in}{2.889963in}}%
  \pgfpathlineto{\pgfqpoint{2.228125in}{2.889879in}}%
  \pgfpathlineto{\pgfqpoint{2.225769in}{2.889799in}}%
  \pgfpathlineto{\pgfqpoint{2.223415in}{2.889725in}}%
  \pgfpathlineto{\pgfqpoint{2.221533in}{2.888631in}}%
  \pgfpathlineto{\pgfqpoint{2.219651in}{2.887538in}}%
  \pgfpathlineto{\pgfqpoint{2.217769in}{2.886444in}}%
  \pgfpathlineto{\pgfqpoint{2.215887in}{2.885351in}}%
  \pgfpathlineto{\pgfqpoint{2.214004in}{2.884258in}}%
  \pgfpathlineto{\pgfqpoint{2.212121in}{2.883165in}}%
  \pgfpathlineto{\pgfqpoint{2.210237in}{2.882072in}}%
  \pgfpathlineto{\pgfqpoint{2.208353in}{2.880979in}}%
  \pgfpathlineto{\pgfqpoint{2.206469in}{2.879887in}}%
  \pgfpathlineto{\pgfqpoint{2.204584in}{2.878794in}}%
  \pgfpathlineto{\pgfqpoint{2.202699in}{2.877702in}}%
  \pgfpathlineto{\pgfqpoint{2.200814in}{2.876611in}}%
  \pgfpathlineto{\pgfqpoint{2.198928in}{2.875519in}}%
  \pgfpathlineto{\pgfqpoint{2.197042in}{2.874428in}}%
  \pgfpathlineto{\pgfqpoint{2.195156in}{2.873336in}}%
  \pgfpathlineto{\pgfqpoint{2.193269in}{2.872246in}}%
  \pgfpathlineto{\pgfqpoint{2.191382in}{2.871155in}}%
  \pgfpathlineto{\pgfqpoint{2.189495in}{2.870064in}}%
  \pgfpathlineto{\pgfqpoint{2.187607in}{2.868974in}}%
  \pgfpathlineto{\pgfqpoint{2.185719in}{2.867884in}}%
  \pgfpathlineto{\pgfqpoint{2.183831in}{2.866795in}}%
  \pgfpathlineto{\pgfqpoint{2.181942in}{2.865705in}}%
  \pgfpathlineto{\pgfqpoint{2.180053in}{2.864616in}}%
  \pgfpathlineto{\pgfqpoint{2.178164in}{2.863527in}}%
  \pgfpathlineto{\pgfqpoint{2.176274in}{2.862439in}}%
  \pgfpathlineto{\pgfqpoint{2.174384in}{2.861350in}}%
  \pgfpathlineto{\pgfqpoint{2.172493in}{2.860262in}}%
  \pgfpathlineto{\pgfqpoint{2.170603in}{2.859175in}}%
  \pgfpathlineto{\pgfqpoint{2.168712in}{2.858087in}}%
  \pgfpathlineto{\pgfqpoint{2.166820in}{2.857000in}}%
  \pgfpathlineto{\pgfqpoint{2.164928in}{2.855913in}}%
  \pgfpathlineto{\pgfqpoint{2.163036in}{2.854827in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.769003in}{2.636644in}}%
  \pgfpathlineto{\pgfqpoint{3.770995in}{2.634260in}}%
  \pgfpathlineto{\pgfqpoint{3.772991in}{2.631893in}}%
  \pgfpathlineto{\pgfqpoint{3.774990in}{2.629544in}}%
  \pgfpathlineto{\pgfqpoint{3.776993in}{2.627210in}}%
  \pgfpathlineto{\pgfqpoint{3.778998in}{2.624888in}}%
  \pgfpathlineto{\pgfqpoint{3.781005in}{2.622574in}}%
  \pgfpathlineto{\pgfqpoint{3.783014in}{2.620266in}}%
  \pgfpathlineto{\pgfqpoint{3.785023in}{2.617960in}}%
  \pgfpathlineto{\pgfqpoint{3.787032in}{2.615654in}}%
  \pgfpathlineto{\pgfqpoint{3.789040in}{2.613343in}}%
  \pgfpathlineto{\pgfqpoint{3.791047in}{2.611025in}}%
  \pgfpathlineto{\pgfqpoint{3.793052in}{2.608696in}}%
  \pgfpathlineto{\pgfqpoint{3.795054in}{2.606356in}}%
  \pgfpathlineto{\pgfqpoint{3.797056in}{2.604015in}}%
  \pgfpathlineto{\pgfqpoint{3.799061in}{2.601685in}}%
  \pgfpathlineto{\pgfqpoint{3.801071in}{2.599378in}}%
  \pgfpathlineto{\pgfqpoint{3.803088in}{2.597107in}}%
  \pgfpathlineto{\pgfqpoint{3.805115in}{2.594884in}}%
  \pgfpathlineto{\pgfqpoint{3.807155in}{2.592722in}}%
  \pgfpathlineto{\pgfqpoint{3.809210in}{2.590632in}}%
  \pgfpathlineto{\pgfqpoint{3.811283in}{2.588627in}}%
  \pgfpathlineto{\pgfqpoint{3.813377in}{2.586719in}}%
  \pgfpathlineto{\pgfqpoint{3.815493in}{2.584921in}}%
  \pgfpathlineto{\pgfqpoint{3.817635in}{2.583245in}}%
  \pgfpathlineto{\pgfqpoint{3.819806in}{2.581703in}}%
  \pgfpathlineto{\pgfqpoint{3.822007in}{2.580308in}}%
  \pgfpathlineto{\pgfqpoint{3.824241in}{2.579073in}}%
  \pgfpathlineto{\pgfqpoint{3.826512in}{2.578008in}}%
  \pgfpathlineto{\pgfqpoint{3.828821in}{2.577127in}}%
  \pgfpathlineto{\pgfqpoint{3.831171in}{2.576443in}}%
  \pgfpathlineto{\pgfqpoint{3.833565in}{2.575966in}}%
  \pgfpathlineto{\pgfqpoint{3.835501in}{2.578180in}}%
  \pgfpathlineto{\pgfqpoint{3.837436in}{2.580392in}}%
  \pgfpathlineto{\pgfqpoint{3.839371in}{2.582603in}}%
  \pgfpathlineto{\pgfqpoint{3.841305in}{2.584812in}}%
  \pgfpathlineto{\pgfqpoint{3.843239in}{2.587020in}}%
  \pgfpathlineto{\pgfqpoint{3.845172in}{2.589226in}}%
  \pgfpathlineto{\pgfqpoint{3.847105in}{2.591431in}}%
  \pgfpathlineto{\pgfqpoint{3.849037in}{2.593634in}}%
  \pgfpathlineto{\pgfqpoint{3.850968in}{2.595834in}}%
  \pgfpathlineto{\pgfqpoint{3.852899in}{2.598033in}}%
  \pgfpathlineto{\pgfqpoint{3.854829in}{2.600230in}}%
  \pgfpathlineto{\pgfqpoint{3.856758in}{2.602424in}}%
  \pgfpathlineto{\pgfqpoint{3.858686in}{2.604616in}}%
  \pgfpathlineto{\pgfqpoint{3.860614in}{2.606806in}}%
  \pgfpathlineto{\pgfqpoint{3.862541in}{2.608993in}}%
  \pgfpathlineto{\pgfqpoint{3.864467in}{2.611177in}}%
  \pgfpathlineto{\pgfqpoint{3.866393in}{2.613359in}}%
  \pgfpathlineto{\pgfqpoint{3.868317in}{2.615537in}}%
  \pgfpathlineto{\pgfqpoint{3.870241in}{2.617713in}}%
  \pgfpathlineto{\pgfqpoint{3.872163in}{2.619886in}}%
  \pgfpathlineto{\pgfqpoint{3.874085in}{2.622056in}}%
  \pgfpathlineto{\pgfqpoint{3.876006in}{2.624222in}}%
  \pgfpathlineto{\pgfqpoint{3.877926in}{2.626385in}}%
  \pgfpathlineto{\pgfqpoint{3.879845in}{2.628545in}}%
  \pgfpathlineto{\pgfqpoint{3.881763in}{2.630701in}}%
  \pgfpathlineto{\pgfqpoint{3.883680in}{2.632853in}}%
  \pgfpathlineto{\pgfqpoint{3.885596in}{2.635002in}}%
  \pgfpathlineto{\pgfqpoint{3.887511in}{2.637147in}}%
  \pgfpathlineto{\pgfqpoint{3.889425in}{2.639288in}}%
  \pgfpathlineto{\pgfqpoint{3.891338in}{2.641425in}}%
  \pgfpathlineto{\pgfqpoint{3.893249in}{2.643558in}}%
  \pgfpathlineto{\pgfqpoint{3.895160in}{2.645687in}}%
  \pgfpathlineto{\pgfqpoint{3.892740in}{2.646025in}}%
  \pgfpathlineto{\pgfqpoint{3.890374in}{2.646617in}}%
  \pgfpathlineto{\pgfqpoint{3.888058in}{2.647447in}}%
  \pgfpathlineto{\pgfqpoint{3.885789in}{2.648501in}}%
  \pgfpathlineto{\pgfqpoint{3.883565in}{2.649762in}}%
  \pgfpathlineto{\pgfqpoint{3.881380in}{2.651214in}}%
  \pgfpathlineto{\pgfqpoint{3.879233in}{2.652844in}}%
  \pgfpathlineto{\pgfqpoint{3.877120in}{2.654634in}}%
  \pgfpathlineto{\pgfqpoint{3.875037in}{2.656569in}}%
  \pgfpathlineto{\pgfqpoint{3.872982in}{2.658634in}}%
  \pgfpathlineto{\pgfqpoint{3.870950in}{2.660814in}}%
  \pgfpathlineto{\pgfqpoint{3.868940in}{2.663093in}}%
  \pgfpathlineto{\pgfqpoint{3.866947in}{2.665455in}}%
  \pgfpathlineto{\pgfqpoint{3.864969in}{2.667885in}}%
  \pgfpathlineto{\pgfqpoint{3.863001in}{2.670367in}}%
  \pgfpathlineto{\pgfqpoint{3.861041in}{2.672886in}}%
  \pgfpathlineto{\pgfqpoint{3.859086in}{2.675427in}}%
  \pgfpathlineto{\pgfqpoint{3.857132in}{2.677973in}}%
  \pgfpathlineto{\pgfqpoint{3.855176in}{2.680510in}}%
  \pgfpathlineto{\pgfqpoint{3.853216in}{2.683024in}}%
  \pgfpathlineto{\pgfqpoint{3.851251in}{2.685518in}}%
  \pgfpathlineto{\pgfqpoint{3.849283in}{2.687994in}}%
  \pgfpathlineto{\pgfqpoint{3.847312in}{2.690456in}}%
  \pgfpathlineto{\pgfqpoint{3.845339in}{2.692908in}}%
  \pgfpathlineto{\pgfqpoint{3.843365in}{2.695355in}}%
  \pgfpathlineto{\pgfqpoint{3.841390in}{2.697799in}}%
  \pgfpathlineto{\pgfqpoint{3.839416in}{2.700245in}}%
  \pgfpathlineto{\pgfqpoint{3.837443in}{2.702696in}}%
  \pgfpathlineto{\pgfqpoint{3.835472in}{2.705157in}}%
  \pgfpathlineto{\pgfqpoint{3.833504in}{2.707630in}}%
  \pgfpathlineto{\pgfqpoint{3.831538in}{2.710115in}}%
  \pgfpathlineto{\pgfqpoint{3.829601in}{2.707884in}}%
  \pgfpathlineto{\pgfqpoint{3.827663in}{2.705649in}}%
  \pgfpathlineto{\pgfqpoint{3.825723in}{2.703407in}}%
  \pgfpathlineto{\pgfqpoint{3.823782in}{2.701161in}}%
  \pgfpathlineto{\pgfqpoint{3.821840in}{2.698910in}}%
  \pgfpathlineto{\pgfqpoint{3.819897in}{2.696655in}}%
  \pgfpathlineto{\pgfqpoint{3.817952in}{2.694394in}}%
  \pgfpathlineto{\pgfqpoint{3.816006in}{2.692129in}}%
  \pgfpathlineto{\pgfqpoint{3.814059in}{2.689859in}}%
  \pgfpathlineto{\pgfqpoint{3.812111in}{2.687585in}}%
  \pgfpathlineto{\pgfqpoint{3.810162in}{2.685307in}}%
  \pgfpathlineto{\pgfqpoint{3.808211in}{2.683024in}}%
  \pgfpathlineto{\pgfqpoint{3.806260in}{2.680737in}}%
  \pgfpathlineto{\pgfqpoint{3.804307in}{2.678446in}}%
  \pgfpathlineto{\pgfqpoint{3.802353in}{2.676151in}}%
  \pgfpathlineto{\pgfqpoint{3.800399in}{2.673853in}}%
  \pgfpathlineto{\pgfqpoint{3.798443in}{2.671550in}}%
  \pgfpathlineto{\pgfqpoint{3.796486in}{2.669244in}}%
  \pgfpathlineto{\pgfqpoint{3.794529in}{2.666935in}}%
  \pgfpathlineto{\pgfqpoint{3.792570in}{2.664622in}}%
  \pgfpathlineto{\pgfqpoint{3.790611in}{2.662306in}}%
  \pgfpathlineto{\pgfqpoint{3.788650in}{2.659986in}}%
  \pgfpathlineto{\pgfqpoint{3.786689in}{2.657664in}}%
  \pgfpathlineto{\pgfqpoint{3.784727in}{2.655338in}}%
  \pgfpathlineto{\pgfqpoint{3.782764in}{2.653010in}}%
  \pgfpathlineto{\pgfqpoint{3.780800in}{2.650679in}}%
  \pgfpathlineto{\pgfqpoint{3.778836in}{2.648346in}}%
  \pgfpathlineto{\pgfqpoint{3.776871in}{2.646010in}}%
  \pgfpathlineto{\pgfqpoint{3.774905in}{2.643672in}}%
  \pgfpathlineto{\pgfqpoint{3.772938in}{2.641331in}}%
  \pgfpathlineto{\pgfqpoint{3.770971in}{2.638988in}}%
  \pgfpathlineto{\pgfqpoint{3.769003in}{2.636644in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.135800in}{3.112016in}}%
  \pgfpathlineto{\pgfqpoint{3.138159in}{3.111658in}}%
  \pgfpathlineto{\pgfqpoint{3.140515in}{3.111286in}}%
  \pgfpathlineto{\pgfqpoint{3.142869in}{3.110898in}}%
  \pgfpathlineto{\pgfqpoint{3.145220in}{3.110495in}}%
  \pgfpathlineto{\pgfqpoint{3.147569in}{3.110076in}}%
  \pgfpathlineto{\pgfqpoint{3.149915in}{3.109641in}}%
  \pgfpathlineto{\pgfqpoint{3.152259in}{3.109190in}}%
  \pgfpathlineto{\pgfqpoint{3.154600in}{3.108722in}}%
  \pgfpathlineto{\pgfqpoint{3.156938in}{3.108239in}}%
  \pgfpathlineto{\pgfqpoint{3.159273in}{3.107738in}}%
  \pgfpathlineto{\pgfqpoint{3.161605in}{3.107221in}}%
  \pgfpathlineto{\pgfqpoint{3.163935in}{3.106687in}}%
  \pgfpathlineto{\pgfqpoint{3.166262in}{3.106135in}}%
  \pgfpathlineto{\pgfqpoint{3.168585in}{3.105566in}}%
  \pgfpathlineto{\pgfqpoint{3.170906in}{3.104980in}}%
  \pgfpathlineto{\pgfqpoint{3.173224in}{3.104375in}}%
  \pgfpathlineto{\pgfqpoint{3.175539in}{3.103753in}}%
  \pgfpathlineto{\pgfqpoint{3.177850in}{3.103112in}}%
  \pgfpathlineto{\pgfqpoint{3.180158in}{3.102453in}}%
  \pgfpathlineto{\pgfqpoint{3.182464in}{3.101776in}}%
  \pgfpathlineto{\pgfqpoint{3.184766in}{3.101080in}}%
  \pgfpathlineto{\pgfqpoint{3.187064in}{3.100365in}}%
  \pgfpathlineto{\pgfqpoint{3.189360in}{3.099630in}}%
  \pgfpathlineto{\pgfqpoint{3.191652in}{3.098877in}}%
  \pgfpathlineto{\pgfqpoint{3.193941in}{3.098104in}}%
  \pgfpathlineto{\pgfqpoint{3.196226in}{3.097311in}}%
  \pgfpathlineto{\pgfqpoint{3.198508in}{3.096498in}}%
  \pgfpathlineto{\pgfqpoint{3.200787in}{3.095666in}}%
  \pgfpathlineto{\pgfqpoint{3.203061in}{3.094813in}}%
  \pgfpathlineto{\pgfqpoint{3.205333in}{3.093940in}}%
  \pgfpathlineto{\pgfqpoint{3.207601in}{3.093046in}}%
  \pgfpathlineto{\pgfqpoint{3.209865in}{3.092131in}}%
  \pgfpathlineto{\pgfqpoint{3.211519in}{3.092527in}}%
  \pgfpathlineto{\pgfqpoint{3.213172in}{3.092918in}}%
  \pgfpathlineto{\pgfqpoint{3.214823in}{3.093304in}}%
  \pgfpathlineto{\pgfqpoint{3.216473in}{3.093686in}}%
  \pgfpathlineto{\pgfqpoint{3.218123in}{3.094064in}}%
  \pgfpathlineto{\pgfqpoint{3.219771in}{3.094438in}}%
  \pgfpathlineto{\pgfqpoint{3.221417in}{3.094807in}}%
  \pgfpathlineto{\pgfqpoint{3.223063in}{3.095173in}}%
  \pgfpathlineto{\pgfqpoint{3.224707in}{3.095535in}}%
  \pgfpathlineto{\pgfqpoint{3.226350in}{3.095892in}}%
  \pgfpathlineto{\pgfqpoint{3.227993in}{3.096246in}}%
  \pgfpathlineto{\pgfqpoint{3.229633in}{3.096596in}}%
  \pgfpathlineto{\pgfqpoint{3.231273in}{3.096942in}}%
  \pgfpathlineto{\pgfqpoint{3.232912in}{3.097285in}}%
  \pgfpathlineto{\pgfqpoint{3.234550in}{3.097624in}}%
  \pgfpathlineto{\pgfqpoint{3.236186in}{3.097959in}}%
  \pgfpathlineto{\pgfqpoint{3.237822in}{3.098292in}}%
  \pgfpathlineto{\pgfqpoint{3.239456in}{3.098620in}}%
  \pgfpathlineto{\pgfqpoint{3.241089in}{3.098946in}}%
  \pgfpathlineto{\pgfqpoint{3.242722in}{3.099268in}}%
  \pgfpathlineto{\pgfqpoint{3.244353in}{3.099587in}}%
  \pgfpathlineto{\pgfqpoint{3.245984in}{3.099903in}}%
  \pgfpathlineto{\pgfqpoint{3.247613in}{3.100215in}}%
  \pgfpathlineto{\pgfqpoint{3.249241in}{3.100525in}}%
  \pgfpathlineto{\pgfqpoint{3.250869in}{3.100833in}}%
  \pgfpathlineto{\pgfqpoint{3.252495in}{3.101137in}}%
  \pgfpathlineto{\pgfqpoint{3.254121in}{3.101439in}}%
  \pgfpathlineto{\pgfqpoint{3.255745in}{3.101738in}}%
  \pgfpathlineto{\pgfqpoint{3.257369in}{3.102034in}}%
  \pgfpathlineto{\pgfqpoint{3.258992in}{3.102328in}}%
  \pgfpathlineto{\pgfqpoint{3.260614in}{3.102620in}}%
  \pgfpathlineto{\pgfqpoint{3.262235in}{3.102909in}}%
  \pgfpathlineto{\pgfqpoint{3.259962in}{3.103736in}}%
  \pgfpathlineto{\pgfqpoint{3.257685in}{3.104546in}}%
  \pgfpathlineto{\pgfqpoint{3.255406in}{3.105339in}}%
  \pgfpathlineto{\pgfqpoint{3.253123in}{3.106115in}}%
  \pgfpathlineto{\pgfqpoint{3.250838in}{3.106874in}}%
  \pgfpathlineto{\pgfqpoint{3.248550in}{3.107617in}}%
  \pgfpathlineto{\pgfqpoint{3.246260in}{3.108343in}}%
  \pgfpathlineto{\pgfqpoint{3.243966in}{3.109053in}}%
  \pgfpathlineto{\pgfqpoint{3.241670in}{3.109747in}}%
  \pgfpathlineto{\pgfqpoint{3.239371in}{3.110426in}}%
  \pgfpathlineto{\pgfqpoint{3.237069in}{3.111088in}}%
  \pgfpathlineto{\pgfqpoint{3.234765in}{3.111735in}}%
  \pgfpathlineto{\pgfqpoint{3.232458in}{3.112366in}}%
  \pgfpathlineto{\pgfqpoint{3.230148in}{3.112982in}}%
  \pgfpathlineto{\pgfqpoint{3.227836in}{3.113583in}}%
  \pgfpathlineto{\pgfqpoint{3.225521in}{3.114169in}}%
  \pgfpathlineto{\pgfqpoint{3.223204in}{3.114740in}}%
  \pgfpathlineto{\pgfqpoint{3.220885in}{3.115296in}}%
  \pgfpathlineto{\pgfqpoint{3.218563in}{3.115838in}}%
  \pgfpathlineto{\pgfqpoint{3.216238in}{3.116365in}}%
  \pgfpathlineto{\pgfqpoint{3.213911in}{3.116878in}}%
  \pgfpathlineto{\pgfqpoint{3.211582in}{3.117377in}}%
  \pgfpathlineto{\pgfqpoint{3.209251in}{3.117862in}}%
  \pgfpathlineto{\pgfqpoint{3.206917in}{3.118334in}}%
  \pgfpathlineto{\pgfqpoint{3.204581in}{3.118791in}}%
  \pgfpathlineto{\pgfqpoint{3.202243in}{3.119235in}}%
  \pgfpathlineto{\pgfqpoint{3.199903in}{3.119666in}}%
  \pgfpathlineto{\pgfqpoint{3.197561in}{3.120083in}}%
  \pgfpathlineto{\pgfqpoint{3.195216in}{3.120488in}}%
  \pgfpathlineto{\pgfqpoint{3.192869in}{3.120880in}}%
  \pgfpathlineto{\pgfqpoint{3.190521in}{3.121259in}}%
  \pgfpathlineto{\pgfqpoint{3.188170in}{3.121625in}}%
  \pgfpathlineto{\pgfqpoint{3.186550in}{3.121377in}}%
  \pgfpathlineto{\pgfqpoint{3.184929in}{3.121127in}}%
  \pgfpathlineto{\pgfqpoint{3.183307in}{3.120874in}}%
  \pgfpathlineto{\pgfqpoint{3.181684in}{3.120618in}}%
  \pgfpathlineto{\pgfqpoint{3.180060in}{3.120359in}}%
  \pgfpathlineto{\pgfqpoint{3.178435in}{3.120098in}}%
  \pgfpathlineto{\pgfqpoint{3.176809in}{3.119833in}}%
  \pgfpathlineto{\pgfqpoint{3.175182in}{3.119565in}}%
  \pgfpathlineto{\pgfqpoint{3.173554in}{3.119294in}}%
  \pgfpathlineto{\pgfqpoint{3.171925in}{3.119020in}}%
  \pgfpathlineto{\pgfqpoint{3.170295in}{3.118743in}}%
  \pgfpathlineto{\pgfqpoint{3.168664in}{3.118462in}}%
  \pgfpathlineto{\pgfqpoint{3.167032in}{3.118178in}}%
  \pgfpathlineto{\pgfqpoint{3.165399in}{3.117890in}}%
  \pgfpathlineto{\pgfqpoint{3.163764in}{3.117598in}}%
  \pgfpathlineto{\pgfqpoint{3.162129in}{3.117303in}}%
  \pgfpathlineto{\pgfqpoint{3.160492in}{3.117004in}}%
  \pgfpathlineto{\pgfqpoint{3.158855in}{3.116701in}}%
  \pgfpathlineto{\pgfqpoint{3.157216in}{3.116394in}}%
  \pgfpathlineto{\pgfqpoint{3.155576in}{3.116083in}}%
  \pgfpathlineto{\pgfqpoint{3.153935in}{3.115768in}}%
  \pgfpathlineto{\pgfqpoint{3.152292in}{3.115449in}}%
  \pgfpathlineto{\pgfqpoint{3.150648in}{3.115126in}}%
  \pgfpathlineto{\pgfqpoint{3.149004in}{3.114798in}}%
  \pgfpathlineto{\pgfqpoint{3.147358in}{3.114466in}}%
  \pgfpathlineto{\pgfqpoint{3.145710in}{3.114130in}}%
  \pgfpathlineto{\pgfqpoint{3.144062in}{3.113789in}}%
  \pgfpathlineto{\pgfqpoint{3.142412in}{3.113444in}}%
  \pgfpathlineto{\pgfqpoint{3.140761in}{3.113094in}}%
  \pgfpathlineto{\pgfqpoint{3.139108in}{3.112739in}}%
  \pgfpathlineto{\pgfqpoint{3.137455in}{3.112380in}}%
  \pgfpathlineto{\pgfqpoint{3.135800in}{3.112016in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.790837in}{3.054869in}}%
  \pgfpathlineto{\pgfqpoint{2.793321in}{3.055363in}}%
  \pgfpathlineto{\pgfqpoint{2.795806in}{3.055854in}}%
  \pgfpathlineto{\pgfqpoint{2.798291in}{3.056345in}}%
  \pgfpathlineto{\pgfqpoint{2.800777in}{3.056833in}}%
  \pgfpathlineto{\pgfqpoint{2.803262in}{3.057320in}}%
  \pgfpathlineto{\pgfqpoint{2.805748in}{3.057805in}}%
  \pgfpathlineto{\pgfqpoint{2.808234in}{3.058289in}}%
  \pgfpathlineto{\pgfqpoint{2.810719in}{3.058770in}}%
  \pgfpathlineto{\pgfqpoint{2.813205in}{3.059249in}}%
  \pgfpathlineto{\pgfqpoint{2.815691in}{3.059725in}}%
  \pgfpathlineto{\pgfqpoint{2.818177in}{3.060200in}}%
  \pgfpathlineto{\pgfqpoint{2.820663in}{3.060671in}}%
  \pgfpathlineto{\pgfqpoint{2.823149in}{3.061141in}}%
  \pgfpathlineto{\pgfqpoint{2.825635in}{3.061607in}}%
  \pgfpathlineto{\pgfqpoint{2.828121in}{3.062071in}}%
  \pgfpathlineto{\pgfqpoint{2.830607in}{3.062531in}}%
  \pgfpathlineto{\pgfqpoint{2.833093in}{3.062989in}}%
  \pgfpathlineto{\pgfqpoint{2.835579in}{3.063443in}}%
  \pgfpathlineto{\pgfqpoint{2.838064in}{3.063894in}}%
  \pgfpathlineto{\pgfqpoint{2.840549in}{3.064342in}}%
  \pgfpathlineto{\pgfqpoint{2.843035in}{3.064785in}}%
  \pgfpathlineto{\pgfqpoint{2.845520in}{3.065226in}}%
  \pgfpathlineto{\pgfqpoint{2.848004in}{3.065662in}}%
  \pgfpathlineto{\pgfqpoint{2.850489in}{3.066095in}}%
  \pgfpathlineto{\pgfqpoint{2.852973in}{3.066523in}}%
  \pgfpathlineto{\pgfqpoint{2.855457in}{3.066947in}}%
  \pgfpathlineto{\pgfqpoint{2.857940in}{3.067367in}}%
  \pgfpathlineto{\pgfqpoint{2.860424in}{3.067783in}}%
  \pgfpathlineto{\pgfqpoint{2.862906in}{3.068193in}}%
  \pgfpathlineto{\pgfqpoint{2.865389in}{3.068599in}}%
  \pgfpathlineto{\pgfqpoint{2.867871in}{3.069000in}}%
  \pgfpathlineto{\pgfqpoint{2.870352in}{3.069396in}}%
  \pgfpathlineto{\pgfqpoint{2.872132in}{3.070243in}}%
  \pgfpathlineto{\pgfqpoint{2.873911in}{3.071083in}}%
  \pgfpathlineto{\pgfqpoint{2.875687in}{3.071917in}}%
  \pgfpathlineto{\pgfqpoint{2.877463in}{3.072744in}}%
  \pgfpathlineto{\pgfqpoint{2.879236in}{3.073565in}}%
  \pgfpathlineto{\pgfqpoint{2.881009in}{3.074380in}}%
  \pgfpathlineto{\pgfqpoint{2.882779in}{3.075188in}}%
  \pgfpathlineto{\pgfqpoint{2.884548in}{3.075989in}}%
  \pgfpathlineto{\pgfqpoint{2.886316in}{3.076784in}}%
  \pgfpathlineto{\pgfqpoint{2.888082in}{3.077573in}}%
  \pgfpathlineto{\pgfqpoint{2.889846in}{3.078356in}}%
  \pgfpathlineto{\pgfqpoint{2.891609in}{3.079132in}}%
  \pgfpathlineto{\pgfqpoint{2.893370in}{3.079902in}}%
  \pgfpathlineto{\pgfqpoint{2.895130in}{3.080665in}}%
  \pgfpathlineto{\pgfqpoint{2.896888in}{3.081422in}}%
  \pgfpathlineto{\pgfqpoint{2.898645in}{3.082174in}}%
  \pgfpathlineto{\pgfqpoint{2.900401in}{3.082919in}}%
  \pgfpathlineto{\pgfqpoint{2.902154in}{3.083657in}}%
  \pgfpathlineto{\pgfqpoint{2.903907in}{3.084390in}}%
  \pgfpathlineto{\pgfqpoint{2.905658in}{3.085117in}}%
  \pgfpathlineto{\pgfqpoint{2.907407in}{3.085838in}}%
  \pgfpathlineto{\pgfqpoint{2.909155in}{3.086553in}}%
  \pgfpathlineto{\pgfqpoint{2.910901in}{3.087261in}}%
  \pgfpathlineto{\pgfqpoint{2.912646in}{3.087964in}}%
  \pgfpathlineto{\pgfqpoint{2.914390in}{3.088662in}}%
  \pgfpathlineto{\pgfqpoint{2.916132in}{3.089353in}}%
  \pgfpathlineto{\pgfqpoint{2.917872in}{3.090038in}}%
  \pgfpathlineto{\pgfqpoint{2.919611in}{3.090718in}}%
  \pgfpathlineto{\pgfqpoint{2.921349in}{3.091391in}}%
  \pgfpathlineto{\pgfqpoint{2.923085in}{3.092060in}}%
  \pgfpathlineto{\pgfqpoint{2.924820in}{3.092722in}}%
  \pgfpathlineto{\pgfqpoint{2.926553in}{3.093379in}}%
  \pgfpathlineto{\pgfqpoint{2.924087in}{3.093040in}}%
  \pgfpathlineto{\pgfqpoint{2.921620in}{3.092697in}}%
  \pgfpathlineto{\pgfqpoint{2.919152in}{3.092349in}}%
  \pgfpathlineto{\pgfqpoint{2.916684in}{3.091996in}}%
  \pgfpathlineto{\pgfqpoint{2.914216in}{3.091639in}}%
  \pgfpathlineto{\pgfqpoint{2.911747in}{3.091277in}}%
  \pgfpathlineto{\pgfqpoint{2.909278in}{3.090912in}}%
  \pgfpathlineto{\pgfqpoint{2.906809in}{3.090542in}}%
  \pgfpathlineto{\pgfqpoint{2.904340in}{3.090168in}}%
  \pgfpathlineto{\pgfqpoint{2.901870in}{3.089790in}}%
  \pgfpathlineto{\pgfqpoint{2.899400in}{3.089409in}}%
  \pgfpathlineto{\pgfqpoint{2.896930in}{3.089024in}}%
  \pgfpathlineto{\pgfqpoint{2.894459in}{3.088636in}}%
  \pgfpathlineto{\pgfqpoint{2.891989in}{3.088244in}}%
  \pgfpathlineto{\pgfqpoint{2.889518in}{3.087849in}}%
  \pgfpathlineto{\pgfqpoint{2.887048in}{3.087451in}}%
  \pgfpathlineto{\pgfqpoint{2.884577in}{3.087050in}}%
  \pgfpathlineto{\pgfqpoint{2.882106in}{3.086646in}}%
  \pgfpathlineto{\pgfqpoint{2.879635in}{3.086239in}}%
  \pgfpathlineto{\pgfqpoint{2.877164in}{3.085830in}}%
  \pgfpathlineto{\pgfqpoint{2.874693in}{3.085418in}}%
  \pgfpathlineto{\pgfqpoint{2.872222in}{3.085004in}}%
  \pgfpathlineto{\pgfqpoint{2.869751in}{3.084587in}}%
  \pgfpathlineto{\pgfqpoint{2.867280in}{3.084168in}}%
  \pgfpathlineto{\pgfqpoint{2.864809in}{3.083747in}}%
  \pgfpathlineto{\pgfqpoint{2.862338in}{3.083324in}}%
  \pgfpathlineto{\pgfqpoint{2.859867in}{3.082898in}}%
  \pgfpathlineto{\pgfqpoint{2.857397in}{3.082471in}}%
  \pgfpathlineto{\pgfqpoint{2.854926in}{3.082043in}}%
  \pgfpathlineto{\pgfqpoint{2.852456in}{3.081612in}}%
  \pgfpathlineto{\pgfqpoint{2.849986in}{3.081180in}}%
  \pgfpathlineto{\pgfqpoint{2.847516in}{3.080746in}}%
  \pgfpathlineto{\pgfqpoint{2.845765in}{3.080015in}}%
  \pgfpathlineto{\pgfqpoint{2.844012in}{3.079279in}}%
  \pgfpathlineto{\pgfqpoint{2.842258in}{3.078538in}}%
  \pgfpathlineto{\pgfqpoint{2.840503in}{3.077792in}}%
  \pgfpathlineto{\pgfqpoint{2.838747in}{3.077042in}}%
  \pgfpathlineto{\pgfqpoint{2.836989in}{3.076287in}}%
  \pgfpathlineto{\pgfqpoint{2.835230in}{3.075527in}}%
  \pgfpathlineto{\pgfqpoint{2.833470in}{3.074762in}}%
  \pgfpathlineto{\pgfqpoint{2.831709in}{3.073992in}}%
  \pgfpathlineto{\pgfqpoint{2.829946in}{3.073217in}}%
  \pgfpathlineto{\pgfqpoint{2.828182in}{3.072437in}}%
  \pgfpathlineto{\pgfqpoint{2.826417in}{3.071652in}}%
  \pgfpathlineto{\pgfqpoint{2.824650in}{3.070862in}}%
  \pgfpathlineto{\pgfqpoint{2.822882in}{3.070067in}}%
  \pgfpathlineto{\pgfqpoint{2.821113in}{3.069267in}}%
  \pgfpathlineto{\pgfqpoint{2.819343in}{3.068462in}}%
  \pgfpathlineto{\pgfqpoint{2.817571in}{3.067652in}}%
  \pgfpathlineto{\pgfqpoint{2.815798in}{3.066836in}}%
  \pgfpathlineto{\pgfqpoint{2.814024in}{3.066016in}}%
  \pgfpathlineto{\pgfqpoint{2.812248in}{3.065190in}}%
  \pgfpathlineto{\pgfqpoint{2.810471in}{3.064359in}}%
  \pgfpathlineto{\pgfqpoint{2.808693in}{3.063523in}}%
  \pgfpathlineto{\pgfqpoint{2.806913in}{3.062681in}}%
  \pgfpathlineto{\pgfqpoint{2.805132in}{3.061835in}}%
  \pgfpathlineto{\pgfqpoint{2.803350in}{3.060983in}}%
  \pgfpathlineto{\pgfqpoint{2.801566in}{3.060125in}}%
  \pgfpathlineto{\pgfqpoint{2.799781in}{3.059263in}}%
  \pgfpathlineto{\pgfqpoint{2.797995in}{3.058395in}}%
  \pgfpathlineto{\pgfqpoint{2.796207in}{3.057522in}}%
  \pgfpathlineto{\pgfqpoint{2.794418in}{3.056643in}}%
  \pgfpathlineto{\pgfqpoint{2.792628in}{3.055759in}}%
  \pgfpathlineto{\pgfqpoint{2.790837in}{3.054869in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.400474in}{3.009530in}}%
  \pgfpathlineto{\pgfqpoint{3.402510in}{3.007395in}}%
  \pgfpathlineto{\pgfqpoint{3.404541in}{3.005240in}}%
  \pgfpathlineto{\pgfqpoint{3.406569in}{3.003064in}}%
  \pgfpathlineto{\pgfqpoint{3.408593in}{3.000868in}}%
  \pgfpathlineto{\pgfqpoint{3.410612in}{2.998651in}}%
  \pgfpathlineto{\pgfqpoint{3.412628in}{2.996414in}}%
  \pgfpathlineto{\pgfqpoint{3.414640in}{2.994156in}}%
  \pgfpathlineto{\pgfqpoint{3.416649in}{2.991878in}}%
  \pgfpathlineto{\pgfqpoint{3.418653in}{2.989581in}}%
  \pgfpathlineto{\pgfqpoint{3.420654in}{2.987263in}}%
  \pgfpathlineto{\pgfqpoint{3.422651in}{2.984925in}}%
  \pgfpathlineto{\pgfqpoint{3.424644in}{2.982568in}}%
  \pgfpathlineto{\pgfqpoint{3.426633in}{2.980191in}}%
  \pgfpathlineto{\pgfqpoint{3.428619in}{2.977794in}}%
  \pgfpathlineto{\pgfqpoint{3.430601in}{2.975378in}}%
  \pgfpathlineto{\pgfqpoint{3.432579in}{2.972943in}}%
  \pgfpathlineto{\pgfqpoint{3.434554in}{2.970489in}}%
  \pgfpathlineto{\pgfqpoint{3.436525in}{2.968016in}}%
  \pgfpathlineto{\pgfqpoint{3.438492in}{2.965524in}}%
  \pgfpathlineto{\pgfqpoint{3.440456in}{2.963014in}}%
  \pgfpathlineto{\pgfqpoint{3.442416in}{2.960485in}}%
  \pgfpathlineto{\pgfqpoint{3.444373in}{2.957938in}}%
  \pgfpathlineto{\pgfqpoint{3.446326in}{2.955373in}}%
  \pgfpathlineto{\pgfqpoint{3.448276in}{2.952790in}}%
  \pgfpathlineto{\pgfqpoint{3.450223in}{2.950189in}}%
  \pgfpathlineto{\pgfqpoint{3.452166in}{2.947571in}}%
  \pgfpathlineto{\pgfqpoint{3.454106in}{2.944936in}}%
  \pgfpathlineto{\pgfqpoint{3.456042in}{2.942284in}}%
  \pgfpathlineto{\pgfqpoint{3.457976in}{2.939615in}}%
  \pgfpathlineto{\pgfqpoint{3.459906in}{2.936929in}}%
  \pgfpathlineto{\pgfqpoint{3.461833in}{2.934227in}}%
  \pgfpathlineto{\pgfqpoint{3.463756in}{2.931509in}}%
  \pgfpathlineto{\pgfqpoint{3.465532in}{2.932716in}}%
  \pgfpathlineto{\pgfqpoint{3.467307in}{2.933923in}}%
  \pgfpathlineto{\pgfqpoint{3.469082in}{2.935130in}}%
  \pgfpathlineto{\pgfqpoint{3.470856in}{2.936337in}}%
  \pgfpathlineto{\pgfqpoint{3.472630in}{2.937544in}}%
  \pgfpathlineto{\pgfqpoint{3.474403in}{2.938750in}}%
  \pgfpathlineto{\pgfqpoint{3.476176in}{2.939956in}}%
  \pgfpathlineto{\pgfqpoint{3.477949in}{2.941161in}}%
  \pgfpathlineto{\pgfqpoint{3.479721in}{2.942366in}}%
  \pgfpathlineto{\pgfqpoint{3.481493in}{2.943571in}}%
  \pgfpathlineto{\pgfqpoint{3.483265in}{2.944775in}}%
  \pgfpathlineto{\pgfqpoint{3.485036in}{2.945980in}}%
  \pgfpathlineto{\pgfqpoint{3.486807in}{2.947183in}}%
  \pgfpathlineto{\pgfqpoint{3.488577in}{2.948387in}}%
  \pgfpathlineto{\pgfqpoint{3.490347in}{2.949589in}}%
  \pgfpathlineto{\pgfqpoint{3.492116in}{2.950792in}}%
  \pgfpathlineto{\pgfqpoint{3.493885in}{2.951994in}}%
  \pgfpathlineto{\pgfqpoint{3.495654in}{2.953196in}}%
  \pgfpathlineto{\pgfqpoint{3.497422in}{2.954397in}}%
  \pgfpathlineto{\pgfqpoint{3.499190in}{2.955598in}}%
  \pgfpathlineto{\pgfqpoint{3.500957in}{2.956798in}}%
  \pgfpathlineto{\pgfqpoint{3.502724in}{2.957998in}}%
  \pgfpathlineto{\pgfqpoint{3.504490in}{2.959197in}}%
  \pgfpathlineto{\pgfqpoint{3.506256in}{2.960396in}}%
  \pgfpathlineto{\pgfqpoint{3.508022in}{2.961594in}}%
  \pgfpathlineto{\pgfqpoint{3.509787in}{2.962792in}}%
  \pgfpathlineto{\pgfqpoint{3.511552in}{2.963989in}}%
  \pgfpathlineto{\pgfqpoint{3.513316in}{2.965186in}}%
  \pgfpathlineto{\pgfqpoint{3.515080in}{2.966383in}}%
  \pgfpathlineto{\pgfqpoint{3.516844in}{2.967578in}}%
  \pgfpathlineto{\pgfqpoint{3.518607in}{2.968774in}}%
  \pgfpathlineto{\pgfqpoint{3.520369in}{2.969968in}}%
  \pgfpathlineto{\pgfqpoint{3.518357in}{2.972198in}}%
  \pgfpathlineto{\pgfqpoint{3.516341in}{2.974413in}}%
  \pgfpathlineto{\pgfqpoint{3.514323in}{2.976614in}}%
  \pgfpathlineto{\pgfqpoint{3.512303in}{2.978800in}}%
  \pgfpathlineto{\pgfqpoint{3.510279in}{2.980972in}}%
  \pgfpathlineto{\pgfqpoint{3.508253in}{2.983130in}}%
  \pgfpathlineto{\pgfqpoint{3.506224in}{2.985272in}}%
  \pgfpathlineto{\pgfqpoint{3.504192in}{2.987399in}}%
  \pgfpathlineto{\pgfqpoint{3.502157in}{2.989512in}}%
  \pgfpathlineto{\pgfqpoint{3.500120in}{2.991609in}}%
  \pgfpathlineto{\pgfqpoint{3.498079in}{2.993691in}}%
  \pgfpathlineto{\pgfqpoint{3.496036in}{2.995758in}}%
  \pgfpathlineto{\pgfqpoint{3.493989in}{2.997809in}}%
  \pgfpathlineto{\pgfqpoint{3.491940in}{2.999844in}}%
  \pgfpathlineto{\pgfqpoint{3.489888in}{3.001864in}}%
  \pgfpathlineto{\pgfqpoint{3.487833in}{3.003868in}}%
  \pgfpathlineto{\pgfqpoint{3.485775in}{3.005857in}}%
  \pgfpathlineto{\pgfqpoint{3.483713in}{3.007829in}}%
  \pgfpathlineto{\pgfqpoint{3.481649in}{3.009785in}}%
  \pgfpathlineto{\pgfqpoint{3.479582in}{3.011726in}}%
  \pgfpathlineto{\pgfqpoint{3.477512in}{3.013650in}}%
  \pgfpathlineto{\pgfqpoint{3.475439in}{3.015558in}}%
  \pgfpathlineto{\pgfqpoint{3.473363in}{3.017450in}}%
  \pgfpathlineto{\pgfqpoint{3.471283in}{3.019326in}}%
  \pgfpathlineto{\pgfqpoint{3.469201in}{3.021185in}}%
  \pgfpathlineto{\pgfqpoint{3.467116in}{3.023028in}}%
  \pgfpathlineto{\pgfqpoint{3.465027in}{3.024854in}}%
  \pgfpathlineto{\pgfqpoint{3.462936in}{3.026664in}}%
  \pgfpathlineto{\pgfqpoint{3.460841in}{3.028458in}}%
  \pgfpathlineto{\pgfqpoint{3.458743in}{3.030235in}}%
  \pgfpathlineto{\pgfqpoint{3.456643in}{3.031995in}}%
  \pgfpathlineto{\pgfqpoint{3.454539in}{3.033739in}}%
  \pgfpathlineto{\pgfqpoint{3.452856in}{3.032985in}}%
  \pgfpathlineto{\pgfqpoint{3.451172in}{3.032232in}}%
  \pgfpathlineto{\pgfqpoint{3.449488in}{3.031479in}}%
  \pgfpathlineto{\pgfqpoint{3.447804in}{3.030726in}}%
  \pgfpathlineto{\pgfqpoint{3.446120in}{3.029973in}}%
  \pgfpathlineto{\pgfqpoint{3.444435in}{3.029219in}}%
  \pgfpathlineto{\pgfqpoint{3.442749in}{3.028466in}}%
  \pgfpathlineto{\pgfqpoint{3.441064in}{3.027713in}}%
  \pgfpathlineto{\pgfqpoint{3.439377in}{3.026960in}}%
  \pgfpathlineto{\pgfqpoint{3.437691in}{3.026206in}}%
  \pgfpathlineto{\pgfqpoint{3.436004in}{3.025453in}}%
  \pgfpathlineto{\pgfqpoint{3.434317in}{3.024699in}}%
  \pgfpathlineto{\pgfqpoint{3.432629in}{3.023945in}}%
  \pgfpathlineto{\pgfqpoint{3.430941in}{3.023191in}}%
  \pgfpathlineto{\pgfqpoint{3.429252in}{3.022436in}}%
  \pgfpathlineto{\pgfqpoint{3.427563in}{3.021681in}}%
  \pgfpathlineto{\pgfqpoint{3.425874in}{3.020926in}}%
  \pgfpathlineto{\pgfqpoint{3.424184in}{3.020170in}}%
  \pgfpathlineto{\pgfqpoint{3.422494in}{3.019414in}}%
  \pgfpathlineto{\pgfqpoint{3.420803in}{3.018657in}}%
  \pgfpathlineto{\pgfqpoint{3.419111in}{3.017900in}}%
  \pgfpathlineto{\pgfqpoint{3.417420in}{3.017143in}}%
  \pgfpathlineto{\pgfqpoint{3.415727in}{3.016384in}}%
  \pgfpathlineto{\pgfqpoint{3.414035in}{3.015626in}}%
  \pgfpathlineto{\pgfqpoint{3.412341in}{3.014866in}}%
  \pgfpathlineto{\pgfqpoint{3.410648in}{3.014106in}}%
  \pgfpathlineto{\pgfqpoint{3.408954in}{3.013345in}}%
  \pgfpathlineto{\pgfqpoint{3.407259in}{3.012584in}}%
  \pgfpathlineto{\pgfqpoint{3.405563in}{3.011821in}}%
  \pgfpathlineto{\pgfqpoint{3.403868in}{3.011058in}}%
  \pgfpathlineto{\pgfqpoint{3.402171in}{3.010294in}}%
  \pgfpathlineto{\pgfqpoint{3.400474in}{3.009530in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.029331in}{2.832881in}}%
  \pgfpathlineto{\pgfqpoint{2.031580in}{2.832317in}}%
  \pgfpathlineto{\pgfqpoint{2.033831in}{2.831765in}}%
  \pgfpathlineto{\pgfqpoint{2.036084in}{2.831224in}}%
  \pgfpathlineto{\pgfqpoint{2.038339in}{2.830696in}}%
  \pgfpathlineto{\pgfqpoint{2.040596in}{2.830179in}}%
  \pgfpathlineto{\pgfqpoint{2.042856in}{2.829674in}}%
  \pgfpathlineto{\pgfqpoint{2.045117in}{2.829180in}}%
  \pgfpathlineto{\pgfqpoint{2.047381in}{2.828697in}}%
  \pgfpathlineto{\pgfqpoint{2.049647in}{2.828226in}}%
  \pgfpathlineto{\pgfqpoint{2.051915in}{2.827766in}}%
  \pgfpathlineto{\pgfqpoint{2.054185in}{2.827316in}}%
  \pgfpathlineto{\pgfqpoint{2.056458in}{2.826878in}}%
  \pgfpathlineto{\pgfqpoint{2.058732in}{2.826451in}}%
  \pgfpathlineto{\pgfqpoint{2.061008in}{2.826034in}}%
  \pgfpathlineto{\pgfqpoint{2.063286in}{2.825628in}}%
  \pgfpathlineto{\pgfqpoint{2.065567in}{2.825232in}}%
  \pgfpathlineto{\pgfqpoint{2.067849in}{2.824847in}}%
  \pgfpathlineto{\pgfqpoint{2.070134in}{2.824472in}}%
  \pgfpathlineto{\pgfqpoint{2.072420in}{2.824107in}}%
  \pgfpathlineto{\pgfqpoint{2.074708in}{2.823752in}}%
  \pgfpathlineto{\pgfqpoint{2.076998in}{2.823407in}}%
  \pgfpathlineto{\pgfqpoint{2.079290in}{2.823073in}}%
  \pgfpathlineto{\pgfqpoint{2.081585in}{2.822747in}}%
  \pgfpathlineto{\pgfqpoint{2.083881in}{2.822432in}}%
  \pgfpathlineto{\pgfqpoint{2.086178in}{2.822126in}}%
  \pgfpathlineto{\pgfqpoint{2.088478in}{2.821830in}}%
  \pgfpathlineto{\pgfqpoint{2.090780in}{2.821543in}}%
  \pgfpathlineto{\pgfqpoint{2.093083in}{2.821266in}}%
  \pgfpathlineto{\pgfqpoint{2.095388in}{2.820998in}}%
  \pgfpathlineto{\pgfqpoint{2.097696in}{2.820738in}}%
  \pgfpathlineto{\pgfqpoint{2.100004in}{2.820488in}}%
  \pgfpathlineto{\pgfqpoint{2.102315in}{2.820247in}}%
  \pgfpathlineto{\pgfqpoint{2.104220in}{2.821334in}}%
  \pgfpathlineto{\pgfqpoint{2.106124in}{2.822418in}}%
  \pgfpathlineto{\pgfqpoint{2.108026in}{2.823498in}}%
  \pgfpathlineto{\pgfqpoint{2.109928in}{2.824575in}}%
  \pgfpathlineto{\pgfqpoint{2.111829in}{2.825649in}}%
  \pgfpathlineto{\pgfqpoint{2.113729in}{2.826722in}}%
  \pgfpathlineto{\pgfqpoint{2.115629in}{2.827794in}}%
  \pgfpathlineto{\pgfqpoint{2.117529in}{2.828866in}}%
  \pgfpathlineto{\pgfqpoint{2.119428in}{2.829939in}}%
  \pgfpathlineto{\pgfqpoint{2.121327in}{2.831012in}}%
  \pgfpathlineto{\pgfqpoint{2.123225in}{2.832087in}}%
  \pgfpathlineto{\pgfqpoint{2.125124in}{2.833164in}}%
  \pgfpathlineto{\pgfqpoint{2.127023in}{2.834242in}}%
  \pgfpathlineto{\pgfqpoint{2.128921in}{2.835321in}}%
  \pgfpathlineto{\pgfqpoint{2.130819in}{2.836402in}}%
  \pgfpathlineto{\pgfqpoint{2.132717in}{2.837483in}}%
  \pgfpathlineto{\pgfqpoint{2.134614in}{2.838565in}}%
  \pgfpathlineto{\pgfqpoint{2.136512in}{2.839648in}}%
  \pgfpathlineto{\pgfqpoint{2.138409in}{2.840731in}}%
  \pgfpathlineto{\pgfqpoint{2.140305in}{2.841814in}}%
  \pgfpathlineto{\pgfqpoint{2.142201in}{2.842897in}}%
  \pgfpathlineto{\pgfqpoint{2.144097in}{2.843981in}}%
  \pgfpathlineto{\pgfqpoint{2.145993in}{2.845064in}}%
  \pgfpathlineto{\pgfqpoint{2.147888in}{2.846148in}}%
  \pgfpathlineto{\pgfqpoint{2.149783in}{2.847232in}}%
  \pgfpathlineto{\pgfqpoint{2.151677in}{2.848316in}}%
  \pgfpathlineto{\pgfqpoint{2.153571in}{2.849400in}}%
  \pgfpathlineto{\pgfqpoint{2.155465in}{2.850485in}}%
  \pgfpathlineto{\pgfqpoint{2.157358in}{2.851570in}}%
  \pgfpathlineto{\pgfqpoint{2.159251in}{2.852655in}}%
  \pgfpathlineto{\pgfqpoint{2.161144in}{2.853741in}}%
  \pgfpathlineto{\pgfqpoint{2.163036in}{2.854827in}}%
  \pgfpathlineto{\pgfqpoint{2.160701in}{2.854890in}}%
  \pgfpathlineto{\pgfqpoint{2.158367in}{2.854959in}}%
  \pgfpathlineto{\pgfqpoint{2.156034in}{2.855035in}}%
  \pgfpathlineto{\pgfqpoint{2.153704in}{2.855119in}}%
  \pgfpathlineto{\pgfqpoint{2.151374in}{2.855209in}}%
  \pgfpathlineto{\pgfqpoint{2.149046in}{2.855306in}}%
  \pgfpathlineto{\pgfqpoint{2.146720in}{2.855411in}}%
  \pgfpathlineto{\pgfqpoint{2.144395in}{2.855523in}}%
  \pgfpathlineto{\pgfqpoint{2.142072in}{2.855642in}}%
  \pgfpathlineto{\pgfqpoint{2.139750in}{2.855768in}}%
  \pgfpathlineto{\pgfqpoint{2.137430in}{2.855902in}}%
  \pgfpathlineto{\pgfqpoint{2.135111in}{2.856044in}}%
  \pgfpathlineto{\pgfqpoint{2.132794in}{2.856193in}}%
  \pgfpathlineto{\pgfqpoint{2.130479in}{2.856350in}}%
  \pgfpathlineto{\pgfqpoint{2.128165in}{2.856515in}}%
  \pgfpathlineto{\pgfqpoint{2.125853in}{2.856688in}}%
  \pgfpathlineto{\pgfqpoint{2.123543in}{2.856868in}}%
  \pgfpathlineto{\pgfqpoint{2.121234in}{2.857057in}}%
  \pgfpathlineto{\pgfqpoint{2.118927in}{2.857254in}}%
  \pgfpathlineto{\pgfqpoint{2.116622in}{2.857459in}}%
  \pgfpathlineto{\pgfqpoint{2.114318in}{2.857673in}}%
  \pgfpathlineto{\pgfqpoint{2.112017in}{2.857895in}}%
  \pgfpathlineto{\pgfqpoint{2.109716in}{2.858126in}}%
  \pgfpathlineto{\pgfqpoint{2.107418in}{2.858366in}}%
  \pgfpathlineto{\pgfqpoint{2.105121in}{2.858614in}}%
  \pgfpathlineto{\pgfqpoint{2.102827in}{2.858871in}}%
  \pgfpathlineto{\pgfqpoint{2.100534in}{2.859137in}}%
  \pgfpathlineto{\pgfqpoint{2.098242in}{2.859412in}}%
  \pgfpathlineto{\pgfqpoint{2.095953in}{2.859697in}}%
  \pgfpathlineto{\pgfqpoint{2.093665in}{2.859991in}}%
  \pgfpathlineto{\pgfqpoint{2.091380in}{2.860294in}}%
  \pgfpathlineto{\pgfqpoint{2.089096in}{2.860607in}}%
  \pgfpathlineto{\pgfqpoint{2.087230in}{2.859711in}}%
  \pgfpathlineto{\pgfqpoint{2.085364in}{2.858817in}}%
  \pgfpathlineto{\pgfqpoint{2.083498in}{2.857926in}}%
  \pgfpathlineto{\pgfqpoint{2.081632in}{2.857037in}}%
  \pgfpathlineto{\pgfqpoint{2.079765in}{2.856150in}}%
  \pgfpathlineto{\pgfqpoint{2.077899in}{2.855265in}}%
  \pgfpathlineto{\pgfqpoint{2.076032in}{2.854381in}}%
  \pgfpathlineto{\pgfqpoint{2.074166in}{2.853499in}}%
  \pgfpathlineto{\pgfqpoint{2.072299in}{2.852618in}}%
  \pgfpathlineto{\pgfqpoint{2.070432in}{2.851737in}}%
  \pgfpathlineto{\pgfqpoint{2.068564in}{2.850858in}}%
  \pgfpathlineto{\pgfqpoint{2.066696in}{2.849979in}}%
  \pgfpathlineto{\pgfqpoint{2.064828in}{2.849100in}}%
  \pgfpathlineto{\pgfqpoint{2.062960in}{2.848222in}}%
  \pgfpathlineto{\pgfqpoint{2.061091in}{2.847347in}}%
  \pgfpathlineto{\pgfqpoint{2.059223in}{2.846474in}}%
  \pgfpathlineto{\pgfqpoint{2.057355in}{2.845606in}}%
  \pgfpathlineto{\pgfqpoint{2.055487in}{2.844741in}}%
  \pgfpathlineto{\pgfqpoint{2.053619in}{2.843883in}}%
  \pgfpathlineto{\pgfqpoint{2.051753in}{2.843031in}}%
  \pgfpathlineto{\pgfqpoint{2.049887in}{2.842186in}}%
  \pgfpathlineto{\pgfqpoint{2.048022in}{2.841350in}}%
  \pgfpathlineto{\pgfqpoint{2.046157in}{2.840522in}}%
  \pgfpathlineto{\pgfqpoint{2.044294in}{2.839700in}}%
  \pgfpathlineto{\pgfqpoint{2.042430in}{2.838879in}}%
  \pgfpathlineto{\pgfqpoint{2.040565in}{2.838057in}}%
  \pgfpathlineto{\pgfqpoint{2.038700in}{2.837230in}}%
  \pgfpathlineto{\pgfqpoint{2.036832in}{2.836393in}}%
  \pgfpathlineto{\pgfqpoint{2.034962in}{2.835543in}}%
  \pgfpathlineto{\pgfqpoint{2.033089in}{2.834677in}}%
  \pgfpathlineto{\pgfqpoint{2.031212in}{2.833791in}}%
  \pgfpathlineto{\pgfqpoint{2.029331in}{2.832881in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.463756in}{2.931509in}}%
  \pgfpathlineto{\pgfqpoint{3.465677in}{2.928774in}}%
  \pgfpathlineto{\pgfqpoint{3.467595in}{2.926024in}}%
  \pgfpathlineto{\pgfqpoint{3.469509in}{2.923259in}}%
  \pgfpathlineto{\pgfqpoint{3.471421in}{2.920479in}}%
  \pgfpathlineto{\pgfqpoint{3.473330in}{2.917683in}}%
  \pgfpathlineto{\pgfqpoint{3.475236in}{2.914873in}}%
  \pgfpathlineto{\pgfqpoint{3.477139in}{2.912049in}}%
  \pgfpathlineto{\pgfqpoint{3.479039in}{2.909210in}}%
  \pgfpathlineto{\pgfqpoint{3.480937in}{2.906358in}}%
  \pgfpathlineto{\pgfqpoint{3.482832in}{2.903492in}}%
  \pgfpathlineto{\pgfqpoint{3.484725in}{2.900612in}}%
  \pgfpathlineto{\pgfqpoint{3.486614in}{2.897720in}}%
  \pgfpathlineto{\pgfqpoint{3.488502in}{2.894814in}}%
  \pgfpathlineto{\pgfqpoint{3.490387in}{2.891897in}}%
  \pgfpathlineto{\pgfqpoint{3.492269in}{2.888967in}}%
  \pgfpathlineto{\pgfqpoint{3.494150in}{2.886025in}}%
  \pgfpathlineto{\pgfqpoint{3.496028in}{2.883072in}}%
  \pgfpathlineto{\pgfqpoint{3.497903in}{2.880108in}}%
  \pgfpathlineto{\pgfqpoint{3.499777in}{2.877132in}}%
  \pgfpathlineto{\pgfqpoint{3.501649in}{2.874146in}}%
  \pgfpathlineto{\pgfqpoint{3.503518in}{2.871150in}}%
  \pgfpathlineto{\pgfqpoint{3.505386in}{2.868144in}}%
  \pgfpathlineto{\pgfqpoint{3.507251in}{2.865128in}}%
  \pgfpathlineto{\pgfqpoint{3.509115in}{2.862103in}}%
  \pgfpathlineto{\pgfqpoint{3.510977in}{2.859068in}}%
  \pgfpathlineto{\pgfqpoint{3.512837in}{2.856025in}}%
  \pgfpathlineto{\pgfqpoint{3.514696in}{2.852974in}}%
  \pgfpathlineto{\pgfqpoint{3.516553in}{2.849915in}}%
  \pgfpathlineto{\pgfqpoint{3.518409in}{2.846848in}}%
  \pgfpathlineto{\pgfqpoint{3.520263in}{2.843774in}}%
  \pgfpathlineto{\pgfqpoint{3.522116in}{2.840693in}}%
  \pgfpathlineto{\pgfqpoint{3.523967in}{2.837605in}}%
  \pgfpathlineto{\pgfqpoint{3.525834in}{2.839315in}}%
  \pgfpathlineto{\pgfqpoint{3.527701in}{2.841024in}}%
  \pgfpathlineto{\pgfqpoint{3.529567in}{2.842734in}}%
  \pgfpathlineto{\pgfqpoint{3.531433in}{2.844443in}}%
  \pgfpathlineto{\pgfqpoint{3.533299in}{2.846153in}}%
  \pgfpathlineto{\pgfqpoint{3.535164in}{2.847862in}}%
  \pgfpathlineto{\pgfqpoint{3.537029in}{2.849571in}}%
  \pgfpathlineto{\pgfqpoint{3.538894in}{2.851280in}}%
  \pgfpathlineto{\pgfqpoint{3.540759in}{2.852988in}}%
  \pgfpathlineto{\pgfqpoint{3.542623in}{2.854696in}}%
  \pgfpathlineto{\pgfqpoint{3.544486in}{2.856404in}}%
  \pgfpathlineto{\pgfqpoint{3.546350in}{2.858112in}}%
  \pgfpathlineto{\pgfqpoint{3.548213in}{2.859818in}}%
  \pgfpathlineto{\pgfqpoint{3.550075in}{2.861525in}}%
  \pgfpathlineto{\pgfqpoint{3.551937in}{2.863230in}}%
  \pgfpathlineto{\pgfqpoint{3.553799in}{2.864935in}}%
  \pgfpathlineto{\pgfqpoint{3.555660in}{2.866639in}}%
  \pgfpathlineto{\pgfqpoint{3.557521in}{2.868342in}}%
  \pgfpathlineto{\pgfqpoint{3.559381in}{2.870045in}}%
  \pgfpathlineto{\pgfqpoint{3.561241in}{2.871746in}}%
  \pgfpathlineto{\pgfqpoint{3.563100in}{2.873446in}}%
  \pgfpathlineto{\pgfqpoint{3.564959in}{2.875146in}}%
  \pgfpathlineto{\pgfqpoint{3.566817in}{2.876844in}}%
  \pgfpathlineto{\pgfqpoint{3.568675in}{2.878541in}}%
  \pgfpathlineto{\pgfqpoint{3.570532in}{2.880237in}}%
  \pgfpathlineto{\pgfqpoint{3.572389in}{2.881931in}}%
  \pgfpathlineto{\pgfqpoint{3.574245in}{2.883624in}}%
  \pgfpathlineto{\pgfqpoint{3.576101in}{2.885316in}}%
  \pgfpathlineto{\pgfqpoint{3.577956in}{2.887006in}}%
  \pgfpathlineto{\pgfqpoint{3.579810in}{2.888694in}}%
  \pgfpathlineto{\pgfqpoint{3.581664in}{2.890382in}}%
  \pgfpathlineto{\pgfqpoint{3.583517in}{2.892067in}}%
  \pgfpathlineto{\pgfqpoint{3.581575in}{2.894665in}}%
  \pgfpathlineto{\pgfqpoint{3.579631in}{2.897254in}}%
  \pgfpathlineto{\pgfqpoint{3.577686in}{2.899834in}}%
  \pgfpathlineto{\pgfqpoint{3.575739in}{2.902405in}}%
  \pgfpathlineto{\pgfqpoint{3.573790in}{2.904967in}}%
  \pgfpathlineto{\pgfqpoint{3.571839in}{2.907520in}}%
  \pgfpathlineto{\pgfqpoint{3.569887in}{2.910063in}}%
  \pgfpathlineto{\pgfqpoint{3.567932in}{2.912596in}}%
  \pgfpathlineto{\pgfqpoint{3.565976in}{2.915119in}}%
  \pgfpathlineto{\pgfqpoint{3.564018in}{2.917633in}}%
  \pgfpathlineto{\pgfqpoint{3.562057in}{2.920135in}}%
  \pgfpathlineto{\pgfqpoint{3.560095in}{2.922627in}}%
  \pgfpathlineto{\pgfqpoint{3.558131in}{2.925109in}}%
  \pgfpathlineto{\pgfqpoint{3.556164in}{2.927579in}}%
  \pgfpathlineto{\pgfqpoint{3.554195in}{2.930039in}}%
  \pgfpathlineto{\pgfqpoint{3.552225in}{2.932486in}}%
  \pgfpathlineto{\pgfqpoint{3.550252in}{2.934923in}}%
  \pgfpathlineto{\pgfqpoint{3.548276in}{2.937348in}}%
  \pgfpathlineto{\pgfqpoint{3.546299in}{2.939760in}}%
  \pgfpathlineto{\pgfqpoint{3.544319in}{2.942161in}}%
  \pgfpathlineto{\pgfqpoint{3.542337in}{2.944550in}}%
  \pgfpathlineto{\pgfqpoint{3.540352in}{2.946926in}}%
  \pgfpathlineto{\pgfqpoint{3.538365in}{2.949289in}}%
  \pgfpathlineto{\pgfqpoint{3.536376in}{2.951640in}}%
  \pgfpathlineto{\pgfqpoint{3.534384in}{2.953978in}}%
  \pgfpathlineto{\pgfqpoint{3.532389in}{2.956302in}}%
  \pgfpathlineto{\pgfqpoint{3.530393in}{2.958614in}}%
  \pgfpathlineto{\pgfqpoint{3.528393in}{2.960912in}}%
  \pgfpathlineto{\pgfqpoint{3.526391in}{2.963197in}}%
  \pgfpathlineto{\pgfqpoint{3.524386in}{2.965468in}}%
  \pgfpathlineto{\pgfqpoint{3.522379in}{2.967725in}}%
  \pgfpathlineto{\pgfqpoint{3.520369in}{2.969968in}}%
  \pgfpathlineto{\pgfqpoint{3.518607in}{2.968774in}}%
  \pgfpathlineto{\pgfqpoint{3.516844in}{2.967578in}}%
  \pgfpathlineto{\pgfqpoint{3.515080in}{2.966383in}}%
  \pgfpathlineto{\pgfqpoint{3.513316in}{2.965186in}}%
  \pgfpathlineto{\pgfqpoint{3.511552in}{2.963989in}}%
  \pgfpathlineto{\pgfqpoint{3.509787in}{2.962792in}}%
  \pgfpathlineto{\pgfqpoint{3.508022in}{2.961594in}}%
  \pgfpathlineto{\pgfqpoint{3.506256in}{2.960396in}}%
  \pgfpathlineto{\pgfqpoint{3.504490in}{2.959197in}}%
  \pgfpathlineto{\pgfqpoint{3.502724in}{2.957998in}}%
  \pgfpathlineto{\pgfqpoint{3.500957in}{2.956798in}}%
  \pgfpathlineto{\pgfqpoint{3.499190in}{2.955598in}}%
  \pgfpathlineto{\pgfqpoint{3.497422in}{2.954397in}}%
  \pgfpathlineto{\pgfqpoint{3.495654in}{2.953196in}}%
  \pgfpathlineto{\pgfqpoint{3.493885in}{2.951994in}}%
  \pgfpathlineto{\pgfqpoint{3.492116in}{2.950792in}}%
  \pgfpathlineto{\pgfqpoint{3.490347in}{2.949589in}}%
  \pgfpathlineto{\pgfqpoint{3.488577in}{2.948387in}}%
  \pgfpathlineto{\pgfqpoint{3.486807in}{2.947183in}}%
  \pgfpathlineto{\pgfqpoint{3.485036in}{2.945980in}}%
  \pgfpathlineto{\pgfqpoint{3.483265in}{2.944775in}}%
  \pgfpathlineto{\pgfqpoint{3.481493in}{2.943571in}}%
  \pgfpathlineto{\pgfqpoint{3.479721in}{2.942366in}}%
  \pgfpathlineto{\pgfqpoint{3.477949in}{2.941161in}}%
  \pgfpathlineto{\pgfqpoint{3.476176in}{2.939956in}}%
  \pgfpathlineto{\pgfqpoint{3.474403in}{2.938750in}}%
  \pgfpathlineto{\pgfqpoint{3.472630in}{2.937544in}}%
  \pgfpathlineto{\pgfqpoint{3.470856in}{2.936337in}}%
  \pgfpathlineto{\pgfqpoint{3.469082in}{2.935130in}}%
  \pgfpathlineto{\pgfqpoint{3.467307in}{2.933923in}}%
  \pgfpathlineto{\pgfqpoint{3.465532in}{2.932716in}}%
  \pgfpathlineto{\pgfqpoint{3.463756in}{2.931509in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.653221in}{3.006694in}}%
  \pgfpathlineto{\pgfqpoint{2.655699in}{3.007211in}}%
  \pgfpathlineto{\pgfqpoint{2.658178in}{3.007730in}}%
  \pgfpathlineto{\pgfqpoint{2.660657in}{3.008250in}}%
  \pgfpathlineto{\pgfqpoint{2.663137in}{3.008770in}}%
  \pgfpathlineto{\pgfqpoint{2.665617in}{3.009292in}}%
  \pgfpathlineto{\pgfqpoint{2.668098in}{3.009814in}}%
  \pgfpathlineto{\pgfqpoint{2.670580in}{3.010337in}}%
  \pgfpathlineto{\pgfqpoint{2.673062in}{3.010861in}}%
  \pgfpathlineto{\pgfqpoint{2.675545in}{3.011385in}}%
  \pgfpathlineto{\pgfqpoint{2.678028in}{3.011910in}}%
  \pgfpathlineto{\pgfqpoint{2.680512in}{3.012436in}}%
  \pgfpathlineto{\pgfqpoint{2.682997in}{3.012962in}}%
  \pgfpathlineto{\pgfqpoint{2.685482in}{3.013488in}}%
  \pgfpathlineto{\pgfqpoint{2.687967in}{3.014015in}}%
  \pgfpathlineto{\pgfqpoint{2.690453in}{3.014541in}}%
  \pgfpathlineto{\pgfqpoint{2.692940in}{3.015068in}}%
  \pgfpathlineto{\pgfqpoint{2.695427in}{3.015595in}}%
  \pgfpathlineto{\pgfqpoint{2.697914in}{3.016123in}}%
  \pgfpathlineto{\pgfqpoint{2.700402in}{3.016650in}}%
  \pgfpathlineto{\pgfqpoint{2.702891in}{3.017177in}}%
  \pgfpathlineto{\pgfqpoint{2.705380in}{3.017703in}}%
  \pgfpathlineto{\pgfqpoint{2.707869in}{3.018230in}}%
  \pgfpathlineto{\pgfqpoint{2.710359in}{3.018756in}}%
  \pgfpathlineto{\pgfqpoint{2.712849in}{3.019281in}}%
  \pgfpathlineto{\pgfqpoint{2.715339in}{3.019806in}}%
  \pgfpathlineto{\pgfqpoint{2.717830in}{3.020331in}}%
  \pgfpathlineto{\pgfqpoint{2.720321in}{3.020854in}}%
  \pgfpathlineto{\pgfqpoint{2.722812in}{3.021377in}}%
  \pgfpathlineto{\pgfqpoint{2.725304in}{3.021899in}}%
  \pgfpathlineto{\pgfqpoint{2.727796in}{3.022420in}}%
  \pgfpathlineto{\pgfqpoint{2.730288in}{3.022940in}}%
  \pgfpathlineto{\pgfqpoint{2.732781in}{3.023458in}}%
  \pgfpathlineto{\pgfqpoint{2.734616in}{3.024528in}}%
  \pgfpathlineto{\pgfqpoint{2.736451in}{3.025592in}}%
  \pgfpathlineto{\pgfqpoint{2.738284in}{3.026650in}}%
  \pgfpathlineto{\pgfqpoint{2.740115in}{3.027703in}}%
  \pgfpathlineto{\pgfqpoint{2.741945in}{3.028750in}}%
  \pgfpathlineto{\pgfqpoint{2.743774in}{3.029791in}}%
  \pgfpathlineto{\pgfqpoint{2.745601in}{3.030826in}}%
  \pgfpathlineto{\pgfqpoint{2.747427in}{3.031856in}}%
  \pgfpathlineto{\pgfqpoint{2.749252in}{3.032880in}}%
  \pgfpathlineto{\pgfqpoint{2.751075in}{3.033898in}}%
  \pgfpathlineto{\pgfqpoint{2.752897in}{3.034910in}}%
  \pgfpathlineto{\pgfqpoint{2.754717in}{3.035917in}}%
  \pgfpathlineto{\pgfqpoint{2.756536in}{3.036918in}}%
  \pgfpathlineto{\pgfqpoint{2.758354in}{3.037914in}}%
  \pgfpathlineto{\pgfqpoint{2.760170in}{3.038903in}}%
  \pgfpathlineto{\pgfqpoint{2.761985in}{3.039887in}}%
  \pgfpathlineto{\pgfqpoint{2.763799in}{3.040866in}}%
  \pgfpathlineto{\pgfqpoint{2.765611in}{3.041838in}}%
  \pgfpathlineto{\pgfqpoint{2.767422in}{3.042805in}}%
  \pgfpathlineto{\pgfqpoint{2.769231in}{3.043767in}}%
  \pgfpathlineto{\pgfqpoint{2.771039in}{3.044723in}}%
  \pgfpathlineto{\pgfqpoint{2.772846in}{3.045673in}}%
  \pgfpathlineto{\pgfqpoint{2.774651in}{3.046618in}}%
  \pgfpathlineto{\pgfqpoint{2.776455in}{3.047557in}}%
  \pgfpathlineto{\pgfqpoint{2.778257in}{3.048490in}}%
  \pgfpathlineto{\pgfqpoint{2.780058in}{3.049418in}}%
  \pgfpathlineto{\pgfqpoint{2.781858in}{3.050340in}}%
  \pgfpathlineto{\pgfqpoint{2.783656in}{3.051257in}}%
  \pgfpathlineto{\pgfqpoint{2.785454in}{3.052168in}}%
  \pgfpathlineto{\pgfqpoint{2.787249in}{3.053074in}}%
  \pgfpathlineto{\pgfqpoint{2.789044in}{3.053975in}}%
  \pgfpathlineto{\pgfqpoint{2.790837in}{3.054869in}}%
  \pgfpathlineto{\pgfqpoint{2.788352in}{3.054375in}}%
  \pgfpathlineto{\pgfqpoint{2.785868in}{3.053879in}}%
  \pgfpathlineto{\pgfqpoint{2.783384in}{3.053382in}}%
  \pgfpathlineto{\pgfqpoint{2.780900in}{3.052884in}}%
  \pgfpathlineto{\pgfqpoint{2.778416in}{3.052386in}}%
  \pgfpathlineto{\pgfqpoint{2.775933in}{3.051886in}}%
  \pgfpathlineto{\pgfqpoint{2.773450in}{3.051385in}}%
  \pgfpathlineto{\pgfqpoint{2.770968in}{3.050884in}}%
  \pgfpathlineto{\pgfqpoint{2.768486in}{3.050382in}}%
  \pgfpathlineto{\pgfqpoint{2.766004in}{3.049880in}}%
  \pgfpathlineto{\pgfqpoint{2.763523in}{3.049377in}}%
  \pgfpathlineto{\pgfqpoint{2.761042in}{3.048874in}}%
  \pgfpathlineto{\pgfqpoint{2.758561in}{3.048370in}}%
  \pgfpathlineto{\pgfqpoint{2.756081in}{3.047867in}}%
  \pgfpathlineto{\pgfqpoint{2.753601in}{3.047363in}}%
  \pgfpathlineto{\pgfqpoint{2.751122in}{3.046859in}}%
  \pgfpathlineto{\pgfqpoint{2.748643in}{3.046355in}}%
  \pgfpathlineto{\pgfqpoint{2.746164in}{3.045851in}}%
  \pgfpathlineto{\pgfqpoint{2.743687in}{3.045347in}}%
  \pgfpathlineto{\pgfqpoint{2.741209in}{3.044843in}}%
  \pgfpathlineto{\pgfqpoint{2.738732in}{3.044340in}}%
  \pgfpathlineto{\pgfqpoint{2.736256in}{3.043837in}}%
  \pgfpathlineto{\pgfqpoint{2.733780in}{3.043335in}}%
  \pgfpathlineto{\pgfqpoint{2.731305in}{3.042832in}}%
  \pgfpathlineto{\pgfqpoint{2.728830in}{3.042331in}}%
  \pgfpathlineto{\pgfqpoint{2.726356in}{3.041830in}}%
  \pgfpathlineto{\pgfqpoint{2.723882in}{3.041330in}}%
  \pgfpathlineto{\pgfqpoint{2.721410in}{3.040831in}}%
  \pgfpathlineto{\pgfqpoint{2.718937in}{3.040332in}}%
  \pgfpathlineto{\pgfqpoint{2.716465in}{3.039835in}}%
  \pgfpathlineto{\pgfqpoint{2.713994in}{3.039338in}}%
  \pgfpathlineto{\pgfqpoint{2.711524in}{3.038843in}}%
  \pgfpathlineto{\pgfqpoint{2.709720in}{3.037907in}}%
  \pgfpathlineto{\pgfqpoint{2.707915in}{3.036967in}}%
  \pgfpathlineto{\pgfqpoint{2.706109in}{3.036023in}}%
  \pgfpathlineto{\pgfqpoint{2.704301in}{3.035075in}}%
  \pgfpathlineto{\pgfqpoint{2.702493in}{3.034122in}}%
  \pgfpathlineto{\pgfqpoint{2.700683in}{3.033165in}}%
  \pgfpathlineto{\pgfqpoint{2.698872in}{3.032204in}}%
  \pgfpathlineto{\pgfqpoint{2.697060in}{3.031237in}}%
  \pgfpathlineto{\pgfqpoint{2.695247in}{3.030267in}}%
  \pgfpathlineto{\pgfqpoint{2.693432in}{3.029292in}}%
  \pgfpathlineto{\pgfqpoint{2.691617in}{3.028312in}}%
  \pgfpathlineto{\pgfqpoint{2.689800in}{3.027328in}}%
  \pgfpathlineto{\pgfqpoint{2.687982in}{3.026339in}}%
  \pgfpathlineto{\pgfqpoint{2.686163in}{3.025346in}}%
  \pgfpathlineto{\pgfqpoint{2.684343in}{3.024348in}}%
  \pgfpathlineto{\pgfqpoint{2.682522in}{3.023346in}}%
  \pgfpathlineto{\pgfqpoint{2.680699in}{3.022339in}}%
  \pgfpathlineto{\pgfqpoint{2.678876in}{3.021328in}}%
  \pgfpathlineto{\pgfqpoint{2.677051in}{3.020312in}}%
  \pgfpathlineto{\pgfqpoint{2.675225in}{3.019292in}}%
  \pgfpathlineto{\pgfqpoint{2.673397in}{3.018267in}}%
  \pgfpathlineto{\pgfqpoint{2.671569in}{3.017238in}}%
  \pgfpathlineto{\pgfqpoint{2.669740in}{3.016204in}}%
  \pgfpathlineto{\pgfqpoint{2.667909in}{3.015166in}}%
  \pgfpathlineto{\pgfqpoint{2.666077in}{3.014123in}}%
  \pgfpathlineto{\pgfqpoint{2.664244in}{3.013075in}}%
  \pgfpathlineto{\pgfqpoint{2.662410in}{3.012023in}}%
  \pgfpathlineto{\pgfqpoint{2.660574in}{3.010967in}}%
  \pgfpathlineto{\pgfqpoint{2.658738in}{3.009905in}}%
  \pgfpathlineto{\pgfqpoint{2.656900in}{3.008839in}}%
  \pgfpathlineto{\pgfqpoint{2.655061in}{3.007769in}}%
  \pgfpathlineto{\pgfqpoint{2.653221in}{3.006694in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.523967in}{2.837605in}}%
  \pgfpathlineto{\pgfqpoint{3.525817in}{2.834512in}}%
  \pgfpathlineto{\pgfqpoint{3.527666in}{2.831412in}}%
  \pgfpathlineto{\pgfqpoint{3.529514in}{2.828306in}}%
  \pgfpathlineto{\pgfqpoint{3.531361in}{2.825196in}}%
  \pgfpathlineto{\pgfqpoint{3.533207in}{2.822081in}}%
  \pgfpathlineto{\pgfqpoint{3.535052in}{2.818961in}}%
  \pgfpathlineto{\pgfqpoint{3.536896in}{2.815837in}}%
  \pgfpathlineto{\pgfqpoint{3.538740in}{2.812710in}}%
  \pgfpathlineto{\pgfqpoint{3.540583in}{2.809579in}}%
  \pgfpathlineto{\pgfqpoint{3.542425in}{2.806445in}}%
  \pgfpathlineto{\pgfqpoint{3.544266in}{2.803308in}}%
  \pgfpathlineto{\pgfqpoint{3.546108in}{2.800170in}}%
  \pgfpathlineto{\pgfqpoint{3.547948in}{2.797029in}}%
  \pgfpathlineto{\pgfqpoint{3.549789in}{2.793887in}}%
  \pgfpathlineto{\pgfqpoint{3.551629in}{2.790743in}}%
  \pgfpathlineto{\pgfqpoint{3.553469in}{2.787599in}}%
  \pgfpathlineto{\pgfqpoint{3.555309in}{2.784454in}}%
  \pgfpathlineto{\pgfqpoint{3.557149in}{2.781309in}}%
  \pgfpathlineto{\pgfqpoint{3.558989in}{2.778164in}}%
  \pgfpathlineto{\pgfqpoint{3.560829in}{2.775020in}}%
  \pgfpathlineto{\pgfqpoint{3.562669in}{2.771877in}}%
  \pgfpathlineto{\pgfqpoint{3.564510in}{2.768735in}}%
  \pgfpathlineto{\pgfqpoint{3.566351in}{2.765595in}}%
  \pgfpathlineto{\pgfqpoint{3.568192in}{2.762457in}}%
  \pgfpathlineto{\pgfqpoint{3.570034in}{2.759321in}}%
  \pgfpathlineto{\pgfqpoint{3.571876in}{2.756188in}}%
  \pgfpathlineto{\pgfqpoint{3.573719in}{2.753058in}}%
  \pgfpathlineto{\pgfqpoint{3.575563in}{2.749932in}}%
  \pgfpathlineto{\pgfqpoint{3.577407in}{2.746810in}}%
  \pgfpathlineto{\pgfqpoint{3.579252in}{2.743692in}}%
  \pgfpathlineto{\pgfqpoint{3.581099in}{2.740578in}}%
  \pgfpathlineto{\pgfqpoint{3.582946in}{2.737469in}}%
  \pgfpathlineto{\pgfqpoint{3.584892in}{2.739612in}}%
  \pgfpathlineto{\pgfqpoint{3.586839in}{2.741755in}}%
  \pgfpathlineto{\pgfqpoint{3.588785in}{2.743898in}}%
  \pgfpathlineto{\pgfqpoint{3.590731in}{2.746042in}}%
  \pgfpathlineto{\pgfqpoint{3.592676in}{2.748186in}}%
  \pgfpathlineto{\pgfqpoint{3.594622in}{2.750330in}}%
  \pgfpathlineto{\pgfqpoint{3.596567in}{2.752474in}}%
  \pgfpathlineto{\pgfqpoint{3.598512in}{2.754618in}}%
  \pgfpathlineto{\pgfqpoint{3.600456in}{2.756761in}}%
  \pgfpathlineto{\pgfqpoint{3.602401in}{2.758904in}}%
  \pgfpathlineto{\pgfqpoint{3.604345in}{2.761047in}}%
  \pgfpathlineto{\pgfqpoint{3.606288in}{2.763189in}}%
  \pgfpathlineto{\pgfqpoint{3.608231in}{2.765330in}}%
  \pgfpathlineto{\pgfqpoint{3.610174in}{2.767471in}}%
  \pgfpathlineto{\pgfqpoint{3.612116in}{2.769610in}}%
  \pgfpathlineto{\pgfqpoint{3.614058in}{2.771749in}}%
  \pgfpathlineto{\pgfqpoint{3.615999in}{2.773886in}}%
  \pgfpathlineto{\pgfqpoint{3.617940in}{2.776022in}}%
  \pgfpathlineto{\pgfqpoint{3.619881in}{2.778157in}}%
  \pgfpathlineto{\pgfqpoint{3.621820in}{2.780291in}}%
  \pgfpathlineto{\pgfqpoint{3.623760in}{2.782423in}}%
  \pgfpathlineto{\pgfqpoint{3.625698in}{2.784554in}}%
  \pgfpathlineto{\pgfqpoint{3.627636in}{2.786682in}}%
  \pgfpathlineto{\pgfqpoint{3.629574in}{2.788809in}}%
  \pgfpathlineto{\pgfqpoint{3.631511in}{2.790935in}}%
  \pgfpathlineto{\pgfqpoint{3.633447in}{2.793058in}}%
  \pgfpathlineto{\pgfqpoint{3.635383in}{2.795179in}}%
  \pgfpathlineto{\pgfqpoint{3.637317in}{2.797299in}}%
  \pgfpathlineto{\pgfqpoint{3.639252in}{2.799416in}}%
  \pgfpathlineto{\pgfqpoint{3.641185in}{2.801530in}}%
  \pgfpathlineto{\pgfqpoint{3.643118in}{2.803643in}}%
  \pgfpathlineto{\pgfqpoint{3.645050in}{2.805752in}}%
  \pgfpathlineto{\pgfqpoint{3.643137in}{2.808506in}}%
  \pgfpathlineto{\pgfqpoint{3.641225in}{2.811258in}}%
  \pgfpathlineto{\pgfqpoint{3.639312in}{2.814008in}}%
  \pgfpathlineto{\pgfqpoint{3.637399in}{2.816757in}}%
  \pgfpathlineto{\pgfqpoint{3.635485in}{2.819503in}}%
  \pgfpathlineto{\pgfqpoint{3.633571in}{2.822248in}}%
  \pgfpathlineto{\pgfqpoint{3.631657in}{2.824989in}}%
  \pgfpathlineto{\pgfqpoint{3.629742in}{2.827729in}}%
  \pgfpathlineto{\pgfqpoint{3.627826in}{2.830465in}}%
  \pgfpathlineto{\pgfqpoint{3.625910in}{2.833198in}}%
  \pgfpathlineto{\pgfqpoint{3.623994in}{2.835928in}}%
  \pgfpathlineto{\pgfqpoint{3.622076in}{2.838654in}}%
  \pgfpathlineto{\pgfqpoint{3.620158in}{2.841376in}}%
  \pgfpathlineto{\pgfqpoint{3.618239in}{2.844094in}}%
  \pgfpathlineto{\pgfqpoint{3.616320in}{2.846808in}}%
  \pgfpathlineto{\pgfqpoint{3.614399in}{2.849518in}}%
  \pgfpathlineto{\pgfqpoint{3.612478in}{2.852223in}}%
  \pgfpathlineto{\pgfqpoint{3.610555in}{2.854922in}}%
  \pgfpathlineto{\pgfqpoint{3.608632in}{2.857617in}}%
  \pgfpathlineto{\pgfqpoint{3.606708in}{2.860306in}}%
  \pgfpathlineto{\pgfqpoint{3.604782in}{2.862990in}}%
  \pgfpathlineto{\pgfqpoint{3.602855in}{2.865667in}}%
  \pgfpathlineto{\pgfqpoint{3.600928in}{2.868338in}}%
  \pgfpathlineto{\pgfqpoint{3.598999in}{2.871003in}}%
  \pgfpathlineto{\pgfqpoint{3.597068in}{2.873662in}}%
  \pgfpathlineto{\pgfqpoint{3.595137in}{2.876313in}}%
  \pgfpathlineto{\pgfqpoint{3.593204in}{2.878958in}}%
  \pgfpathlineto{\pgfqpoint{3.591269in}{2.881595in}}%
  \pgfpathlineto{\pgfqpoint{3.589333in}{2.884225in}}%
  \pgfpathlineto{\pgfqpoint{3.587396in}{2.886847in}}%
  \pgfpathlineto{\pgfqpoint{3.585457in}{2.889461in}}%
  \pgfpathlineto{\pgfqpoint{3.583517in}{2.892067in}}%
  \pgfpathlineto{\pgfqpoint{3.581664in}{2.890382in}}%
  \pgfpathlineto{\pgfqpoint{3.579810in}{2.888694in}}%
  \pgfpathlineto{\pgfqpoint{3.577956in}{2.887006in}}%
  \pgfpathlineto{\pgfqpoint{3.576101in}{2.885316in}}%
  \pgfpathlineto{\pgfqpoint{3.574245in}{2.883624in}}%
  \pgfpathlineto{\pgfqpoint{3.572389in}{2.881931in}}%
  \pgfpathlineto{\pgfqpoint{3.570532in}{2.880237in}}%
  \pgfpathlineto{\pgfqpoint{3.568675in}{2.878541in}}%
  \pgfpathlineto{\pgfqpoint{3.566817in}{2.876844in}}%
  \pgfpathlineto{\pgfqpoint{3.564959in}{2.875146in}}%
  \pgfpathlineto{\pgfqpoint{3.563100in}{2.873446in}}%
  \pgfpathlineto{\pgfqpoint{3.561241in}{2.871746in}}%
  \pgfpathlineto{\pgfqpoint{3.559381in}{2.870045in}}%
  \pgfpathlineto{\pgfqpoint{3.557521in}{2.868342in}}%
  \pgfpathlineto{\pgfqpoint{3.555660in}{2.866639in}}%
  \pgfpathlineto{\pgfqpoint{3.553799in}{2.864935in}}%
  \pgfpathlineto{\pgfqpoint{3.551937in}{2.863230in}}%
  \pgfpathlineto{\pgfqpoint{3.550075in}{2.861525in}}%
  \pgfpathlineto{\pgfqpoint{3.548213in}{2.859818in}}%
  \pgfpathlineto{\pgfqpoint{3.546350in}{2.858112in}}%
  \pgfpathlineto{\pgfqpoint{3.544486in}{2.856404in}}%
  \pgfpathlineto{\pgfqpoint{3.542623in}{2.854696in}}%
  \pgfpathlineto{\pgfqpoint{3.540759in}{2.852988in}}%
  \pgfpathlineto{\pgfqpoint{3.538894in}{2.851280in}}%
  \pgfpathlineto{\pgfqpoint{3.537029in}{2.849571in}}%
  \pgfpathlineto{\pgfqpoint{3.535164in}{2.847862in}}%
  \pgfpathlineto{\pgfqpoint{3.533299in}{2.846153in}}%
  \pgfpathlineto{\pgfqpoint{3.531433in}{2.844443in}}%
  \pgfpathlineto{\pgfqpoint{3.529567in}{2.842734in}}%
  \pgfpathlineto{\pgfqpoint{3.527701in}{2.841024in}}%
  \pgfpathlineto{\pgfqpoint{3.525834in}{2.839315in}}%
  \pgfpathlineto{\pgfqpoint{3.523967in}{2.837605in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.582946in}{2.737469in}}%
  \pgfpathlineto{\pgfqpoint{3.584794in}{2.734366in}}%
  \pgfpathlineto{\pgfqpoint{3.586643in}{2.731268in}}%
  \pgfpathlineto{\pgfqpoint{3.588494in}{2.728176in}}%
  \pgfpathlineto{\pgfqpoint{3.590345in}{2.725090in}}%
  \pgfpathlineto{\pgfqpoint{3.592198in}{2.722010in}}%
  \pgfpathlineto{\pgfqpoint{3.594053in}{2.718938in}}%
  \pgfpathlineto{\pgfqpoint{3.595909in}{2.715872in}}%
  \pgfpathlineto{\pgfqpoint{3.597766in}{2.712814in}}%
  \pgfpathlineto{\pgfqpoint{3.599625in}{2.709764in}}%
  \pgfpathlineto{\pgfqpoint{3.601485in}{2.706722in}}%
  \pgfpathlineto{\pgfqpoint{3.603348in}{2.703688in}}%
  \pgfpathlineto{\pgfqpoint{3.605212in}{2.700663in}}%
  \pgfpathlineto{\pgfqpoint{3.607078in}{2.697647in}}%
  \pgfpathlineto{\pgfqpoint{3.608945in}{2.694640in}}%
  \pgfpathlineto{\pgfqpoint{3.610815in}{2.691642in}}%
  \pgfpathlineto{\pgfqpoint{3.612687in}{2.688655in}}%
  \pgfpathlineto{\pgfqpoint{3.614560in}{2.685678in}}%
  \pgfpathlineto{\pgfqpoint{3.616436in}{2.682711in}}%
  \pgfpathlineto{\pgfqpoint{3.618314in}{2.679755in}}%
  \pgfpathlineto{\pgfqpoint{3.620195in}{2.676810in}}%
  \pgfpathlineto{\pgfqpoint{3.622077in}{2.673876in}}%
  \pgfpathlineto{\pgfqpoint{3.623962in}{2.670954in}}%
  \pgfpathlineto{\pgfqpoint{3.625850in}{2.668044in}}%
  \pgfpathlineto{\pgfqpoint{3.627740in}{2.665145in}}%
  \pgfpathlineto{\pgfqpoint{3.629632in}{2.662259in}}%
  \pgfpathlineto{\pgfqpoint{3.631527in}{2.659385in}}%
  \pgfpathlineto{\pgfqpoint{3.633424in}{2.656524in}}%
  \pgfpathlineto{\pgfqpoint{3.635324in}{2.653675in}}%
  \pgfpathlineto{\pgfqpoint{3.637227in}{2.650840in}}%
  \pgfpathlineto{\pgfqpoint{3.639133in}{2.648018in}}%
  \pgfpathlineto{\pgfqpoint{3.641041in}{2.645209in}}%
  \pgfpathlineto{\pgfqpoint{3.642952in}{2.642414in}}%
  \pgfpathlineto{\pgfqpoint{3.644940in}{2.644790in}}%
  \pgfpathlineto{\pgfqpoint{3.646927in}{2.647166in}}%
  \pgfpathlineto{\pgfqpoint{3.648914in}{2.649544in}}%
  \pgfpathlineto{\pgfqpoint{3.650901in}{2.651922in}}%
  \pgfpathlineto{\pgfqpoint{3.652888in}{2.654300in}}%
  \pgfpathlineto{\pgfqpoint{3.654875in}{2.656679in}}%
  \pgfpathlineto{\pgfqpoint{3.656862in}{2.659059in}}%
  \pgfpathlineto{\pgfqpoint{3.658848in}{2.661439in}}%
  \pgfpathlineto{\pgfqpoint{3.660834in}{2.663819in}}%
  \pgfpathlineto{\pgfqpoint{3.662821in}{2.666199in}}%
  \pgfpathlineto{\pgfqpoint{3.664806in}{2.668578in}}%
  \pgfpathlineto{\pgfqpoint{3.666792in}{2.670958in}}%
  \pgfpathlineto{\pgfqpoint{3.668777in}{2.673337in}}%
  \pgfpathlineto{\pgfqpoint{3.670762in}{2.675716in}}%
  \pgfpathlineto{\pgfqpoint{3.672747in}{2.678094in}}%
  \pgfpathlineto{\pgfqpoint{3.674731in}{2.680471in}}%
  \pgfpathlineto{\pgfqpoint{3.676715in}{2.682848in}}%
  \pgfpathlineto{\pgfqpoint{3.678698in}{2.685224in}}%
  \pgfpathlineto{\pgfqpoint{3.680681in}{2.687598in}}%
  \pgfpathlineto{\pgfqpoint{3.682663in}{2.689971in}}%
  \pgfpathlineto{\pgfqpoint{3.684645in}{2.692343in}}%
  \pgfpathlineto{\pgfqpoint{3.686626in}{2.694714in}}%
  \pgfpathlineto{\pgfqpoint{3.688607in}{2.697083in}}%
  \pgfpathlineto{\pgfqpoint{3.690587in}{2.699450in}}%
  \pgfpathlineto{\pgfqpoint{3.692567in}{2.701815in}}%
  \pgfpathlineto{\pgfqpoint{3.694546in}{2.704178in}}%
  \pgfpathlineto{\pgfqpoint{3.696524in}{2.706540in}}%
  \pgfpathlineto{\pgfqpoint{3.698502in}{2.708899in}}%
  \pgfpathlineto{\pgfqpoint{3.700479in}{2.711256in}}%
  \pgfpathlineto{\pgfqpoint{3.702455in}{2.713610in}}%
  \pgfpathlineto{\pgfqpoint{3.704431in}{2.715962in}}%
  \pgfpathlineto{\pgfqpoint{3.706405in}{2.718312in}}%
  \pgfpathlineto{\pgfqpoint{3.704476in}{2.720990in}}%
  \pgfpathlineto{\pgfqpoint{3.702548in}{2.723674in}}%
  \pgfpathlineto{\pgfqpoint{3.700621in}{2.726362in}}%
  \pgfpathlineto{\pgfqpoint{3.698695in}{2.729056in}}%
  \pgfpathlineto{\pgfqpoint{3.696770in}{2.731755in}}%
  \pgfpathlineto{\pgfqpoint{3.694847in}{2.734459in}}%
  \pgfpathlineto{\pgfqpoint{3.692924in}{2.737167in}}%
  \pgfpathlineto{\pgfqpoint{3.691002in}{2.739879in}}%
  \pgfpathlineto{\pgfqpoint{3.689081in}{2.742596in}}%
  \pgfpathlineto{\pgfqpoint{3.687161in}{2.745317in}}%
  \pgfpathlineto{\pgfqpoint{3.685242in}{2.748042in}}%
  \pgfpathlineto{\pgfqpoint{3.683324in}{2.750770in}}%
  \pgfpathlineto{\pgfqpoint{3.681406in}{2.753501in}}%
  \pgfpathlineto{\pgfqpoint{3.679489in}{2.756236in}}%
  \pgfpathlineto{\pgfqpoint{3.677572in}{2.758974in}}%
  \pgfpathlineto{\pgfqpoint{3.675657in}{2.761714in}}%
  \pgfpathlineto{\pgfqpoint{3.673741in}{2.764457in}}%
  \pgfpathlineto{\pgfqpoint{3.671827in}{2.767202in}}%
  \pgfpathlineto{\pgfqpoint{3.669913in}{2.769949in}}%
  \pgfpathlineto{\pgfqpoint{3.667999in}{2.772698in}}%
  \pgfpathlineto{\pgfqpoint{3.666085in}{2.775449in}}%
  \pgfpathlineto{\pgfqpoint{3.664172in}{2.778201in}}%
  \pgfpathlineto{\pgfqpoint{3.662259in}{2.780954in}}%
  \pgfpathlineto{\pgfqpoint{3.660347in}{2.783708in}}%
  \pgfpathlineto{\pgfqpoint{3.658434in}{2.786463in}}%
  \pgfpathlineto{\pgfqpoint{3.656522in}{2.789219in}}%
  \pgfpathlineto{\pgfqpoint{3.654610in}{2.791975in}}%
  \pgfpathlineto{\pgfqpoint{3.652698in}{2.794731in}}%
  \pgfpathlineto{\pgfqpoint{3.650786in}{2.797487in}}%
  \pgfpathlineto{\pgfqpoint{3.648874in}{2.800243in}}%
  \pgfpathlineto{\pgfqpoint{3.646962in}{2.802998in}}%
  \pgfpathlineto{\pgfqpoint{3.645050in}{2.805752in}}%
  \pgfpathlineto{\pgfqpoint{3.643118in}{2.803643in}}%
  \pgfpathlineto{\pgfqpoint{3.641185in}{2.801530in}}%
  \pgfpathlineto{\pgfqpoint{3.639252in}{2.799416in}}%
  \pgfpathlineto{\pgfqpoint{3.637317in}{2.797299in}}%
  \pgfpathlineto{\pgfqpoint{3.635383in}{2.795179in}}%
  \pgfpathlineto{\pgfqpoint{3.633447in}{2.793058in}}%
  \pgfpathlineto{\pgfqpoint{3.631511in}{2.790935in}}%
  \pgfpathlineto{\pgfqpoint{3.629574in}{2.788809in}}%
  \pgfpathlineto{\pgfqpoint{3.627636in}{2.786682in}}%
  \pgfpathlineto{\pgfqpoint{3.625698in}{2.784554in}}%
  \pgfpathlineto{\pgfqpoint{3.623760in}{2.782423in}}%
  \pgfpathlineto{\pgfqpoint{3.621820in}{2.780291in}}%
  \pgfpathlineto{\pgfqpoint{3.619881in}{2.778157in}}%
  \pgfpathlineto{\pgfqpoint{3.617940in}{2.776022in}}%
  \pgfpathlineto{\pgfqpoint{3.615999in}{2.773886in}}%
  \pgfpathlineto{\pgfqpoint{3.614058in}{2.771749in}}%
  \pgfpathlineto{\pgfqpoint{3.612116in}{2.769610in}}%
  \pgfpathlineto{\pgfqpoint{3.610174in}{2.767471in}}%
  \pgfpathlineto{\pgfqpoint{3.608231in}{2.765330in}}%
  \pgfpathlineto{\pgfqpoint{3.606288in}{2.763189in}}%
  \pgfpathlineto{\pgfqpoint{3.604345in}{2.761047in}}%
  \pgfpathlineto{\pgfqpoint{3.602401in}{2.758904in}}%
  \pgfpathlineto{\pgfqpoint{3.600456in}{2.756761in}}%
  \pgfpathlineto{\pgfqpoint{3.598512in}{2.754618in}}%
  \pgfpathlineto{\pgfqpoint{3.596567in}{2.752474in}}%
  \pgfpathlineto{\pgfqpoint{3.594622in}{2.750330in}}%
  \pgfpathlineto{\pgfqpoint{3.592676in}{2.748186in}}%
  \pgfpathlineto{\pgfqpoint{3.590731in}{2.746042in}}%
  \pgfpathlineto{\pgfqpoint{3.588785in}{2.743898in}}%
  \pgfpathlineto{\pgfqpoint{3.586839in}{2.741755in}}%
  \pgfpathlineto{\pgfqpoint{3.584892in}{2.739612in}}%
  \pgfpathlineto{\pgfqpoint{3.582946in}{2.737469in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.514779in}{2.954528in}}%
  \pgfpathlineto{\pgfqpoint{2.517233in}{2.954976in}}%
  \pgfpathlineto{\pgfqpoint{2.519689in}{2.955427in}}%
  \pgfpathlineto{\pgfqpoint{2.522145in}{2.955880in}}%
  \pgfpathlineto{\pgfqpoint{2.524602in}{2.956335in}}%
  \pgfpathlineto{\pgfqpoint{2.527060in}{2.956792in}}%
  \pgfpathlineto{\pgfqpoint{2.529519in}{2.957252in}}%
  \pgfpathlineto{\pgfqpoint{2.531978in}{2.957714in}}%
  \pgfpathlineto{\pgfqpoint{2.534439in}{2.958178in}}%
  \pgfpathlineto{\pgfqpoint{2.536900in}{2.958644in}}%
  \pgfpathlineto{\pgfqpoint{2.539362in}{2.959112in}}%
  \pgfpathlineto{\pgfqpoint{2.541825in}{2.959582in}}%
  \pgfpathlineto{\pgfqpoint{2.544289in}{2.960054in}}%
  \pgfpathlineto{\pgfqpoint{2.546753in}{2.960528in}}%
  \pgfpathlineto{\pgfqpoint{2.549218in}{2.961004in}}%
  \pgfpathlineto{\pgfqpoint{2.551684in}{2.961481in}}%
  \pgfpathlineto{\pgfqpoint{2.554151in}{2.961961in}}%
  \pgfpathlineto{\pgfqpoint{2.556619in}{2.962442in}}%
  \pgfpathlineto{\pgfqpoint{2.559087in}{2.962925in}}%
  \pgfpathlineto{\pgfqpoint{2.561556in}{2.963410in}}%
  \pgfpathlineto{\pgfqpoint{2.564026in}{2.963897in}}%
  \pgfpathlineto{\pgfqpoint{2.566496in}{2.964385in}}%
  \pgfpathlineto{\pgfqpoint{2.568968in}{2.964875in}}%
  \pgfpathlineto{\pgfqpoint{2.571440in}{2.965366in}}%
  \pgfpathlineto{\pgfqpoint{2.573912in}{2.965859in}}%
  \pgfpathlineto{\pgfqpoint{2.576386in}{2.966353in}}%
  \pgfpathlineto{\pgfqpoint{2.578860in}{2.966849in}}%
  \pgfpathlineto{\pgfqpoint{2.581335in}{2.967346in}}%
  \pgfpathlineto{\pgfqpoint{2.583810in}{2.967844in}}%
  \pgfpathlineto{\pgfqpoint{2.586287in}{2.968344in}}%
  \pgfpathlineto{\pgfqpoint{2.588763in}{2.968845in}}%
  \pgfpathlineto{\pgfqpoint{2.591241in}{2.969347in}}%
  \pgfpathlineto{\pgfqpoint{2.593719in}{2.969851in}}%
  \pgfpathlineto{\pgfqpoint{2.595597in}{2.971073in}}%
  \pgfpathlineto{\pgfqpoint{2.597473in}{2.972291in}}%
  \pgfpathlineto{\pgfqpoint{2.599348in}{2.973505in}}%
  \pgfpathlineto{\pgfqpoint{2.601222in}{2.974713in}}%
  \pgfpathlineto{\pgfqpoint{2.603095in}{2.975918in}}%
  \pgfpathlineto{\pgfqpoint{2.604967in}{2.977117in}}%
  \pgfpathlineto{\pgfqpoint{2.606837in}{2.978312in}}%
  \pgfpathlineto{\pgfqpoint{2.608707in}{2.979503in}}%
  \pgfpathlineto{\pgfqpoint{2.610575in}{2.980689in}}%
  \pgfpathlineto{\pgfqpoint{2.612442in}{2.981870in}}%
  \pgfpathlineto{\pgfqpoint{2.614308in}{2.983047in}}%
  \pgfpathlineto{\pgfqpoint{2.616172in}{2.984219in}}%
  \pgfpathlineto{\pgfqpoint{2.618036in}{2.985386in}}%
  \pgfpathlineto{\pgfqpoint{2.619898in}{2.986549in}}%
  \pgfpathlineto{\pgfqpoint{2.621760in}{2.987708in}}%
  \pgfpathlineto{\pgfqpoint{2.623620in}{2.988861in}}%
  \pgfpathlineto{\pgfqpoint{2.625478in}{2.990010in}}%
  \pgfpathlineto{\pgfqpoint{2.627336in}{2.991155in}}%
  \pgfpathlineto{\pgfqpoint{2.629193in}{2.992295in}}%
  \pgfpathlineto{\pgfqpoint{2.631048in}{2.993431in}}%
  \pgfpathlineto{\pgfqpoint{2.632902in}{2.994561in}}%
  \pgfpathlineto{\pgfqpoint{2.634755in}{2.995687in}}%
  \pgfpathlineto{\pgfqpoint{2.636607in}{2.996809in}}%
  \pgfpathlineto{\pgfqpoint{2.638458in}{2.997926in}}%
  \pgfpathlineto{\pgfqpoint{2.640308in}{2.999038in}}%
  \pgfpathlineto{\pgfqpoint{2.642156in}{3.000146in}}%
  \pgfpathlineto{\pgfqpoint{2.644003in}{3.001249in}}%
  \pgfpathlineto{\pgfqpoint{2.645849in}{3.002347in}}%
  \pgfpathlineto{\pgfqpoint{2.647694in}{3.003441in}}%
  \pgfpathlineto{\pgfqpoint{2.649537in}{3.004530in}}%
  \pgfpathlineto{\pgfqpoint{2.651380in}{3.005614in}}%
  \pgfpathlineto{\pgfqpoint{2.653221in}{3.006694in}}%
  \pgfpathlineto{\pgfqpoint{2.650744in}{3.006177in}}%
  \pgfpathlineto{\pgfqpoint{2.648267in}{3.005662in}}%
  \pgfpathlineto{\pgfqpoint{2.645791in}{3.005148in}}%
  \pgfpathlineto{\pgfqpoint{2.643316in}{3.004635in}}%
  \pgfpathlineto{\pgfqpoint{2.640841in}{3.004123in}}%
  \pgfpathlineto{\pgfqpoint{2.638368in}{3.003613in}}%
  \pgfpathlineto{\pgfqpoint{2.635894in}{3.003104in}}%
  \pgfpathlineto{\pgfqpoint{2.633422in}{3.002596in}}%
  \pgfpathlineto{\pgfqpoint{2.630950in}{3.002091in}}%
  \pgfpathlineto{\pgfqpoint{2.628479in}{3.001586in}}%
  \pgfpathlineto{\pgfqpoint{2.626009in}{3.001083in}}%
  \pgfpathlineto{\pgfqpoint{2.623540in}{3.000582in}}%
  \pgfpathlineto{\pgfqpoint{2.621071in}{3.000083in}}%
  \pgfpathlineto{\pgfqpoint{2.618603in}{2.999585in}}%
  \pgfpathlineto{\pgfqpoint{2.616136in}{2.999089in}}%
  \pgfpathlineto{\pgfqpoint{2.613669in}{2.998595in}}%
  \pgfpathlineto{\pgfqpoint{2.611204in}{2.998103in}}%
  \pgfpathlineto{\pgfqpoint{2.608739in}{2.997613in}}%
  \pgfpathlineto{\pgfqpoint{2.606275in}{2.997124in}}%
  \pgfpathlineto{\pgfqpoint{2.603811in}{2.996638in}}%
  \pgfpathlineto{\pgfqpoint{2.601349in}{2.996153in}}%
  \pgfpathlineto{\pgfqpoint{2.598887in}{2.995671in}}%
  \pgfpathlineto{\pgfqpoint{2.596426in}{2.995191in}}%
  \pgfpathlineto{\pgfqpoint{2.593966in}{2.994712in}}%
  \pgfpathlineto{\pgfqpoint{2.591507in}{2.994236in}}%
  \pgfpathlineto{\pgfqpoint{2.589048in}{2.993762in}}%
  \pgfpathlineto{\pgfqpoint{2.586591in}{2.993290in}}%
  \pgfpathlineto{\pgfqpoint{2.584134in}{2.992820in}}%
  \pgfpathlineto{\pgfqpoint{2.581678in}{2.992353in}}%
  \pgfpathlineto{\pgfqpoint{2.579223in}{2.991887in}}%
  \pgfpathlineto{\pgfqpoint{2.576769in}{2.991424in}}%
  \pgfpathlineto{\pgfqpoint{2.574316in}{2.990964in}}%
  \pgfpathlineto{\pgfqpoint{2.572470in}{2.989881in}}%
  \pgfpathlineto{\pgfqpoint{2.570624in}{2.988794in}}%
  \pgfpathlineto{\pgfqpoint{2.568777in}{2.987703in}}%
  \pgfpathlineto{\pgfqpoint{2.566929in}{2.986609in}}%
  \pgfpathlineto{\pgfqpoint{2.565079in}{2.985512in}}%
  \pgfpathlineto{\pgfqpoint{2.563229in}{2.984411in}}%
  \pgfpathlineto{\pgfqpoint{2.561378in}{2.983306in}}%
  \pgfpathlineto{\pgfqpoint{2.559526in}{2.982198in}}%
  \pgfpathlineto{\pgfqpoint{2.557672in}{2.981086in}}%
  \pgfpathlineto{\pgfqpoint{2.555818in}{2.979970in}}%
  \pgfpathlineto{\pgfqpoint{2.553963in}{2.978851in}}%
  \pgfpathlineto{\pgfqpoint{2.552107in}{2.977728in}}%
  \pgfpathlineto{\pgfqpoint{2.550250in}{2.976602in}}%
  \pgfpathlineto{\pgfqpoint{2.548392in}{2.975472in}}%
  \pgfpathlineto{\pgfqpoint{2.546533in}{2.974339in}}%
  \pgfpathlineto{\pgfqpoint{2.544673in}{2.973202in}}%
  \pgfpathlineto{\pgfqpoint{2.542812in}{2.972061in}}%
  \pgfpathlineto{\pgfqpoint{2.540950in}{2.970917in}}%
  \pgfpathlineto{\pgfqpoint{2.539087in}{2.969770in}}%
  \pgfpathlineto{\pgfqpoint{2.537223in}{2.968618in}}%
  \pgfpathlineto{\pgfqpoint{2.535358in}{2.967464in}}%
  \pgfpathlineto{\pgfqpoint{2.533492in}{2.966305in}}%
  \pgfpathlineto{\pgfqpoint{2.531625in}{2.965143in}}%
  \pgfpathlineto{\pgfqpoint{2.529757in}{2.963978in}}%
  \pgfpathlineto{\pgfqpoint{2.527888in}{2.962809in}}%
  \pgfpathlineto{\pgfqpoint{2.526018in}{2.961637in}}%
  \pgfpathlineto{\pgfqpoint{2.524147in}{2.960461in}}%
  \pgfpathlineto{\pgfqpoint{2.522276in}{2.959281in}}%
  \pgfpathlineto{\pgfqpoint{2.520403in}{2.958098in}}%
  \pgfpathlineto{\pgfqpoint{2.518529in}{2.956911in}}%
  \pgfpathlineto{\pgfqpoint{2.516654in}{2.955721in}}%
  \pgfpathlineto{\pgfqpoint{2.514779in}{2.954528in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.642952in}{2.642414in}}%
  \pgfpathlineto{\pgfqpoint{3.644866in}{2.639633in}}%
  \pgfpathlineto{\pgfqpoint{3.646783in}{2.636866in}}%
  \pgfpathlineto{\pgfqpoint{3.648703in}{2.634112in}}%
  \pgfpathlineto{\pgfqpoint{3.650625in}{2.631373in}}%
  \pgfpathlineto{\pgfqpoint{3.652551in}{2.628649in}}%
  \pgfpathlineto{\pgfqpoint{3.654480in}{2.625939in}}%
  \pgfpathlineto{\pgfqpoint{3.656412in}{2.623244in}}%
  \pgfpathlineto{\pgfqpoint{3.658347in}{2.620564in}}%
  \pgfpathlineto{\pgfqpoint{3.660285in}{2.617900in}}%
  \pgfpathlineto{\pgfqpoint{3.662226in}{2.615252in}}%
  \pgfpathlineto{\pgfqpoint{3.664171in}{2.612621in}}%
  \pgfpathlineto{\pgfqpoint{3.666120in}{2.610005in}}%
  \pgfpathlineto{\pgfqpoint{3.668071in}{2.607407in}}%
  \pgfpathlineto{\pgfqpoint{3.670027in}{2.604825in}}%
  \pgfpathlineto{\pgfqpoint{3.671986in}{2.602261in}}%
  \pgfpathlineto{\pgfqpoint{3.673948in}{2.599714in}}%
  \pgfpathlineto{\pgfqpoint{3.675914in}{2.597185in}}%
  \pgfpathlineto{\pgfqpoint{3.677884in}{2.594672in}}%
  \pgfpathlineto{\pgfqpoint{3.679857in}{2.592175in}}%
  \pgfpathlineto{\pgfqpoint{3.681834in}{2.589695in}}%
  \pgfpathlineto{\pgfqpoint{3.683814in}{2.587231in}}%
  \pgfpathlineto{\pgfqpoint{3.685797in}{2.584783in}}%
  \pgfpathlineto{\pgfqpoint{3.687784in}{2.582351in}}%
  \pgfpathlineto{\pgfqpoint{3.689774in}{2.579935in}}%
  \pgfpathlineto{\pgfqpoint{3.691767in}{2.577534in}}%
  \pgfpathlineto{\pgfqpoint{3.693764in}{2.575150in}}%
  \pgfpathlineto{\pgfqpoint{3.695764in}{2.572782in}}%
  \pgfpathlineto{\pgfqpoint{3.697768in}{2.570433in}}%
  \pgfpathlineto{\pgfqpoint{3.699776in}{2.568101in}}%
  \pgfpathlineto{\pgfqpoint{3.701788in}{2.565790in}}%
  \pgfpathlineto{\pgfqpoint{3.703804in}{2.563498in}}%
  \pgfpathlineto{\pgfqpoint{3.705825in}{2.561228in}}%
  \pgfpathlineto{\pgfqpoint{3.707801in}{2.563576in}}%
  \pgfpathlineto{\pgfqpoint{3.709777in}{2.565926in}}%
  \pgfpathlineto{\pgfqpoint{3.711754in}{2.568278in}}%
  \pgfpathlineto{\pgfqpoint{3.713730in}{2.570631in}}%
  \pgfpathlineto{\pgfqpoint{3.715707in}{2.572986in}}%
  \pgfpathlineto{\pgfqpoint{3.717683in}{2.575342in}}%
  \pgfpathlineto{\pgfqpoint{3.719660in}{2.577699in}}%
  \pgfpathlineto{\pgfqpoint{3.721637in}{2.580057in}}%
  \pgfpathlineto{\pgfqpoint{3.723613in}{2.582415in}}%
  \pgfpathlineto{\pgfqpoint{3.725589in}{2.584775in}}%
  \pgfpathlineto{\pgfqpoint{3.727566in}{2.587136in}}%
  \pgfpathlineto{\pgfqpoint{3.729542in}{2.589496in}}%
  \pgfpathlineto{\pgfqpoint{3.731518in}{2.591858in}}%
  \pgfpathlineto{\pgfqpoint{3.733494in}{2.594219in}}%
  \pgfpathlineto{\pgfqpoint{3.735470in}{2.596581in}}%
  \pgfpathlineto{\pgfqpoint{3.737445in}{2.598943in}}%
  \pgfpathlineto{\pgfqpoint{3.739420in}{2.601305in}}%
  \pgfpathlineto{\pgfqpoint{3.741395in}{2.603667in}}%
  \pgfpathlineto{\pgfqpoint{3.743370in}{2.606028in}}%
  \pgfpathlineto{\pgfqpoint{3.745344in}{2.608389in}}%
  \pgfpathlineto{\pgfqpoint{3.747318in}{2.610749in}}%
  \pgfpathlineto{\pgfqpoint{3.749292in}{2.613109in}}%
  \pgfpathlineto{\pgfqpoint{3.751265in}{2.615468in}}%
  \pgfpathlineto{\pgfqpoint{3.753238in}{2.617826in}}%
  \pgfpathlineto{\pgfqpoint{3.755211in}{2.620183in}}%
  \pgfpathlineto{\pgfqpoint{3.757182in}{2.622539in}}%
  \pgfpathlineto{\pgfqpoint{3.759154in}{2.624893in}}%
  \pgfpathlineto{\pgfqpoint{3.761125in}{2.627247in}}%
  \pgfpathlineto{\pgfqpoint{3.763095in}{2.629598in}}%
  \pgfpathlineto{\pgfqpoint{3.765065in}{2.631949in}}%
  \pgfpathlineto{\pgfqpoint{3.767034in}{2.634297in}}%
  \pgfpathlineto{\pgfqpoint{3.769003in}{2.636644in}}%
  \pgfpathlineto{\pgfqpoint{3.767014in}{2.639044in}}%
  \pgfpathlineto{\pgfqpoint{3.765028in}{2.641459in}}%
  \pgfpathlineto{\pgfqpoint{3.763046in}{2.643888in}}%
  \pgfpathlineto{\pgfqpoint{3.761066in}{2.646330in}}%
  \pgfpathlineto{\pgfqpoint{3.759089in}{2.648784in}}%
  \pgfpathlineto{\pgfqpoint{3.757114in}{2.651248in}}%
  \pgfpathlineto{\pgfqpoint{3.755141in}{2.653723in}}%
  \pgfpathlineto{\pgfqpoint{3.753170in}{2.656207in}}%
  \pgfpathlineto{\pgfqpoint{3.751201in}{2.658698in}}%
  \pgfpathlineto{\pgfqpoint{3.749234in}{2.661197in}}%
  \pgfpathlineto{\pgfqpoint{3.747268in}{2.663704in}}%
  \pgfpathlineto{\pgfqpoint{3.745304in}{2.666220in}}%
  \pgfpathlineto{\pgfqpoint{3.743342in}{2.668744in}}%
  \pgfpathlineto{\pgfqpoint{3.741382in}{2.671276in}}%
  \pgfpathlineto{\pgfqpoint{3.739423in}{2.673818in}}%
  \pgfpathlineto{\pgfqpoint{3.737467in}{2.676368in}}%
  \pgfpathlineto{\pgfqpoint{3.735512in}{2.678928in}}%
  \pgfpathlineto{\pgfqpoint{3.733560in}{2.681497in}}%
  \pgfpathlineto{\pgfqpoint{3.731609in}{2.684076in}}%
  \pgfpathlineto{\pgfqpoint{3.729661in}{2.686663in}}%
  \pgfpathlineto{\pgfqpoint{3.727714in}{2.689260in}}%
  \pgfpathlineto{\pgfqpoint{3.725769in}{2.691865in}}%
  \pgfpathlineto{\pgfqpoint{3.723826in}{2.694478in}}%
  \pgfpathlineto{\pgfqpoint{3.721885in}{2.697100in}}%
  \pgfpathlineto{\pgfqpoint{3.719945in}{2.699728in}}%
  \pgfpathlineto{\pgfqpoint{3.718007in}{2.702364in}}%
  \pgfpathlineto{\pgfqpoint{3.716070in}{2.705007in}}%
  \pgfpathlineto{\pgfqpoint{3.714134in}{2.707656in}}%
  \pgfpathlineto{\pgfqpoint{3.712200in}{2.710311in}}%
  \pgfpathlineto{\pgfqpoint{3.710267in}{2.712972in}}%
  \pgfpathlineto{\pgfqpoint{3.708336in}{2.715639in}}%
  \pgfpathlineto{\pgfqpoint{3.706405in}{2.718312in}}%
  \pgfpathlineto{\pgfqpoint{3.704431in}{2.715962in}}%
  \pgfpathlineto{\pgfqpoint{3.702455in}{2.713610in}}%
  \pgfpathlineto{\pgfqpoint{3.700479in}{2.711256in}}%
  \pgfpathlineto{\pgfqpoint{3.698502in}{2.708899in}}%
  \pgfpathlineto{\pgfqpoint{3.696524in}{2.706540in}}%
  \pgfpathlineto{\pgfqpoint{3.694546in}{2.704178in}}%
  \pgfpathlineto{\pgfqpoint{3.692567in}{2.701815in}}%
  \pgfpathlineto{\pgfqpoint{3.690587in}{2.699450in}}%
  \pgfpathlineto{\pgfqpoint{3.688607in}{2.697083in}}%
  \pgfpathlineto{\pgfqpoint{3.686626in}{2.694714in}}%
  \pgfpathlineto{\pgfqpoint{3.684645in}{2.692343in}}%
  \pgfpathlineto{\pgfqpoint{3.682663in}{2.689971in}}%
  \pgfpathlineto{\pgfqpoint{3.680681in}{2.687598in}}%
  \pgfpathlineto{\pgfqpoint{3.678698in}{2.685224in}}%
  \pgfpathlineto{\pgfqpoint{3.676715in}{2.682848in}}%
  \pgfpathlineto{\pgfqpoint{3.674731in}{2.680471in}}%
  \pgfpathlineto{\pgfqpoint{3.672747in}{2.678094in}}%
  \pgfpathlineto{\pgfqpoint{3.670762in}{2.675716in}}%
  \pgfpathlineto{\pgfqpoint{3.668777in}{2.673337in}}%
  \pgfpathlineto{\pgfqpoint{3.666792in}{2.670958in}}%
  \pgfpathlineto{\pgfqpoint{3.664806in}{2.668578in}}%
  \pgfpathlineto{\pgfqpoint{3.662821in}{2.666199in}}%
  \pgfpathlineto{\pgfqpoint{3.660834in}{2.663819in}}%
  \pgfpathlineto{\pgfqpoint{3.658848in}{2.661439in}}%
  \pgfpathlineto{\pgfqpoint{3.656862in}{2.659059in}}%
  \pgfpathlineto{\pgfqpoint{3.654875in}{2.656679in}}%
  \pgfpathlineto{\pgfqpoint{3.652888in}{2.654300in}}%
  \pgfpathlineto{\pgfqpoint{3.650901in}{2.651922in}}%
  \pgfpathlineto{\pgfqpoint{3.648914in}{2.649544in}}%
  \pgfpathlineto{\pgfqpoint{3.646927in}{2.647166in}}%
  \pgfpathlineto{\pgfqpoint{3.644940in}{2.644790in}}%
  \pgfpathlineto{\pgfqpoint{3.642952in}{2.642414in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.376308in}{2.902893in}}%
  \pgfpathlineto{\pgfqpoint{2.378730in}{2.903213in}}%
  \pgfpathlineto{\pgfqpoint{2.381153in}{2.903537in}}%
  \pgfpathlineto{\pgfqpoint{2.383577in}{2.903864in}}%
  \pgfpathlineto{\pgfqpoint{2.386002in}{2.904194in}}%
  \pgfpathlineto{\pgfqpoint{2.388427in}{2.904526in}}%
  \pgfpathlineto{\pgfqpoint{2.390854in}{2.904862in}}%
  \pgfpathlineto{\pgfqpoint{2.393281in}{2.905200in}}%
  \pgfpathlineto{\pgfqpoint{2.395710in}{2.905542in}}%
  \pgfpathlineto{\pgfqpoint{2.398139in}{2.905886in}}%
  \pgfpathlineto{\pgfqpoint{2.400569in}{2.906233in}}%
  \pgfpathlineto{\pgfqpoint{2.403000in}{2.906583in}}%
  \pgfpathlineto{\pgfqpoint{2.405432in}{2.906935in}}%
  \pgfpathlineto{\pgfqpoint{2.407865in}{2.907290in}}%
  \pgfpathlineto{\pgfqpoint{2.410299in}{2.907648in}}%
  \pgfpathlineto{\pgfqpoint{2.412734in}{2.908009in}}%
  \pgfpathlineto{\pgfqpoint{2.415169in}{2.908372in}}%
  \pgfpathlineto{\pgfqpoint{2.417606in}{2.908738in}}%
  \pgfpathlineto{\pgfqpoint{2.420043in}{2.909106in}}%
  \pgfpathlineto{\pgfqpoint{2.422482in}{2.909477in}}%
  \pgfpathlineto{\pgfqpoint{2.424921in}{2.909851in}}%
  \pgfpathlineto{\pgfqpoint{2.427361in}{2.910227in}}%
  \pgfpathlineto{\pgfqpoint{2.429802in}{2.910606in}}%
  \pgfpathlineto{\pgfqpoint{2.432244in}{2.910987in}}%
  \pgfpathlineto{\pgfqpoint{2.434686in}{2.911371in}}%
  \pgfpathlineto{\pgfqpoint{2.437130in}{2.911757in}}%
  \pgfpathlineto{\pgfqpoint{2.439574in}{2.912146in}}%
  \pgfpathlineto{\pgfqpoint{2.442019in}{2.912537in}}%
  \pgfpathlineto{\pgfqpoint{2.444465in}{2.912930in}}%
  \pgfpathlineto{\pgfqpoint{2.446912in}{2.913326in}}%
  \pgfpathlineto{\pgfqpoint{2.449360in}{2.913724in}}%
  \pgfpathlineto{\pgfqpoint{2.451809in}{2.914124in}}%
  \pgfpathlineto{\pgfqpoint{2.454258in}{2.914527in}}%
  \pgfpathlineto{\pgfqpoint{2.456164in}{2.915828in}}%
  \pgfpathlineto{\pgfqpoint{2.458068in}{2.917127in}}%
  \pgfpathlineto{\pgfqpoint{2.459972in}{2.918421in}}%
  \pgfpathlineto{\pgfqpoint{2.461875in}{2.919713in}}%
  \pgfpathlineto{\pgfqpoint{2.463777in}{2.921002in}}%
  \pgfpathlineto{\pgfqpoint{2.465678in}{2.922287in}}%
  \pgfpathlineto{\pgfqpoint{2.467578in}{2.923569in}}%
  \pgfpathlineto{\pgfqpoint{2.469478in}{2.924848in}}%
  \pgfpathlineto{\pgfqpoint{2.471376in}{2.926123in}}%
  \pgfpathlineto{\pgfqpoint{2.473273in}{2.927395in}}%
  \pgfpathlineto{\pgfqpoint{2.475170in}{2.928664in}}%
  \pgfpathlineto{\pgfqpoint{2.477065in}{2.929929in}}%
  \pgfpathlineto{\pgfqpoint{2.478960in}{2.931191in}}%
  \pgfpathlineto{\pgfqpoint{2.480854in}{2.932450in}}%
  \pgfpathlineto{\pgfqpoint{2.482746in}{2.933706in}}%
  \pgfpathlineto{\pgfqpoint{2.484638in}{2.934958in}}%
  \pgfpathlineto{\pgfqpoint{2.486529in}{2.936206in}}%
  \pgfpathlineto{\pgfqpoint{2.488419in}{2.937452in}}%
  \pgfpathlineto{\pgfqpoint{2.490308in}{2.938694in}}%
  \pgfpathlineto{\pgfqpoint{2.492196in}{2.939932in}}%
  \pgfpathlineto{\pgfqpoint{2.494083in}{2.941168in}}%
  \pgfpathlineto{\pgfqpoint{2.495969in}{2.942400in}}%
  \pgfpathlineto{\pgfqpoint{2.497855in}{2.943628in}}%
  \pgfpathlineto{\pgfqpoint{2.499739in}{2.944853in}}%
  \pgfpathlineto{\pgfqpoint{2.501622in}{2.946074in}}%
  \pgfpathlineto{\pgfqpoint{2.503505in}{2.947292in}}%
  \pgfpathlineto{\pgfqpoint{2.505386in}{2.948507in}}%
  \pgfpathlineto{\pgfqpoint{2.507267in}{2.949718in}}%
  \pgfpathlineto{\pgfqpoint{2.509146in}{2.950926in}}%
  \pgfpathlineto{\pgfqpoint{2.511025in}{2.952130in}}%
  \pgfpathlineto{\pgfqpoint{2.512902in}{2.953331in}}%
  \pgfpathlineto{\pgfqpoint{2.514779in}{2.954528in}}%
  \pgfpathlineto{\pgfqpoint{2.512325in}{2.954082in}}%
  \pgfpathlineto{\pgfqpoint{2.509872in}{2.953638in}}%
  \pgfpathlineto{\pgfqpoint{2.507420in}{2.953196in}}%
  \pgfpathlineto{\pgfqpoint{2.504969in}{2.952757in}}%
  \pgfpathlineto{\pgfqpoint{2.502519in}{2.952321in}}%
  \pgfpathlineto{\pgfqpoint{2.500069in}{2.951887in}}%
  \pgfpathlineto{\pgfqpoint{2.497621in}{2.951455in}}%
  \pgfpathlineto{\pgfqpoint{2.495173in}{2.951026in}}%
  \pgfpathlineto{\pgfqpoint{2.492726in}{2.950599in}}%
  \pgfpathlineto{\pgfqpoint{2.490280in}{2.950175in}}%
  \pgfpathlineto{\pgfqpoint{2.487835in}{2.949753in}}%
  \pgfpathlineto{\pgfqpoint{2.485391in}{2.949334in}}%
  \pgfpathlineto{\pgfqpoint{2.482948in}{2.948918in}}%
  \pgfpathlineto{\pgfqpoint{2.480506in}{2.948504in}}%
  \pgfpathlineto{\pgfqpoint{2.478064in}{2.948093in}}%
  \pgfpathlineto{\pgfqpoint{2.475624in}{2.947685in}}%
  \pgfpathlineto{\pgfqpoint{2.473184in}{2.947279in}}%
  \pgfpathlineto{\pgfqpoint{2.470745in}{2.946876in}}%
  \pgfpathlineto{\pgfqpoint{2.468307in}{2.946475in}}%
  \pgfpathlineto{\pgfqpoint{2.465870in}{2.946077in}}%
  \pgfpathlineto{\pgfqpoint{2.463434in}{2.945682in}}%
  \pgfpathlineto{\pgfqpoint{2.460999in}{2.945290in}}%
  \pgfpathlineto{\pgfqpoint{2.458565in}{2.944900in}}%
  \pgfpathlineto{\pgfqpoint{2.456132in}{2.944514in}}%
  \pgfpathlineto{\pgfqpoint{2.453699in}{2.944130in}}%
  \pgfpathlineto{\pgfqpoint{2.451268in}{2.943748in}}%
  \pgfpathlineto{\pgfqpoint{2.448837in}{2.943370in}}%
  \pgfpathlineto{\pgfqpoint{2.446408in}{2.942994in}}%
  \pgfpathlineto{\pgfqpoint{2.443979in}{2.942622in}}%
  \pgfpathlineto{\pgfqpoint{2.441551in}{2.942252in}}%
  \pgfpathlineto{\pgfqpoint{2.439124in}{2.941885in}}%
  \pgfpathlineto{\pgfqpoint{2.436698in}{2.941520in}}%
  \pgfpathlineto{\pgfqpoint{2.434823in}{2.940351in}}%
  \pgfpathlineto{\pgfqpoint{2.432947in}{2.939180in}}%
  \pgfpathlineto{\pgfqpoint{2.431071in}{2.938006in}}%
  \pgfpathlineto{\pgfqpoint{2.429193in}{2.936829in}}%
  \pgfpathlineto{\pgfqpoint{2.427315in}{2.935650in}}%
  \pgfpathlineto{\pgfqpoint{2.425436in}{2.934469in}}%
  \pgfpathlineto{\pgfqpoint{2.423556in}{2.933285in}}%
  \pgfpathlineto{\pgfqpoint{2.421676in}{2.932098in}}%
  \pgfpathlineto{\pgfqpoint{2.419794in}{2.930909in}}%
  \pgfpathlineto{\pgfqpoint{2.417912in}{2.929718in}}%
  \pgfpathlineto{\pgfqpoint{2.416029in}{2.928524in}}%
  \pgfpathlineto{\pgfqpoint{2.414145in}{2.927328in}}%
  \pgfpathlineto{\pgfqpoint{2.412261in}{2.926129in}}%
  \pgfpathlineto{\pgfqpoint{2.410376in}{2.924928in}}%
  \pgfpathlineto{\pgfqpoint{2.408490in}{2.923724in}}%
  \pgfpathlineto{\pgfqpoint{2.406603in}{2.922518in}}%
  \pgfpathlineto{\pgfqpoint{2.404715in}{2.921309in}}%
  \pgfpathlineto{\pgfqpoint{2.402827in}{2.920098in}}%
  \pgfpathlineto{\pgfqpoint{2.400937in}{2.918885in}}%
  \pgfpathlineto{\pgfqpoint{2.399048in}{2.917669in}}%
  \pgfpathlineto{\pgfqpoint{2.397157in}{2.916451in}}%
  \pgfpathlineto{\pgfqpoint{2.395265in}{2.915230in}}%
  \pgfpathlineto{\pgfqpoint{2.393373in}{2.914007in}}%
  \pgfpathlineto{\pgfqpoint{2.391480in}{2.912781in}}%
  \pgfpathlineto{\pgfqpoint{2.389586in}{2.911553in}}%
  \pgfpathlineto{\pgfqpoint{2.387692in}{2.910323in}}%
  \pgfpathlineto{\pgfqpoint{2.385796in}{2.909090in}}%
  \pgfpathlineto{\pgfqpoint{2.383900in}{2.907855in}}%
  \pgfpathlineto{\pgfqpoint{2.382003in}{2.906618in}}%
  \pgfpathlineto{\pgfqpoint{2.380106in}{2.905379in}}%
  \pgfpathlineto{\pgfqpoint{2.378207in}{2.904137in}}%
  \pgfpathlineto{\pgfqpoint{2.376308in}{2.902893in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.005082in}{3.100732in}}%
  \pgfpathlineto{\pgfqpoint{3.007518in}{3.100822in}}%
  \pgfpathlineto{\pgfqpoint{3.009951in}{3.100902in}}%
  \pgfpathlineto{\pgfqpoint{3.012384in}{3.100971in}}%
  \pgfpathlineto{\pgfqpoint{3.014815in}{3.101029in}}%
  \pgfpathlineto{\pgfqpoint{3.017244in}{3.101076in}}%
  \pgfpathlineto{\pgfqpoint{3.019672in}{3.101112in}}%
  \pgfpathlineto{\pgfqpoint{3.022097in}{3.101137in}}%
  \pgfpathlineto{\pgfqpoint{3.024521in}{3.101150in}}%
  \pgfpathlineto{\pgfqpoint{3.026944in}{3.101151in}}%
  \pgfpathlineto{\pgfqpoint{3.029364in}{3.101140in}}%
  \pgfpathlineto{\pgfqpoint{3.031783in}{3.101116in}}%
  \pgfpathlineto{\pgfqpoint{3.034200in}{3.101081in}}%
  \pgfpathlineto{\pgfqpoint{3.036615in}{3.101032in}}%
  \pgfpathlineto{\pgfqpoint{3.039027in}{3.100971in}}%
  \pgfpathlineto{\pgfqpoint{3.041438in}{3.100897in}}%
  \pgfpathlineto{\pgfqpoint{3.043847in}{3.100809in}}%
  \pgfpathlineto{\pgfqpoint{3.046254in}{3.100708in}}%
  \pgfpathlineto{\pgfqpoint{3.048658in}{3.100593in}}%
  \pgfpathlineto{\pgfqpoint{3.051061in}{3.100464in}}%
  \pgfpathlineto{\pgfqpoint{3.053461in}{3.100321in}}%
  \pgfpathlineto{\pgfqpoint{3.055859in}{3.100164in}}%
  \pgfpathlineto{\pgfqpoint{3.058254in}{3.099992in}}%
  \pgfpathlineto{\pgfqpoint{3.060647in}{3.099806in}}%
  \pgfpathlineto{\pgfqpoint{3.063038in}{3.099604in}}%
  \pgfpathlineto{\pgfqpoint{3.065426in}{3.099388in}}%
  \pgfpathlineto{\pgfqpoint{3.067812in}{3.099155in}}%
  \pgfpathlineto{\pgfqpoint{3.070196in}{3.098907in}}%
  \pgfpathlineto{\pgfqpoint{3.072576in}{3.098644in}}%
  \pgfpathlineto{\pgfqpoint{3.074955in}{3.098364in}}%
  \pgfpathlineto{\pgfqpoint{3.077330in}{3.098068in}}%
  \pgfpathlineto{\pgfqpoint{3.079703in}{3.097755in}}%
  \pgfpathlineto{\pgfqpoint{3.082073in}{3.097425in}}%
  \pgfpathlineto{\pgfqpoint{3.083776in}{3.097977in}}%
  \pgfpathlineto{\pgfqpoint{3.085477in}{3.098522in}}%
  \pgfpathlineto{\pgfqpoint{3.087177in}{3.099061in}}%
  \pgfpathlineto{\pgfqpoint{3.088876in}{3.099592in}}%
  \pgfpathlineto{\pgfqpoint{3.090572in}{3.100118in}}%
  \pgfpathlineto{\pgfqpoint{3.092267in}{3.100636in}}%
  \pgfpathlineto{\pgfqpoint{3.093960in}{3.101149in}}%
  \pgfpathlineto{\pgfqpoint{3.095652in}{3.101654in}}%
  \pgfpathlineto{\pgfqpoint{3.097342in}{3.102154in}}%
  \pgfpathlineto{\pgfqpoint{3.099031in}{3.102647in}}%
  \pgfpathlineto{\pgfqpoint{3.100718in}{3.103133in}}%
  \pgfpathlineto{\pgfqpoint{3.102403in}{3.103614in}}%
  \pgfpathlineto{\pgfqpoint{3.104087in}{3.104088in}}%
  \pgfpathlineto{\pgfqpoint{3.105769in}{3.104556in}}%
  \pgfpathlineto{\pgfqpoint{3.107450in}{3.105019in}}%
  \pgfpathlineto{\pgfqpoint{3.109129in}{3.105475in}}%
  \pgfpathlineto{\pgfqpoint{3.110807in}{3.105926in}}%
  \pgfpathlineto{\pgfqpoint{3.112483in}{3.106370in}}%
  \pgfpathlineto{\pgfqpoint{3.114158in}{3.106809in}}%
  \pgfpathlineto{\pgfqpoint{3.115832in}{3.107242in}}%
  \pgfpathlineto{\pgfqpoint{3.117503in}{3.107670in}}%
  \pgfpathlineto{\pgfqpoint{3.119174in}{3.108092in}}%
  \pgfpathlineto{\pgfqpoint{3.120843in}{3.108508in}}%
  \pgfpathlineto{\pgfqpoint{3.122510in}{3.108919in}}%
  \pgfpathlineto{\pgfqpoint{3.124176in}{3.109325in}}%
  \pgfpathlineto{\pgfqpoint{3.125841in}{3.109725in}}%
  \pgfpathlineto{\pgfqpoint{3.127504in}{3.110119in}}%
  \pgfpathlineto{\pgfqpoint{3.129166in}{3.110509in}}%
  \pgfpathlineto{\pgfqpoint{3.130826in}{3.110893in}}%
  \pgfpathlineto{\pgfqpoint{3.132485in}{3.111273in}}%
  \pgfpathlineto{\pgfqpoint{3.134143in}{3.111647in}}%
  \pgfpathlineto{\pgfqpoint{3.135800in}{3.112016in}}%
  \pgfpathlineto{\pgfqpoint{3.133438in}{3.112358in}}%
  \pgfpathlineto{\pgfqpoint{3.131074in}{3.112686in}}%
  \pgfpathlineto{\pgfqpoint{3.128708in}{3.112999in}}%
  \pgfpathlineto{\pgfqpoint{3.126340in}{3.113298in}}%
  \pgfpathlineto{\pgfqpoint{3.123969in}{3.113583in}}%
  \pgfpathlineto{\pgfqpoint{3.121596in}{3.113853in}}%
  \pgfpathlineto{\pgfqpoint{3.119221in}{3.114110in}}%
  \pgfpathlineto{\pgfqpoint{3.116843in}{3.114353in}}%
  \pgfpathlineto{\pgfqpoint{3.114464in}{3.114583in}}%
  \pgfpathlineto{\pgfqpoint{3.112082in}{3.114799in}}%
  \pgfpathlineto{\pgfqpoint{3.109699in}{3.115003in}}%
  \pgfpathlineto{\pgfqpoint{3.107313in}{3.115193in}}%
  \pgfpathlineto{\pgfqpoint{3.104925in}{3.115371in}}%
  \pgfpathlineto{\pgfqpoint{3.102536in}{3.115537in}}%
  \pgfpathlineto{\pgfqpoint{3.100144in}{3.115690in}}%
  \pgfpathlineto{\pgfqpoint{3.097751in}{3.115831in}}%
  \pgfpathlineto{\pgfqpoint{3.095355in}{3.115960in}}%
  \pgfpathlineto{\pgfqpoint{3.092958in}{3.116077in}}%
  \pgfpathlineto{\pgfqpoint{3.090559in}{3.116183in}}%
  \pgfpathlineto{\pgfqpoint{3.088159in}{3.116277in}}%
  \pgfpathlineto{\pgfqpoint{3.085757in}{3.116360in}}%
  \pgfpathlineto{\pgfqpoint{3.083353in}{3.116432in}}%
  \pgfpathlineto{\pgfqpoint{3.080947in}{3.116493in}}%
  \pgfpathlineto{\pgfqpoint{3.078540in}{3.116543in}}%
  \pgfpathlineto{\pgfqpoint{3.076131in}{3.116583in}}%
  \pgfpathlineto{\pgfqpoint{3.073721in}{3.116613in}}%
  \pgfpathlineto{\pgfqpoint{3.071309in}{3.116632in}}%
  \pgfpathlineto{\pgfqpoint{3.068896in}{3.116641in}}%
  \pgfpathlineto{\pgfqpoint{3.066481in}{3.116640in}}%
  \pgfpathlineto{\pgfqpoint{3.064065in}{3.116630in}}%
  \pgfpathlineto{\pgfqpoint{3.061648in}{3.116610in}}%
  \pgfpathlineto{\pgfqpoint{3.059229in}{3.116581in}}%
  \pgfpathlineto{\pgfqpoint{3.057559in}{3.116169in}}%
  \pgfpathlineto{\pgfqpoint{3.055887in}{3.115752in}}%
  \pgfpathlineto{\pgfqpoint{3.054214in}{3.115330in}}%
  \pgfpathlineto{\pgfqpoint{3.052540in}{3.114903in}}%
  \pgfpathlineto{\pgfqpoint{3.050864in}{3.114471in}}%
  \pgfpathlineto{\pgfqpoint{3.049187in}{3.114034in}}%
  \pgfpathlineto{\pgfqpoint{3.047509in}{3.113592in}}%
  \pgfpathlineto{\pgfqpoint{3.045829in}{3.113145in}}%
  \pgfpathlineto{\pgfqpoint{3.044148in}{3.112693in}}%
  \pgfpathlineto{\pgfqpoint{3.042465in}{3.112235in}}%
  \pgfpathlineto{\pgfqpoint{3.040781in}{3.111772in}}%
  \pgfpathlineto{\pgfqpoint{3.039096in}{3.111304in}}%
  \pgfpathlineto{\pgfqpoint{3.037409in}{3.110831in}}%
  \pgfpathlineto{\pgfqpoint{3.035721in}{3.110351in}}%
  \pgfpathlineto{\pgfqpoint{3.034032in}{3.109867in}}%
  \pgfpathlineto{\pgfqpoint{3.032341in}{3.109377in}}%
  \pgfpathlineto{\pgfqpoint{3.030648in}{3.108881in}}%
  \pgfpathlineto{\pgfqpoint{3.028954in}{3.108379in}}%
  \pgfpathlineto{\pgfqpoint{3.027259in}{3.107872in}}%
  \pgfpathlineto{\pgfqpoint{3.025562in}{3.107359in}}%
  \pgfpathlineto{\pgfqpoint{3.023864in}{3.106840in}}%
  \pgfpathlineto{\pgfqpoint{3.022164in}{3.106315in}}%
  \pgfpathlineto{\pgfqpoint{3.020463in}{3.105784in}}%
  \pgfpathlineto{\pgfqpoint{3.018760in}{3.105247in}}%
  \pgfpathlineto{\pgfqpoint{3.017055in}{3.104705in}}%
  \pgfpathlineto{\pgfqpoint{3.015350in}{3.104156in}}%
  \pgfpathlineto{\pgfqpoint{3.013642in}{3.103601in}}%
  \pgfpathlineto{\pgfqpoint{3.011933in}{3.103039in}}%
  \pgfpathlineto{\pgfqpoint{3.010223in}{3.102472in}}%
  \pgfpathlineto{\pgfqpoint{3.008511in}{3.101898in}}%
  \pgfpathlineto{\pgfqpoint{3.006797in}{3.101318in}}%
  \pgfpathlineto{\pgfqpoint{3.005082in}{3.100732in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.209865in}{3.092131in}}%
  \pgfpathlineto{\pgfqpoint{3.212125in}{3.091196in}}%
  \pgfpathlineto{\pgfqpoint{3.214382in}{3.090239in}}%
  \pgfpathlineto{\pgfqpoint{3.216635in}{3.089261in}}%
  \pgfpathlineto{\pgfqpoint{3.218884in}{3.088262in}}%
  \pgfpathlineto{\pgfqpoint{3.221129in}{3.087241in}}%
  \pgfpathlineto{\pgfqpoint{3.223371in}{3.086199in}}%
  \pgfpathlineto{\pgfqpoint{3.225608in}{3.085134in}}%
  \pgfpathlineto{\pgfqpoint{3.227842in}{3.084047in}}%
  \pgfpathlineto{\pgfqpoint{3.230072in}{3.082938in}}%
  \pgfpathlineto{\pgfqpoint{3.232298in}{3.081807in}}%
  \pgfpathlineto{\pgfqpoint{3.234519in}{3.080653in}}%
  \pgfpathlineto{\pgfqpoint{3.236737in}{3.079477in}}%
  \pgfpathlineto{\pgfqpoint{3.238950in}{3.078277in}}%
  \pgfpathlineto{\pgfqpoint{3.241160in}{3.077055in}}%
  \pgfpathlineto{\pgfqpoint{3.243365in}{3.075809in}}%
  \pgfpathlineto{\pgfqpoint{3.245566in}{3.074540in}}%
  \pgfpathlineto{\pgfqpoint{3.247763in}{3.073248in}}%
  \pgfpathlineto{\pgfqpoint{3.249956in}{3.071932in}}%
  \pgfpathlineto{\pgfqpoint{3.252144in}{3.070593in}}%
  \pgfpathlineto{\pgfqpoint{3.254328in}{3.069230in}}%
  \pgfpathlineto{\pgfqpoint{3.256508in}{3.067842in}}%
  \pgfpathlineto{\pgfqpoint{3.258683in}{3.066431in}}%
  \pgfpathlineto{\pgfqpoint{3.260854in}{3.064996in}}%
  \pgfpathlineto{\pgfqpoint{3.263021in}{3.063536in}}%
  \pgfpathlineto{\pgfqpoint{3.265183in}{3.062052in}}%
  \pgfpathlineto{\pgfqpoint{3.267341in}{3.060543in}}%
  \pgfpathlineto{\pgfqpoint{3.269494in}{3.059009in}}%
  \pgfpathlineto{\pgfqpoint{3.271642in}{3.057451in}}%
  \pgfpathlineto{\pgfqpoint{3.273787in}{3.055868in}}%
  \pgfpathlineto{\pgfqpoint{3.275926in}{3.054260in}}%
  \pgfpathlineto{\pgfqpoint{3.278061in}{3.052627in}}%
  \pgfpathlineto{\pgfqpoint{3.280191in}{3.050968in}}%
  \pgfpathlineto{\pgfqpoint{3.281865in}{3.051505in}}%
  \pgfpathlineto{\pgfqpoint{3.283537in}{3.052038in}}%
  \pgfpathlineto{\pgfqpoint{3.285208in}{3.052567in}}%
  \pgfpathlineto{\pgfqpoint{3.286878in}{3.053093in}}%
  \pgfpathlineto{\pgfqpoint{3.288547in}{3.053616in}}%
  \pgfpathlineto{\pgfqpoint{3.290215in}{3.054135in}}%
  \pgfpathlineto{\pgfqpoint{3.291882in}{3.054651in}}%
  \pgfpathlineto{\pgfqpoint{3.293548in}{3.055164in}}%
  \pgfpathlineto{\pgfqpoint{3.295213in}{3.055673in}}%
  \pgfpathlineto{\pgfqpoint{3.296877in}{3.056180in}}%
  \pgfpathlineto{\pgfqpoint{3.298540in}{3.056683in}}%
  \pgfpathlineto{\pgfqpoint{3.300202in}{3.057184in}}%
  \pgfpathlineto{\pgfqpoint{3.301863in}{3.057682in}}%
  \pgfpathlineto{\pgfqpoint{3.303524in}{3.058177in}}%
  \pgfpathlineto{\pgfqpoint{3.305183in}{3.058669in}}%
  \pgfpathlineto{\pgfqpoint{3.306841in}{3.059158in}}%
  \pgfpathlineto{\pgfqpoint{3.308499in}{3.059645in}}%
  \pgfpathlineto{\pgfqpoint{3.310155in}{3.060129in}}%
  \pgfpathlineto{\pgfqpoint{3.311811in}{3.060611in}}%
  \pgfpathlineto{\pgfqpoint{3.313465in}{3.061091in}}%
  \pgfpathlineto{\pgfqpoint{3.315119in}{3.061568in}}%
  \pgfpathlineto{\pgfqpoint{3.316772in}{3.062042in}}%
  \pgfpathlineto{\pgfqpoint{3.318425in}{3.062515in}}%
  \pgfpathlineto{\pgfqpoint{3.320076in}{3.062985in}}%
  \pgfpathlineto{\pgfqpoint{3.321727in}{3.063453in}}%
  \pgfpathlineto{\pgfqpoint{3.323377in}{3.063919in}}%
  \pgfpathlineto{\pgfqpoint{3.325026in}{3.064382in}}%
  \pgfpathlineto{\pgfqpoint{3.326674in}{3.064844in}}%
  \pgfpathlineto{\pgfqpoint{3.328321in}{3.065304in}}%
  \pgfpathlineto{\pgfqpoint{3.329968in}{3.065762in}}%
  \pgfpathlineto{\pgfqpoint{3.331614in}{3.066219in}}%
  \pgfpathlineto{\pgfqpoint{3.333259in}{3.066674in}}%
  \pgfpathlineto{\pgfqpoint{3.331094in}{3.068111in}}%
  \pgfpathlineto{\pgfqpoint{3.328926in}{3.069528in}}%
  \pgfpathlineto{\pgfqpoint{3.326754in}{3.070925in}}%
  \pgfpathlineto{\pgfqpoint{3.324578in}{3.072301in}}%
  \pgfpathlineto{\pgfqpoint{3.322398in}{3.073657in}}%
  \pgfpathlineto{\pgfqpoint{3.320215in}{3.074992in}}%
  \pgfpathlineto{\pgfqpoint{3.318028in}{3.076307in}}%
  \pgfpathlineto{\pgfqpoint{3.315838in}{3.077602in}}%
  \pgfpathlineto{\pgfqpoint{3.313644in}{3.078877in}}%
  \pgfpathlineto{\pgfqpoint{3.311446in}{3.080132in}}%
  \pgfpathlineto{\pgfqpoint{3.309244in}{3.081367in}}%
  \pgfpathlineto{\pgfqpoint{3.307040in}{3.082583in}}%
  \pgfpathlineto{\pgfqpoint{3.304831in}{3.083779in}}%
  \pgfpathlineto{\pgfqpoint{3.302619in}{3.084955in}}%
  \pgfpathlineto{\pgfqpoint{3.300404in}{3.086111in}}%
  \pgfpathlineto{\pgfqpoint{3.298185in}{3.087249in}}%
  \pgfpathlineto{\pgfqpoint{3.295963in}{3.088367in}}%
  \pgfpathlineto{\pgfqpoint{3.293737in}{3.089466in}}%
  \pgfpathlineto{\pgfqpoint{3.291508in}{3.090546in}}%
  \pgfpathlineto{\pgfqpoint{3.289276in}{3.091607in}}%
  \pgfpathlineto{\pgfqpoint{3.287040in}{3.092649in}}%
  \pgfpathlineto{\pgfqpoint{3.284801in}{3.093672in}}%
  \pgfpathlineto{\pgfqpoint{3.282559in}{3.094677in}}%
  \pgfpathlineto{\pgfqpoint{3.280313in}{3.095664in}}%
  \pgfpathlineto{\pgfqpoint{3.278064in}{3.096632in}}%
  \pgfpathlineto{\pgfqpoint{3.275812in}{3.097583in}}%
  \pgfpathlineto{\pgfqpoint{3.273557in}{3.098515in}}%
  \pgfpathlineto{\pgfqpoint{3.271299in}{3.099429in}}%
  \pgfpathlineto{\pgfqpoint{3.269038in}{3.100325in}}%
  \pgfpathlineto{\pgfqpoint{3.266773in}{3.101204in}}%
  \pgfpathlineto{\pgfqpoint{3.264506in}{3.102065in}}%
  \pgfpathlineto{\pgfqpoint{3.262235in}{3.102909in}}%
  \pgfpathlineto{\pgfqpoint{3.260614in}{3.102620in}}%
  \pgfpathlineto{\pgfqpoint{3.258992in}{3.102328in}}%
  \pgfpathlineto{\pgfqpoint{3.257369in}{3.102034in}}%
  \pgfpathlineto{\pgfqpoint{3.255745in}{3.101738in}}%
  \pgfpathlineto{\pgfqpoint{3.254121in}{3.101439in}}%
  \pgfpathlineto{\pgfqpoint{3.252495in}{3.101137in}}%
  \pgfpathlineto{\pgfqpoint{3.250869in}{3.100833in}}%
  \pgfpathlineto{\pgfqpoint{3.249241in}{3.100525in}}%
  \pgfpathlineto{\pgfqpoint{3.247613in}{3.100215in}}%
  \pgfpathlineto{\pgfqpoint{3.245984in}{3.099903in}}%
  \pgfpathlineto{\pgfqpoint{3.244353in}{3.099587in}}%
  \pgfpathlineto{\pgfqpoint{3.242722in}{3.099268in}}%
  \pgfpathlineto{\pgfqpoint{3.241089in}{3.098946in}}%
  \pgfpathlineto{\pgfqpoint{3.239456in}{3.098620in}}%
  \pgfpathlineto{\pgfqpoint{3.237822in}{3.098292in}}%
  \pgfpathlineto{\pgfqpoint{3.236186in}{3.097959in}}%
  \pgfpathlineto{\pgfqpoint{3.234550in}{3.097624in}}%
  \pgfpathlineto{\pgfqpoint{3.232912in}{3.097285in}}%
  \pgfpathlineto{\pgfqpoint{3.231273in}{3.096942in}}%
  \pgfpathlineto{\pgfqpoint{3.229633in}{3.096596in}}%
  \pgfpathlineto{\pgfqpoint{3.227993in}{3.096246in}}%
  \pgfpathlineto{\pgfqpoint{3.226350in}{3.095892in}}%
  \pgfpathlineto{\pgfqpoint{3.224707in}{3.095535in}}%
  \pgfpathlineto{\pgfqpoint{3.223063in}{3.095173in}}%
  \pgfpathlineto{\pgfqpoint{3.221417in}{3.094807in}}%
  \pgfpathlineto{\pgfqpoint{3.219771in}{3.094438in}}%
  \pgfpathlineto{\pgfqpoint{3.218123in}{3.094064in}}%
  \pgfpathlineto{\pgfqpoint{3.216473in}{3.093686in}}%
  \pgfpathlineto{\pgfqpoint{3.214823in}{3.093304in}}%
  \pgfpathlineto{\pgfqpoint{3.213172in}{3.092918in}}%
  \pgfpathlineto{\pgfqpoint{3.211519in}{3.092527in}}%
  \pgfpathlineto{\pgfqpoint{3.209865in}{3.092131in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.705825in}{2.561228in}}%
  \pgfpathlineto{\pgfqpoint{3.707850in}{2.558979in}}%
  \pgfpathlineto{\pgfqpoint{3.709880in}{2.556753in}}%
  \pgfpathlineto{\pgfqpoint{3.711915in}{2.554550in}}%
  \pgfpathlineto{\pgfqpoint{3.713954in}{2.552368in}}%
  \pgfpathlineto{\pgfqpoint{3.715997in}{2.550204in}}%
  \pgfpathlineto{\pgfqpoint{3.718044in}{2.548057in}}%
  \pgfpathlineto{\pgfqpoint{3.720094in}{2.545922in}}%
  \pgfpathlineto{\pgfqpoint{3.722146in}{2.543799in}}%
  \pgfpathlineto{\pgfqpoint{3.724200in}{2.541685in}}%
  \pgfpathlineto{\pgfqpoint{3.726255in}{2.539577in}}%
  \pgfpathlineto{\pgfqpoint{3.728311in}{2.537472in}}%
  \pgfpathlineto{\pgfqpoint{3.730367in}{2.535368in}}%
  \pgfpathlineto{\pgfqpoint{3.732424in}{2.533265in}}%
  \pgfpathlineto{\pgfqpoint{3.734483in}{2.531170in}}%
  \pgfpathlineto{\pgfqpoint{3.736545in}{2.529090in}}%
  \pgfpathlineto{\pgfqpoint{3.738612in}{2.527036in}}%
  \pgfpathlineto{\pgfqpoint{3.740686in}{2.525015in}}%
  \pgfpathlineto{\pgfqpoint{3.742769in}{2.523036in}}%
  \pgfpathlineto{\pgfqpoint{3.744863in}{2.521109in}}%
  \pgfpathlineto{\pgfqpoint{3.746970in}{2.519241in}}%
  \pgfpathlineto{\pgfqpoint{3.749090in}{2.517441in}}%
  \pgfpathlineto{\pgfqpoint{3.751227in}{2.515719in}}%
  \pgfpathlineto{\pgfqpoint{3.753382in}{2.514082in}}%
  \pgfpathlineto{\pgfqpoint{3.755556in}{2.512540in}}%
  \pgfpathlineto{\pgfqpoint{3.757753in}{2.511102in}}%
  \pgfpathlineto{\pgfqpoint{3.759972in}{2.509775in}}%
  \pgfpathlineto{\pgfqpoint{3.762217in}{2.508569in}}%
  \pgfpathlineto{\pgfqpoint{3.764489in}{2.507492in}}%
  \pgfpathlineto{\pgfqpoint{3.766790in}{2.506553in}}%
  \pgfpathlineto{\pgfqpoint{3.769121in}{2.505761in}}%
  \pgfpathlineto{\pgfqpoint{3.771486in}{2.505125in}}%
  \pgfpathlineto{\pgfqpoint{3.773426in}{2.507322in}}%
  \pgfpathlineto{\pgfqpoint{3.775366in}{2.509521in}}%
  \pgfpathlineto{\pgfqpoint{3.777307in}{2.511722in}}%
  \pgfpathlineto{\pgfqpoint{3.779248in}{2.513925in}}%
  \pgfpathlineto{\pgfqpoint{3.781189in}{2.516130in}}%
  \pgfpathlineto{\pgfqpoint{3.783130in}{2.518337in}}%
  \pgfpathlineto{\pgfqpoint{3.785071in}{2.520545in}}%
  \pgfpathlineto{\pgfqpoint{3.787012in}{2.522755in}}%
  \pgfpathlineto{\pgfqpoint{3.788953in}{2.524966in}}%
  \pgfpathlineto{\pgfqpoint{3.790895in}{2.527178in}}%
  \pgfpathlineto{\pgfqpoint{3.792836in}{2.529392in}}%
  \pgfpathlineto{\pgfqpoint{3.794777in}{2.531606in}}%
  \pgfpathlineto{\pgfqpoint{3.796718in}{2.533822in}}%
  \pgfpathlineto{\pgfqpoint{3.798660in}{2.536039in}}%
  \pgfpathlineto{\pgfqpoint{3.800601in}{2.538256in}}%
  \pgfpathlineto{\pgfqpoint{3.802542in}{2.540474in}}%
  \pgfpathlineto{\pgfqpoint{3.804482in}{2.542692in}}%
  \pgfpathlineto{\pgfqpoint{3.806423in}{2.544911in}}%
  \pgfpathlineto{\pgfqpoint{3.808364in}{2.547130in}}%
  \pgfpathlineto{\pgfqpoint{3.810304in}{2.549350in}}%
  \pgfpathlineto{\pgfqpoint{3.812244in}{2.551570in}}%
  \pgfpathlineto{\pgfqpoint{3.814184in}{2.553789in}}%
  \pgfpathlineto{\pgfqpoint{3.816124in}{2.556009in}}%
  \pgfpathlineto{\pgfqpoint{3.818063in}{2.558229in}}%
  \pgfpathlineto{\pgfqpoint{3.820002in}{2.560448in}}%
  \pgfpathlineto{\pgfqpoint{3.821941in}{2.562667in}}%
  \pgfpathlineto{\pgfqpoint{3.823879in}{2.564885in}}%
  \pgfpathlineto{\pgfqpoint{3.825817in}{2.567103in}}%
  \pgfpathlineto{\pgfqpoint{3.827755in}{2.569320in}}%
  \pgfpathlineto{\pgfqpoint{3.829692in}{2.571537in}}%
  \pgfpathlineto{\pgfqpoint{3.831629in}{2.573752in}}%
  \pgfpathlineto{\pgfqpoint{3.833565in}{2.575966in}}%
  \pgfpathlineto{\pgfqpoint{3.831171in}{2.576443in}}%
  \pgfpathlineto{\pgfqpoint{3.828821in}{2.577127in}}%
  \pgfpathlineto{\pgfqpoint{3.826512in}{2.578008in}}%
  \pgfpathlineto{\pgfqpoint{3.824241in}{2.579073in}}%
  \pgfpathlineto{\pgfqpoint{3.822007in}{2.580308in}}%
  \pgfpathlineto{\pgfqpoint{3.819806in}{2.581703in}}%
  \pgfpathlineto{\pgfqpoint{3.817635in}{2.583245in}}%
  \pgfpathlineto{\pgfqpoint{3.815493in}{2.584921in}}%
  \pgfpathlineto{\pgfqpoint{3.813377in}{2.586719in}}%
  \pgfpathlineto{\pgfqpoint{3.811283in}{2.588627in}}%
  \pgfpathlineto{\pgfqpoint{3.809210in}{2.590632in}}%
  \pgfpathlineto{\pgfqpoint{3.807155in}{2.592722in}}%
  \pgfpathlineto{\pgfqpoint{3.805115in}{2.594884in}}%
  \pgfpathlineto{\pgfqpoint{3.803088in}{2.597107in}}%
  \pgfpathlineto{\pgfqpoint{3.801071in}{2.599378in}}%
  \pgfpathlineto{\pgfqpoint{3.799061in}{2.601685in}}%
  \pgfpathlineto{\pgfqpoint{3.797056in}{2.604015in}}%
  \pgfpathlineto{\pgfqpoint{3.795054in}{2.606356in}}%
  \pgfpathlineto{\pgfqpoint{3.793052in}{2.608696in}}%
  \pgfpathlineto{\pgfqpoint{3.791047in}{2.611025in}}%
  \pgfpathlineto{\pgfqpoint{3.789040in}{2.613343in}}%
  \pgfpathlineto{\pgfqpoint{3.787032in}{2.615654in}}%
  \pgfpathlineto{\pgfqpoint{3.785023in}{2.617960in}}%
  \pgfpathlineto{\pgfqpoint{3.783014in}{2.620266in}}%
  \pgfpathlineto{\pgfqpoint{3.781005in}{2.622574in}}%
  \pgfpathlineto{\pgfqpoint{3.778998in}{2.624888in}}%
  \pgfpathlineto{\pgfqpoint{3.776993in}{2.627210in}}%
  \pgfpathlineto{\pgfqpoint{3.774990in}{2.629544in}}%
  \pgfpathlineto{\pgfqpoint{3.772991in}{2.631893in}}%
  \pgfpathlineto{\pgfqpoint{3.770995in}{2.634260in}}%
  \pgfpathlineto{\pgfqpoint{3.769003in}{2.636644in}}%
  \pgfpathlineto{\pgfqpoint{3.767034in}{2.634297in}}%
  \pgfpathlineto{\pgfqpoint{3.765065in}{2.631949in}}%
  \pgfpathlineto{\pgfqpoint{3.763095in}{2.629598in}}%
  \pgfpathlineto{\pgfqpoint{3.761125in}{2.627247in}}%
  \pgfpathlineto{\pgfqpoint{3.759154in}{2.624893in}}%
  \pgfpathlineto{\pgfqpoint{3.757182in}{2.622539in}}%
  \pgfpathlineto{\pgfqpoint{3.755211in}{2.620183in}}%
  \pgfpathlineto{\pgfqpoint{3.753238in}{2.617826in}}%
  \pgfpathlineto{\pgfqpoint{3.751265in}{2.615468in}}%
  \pgfpathlineto{\pgfqpoint{3.749292in}{2.613109in}}%
  \pgfpathlineto{\pgfqpoint{3.747318in}{2.610749in}}%
  \pgfpathlineto{\pgfqpoint{3.745344in}{2.608389in}}%
  \pgfpathlineto{\pgfqpoint{3.743370in}{2.606028in}}%
  \pgfpathlineto{\pgfqpoint{3.741395in}{2.603667in}}%
  \pgfpathlineto{\pgfqpoint{3.739420in}{2.601305in}}%
  \pgfpathlineto{\pgfqpoint{3.737445in}{2.598943in}}%
  \pgfpathlineto{\pgfqpoint{3.735470in}{2.596581in}}%
  \pgfpathlineto{\pgfqpoint{3.733494in}{2.594219in}}%
  \pgfpathlineto{\pgfqpoint{3.731518in}{2.591858in}}%
  \pgfpathlineto{\pgfqpoint{3.729542in}{2.589496in}}%
  \pgfpathlineto{\pgfqpoint{3.727566in}{2.587136in}}%
  \pgfpathlineto{\pgfqpoint{3.725589in}{2.584775in}}%
  \pgfpathlineto{\pgfqpoint{3.723613in}{2.582415in}}%
  \pgfpathlineto{\pgfqpoint{3.721637in}{2.580057in}}%
  \pgfpathlineto{\pgfqpoint{3.719660in}{2.577699in}}%
  \pgfpathlineto{\pgfqpoint{3.717683in}{2.575342in}}%
  \pgfpathlineto{\pgfqpoint{3.715707in}{2.572986in}}%
  \pgfpathlineto{\pgfqpoint{3.713730in}{2.570631in}}%
  \pgfpathlineto{\pgfqpoint{3.711754in}{2.568278in}}%
  \pgfpathlineto{\pgfqpoint{3.709777in}{2.565926in}}%
  \pgfpathlineto{\pgfqpoint{3.707801in}{2.563576in}}%
  \pgfpathlineto{\pgfqpoint{3.705825in}{2.561228in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.238490in}{2.855969in}}%
  \pgfpathlineto{\pgfqpoint{2.240869in}{2.856092in}}%
  \pgfpathlineto{\pgfqpoint{2.243249in}{2.856219in}}%
  \pgfpathlineto{\pgfqpoint{2.245630in}{2.856351in}}%
  \pgfpathlineto{\pgfqpoint{2.248012in}{2.856487in}}%
  \pgfpathlineto{\pgfqpoint{2.250395in}{2.856628in}}%
  \pgfpathlineto{\pgfqpoint{2.252780in}{2.856773in}}%
  \pgfpathlineto{\pgfqpoint{2.255166in}{2.856922in}}%
  \pgfpathlineto{\pgfqpoint{2.257552in}{2.857076in}}%
  \pgfpathlineto{\pgfqpoint{2.259940in}{2.857234in}}%
  \pgfpathlineto{\pgfqpoint{2.262329in}{2.857396in}}%
  \pgfpathlineto{\pgfqpoint{2.264719in}{2.857563in}}%
  \pgfpathlineto{\pgfqpoint{2.267111in}{2.857734in}}%
  \pgfpathlineto{\pgfqpoint{2.269503in}{2.857909in}}%
  \pgfpathlineto{\pgfqpoint{2.271896in}{2.858088in}}%
  \pgfpathlineto{\pgfqpoint{2.274291in}{2.858271in}}%
  \pgfpathlineto{\pgfqpoint{2.276687in}{2.858458in}}%
  \pgfpathlineto{\pgfqpoint{2.279083in}{2.858649in}}%
  \pgfpathlineto{\pgfqpoint{2.281481in}{2.858844in}}%
  \pgfpathlineto{\pgfqpoint{2.283880in}{2.859043in}}%
  \pgfpathlineto{\pgfqpoint{2.286280in}{2.859245in}}%
  \pgfpathlineto{\pgfqpoint{2.288680in}{2.859452in}}%
  \pgfpathlineto{\pgfqpoint{2.291082in}{2.859661in}}%
  \pgfpathlineto{\pgfqpoint{2.293485in}{2.859875in}}%
  \pgfpathlineto{\pgfqpoint{2.295889in}{2.860092in}}%
  \pgfpathlineto{\pgfqpoint{2.298294in}{2.860313in}}%
  \pgfpathlineto{\pgfqpoint{2.300700in}{2.860537in}}%
  \pgfpathlineto{\pgfqpoint{2.303107in}{2.860765in}}%
  \pgfpathlineto{\pgfqpoint{2.305515in}{2.860996in}}%
  \pgfpathlineto{\pgfqpoint{2.307924in}{2.861230in}}%
  \pgfpathlineto{\pgfqpoint{2.310334in}{2.861468in}}%
  \pgfpathlineto{\pgfqpoint{2.312745in}{2.861709in}}%
  \pgfpathlineto{\pgfqpoint{2.315157in}{2.861954in}}%
  \pgfpathlineto{\pgfqpoint{2.317079in}{2.863264in}}%
  \pgfpathlineto{\pgfqpoint{2.319000in}{2.864572in}}%
  \pgfpathlineto{\pgfqpoint{2.320920in}{2.865877in}}%
  \pgfpathlineto{\pgfqpoint{2.322840in}{2.867181in}}%
  \pgfpathlineto{\pgfqpoint{2.324759in}{2.868483in}}%
  \pgfpathlineto{\pgfqpoint{2.326677in}{2.869784in}}%
  \pgfpathlineto{\pgfqpoint{2.328595in}{2.871082in}}%
  \pgfpathlineto{\pgfqpoint{2.330511in}{2.872379in}}%
  \pgfpathlineto{\pgfqpoint{2.332428in}{2.873674in}}%
  \pgfpathlineto{\pgfqpoint{2.334343in}{2.874967in}}%
  \pgfpathlineto{\pgfqpoint{2.336258in}{2.876258in}}%
  \pgfpathlineto{\pgfqpoint{2.338173in}{2.877548in}}%
  \pgfpathlineto{\pgfqpoint{2.340086in}{2.878835in}}%
  \pgfpathlineto{\pgfqpoint{2.341999in}{2.880121in}}%
  \pgfpathlineto{\pgfqpoint{2.343912in}{2.881404in}}%
  \pgfpathlineto{\pgfqpoint{2.345823in}{2.882686in}}%
  \pgfpathlineto{\pgfqpoint{2.347734in}{2.883965in}}%
  \pgfpathlineto{\pgfqpoint{2.349644in}{2.885242in}}%
  \pgfpathlineto{\pgfqpoint{2.351553in}{2.886518in}}%
  \pgfpathlineto{\pgfqpoint{2.353462in}{2.887790in}}%
  \pgfpathlineto{\pgfqpoint{2.355370in}{2.889061in}}%
  \pgfpathlineto{\pgfqpoint{2.357277in}{2.890329in}}%
  \pgfpathlineto{\pgfqpoint{2.359184in}{2.891596in}}%
  \pgfpathlineto{\pgfqpoint{2.361089in}{2.892860in}}%
  \pgfpathlineto{\pgfqpoint{2.362994in}{2.894122in}}%
  \pgfpathlineto{\pgfqpoint{2.364898in}{2.895381in}}%
  \pgfpathlineto{\pgfqpoint{2.366802in}{2.896639in}}%
  \pgfpathlineto{\pgfqpoint{2.368705in}{2.897894in}}%
  \pgfpathlineto{\pgfqpoint{2.370607in}{2.899147in}}%
  \pgfpathlineto{\pgfqpoint{2.372508in}{2.900398in}}%
  \pgfpathlineto{\pgfqpoint{2.374409in}{2.901646in}}%
  \pgfpathlineto{\pgfqpoint{2.376308in}{2.902893in}}%
  \pgfpathlineto{\pgfqpoint{2.373887in}{2.902575in}}%
  \pgfpathlineto{\pgfqpoint{2.371468in}{2.902260in}}%
  \pgfpathlineto{\pgfqpoint{2.369048in}{2.901949in}}%
  \pgfpathlineto{\pgfqpoint{2.366630in}{2.901641in}}%
  \pgfpathlineto{\pgfqpoint{2.364213in}{2.901335in}}%
  \pgfpathlineto{\pgfqpoint{2.361797in}{2.901033in}}%
  \pgfpathlineto{\pgfqpoint{2.359382in}{2.900734in}}%
  \pgfpathlineto{\pgfqpoint{2.356968in}{2.900438in}}%
  \pgfpathlineto{\pgfqpoint{2.354554in}{2.900146in}}%
  \pgfpathlineto{\pgfqpoint{2.352142in}{2.899857in}}%
  \pgfpathlineto{\pgfqpoint{2.349731in}{2.899570in}}%
  \pgfpathlineto{\pgfqpoint{2.347321in}{2.899287in}}%
  \pgfpathlineto{\pgfqpoint{2.344911in}{2.899008in}}%
  \pgfpathlineto{\pgfqpoint{2.342503in}{2.898731in}}%
  \pgfpathlineto{\pgfqpoint{2.340095in}{2.898458in}}%
  \pgfpathlineto{\pgfqpoint{2.337689in}{2.898189in}}%
  \pgfpathlineto{\pgfqpoint{2.335283in}{2.897922in}}%
  \pgfpathlineto{\pgfqpoint{2.332879in}{2.897659in}}%
  \pgfpathlineto{\pgfqpoint{2.330476in}{2.897400in}}%
  \pgfpathlineto{\pgfqpoint{2.328073in}{2.897144in}}%
  \pgfpathlineto{\pgfqpoint{2.325672in}{2.896891in}}%
  \pgfpathlineto{\pgfqpoint{2.323271in}{2.896642in}}%
  \pgfpathlineto{\pgfqpoint{2.320872in}{2.896396in}}%
  \pgfpathlineto{\pgfqpoint{2.318473in}{2.896154in}}%
  \pgfpathlineto{\pgfqpoint{2.316076in}{2.895916in}}%
  \pgfpathlineto{\pgfqpoint{2.313679in}{2.895681in}}%
  \pgfpathlineto{\pgfqpoint{2.311284in}{2.895449in}}%
  \pgfpathlineto{\pgfqpoint{2.308890in}{2.895222in}}%
  \pgfpathlineto{\pgfqpoint{2.306496in}{2.894998in}}%
  \pgfpathlineto{\pgfqpoint{2.304104in}{2.894778in}}%
  \pgfpathlineto{\pgfqpoint{2.301713in}{2.894561in}}%
  \pgfpathlineto{\pgfqpoint{2.299323in}{2.894349in}}%
  \pgfpathlineto{\pgfqpoint{2.297431in}{2.893167in}}%
  \pgfpathlineto{\pgfqpoint{2.295538in}{2.891984in}}%
  \pgfpathlineto{\pgfqpoint{2.293644in}{2.890800in}}%
  \pgfpathlineto{\pgfqpoint{2.291750in}{2.889615in}}%
  \pgfpathlineto{\pgfqpoint{2.289855in}{2.888429in}}%
  \pgfpathlineto{\pgfqpoint{2.287960in}{2.887241in}}%
  \pgfpathlineto{\pgfqpoint{2.286064in}{2.886052in}}%
  \pgfpathlineto{\pgfqpoint{2.284168in}{2.884862in}}%
  \pgfpathlineto{\pgfqpoint{2.282271in}{2.883670in}}%
  \pgfpathlineto{\pgfqpoint{2.280374in}{2.882477in}}%
  \pgfpathlineto{\pgfqpoint{2.278476in}{2.881284in}}%
  \pgfpathlineto{\pgfqpoint{2.276577in}{2.880089in}}%
  \pgfpathlineto{\pgfqpoint{2.274678in}{2.878893in}}%
  \pgfpathlineto{\pgfqpoint{2.272778in}{2.877695in}}%
  \pgfpathlineto{\pgfqpoint{2.270878in}{2.876497in}}%
  \pgfpathlineto{\pgfqpoint{2.268977in}{2.875297in}}%
  \pgfpathlineto{\pgfqpoint{2.267075in}{2.874097in}}%
  \pgfpathlineto{\pgfqpoint{2.265173in}{2.872895in}}%
  \pgfpathlineto{\pgfqpoint{2.263271in}{2.871692in}}%
  \pgfpathlineto{\pgfqpoint{2.261368in}{2.870489in}}%
  \pgfpathlineto{\pgfqpoint{2.259464in}{2.869284in}}%
  \pgfpathlineto{\pgfqpoint{2.257560in}{2.868078in}}%
  \pgfpathlineto{\pgfqpoint{2.255656in}{2.866872in}}%
  \pgfpathlineto{\pgfqpoint{2.253750in}{2.865664in}}%
  \pgfpathlineto{\pgfqpoint{2.251845in}{2.864456in}}%
  \pgfpathlineto{\pgfqpoint{2.249938in}{2.863246in}}%
  \pgfpathlineto{\pgfqpoint{2.248032in}{2.862036in}}%
  \pgfpathlineto{\pgfqpoint{2.246124in}{2.860825in}}%
  \pgfpathlineto{\pgfqpoint{2.244217in}{2.859612in}}%
  \pgfpathlineto{\pgfqpoint{2.242308in}{2.858399in}}%
  \pgfpathlineto{\pgfqpoint{2.240399in}{2.857185in}}%
  \pgfpathlineto{\pgfqpoint{2.238490in}{2.855969in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.102315in}{2.820247in}}%
  \pgfpathlineto{\pgfqpoint{2.104628in}{2.820014in}}%
  \pgfpathlineto{\pgfqpoint{2.106942in}{2.819790in}}%
  \pgfpathlineto{\pgfqpoint{2.109258in}{2.819575in}}%
  \pgfpathlineto{\pgfqpoint{2.111576in}{2.819368in}}%
  \pgfpathlineto{\pgfqpoint{2.113895in}{2.819170in}}%
  \pgfpathlineto{\pgfqpoint{2.116216in}{2.818980in}}%
  \pgfpathlineto{\pgfqpoint{2.118539in}{2.818798in}}%
  \pgfpathlineto{\pgfqpoint{2.120863in}{2.818624in}}%
  \pgfpathlineto{\pgfqpoint{2.123190in}{2.818458in}}%
  \pgfpathlineto{\pgfqpoint{2.125517in}{2.818300in}}%
  \pgfpathlineto{\pgfqpoint{2.127847in}{2.818150in}}%
  \pgfpathlineto{\pgfqpoint{2.130178in}{2.818008in}}%
  \pgfpathlineto{\pgfqpoint{2.132511in}{2.817874in}}%
  \pgfpathlineto{\pgfqpoint{2.134845in}{2.817747in}}%
  \pgfpathlineto{\pgfqpoint{2.137181in}{2.817628in}}%
  \pgfpathlineto{\pgfqpoint{2.139519in}{2.817516in}}%
  \pgfpathlineto{\pgfqpoint{2.141858in}{2.817411in}}%
  \pgfpathlineto{\pgfqpoint{2.144198in}{2.817314in}}%
  \pgfpathlineto{\pgfqpoint{2.146540in}{2.817223in}}%
  \pgfpathlineto{\pgfqpoint{2.148884in}{2.817140in}}%
  \pgfpathlineto{\pgfqpoint{2.151229in}{2.817064in}}%
  \pgfpathlineto{\pgfqpoint{2.153576in}{2.816994in}}%
  \pgfpathlineto{\pgfqpoint{2.155924in}{2.816931in}}%
  \pgfpathlineto{\pgfqpoint{2.158274in}{2.816875in}}%
  \pgfpathlineto{\pgfqpoint{2.160625in}{2.816826in}}%
  \pgfpathlineto{\pgfqpoint{2.162977in}{2.816782in}}%
  \pgfpathlineto{\pgfqpoint{2.165331in}{2.816745in}}%
  \pgfpathlineto{\pgfqpoint{2.167686in}{2.816715in}}%
  \pgfpathlineto{\pgfqpoint{2.170043in}{2.816691in}}%
  \pgfpathlineto{\pgfqpoint{2.172401in}{2.816672in}}%
  \pgfpathlineto{\pgfqpoint{2.174761in}{2.816660in}}%
  \pgfpathlineto{\pgfqpoint{2.177122in}{2.816654in}}%
  \pgfpathlineto{\pgfqpoint{2.179042in}{2.817866in}}%
  \pgfpathlineto{\pgfqpoint{2.180964in}{2.819087in}}%
  \pgfpathlineto{\pgfqpoint{2.182887in}{2.820316in}}%
  \pgfpathlineto{\pgfqpoint{2.184811in}{2.821551in}}%
  \pgfpathlineto{\pgfqpoint{2.186735in}{2.822791in}}%
  \pgfpathlineto{\pgfqpoint{2.188659in}{2.824035in}}%
  \pgfpathlineto{\pgfqpoint{2.190583in}{2.825280in}}%
  \pgfpathlineto{\pgfqpoint{2.192507in}{2.826527in}}%
  \pgfpathlineto{\pgfqpoint{2.194430in}{2.827773in}}%
  \pgfpathlineto{\pgfqpoint{2.196353in}{2.829016in}}%
  \pgfpathlineto{\pgfqpoint{2.198275in}{2.830257in}}%
  \pgfpathlineto{\pgfqpoint{2.200195in}{2.831494in}}%
  \pgfpathlineto{\pgfqpoint{2.202115in}{2.832728in}}%
  \pgfpathlineto{\pgfqpoint{2.204035in}{2.833960in}}%
  \pgfpathlineto{\pgfqpoint{2.205953in}{2.835189in}}%
  \pgfpathlineto{\pgfqpoint{2.207871in}{2.836417in}}%
  \pgfpathlineto{\pgfqpoint{2.209788in}{2.837643in}}%
  \pgfpathlineto{\pgfqpoint{2.211705in}{2.838869in}}%
  \pgfpathlineto{\pgfqpoint{2.213621in}{2.840093in}}%
  \pgfpathlineto{\pgfqpoint{2.215537in}{2.841317in}}%
  \pgfpathlineto{\pgfqpoint{2.217452in}{2.842541in}}%
  \pgfpathlineto{\pgfqpoint{2.219367in}{2.843765in}}%
  \pgfpathlineto{\pgfqpoint{2.221281in}{2.844988in}}%
  \pgfpathlineto{\pgfqpoint{2.223195in}{2.846211in}}%
  \pgfpathlineto{\pgfqpoint{2.225109in}{2.847434in}}%
  \pgfpathlineto{\pgfqpoint{2.227022in}{2.848656in}}%
  \pgfpathlineto{\pgfqpoint{2.228935in}{2.849877in}}%
  \pgfpathlineto{\pgfqpoint{2.230847in}{2.851097in}}%
  \pgfpathlineto{\pgfqpoint{2.232758in}{2.852317in}}%
  \pgfpathlineto{\pgfqpoint{2.234670in}{2.853536in}}%
  \pgfpathlineto{\pgfqpoint{2.236580in}{2.854753in}}%
  \pgfpathlineto{\pgfqpoint{2.238490in}{2.855969in}}%
  \pgfpathlineto{\pgfqpoint{2.236112in}{2.855852in}}%
  \pgfpathlineto{\pgfqpoint{2.233736in}{2.855738in}}%
  \pgfpathlineto{\pgfqpoint{2.231361in}{2.855630in}}%
  \pgfpathlineto{\pgfqpoint{2.228987in}{2.855526in}}%
  \pgfpathlineto{\pgfqpoint{2.226614in}{2.855427in}}%
  \pgfpathlineto{\pgfqpoint{2.224242in}{2.855334in}}%
  \pgfpathlineto{\pgfqpoint{2.221872in}{2.855245in}}%
  \pgfpathlineto{\pgfqpoint{2.219503in}{2.855161in}}%
  \pgfpathlineto{\pgfqpoint{2.217135in}{2.855082in}}%
  \pgfpathlineto{\pgfqpoint{2.214768in}{2.855009in}}%
  \pgfpathlineto{\pgfqpoint{2.212403in}{2.854941in}}%
  \pgfpathlineto{\pgfqpoint{2.210039in}{2.854878in}}%
  \pgfpathlineto{\pgfqpoint{2.207676in}{2.854820in}}%
  \pgfpathlineto{\pgfqpoint{2.205314in}{2.854768in}}%
  \pgfpathlineto{\pgfqpoint{2.202954in}{2.854721in}}%
  \pgfpathlineto{\pgfqpoint{2.200595in}{2.854680in}}%
  \pgfpathlineto{\pgfqpoint{2.198238in}{2.854645in}}%
  \pgfpathlineto{\pgfqpoint{2.195881in}{2.854615in}}%
  \pgfpathlineto{\pgfqpoint{2.193526in}{2.854591in}}%
  \pgfpathlineto{\pgfqpoint{2.191173in}{2.854572in}}%
  \pgfpathlineto{\pgfqpoint{2.188820in}{2.854560in}}%
  \pgfpathlineto{\pgfqpoint{2.186469in}{2.854553in}}%
  \pgfpathlineto{\pgfqpoint{2.184120in}{2.854553in}}%
  \pgfpathlineto{\pgfqpoint{2.181772in}{2.854558in}}%
  \pgfpathlineto{\pgfqpoint{2.179425in}{2.854570in}}%
  \pgfpathlineto{\pgfqpoint{2.177079in}{2.854588in}}%
  \pgfpathlineto{\pgfqpoint{2.174735in}{2.854612in}}%
  \pgfpathlineto{\pgfqpoint{2.172393in}{2.854642in}}%
  \pgfpathlineto{\pgfqpoint{2.170051in}{2.854678in}}%
  \pgfpathlineto{\pgfqpoint{2.167712in}{2.854721in}}%
  \pgfpathlineto{\pgfqpoint{2.165373in}{2.854771in}}%
  \pgfpathlineto{\pgfqpoint{2.163036in}{2.854827in}}%
  \pgfpathlineto{\pgfqpoint{2.161144in}{2.853741in}}%
  \pgfpathlineto{\pgfqpoint{2.159251in}{2.852655in}}%
  \pgfpathlineto{\pgfqpoint{2.157358in}{2.851570in}}%
  \pgfpathlineto{\pgfqpoint{2.155465in}{2.850485in}}%
  \pgfpathlineto{\pgfqpoint{2.153571in}{2.849400in}}%
  \pgfpathlineto{\pgfqpoint{2.151677in}{2.848316in}}%
  \pgfpathlineto{\pgfqpoint{2.149783in}{2.847232in}}%
  \pgfpathlineto{\pgfqpoint{2.147888in}{2.846148in}}%
  \pgfpathlineto{\pgfqpoint{2.145993in}{2.845064in}}%
  \pgfpathlineto{\pgfqpoint{2.144097in}{2.843981in}}%
  \pgfpathlineto{\pgfqpoint{2.142201in}{2.842897in}}%
  \pgfpathlineto{\pgfqpoint{2.140305in}{2.841814in}}%
  \pgfpathlineto{\pgfqpoint{2.138409in}{2.840731in}}%
  \pgfpathlineto{\pgfqpoint{2.136512in}{2.839648in}}%
  \pgfpathlineto{\pgfqpoint{2.134614in}{2.838565in}}%
  \pgfpathlineto{\pgfqpoint{2.132717in}{2.837483in}}%
  \pgfpathlineto{\pgfqpoint{2.130819in}{2.836402in}}%
  \pgfpathlineto{\pgfqpoint{2.128921in}{2.835321in}}%
  \pgfpathlineto{\pgfqpoint{2.127023in}{2.834242in}}%
  \pgfpathlineto{\pgfqpoint{2.125124in}{2.833164in}}%
  \pgfpathlineto{\pgfqpoint{2.123225in}{2.832087in}}%
  \pgfpathlineto{\pgfqpoint{2.121327in}{2.831012in}}%
  \pgfpathlineto{\pgfqpoint{2.119428in}{2.829939in}}%
  \pgfpathlineto{\pgfqpoint{2.117529in}{2.828866in}}%
  \pgfpathlineto{\pgfqpoint{2.115629in}{2.827794in}}%
  \pgfpathlineto{\pgfqpoint{2.113729in}{2.826722in}}%
  \pgfpathlineto{\pgfqpoint{2.111829in}{2.825649in}}%
  \pgfpathlineto{\pgfqpoint{2.109928in}{2.824575in}}%
  \pgfpathlineto{\pgfqpoint{2.108026in}{2.823498in}}%
  \pgfpathlineto{\pgfqpoint{2.106124in}{2.822418in}}%
  \pgfpathlineto{\pgfqpoint{2.104220in}{2.821334in}}%
  \pgfpathlineto{\pgfqpoint{2.102315in}{2.820247in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.870352in}{3.069396in}}%
  \pgfpathlineto{\pgfqpoint{2.872833in}{3.069786in}}%
  \pgfpathlineto{\pgfqpoint{2.875314in}{3.070171in}}%
  \pgfpathlineto{\pgfqpoint{2.877794in}{3.070551in}}%
  \pgfpathlineto{\pgfqpoint{2.880273in}{3.070925in}}%
  \pgfpathlineto{\pgfqpoint{2.882752in}{3.071292in}}%
  \pgfpathlineto{\pgfqpoint{2.885230in}{3.071654in}}%
  \pgfpathlineto{\pgfqpoint{2.887707in}{3.072010in}}%
  \pgfpathlineto{\pgfqpoint{2.890184in}{3.072359in}}%
  \pgfpathlineto{\pgfqpoint{2.892660in}{3.072701in}}%
  \pgfpathlineto{\pgfqpoint{2.895135in}{3.073037in}}%
  \pgfpathlineto{\pgfqpoint{2.897609in}{3.073366in}}%
  \pgfpathlineto{\pgfqpoint{2.900083in}{3.073688in}}%
  \pgfpathlineto{\pgfqpoint{2.902556in}{3.074003in}}%
  \pgfpathlineto{\pgfqpoint{2.905028in}{3.074311in}}%
  \pgfpathlineto{\pgfqpoint{2.907499in}{3.074610in}}%
  \pgfpathlineto{\pgfqpoint{2.909968in}{3.074903in}}%
  \pgfpathlineto{\pgfqpoint{2.912437in}{3.075187in}}%
  \pgfpathlineto{\pgfqpoint{2.914905in}{3.075463in}}%
  \pgfpathlineto{\pgfqpoint{2.917372in}{3.075731in}}%
  \pgfpathlineto{\pgfqpoint{2.919838in}{3.075990in}}%
  \pgfpathlineto{\pgfqpoint{2.922303in}{3.076241in}}%
  \pgfpathlineto{\pgfqpoint{2.924766in}{3.076483in}}%
  \pgfpathlineto{\pgfqpoint{2.927228in}{3.076716in}}%
  \pgfpathlineto{\pgfqpoint{2.929689in}{3.076939in}}%
  \pgfpathlineto{\pgfqpoint{2.932149in}{3.077153in}}%
  \pgfpathlineto{\pgfqpoint{2.934607in}{3.077358in}}%
  \pgfpathlineto{\pgfqpoint{2.937064in}{3.077553in}}%
  \pgfpathlineto{\pgfqpoint{2.939520in}{3.077737in}}%
  \pgfpathlineto{\pgfqpoint{2.941974in}{3.077912in}}%
  \pgfpathlineto{\pgfqpoint{2.944427in}{3.078076in}}%
  \pgfpathlineto{\pgfqpoint{2.946878in}{3.078229in}}%
  \pgfpathlineto{\pgfqpoint{2.949328in}{3.078372in}}%
  \pgfpathlineto{\pgfqpoint{2.951097in}{3.079183in}}%
  \pgfpathlineto{\pgfqpoint{2.952864in}{3.079985in}}%
  \pgfpathlineto{\pgfqpoint{2.954629in}{3.080780in}}%
  \pgfpathlineto{\pgfqpoint{2.956392in}{3.081568in}}%
  \pgfpathlineto{\pgfqpoint{2.958154in}{3.082349in}}%
  \pgfpathlineto{\pgfqpoint{2.959914in}{3.083122in}}%
  \pgfpathlineto{\pgfqpoint{2.961673in}{3.083887in}}%
  \pgfpathlineto{\pgfqpoint{2.963429in}{3.084646in}}%
  \pgfpathlineto{\pgfqpoint{2.965184in}{3.085397in}}%
  \pgfpathlineto{\pgfqpoint{2.966937in}{3.086140in}}%
  \pgfpathlineto{\pgfqpoint{2.968689in}{3.086877in}}%
  \pgfpathlineto{\pgfqpoint{2.970438in}{3.087606in}}%
  \pgfpathlineto{\pgfqpoint{2.972186in}{3.088328in}}%
  \pgfpathlineto{\pgfqpoint{2.973933in}{3.089043in}}%
  \pgfpathlineto{\pgfqpoint{2.975677in}{3.089751in}}%
  \pgfpathlineto{\pgfqpoint{2.977420in}{3.090451in}}%
  \pgfpathlineto{\pgfqpoint{2.979161in}{3.091145in}}%
  \pgfpathlineto{\pgfqpoint{2.980901in}{3.091832in}}%
  \pgfpathlineto{\pgfqpoint{2.982639in}{3.092511in}}%
  \pgfpathlineto{\pgfqpoint{2.984375in}{3.093184in}}%
  \pgfpathlineto{\pgfqpoint{2.986109in}{3.093850in}}%
  \pgfpathlineto{\pgfqpoint{2.987842in}{3.094509in}}%
  \pgfpathlineto{\pgfqpoint{2.989574in}{3.095161in}}%
  \pgfpathlineto{\pgfqpoint{2.991303in}{3.095807in}}%
  \pgfpathlineto{\pgfqpoint{2.993031in}{3.096446in}}%
  \pgfpathlineto{\pgfqpoint{2.994758in}{3.097078in}}%
  \pgfpathlineto{\pgfqpoint{2.996482in}{3.097703in}}%
  \pgfpathlineto{\pgfqpoint{2.998205in}{3.098322in}}%
  \pgfpathlineto{\pgfqpoint{2.999927in}{3.098934in}}%
  \pgfpathlineto{\pgfqpoint{3.001647in}{3.099540in}}%
  \pgfpathlineto{\pgfqpoint{3.003365in}{3.100139in}}%
  \pgfpathlineto{\pgfqpoint{3.005082in}{3.100732in}}%
  \pgfpathlineto{\pgfqpoint{3.002645in}{3.100631in}}%
  \pgfpathlineto{\pgfqpoint{3.000207in}{3.100521in}}%
  \pgfpathlineto{\pgfqpoint{2.997767in}{3.100400in}}%
  \pgfpathlineto{\pgfqpoint{2.995326in}{3.100270in}}%
  \pgfpathlineto{\pgfqpoint{2.992883in}{3.100130in}}%
  \pgfpathlineto{\pgfqpoint{2.990439in}{3.099981in}}%
  \pgfpathlineto{\pgfqpoint{2.987994in}{3.099823in}}%
  \pgfpathlineto{\pgfqpoint{2.985548in}{3.099655in}}%
  \pgfpathlineto{\pgfqpoint{2.983101in}{3.099479in}}%
  \pgfpathlineto{\pgfqpoint{2.980652in}{3.099295in}}%
  \pgfpathlineto{\pgfqpoint{2.978202in}{3.099101in}}%
  \pgfpathlineto{\pgfqpoint{2.975751in}{3.098900in}}%
  \pgfpathlineto{\pgfqpoint{2.973300in}{3.098690in}}%
  \pgfpathlineto{\pgfqpoint{2.970847in}{3.098473in}}%
  \pgfpathlineto{\pgfqpoint{2.968393in}{3.098247in}}%
  \pgfpathlineto{\pgfqpoint{2.965938in}{3.098014in}}%
  \pgfpathlineto{\pgfqpoint{2.963482in}{3.097774in}}%
  \pgfpathlineto{\pgfqpoint{2.961025in}{3.097526in}}%
  \pgfpathlineto{\pgfqpoint{2.958568in}{3.097271in}}%
  \pgfpathlineto{\pgfqpoint{2.956109in}{3.097009in}}%
  \pgfpathlineto{\pgfqpoint{2.953650in}{3.096740in}}%
  \pgfpathlineto{\pgfqpoint{2.951190in}{3.096465in}}%
  \pgfpathlineto{\pgfqpoint{2.948729in}{3.096183in}}%
  \pgfpathlineto{\pgfqpoint{2.946268in}{3.095895in}}%
  \pgfpathlineto{\pgfqpoint{2.943806in}{3.095600in}}%
  \pgfpathlineto{\pgfqpoint{2.941343in}{3.095300in}}%
  \pgfpathlineto{\pgfqpoint{2.938879in}{3.094993in}}%
  \pgfpathlineto{\pgfqpoint{2.936415in}{3.094681in}}%
  \pgfpathlineto{\pgfqpoint{2.933951in}{3.094363in}}%
  \pgfpathlineto{\pgfqpoint{2.931485in}{3.094040in}}%
  \pgfpathlineto{\pgfqpoint{2.929020in}{3.093712in}}%
  \pgfpathlineto{\pgfqpoint{2.926553in}{3.093379in}}%
  \pgfpathlineto{\pgfqpoint{2.924820in}{3.092722in}}%
  \pgfpathlineto{\pgfqpoint{2.923085in}{3.092060in}}%
  \pgfpathlineto{\pgfqpoint{2.921349in}{3.091391in}}%
  \pgfpathlineto{\pgfqpoint{2.919611in}{3.090718in}}%
  \pgfpathlineto{\pgfqpoint{2.917872in}{3.090038in}}%
  \pgfpathlineto{\pgfqpoint{2.916132in}{3.089353in}}%
  \pgfpathlineto{\pgfqpoint{2.914390in}{3.088662in}}%
  \pgfpathlineto{\pgfqpoint{2.912646in}{3.087964in}}%
  \pgfpathlineto{\pgfqpoint{2.910901in}{3.087261in}}%
  \pgfpathlineto{\pgfqpoint{2.909155in}{3.086553in}}%
  \pgfpathlineto{\pgfqpoint{2.907407in}{3.085838in}}%
  \pgfpathlineto{\pgfqpoint{2.905658in}{3.085117in}}%
  \pgfpathlineto{\pgfqpoint{2.903907in}{3.084390in}}%
  \pgfpathlineto{\pgfqpoint{2.902154in}{3.083657in}}%
  \pgfpathlineto{\pgfqpoint{2.900401in}{3.082919in}}%
  \pgfpathlineto{\pgfqpoint{2.898645in}{3.082174in}}%
  \pgfpathlineto{\pgfqpoint{2.896888in}{3.081422in}}%
  \pgfpathlineto{\pgfqpoint{2.895130in}{3.080665in}}%
  \pgfpathlineto{\pgfqpoint{2.893370in}{3.079902in}}%
  \pgfpathlineto{\pgfqpoint{2.891609in}{3.079132in}}%
  \pgfpathlineto{\pgfqpoint{2.889846in}{3.078356in}}%
  \pgfpathlineto{\pgfqpoint{2.888082in}{3.077573in}}%
  \pgfpathlineto{\pgfqpoint{2.886316in}{3.076784in}}%
  \pgfpathlineto{\pgfqpoint{2.884548in}{3.075989in}}%
  \pgfpathlineto{\pgfqpoint{2.882779in}{3.075188in}}%
  \pgfpathlineto{\pgfqpoint{2.881009in}{3.074380in}}%
  \pgfpathlineto{\pgfqpoint{2.879236in}{3.073565in}}%
  \pgfpathlineto{\pgfqpoint{2.877463in}{3.072744in}}%
  \pgfpathlineto{\pgfqpoint{2.875687in}{3.071917in}}%
  \pgfpathlineto{\pgfqpoint{2.873911in}{3.071083in}}%
  \pgfpathlineto{\pgfqpoint{2.872132in}{3.070243in}}%
  \pgfpathlineto{\pgfqpoint{2.870352in}{3.069396in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.280191in}{3.050968in}}%
  \pgfpathlineto{\pgfqpoint{3.282317in}{3.049285in}}%
  \pgfpathlineto{\pgfqpoint{3.284438in}{3.047576in}}%
  \pgfpathlineto{\pgfqpoint{3.286554in}{3.045842in}}%
  \pgfpathlineto{\pgfqpoint{3.288666in}{3.044083in}}%
  \pgfpathlineto{\pgfqpoint{3.290773in}{3.042298in}}%
  \pgfpathlineto{\pgfqpoint{3.292875in}{3.040488in}}%
  \pgfpathlineto{\pgfqpoint{3.294973in}{3.038652in}}%
  \pgfpathlineto{\pgfqpoint{3.297065in}{3.036790in}}%
  \pgfpathlineto{\pgfqpoint{3.299153in}{3.034903in}}%
  \pgfpathlineto{\pgfqpoint{3.301237in}{3.032990in}}%
  \pgfpathlineto{\pgfqpoint{3.303315in}{3.031052in}}%
  \pgfpathlineto{\pgfqpoint{3.305389in}{3.029087in}}%
  \pgfpathlineto{\pgfqpoint{3.307457in}{3.027097in}}%
  \pgfpathlineto{\pgfqpoint{3.309521in}{3.025081in}}%
  \pgfpathlineto{\pgfqpoint{3.311581in}{3.023039in}}%
  \pgfpathlineto{\pgfqpoint{3.313635in}{3.020971in}}%
  \pgfpathlineto{\pgfqpoint{3.315685in}{3.018878in}}%
  \pgfpathlineto{\pgfqpoint{3.317729in}{3.016758in}}%
  \pgfpathlineto{\pgfqpoint{3.319769in}{3.014613in}}%
  \pgfpathlineto{\pgfqpoint{3.321804in}{3.012442in}}%
  \pgfpathlineto{\pgfqpoint{3.323834in}{3.010245in}}%
  \pgfpathlineto{\pgfqpoint{3.325860in}{3.008023in}}%
  \pgfpathlineto{\pgfqpoint{3.327880in}{3.005775in}}%
  \pgfpathlineto{\pgfqpoint{3.329896in}{3.003501in}}%
  \pgfpathlineto{\pgfqpoint{3.331907in}{3.001201in}}%
  \pgfpathlineto{\pgfqpoint{3.333912in}{2.998876in}}%
  \pgfpathlineto{\pgfqpoint{3.335914in}{2.996525in}}%
  \pgfpathlineto{\pgfqpoint{3.337910in}{2.994149in}}%
  \pgfpathlineto{\pgfqpoint{3.339901in}{2.991748in}}%
  \pgfpathlineto{\pgfqpoint{3.341888in}{2.989321in}}%
  \pgfpathlineto{\pgfqpoint{3.343870in}{2.986869in}}%
  \pgfpathlineto{\pgfqpoint{3.345847in}{2.984392in}}%
  \pgfpathlineto{\pgfqpoint{3.347565in}{2.985202in}}%
  \pgfpathlineto{\pgfqpoint{3.349282in}{2.986010in}}%
  \pgfpathlineto{\pgfqpoint{3.350998in}{2.986817in}}%
  \pgfpathlineto{\pgfqpoint{3.352714in}{2.987622in}}%
  \pgfpathlineto{\pgfqpoint{3.354428in}{2.988425in}}%
  \pgfpathlineto{\pgfqpoint{3.356142in}{2.989226in}}%
  \pgfpathlineto{\pgfqpoint{3.357856in}{2.990025in}}%
  \pgfpathlineto{\pgfqpoint{3.359568in}{2.990823in}}%
  \pgfpathlineto{\pgfqpoint{3.361280in}{2.991619in}}%
  \pgfpathlineto{\pgfqpoint{3.362992in}{2.992413in}}%
  \pgfpathlineto{\pgfqpoint{3.364702in}{2.993206in}}%
  \pgfpathlineto{\pgfqpoint{3.366412in}{2.993997in}}%
  \pgfpathlineto{\pgfqpoint{3.368121in}{2.994786in}}%
  \pgfpathlineto{\pgfqpoint{3.369830in}{2.995574in}}%
  \pgfpathlineto{\pgfqpoint{3.371537in}{2.996361in}}%
  \pgfpathlineto{\pgfqpoint{3.373245in}{2.997146in}}%
  \pgfpathlineto{\pgfqpoint{3.374951in}{2.997929in}}%
  \pgfpathlineto{\pgfqpoint{3.376657in}{2.998711in}}%
  \pgfpathlineto{\pgfqpoint{3.378362in}{2.999492in}}%
  \pgfpathlineto{\pgfqpoint{3.380067in}{3.000271in}}%
  \pgfpathlineto{\pgfqpoint{3.381771in}{3.001049in}}%
  \pgfpathlineto{\pgfqpoint{3.383474in}{3.001826in}}%
  \pgfpathlineto{\pgfqpoint{3.385177in}{3.002601in}}%
  \pgfpathlineto{\pgfqpoint{3.386879in}{3.003376in}}%
  \pgfpathlineto{\pgfqpoint{3.388580in}{3.004149in}}%
  \pgfpathlineto{\pgfqpoint{3.390281in}{3.004921in}}%
  \pgfpathlineto{\pgfqpoint{3.391982in}{3.005691in}}%
  \pgfpathlineto{\pgfqpoint{3.393681in}{3.006461in}}%
  \pgfpathlineto{\pgfqpoint{3.395380in}{3.007230in}}%
  \pgfpathlineto{\pgfqpoint{3.397079in}{3.007997in}}%
  \pgfpathlineto{\pgfqpoint{3.398777in}{3.008764in}}%
  \pgfpathlineto{\pgfqpoint{3.400474in}{3.009530in}}%
  \pgfpathlineto{\pgfqpoint{3.398435in}{3.011643in}}%
  \pgfpathlineto{\pgfqpoint{3.396392in}{3.013736in}}%
  \pgfpathlineto{\pgfqpoint{3.394345in}{3.015808in}}%
  \pgfpathlineto{\pgfqpoint{3.392294in}{3.017859in}}%
  \pgfpathlineto{\pgfqpoint{3.390238in}{3.019888in}}%
  \pgfpathlineto{\pgfqpoint{3.388179in}{3.021897in}}%
  \pgfpathlineto{\pgfqpoint{3.386116in}{3.023885in}}%
  \pgfpathlineto{\pgfqpoint{3.384049in}{3.025851in}}%
  \pgfpathlineto{\pgfqpoint{3.381978in}{3.027796in}}%
  \pgfpathlineto{\pgfqpoint{3.379904in}{3.029720in}}%
  \pgfpathlineto{\pgfqpoint{3.377825in}{3.031623in}}%
  \pgfpathlineto{\pgfqpoint{3.375742in}{3.033504in}}%
  \pgfpathlineto{\pgfqpoint{3.373655in}{3.035364in}}%
  \pgfpathlineto{\pgfqpoint{3.371564in}{3.037203in}}%
  \pgfpathlineto{\pgfqpoint{3.369469in}{3.039021in}}%
  \pgfpathlineto{\pgfqpoint{3.367371in}{3.040817in}}%
  \pgfpathlineto{\pgfqpoint{3.365268in}{3.042592in}}%
  \pgfpathlineto{\pgfqpoint{3.363161in}{3.044346in}}%
  \pgfpathlineto{\pgfqpoint{3.361051in}{3.046078in}}%
  \pgfpathlineto{\pgfqpoint{3.358936in}{3.047789in}}%
  \pgfpathlineto{\pgfqpoint{3.356818in}{3.049479in}}%
  \pgfpathlineto{\pgfqpoint{3.354696in}{3.051147in}}%
  \pgfpathlineto{\pgfqpoint{3.352569in}{3.052795in}}%
  \pgfpathlineto{\pgfqpoint{3.350439in}{3.054421in}}%
  \pgfpathlineto{\pgfqpoint{3.348305in}{3.056026in}}%
  \pgfpathlineto{\pgfqpoint{3.346167in}{3.057610in}}%
  \pgfpathlineto{\pgfqpoint{3.344025in}{3.059173in}}%
  \pgfpathlineto{\pgfqpoint{3.341880in}{3.060715in}}%
  \pgfpathlineto{\pgfqpoint{3.339730in}{3.062236in}}%
  \pgfpathlineto{\pgfqpoint{3.337577in}{3.063736in}}%
  \pgfpathlineto{\pgfqpoint{3.335420in}{3.065215in}}%
  \pgfpathlineto{\pgfqpoint{3.333259in}{3.066674in}}%
  \pgfpathlineto{\pgfqpoint{3.331614in}{3.066219in}}%
  \pgfpathlineto{\pgfqpoint{3.329968in}{3.065762in}}%
  \pgfpathlineto{\pgfqpoint{3.328321in}{3.065304in}}%
  \pgfpathlineto{\pgfqpoint{3.326674in}{3.064844in}}%
  \pgfpathlineto{\pgfqpoint{3.325026in}{3.064382in}}%
  \pgfpathlineto{\pgfqpoint{3.323377in}{3.063919in}}%
  \pgfpathlineto{\pgfqpoint{3.321727in}{3.063453in}}%
  \pgfpathlineto{\pgfqpoint{3.320076in}{3.062985in}}%
  \pgfpathlineto{\pgfqpoint{3.318425in}{3.062515in}}%
  \pgfpathlineto{\pgfqpoint{3.316772in}{3.062042in}}%
  \pgfpathlineto{\pgfqpoint{3.315119in}{3.061568in}}%
  \pgfpathlineto{\pgfqpoint{3.313465in}{3.061091in}}%
  \pgfpathlineto{\pgfqpoint{3.311811in}{3.060611in}}%
  \pgfpathlineto{\pgfqpoint{3.310155in}{3.060129in}}%
  \pgfpathlineto{\pgfqpoint{3.308499in}{3.059645in}}%
  \pgfpathlineto{\pgfqpoint{3.306841in}{3.059158in}}%
  \pgfpathlineto{\pgfqpoint{3.305183in}{3.058669in}}%
  \pgfpathlineto{\pgfqpoint{3.303524in}{3.058177in}}%
  \pgfpathlineto{\pgfqpoint{3.301863in}{3.057682in}}%
  \pgfpathlineto{\pgfqpoint{3.300202in}{3.057184in}}%
  \pgfpathlineto{\pgfqpoint{3.298540in}{3.056683in}}%
  \pgfpathlineto{\pgfqpoint{3.296877in}{3.056180in}}%
  \pgfpathlineto{\pgfqpoint{3.295213in}{3.055673in}}%
  \pgfpathlineto{\pgfqpoint{3.293548in}{3.055164in}}%
  \pgfpathlineto{\pgfqpoint{3.291882in}{3.054651in}}%
  \pgfpathlineto{\pgfqpoint{3.290215in}{3.054135in}}%
  \pgfpathlineto{\pgfqpoint{3.288547in}{3.053616in}}%
  \pgfpathlineto{\pgfqpoint{3.286878in}{3.053093in}}%
  \pgfpathlineto{\pgfqpoint{3.285208in}{3.052567in}}%
  \pgfpathlineto{\pgfqpoint{3.283537in}{3.052038in}}%
  \pgfpathlineto{\pgfqpoint{3.281865in}{3.051505in}}%
  \pgfpathlineto{\pgfqpoint{3.280191in}{3.050968in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.520700in}{2.669789in}}%
  \pgfpathlineto{\pgfqpoint{3.522488in}{2.666351in}}%
  \pgfpathlineto{\pgfqpoint{3.524278in}{2.662924in}}%
  \pgfpathlineto{\pgfqpoint{3.526071in}{2.659510in}}%
  \pgfpathlineto{\pgfqpoint{3.527867in}{2.656110in}}%
  \pgfpathlineto{\pgfqpoint{3.529665in}{2.652722in}}%
  \pgfpathlineto{\pgfqpoint{3.531465in}{2.649348in}}%
  \pgfpathlineto{\pgfqpoint{3.533269in}{2.645989in}}%
  \pgfpathlineto{\pgfqpoint{3.535075in}{2.642644in}}%
  \pgfpathlineto{\pgfqpoint{3.536885in}{2.639315in}}%
  \pgfpathlineto{\pgfqpoint{3.538697in}{2.636001in}}%
  \pgfpathlineto{\pgfqpoint{3.540513in}{2.632702in}}%
  \pgfpathlineto{\pgfqpoint{3.542332in}{2.629420in}}%
  \pgfpathlineto{\pgfqpoint{3.544154in}{2.626155in}}%
  \pgfpathlineto{\pgfqpoint{3.545980in}{2.622906in}}%
  \pgfpathlineto{\pgfqpoint{3.547809in}{2.619675in}}%
  \pgfpathlineto{\pgfqpoint{3.549642in}{2.616462in}}%
  \pgfpathlineto{\pgfqpoint{3.551478in}{2.613267in}}%
  \pgfpathlineto{\pgfqpoint{3.553318in}{2.610090in}}%
  \pgfpathlineto{\pgfqpoint{3.555161in}{2.606932in}}%
  \pgfpathlineto{\pgfqpoint{3.557009in}{2.603793in}}%
  \pgfpathlineto{\pgfqpoint{3.558860in}{2.600673in}}%
  \pgfpathlineto{\pgfqpoint{3.560716in}{2.597573in}}%
  \pgfpathlineto{\pgfqpoint{3.562575in}{2.594492in}}%
  \pgfpathlineto{\pgfqpoint{3.564438in}{2.591432in}}%
  \pgfpathlineto{\pgfqpoint{3.566306in}{2.588393in}}%
  \pgfpathlineto{\pgfqpoint{3.568178in}{2.585374in}}%
  \pgfpathlineto{\pgfqpoint{3.570054in}{2.582376in}}%
  \pgfpathlineto{\pgfqpoint{3.571934in}{2.579400in}}%
  \pgfpathlineto{\pgfqpoint{3.573819in}{2.576445in}}%
  \pgfpathlineto{\pgfqpoint{3.575708in}{2.573511in}}%
  \pgfpathlineto{\pgfqpoint{3.577601in}{2.570600in}}%
  \pgfpathlineto{\pgfqpoint{3.579499in}{2.567710in}}%
  \pgfpathlineto{\pgfqpoint{3.581474in}{2.569984in}}%
  \pgfpathlineto{\pgfqpoint{3.583449in}{2.572264in}}%
  \pgfpathlineto{\pgfqpoint{3.585425in}{2.574548in}}%
  \pgfpathlineto{\pgfqpoint{3.587402in}{2.576838in}}%
  \pgfpathlineto{\pgfqpoint{3.589379in}{2.579132in}}%
  \pgfpathlineto{\pgfqpoint{3.591357in}{2.581431in}}%
  \pgfpathlineto{\pgfqpoint{3.593336in}{2.583734in}}%
  \pgfpathlineto{\pgfqpoint{3.595316in}{2.586042in}}%
  \pgfpathlineto{\pgfqpoint{3.597296in}{2.588354in}}%
  \pgfpathlineto{\pgfqpoint{3.599277in}{2.590671in}}%
  \pgfpathlineto{\pgfqpoint{3.601258in}{2.592991in}}%
  \pgfpathlineto{\pgfqpoint{3.603240in}{2.595315in}}%
  \pgfpathlineto{\pgfqpoint{3.605223in}{2.597643in}}%
  \pgfpathlineto{\pgfqpoint{3.607205in}{2.599975in}}%
  \pgfpathlineto{\pgfqpoint{3.609189in}{2.602310in}}%
  \pgfpathlineto{\pgfqpoint{3.611173in}{2.604649in}}%
  \pgfpathlineto{\pgfqpoint{3.613157in}{2.606990in}}%
  \pgfpathlineto{\pgfqpoint{3.615141in}{2.609335in}}%
  \pgfpathlineto{\pgfqpoint{3.617126in}{2.611683in}}%
  \pgfpathlineto{\pgfqpoint{3.619112in}{2.614034in}}%
  \pgfpathlineto{\pgfqpoint{3.621097in}{2.616387in}}%
  \pgfpathlineto{\pgfqpoint{3.623083in}{2.618743in}}%
  \pgfpathlineto{\pgfqpoint{3.625070in}{2.621101in}}%
  \pgfpathlineto{\pgfqpoint{3.627056in}{2.623462in}}%
  \pgfpathlineto{\pgfqpoint{3.629043in}{2.625825in}}%
  \pgfpathlineto{\pgfqpoint{3.631029in}{2.628190in}}%
  \pgfpathlineto{\pgfqpoint{3.633016in}{2.630557in}}%
  \pgfpathlineto{\pgfqpoint{3.635003in}{2.632925in}}%
  \pgfpathlineto{\pgfqpoint{3.636990in}{2.635295in}}%
  \pgfpathlineto{\pgfqpoint{3.638978in}{2.637667in}}%
  \pgfpathlineto{\pgfqpoint{3.640965in}{2.640040in}}%
  \pgfpathlineto{\pgfqpoint{3.642952in}{2.642414in}}%
  \pgfpathlineto{\pgfqpoint{3.641041in}{2.645209in}}%
  \pgfpathlineto{\pgfqpoint{3.639133in}{2.648018in}}%
  \pgfpathlineto{\pgfqpoint{3.637227in}{2.650840in}}%
  \pgfpathlineto{\pgfqpoint{3.635324in}{2.653675in}}%
  \pgfpathlineto{\pgfqpoint{3.633424in}{2.656524in}}%
  \pgfpathlineto{\pgfqpoint{3.631527in}{2.659385in}}%
  \pgfpathlineto{\pgfqpoint{3.629632in}{2.662259in}}%
  \pgfpathlineto{\pgfqpoint{3.627740in}{2.665145in}}%
  \pgfpathlineto{\pgfqpoint{3.625850in}{2.668044in}}%
  \pgfpathlineto{\pgfqpoint{3.623962in}{2.670954in}}%
  \pgfpathlineto{\pgfqpoint{3.622077in}{2.673876in}}%
  \pgfpathlineto{\pgfqpoint{3.620195in}{2.676810in}}%
  \pgfpathlineto{\pgfqpoint{3.618314in}{2.679755in}}%
  \pgfpathlineto{\pgfqpoint{3.616436in}{2.682711in}}%
  \pgfpathlineto{\pgfqpoint{3.614560in}{2.685678in}}%
  \pgfpathlineto{\pgfqpoint{3.612687in}{2.688655in}}%
  \pgfpathlineto{\pgfqpoint{3.610815in}{2.691642in}}%
  \pgfpathlineto{\pgfqpoint{3.608945in}{2.694640in}}%
  \pgfpathlineto{\pgfqpoint{3.607078in}{2.697647in}}%
  \pgfpathlineto{\pgfqpoint{3.605212in}{2.700663in}}%
  \pgfpathlineto{\pgfqpoint{3.603348in}{2.703688in}}%
  \pgfpathlineto{\pgfqpoint{3.601485in}{2.706722in}}%
  \pgfpathlineto{\pgfqpoint{3.599625in}{2.709764in}}%
  \pgfpathlineto{\pgfqpoint{3.597766in}{2.712814in}}%
  \pgfpathlineto{\pgfqpoint{3.595909in}{2.715872in}}%
  \pgfpathlineto{\pgfqpoint{3.594053in}{2.718938in}}%
  \pgfpathlineto{\pgfqpoint{3.592198in}{2.722010in}}%
  \pgfpathlineto{\pgfqpoint{3.590345in}{2.725090in}}%
  \pgfpathlineto{\pgfqpoint{3.588494in}{2.728176in}}%
  \pgfpathlineto{\pgfqpoint{3.586643in}{2.731268in}}%
  \pgfpathlineto{\pgfqpoint{3.584794in}{2.734366in}}%
  \pgfpathlineto{\pgfqpoint{3.582946in}{2.737469in}}%
  \pgfpathlineto{\pgfqpoint{3.580999in}{2.735327in}}%
  \pgfpathlineto{\pgfqpoint{3.579052in}{2.733186in}}%
  \pgfpathlineto{\pgfqpoint{3.577106in}{2.731045in}}%
  \pgfpathlineto{\pgfqpoint{3.575159in}{2.728905in}}%
  \pgfpathlineto{\pgfqpoint{3.573212in}{2.726767in}}%
  \pgfpathlineto{\pgfqpoint{3.571265in}{2.724629in}}%
  \pgfpathlineto{\pgfqpoint{3.569318in}{2.722492in}}%
  \pgfpathlineto{\pgfqpoint{3.567371in}{2.720357in}}%
  \pgfpathlineto{\pgfqpoint{3.565424in}{2.718223in}}%
  \pgfpathlineto{\pgfqpoint{3.563477in}{2.716091in}}%
  \pgfpathlineto{\pgfqpoint{3.561530in}{2.713960in}}%
  \pgfpathlineto{\pgfqpoint{3.559583in}{2.711831in}}%
  \pgfpathlineto{\pgfqpoint{3.557636in}{2.709703in}}%
  \pgfpathlineto{\pgfqpoint{3.555690in}{2.707578in}}%
  \pgfpathlineto{\pgfqpoint{3.553743in}{2.705455in}}%
  \pgfpathlineto{\pgfqpoint{3.551797in}{2.703334in}}%
  \pgfpathlineto{\pgfqpoint{3.549851in}{2.701215in}}%
  \pgfpathlineto{\pgfqpoint{3.547905in}{2.699099in}}%
  \pgfpathlineto{\pgfqpoint{3.545960in}{2.696986in}}%
  \pgfpathlineto{\pgfqpoint{3.544014in}{2.694875in}}%
  \pgfpathlineto{\pgfqpoint{3.542069in}{2.692766in}}%
  \pgfpathlineto{\pgfqpoint{3.540125in}{2.690661in}}%
  \pgfpathlineto{\pgfqpoint{3.538180in}{2.688559in}}%
  \pgfpathlineto{\pgfqpoint{3.536236in}{2.686459in}}%
  \pgfpathlineto{\pgfqpoint{3.534293in}{2.684363in}}%
  \pgfpathlineto{\pgfqpoint{3.532350in}{2.682270in}}%
  \pgfpathlineto{\pgfqpoint{3.530407in}{2.680181in}}%
  \pgfpathlineto{\pgfqpoint{3.528464in}{2.678095in}}%
  \pgfpathlineto{\pgfqpoint{3.526523in}{2.676013in}}%
  \pgfpathlineto{\pgfqpoint{3.524581in}{2.673935in}}%
  \pgfpathlineto{\pgfqpoint{3.522640in}{2.671860in}}%
  \pgfpathlineto{\pgfqpoint{3.520700in}{2.669789in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.464158in}{2.783350in}}%
  \pgfpathlineto{\pgfqpoint{3.465922in}{2.779780in}}%
  \pgfpathlineto{\pgfqpoint{3.467685in}{2.776207in}}%
  \pgfpathlineto{\pgfqpoint{3.469447in}{2.772630in}}%
  \pgfpathlineto{\pgfqpoint{3.471208in}{2.769050in}}%
  \pgfpathlineto{\pgfqpoint{3.472970in}{2.765469in}}%
  \pgfpathlineto{\pgfqpoint{3.474730in}{2.761885in}}%
  \pgfpathlineto{\pgfqpoint{3.476491in}{2.758301in}}%
  \pgfpathlineto{\pgfqpoint{3.478251in}{2.754716in}}%
  \pgfpathlineto{\pgfqpoint{3.480011in}{2.751130in}}%
  \pgfpathlineto{\pgfqpoint{3.481771in}{2.747545in}}%
  \pgfpathlineto{\pgfqpoint{3.483531in}{2.743961in}}%
  \pgfpathlineto{\pgfqpoint{3.485292in}{2.740378in}}%
  \pgfpathlineto{\pgfqpoint{3.487053in}{2.736798in}}%
  \pgfpathlineto{\pgfqpoint{3.488814in}{2.733219in}}%
  \pgfpathlineto{\pgfqpoint{3.490575in}{2.729643in}}%
  \pgfpathlineto{\pgfqpoint{3.492338in}{2.726071in}}%
  \pgfpathlineto{\pgfqpoint{3.494101in}{2.722503in}}%
  \pgfpathlineto{\pgfqpoint{3.495865in}{2.718939in}}%
  \pgfpathlineto{\pgfqpoint{3.497629in}{2.715381in}}%
  \pgfpathlineto{\pgfqpoint{3.499395in}{2.711827in}}%
  \pgfpathlineto{\pgfqpoint{3.501162in}{2.708280in}}%
  \pgfpathlineto{\pgfqpoint{3.502930in}{2.704739in}}%
  \pgfpathlineto{\pgfqpoint{3.504700in}{2.701205in}}%
  \pgfpathlineto{\pgfqpoint{3.506470in}{2.697678in}}%
  \pgfpathlineto{\pgfqpoint{3.508243in}{2.694159in}}%
  \pgfpathlineto{\pgfqpoint{3.510017in}{2.690649in}}%
  \pgfpathlineto{\pgfqpoint{3.511792in}{2.687148in}}%
  \pgfpathlineto{\pgfqpoint{3.513570in}{2.683655in}}%
  \pgfpathlineto{\pgfqpoint{3.515349in}{2.680173in}}%
  \pgfpathlineto{\pgfqpoint{3.517131in}{2.676701in}}%
  \pgfpathlineto{\pgfqpoint{3.518914in}{2.673240in}}%
  \pgfpathlineto{\pgfqpoint{3.520700in}{2.669789in}}%
  \pgfpathlineto{\pgfqpoint{3.522640in}{2.671860in}}%
  \pgfpathlineto{\pgfqpoint{3.524581in}{2.673935in}}%
  \pgfpathlineto{\pgfqpoint{3.526523in}{2.676013in}}%
  \pgfpathlineto{\pgfqpoint{3.528464in}{2.678095in}}%
  \pgfpathlineto{\pgfqpoint{3.530407in}{2.680181in}}%
  \pgfpathlineto{\pgfqpoint{3.532350in}{2.682270in}}%
  \pgfpathlineto{\pgfqpoint{3.534293in}{2.684363in}}%
  \pgfpathlineto{\pgfqpoint{3.536236in}{2.686459in}}%
  \pgfpathlineto{\pgfqpoint{3.538180in}{2.688559in}}%
  \pgfpathlineto{\pgfqpoint{3.540125in}{2.690661in}}%
  \pgfpathlineto{\pgfqpoint{3.542069in}{2.692766in}}%
  \pgfpathlineto{\pgfqpoint{3.544014in}{2.694875in}}%
  \pgfpathlineto{\pgfqpoint{3.545960in}{2.696986in}}%
  \pgfpathlineto{\pgfqpoint{3.547905in}{2.699099in}}%
  \pgfpathlineto{\pgfqpoint{3.549851in}{2.701215in}}%
  \pgfpathlineto{\pgfqpoint{3.551797in}{2.703334in}}%
  \pgfpathlineto{\pgfqpoint{3.553743in}{2.705455in}}%
  \pgfpathlineto{\pgfqpoint{3.555690in}{2.707578in}}%
  \pgfpathlineto{\pgfqpoint{3.557636in}{2.709703in}}%
  \pgfpathlineto{\pgfqpoint{3.559583in}{2.711831in}}%
  \pgfpathlineto{\pgfqpoint{3.561530in}{2.713960in}}%
  \pgfpathlineto{\pgfqpoint{3.563477in}{2.716091in}}%
  \pgfpathlineto{\pgfqpoint{3.565424in}{2.718223in}}%
  \pgfpathlineto{\pgfqpoint{3.567371in}{2.720357in}}%
  \pgfpathlineto{\pgfqpoint{3.569318in}{2.722492in}}%
  \pgfpathlineto{\pgfqpoint{3.571265in}{2.724629in}}%
  \pgfpathlineto{\pgfqpoint{3.573212in}{2.726767in}}%
  \pgfpathlineto{\pgfqpoint{3.575159in}{2.728905in}}%
  \pgfpathlineto{\pgfqpoint{3.577106in}{2.731045in}}%
  \pgfpathlineto{\pgfqpoint{3.579052in}{2.733186in}}%
  \pgfpathlineto{\pgfqpoint{3.580999in}{2.735327in}}%
  \pgfpathlineto{\pgfqpoint{3.582946in}{2.737469in}}%
  \pgfpathlineto{\pgfqpoint{3.581099in}{2.740578in}}%
  \pgfpathlineto{\pgfqpoint{3.579252in}{2.743692in}}%
  \pgfpathlineto{\pgfqpoint{3.577407in}{2.746810in}}%
  \pgfpathlineto{\pgfqpoint{3.575563in}{2.749932in}}%
  \pgfpathlineto{\pgfqpoint{3.573719in}{2.753058in}}%
  \pgfpathlineto{\pgfqpoint{3.571876in}{2.756188in}}%
  \pgfpathlineto{\pgfqpoint{3.570034in}{2.759321in}}%
  \pgfpathlineto{\pgfqpoint{3.568192in}{2.762457in}}%
  \pgfpathlineto{\pgfqpoint{3.566351in}{2.765595in}}%
  \pgfpathlineto{\pgfqpoint{3.564510in}{2.768735in}}%
  \pgfpathlineto{\pgfqpoint{3.562669in}{2.771877in}}%
  \pgfpathlineto{\pgfqpoint{3.560829in}{2.775020in}}%
  \pgfpathlineto{\pgfqpoint{3.558989in}{2.778164in}}%
  \pgfpathlineto{\pgfqpoint{3.557149in}{2.781309in}}%
  \pgfpathlineto{\pgfqpoint{3.555309in}{2.784454in}}%
  \pgfpathlineto{\pgfqpoint{3.553469in}{2.787599in}}%
  \pgfpathlineto{\pgfqpoint{3.551629in}{2.790743in}}%
  \pgfpathlineto{\pgfqpoint{3.549789in}{2.793887in}}%
  \pgfpathlineto{\pgfqpoint{3.547948in}{2.797029in}}%
  \pgfpathlineto{\pgfqpoint{3.546108in}{2.800170in}}%
  \pgfpathlineto{\pgfqpoint{3.544266in}{2.803308in}}%
  \pgfpathlineto{\pgfqpoint{3.542425in}{2.806445in}}%
  \pgfpathlineto{\pgfqpoint{3.540583in}{2.809579in}}%
  \pgfpathlineto{\pgfqpoint{3.538740in}{2.812710in}}%
  \pgfpathlineto{\pgfqpoint{3.536896in}{2.815837in}}%
  \pgfpathlineto{\pgfqpoint{3.535052in}{2.818961in}}%
  \pgfpathlineto{\pgfqpoint{3.533207in}{2.822081in}}%
  \pgfpathlineto{\pgfqpoint{3.531361in}{2.825196in}}%
  \pgfpathlineto{\pgfqpoint{3.529514in}{2.828306in}}%
  \pgfpathlineto{\pgfqpoint{3.527666in}{2.831412in}}%
  \pgfpathlineto{\pgfqpoint{3.525817in}{2.834512in}}%
  \pgfpathlineto{\pgfqpoint{3.523967in}{2.837605in}}%
  \pgfpathlineto{\pgfqpoint{3.522100in}{2.835896in}}%
  \pgfpathlineto{\pgfqpoint{3.520232in}{2.834187in}}%
  \pgfpathlineto{\pgfqpoint{3.518365in}{2.832479in}}%
  \pgfpathlineto{\pgfqpoint{3.516497in}{2.830771in}}%
  \pgfpathlineto{\pgfqpoint{3.514629in}{2.829063in}}%
  \pgfpathlineto{\pgfqpoint{3.512761in}{2.827355in}}%
  \pgfpathlineto{\pgfqpoint{3.510892in}{2.825649in}}%
  \pgfpathlineto{\pgfqpoint{3.509023in}{2.823942in}}%
  \pgfpathlineto{\pgfqpoint{3.507155in}{2.822237in}}%
  \pgfpathlineto{\pgfqpoint{3.505286in}{2.820532in}}%
  \pgfpathlineto{\pgfqpoint{3.503417in}{2.818828in}}%
  \pgfpathlineto{\pgfqpoint{3.501547in}{2.817125in}}%
  \pgfpathlineto{\pgfqpoint{3.499678in}{2.815423in}}%
  \pgfpathlineto{\pgfqpoint{3.497809in}{2.813722in}}%
  \pgfpathlineto{\pgfqpoint{3.495939in}{2.812022in}}%
  \pgfpathlineto{\pgfqpoint{3.494070in}{2.810323in}}%
  \pgfpathlineto{\pgfqpoint{3.492200in}{2.808625in}}%
  \pgfpathlineto{\pgfqpoint{3.490330in}{2.806929in}}%
  \pgfpathlineto{\pgfqpoint{3.488461in}{2.805234in}}%
  \pgfpathlineto{\pgfqpoint{3.486591in}{2.803540in}}%
  \pgfpathlineto{\pgfqpoint{3.484721in}{2.801848in}}%
  \pgfpathlineto{\pgfqpoint{3.482852in}{2.800158in}}%
  \pgfpathlineto{\pgfqpoint{3.480982in}{2.798469in}}%
  \pgfpathlineto{\pgfqpoint{3.479112in}{2.796781in}}%
  \pgfpathlineto{\pgfqpoint{3.477243in}{2.795096in}}%
  \pgfpathlineto{\pgfqpoint{3.475373in}{2.793412in}}%
  \pgfpathlineto{\pgfqpoint{3.473504in}{2.791730in}}%
  \pgfpathlineto{\pgfqpoint{3.471634in}{2.790050in}}%
  \pgfpathlineto{\pgfqpoint{3.469765in}{2.788372in}}%
  \pgfpathlineto{\pgfqpoint{3.467896in}{2.786696in}}%
  \pgfpathlineto{\pgfqpoint{3.466027in}{2.785022in}}%
  \pgfpathlineto{\pgfqpoint{3.464158in}{2.783350in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.345847in}{2.984392in}}%
  \pgfpathlineto{\pgfqpoint{3.347820in}{2.981889in}}%
  \pgfpathlineto{\pgfqpoint{3.349787in}{2.979362in}}%
  \pgfpathlineto{\pgfqpoint{3.351750in}{2.976810in}}%
  \pgfpathlineto{\pgfqpoint{3.353709in}{2.974234in}}%
  \pgfpathlineto{\pgfqpoint{3.355662in}{2.971632in}}%
  \pgfpathlineto{\pgfqpoint{3.357611in}{2.969007in}}%
  \pgfpathlineto{\pgfqpoint{3.359555in}{2.966357in}}%
  \pgfpathlineto{\pgfqpoint{3.361495in}{2.963683in}}%
  \pgfpathlineto{\pgfqpoint{3.363430in}{2.960985in}}%
  \pgfpathlineto{\pgfqpoint{3.365360in}{2.958263in}}%
  \pgfpathlineto{\pgfqpoint{3.367286in}{2.955518in}}%
  \pgfpathlineto{\pgfqpoint{3.369207in}{2.952749in}}%
  \pgfpathlineto{\pgfqpoint{3.371124in}{2.949957in}}%
  \pgfpathlineto{\pgfqpoint{3.373037in}{2.947141in}}%
  \pgfpathlineto{\pgfqpoint{3.374945in}{2.944303in}}%
  \pgfpathlineto{\pgfqpoint{3.376849in}{2.941442in}}%
  \pgfpathlineto{\pgfqpoint{3.378748in}{2.938559in}}%
  \pgfpathlineto{\pgfqpoint{3.380643in}{2.935654in}}%
  \pgfpathlineto{\pgfqpoint{3.382534in}{2.932726in}}%
  \pgfpathlineto{\pgfqpoint{3.384420in}{2.929777in}}%
  \pgfpathlineto{\pgfqpoint{3.386303in}{2.926806in}}%
  \pgfpathlineto{\pgfqpoint{3.388181in}{2.923814in}}%
  \pgfpathlineto{\pgfqpoint{3.390055in}{2.920801in}}%
  \pgfpathlineto{\pgfqpoint{3.391926in}{2.917768in}}%
  \pgfpathlineto{\pgfqpoint{3.393792in}{2.914713in}}%
  \pgfpathlineto{\pgfqpoint{3.395654in}{2.911639in}}%
  \pgfpathlineto{\pgfqpoint{3.397513in}{2.908545in}}%
  \pgfpathlineto{\pgfqpoint{3.399367in}{2.905431in}}%
  \pgfpathlineto{\pgfqpoint{3.401218in}{2.902298in}}%
  \pgfpathlineto{\pgfqpoint{3.403065in}{2.899146in}}%
  \pgfpathlineto{\pgfqpoint{3.404909in}{2.895975in}}%
  \pgfpathlineto{\pgfqpoint{3.406748in}{2.892786in}}%
  \pgfpathlineto{\pgfqpoint{3.408535in}{2.893997in}}%
  \pgfpathlineto{\pgfqpoint{3.410322in}{2.895207in}}%
  \pgfpathlineto{\pgfqpoint{3.412108in}{2.896418in}}%
  \pgfpathlineto{\pgfqpoint{3.413894in}{2.897629in}}%
  \pgfpathlineto{\pgfqpoint{3.415679in}{2.898840in}}%
  \pgfpathlineto{\pgfqpoint{3.417465in}{2.900051in}}%
  \pgfpathlineto{\pgfqpoint{3.419249in}{2.901262in}}%
  \pgfpathlineto{\pgfqpoint{3.421034in}{2.902472in}}%
  \pgfpathlineto{\pgfqpoint{3.422818in}{2.903683in}}%
  \pgfpathlineto{\pgfqpoint{3.424602in}{2.904894in}}%
  \pgfpathlineto{\pgfqpoint{3.426385in}{2.906105in}}%
  \pgfpathlineto{\pgfqpoint{3.428169in}{2.907316in}}%
  \pgfpathlineto{\pgfqpoint{3.429951in}{2.908526in}}%
  \pgfpathlineto{\pgfqpoint{3.431734in}{2.909737in}}%
  \pgfpathlineto{\pgfqpoint{3.433516in}{2.910948in}}%
  \pgfpathlineto{\pgfqpoint{3.435298in}{2.912158in}}%
  \pgfpathlineto{\pgfqpoint{3.437079in}{2.913369in}}%
  \pgfpathlineto{\pgfqpoint{3.438860in}{2.914579in}}%
  \pgfpathlineto{\pgfqpoint{3.440641in}{2.915789in}}%
  \pgfpathlineto{\pgfqpoint{3.442421in}{2.917000in}}%
  \pgfpathlineto{\pgfqpoint{3.444201in}{2.918210in}}%
  \pgfpathlineto{\pgfqpoint{3.445981in}{2.919420in}}%
  \pgfpathlineto{\pgfqpoint{3.447760in}{2.920629in}}%
  \pgfpathlineto{\pgfqpoint{3.449539in}{2.921839in}}%
  \pgfpathlineto{\pgfqpoint{3.451317in}{2.923049in}}%
  \pgfpathlineto{\pgfqpoint{3.453096in}{2.924258in}}%
  \pgfpathlineto{\pgfqpoint{3.454873in}{2.925467in}}%
  \pgfpathlineto{\pgfqpoint{3.456651in}{2.926676in}}%
  \pgfpathlineto{\pgfqpoint{3.458428in}{2.927884in}}%
  \pgfpathlineto{\pgfqpoint{3.460204in}{2.929093in}}%
  \pgfpathlineto{\pgfqpoint{3.461981in}{2.930301in}}%
  \pgfpathlineto{\pgfqpoint{3.463756in}{2.931509in}}%
  \pgfpathlineto{\pgfqpoint{3.461833in}{2.934227in}}%
  \pgfpathlineto{\pgfqpoint{3.459906in}{2.936929in}}%
  \pgfpathlineto{\pgfqpoint{3.457976in}{2.939615in}}%
  \pgfpathlineto{\pgfqpoint{3.456042in}{2.942284in}}%
  \pgfpathlineto{\pgfqpoint{3.454106in}{2.944936in}}%
  \pgfpathlineto{\pgfqpoint{3.452166in}{2.947571in}}%
  \pgfpathlineto{\pgfqpoint{3.450223in}{2.950189in}}%
  \pgfpathlineto{\pgfqpoint{3.448276in}{2.952790in}}%
  \pgfpathlineto{\pgfqpoint{3.446326in}{2.955373in}}%
  \pgfpathlineto{\pgfqpoint{3.444373in}{2.957938in}}%
  \pgfpathlineto{\pgfqpoint{3.442416in}{2.960485in}}%
  \pgfpathlineto{\pgfqpoint{3.440456in}{2.963014in}}%
  \pgfpathlineto{\pgfqpoint{3.438492in}{2.965524in}}%
  \pgfpathlineto{\pgfqpoint{3.436525in}{2.968016in}}%
  \pgfpathlineto{\pgfqpoint{3.434554in}{2.970489in}}%
  \pgfpathlineto{\pgfqpoint{3.432579in}{2.972943in}}%
  \pgfpathlineto{\pgfqpoint{3.430601in}{2.975378in}}%
  \pgfpathlineto{\pgfqpoint{3.428619in}{2.977794in}}%
  \pgfpathlineto{\pgfqpoint{3.426633in}{2.980191in}}%
  \pgfpathlineto{\pgfqpoint{3.424644in}{2.982568in}}%
  \pgfpathlineto{\pgfqpoint{3.422651in}{2.984925in}}%
  \pgfpathlineto{\pgfqpoint{3.420654in}{2.987263in}}%
  \pgfpathlineto{\pgfqpoint{3.418653in}{2.989581in}}%
  \pgfpathlineto{\pgfqpoint{3.416649in}{2.991878in}}%
  \pgfpathlineto{\pgfqpoint{3.414640in}{2.994156in}}%
  \pgfpathlineto{\pgfqpoint{3.412628in}{2.996414in}}%
  \pgfpathlineto{\pgfqpoint{3.410612in}{2.998651in}}%
  \pgfpathlineto{\pgfqpoint{3.408593in}{3.000868in}}%
  \pgfpathlineto{\pgfqpoint{3.406569in}{3.003064in}}%
  \pgfpathlineto{\pgfqpoint{3.404541in}{3.005240in}}%
  \pgfpathlineto{\pgfqpoint{3.402510in}{3.007395in}}%
  \pgfpathlineto{\pgfqpoint{3.400474in}{3.009530in}}%
  \pgfpathlineto{\pgfqpoint{3.398777in}{3.008764in}}%
  \pgfpathlineto{\pgfqpoint{3.397079in}{3.007997in}}%
  \pgfpathlineto{\pgfqpoint{3.395380in}{3.007230in}}%
  \pgfpathlineto{\pgfqpoint{3.393681in}{3.006461in}}%
  \pgfpathlineto{\pgfqpoint{3.391982in}{3.005691in}}%
  \pgfpathlineto{\pgfqpoint{3.390281in}{3.004921in}}%
  \pgfpathlineto{\pgfqpoint{3.388580in}{3.004149in}}%
  \pgfpathlineto{\pgfqpoint{3.386879in}{3.003376in}}%
  \pgfpathlineto{\pgfqpoint{3.385177in}{3.002601in}}%
  \pgfpathlineto{\pgfqpoint{3.383474in}{3.001826in}}%
  \pgfpathlineto{\pgfqpoint{3.381771in}{3.001049in}}%
  \pgfpathlineto{\pgfqpoint{3.380067in}{3.000271in}}%
  \pgfpathlineto{\pgfqpoint{3.378362in}{2.999492in}}%
  \pgfpathlineto{\pgfqpoint{3.376657in}{2.998711in}}%
  \pgfpathlineto{\pgfqpoint{3.374951in}{2.997929in}}%
  \pgfpathlineto{\pgfqpoint{3.373245in}{2.997146in}}%
  \pgfpathlineto{\pgfqpoint{3.371537in}{2.996361in}}%
  \pgfpathlineto{\pgfqpoint{3.369830in}{2.995574in}}%
  \pgfpathlineto{\pgfqpoint{3.368121in}{2.994786in}}%
  \pgfpathlineto{\pgfqpoint{3.366412in}{2.993997in}}%
  \pgfpathlineto{\pgfqpoint{3.364702in}{2.993206in}}%
  \pgfpathlineto{\pgfqpoint{3.362992in}{2.992413in}}%
  \pgfpathlineto{\pgfqpoint{3.361280in}{2.991619in}}%
  \pgfpathlineto{\pgfqpoint{3.359568in}{2.990823in}}%
  \pgfpathlineto{\pgfqpoint{3.357856in}{2.990025in}}%
  \pgfpathlineto{\pgfqpoint{3.356142in}{2.989226in}}%
  \pgfpathlineto{\pgfqpoint{3.354428in}{2.988425in}}%
  \pgfpathlineto{\pgfqpoint{3.352714in}{2.987622in}}%
  \pgfpathlineto{\pgfqpoint{3.350998in}{2.986817in}}%
  \pgfpathlineto{\pgfqpoint{3.349282in}{2.986010in}}%
  \pgfpathlineto{\pgfqpoint{3.347565in}{2.985202in}}%
  \pgfpathlineto{\pgfqpoint{3.345847in}{2.984392in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.732781in}{3.023458in}}%
  \pgfpathlineto{\pgfqpoint{2.735274in}{3.023975in}}%
  \pgfpathlineto{\pgfqpoint{2.737767in}{3.024491in}}%
  \pgfpathlineto{\pgfqpoint{2.740260in}{3.025005in}}%
  \pgfpathlineto{\pgfqpoint{2.742753in}{3.025518in}}%
  \pgfpathlineto{\pgfqpoint{2.745247in}{3.026029in}}%
  \pgfpathlineto{\pgfqpoint{2.747740in}{3.026538in}}%
  \pgfpathlineto{\pgfqpoint{2.750234in}{3.027045in}}%
  \pgfpathlineto{\pgfqpoint{2.752728in}{3.027551in}}%
  \pgfpathlineto{\pgfqpoint{2.755222in}{3.028054in}}%
  \pgfpathlineto{\pgfqpoint{2.757716in}{3.028554in}}%
  \pgfpathlineto{\pgfqpoint{2.760210in}{3.029053in}}%
  \pgfpathlineto{\pgfqpoint{2.762704in}{3.029548in}}%
  \pgfpathlineto{\pgfqpoint{2.765198in}{3.030041in}}%
  \pgfpathlineto{\pgfqpoint{2.767692in}{3.030532in}}%
  \pgfpathlineto{\pgfqpoint{2.770186in}{3.031019in}}%
  \pgfpathlineto{\pgfqpoint{2.772680in}{3.031504in}}%
  \pgfpathlineto{\pgfqpoint{2.775174in}{3.031985in}}%
  \pgfpathlineto{\pgfqpoint{2.777668in}{3.032463in}}%
  \pgfpathlineto{\pgfqpoint{2.780162in}{3.032938in}}%
  \pgfpathlineto{\pgfqpoint{2.782655in}{3.033409in}}%
  \pgfpathlineto{\pgfqpoint{2.785148in}{3.033877in}}%
  \pgfpathlineto{\pgfqpoint{2.787641in}{3.034341in}}%
  \pgfpathlineto{\pgfqpoint{2.790134in}{3.034801in}}%
  \pgfpathlineto{\pgfqpoint{2.792627in}{3.035257in}}%
  \pgfpathlineto{\pgfqpoint{2.795119in}{3.035709in}}%
  \pgfpathlineto{\pgfqpoint{2.797611in}{3.036156in}}%
  \pgfpathlineto{\pgfqpoint{2.800103in}{3.036599in}}%
  \pgfpathlineto{\pgfqpoint{2.802594in}{3.037038in}}%
  \pgfpathlineto{\pgfqpoint{2.805085in}{3.037471in}}%
  \pgfpathlineto{\pgfqpoint{2.807575in}{3.037900in}}%
  \pgfpathlineto{\pgfqpoint{2.810066in}{3.038324in}}%
  \pgfpathlineto{\pgfqpoint{2.812555in}{3.038742in}}%
  \pgfpathlineto{\pgfqpoint{2.814386in}{3.039807in}}%
  \pgfpathlineto{\pgfqpoint{2.816216in}{3.040864in}}%
  \pgfpathlineto{\pgfqpoint{2.818044in}{3.041914in}}%
  \pgfpathlineto{\pgfqpoint{2.819870in}{3.042958in}}%
  \pgfpathlineto{\pgfqpoint{2.821694in}{3.043994in}}%
  \pgfpathlineto{\pgfqpoint{2.823517in}{3.045024in}}%
  \pgfpathlineto{\pgfqpoint{2.825339in}{3.046047in}}%
  \pgfpathlineto{\pgfqpoint{2.827158in}{3.047063in}}%
  \pgfpathlineto{\pgfqpoint{2.828977in}{3.048071in}}%
  \pgfpathlineto{\pgfqpoint{2.830793in}{3.049073in}}%
  \pgfpathlineto{\pgfqpoint{2.832608in}{3.050069in}}%
  \pgfpathlineto{\pgfqpoint{2.834421in}{3.051057in}}%
  \pgfpathlineto{\pgfqpoint{2.836233in}{3.052038in}}%
  \pgfpathlineto{\pgfqpoint{2.838043in}{3.053013in}}%
  \pgfpathlineto{\pgfqpoint{2.839852in}{3.053981in}}%
  \pgfpathlineto{\pgfqpoint{2.841659in}{3.054942in}}%
  \pgfpathlineto{\pgfqpoint{2.843464in}{3.055896in}}%
  \pgfpathlineto{\pgfqpoint{2.845268in}{3.056843in}}%
  \pgfpathlineto{\pgfqpoint{2.847070in}{3.057783in}}%
  \pgfpathlineto{\pgfqpoint{2.848870in}{3.058717in}}%
  \pgfpathlineto{\pgfqpoint{2.850669in}{3.059644in}}%
  \pgfpathlineto{\pgfqpoint{2.852467in}{3.060564in}}%
  \pgfpathlineto{\pgfqpoint{2.854262in}{3.061477in}}%
  \pgfpathlineto{\pgfqpoint{2.856056in}{3.062384in}}%
  \pgfpathlineto{\pgfqpoint{2.857849in}{3.063284in}}%
  \pgfpathlineto{\pgfqpoint{2.859640in}{3.064177in}}%
  \pgfpathlineto{\pgfqpoint{2.861429in}{3.065063in}}%
  \pgfpathlineto{\pgfqpoint{2.863217in}{3.065943in}}%
  \pgfpathlineto{\pgfqpoint{2.865003in}{3.066816in}}%
  \pgfpathlineto{\pgfqpoint{2.866788in}{3.067682in}}%
  \pgfpathlineto{\pgfqpoint{2.868571in}{3.068542in}}%
  \pgfpathlineto{\pgfqpoint{2.870352in}{3.069396in}}%
  \pgfpathlineto{\pgfqpoint{2.867871in}{3.069000in}}%
  \pgfpathlineto{\pgfqpoint{2.865389in}{3.068599in}}%
  \pgfpathlineto{\pgfqpoint{2.862906in}{3.068193in}}%
  \pgfpathlineto{\pgfqpoint{2.860424in}{3.067783in}}%
  \pgfpathlineto{\pgfqpoint{2.857940in}{3.067367in}}%
  \pgfpathlineto{\pgfqpoint{2.855457in}{3.066947in}}%
  \pgfpathlineto{\pgfqpoint{2.852973in}{3.066523in}}%
  \pgfpathlineto{\pgfqpoint{2.850489in}{3.066095in}}%
  \pgfpathlineto{\pgfqpoint{2.848004in}{3.065662in}}%
  \pgfpathlineto{\pgfqpoint{2.845520in}{3.065226in}}%
  \pgfpathlineto{\pgfqpoint{2.843035in}{3.064785in}}%
  \pgfpathlineto{\pgfqpoint{2.840549in}{3.064342in}}%
  \pgfpathlineto{\pgfqpoint{2.838064in}{3.063894in}}%
  \pgfpathlineto{\pgfqpoint{2.835579in}{3.063443in}}%
  \pgfpathlineto{\pgfqpoint{2.833093in}{3.062989in}}%
  \pgfpathlineto{\pgfqpoint{2.830607in}{3.062531in}}%
  \pgfpathlineto{\pgfqpoint{2.828121in}{3.062071in}}%
  \pgfpathlineto{\pgfqpoint{2.825635in}{3.061607in}}%
  \pgfpathlineto{\pgfqpoint{2.823149in}{3.061141in}}%
  \pgfpathlineto{\pgfqpoint{2.820663in}{3.060671in}}%
  \pgfpathlineto{\pgfqpoint{2.818177in}{3.060200in}}%
  \pgfpathlineto{\pgfqpoint{2.815691in}{3.059725in}}%
  \pgfpathlineto{\pgfqpoint{2.813205in}{3.059249in}}%
  \pgfpathlineto{\pgfqpoint{2.810719in}{3.058770in}}%
  \pgfpathlineto{\pgfqpoint{2.808234in}{3.058289in}}%
  \pgfpathlineto{\pgfqpoint{2.805748in}{3.057805in}}%
  \pgfpathlineto{\pgfqpoint{2.803262in}{3.057320in}}%
  \pgfpathlineto{\pgfqpoint{2.800777in}{3.056833in}}%
  \pgfpathlineto{\pgfqpoint{2.798291in}{3.056345in}}%
  \pgfpathlineto{\pgfqpoint{2.795806in}{3.055854in}}%
  \pgfpathlineto{\pgfqpoint{2.793321in}{3.055363in}}%
  \pgfpathlineto{\pgfqpoint{2.790837in}{3.054869in}}%
  \pgfpathlineto{\pgfqpoint{2.789044in}{3.053975in}}%
  \pgfpathlineto{\pgfqpoint{2.787249in}{3.053074in}}%
  \pgfpathlineto{\pgfqpoint{2.785454in}{3.052168in}}%
  \pgfpathlineto{\pgfqpoint{2.783656in}{3.051257in}}%
  \pgfpathlineto{\pgfqpoint{2.781858in}{3.050340in}}%
  \pgfpathlineto{\pgfqpoint{2.780058in}{3.049418in}}%
  \pgfpathlineto{\pgfqpoint{2.778257in}{3.048490in}}%
  \pgfpathlineto{\pgfqpoint{2.776455in}{3.047557in}}%
  \pgfpathlineto{\pgfqpoint{2.774651in}{3.046618in}}%
  \pgfpathlineto{\pgfqpoint{2.772846in}{3.045673in}}%
  \pgfpathlineto{\pgfqpoint{2.771039in}{3.044723in}}%
  \pgfpathlineto{\pgfqpoint{2.769231in}{3.043767in}}%
  \pgfpathlineto{\pgfqpoint{2.767422in}{3.042805in}}%
  \pgfpathlineto{\pgfqpoint{2.765611in}{3.041838in}}%
  \pgfpathlineto{\pgfqpoint{2.763799in}{3.040866in}}%
  \pgfpathlineto{\pgfqpoint{2.761985in}{3.039887in}}%
  \pgfpathlineto{\pgfqpoint{2.760170in}{3.038903in}}%
  \pgfpathlineto{\pgfqpoint{2.758354in}{3.037914in}}%
  \pgfpathlineto{\pgfqpoint{2.756536in}{3.036918in}}%
  \pgfpathlineto{\pgfqpoint{2.754717in}{3.035917in}}%
  \pgfpathlineto{\pgfqpoint{2.752897in}{3.034910in}}%
  \pgfpathlineto{\pgfqpoint{2.751075in}{3.033898in}}%
  \pgfpathlineto{\pgfqpoint{2.749252in}{3.032880in}}%
  \pgfpathlineto{\pgfqpoint{2.747427in}{3.031856in}}%
  \pgfpathlineto{\pgfqpoint{2.745601in}{3.030826in}}%
  \pgfpathlineto{\pgfqpoint{2.743774in}{3.029791in}}%
  \pgfpathlineto{\pgfqpoint{2.741945in}{3.028750in}}%
  \pgfpathlineto{\pgfqpoint{2.740115in}{3.027703in}}%
  \pgfpathlineto{\pgfqpoint{2.738284in}{3.026650in}}%
  \pgfpathlineto{\pgfqpoint{2.736451in}{3.025592in}}%
  \pgfpathlineto{\pgfqpoint{2.734616in}{3.024528in}}%
  \pgfpathlineto{\pgfqpoint{2.732781in}{3.023458in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.579499in}{2.567710in}}%
  \pgfpathlineto{\pgfqpoint{3.581402in}{2.564842in}}%
  \pgfpathlineto{\pgfqpoint{3.583309in}{2.561997in}}%
  \pgfpathlineto{\pgfqpoint{3.585220in}{2.559175in}}%
  \pgfpathlineto{\pgfqpoint{3.587136in}{2.556375in}}%
  \pgfpathlineto{\pgfqpoint{3.589057in}{2.553598in}}%
  \pgfpathlineto{\pgfqpoint{3.590983in}{2.550844in}}%
  \pgfpathlineto{\pgfqpoint{3.592913in}{2.548114in}}%
  \pgfpathlineto{\pgfqpoint{3.594848in}{2.545407in}}%
  \pgfpathlineto{\pgfqpoint{3.596788in}{2.542724in}}%
  \pgfpathlineto{\pgfqpoint{3.598733in}{2.540064in}}%
  \pgfpathlineto{\pgfqpoint{3.600683in}{2.537430in}}%
  \pgfpathlineto{\pgfqpoint{3.602638in}{2.534819in}}%
  \pgfpathlineto{\pgfqpoint{3.604598in}{2.532234in}}%
  \pgfpathlineto{\pgfqpoint{3.606564in}{2.529673in}}%
  \pgfpathlineto{\pgfqpoint{3.608534in}{2.527137in}}%
  \pgfpathlineto{\pgfqpoint{3.610509in}{2.524627in}}%
  \pgfpathlineto{\pgfqpoint{3.612490in}{2.522141in}}%
  \pgfpathlineto{\pgfqpoint{3.614476in}{2.519679in}}%
  \pgfpathlineto{\pgfqpoint{3.616466in}{2.517242in}}%
  \pgfpathlineto{\pgfqpoint{3.618462in}{2.514829in}}%
  \pgfpathlineto{\pgfqpoint{3.620463in}{2.512440in}}%
  \pgfpathlineto{\pgfqpoint{3.622468in}{2.510074in}}%
  \pgfpathlineto{\pgfqpoint{3.624479in}{2.507732in}}%
  \pgfpathlineto{\pgfqpoint{3.626494in}{2.505414in}}%
  \pgfpathlineto{\pgfqpoint{3.628514in}{2.503118in}}%
  \pgfpathlineto{\pgfqpoint{3.630539in}{2.500846in}}%
  \pgfpathlineto{\pgfqpoint{3.632569in}{2.498598in}}%
  \pgfpathlineto{\pgfqpoint{3.634604in}{2.496375in}}%
  \pgfpathlineto{\pgfqpoint{3.636645in}{2.494176in}}%
  \pgfpathlineto{\pgfqpoint{3.638690in}{2.492003in}}%
  \pgfpathlineto{\pgfqpoint{3.640741in}{2.489856in}}%
  \pgfpathlineto{\pgfqpoint{3.642798in}{2.487736in}}%
  \pgfpathlineto{\pgfqpoint{3.644758in}{2.489964in}}%
  \pgfpathlineto{\pgfqpoint{3.646718in}{2.492198in}}%
  \pgfpathlineto{\pgfqpoint{3.648679in}{2.494437in}}%
  \pgfpathlineto{\pgfqpoint{3.650641in}{2.496682in}}%
  \pgfpathlineto{\pgfqpoint{3.652604in}{2.498932in}}%
  \pgfpathlineto{\pgfqpoint{3.654567in}{2.501187in}}%
  \pgfpathlineto{\pgfqpoint{3.656532in}{2.503447in}}%
  \pgfpathlineto{\pgfqpoint{3.658497in}{2.505712in}}%
  \pgfpathlineto{\pgfqpoint{3.660463in}{2.507981in}}%
  \pgfpathlineto{\pgfqpoint{3.662429in}{2.510256in}}%
  \pgfpathlineto{\pgfqpoint{3.664397in}{2.512535in}}%
  \pgfpathlineto{\pgfqpoint{3.666364in}{2.514818in}}%
  \pgfpathlineto{\pgfqpoint{3.668333in}{2.517106in}}%
  \pgfpathlineto{\pgfqpoint{3.670302in}{2.519397in}}%
  \pgfpathlineto{\pgfqpoint{3.672272in}{2.521693in}}%
  \pgfpathlineto{\pgfqpoint{3.674242in}{2.523993in}}%
  \pgfpathlineto{\pgfqpoint{3.676213in}{2.526297in}}%
  \pgfpathlineto{\pgfqpoint{3.678185in}{2.528604in}}%
  \pgfpathlineto{\pgfqpoint{3.680156in}{2.530915in}}%
  \pgfpathlineto{\pgfqpoint{3.682129in}{2.533229in}}%
  \pgfpathlineto{\pgfqpoint{3.684102in}{2.535547in}}%
  \pgfpathlineto{\pgfqpoint{3.686075in}{2.537868in}}%
  \pgfpathlineto{\pgfqpoint{3.688048in}{2.540192in}}%
  \pgfpathlineto{\pgfqpoint{3.690022in}{2.542519in}}%
  \pgfpathlineto{\pgfqpoint{3.691997in}{2.544849in}}%
  \pgfpathlineto{\pgfqpoint{3.693971in}{2.547182in}}%
  \pgfpathlineto{\pgfqpoint{3.695946in}{2.549517in}}%
  \pgfpathlineto{\pgfqpoint{3.697922in}{2.551855in}}%
  \pgfpathlineto{\pgfqpoint{3.699897in}{2.554195in}}%
  \pgfpathlineto{\pgfqpoint{3.701873in}{2.556537in}}%
  \pgfpathlineto{\pgfqpoint{3.703849in}{2.558882in}}%
  \pgfpathlineto{\pgfqpoint{3.705825in}{2.561228in}}%
  \pgfpathlineto{\pgfqpoint{3.703804in}{2.563498in}}%
  \pgfpathlineto{\pgfqpoint{3.701788in}{2.565790in}}%
  \pgfpathlineto{\pgfqpoint{3.699776in}{2.568101in}}%
  \pgfpathlineto{\pgfqpoint{3.697768in}{2.570433in}}%
  \pgfpathlineto{\pgfqpoint{3.695764in}{2.572782in}}%
  \pgfpathlineto{\pgfqpoint{3.693764in}{2.575150in}}%
  \pgfpathlineto{\pgfqpoint{3.691767in}{2.577534in}}%
  \pgfpathlineto{\pgfqpoint{3.689774in}{2.579935in}}%
  \pgfpathlineto{\pgfqpoint{3.687784in}{2.582351in}}%
  \pgfpathlineto{\pgfqpoint{3.685797in}{2.584783in}}%
  \pgfpathlineto{\pgfqpoint{3.683814in}{2.587231in}}%
  \pgfpathlineto{\pgfqpoint{3.681834in}{2.589695in}}%
  \pgfpathlineto{\pgfqpoint{3.679857in}{2.592175in}}%
  \pgfpathlineto{\pgfqpoint{3.677884in}{2.594672in}}%
  \pgfpathlineto{\pgfqpoint{3.675914in}{2.597185in}}%
  \pgfpathlineto{\pgfqpoint{3.673948in}{2.599714in}}%
  \pgfpathlineto{\pgfqpoint{3.671986in}{2.602261in}}%
  \pgfpathlineto{\pgfqpoint{3.670027in}{2.604825in}}%
  \pgfpathlineto{\pgfqpoint{3.668071in}{2.607407in}}%
  \pgfpathlineto{\pgfqpoint{3.666120in}{2.610005in}}%
  \pgfpathlineto{\pgfqpoint{3.664171in}{2.612621in}}%
  \pgfpathlineto{\pgfqpoint{3.662226in}{2.615252in}}%
  \pgfpathlineto{\pgfqpoint{3.660285in}{2.617900in}}%
  \pgfpathlineto{\pgfqpoint{3.658347in}{2.620564in}}%
  \pgfpathlineto{\pgfqpoint{3.656412in}{2.623244in}}%
  \pgfpathlineto{\pgfqpoint{3.654480in}{2.625939in}}%
  \pgfpathlineto{\pgfqpoint{3.652551in}{2.628649in}}%
  \pgfpathlineto{\pgfqpoint{3.650625in}{2.631373in}}%
  \pgfpathlineto{\pgfqpoint{3.648703in}{2.634112in}}%
  \pgfpathlineto{\pgfqpoint{3.646783in}{2.636866in}}%
  \pgfpathlineto{\pgfqpoint{3.644866in}{2.639633in}}%
  \pgfpathlineto{\pgfqpoint{3.642952in}{2.642414in}}%
  \pgfpathlineto{\pgfqpoint{3.640965in}{2.640040in}}%
  \pgfpathlineto{\pgfqpoint{3.638978in}{2.637667in}}%
  \pgfpathlineto{\pgfqpoint{3.636990in}{2.635295in}}%
  \pgfpathlineto{\pgfqpoint{3.635003in}{2.632925in}}%
  \pgfpathlineto{\pgfqpoint{3.633016in}{2.630557in}}%
  \pgfpathlineto{\pgfqpoint{3.631029in}{2.628190in}}%
  \pgfpathlineto{\pgfqpoint{3.629043in}{2.625825in}}%
  \pgfpathlineto{\pgfqpoint{3.627056in}{2.623462in}}%
  \pgfpathlineto{\pgfqpoint{3.625070in}{2.621101in}}%
  \pgfpathlineto{\pgfqpoint{3.623083in}{2.618743in}}%
  \pgfpathlineto{\pgfqpoint{3.621097in}{2.616387in}}%
  \pgfpathlineto{\pgfqpoint{3.619112in}{2.614034in}}%
  \pgfpathlineto{\pgfqpoint{3.617126in}{2.611683in}}%
  \pgfpathlineto{\pgfqpoint{3.615141in}{2.609335in}}%
  \pgfpathlineto{\pgfqpoint{3.613157in}{2.606990in}}%
  \pgfpathlineto{\pgfqpoint{3.611173in}{2.604649in}}%
  \pgfpathlineto{\pgfqpoint{3.609189in}{2.602310in}}%
  \pgfpathlineto{\pgfqpoint{3.607205in}{2.599975in}}%
  \pgfpathlineto{\pgfqpoint{3.605223in}{2.597643in}}%
  \pgfpathlineto{\pgfqpoint{3.603240in}{2.595315in}}%
  \pgfpathlineto{\pgfqpoint{3.601258in}{2.592991in}}%
  \pgfpathlineto{\pgfqpoint{3.599277in}{2.590671in}}%
  \pgfpathlineto{\pgfqpoint{3.597296in}{2.588354in}}%
  \pgfpathlineto{\pgfqpoint{3.595316in}{2.586042in}}%
  \pgfpathlineto{\pgfqpoint{3.593336in}{2.583734in}}%
  \pgfpathlineto{\pgfqpoint{3.591357in}{2.581431in}}%
  \pgfpathlineto{\pgfqpoint{3.589379in}{2.579132in}}%
  \pgfpathlineto{\pgfqpoint{3.587402in}{2.576838in}}%
  \pgfpathlineto{\pgfqpoint{3.585425in}{2.574548in}}%
  \pgfpathlineto{\pgfqpoint{3.583449in}{2.572264in}}%
  \pgfpathlineto{\pgfqpoint{3.581474in}{2.569984in}}%
  \pgfpathlineto{\pgfqpoint{3.579499in}{2.567710in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.406748in}{2.892786in}}%
  \pgfpathlineto{\pgfqpoint{3.408585in}{2.889579in}}%
  \pgfpathlineto{\pgfqpoint{3.410418in}{2.886354in}}%
  \pgfpathlineto{\pgfqpoint{3.412247in}{2.883112in}}%
  \pgfpathlineto{\pgfqpoint{3.414073in}{2.879853in}}%
  \pgfpathlineto{\pgfqpoint{3.415896in}{2.876577in}}%
  \pgfpathlineto{\pgfqpoint{3.417716in}{2.873286in}}%
  \pgfpathlineto{\pgfqpoint{3.419532in}{2.869978in}}%
  \pgfpathlineto{\pgfqpoint{3.421346in}{2.866655in}}%
  \pgfpathlineto{\pgfqpoint{3.423156in}{2.863317in}}%
  \pgfpathlineto{\pgfqpoint{3.424964in}{2.859964in}}%
  \pgfpathlineto{\pgfqpoint{3.426768in}{2.856597in}}%
  \pgfpathlineto{\pgfqpoint{3.428570in}{2.853216in}}%
  \pgfpathlineto{\pgfqpoint{3.430370in}{2.849821in}}%
  \pgfpathlineto{\pgfqpoint{3.432166in}{2.846413in}}%
  \pgfpathlineto{\pgfqpoint{3.433960in}{2.842993in}}%
  \pgfpathlineto{\pgfqpoint{3.435752in}{2.839561in}}%
  \pgfpathlineto{\pgfqpoint{3.437541in}{2.836116in}}%
  \pgfpathlineto{\pgfqpoint{3.439328in}{2.832661in}}%
  \pgfpathlineto{\pgfqpoint{3.441113in}{2.829194in}}%
  \pgfpathlineto{\pgfqpoint{3.442896in}{2.825718in}}%
  \pgfpathlineto{\pgfqpoint{3.444677in}{2.822231in}}%
  \pgfpathlineto{\pgfqpoint{3.446456in}{2.818734in}}%
  \pgfpathlineto{\pgfqpoint{3.448233in}{2.815229in}}%
  \pgfpathlineto{\pgfqpoint{3.450008in}{2.811715in}}%
  \pgfpathlineto{\pgfqpoint{3.451781in}{2.808192in}}%
  \pgfpathlineto{\pgfqpoint{3.453553in}{2.804662in}}%
  \pgfpathlineto{\pgfqpoint{3.455324in}{2.801125in}}%
  \pgfpathlineto{\pgfqpoint{3.457093in}{2.797582in}}%
  \pgfpathlineto{\pgfqpoint{3.458861in}{2.794032in}}%
  \pgfpathlineto{\pgfqpoint{3.460628in}{2.790476in}}%
  \pgfpathlineto{\pgfqpoint{3.462393in}{2.786915in}}%
  \pgfpathlineto{\pgfqpoint{3.464158in}{2.783350in}}%
  \pgfpathlineto{\pgfqpoint{3.466027in}{2.785022in}}%
  \pgfpathlineto{\pgfqpoint{3.467896in}{2.786696in}}%
  \pgfpathlineto{\pgfqpoint{3.469765in}{2.788372in}}%
  \pgfpathlineto{\pgfqpoint{3.471634in}{2.790050in}}%
  \pgfpathlineto{\pgfqpoint{3.473504in}{2.791730in}}%
  \pgfpathlineto{\pgfqpoint{3.475373in}{2.793412in}}%
  \pgfpathlineto{\pgfqpoint{3.477243in}{2.795096in}}%
  \pgfpathlineto{\pgfqpoint{3.479112in}{2.796781in}}%
  \pgfpathlineto{\pgfqpoint{3.480982in}{2.798469in}}%
  \pgfpathlineto{\pgfqpoint{3.482852in}{2.800158in}}%
  \pgfpathlineto{\pgfqpoint{3.484721in}{2.801848in}}%
  \pgfpathlineto{\pgfqpoint{3.486591in}{2.803540in}}%
  \pgfpathlineto{\pgfqpoint{3.488461in}{2.805234in}}%
  \pgfpathlineto{\pgfqpoint{3.490330in}{2.806929in}}%
  \pgfpathlineto{\pgfqpoint{3.492200in}{2.808625in}}%
  \pgfpathlineto{\pgfqpoint{3.494070in}{2.810323in}}%
  \pgfpathlineto{\pgfqpoint{3.495939in}{2.812022in}}%
  \pgfpathlineto{\pgfqpoint{3.497809in}{2.813722in}}%
  \pgfpathlineto{\pgfqpoint{3.499678in}{2.815423in}}%
  \pgfpathlineto{\pgfqpoint{3.501547in}{2.817125in}}%
  \pgfpathlineto{\pgfqpoint{3.503417in}{2.818828in}}%
  \pgfpathlineto{\pgfqpoint{3.505286in}{2.820532in}}%
  \pgfpathlineto{\pgfqpoint{3.507155in}{2.822237in}}%
  \pgfpathlineto{\pgfqpoint{3.509023in}{2.823942in}}%
  \pgfpathlineto{\pgfqpoint{3.510892in}{2.825649in}}%
  \pgfpathlineto{\pgfqpoint{3.512761in}{2.827355in}}%
  \pgfpathlineto{\pgfqpoint{3.514629in}{2.829063in}}%
  \pgfpathlineto{\pgfqpoint{3.516497in}{2.830771in}}%
  \pgfpathlineto{\pgfqpoint{3.518365in}{2.832479in}}%
  \pgfpathlineto{\pgfqpoint{3.520232in}{2.834187in}}%
  \pgfpathlineto{\pgfqpoint{3.522100in}{2.835896in}}%
  \pgfpathlineto{\pgfqpoint{3.523967in}{2.837605in}}%
  \pgfpathlineto{\pgfqpoint{3.522116in}{2.840693in}}%
  \pgfpathlineto{\pgfqpoint{3.520263in}{2.843774in}}%
  \pgfpathlineto{\pgfqpoint{3.518409in}{2.846848in}}%
  \pgfpathlineto{\pgfqpoint{3.516553in}{2.849915in}}%
  \pgfpathlineto{\pgfqpoint{3.514696in}{2.852974in}}%
  \pgfpathlineto{\pgfqpoint{3.512837in}{2.856025in}}%
  \pgfpathlineto{\pgfqpoint{3.510977in}{2.859068in}}%
  \pgfpathlineto{\pgfqpoint{3.509115in}{2.862103in}}%
  \pgfpathlineto{\pgfqpoint{3.507251in}{2.865128in}}%
  \pgfpathlineto{\pgfqpoint{3.505386in}{2.868144in}}%
  \pgfpathlineto{\pgfqpoint{3.503518in}{2.871150in}}%
  \pgfpathlineto{\pgfqpoint{3.501649in}{2.874146in}}%
  \pgfpathlineto{\pgfqpoint{3.499777in}{2.877132in}}%
  \pgfpathlineto{\pgfqpoint{3.497903in}{2.880108in}}%
  \pgfpathlineto{\pgfqpoint{3.496028in}{2.883072in}}%
  \pgfpathlineto{\pgfqpoint{3.494150in}{2.886025in}}%
  \pgfpathlineto{\pgfqpoint{3.492269in}{2.888967in}}%
  \pgfpathlineto{\pgfqpoint{3.490387in}{2.891897in}}%
  \pgfpathlineto{\pgfqpoint{3.488502in}{2.894814in}}%
  \pgfpathlineto{\pgfqpoint{3.486614in}{2.897720in}}%
  \pgfpathlineto{\pgfqpoint{3.484725in}{2.900612in}}%
  \pgfpathlineto{\pgfqpoint{3.482832in}{2.903492in}}%
  \pgfpathlineto{\pgfqpoint{3.480937in}{2.906358in}}%
  \pgfpathlineto{\pgfqpoint{3.479039in}{2.909210in}}%
  \pgfpathlineto{\pgfqpoint{3.477139in}{2.912049in}}%
  \pgfpathlineto{\pgfqpoint{3.475236in}{2.914873in}}%
  \pgfpathlineto{\pgfqpoint{3.473330in}{2.917683in}}%
  \pgfpathlineto{\pgfqpoint{3.471421in}{2.920479in}}%
  \pgfpathlineto{\pgfqpoint{3.469509in}{2.923259in}}%
  \pgfpathlineto{\pgfqpoint{3.467595in}{2.926024in}}%
  \pgfpathlineto{\pgfqpoint{3.465677in}{2.928774in}}%
  \pgfpathlineto{\pgfqpoint{3.463756in}{2.931509in}}%
  \pgfpathlineto{\pgfqpoint{3.461981in}{2.930301in}}%
  \pgfpathlineto{\pgfqpoint{3.460204in}{2.929093in}}%
  \pgfpathlineto{\pgfqpoint{3.458428in}{2.927884in}}%
  \pgfpathlineto{\pgfqpoint{3.456651in}{2.926676in}}%
  \pgfpathlineto{\pgfqpoint{3.454873in}{2.925467in}}%
  \pgfpathlineto{\pgfqpoint{3.453096in}{2.924258in}}%
  \pgfpathlineto{\pgfqpoint{3.451317in}{2.923049in}}%
  \pgfpathlineto{\pgfqpoint{3.449539in}{2.921839in}}%
  \pgfpathlineto{\pgfqpoint{3.447760in}{2.920629in}}%
  \pgfpathlineto{\pgfqpoint{3.445981in}{2.919420in}}%
  \pgfpathlineto{\pgfqpoint{3.444201in}{2.918210in}}%
  \pgfpathlineto{\pgfqpoint{3.442421in}{2.917000in}}%
  \pgfpathlineto{\pgfqpoint{3.440641in}{2.915789in}}%
  \pgfpathlineto{\pgfqpoint{3.438860in}{2.914579in}}%
  \pgfpathlineto{\pgfqpoint{3.437079in}{2.913369in}}%
  \pgfpathlineto{\pgfqpoint{3.435298in}{2.912158in}}%
  \pgfpathlineto{\pgfqpoint{3.433516in}{2.910948in}}%
  \pgfpathlineto{\pgfqpoint{3.431734in}{2.909737in}}%
  \pgfpathlineto{\pgfqpoint{3.429951in}{2.908526in}}%
  \pgfpathlineto{\pgfqpoint{3.428169in}{2.907316in}}%
  \pgfpathlineto{\pgfqpoint{3.426385in}{2.906105in}}%
  \pgfpathlineto{\pgfqpoint{3.424602in}{2.904894in}}%
  \pgfpathlineto{\pgfqpoint{3.422818in}{2.903683in}}%
  \pgfpathlineto{\pgfqpoint{3.421034in}{2.902472in}}%
  \pgfpathlineto{\pgfqpoint{3.419249in}{2.901262in}}%
  \pgfpathlineto{\pgfqpoint{3.417465in}{2.900051in}}%
  \pgfpathlineto{\pgfqpoint{3.415679in}{2.898840in}}%
  \pgfpathlineto{\pgfqpoint{3.413894in}{2.897629in}}%
  \pgfpathlineto{\pgfqpoint{3.412108in}{2.896418in}}%
  \pgfpathlineto{\pgfqpoint{3.410322in}{2.895207in}}%
  \pgfpathlineto{\pgfqpoint{3.408535in}{2.893997in}}%
  \pgfpathlineto{\pgfqpoint{3.406748in}{2.892786in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.082073in}{3.097425in}}%
  \pgfpathlineto{\pgfqpoint{3.084440in}{3.097079in}}%
  \pgfpathlineto{\pgfqpoint{3.086804in}{3.096715in}}%
  \pgfpathlineto{\pgfqpoint{3.089166in}{3.096334in}}%
  \pgfpathlineto{\pgfqpoint{3.091525in}{3.095935in}}%
  \pgfpathlineto{\pgfqpoint{3.093880in}{3.095518in}}%
  \pgfpathlineto{\pgfqpoint{3.096233in}{3.095083in}}%
  \pgfpathlineto{\pgfqpoint{3.098582in}{3.094630in}}%
  \pgfpathlineto{\pgfqpoint{3.100929in}{3.094159in}}%
  \pgfpathlineto{\pgfqpoint{3.103272in}{3.093668in}}%
  \pgfpathlineto{\pgfqpoint{3.105612in}{3.093159in}}%
  \pgfpathlineto{\pgfqpoint{3.107949in}{3.092631in}}%
  \pgfpathlineto{\pgfqpoint{3.110282in}{3.092083in}}%
  \pgfpathlineto{\pgfqpoint{3.112613in}{3.091515in}}%
  \pgfpathlineto{\pgfqpoint{3.114940in}{3.090928in}}%
  \pgfpathlineto{\pgfqpoint{3.117263in}{3.090320in}}%
  \pgfpathlineto{\pgfqpoint{3.119583in}{3.089693in}}%
  \pgfpathlineto{\pgfqpoint{3.121899in}{3.089044in}}%
  \pgfpathlineto{\pgfqpoint{3.124212in}{3.088375in}}%
  \pgfpathlineto{\pgfqpoint{3.126522in}{3.087685in}}%
  \pgfpathlineto{\pgfqpoint{3.128827in}{3.086974in}}%
  \pgfpathlineto{\pgfqpoint{3.131129in}{3.086241in}}%
  \pgfpathlineto{\pgfqpoint{3.133428in}{3.085487in}}%
  \pgfpathlineto{\pgfqpoint{3.135722in}{3.084711in}}%
  \pgfpathlineto{\pgfqpoint{3.138013in}{3.083912in}}%
  \pgfpathlineto{\pgfqpoint{3.140299in}{3.083092in}}%
  \pgfpathlineto{\pgfqpoint{3.142582in}{3.082249in}}%
  \pgfpathlineto{\pgfqpoint{3.144861in}{3.081383in}}%
  \pgfpathlineto{\pgfqpoint{3.147136in}{3.080494in}}%
  \pgfpathlineto{\pgfqpoint{3.149407in}{3.079583in}}%
  \pgfpathlineto{\pgfqpoint{3.151673in}{3.078647in}}%
  \pgfpathlineto{\pgfqpoint{3.153936in}{3.077689in}}%
  \pgfpathlineto{\pgfqpoint{3.156194in}{3.076706in}}%
  \pgfpathlineto{\pgfqpoint{3.157895in}{3.077280in}}%
  \pgfpathlineto{\pgfqpoint{3.159594in}{3.077846in}}%
  \pgfpathlineto{\pgfqpoint{3.161291in}{3.078407in}}%
  \pgfpathlineto{\pgfqpoint{3.162987in}{3.078961in}}%
  \pgfpathlineto{\pgfqpoint{3.164682in}{3.079509in}}%
  \pgfpathlineto{\pgfqpoint{3.166374in}{3.080050in}}%
  \pgfpathlineto{\pgfqpoint{3.168065in}{3.080585in}}%
  \pgfpathlineto{\pgfqpoint{3.169755in}{3.081115in}}%
  \pgfpathlineto{\pgfqpoint{3.171443in}{3.081638in}}%
  \pgfpathlineto{\pgfqpoint{3.173129in}{3.082155in}}%
  \pgfpathlineto{\pgfqpoint{3.174814in}{3.082666in}}%
  \pgfpathlineto{\pgfqpoint{3.176498in}{3.083171in}}%
  \pgfpathlineto{\pgfqpoint{3.178180in}{3.083670in}}%
  \pgfpathlineto{\pgfqpoint{3.179860in}{3.084164in}}%
  \pgfpathlineto{\pgfqpoint{3.181539in}{3.084652in}}%
  \pgfpathlineto{\pgfqpoint{3.183216in}{3.085134in}}%
  \pgfpathlineto{\pgfqpoint{3.184892in}{3.085611in}}%
  \pgfpathlineto{\pgfqpoint{3.186567in}{3.086082in}}%
  \pgfpathlineto{\pgfqpoint{3.188240in}{3.086547in}}%
  \pgfpathlineto{\pgfqpoint{3.189912in}{3.087008in}}%
  \pgfpathlineto{\pgfqpoint{3.191582in}{3.087463in}}%
  \pgfpathlineto{\pgfqpoint{3.193251in}{3.087912in}}%
  \pgfpathlineto{\pgfqpoint{3.194918in}{3.088357in}}%
  \pgfpathlineto{\pgfqpoint{3.196585in}{3.088796in}}%
  \pgfpathlineto{\pgfqpoint{3.198249in}{3.089230in}}%
  \pgfpathlineto{\pgfqpoint{3.199913in}{3.089660in}}%
  \pgfpathlineto{\pgfqpoint{3.201575in}{3.090084in}}%
  \pgfpathlineto{\pgfqpoint{3.203235in}{3.090503in}}%
  \pgfpathlineto{\pgfqpoint{3.204895in}{3.090917in}}%
  \pgfpathlineto{\pgfqpoint{3.206553in}{3.091327in}}%
  \pgfpathlineto{\pgfqpoint{3.208209in}{3.091731in}}%
  \pgfpathlineto{\pgfqpoint{3.209865in}{3.092131in}}%
  \pgfpathlineto{\pgfqpoint{3.207601in}{3.093046in}}%
  \pgfpathlineto{\pgfqpoint{3.205333in}{3.093940in}}%
  \pgfpathlineto{\pgfqpoint{3.203061in}{3.094813in}}%
  \pgfpathlineto{\pgfqpoint{3.200787in}{3.095666in}}%
  \pgfpathlineto{\pgfqpoint{3.198508in}{3.096498in}}%
  \pgfpathlineto{\pgfqpoint{3.196226in}{3.097311in}}%
  \pgfpathlineto{\pgfqpoint{3.193941in}{3.098104in}}%
  \pgfpathlineto{\pgfqpoint{3.191652in}{3.098877in}}%
  \pgfpathlineto{\pgfqpoint{3.189360in}{3.099630in}}%
  \pgfpathlineto{\pgfqpoint{3.187064in}{3.100365in}}%
  \pgfpathlineto{\pgfqpoint{3.184766in}{3.101080in}}%
  \pgfpathlineto{\pgfqpoint{3.182464in}{3.101776in}}%
  \pgfpathlineto{\pgfqpoint{3.180158in}{3.102453in}}%
  \pgfpathlineto{\pgfqpoint{3.177850in}{3.103112in}}%
  \pgfpathlineto{\pgfqpoint{3.175539in}{3.103753in}}%
  \pgfpathlineto{\pgfqpoint{3.173224in}{3.104375in}}%
  \pgfpathlineto{\pgfqpoint{3.170906in}{3.104980in}}%
  \pgfpathlineto{\pgfqpoint{3.168585in}{3.105566in}}%
  \pgfpathlineto{\pgfqpoint{3.166262in}{3.106135in}}%
  \pgfpathlineto{\pgfqpoint{3.163935in}{3.106687in}}%
  \pgfpathlineto{\pgfqpoint{3.161605in}{3.107221in}}%
  \pgfpathlineto{\pgfqpoint{3.159273in}{3.107738in}}%
  \pgfpathlineto{\pgfqpoint{3.156938in}{3.108239in}}%
  \pgfpathlineto{\pgfqpoint{3.154600in}{3.108722in}}%
  \pgfpathlineto{\pgfqpoint{3.152259in}{3.109190in}}%
  \pgfpathlineto{\pgfqpoint{3.149915in}{3.109641in}}%
  \pgfpathlineto{\pgfqpoint{3.147569in}{3.110076in}}%
  \pgfpathlineto{\pgfqpoint{3.145220in}{3.110495in}}%
  \pgfpathlineto{\pgfqpoint{3.142869in}{3.110898in}}%
  \pgfpathlineto{\pgfqpoint{3.140515in}{3.111286in}}%
  \pgfpathlineto{\pgfqpoint{3.138159in}{3.111658in}}%
  \pgfpathlineto{\pgfqpoint{3.135800in}{3.112016in}}%
  \pgfpathlineto{\pgfqpoint{3.134143in}{3.111647in}}%
  \pgfpathlineto{\pgfqpoint{3.132485in}{3.111273in}}%
  \pgfpathlineto{\pgfqpoint{3.130826in}{3.110893in}}%
  \pgfpathlineto{\pgfqpoint{3.129166in}{3.110509in}}%
  \pgfpathlineto{\pgfqpoint{3.127504in}{3.110119in}}%
  \pgfpathlineto{\pgfqpoint{3.125841in}{3.109725in}}%
  \pgfpathlineto{\pgfqpoint{3.124176in}{3.109325in}}%
  \pgfpathlineto{\pgfqpoint{3.122510in}{3.108919in}}%
  \pgfpathlineto{\pgfqpoint{3.120843in}{3.108508in}}%
  \pgfpathlineto{\pgfqpoint{3.119174in}{3.108092in}}%
  \pgfpathlineto{\pgfqpoint{3.117503in}{3.107670in}}%
  \pgfpathlineto{\pgfqpoint{3.115832in}{3.107242in}}%
  \pgfpathlineto{\pgfqpoint{3.114158in}{3.106809in}}%
  \pgfpathlineto{\pgfqpoint{3.112483in}{3.106370in}}%
  \pgfpathlineto{\pgfqpoint{3.110807in}{3.105926in}}%
  \pgfpathlineto{\pgfqpoint{3.109129in}{3.105475in}}%
  \pgfpathlineto{\pgfqpoint{3.107450in}{3.105019in}}%
  \pgfpathlineto{\pgfqpoint{3.105769in}{3.104556in}}%
  \pgfpathlineto{\pgfqpoint{3.104087in}{3.104088in}}%
  \pgfpathlineto{\pgfqpoint{3.102403in}{3.103614in}}%
  \pgfpathlineto{\pgfqpoint{3.100718in}{3.103133in}}%
  \pgfpathlineto{\pgfqpoint{3.099031in}{3.102647in}}%
  \pgfpathlineto{\pgfqpoint{3.097342in}{3.102154in}}%
  \pgfpathlineto{\pgfqpoint{3.095652in}{3.101654in}}%
  \pgfpathlineto{\pgfqpoint{3.093960in}{3.101149in}}%
  \pgfpathlineto{\pgfqpoint{3.092267in}{3.100636in}}%
  \pgfpathlineto{\pgfqpoint{3.090572in}{3.100118in}}%
  \pgfpathlineto{\pgfqpoint{3.088876in}{3.099592in}}%
  \pgfpathlineto{\pgfqpoint{3.087177in}{3.099061in}}%
  \pgfpathlineto{\pgfqpoint{3.085477in}{3.098522in}}%
  \pgfpathlineto{\pgfqpoint{3.083776in}{3.097977in}}%
  \pgfpathlineto{\pgfqpoint{3.082073in}{3.097425in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.593719in}{2.969851in}}%
  \pgfpathlineto{\pgfqpoint{2.596198in}{2.970355in}}%
  \pgfpathlineto{\pgfqpoint{2.598678in}{2.970860in}}%
  \pgfpathlineto{\pgfqpoint{2.601158in}{2.971367in}}%
  \pgfpathlineto{\pgfqpoint{2.603639in}{2.971874in}}%
  \pgfpathlineto{\pgfqpoint{2.606120in}{2.972382in}}%
  \pgfpathlineto{\pgfqpoint{2.608602in}{2.972891in}}%
  \pgfpathlineto{\pgfqpoint{2.611085in}{2.973400in}}%
  \pgfpathlineto{\pgfqpoint{2.613568in}{2.973911in}}%
  \pgfpathlineto{\pgfqpoint{2.616052in}{2.974421in}}%
  \pgfpathlineto{\pgfqpoint{2.618536in}{2.974933in}}%
  \pgfpathlineto{\pgfqpoint{2.621021in}{2.975445in}}%
  \pgfpathlineto{\pgfqpoint{2.623506in}{2.975957in}}%
  \pgfpathlineto{\pgfqpoint{2.625992in}{2.976469in}}%
  \pgfpathlineto{\pgfqpoint{2.628479in}{2.976982in}}%
  \pgfpathlineto{\pgfqpoint{2.630966in}{2.977495in}}%
  \pgfpathlineto{\pgfqpoint{2.633453in}{2.978009in}}%
  \pgfpathlineto{\pgfqpoint{2.635941in}{2.978522in}}%
  \pgfpathlineto{\pgfqpoint{2.638429in}{2.979035in}}%
  \pgfpathlineto{\pgfqpoint{2.640918in}{2.979548in}}%
  \pgfpathlineto{\pgfqpoint{2.643407in}{2.980061in}}%
  \pgfpathlineto{\pgfqpoint{2.645897in}{2.980574in}}%
  \pgfpathlineto{\pgfqpoint{2.648387in}{2.981087in}}%
  \pgfpathlineto{\pgfqpoint{2.650878in}{2.981599in}}%
  \pgfpathlineto{\pgfqpoint{2.653369in}{2.982110in}}%
  \pgfpathlineto{\pgfqpoint{2.655860in}{2.982621in}}%
  \pgfpathlineto{\pgfqpoint{2.658351in}{2.983131in}}%
  \pgfpathlineto{\pgfqpoint{2.660843in}{2.983641in}}%
  \pgfpathlineto{\pgfqpoint{2.663336in}{2.984149in}}%
  \pgfpathlineto{\pgfqpoint{2.665828in}{2.984657in}}%
  \pgfpathlineto{\pgfqpoint{2.668321in}{2.985164in}}%
  \pgfpathlineto{\pgfqpoint{2.670814in}{2.985669in}}%
  \pgfpathlineto{\pgfqpoint{2.673307in}{2.986173in}}%
  \pgfpathlineto{\pgfqpoint{2.675187in}{2.987427in}}%
  \pgfpathlineto{\pgfqpoint{2.677066in}{2.988676in}}%
  \pgfpathlineto{\pgfqpoint{2.678943in}{2.989919in}}%
  \pgfpathlineto{\pgfqpoint{2.680819in}{2.991156in}}%
  \pgfpathlineto{\pgfqpoint{2.682693in}{2.992387in}}%
  \pgfpathlineto{\pgfqpoint{2.684566in}{2.993613in}}%
  \pgfpathlineto{\pgfqpoint{2.686438in}{2.994833in}}%
  \pgfpathlineto{\pgfqpoint{2.688308in}{2.996047in}}%
  \pgfpathlineto{\pgfqpoint{2.690177in}{2.997256in}}%
  \pgfpathlineto{\pgfqpoint{2.692044in}{2.998459in}}%
  \pgfpathlineto{\pgfqpoint{2.693911in}{2.999656in}}%
  \pgfpathlineto{\pgfqpoint{2.695775in}{3.000847in}}%
  \pgfpathlineto{\pgfqpoint{2.697639in}{3.002033in}}%
  \pgfpathlineto{\pgfqpoint{2.699501in}{3.003212in}}%
  \pgfpathlineto{\pgfqpoint{2.701362in}{3.004386in}}%
  \pgfpathlineto{\pgfqpoint{2.703221in}{3.005554in}}%
  \pgfpathlineto{\pgfqpoint{2.705079in}{3.006717in}}%
  \pgfpathlineto{\pgfqpoint{2.706935in}{3.007873in}}%
  \pgfpathlineto{\pgfqpoint{2.708790in}{3.009024in}}%
  \pgfpathlineto{\pgfqpoint{2.710644in}{3.010169in}}%
  \pgfpathlineto{\pgfqpoint{2.712496in}{3.011308in}}%
  \pgfpathlineto{\pgfqpoint{2.714347in}{3.012442in}}%
  \pgfpathlineto{\pgfqpoint{2.716197in}{3.013569in}}%
  \pgfpathlineto{\pgfqpoint{2.718045in}{3.014691in}}%
  \pgfpathlineto{\pgfqpoint{2.719892in}{3.015807in}}%
  \pgfpathlineto{\pgfqpoint{2.721737in}{3.016918in}}%
  \pgfpathlineto{\pgfqpoint{2.723581in}{3.018022in}}%
  \pgfpathlineto{\pgfqpoint{2.725424in}{3.019121in}}%
  \pgfpathlineto{\pgfqpoint{2.727265in}{3.020214in}}%
  \pgfpathlineto{\pgfqpoint{2.729105in}{3.021301in}}%
  \pgfpathlineto{\pgfqpoint{2.730944in}{3.022382in}}%
  \pgfpathlineto{\pgfqpoint{2.732781in}{3.023458in}}%
  \pgfpathlineto{\pgfqpoint{2.730288in}{3.022940in}}%
  \pgfpathlineto{\pgfqpoint{2.727796in}{3.022420in}}%
  \pgfpathlineto{\pgfqpoint{2.725304in}{3.021899in}}%
  \pgfpathlineto{\pgfqpoint{2.722812in}{3.021377in}}%
  \pgfpathlineto{\pgfqpoint{2.720321in}{3.020854in}}%
  \pgfpathlineto{\pgfqpoint{2.717830in}{3.020331in}}%
  \pgfpathlineto{\pgfqpoint{2.715339in}{3.019806in}}%
  \pgfpathlineto{\pgfqpoint{2.712849in}{3.019281in}}%
  \pgfpathlineto{\pgfqpoint{2.710359in}{3.018756in}}%
  \pgfpathlineto{\pgfqpoint{2.707869in}{3.018230in}}%
  \pgfpathlineto{\pgfqpoint{2.705380in}{3.017703in}}%
  \pgfpathlineto{\pgfqpoint{2.702891in}{3.017177in}}%
  \pgfpathlineto{\pgfqpoint{2.700402in}{3.016650in}}%
  \pgfpathlineto{\pgfqpoint{2.697914in}{3.016123in}}%
  \pgfpathlineto{\pgfqpoint{2.695427in}{3.015595in}}%
  \pgfpathlineto{\pgfqpoint{2.692940in}{3.015068in}}%
  \pgfpathlineto{\pgfqpoint{2.690453in}{3.014541in}}%
  \pgfpathlineto{\pgfqpoint{2.687967in}{3.014015in}}%
  \pgfpathlineto{\pgfqpoint{2.685482in}{3.013488in}}%
  \pgfpathlineto{\pgfqpoint{2.682997in}{3.012962in}}%
  \pgfpathlineto{\pgfqpoint{2.680512in}{3.012436in}}%
  \pgfpathlineto{\pgfqpoint{2.678028in}{3.011910in}}%
  \pgfpathlineto{\pgfqpoint{2.675545in}{3.011385in}}%
  \pgfpathlineto{\pgfqpoint{2.673062in}{3.010861in}}%
  \pgfpathlineto{\pgfqpoint{2.670580in}{3.010337in}}%
  \pgfpathlineto{\pgfqpoint{2.668098in}{3.009814in}}%
  \pgfpathlineto{\pgfqpoint{2.665617in}{3.009292in}}%
  \pgfpathlineto{\pgfqpoint{2.663137in}{3.008770in}}%
  \pgfpathlineto{\pgfqpoint{2.660657in}{3.008250in}}%
  \pgfpathlineto{\pgfqpoint{2.658178in}{3.007730in}}%
  \pgfpathlineto{\pgfqpoint{2.655699in}{3.007211in}}%
  \pgfpathlineto{\pgfqpoint{2.653221in}{3.006694in}}%
  \pgfpathlineto{\pgfqpoint{2.651380in}{3.005614in}}%
  \pgfpathlineto{\pgfqpoint{2.649537in}{3.004530in}}%
  \pgfpathlineto{\pgfqpoint{2.647694in}{3.003441in}}%
  \pgfpathlineto{\pgfqpoint{2.645849in}{3.002347in}}%
  \pgfpathlineto{\pgfqpoint{2.644003in}{3.001249in}}%
  \pgfpathlineto{\pgfqpoint{2.642156in}{3.000146in}}%
  \pgfpathlineto{\pgfqpoint{2.640308in}{2.999038in}}%
  \pgfpathlineto{\pgfqpoint{2.638458in}{2.997926in}}%
  \pgfpathlineto{\pgfqpoint{2.636607in}{2.996809in}}%
  \pgfpathlineto{\pgfqpoint{2.634755in}{2.995687in}}%
  \pgfpathlineto{\pgfqpoint{2.632902in}{2.994561in}}%
  \pgfpathlineto{\pgfqpoint{2.631048in}{2.993431in}}%
  \pgfpathlineto{\pgfqpoint{2.629193in}{2.992295in}}%
  \pgfpathlineto{\pgfqpoint{2.627336in}{2.991155in}}%
  \pgfpathlineto{\pgfqpoint{2.625478in}{2.990010in}}%
  \pgfpathlineto{\pgfqpoint{2.623620in}{2.988861in}}%
  \pgfpathlineto{\pgfqpoint{2.621760in}{2.987708in}}%
  \pgfpathlineto{\pgfqpoint{2.619898in}{2.986549in}}%
  \pgfpathlineto{\pgfqpoint{2.618036in}{2.985386in}}%
  \pgfpathlineto{\pgfqpoint{2.616172in}{2.984219in}}%
  \pgfpathlineto{\pgfqpoint{2.614308in}{2.983047in}}%
  \pgfpathlineto{\pgfqpoint{2.612442in}{2.981870in}}%
  \pgfpathlineto{\pgfqpoint{2.610575in}{2.980689in}}%
  \pgfpathlineto{\pgfqpoint{2.608707in}{2.979503in}}%
  \pgfpathlineto{\pgfqpoint{2.606837in}{2.978312in}}%
  \pgfpathlineto{\pgfqpoint{2.604967in}{2.977117in}}%
  \pgfpathlineto{\pgfqpoint{2.603095in}{2.975918in}}%
  \pgfpathlineto{\pgfqpoint{2.601222in}{2.974713in}}%
  \pgfpathlineto{\pgfqpoint{2.599348in}{2.973505in}}%
  \pgfpathlineto{\pgfqpoint{2.597473in}{2.972291in}}%
  \pgfpathlineto{\pgfqpoint{2.595597in}{2.971073in}}%
  \pgfpathlineto{\pgfqpoint{2.593719in}{2.969851in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.454258in}{2.914527in}}%
  \pgfpathlineto{\pgfqpoint{2.456708in}{2.914932in}}%
  \pgfpathlineto{\pgfqpoint{2.459160in}{2.915339in}}%
  \pgfpathlineto{\pgfqpoint{2.461611in}{2.915748in}}%
  \pgfpathlineto{\pgfqpoint{2.464064in}{2.916159in}}%
  \pgfpathlineto{\pgfqpoint{2.466518in}{2.916573in}}%
  \pgfpathlineto{\pgfqpoint{2.468972in}{2.916988in}}%
  \pgfpathlineto{\pgfqpoint{2.471427in}{2.917406in}}%
  \pgfpathlineto{\pgfqpoint{2.473883in}{2.917825in}}%
  \pgfpathlineto{\pgfqpoint{2.476340in}{2.918246in}}%
  \pgfpathlineto{\pgfqpoint{2.478797in}{2.918670in}}%
  \pgfpathlineto{\pgfqpoint{2.481255in}{2.919095in}}%
  \pgfpathlineto{\pgfqpoint{2.483714in}{2.919522in}}%
  \pgfpathlineto{\pgfqpoint{2.486174in}{2.919951in}}%
  \pgfpathlineto{\pgfqpoint{2.488635in}{2.920382in}}%
  \pgfpathlineto{\pgfqpoint{2.491096in}{2.920814in}}%
  \pgfpathlineto{\pgfqpoint{2.493558in}{2.921248in}}%
  \pgfpathlineto{\pgfqpoint{2.496021in}{2.921684in}}%
  \pgfpathlineto{\pgfqpoint{2.498484in}{2.922121in}}%
  \pgfpathlineto{\pgfqpoint{2.500949in}{2.922560in}}%
  \pgfpathlineto{\pgfqpoint{2.503414in}{2.923001in}}%
  \pgfpathlineto{\pgfqpoint{2.505879in}{2.923443in}}%
  \pgfpathlineto{\pgfqpoint{2.508346in}{2.923886in}}%
  \pgfpathlineto{\pgfqpoint{2.510813in}{2.924331in}}%
  \pgfpathlineto{\pgfqpoint{2.513281in}{2.924778in}}%
  \pgfpathlineto{\pgfqpoint{2.515749in}{2.925225in}}%
  \pgfpathlineto{\pgfqpoint{2.518218in}{2.925674in}}%
  \pgfpathlineto{\pgfqpoint{2.520688in}{2.926124in}}%
  \pgfpathlineto{\pgfqpoint{2.523159in}{2.926576in}}%
  \pgfpathlineto{\pgfqpoint{2.525630in}{2.927028in}}%
  \pgfpathlineto{\pgfqpoint{2.528102in}{2.927481in}}%
  \pgfpathlineto{\pgfqpoint{2.530574in}{2.927936in}}%
  \pgfpathlineto{\pgfqpoint{2.533047in}{2.928392in}}%
  \pgfpathlineto{\pgfqpoint{2.534960in}{2.929754in}}%
  \pgfpathlineto{\pgfqpoint{2.536872in}{2.931112in}}%
  \pgfpathlineto{\pgfqpoint{2.538783in}{2.932466in}}%
  \pgfpathlineto{\pgfqpoint{2.540693in}{2.933815in}}%
  \pgfpathlineto{\pgfqpoint{2.542601in}{2.935161in}}%
  \pgfpathlineto{\pgfqpoint{2.544509in}{2.936502in}}%
  \pgfpathlineto{\pgfqpoint{2.546416in}{2.937839in}}%
  \pgfpathlineto{\pgfqpoint{2.548321in}{2.939172in}}%
  \pgfpathlineto{\pgfqpoint{2.550225in}{2.940500in}}%
  \pgfpathlineto{\pgfqpoint{2.552129in}{2.941825in}}%
  \pgfpathlineto{\pgfqpoint{2.554031in}{2.943145in}}%
  \pgfpathlineto{\pgfqpoint{2.555932in}{2.944460in}}%
  \pgfpathlineto{\pgfqpoint{2.557832in}{2.945772in}}%
  \pgfpathlineto{\pgfqpoint{2.559731in}{2.947079in}}%
  \pgfpathlineto{\pgfqpoint{2.561629in}{2.948381in}}%
  \pgfpathlineto{\pgfqpoint{2.563525in}{2.949680in}}%
  \pgfpathlineto{\pgfqpoint{2.565421in}{2.950974in}}%
  \pgfpathlineto{\pgfqpoint{2.567315in}{2.952263in}}%
  \pgfpathlineto{\pgfqpoint{2.569209in}{2.953548in}}%
  \pgfpathlineto{\pgfqpoint{2.571101in}{2.954829in}}%
  \pgfpathlineto{\pgfqpoint{2.572992in}{2.956105in}}%
  \pgfpathlineto{\pgfqpoint{2.574882in}{2.957377in}}%
  \pgfpathlineto{\pgfqpoint{2.576771in}{2.958644in}}%
  \pgfpathlineto{\pgfqpoint{2.578658in}{2.959907in}}%
  \pgfpathlineto{\pgfqpoint{2.580545in}{2.961166in}}%
  \pgfpathlineto{\pgfqpoint{2.582430in}{2.962420in}}%
  \pgfpathlineto{\pgfqpoint{2.584315in}{2.963670in}}%
  \pgfpathlineto{\pgfqpoint{2.586198in}{2.964915in}}%
  \pgfpathlineto{\pgfqpoint{2.588080in}{2.966156in}}%
  \pgfpathlineto{\pgfqpoint{2.589961in}{2.967392in}}%
  \pgfpathlineto{\pgfqpoint{2.591841in}{2.968623in}}%
  \pgfpathlineto{\pgfqpoint{2.593719in}{2.969851in}}%
  \pgfpathlineto{\pgfqpoint{2.591241in}{2.969347in}}%
  \pgfpathlineto{\pgfqpoint{2.588763in}{2.968845in}}%
  \pgfpathlineto{\pgfqpoint{2.586287in}{2.968344in}}%
  \pgfpathlineto{\pgfqpoint{2.583810in}{2.967844in}}%
  \pgfpathlineto{\pgfqpoint{2.581335in}{2.967346in}}%
  \pgfpathlineto{\pgfqpoint{2.578860in}{2.966849in}}%
  \pgfpathlineto{\pgfqpoint{2.576386in}{2.966353in}}%
  \pgfpathlineto{\pgfqpoint{2.573912in}{2.965859in}}%
  \pgfpathlineto{\pgfqpoint{2.571440in}{2.965366in}}%
  \pgfpathlineto{\pgfqpoint{2.568968in}{2.964875in}}%
  \pgfpathlineto{\pgfqpoint{2.566496in}{2.964385in}}%
  \pgfpathlineto{\pgfqpoint{2.564026in}{2.963897in}}%
  \pgfpathlineto{\pgfqpoint{2.561556in}{2.963410in}}%
  \pgfpathlineto{\pgfqpoint{2.559087in}{2.962925in}}%
  \pgfpathlineto{\pgfqpoint{2.556619in}{2.962442in}}%
  \pgfpathlineto{\pgfqpoint{2.554151in}{2.961961in}}%
  \pgfpathlineto{\pgfqpoint{2.551684in}{2.961481in}}%
  \pgfpathlineto{\pgfqpoint{2.549218in}{2.961004in}}%
  \pgfpathlineto{\pgfqpoint{2.546753in}{2.960528in}}%
  \pgfpathlineto{\pgfqpoint{2.544289in}{2.960054in}}%
  \pgfpathlineto{\pgfqpoint{2.541825in}{2.959582in}}%
  \pgfpathlineto{\pgfqpoint{2.539362in}{2.959112in}}%
  \pgfpathlineto{\pgfqpoint{2.536900in}{2.958644in}}%
  \pgfpathlineto{\pgfqpoint{2.534439in}{2.958178in}}%
  \pgfpathlineto{\pgfqpoint{2.531978in}{2.957714in}}%
  \pgfpathlineto{\pgfqpoint{2.529519in}{2.957252in}}%
  \pgfpathlineto{\pgfqpoint{2.527060in}{2.956792in}}%
  \pgfpathlineto{\pgfqpoint{2.524602in}{2.956335in}}%
  \pgfpathlineto{\pgfqpoint{2.522145in}{2.955880in}}%
  \pgfpathlineto{\pgfqpoint{2.519689in}{2.955427in}}%
  \pgfpathlineto{\pgfqpoint{2.517233in}{2.954976in}}%
  \pgfpathlineto{\pgfqpoint{2.514779in}{2.954528in}}%
  \pgfpathlineto{\pgfqpoint{2.512902in}{2.953331in}}%
  \pgfpathlineto{\pgfqpoint{2.511025in}{2.952130in}}%
  \pgfpathlineto{\pgfqpoint{2.509146in}{2.950926in}}%
  \pgfpathlineto{\pgfqpoint{2.507267in}{2.949718in}}%
  \pgfpathlineto{\pgfqpoint{2.505386in}{2.948507in}}%
  \pgfpathlineto{\pgfqpoint{2.503505in}{2.947292in}}%
  \pgfpathlineto{\pgfqpoint{2.501622in}{2.946074in}}%
  \pgfpathlineto{\pgfqpoint{2.499739in}{2.944853in}}%
  \pgfpathlineto{\pgfqpoint{2.497855in}{2.943628in}}%
  \pgfpathlineto{\pgfqpoint{2.495969in}{2.942400in}}%
  \pgfpathlineto{\pgfqpoint{2.494083in}{2.941168in}}%
  \pgfpathlineto{\pgfqpoint{2.492196in}{2.939932in}}%
  \pgfpathlineto{\pgfqpoint{2.490308in}{2.938694in}}%
  \pgfpathlineto{\pgfqpoint{2.488419in}{2.937452in}}%
  \pgfpathlineto{\pgfqpoint{2.486529in}{2.936206in}}%
  \pgfpathlineto{\pgfqpoint{2.484638in}{2.934958in}}%
  \pgfpathlineto{\pgfqpoint{2.482746in}{2.933706in}}%
  \pgfpathlineto{\pgfqpoint{2.480854in}{2.932450in}}%
  \pgfpathlineto{\pgfqpoint{2.478960in}{2.931191in}}%
  \pgfpathlineto{\pgfqpoint{2.477065in}{2.929929in}}%
  \pgfpathlineto{\pgfqpoint{2.475170in}{2.928664in}}%
  \pgfpathlineto{\pgfqpoint{2.473273in}{2.927395in}}%
  \pgfpathlineto{\pgfqpoint{2.471376in}{2.926123in}}%
  \pgfpathlineto{\pgfqpoint{2.469478in}{2.924848in}}%
  \pgfpathlineto{\pgfqpoint{2.467578in}{2.923569in}}%
  \pgfpathlineto{\pgfqpoint{2.465678in}{2.922287in}}%
  \pgfpathlineto{\pgfqpoint{2.463777in}{2.921002in}}%
  \pgfpathlineto{\pgfqpoint{2.461875in}{2.919713in}}%
  \pgfpathlineto{\pgfqpoint{2.459972in}{2.918421in}}%
  \pgfpathlineto{\pgfqpoint{2.458068in}{2.917127in}}%
  \pgfpathlineto{\pgfqpoint{2.456164in}{2.915828in}}%
  \pgfpathlineto{\pgfqpoint{2.454258in}{2.914527in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.642798in}{2.487736in}}%
  \pgfpathlineto{\pgfqpoint{3.644860in}{2.485643in}}%
  \pgfpathlineto{\pgfqpoint{3.646929in}{2.483577in}}%
  \pgfpathlineto{\pgfqpoint{3.649003in}{2.481539in}}%
  \pgfpathlineto{\pgfqpoint{3.651082in}{2.479528in}}%
  \pgfpathlineto{\pgfqpoint{3.653167in}{2.477541in}}%
  \pgfpathlineto{\pgfqpoint{3.655256in}{2.475577in}}%
  \pgfpathlineto{\pgfqpoint{3.657350in}{2.473634in}}%
  \pgfpathlineto{\pgfqpoint{3.659448in}{2.471711in}}%
  \pgfpathlineto{\pgfqpoint{3.661550in}{2.469805in}}%
  \pgfpathlineto{\pgfqpoint{3.663655in}{2.467916in}}%
  \pgfpathlineto{\pgfqpoint{3.665764in}{2.466041in}}%
  \pgfpathlineto{\pgfqpoint{3.667875in}{2.464178in}}%
  \pgfpathlineto{\pgfqpoint{3.669989in}{2.462328in}}%
  \pgfpathlineto{\pgfqpoint{3.672106in}{2.460493in}}%
  \pgfpathlineto{\pgfqpoint{3.674228in}{2.458679in}}%
  \pgfpathlineto{\pgfqpoint{3.676355in}{2.456891in}}%
  \pgfpathlineto{\pgfqpoint{3.678489in}{2.455134in}}%
  \pgfpathlineto{\pgfqpoint{3.680630in}{2.453413in}}%
  \pgfpathlineto{\pgfqpoint{3.682780in}{2.451732in}}%
  \pgfpathlineto{\pgfqpoint{3.684939in}{2.450097in}}%
  \pgfpathlineto{\pgfqpoint{3.687109in}{2.448513in}}%
  \pgfpathlineto{\pgfqpoint{3.689291in}{2.446984in}}%
  \pgfpathlineto{\pgfqpoint{3.691485in}{2.445517in}}%
  \pgfpathlineto{\pgfqpoint{3.693693in}{2.444115in}}%
  \pgfpathlineto{\pgfqpoint{3.695916in}{2.442783in}}%
  \pgfpathlineto{\pgfqpoint{3.698155in}{2.441527in}}%
  \pgfpathlineto{\pgfqpoint{3.700411in}{2.440352in}}%
  \pgfpathlineto{\pgfqpoint{3.702684in}{2.439263in}}%
  \pgfpathlineto{\pgfqpoint{3.704977in}{2.438264in}}%
  \pgfpathlineto{\pgfqpoint{3.707289in}{2.437361in}}%
  \pgfpathlineto{\pgfqpoint{3.709622in}{2.436558in}}%
  \pgfpathlineto{\pgfqpoint{3.711546in}{2.438634in}}%
  \pgfpathlineto{\pgfqpoint{3.713470in}{2.440715in}}%
  \pgfpathlineto{\pgfqpoint{3.715395in}{2.442801in}}%
  \pgfpathlineto{\pgfqpoint{3.717321in}{2.444892in}}%
  \pgfpathlineto{\pgfqpoint{3.719247in}{2.446988in}}%
  \pgfpathlineto{\pgfqpoint{3.721175in}{2.449090in}}%
  \pgfpathlineto{\pgfqpoint{3.723103in}{2.451196in}}%
  \pgfpathlineto{\pgfqpoint{3.725031in}{2.453307in}}%
  \pgfpathlineto{\pgfqpoint{3.726961in}{2.455422in}}%
  \pgfpathlineto{\pgfqpoint{3.728891in}{2.457542in}}%
  \pgfpathlineto{\pgfqpoint{3.730822in}{2.459667in}}%
  \pgfpathlineto{\pgfqpoint{3.732753in}{2.461795in}}%
  \pgfpathlineto{\pgfqpoint{3.734685in}{2.463928in}}%
  \pgfpathlineto{\pgfqpoint{3.736618in}{2.466066in}}%
  \pgfpathlineto{\pgfqpoint{3.738551in}{2.468207in}}%
  \pgfpathlineto{\pgfqpoint{3.740485in}{2.470352in}}%
  \pgfpathlineto{\pgfqpoint{3.742419in}{2.472500in}}%
  \pgfpathlineto{\pgfqpoint{3.744354in}{2.474653in}}%
  \pgfpathlineto{\pgfqpoint{3.746290in}{2.476809in}}%
  \pgfpathlineto{\pgfqpoint{3.748225in}{2.478969in}}%
  \pgfpathlineto{\pgfqpoint{3.750162in}{2.481132in}}%
  \pgfpathlineto{\pgfqpoint{3.752098in}{2.483298in}}%
  \pgfpathlineto{\pgfqpoint{3.754036in}{2.485468in}}%
  \pgfpathlineto{\pgfqpoint{3.755973in}{2.487641in}}%
  \pgfpathlineto{\pgfqpoint{3.757911in}{2.489816in}}%
  \pgfpathlineto{\pgfqpoint{3.759849in}{2.491995in}}%
  \pgfpathlineto{\pgfqpoint{3.761788in}{2.494177in}}%
  \pgfpathlineto{\pgfqpoint{3.763727in}{2.496361in}}%
  \pgfpathlineto{\pgfqpoint{3.765666in}{2.498549in}}%
  \pgfpathlineto{\pgfqpoint{3.767606in}{2.500738in}}%
  \pgfpathlineto{\pgfqpoint{3.769545in}{2.502931in}}%
  \pgfpathlineto{\pgfqpoint{3.771486in}{2.505125in}}%
  \pgfpathlineto{\pgfqpoint{3.769121in}{2.505761in}}%
  \pgfpathlineto{\pgfqpoint{3.766790in}{2.506553in}}%
  \pgfpathlineto{\pgfqpoint{3.764489in}{2.507492in}}%
  \pgfpathlineto{\pgfqpoint{3.762217in}{2.508569in}}%
  \pgfpathlineto{\pgfqpoint{3.759972in}{2.509775in}}%
  \pgfpathlineto{\pgfqpoint{3.757753in}{2.511102in}}%
  \pgfpathlineto{\pgfqpoint{3.755556in}{2.512540in}}%
  \pgfpathlineto{\pgfqpoint{3.753382in}{2.514082in}}%
  \pgfpathlineto{\pgfqpoint{3.751227in}{2.515719in}}%
  \pgfpathlineto{\pgfqpoint{3.749090in}{2.517441in}}%
  \pgfpathlineto{\pgfqpoint{3.746970in}{2.519241in}}%
  \pgfpathlineto{\pgfqpoint{3.744863in}{2.521109in}}%
  \pgfpathlineto{\pgfqpoint{3.742769in}{2.523036in}}%
  \pgfpathlineto{\pgfqpoint{3.740686in}{2.525015in}}%
  \pgfpathlineto{\pgfqpoint{3.738612in}{2.527036in}}%
  \pgfpathlineto{\pgfqpoint{3.736545in}{2.529090in}}%
  \pgfpathlineto{\pgfqpoint{3.734483in}{2.531170in}}%
  \pgfpathlineto{\pgfqpoint{3.732424in}{2.533265in}}%
  \pgfpathlineto{\pgfqpoint{3.730367in}{2.535368in}}%
  \pgfpathlineto{\pgfqpoint{3.728311in}{2.537472in}}%
  \pgfpathlineto{\pgfqpoint{3.726255in}{2.539577in}}%
  \pgfpathlineto{\pgfqpoint{3.724200in}{2.541685in}}%
  \pgfpathlineto{\pgfqpoint{3.722146in}{2.543799in}}%
  \pgfpathlineto{\pgfqpoint{3.720094in}{2.545922in}}%
  \pgfpathlineto{\pgfqpoint{3.718044in}{2.548057in}}%
  \pgfpathlineto{\pgfqpoint{3.715997in}{2.550204in}}%
  \pgfpathlineto{\pgfqpoint{3.713954in}{2.552368in}}%
  \pgfpathlineto{\pgfqpoint{3.711915in}{2.554550in}}%
  \pgfpathlineto{\pgfqpoint{3.709880in}{2.556753in}}%
  \pgfpathlineto{\pgfqpoint{3.707850in}{2.558979in}}%
  \pgfpathlineto{\pgfqpoint{3.705825in}{2.561228in}}%
  \pgfpathlineto{\pgfqpoint{3.703849in}{2.558882in}}%
  \pgfpathlineto{\pgfqpoint{3.701873in}{2.556537in}}%
  \pgfpathlineto{\pgfqpoint{3.699897in}{2.554195in}}%
  \pgfpathlineto{\pgfqpoint{3.697922in}{2.551855in}}%
  \pgfpathlineto{\pgfqpoint{3.695946in}{2.549517in}}%
  \pgfpathlineto{\pgfqpoint{3.693971in}{2.547182in}}%
  \pgfpathlineto{\pgfqpoint{3.691997in}{2.544849in}}%
  \pgfpathlineto{\pgfqpoint{3.690022in}{2.542519in}}%
  \pgfpathlineto{\pgfqpoint{3.688048in}{2.540192in}}%
  \pgfpathlineto{\pgfqpoint{3.686075in}{2.537868in}}%
  \pgfpathlineto{\pgfqpoint{3.684102in}{2.535547in}}%
  \pgfpathlineto{\pgfqpoint{3.682129in}{2.533229in}}%
  \pgfpathlineto{\pgfqpoint{3.680156in}{2.530915in}}%
  \pgfpathlineto{\pgfqpoint{3.678185in}{2.528604in}}%
  \pgfpathlineto{\pgfqpoint{3.676213in}{2.526297in}}%
  \pgfpathlineto{\pgfqpoint{3.674242in}{2.523993in}}%
  \pgfpathlineto{\pgfqpoint{3.672272in}{2.521693in}}%
  \pgfpathlineto{\pgfqpoint{3.670302in}{2.519397in}}%
  \pgfpathlineto{\pgfqpoint{3.668333in}{2.517106in}}%
  \pgfpathlineto{\pgfqpoint{3.666364in}{2.514818in}}%
  \pgfpathlineto{\pgfqpoint{3.664397in}{2.512535in}}%
  \pgfpathlineto{\pgfqpoint{3.662429in}{2.510256in}}%
  \pgfpathlineto{\pgfqpoint{3.660463in}{2.507981in}}%
  \pgfpathlineto{\pgfqpoint{3.658497in}{2.505712in}}%
  \pgfpathlineto{\pgfqpoint{3.656532in}{2.503447in}}%
  \pgfpathlineto{\pgfqpoint{3.654567in}{2.501187in}}%
  \pgfpathlineto{\pgfqpoint{3.652604in}{2.498932in}}%
  \pgfpathlineto{\pgfqpoint{3.650641in}{2.496682in}}%
  \pgfpathlineto{\pgfqpoint{3.648679in}{2.494437in}}%
  \pgfpathlineto{\pgfqpoint{3.646718in}{2.492198in}}%
  \pgfpathlineto{\pgfqpoint{3.644758in}{2.489964in}}%
  \pgfpathlineto{\pgfqpoint{3.642798in}{2.487736in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.315157in}{2.861954in}}%
  \pgfpathlineto{\pgfqpoint{2.317570in}{2.862201in}}%
  \pgfpathlineto{\pgfqpoint{2.319984in}{2.862452in}}%
  \pgfpathlineto{\pgfqpoint{2.322398in}{2.862707in}}%
  \pgfpathlineto{\pgfqpoint{2.324814in}{2.862964in}}%
  \pgfpathlineto{\pgfqpoint{2.327231in}{2.863224in}}%
  \pgfpathlineto{\pgfqpoint{2.329649in}{2.863488in}}%
  \pgfpathlineto{\pgfqpoint{2.332067in}{2.863754in}}%
  \pgfpathlineto{\pgfqpoint{2.334487in}{2.864024in}}%
  \pgfpathlineto{\pgfqpoint{2.336907in}{2.864296in}}%
  \pgfpathlineto{\pgfqpoint{2.339328in}{2.864572in}}%
  \pgfpathlineto{\pgfqpoint{2.341751in}{2.864850in}}%
  \pgfpathlineto{\pgfqpoint{2.344174in}{2.865131in}}%
  \pgfpathlineto{\pgfqpoint{2.346598in}{2.865415in}}%
  \pgfpathlineto{\pgfqpoint{2.349023in}{2.865702in}}%
  \pgfpathlineto{\pgfqpoint{2.351449in}{2.865991in}}%
  \pgfpathlineto{\pgfqpoint{2.353876in}{2.866283in}}%
  \pgfpathlineto{\pgfqpoint{2.356303in}{2.866578in}}%
  \pgfpathlineto{\pgfqpoint{2.358732in}{2.866876in}}%
  \pgfpathlineto{\pgfqpoint{2.361161in}{2.867176in}}%
  \pgfpathlineto{\pgfqpoint{2.363592in}{2.867478in}}%
  \pgfpathlineto{\pgfqpoint{2.366023in}{2.867784in}}%
  \pgfpathlineto{\pgfqpoint{2.368455in}{2.868091in}}%
  \pgfpathlineto{\pgfqpoint{2.370888in}{2.868401in}}%
  \pgfpathlineto{\pgfqpoint{2.373321in}{2.868714in}}%
  \pgfpathlineto{\pgfqpoint{2.375756in}{2.869029in}}%
  \pgfpathlineto{\pgfqpoint{2.378191in}{2.869346in}}%
  \pgfpathlineto{\pgfqpoint{2.380627in}{2.869665in}}%
  \pgfpathlineto{\pgfqpoint{2.383064in}{2.869987in}}%
  \pgfpathlineto{\pgfqpoint{2.385502in}{2.870311in}}%
  \pgfpathlineto{\pgfqpoint{2.387941in}{2.870637in}}%
  \pgfpathlineto{\pgfqpoint{2.390380in}{2.870965in}}%
  \pgfpathlineto{\pgfqpoint{2.392820in}{2.871295in}}%
  \pgfpathlineto{\pgfqpoint{2.394753in}{2.872689in}}%
  \pgfpathlineto{\pgfqpoint{2.396685in}{2.874081in}}%
  \pgfpathlineto{\pgfqpoint{2.398616in}{2.875470in}}%
  \pgfpathlineto{\pgfqpoint{2.400546in}{2.876855in}}%
  \pgfpathlineto{\pgfqpoint{2.402476in}{2.878239in}}%
  \pgfpathlineto{\pgfqpoint{2.404405in}{2.879619in}}%
  \pgfpathlineto{\pgfqpoint{2.406333in}{2.880997in}}%
  \pgfpathlineto{\pgfqpoint{2.408260in}{2.882372in}}%
  \pgfpathlineto{\pgfqpoint{2.410186in}{2.883745in}}%
  \pgfpathlineto{\pgfqpoint{2.412111in}{2.885116in}}%
  \pgfpathlineto{\pgfqpoint{2.414036in}{2.886483in}}%
  \pgfpathlineto{\pgfqpoint{2.415960in}{2.887848in}}%
  \pgfpathlineto{\pgfqpoint{2.417883in}{2.889211in}}%
  \pgfpathlineto{\pgfqpoint{2.419806in}{2.890570in}}%
  \pgfpathlineto{\pgfqpoint{2.421727in}{2.891927in}}%
  \pgfpathlineto{\pgfqpoint{2.423648in}{2.893281in}}%
  \pgfpathlineto{\pgfqpoint{2.425567in}{2.894632in}}%
  \pgfpathlineto{\pgfqpoint{2.427486in}{2.895980in}}%
  \pgfpathlineto{\pgfqpoint{2.429404in}{2.897325in}}%
  \pgfpathlineto{\pgfqpoint{2.431321in}{2.898667in}}%
  \pgfpathlineto{\pgfqpoint{2.433238in}{2.900005in}}%
  \pgfpathlineto{\pgfqpoint{2.435153in}{2.901341in}}%
  \pgfpathlineto{\pgfqpoint{2.437068in}{2.902674in}}%
  \pgfpathlineto{\pgfqpoint{2.438981in}{2.904003in}}%
  \pgfpathlineto{\pgfqpoint{2.440894in}{2.905329in}}%
  \pgfpathlineto{\pgfqpoint{2.442806in}{2.906653in}}%
  \pgfpathlineto{\pgfqpoint{2.444717in}{2.907973in}}%
  \pgfpathlineto{\pgfqpoint{2.446627in}{2.909290in}}%
  \pgfpathlineto{\pgfqpoint{2.448536in}{2.910604in}}%
  \pgfpathlineto{\pgfqpoint{2.450444in}{2.911915in}}%
  \pgfpathlineto{\pgfqpoint{2.452352in}{2.913223in}}%
  \pgfpathlineto{\pgfqpoint{2.454258in}{2.914527in}}%
  \pgfpathlineto{\pgfqpoint{2.451809in}{2.914124in}}%
  \pgfpathlineto{\pgfqpoint{2.449360in}{2.913724in}}%
  \pgfpathlineto{\pgfqpoint{2.446912in}{2.913326in}}%
  \pgfpathlineto{\pgfqpoint{2.444465in}{2.912930in}}%
  \pgfpathlineto{\pgfqpoint{2.442019in}{2.912537in}}%
  \pgfpathlineto{\pgfqpoint{2.439574in}{2.912146in}}%
  \pgfpathlineto{\pgfqpoint{2.437130in}{2.911757in}}%
  \pgfpathlineto{\pgfqpoint{2.434686in}{2.911371in}}%
  \pgfpathlineto{\pgfqpoint{2.432244in}{2.910987in}}%
  \pgfpathlineto{\pgfqpoint{2.429802in}{2.910606in}}%
  \pgfpathlineto{\pgfqpoint{2.427361in}{2.910227in}}%
  \pgfpathlineto{\pgfqpoint{2.424921in}{2.909851in}}%
  \pgfpathlineto{\pgfqpoint{2.422482in}{2.909477in}}%
  \pgfpathlineto{\pgfqpoint{2.420043in}{2.909106in}}%
  \pgfpathlineto{\pgfqpoint{2.417606in}{2.908738in}}%
  \pgfpathlineto{\pgfqpoint{2.415169in}{2.908372in}}%
  \pgfpathlineto{\pgfqpoint{2.412734in}{2.908009in}}%
  \pgfpathlineto{\pgfqpoint{2.410299in}{2.907648in}}%
  \pgfpathlineto{\pgfqpoint{2.407865in}{2.907290in}}%
  \pgfpathlineto{\pgfqpoint{2.405432in}{2.906935in}}%
  \pgfpathlineto{\pgfqpoint{2.403000in}{2.906583in}}%
  \pgfpathlineto{\pgfqpoint{2.400569in}{2.906233in}}%
  \pgfpathlineto{\pgfqpoint{2.398139in}{2.905886in}}%
  \pgfpathlineto{\pgfqpoint{2.395710in}{2.905542in}}%
  \pgfpathlineto{\pgfqpoint{2.393281in}{2.905200in}}%
  \pgfpathlineto{\pgfqpoint{2.390854in}{2.904862in}}%
  \pgfpathlineto{\pgfqpoint{2.388427in}{2.904526in}}%
  \pgfpathlineto{\pgfqpoint{2.386002in}{2.904194in}}%
  \pgfpathlineto{\pgfqpoint{2.383577in}{2.903864in}}%
  \pgfpathlineto{\pgfqpoint{2.381153in}{2.903537in}}%
  \pgfpathlineto{\pgfqpoint{2.378730in}{2.903213in}}%
  \pgfpathlineto{\pgfqpoint{2.376308in}{2.902893in}}%
  \pgfpathlineto{\pgfqpoint{2.374409in}{2.901646in}}%
  \pgfpathlineto{\pgfqpoint{2.372508in}{2.900398in}}%
  \pgfpathlineto{\pgfqpoint{2.370607in}{2.899147in}}%
  \pgfpathlineto{\pgfqpoint{2.368705in}{2.897894in}}%
  \pgfpathlineto{\pgfqpoint{2.366802in}{2.896639in}}%
  \pgfpathlineto{\pgfqpoint{2.364898in}{2.895381in}}%
  \pgfpathlineto{\pgfqpoint{2.362994in}{2.894122in}}%
  \pgfpathlineto{\pgfqpoint{2.361089in}{2.892860in}}%
  \pgfpathlineto{\pgfqpoint{2.359184in}{2.891596in}}%
  \pgfpathlineto{\pgfqpoint{2.357277in}{2.890329in}}%
  \pgfpathlineto{\pgfqpoint{2.355370in}{2.889061in}}%
  \pgfpathlineto{\pgfqpoint{2.353462in}{2.887790in}}%
  \pgfpathlineto{\pgfqpoint{2.351553in}{2.886518in}}%
  \pgfpathlineto{\pgfqpoint{2.349644in}{2.885242in}}%
  \pgfpathlineto{\pgfqpoint{2.347734in}{2.883965in}}%
  \pgfpathlineto{\pgfqpoint{2.345823in}{2.882686in}}%
  \pgfpathlineto{\pgfqpoint{2.343912in}{2.881404in}}%
  \pgfpathlineto{\pgfqpoint{2.341999in}{2.880121in}}%
  \pgfpathlineto{\pgfqpoint{2.340086in}{2.878835in}}%
  \pgfpathlineto{\pgfqpoint{2.338173in}{2.877548in}}%
  \pgfpathlineto{\pgfqpoint{2.336258in}{2.876258in}}%
  \pgfpathlineto{\pgfqpoint{2.334343in}{2.874967in}}%
  \pgfpathlineto{\pgfqpoint{2.332428in}{2.873674in}}%
  \pgfpathlineto{\pgfqpoint{2.330511in}{2.872379in}}%
  \pgfpathlineto{\pgfqpoint{2.328595in}{2.871082in}}%
  \pgfpathlineto{\pgfqpoint{2.326677in}{2.869784in}}%
  \pgfpathlineto{\pgfqpoint{2.324759in}{2.868483in}}%
  \pgfpathlineto{\pgfqpoint{2.322840in}{2.867181in}}%
  \pgfpathlineto{\pgfqpoint{2.320920in}{2.865877in}}%
  \pgfpathlineto{\pgfqpoint{2.319000in}{2.864572in}}%
  \pgfpathlineto{\pgfqpoint{2.317079in}{2.863264in}}%
  \pgfpathlineto{\pgfqpoint{2.315157in}{2.861954in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.177122in}{2.816654in}}%
  \pgfpathlineto{\pgfqpoint{2.179484in}{2.816654in}}%
  \pgfpathlineto{\pgfqpoint{2.181847in}{2.816660in}}%
  \pgfpathlineto{\pgfqpoint{2.184212in}{2.816672in}}%
  \pgfpathlineto{\pgfqpoint{2.186579in}{2.816689in}}%
  \pgfpathlineto{\pgfqpoint{2.188946in}{2.816712in}}%
  \pgfpathlineto{\pgfqpoint{2.191315in}{2.816740in}}%
  \pgfpathlineto{\pgfqpoint{2.193685in}{2.816774in}}%
  \pgfpathlineto{\pgfqpoint{2.196057in}{2.816814in}}%
  \pgfpathlineto{\pgfqpoint{2.198430in}{2.816858in}}%
  \pgfpathlineto{\pgfqpoint{2.200803in}{2.816908in}}%
  \pgfpathlineto{\pgfqpoint{2.203179in}{2.816963in}}%
  \pgfpathlineto{\pgfqpoint{2.205555in}{2.817023in}}%
  \pgfpathlineto{\pgfqpoint{2.207933in}{2.817087in}}%
  \pgfpathlineto{\pgfqpoint{2.210312in}{2.817157in}}%
  \pgfpathlineto{\pgfqpoint{2.212692in}{2.817231in}}%
  \pgfpathlineto{\pgfqpoint{2.215073in}{2.817310in}}%
  \pgfpathlineto{\pgfqpoint{2.217455in}{2.817394in}}%
  \pgfpathlineto{\pgfqpoint{2.219839in}{2.817482in}}%
  \pgfpathlineto{\pgfqpoint{2.222223in}{2.817575in}}%
  \pgfpathlineto{\pgfqpoint{2.224609in}{2.817672in}}%
  \pgfpathlineto{\pgfqpoint{2.226996in}{2.817774in}}%
  \pgfpathlineto{\pgfqpoint{2.229384in}{2.817880in}}%
  \pgfpathlineto{\pgfqpoint{2.231774in}{2.817991in}}%
  \pgfpathlineto{\pgfqpoint{2.234164in}{2.818105in}}%
  \pgfpathlineto{\pgfqpoint{2.236555in}{2.818224in}}%
  \pgfpathlineto{\pgfqpoint{2.238948in}{2.818347in}}%
  \pgfpathlineto{\pgfqpoint{2.241341in}{2.818474in}}%
  \pgfpathlineto{\pgfqpoint{2.243736in}{2.818605in}}%
  \pgfpathlineto{\pgfqpoint{2.246132in}{2.818740in}}%
  \pgfpathlineto{\pgfqpoint{2.248529in}{2.818879in}}%
  \pgfpathlineto{\pgfqpoint{2.250926in}{2.819021in}}%
  \pgfpathlineto{\pgfqpoint{2.253325in}{2.819167in}}%
  \pgfpathlineto{\pgfqpoint{2.255257in}{2.820469in}}%
  \pgfpathlineto{\pgfqpoint{2.257192in}{2.821791in}}%
  \pgfpathlineto{\pgfqpoint{2.259130in}{2.823129in}}%
  \pgfpathlineto{\pgfqpoint{2.261069in}{2.824480in}}%
  \pgfpathlineto{\pgfqpoint{2.263009in}{2.825841in}}%
  \pgfpathlineto{\pgfqpoint{2.264950in}{2.827209in}}%
  \pgfpathlineto{\pgfqpoint{2.266892in}{2.828582in}}%
  \pgfpathlineto{\pgfqpoint{2.268833in}{2.829957in}}%
  \pgfpathlineto{\pgfqpoint{2.270774in}{2.831330in}}%
  \pgfpathlineto{\pgfqpoint{2.272714in}{2.832698in}}%
  \pgfpathlineto{\pgfqpoint{2.274652in}{2.834060in}}%
  \pgfpathlineto{\pgfqpoint{2.276589in}{2.835414in}}%
  \pgfpathlineto{\pgfqpoint{2.278525in}{2.836763in}}%
  \pgfpathlineto{\pgfqpoint{2.280459in}{2.838107in}}%
  \pgfpathlineto{\pgfqpoint{2.282392in}{2.839446in}}%
  \pgfpathlineto{\pgfqpoint{2.284324in}{2.840782in}}%
  \pgfpathlineto{\pgfqpoint{2.286256in}{2.842114in}}%
  \pgfpathlineto{\pgfqpoint{2.288186in}{2.843444in}}%
  \pgfpathlineto{\pgfqpoint{2.290116in}{2.844772in}}%
  \pgfpathlineto{\pgfqpoint{2.292045in}{2.846099in}}%
  \pgfpathlineto{\pgfqpoint{2.293974in}{2.847426in}}%
  \pgfpathlineto{\pgfqpoint{2.295903in}{2.848753in}}%
  \pgfpathlineto{\pgfqpoint{2.297831in}{2.850079in}}%
  \pgfpathlineto{\pgfqpoint{2.299758in}{2.851404in}}%
  \pgfpathlineto{\pgfqpoint{2.301685in}{2.852728in}}%
  \pgfpathlineto{\pgfqpoint{2.303612in}{2.854051in}}%
  \pgfpathlineto{\pgfqpoint{2.305538in}{2.855373in}}%
  \pgfpathlineto{\pgfqpoint{2.307463in}{2.856693in}}%
  \pgfpathlineto{\pgfqpoint{2.309387in}{2.858011in}}%
  \pgfpathlineto{\pgfqpoint{2.311311in}{2.859328in}}%
  \pgfpathlineto{\pgfqpoint{2.313234in}{2.860642in}}%
  \pgfpathlineto{\pgfqpoint{2.315157in}{2.861954in}}%
  \pgfpathlineto{\pgfqpoint{2.312745in}{2.861709in}}%
  \pgfpathlineto{\pgfqpoint{2.310334in}{2.861468in}}%
  \pgfpathlineto{\pgfqpoint{2.307924in}{2.861230in}}%
  \pgfpathlineto{\pgfqpoint{2.305515in}{2.860996in}}%
  \pgfpathlineto{\pgfqpoint{2.303107in}{2.860765in}}%
  \pgfpathlineto{\pgfqpoint{2.300700in}{2.860537in}}%
  \pgfpathlineto{\pgfqpoint{2.298294in}{2.860313in}}%
  \pgfpathlineto{\pgfqpoint{2.295889in}{2.860092in}}%
  \pgfpathlineto{\pgfqpoint{2.293485in}{2.859875in}}%
  \pgfpathlineto{\pgfqpoint{2.291082in}{2.859661in}}%
  \pgfpathlineto{\pgfqpoint{2.288680in}{2.859452in}}%
  \pgfpathlineto{\pgfqpoint{2.286280in}{2.859245in}}%
  \pgfpathlineto{\pgfqpoint{2.283880in}{2.859043in}}%
  \pgfpathlineto{\pgfqpoint{2.281481in}{2.858844in}}%
  \pgfpathlineto{\pgfqpoint{2.279083in}{2.858649in}}%
  \pgfpathlineto{\pgfqpoint{2.276687in}{2.858458in}}%
  \pgfpathlineto{\pgfqpoint{2.274291in}{2.858271in}}%
  \pgfpathlineto{\pgfqpoint{2.271896in}{2.858088in}}%
  \pgfpathlineto{\pgfqpoint{2.269503in}{2.857909in}}%
  \pgfpathlineto{\pgfqpoint{2.267111in}{2.857734in}}%
  \pgfpathlineto{\pgfqpoint{2.264719in}{2.857563in}}%
  \pgfpathlineto{\pgfqpoint{2.262329in}{2.857396in}}%
  \pgfpathlineto{\pgfqpoint{2.259940in}{2.857234in}}%
  \pgfpathlineto{\pgfqpoint{2.257552in}{2.857076in}}%
  \pgfpathlineto{\pgfqpoint{2.255166in}{2.856922in}}%
  \pgfpathlineto{\pgfqpoint{2.252780in}{2.856773in}}%
  \pgfpathlineto{\pgfqpoint{2.250395in}{2.856628in}}%
  \pgfpathlineto{\pgfqpoint{2.248012in}{2.856487in}}%
  \pgfpathlineto{\pgfqpoint{2.245630in}{2.856351in}}%
  \pgfpathlineto{\pgfqpoint{2.243249in}{2.856219in}}%
  \pgfpathlineto{\pgfqpoint{2.240869in}{2.856092in}}%
  \pgfpathlineto{\pgfqpoint{2.238490in}{2.855969in}}%
  \pgfpathlineto{\pgfqpoint{2.236580in}{2.854753in}}%
  \pgfpathlineto{\pgfqpoint{2.234670in}{2.853536in}}%
  \pgfpathlineto{\pgfqpoint{2.232758in}{2.852317in}}%
  \pgfpathlineto{\pgfqpoint{2.230847in}{2.851097in}}%
  \pgfpathlineto{\pgfqpoint{2.228935in}{2.849877in}}%
  \pgfpathlineto{\pgfqpoint{2.227022in}{2.848656in}}%
  \pgfpathlineto{\pgfqpoint{2.225109in}{2.847434in}}%
  \pgfpathlineto{\pgfqpoint{2.223195in}{2.846211in}}%
  \pgfpathlineto{\pgfqpoint{2.221281in}{2.844988in}}%
  \pgfpathlineto{\pgfqpoint{2.219367in}{2.843765in}}%
  \pgfpathlineto{\pgfqpoint{2.217452in}{2.842541in}}%
  \pgfpathlineto{\pgfqpoint{2.215537in}{2.841317in}}%
  \pgfpathlineto{\pgfqpoint{2.213621in}{2.840093in}}%
  \pgfpathlineto{\pgfqpoint{2.211705in}{2.838869in}}%
  \pgfpathlineto{\pgfqpoint{2.209788in}{2.837643in}}%
  \pgfpathlineto{\pgfqpoint{2.207871in}{2.836417in}}%
  \pgfpathlineto{\pgfqpoint{2.205953in}{2.835189in}}%
  \pgfpathlineto{\pgfqpoint{2.204035in}{2.833960in}}%
  \pgfpathlineto{\pgfqpoint{2.202115in}{2.832728in}}%
  \pgfpathlineto{\pgfqpoint{2.200195in}{2.831494in}}%
  \pgfpathlineto{\pgfqpoint{2.198275in}{2.830257in}}%
  \pgfpathlineto{\pgfqpoint{2.196353in}{2.829016in}}%
  \pgfpathlineto{\pgfqpoint{2.194430in}{2.827773in}}%
  \pgfpathlineto{\pgfqpoint{2.192507in}{2.826527in}}%
  \pgfpathlineto{\pgfqpoint{2.190583in}{2.825280in}}%
  \pgfpathlineto{\pgfqpoint{2.188659in}{2.824035in}}%
  \pgfpathlineto{\pgfqpoint{2.186735in}{2.822791in}}%
  \pgfpathlineto{\pgfqpoint{2.184811in}{2.821551in}}%
  \pgfpathlineto{\pgfqpoint{2.182887in}{2.820316in}}%
  \pgfpathlineto{\pgfqpoint{2.180964in}{2.819087in}}%
  \pgfpathlineto{\pgfqpoint{2.179042in}{2.817866in}}%
  \pgfpathlineto{\pgfqpoint{2.177122in}{2.816654in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.949328in}{3.078372in}}%
  \pgfpathlineto{\pgfqpoint{2.951776in}{3.078504in}}%
  \pgfpathlineto{\pgfqpoint{2.954223in}{3.078625in}}%
  \pgfpathlineto{\pgfqpoint{2.956667in}{3.078734in}}%
  \pgfpathlineto{\pgfqpoint{2.959111in}{3.078832in}}%
  \pgfpathlineto{\pgfqpoint{2.961552in}{3.078918in}}%
  \pgfpathlineto{\pgfqpoint{2.963992in}{3.078991in}}%
  \pgfpathlineto{\pgfqpoint{2.966429in}{3.079053in}}%
  \pgfpathlineto{\pgfqpoint{2.968865in}{3.079102in}}%
  \pgfpathlineto{\pgfqpoint{2.971299in}{3.079138in}}%
  \pgfpathlineto{\pgfqpoint{2.973731in}{3.079161in}}%
  \pgfpathlineto{\pgfqpoint{2.976161in}{3.079171in}}%
  \pgfpathlineto{\pgfqpoint{2.978589in}{3.079167in}}%
  \pgfpathlineto{\pgfqpoint{2.981015in}{3.079150in}}%
  \pgfpathlineto{\pgfqpoint{2.983439in}{3.079119in}}%
  \pgfpathlineto{\pgfqpoint{2.985861in}{3.079074in}}%
  \pgfpathlineto{\pgfqpoint{2.988280in}{3.079015in}}%
  \pgfpathlineto{\pgfqpoint{2.990697in}{3.078941in}}%
  \pgfpathlineto{\pgfqpoint{2.993112in}{3.078852in}}%
  \pgfpathlineto{\pgfqpoint{2.995524in}{3.078749in}}%
  \pgfpathlineto{\pgfqpoint{2.997934in}{3.078630in}}%
  \pgfpathlineto{\pgfqpoint{3.000342in}{3.078496in}}%
  \pgfpathlineto{\pgfqpoint{3.002747in}{3.078346in}}%
  \pgfpathlineto{\pgfqpoint{3.005149in}{3.078180in}}%
  \pgfpathlineto{\pgfqpoint{3.007549in}{3.077998in}}%
  \pgfpathlineto{\pgfqpoint{3.009947in}{3.077799in}}%
  \pgfpathlineto{\pgfqpoint{3.012341in}{3.077584in}}%
  \pgfpathlineto{\pgfqpoint{3.014733in}{3.077353in}}%
  \pgfpathlineto{\pgfqpoint{3.017122in}{3.077104in}}%
  \pgfpathlineto{\pgfqpoint{3.019509in}{3.076837in}}%
  \pgfpathlineto{\pgfqpoint{3.021892in}{3.076553in}}%
  \pgfpathlineto{\pgfqpoint{3.024273in}{3.076251in}}%
  \pgfpathlineto{\pgfqpoint{3.026650in}{3.075932in}}%
  \pgfpathlineto{\pgfqpoint{3.028410in}{3.076722in}}%
  \pgfpathlineto{\pgfqpoint{3.030169in}{3.077505in}}%
  \pgfpathlineto{\pgfqpoint{3.031925in}{3.078280in}}%
  \pgfpathlineto{\pgfqpoint{3.033679in}{3.079046in}}%
  \pgfpathlineto{\pgfqpoint{3.035432in}{3.079805in}}%
  \pgfpathlineto{\pgfqpoint{3.037183in}{3.080556in}}%
  \pgfpathlineto{\pgfqpoint{3.038932in}{3.081299in}}%
  \pgfpathlineto{\pgfqpoint{3.040679in}{3.082034in}}%
  \pgfpathlineto{\pgfqpoint{3.042424in}{3.082762in}}%
  \pgfpathlineto{\pgfqpoint{3.044168in}{3.083481in}}%
  \pgfpathlineto{\pgfqpoint{3.045909in}{3.084193in}}%
  \pgfpathlineto{\pgfqpoint{3.047649in}{3.084897in}}%
  \pgfpathlineto{\pgfqpoint{3.049387in}{3.085594in}}%
  \pgfpathlineto{\pgfqpoint{3.051123in}{3.086283in}}%
  \pgfpathlineto{\pgfqpoint{3.052857in}{3.086964in}}%
  \pgfpathlineto{\pgfqpoint{3.054590in}{3.087638in}}%
  \pgfpathlineto{\pgfqpoint{3.056321in}{3.088304in}}%
  \pgfpathlineto{\pgfqpoint{3.058050in}{3.088963in}}%
  \pgfpathlineto{\pgfqpoint{3.059777in}{3.089615in}}%
  \pgfpathlineto{\pgfqpoint{3.061503in}{3.090259in}}%
  \pgfpathlineto{\pgfqpoint{3.063226in}{3.090895in}}%
  \pgfpathlineto{\pgfqpoint{3.064948in}{3.091525in}}%
  \pgfpathlineto{\pgfqpoint{3.066668in}{3.092147in}}%
  \pgfpathlineto{\pgfqpoint{3.068387in}{3.092761in}}%
  \pgfpathlineto{\pgfqpoint{3.070104in}{3.093369in}}%
  \pgfpathlineto{\pgfqpoint{3.071819in}{3.093969in}}%
  \pgfpathlineto{\pgfqpoint{3.073532in}{3.094563in}}%
  \pgfpathlineto{\pgfqpoint{3.075243in}{3.095149in}}%
  \pgfpathlineto{\pgfqpoint{3.076953in}{3.095729in}}%
  \pgfpathlineto{\pgfqpoint{3.078662in}{3.096301in}}%
  \pgfpathlineto{\pgfqpoint{3.080368in}{3.096867in}}%
  \pgfpathlineto{\pgfqpoint{3.082073in}{3.097425in}}%
  \pgfpathlineto{\pgfqpoint{3.079703in}{3.097755in}}%
  \pgfpathlineto{\pgfqpoint{3.077330in}{3.098068in}}%
  \pgfpathlineto{\pgfqpoint{3.074955in}{3.098364in}}%
  \pgfpathlineto{\pgfqpoint{3.072576in}{3.098644in}}%
  \pgfpathlineto{\pgfqpoint{3.070196in}{3.098907in}}%
  \pgfpathlineto{\pgfqpoint{3.067812in}{3.099155in}}%
  \pgfpathlineto{\pgfqpoint{3.065426in}{3.099388in}}%
  \pgfpathlineto{\pgfqpoint{3.063038in}{3.099604in}}%
  \pgfpathlineto{\pgfqpoint{3.060647in}{3.099806in}}%
  \pgfpathlineto{\pgfqpoint{3.058254in}{3.099992in}}%
  \pgfpathlineto{\pgfqpoint{3.055859in}{3.100164in}}%
  \pgfpathlineto{\pgfqpoint{3.053461in}{3.100321in}}%
  \pgfpathlineto{\pgfqpoint{3.051061in}{3.100464in}}%
  \pgfpathlineto{\pgfqpoint{3.048658in}{3.100593in}}%
  \pgfpathlineto{\pgfqpoint{3.046254in}{3.100708in}}%
  \pgfpathlineto{\pgfqpoint{3.043847in}{3.100809in}}%
  \pgfpathlineto{\pgfqpoint{3.041438in}{3.100897in}}%
  \pgfpathlineto{\pgfqpoint{3.039027in}{3.100971in}}%
  \pgfpathlineto{\pgfqpoint{3.036615in}{3.101032in}}%
  \pgfpathlineto{\pgfqpoint{3.034200in}{3.101081in}}%
  \pgfpathlineto{\pgfqpoint{3.031783in}{3.101116in}}%
  \pgfpathlineto{\pgfqpoint{3.029364in}{3.101140in}}%
  \pgfpathlineto{\pgfqpoint{3.026944in}{3.101151in}}%
  \pgfpathlineto{\pgfqpoint{3.024521in}{3.101150in}}%
  \pgfpathlineto{\pgfqpoint{3.022097in}{3.101137in}}%
  \pgfpathlineto{\pgfqpoint{3.019672in}{3.101112in}}%
  \pgfpathlineto{\pgfqpoint{3.017244in}{3.101076in}}%
  \pgfpathlineto{\pgfqpoint{3.014815in}{3.101029in}}%
  \pgfpathlineto{\pgfqpoint{3.012384in}{3.100971in}}%
  \pgfpathlineto{\pgfqpoint{3.009951in}{3.100902in}}%
  \pgfpathlineto{\pgfqpoint{3.007518in}{3.100822in}}%
  \pgfpathlineto{\pgfqpoint{3.005082in}{3.100732in}}%
  \pgfpathlineto{\pgfqpoint{3.003365in}{3.100139in}}%
  \pgfpathlineto{\pgfqpoint{3.001647in}{3.099540in}}%
  \pgfpathlineto{\pgfqpoint{2.999927in}{3.098934in}}%
  \pgfpathlineto{\pgfqpoint{2.998205in}{3.098322in}}%
  \pgfpathlineto{\pgfqpoint{2.996482in}{3.097703in}}%
  \pgfpathlineto{\pgfqpoint{2.994758in}{3.097078in}}%
  \pgfpathlineto{\pgfqpoint{2.993031in}{3.096446in}}%
  \pgfpathlineto{\pgfqpoint{2.991303in}{3.095807in}}%
  \pgfpathlineto{\pgfqpoint{2.989574in}{3.095161in}}%
  \pgfpathlineto{\pgfqpoint{2.987842in}{3.094509in}}%
  \pgfpathlineto{\pgfqpoint{2.986109in}{3.093850in}}%
  \pgfpathlineto{\pgfqpoint{2.984375in}{3.093184in}}%
  \pgfpathlineto{\pgfqpoint{2.982639in}{3.092511in}}%
  \pgfpathlineto{\pgfqpoint{2.980901in}{3.091832in}}%
  \pgfpathlineto{\pgfqpoint{2.979161in}{3.091145in}}%
  \pgfpathlineto{\pgfqpoint{2.977420in}{3.090451in}}%
  \pgfpathlineto{\pgfqpoint{2.975677in}{3.089751in}}%
  \pgfpathlineto{\pgfqpoint{2.973933in}{3.089043in}}%
  \pgfpathlineto{\pgfqpoint{2.972186in}{3.088328in}}%
  \pgfpathlineto{\pgfqpoint{2.970438in}{3.087606in}}%
  \pgfpathlineto{\pgfqpoint{2.968689in}{3.086877in}}%
  \pgfpathlineto{\pgfqpoint{2.966937in}{3.086140in}}%
  \pgfpathlineto{\pgfqpoint{2.965184in}{3.085397in}}%
  \pgfpathlineto{\pgfqpoint{2.963429in}{3.084646in}}%
  \pgfpathlineto{\pgfqpoint{2.961673in}{3.083887in}}%
  \pgfpathlineto{\pgfqpoint{2.959914in}{3.083122in}}%
  \pgfpathlineto{\pgfqpoint{2.958154in}{3.082349in}}%
  \pgfpathlineto{\pgfqpoint{2.956392in}{3.081568in}}%
  \pgfpathlineto{\pgfqpoint{2.954629in}{3.080780in}}%
  \pgfpathlineto{\pgfqpoint{2.952864in}{3.079985in}}%
  \pgfpathlineto{\pgfqpoint{2.951097in}{3.079183in}}%
  \pgfpathlineto{\pgfqpoint{2.949328in}{3.078372in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.156194in}{3.076706in}}%
  \pgfpathlineto{\pgfqpoint{3.158449in}{3.075700in}}%
  \pgfpathlineto{\pgfqpoint{3.160698in}{3.074669in}}%
  \pgfpathlineto{\pgfqpoint{3.162944in}{3.073615in}}%
  \pgfpathlineto{\pgfqpoint{3.165185in}{3.072535in}}%
  \pgfpathlineto{\pgfqpoint{3.167422in}{3.071431in}}%
  \pgfpathlineto{\pgfqpoint{3.169655in}{3.070301in}}%
  \pgfpathlineto{\pgfqpoint{3.171882in}{3.069147in}}%
  \pgfpathlineto{\pgfqpoint{3.174106in}{3.067967in}}%
  \pgfpathlineto{\pgfqpoint{3.176325in}{3.066762in}}%
  \pgfpathlineto{\pgfqpoint{3.178539in}{3.065531in}}%
  \pgfpathlineto{\pgfqpoint{3.180749in}{3.064274in}}%
  \pgfpathlineto{\pgfqpoint{3.182954in}{3.062990in}}%
  \pgfpathlineto{\pgfqpoint{3.185154in}{3.061681in}}%
  \pgfpathlineto{\pgfqpoint{3.187349in}{3.060345in}}%
  \pgfpathlineto{\pgfqpoint{3.189540in}{3.058983in}}%
  \pgfpathlineto{\pgfqpoint{3.191726in}{3.057594in}}%
  \pgfpathlineto{\pgfqpoint{3.193907in}{3.056178in}}%
  \pgfpathlineto{\pgfqpoint{3.196083in}{3.054735in}}%
  \pgfpathlineto{\pgfqpoint{3.198254in}{3.053265in}}%
  \pgfpathlineto{\pgfqpoint{3.200420in}{3.051767in}}%
  \pgfpathlineto{\pgfqpoint{3.202582in}{3.050242in}}%
  \pgfpathlineto{\pgfqpoint{3.204738in}{3.048689in}}%
  \pgfpathlineto{\pgfqpoint{3.206889in}{3.047109in}}%
  \pgfpathlineto{\pgfqpoint{3.209035in}{3.045500in}}%
  \pgfpathlineto{\pgfqpoint{3.211176in}{3.043863in}}%
  \pgfpathlineto{\pgfqpoint{3.213312in}{3.042198in}}%
  \pgfpathlineto{\pgfqpoint{3.215442in}{3.040505in}}%
  \pgfpathlineto{\pgfqpoint{3.217568in}{3.038783in}}%
  \pgfpathlineto{\pgfqpoint{3.219688in}{3.037032in}}%
  \pgfpathlineto{\pgfqpoint{3.221803in}{3.035253in}}%
  \pgfpathlineto{\pgfqpoint{3.223912in}{3.033445in}}%
  \pgfpathlineto{\pgfqpoint{3.226016in}{3.031608in}}%
  \pgfpathlineto{\pgfqpoint{3.227729in}{3.032286in}}%
  \pgfpathlineto{\pgfqpoint{3.229441in}{3.032959in}}%
  \pgfpathlineto{\pgfqpoint{3.231151in}{3.033626in}}%
  \pgfpathlineto{\pgfqpoint{3.232860in}{3.034289in}}%
  \pgfpathlineto{\pgfqpoint{3.234568in}{3.034947in}}%
  \pgfpathlineto{\pgfqpoint{3.236274in}{3.035599in}}%
  \pgfpathlineto{\pgfqpoint{3.237979in}{3.036247in}}%
  \pgfpathlineto{\pgfqpoint{3.239682in}{3.036890in}}%
  \pgfpathlineto{\pgfqpoint{3.241384in}{3.037527in}}%
  \pgfpathlineto{\pgfqpoint{3.243085in}{3.038160in}}%
  \pgfpathlineto{\pgfqpoint{3.244785in}{3.038789in}}%
  \pgfpathlineto{\pgfqpoint{3.246483in}{3.039412in}}%
  \pgfpathlineto{\pgfqpoint{3.248180in}{3.040031in}}%
  \pgfpathlineto{\pgfqpoint{3.249876in}{3.040645in}}%
  \pgfpathlineto{\pgfqpoint{3.251570in}{3.041255in}}%
  \pgfpathlineto{\pgfqpoint{3.253263in}{3.041860in}}%
  \pgfpathlineto{\pgfqpoint{3.254955in}{3.042460in}}%
  \pgfpathlineto{\pgfqpoint{3.256646in}{3.043056in}}%
  \pgfpathlineto{\pgfqpoint{3.258335in}{3.043648in}}%
  \pgfpathlineto{\pgfqpoint{3.260024in}{3.044236in}}%
  \pgfpathlineto{\pgfqpoint{3.261711in}{3.044819in}}%
  \pgfpathlineto{\pgfqpoint{3.263397in}{3.045398in}}%
  \pgfpathlineto{\pgfqpoint{3.265081in}{3.045973in}}%
  \pgfpathlineto{\pgfqpoint{3.266765in}{3.046543in}}%
  \pgfpathlineto{\pgfqpoint{3.268447in}{3.047110in}}%
  \pgfpathlineto{\pgfqpoint{3.270128in}{3.047673in}}%
  \pgfpathlineto{\pgfqpoint{3.271808in}{3.048231in}}%
  \pgfpathlineto{\pgfqpoint{3.273487in}{3.048786in}}%
  \pgfpathlineto{\pgfqpoint{3.275165in}{3.049337in}}%
  \pgfpathlineto{\pgfqpoint{3.276841in}{3.049885in}}%
  \pgfpathlineto{\pgfqpoint{3.278517in}{3.050428in}}%
  \pgfpathlineto{\pgfqpoint{3.280191in}{3.050968in}}%
  \pgfpathlineto{\pgfqpoint{3.278061in}{3.052627in}}%
  \pgfpathlineto{\pgfqpoint{3.275926in}{3.054260in}}%
  \pgfpathlineto{\pgfqpoint{3.273787in}{3.055868in}}%
  \pgfpathlineto{\pgfqpoint{3.271642in}{3.057451in}}%
  \pgfpathlineto{\pgfqpoint{3.269494in}{3.059009in}}%
  \pgfpathlineto{\pgfqpoint{3.267341in}{3.060543in}}%
  \pgfpathlineto{\pgfqpoint{3.265183in}{3.062052in}}%
  \pgfpathlineto{\pgfqpoint{3.263021in}{3.063536in}}%
  \pgfpathlineto{\pgfqpoint{3.260854in}{3.064996in}}%
  \pgfpathlineto{\pgfqpoint{3.258683in}{3.066431in}}%
  \pgfpathlineto{\pgfqpoint{3.256508in}{3.067842in}}%
  \pgfpathlineto{\pgfqpoint{3.254328in}{3.069230in}}%
  \pgfpathlineto{\pgfqpoint{3.252144in}{3.070593in}}%
  \pgfpathlineto{\pgfqpoint{3.249956in}{3.071932in}}%
  \pgfpathlineto{\pgfqpoint{3.247763in}{3.073248in}}%
  \pgfpathlineto{\pgfqpoint{3.245566in}{3.074540in}}%
  \pgfpathlineto{\pgfqpoint{3.243365in}{3.075809in}}%
  \pgfpathlineto{\pgfqpoint{3.241160in}{3.077055in}}%
  \pgfpathlineto{\pgfqpoint{3.238950in}{3.078277in}}%
  \pgfpathlineto{\pgfqpoint{3.236737in}{3.079477in}}%
  \pgfpathlineto{\pgfqpoint{3.234519in}{3.080653in}}%
  \pgfpathlineto{\pgfqpoint{3.232298in}{3.081807in}}%
  \pgfpathlineto{\pgfqpoint{3.230072in}{3.082938in}}%
  \pgfpathlineto{\pgfqpoint{3.227842in}{3.084047in}}%
  \pgfpathlineto{\pgfqpoint{3.225608in}{3.085134in}}%
  \pgfpathlineto{\pgfqpoint{3.223371in}{3.086199in}}%
  \pgfpathlineto{\pgfqpoint{3.221129in}{3.087241in}}%
  \pgfpathlineto{\pgfqpoint{3.218884in}{3.088262in}}%
  \pgfpathlineto{\pgfqpoint{3.216635in}{3.089261in}}%
  \pgfpathlineto{\pgfqpoint{3.214382in}{3.090239in}}%
  \pgfpathlineto{\pgfqpoint{3.212125in}{3.091196in}}%
  \pgfpathlineto{\pgfqpoint{3.209865in}{3.092131in}}%
  \pgfpathlineto{\pgfqpoint{3.208209in}{3.091731in}}%
  \pgfpathlineto{\pgfqpoint{3.206553in}{3.091327in}}%
  \pgfpathlineto{\pgfqpoint{3.204895in}{3.090917in}}%
  \pgfpathlineto{\pgfqpoint{3.203235in}{3.090503in}}%
  \pgfpathlineto{\pgfqpoint{3.201575in}{3.090084in}}%
  \pgfpathlineto{\pgfqpoint{3.199913in}{3.089660in}}%
  \pgfpathlineto{\pgfqpoint{3.198249in}{3.089230in}}%
  \pgfpathlineto{\pgfqpoint{3.196585in}{3.088796in}}%
  \pgfpathlineto{\pgfqpoint{3.194918in}{3.088357in}}%
  \pgfpathlineto{\pgfqpoint{3.193251in}{3.087912in}}%
  \pgfpathlineto{\pgfqpoint{3.191582in}{3.087463in}}%
  \pgfpathlineto{\pgfqpoint{3.189912in}{3.087008in}}%
  \pgfpathlineto{\pgfqpoint{3.188240in}{3.086547in}}%
  \pgfpathlineto{\pgfqpoint{3.186567in}{3.086082in}}%
  \pgfpathlineto{\pgfqpoint{3.184892in}{3.085611in}}%
  \pgfpathlineto{\pgfqpoint{3.183216in}{3.085134in}}%
  \pgfpathlineto{\pgfqpoint{3.181539in}{3.084652in}}%
  \pgfpathlineto{\pgfqpoint{3.179860in}{3.084164in}}%
  \pgfpathlineto{\pgfqpoint{3.178180in}{3.083670in}}%
  \pgfpathlineto{\pgfqpoint{3.176498in}{3.083171in}}%
  \pgfpathlineto{\pgfqpoint{3.174814in}{3.082666in}}%
  \pgfpathlineto{\pgfqpoint{3.173129in}{3.082155in}}%
  \pgfpathlineto{\pgfqpoint{3.171443in}{3.081638in}}%
  \pgfpathlineto{\pgfqpoint{3.169755in}{3.081115in}}%
  \pgfpathlineto{\pgfqpoint{3.168065in}{3.080585in}}%
  \pgfpathlineto{\pgfqpoint{3.166374in}{3.080050in}}%
  \pgfpathlineto{\pgfqpoint{3.164682in}{3.079509in}}%
  \pgfpathlineto{\pgfqpoint{3.162987in}{3.078961in}}%
  \pgfpathlineto{\pgfqpoint{3.161291in}{3.078407in}}%
  \pgfpathlineto{\pgfqpoint{3.159594in}{3.077846in}}%
  \pgfpathlineto{\pgfqpoint{3.157895in}{3.077280in}}%
  \pgfpathlineto{\pgfqpoint{3.156194in}{3.076706in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.459020in}{2.606305in}}%
  \pgfpathlineto{\pgfqpoint{3.460759in}{2.602582in}}%
  \pgfpathlineto{\pgfqpoint{3.462501in}{2.598877in}}%
  \pgfpathlineto{\pgfqpoint{3.464247in}{2.595190in}}%
  \pgfpathlineto{\pgfqpoint{3.465997in}{2.591523in}}%
  \pgfpathlineto{\pgfqpoint{3.467751in}{2.587875in}}%
  \pgfpathlineto{\pgfqpoint{3.469508in}{2.584248in}}%
  \pgfpathlineto{\pgfqpoint{3.471270in}{2.580641in}}%
  \pgfpathlineto{\pgfqpoint{3.473036in}{2.577056in}}%
  \pgfpathlineto{\pgfqpoint{3.474806in}{2.573492in}}%
  \pgfpathlineto{\pgfqpoint{3.476581in}{2.569950in}}%
  \pgfpathlineto{\pgfqpoint{3.478359in}{2.566431in}}%
  \pgfpathlineto{\pgfqpoint{3.480143in}{2.562935in}}%
  \pgfpathlineto{\pgfqpoint{3.481931in}{2.559463in}}%
  \pgfpathlineto{\pgfqpoint{3.483724in}{2.556015in}}%
  \pgfpathlineto{\pgfqpoint{3.485521in}{2.552590in}}%
  \pgfpathlineto{\pgfqpoint{3.487324in}{2.549191in}}%
  \pgfpathlineto{\pgfqpoint{3.489131in}{2.545817in}}%
  \pgfpathlineto{\pgfqpoint{3.490944in}{2.542469in}}%
  \pgfpathlineto{\pgfqpoint{3.492762in}{2.539147in}}%
  \pgfpathlineto{\pgfqpoint{3.494585in}{2.535851in}}%
  \pgfpathlineto{\pgfqpoint{3.496413in}{2.532581in}}%
  \pgfpathlineto{\pgfqpoint{3.498247in}{2.529339in}}%
  \pgfpathlineto{\pgfqpoint{3.500086in}{2.526123in}}%
  \pgfpathlineto{\pgfqpoint{3.501931in}{2.522936in}}%
  \pgfpathlineto{\pgfqpoint{3.503781in}{2.519776in}}%
  \pgfpathlineto{\pgfqpoint{3.505637in}{2.516645in}}%
  \pgfpathlineto{\pgfqpoint{3.507498in}{2.513542in}}%
  \pgfpathlineto{\pgfqpoint{3.509366in}{2.510468in}}%
  \pgfpathlineto{\pgfqpoint{3.511239in}{2.507423in}}%
  \pgfpathlineto{\pgfqpoint{3.513118in}{2.504407in}}%
  \pgfpathlineto{\pgfqpoint{3.515003in}{2.501420in}}%
  \pgfpathlineto{\pgfqpoint{3.516893in}{2.498463in}}%
  \pgfpathlineto{\pgfqpoint{3.518829in}{2.500503in}}%
  \pgfpathlineto{\pgfqpoint{3.520766in}{2.502552in}}%
  \pgfpathlineto{\pgfqpoint{3.522705in}{2.504610in}}%
  \pgfpathlineto{\pgfqpoint{3.524645in}{2.506677in}}%
  \pgfpathlineto{\pgfqpoint{3.526587in}{2.508753in}}%
  \pgfpathlineto{\pgfqpoint{3.528530in}{2.510838in}}%
  \pgfpathlineto{\pgfqpoint{3.530474in}{2.512931in}}%
  \pgfpathlineto{\pgfqpoint{3.532421in}{2.515033in}}%
  \pgfpathlineto{\pgfqpoint{3.534368in}{2.517143in}}%
  \pgfpathlineto{\pgfqpoint{3.536317in}{2.519262in}}%
  \pgfpathlineto{\pgfqpoint{3.538267in}{2.521388in}}%
  \pgfpathlineto{\pgfqpoint{3.540219in}{2.523523in}}%
  \pgfpathlineto{\pgfqpoint{3.542172in}{2.525666in}}%
  \pgfpathlineto{\pgfqpoint{3.544126in}{2.527816in}}%
  \pgfpathlineto{\pgfqpoint{3.546082in}{2.529974in}}%
  \pgfpathlineto{\pgfqpoint{3.548039in}{2.532140in}}%
  \pgfpathlineto{\pgfqpoint{3.549997in}{2.534313in}}%
  \pgfpathlineto{\pgfqpoint{3.551956in}{2.536493in}}%
  \pgfpathlineto{\pgfqpoint{3.553916in}{2.538680in}}%
  \pgfpathlineto{\pgfqpoint{3.555878in}{2.540875in}}%
  \pgfpathlineto{\pgfqpoint{3.557841in}{2.543076in}}%
  \pgfpathlineto{\pgfqpoint{3.559805in}{2.545284in}}%
  \pgfpathlineto{\pgfqpoint{3.561770in}{2.547499in}}%
  \pgfpathlineto{\pgfqpoint{3.563736in}{2.549720in}}%
  \pgfpathlineto{\pgfqpoint{3.565703in}{2.551948in}}%
  \pgfpathlineto{\pgfqpoint{3.567671in}{2.554182in}}%
  \pgfpathlineto{\pgfqpoint{3.569640in}{2.556422in}}%
  \pgfpathlineto{\pgfqpoint{3.571610in}{2.558668in}}%
  \pgfpathlineto{\pgfqpoint{3.573581in}{2.560920in}}%
  \pgfpathlineto{\pgfqpoint{3.575553in}{2.563178in}}%
  \pgfpathlineto{\pgfqpoint{3.577525in}{2.565441in}}%
  \pgfpathlineto{\pgfqpoint{3.579499in}{2.567710in}}%
  \pgfpathlineto{\pgfqpoint{3.577601in}{2.570600in}}%
  \pgfpathlineto{\pgfqpoint{3.575708in}{2.573511in}}%
  \pgfpathlineto{\pgfqpoint{3.573819in}{2.576445in}}%
  \pgfpathlineto{\pgfqpoint{3.571934in}{2.579400in}}%
  \pgfpathlineto{\pgfqpoint{3.570054in}{2.582376in}}%
  \pgfpathlineto{\pgfqpoint{3.568178in}{2.585374in}}%
  \pgfpathlineto{\pgfqpoint{3.566306in}{2.588393in}}%
  \pgfpathlineto{\pgfqpoint{3.564438in}{2.591432in}}%
  \pgfpathlineto{\pgfqpoint{3.562575in}{2.594492in}}%
  \pgfpathlineto{\pgfqpoint{3.560716in}{2.597573in}}%
  \pgfpathlineto{\pgfqpoint{3.558860in}{2.600673in}}%
  \pgfpathlineto{\pgfqpoint{3.557009in}{2.603793in}}%
  \pgfpathlineto{\pgfqpoint{3.555161in}{2.606932in}}%
  \pgfpathlineto{\pgfqpoint{3.553318in}{2.610090in}}%
  \pgfpathlineto{\pgfqpoint{3.551478in}{2.613267in}}%
  \pgfpathlineto{\pgfqpoint{3.549642in}{2.616462in}}%
  \pgfpathlineto{\pgfqpoint{3.547809in}{2.619675in}}%
  \pgfpathlineto{\pgfqpoint{3.545980in}{2.622906in}}%
  \pgfpathlineto{\pgfqpoint{3.544154in}{2.626155in}}%
  \pgfpathlineto{\pgfqpoint{3.542332in}{2.629420in}}%
  \pgfpathlineto{\pgfqpoint{3.540513in}{2.632702in}}%
  \pgfpathlineto{\pgfqpoint{3.538697in}{2.636001in}}%
  \pgfpathlineto{\pgfqpoint{3.536885in}{2.639315in}}%
  \pgfpathlineto{\pgfqpoint{3.535075in}{2.642644in}}%
  \pgfpathlineto{\pgfqpoint{3.533269in}{2.645989in}}%
  \pgfpathlineto{\pgfqpoint{3.531465in}{2.649348in}}%
  \pgfpathlineto{\pgfqpoint{3.529665in}{2.652722in}}%
  \pgfpathlineto{\pgfqpoint{3.527867in}{2.656110in}}%
  \pgfpathlineto{\pgfqpoint{3.526071in}{2.659510in}}%
  \pgfpathlineto{\pgfqpoint{3.524278in}{2.662924in}}%
  \pgfpathlineto{\pgfqpoint{3.522488in}{2.666351in}}%
  \pgfpathlineto{\pgfqpoint{3.520700in}{2.669789in}}%
  \pgfpathlineto{\pgfqpoint{3.518760in}{2.667723in}}%
  \pgfpathlineto{\pgfqpoint{3.516821in}{2.665661in}}%
  \pgfpathlineto{\pgfqpoint{3.514882in}{2.663603in}}%
  \pgfpathlineto{\pgfqpoint{3.512944in}{2.661549in}}%
  \pgfpathlineto{\pgfqpoint{3.511007in}{2.659500in}}%
  \pgfpathlineto{\pgfqpoint{3.509070in}{2.657455in}}%
  \pgfpathlineto{\pgfqpoint{3.507134in}{2.655416in}}%
  \pgfpathlineto{\pgfqpoint{3.505199in}{2.653381in}}%
  \pgfpathlineto{\pgfqpoint{3.503264in}{2.651351in}}%
  \pgfpathlineto{\pgfqpoint{3.501331in}{2.649326in}}%
  \pgfpathlineto{\pgfqpoint{3.499398in}{2.647307in}}%
  \pgfpathlineto{\pgfqpoint{3.497465in}{2.645293in}}%
  \pgfpathlineto{\pgfqpoint{3.495534in}{2.643284in}}%
  \pgfpathlineto{\pgfqpoint{3.493603in}{2.641281in}}%
  \pgfpathlineto{\pgfqpoint{3.491674in}{2.639284in}}%
  \pgfpathlineto{\pgfqpoint{3.489745in}{2.637293in}}%
  \pgfpathlineto{\pgfqpoint{3.487817in}{2.635307in}}%
  \pgfpathlineto{\pgfqpoint{3.485890in}{2.633328in}}%
  \pgfpathlineto{\pgfqpoint{3.483964in}{2.631355in}}%
  \pgfpathlineto{\pgfqpoint{3.482039in}{2.629388in}}%
  \pgfpathlineto{\pgfqpoint{3.480115in}{2.627427in}}%
  \pgfpathlineto{\pgfqpoint{3.478191in}{2.625473in}}%
  \pgfpathlineto{\pgfqpoint{3.476269in}{2.623525in}}%
  \pgfpathlineto{\pgfqpoint{3.474348in}{2.621584in}}%
  \pgfpathlineto{\pgfqpoint{3.472428in}{2.619649in}}%
  \pgfpathlineto{\pgfqpoint{3.470509in}{2.617722in}}%
  \pgfpathlineto{\pgfqpoint{3.468592in}{2.615801in}}%
  \pgfpathlineto{\pgfqpoint{3.466675in}{2.613887in}}%
  \pgfpathlineto{\pgfqpoint{3.464759in}{2.611981in}}%
  \pgfpathlineto{\pgfqpoint{3.462845in}{2.610082in}}%
  \pgfpathlineto{\pgfqpoint{3.460932in}{2.608190in}}%
  \pgfpathlineto{\pgfqpoint{3.459020in}{2.606305in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.516893in}{2.498463in}}%
  \pgfpathlineto{\pgfqpoint{3.518790in}{2.495536in}}%
  \pgfpathlineto{\pgfqpoint{3.520693in}{2.492638in}}%
  \pgfpathlineto{\pgfqpoint{3.522602in}{2.489771in}}%
  \pgfpathlineto{\pgfqpoint{3.524517in}{2.486934in}}%
  \pgfpathlineto{\pgfqpoint{3.526438in}{2.484127in}}%
  \pgfpathlineto{\pgfqpoint{3.528365in}{2.481350in}}%
  \pgfpathlineto{\pgfqpoint{3.530299in}{2.478605in}}%
  \pgfpathlineto{\pgfqpoint{3.532239in}{2.475890in}}%
  \pgfpathlineto{\pgfqpoint{3.534185in}{2.473206in}}%
  \pgfpathlineto{\pgfqpoint{3.536137in}{2.470553in}}%
  \pgfpathlineto{\pgfqpoint{3.538096in}{2.467932in}}%
  \pgfpathlineto{\pgfqpoint{3.540061in}{2.465343in}}%
  \pgfpathlineto{\pgfqpoint{3.542033in}{2.462784in}}%
  \pgfpathlineto{\pgfqpoint{3.544011in}{2.460258in}}%
  \pgfpathlineto{\pgfqpoint{3.545996in}{2.457764in}}%
  \pgfpathlineto{\pgfqpoint{3.547987in}{2.455301in}}%
  \pgfpathlineto{\pgfqpoint{3.549985in}{2.452870in}}%
  \pgfpathlineto{\pgfqpoint{3.551989in}{2.450470in}}%
  \pgfpathlineto{\pgfqpoint{3.553999in}{2.448101in}}%
  \pgfpathlineto{\pgfqpoint{3.556016in}{2.445763in}}%
  \pgfpathlineto{\pgfqpoint{3.558039in}{2.443456in}}%
  \pgfpathlineto{\pgfqpoint{3.560068in}{2.441178in}}%
  \pgfpathlineto{\pgfqpoint{3.562103in}{2.438931in}}%
  \pgfpathlineto{\pgfqpoint{3.564145in}{2.436713in}}%
  \pgfpathlineto{\pgfqpoint{3.566192in}{2.434525in}}%
  \pgfpathlineto{\pgfqpoint{3.568246in}{2.432367in}}%
  \pgfpathlineto{\pgfqpoint{3.570306in}{2.430239in}}%
  \pgfpathlineto{\pgfqpoint{3.572372in}{2.428141in}}%
  \pgfpathlineto{\pgfqpoint{3.574444in}{2.426073in}}%
  \pgfpathlineto{\pgfqpoint{3.576523in}{2.424037in}}%
  \pgfpathlineto{\pgfqpoint{3.578609in}{2.422031in}}%
  \pgfpathlineto{\pgfqpoint{3.580700in}{2.420056in}}%
  \pgfpathlineto{\pgfqpoint{3.582620in}{2.422047in}}%
  \pgfpathlineto{\pgfqpoint{3.584541in}{2.424047in}}%
  \pgfpathlineto{\pgfqpoint{3.586463in}{2.426056in}}%
  \pgfpathlineto{\pgfqpoint{3.588388in}{2.428074in}}%
  \pgfpathlineto{\pgfqpoint{3.590313in}{2.430101in}}%
  \pgfpathlineto{\pgfqpoint{3.592240in}{2.432136in}}%
  \pgfpathlineto{\pgfqpoint{3.594169in}{2.434179in}}%
  \pgfpathlineto{\pgfqpoint{3.596099in}{2.436231in}}%
  \pgfpathlineto{\pgfqpoint{3.598030in}{2.438292in}}%
  \pgfpathlineto{\pgfqpoint{3.599963in}{2.440360in}}%
  \pgfpathlineto{\pgfqpoint{3.601897in}{2.442437in}}%
  \pgfpathlineto{\pgfqpoint{3.603832in}{2.444522in}}%
  \pgfpathlineto{\pgfqpoint{3.605769in}{2.446614in}}%
  \pgfpathlineto{\pgfqpoint{3.607708in}{2.448715in}}%
  \pgfpathlineto{\pgfqpoint{3.609647in}{2.450823in}}%
  \pgfpathlineto{\pgfqpoint{3.611588in}{2.452939in}}%
  \pgfpathlineto{\pgfqpoint{3.613530in}{2.455062in}}%
  \pgfpathlineto{\pgfqpoint{3.615473in}{2.457193in}}%
  \pgfpathlineto{\pgfqpoint{3.617418in}{2.459331in}}%
  \pgfpathlineto{\pgfqpoint{3.619363in}{2.461476in}}%
  \pgfpathlineto{\pgfqpoint{3.621310in}{2.463628in}}%
  \pgfpathlineto{\pgfqpoint{3.623258in}{2.465787in}}%
  \pgfpathlineto{\pgfqpoint{3.625208in}{2.467953in}}%
  \pgfpathlineto{\pgfqpoint{3.627158in}{2.470126in}}%
  \pgfpathlineto{\pgfqpoint{3.629109in}{2.472305in}}%
  \pgfpathlineto{\pgfqpoint{3.631062in}{2.474491in}}%
  \pgfpathlineto{\pgfqpoint{3.633015in}{2.476683in}}%
  \pgfpathlineto{\pgfqpoint{3.634970in}{2.478882in}}%
  \pgfpathlineto{\pgfqpoint{3.636926in}{2.481086in}}%
  \pgfpathlineto{\pgfqpoint{3.638882in}{2.483297in}}%
  \pgfpathlineto{\pgfqpoint{3.640840in}{2.485514in}}%
  \pgfpathlineto{\pgfqpoint{3.642798in}{2.487736in}}%
  \pgfpathlineto{\pgfqpoint{3.640741in}{2.489856in}}%
  \pgfpathlineto{\pgfqpoint{3.638690in}{2.492003in}}%
  \pgfpathlineto{\pgfqpoint{3.636645in}{2.494176in}}%
  \pgfpathlineto{\pgfqpoint{3.634604in}{2.496375in}}%
  \pgfpathlineto{\pgfqpoint{3.632569in}{2.498598in}}%
  \pgfpathlineto{\pgfqpoint{3.630539in}{2.500846in}}%
  \pgfpathlineto{\pgfqpoint{3.628514in}{2.503118in}}%
  \pgfpathlineto{\pgfqpoint{3.626494in}{2.505414in}}%
  \pgfpathlineto{\pgfqpoint{3.624479in}{2.507732in}}%
  \pgfpathlineto{\pgfqpoint{3.622468in}{2.510074in}}%
  \pgfpathlineto{\pgfqpoint{3.620463in}{2.512440in}}%
  \pgfpathlineto{\pgfqpoint{3.618462in}{2.514829in}}%
  \pgfpathlineto{\pgfqpoint{3.616466in}{2.517242in}}%
  \pgfpathlineto{\pgfqpoint{3.614476in}{2.519679in}}%
  \pgfpathlineto{\pgfqpoint{3.612490in}{2.522141in}}%
  \pgfpathlineto{\pgfqpoint{3.610509in}{2.524627in}}%
  \pgfpathlineto{\pgfqpoint{3.608534in}{2.527137in}}%
  \pgfpathlineto{\pgfqpoint{3.606564in}{2.529673in}}%
  \pgfpathlineto{\pgfqpoint{3.604598in}{2.532234in}}%
  \pgfpathlineto{\pgfqpoint{3.602638in}{2.534819in}}%
  \pgfpathlineto{\pgfqpoint{3.600683in}{2.537430in}}%
  \pgfpathlineto{\pgfqpoint{3.598733in}{2.540064in}}%
  \pgfpathlineto{\pgfqpoint{3.596788in}{2.542724in}}%
  \pgfpathlineto{\pgfqpoint{3.594848in}{2.545407in}}%
  \pgfpathlineto{\pgfqpoint{3.592913in}{2.548114in}}%
  \pgfpathlineto{\pgfqpoint{3.590983in}{2.550844in}}%
  \pgfpathlineto{\pgfqpoint{3.589057in}{2.553598in}}%
  \pgfpathlineto{\pgfqpoint{3.587136in}{2.556375in}}%
  \pgfpathlineto{\pgfqpoint{3.585220in}{2.559175in}}%
  \pgfpathlineto{\pgfqpoint{3.583309in}{2.561997in}}%
  \pgfpathlineto{\pgfqpoint{3.581402in}{2.564842in}}%
  \pgfpathlineto{\pgfqpoint{3.579499in}{2.567710in}}%
  \pgfpathlineto{\pgfqpoint{3.577525in}{2.565441in}}%
  \pgfpathlineto{\pgfqpoint{3.575553in}{2.563178in}}%
  \pgfpathlineto{\pgfqpoint{3.573581in}{2.560920in}}%
  \pgfpathlineto{\pgfqpoint{3.571610in}{2.558668in}}%
  \pgfpathlineto{\pgfqpoint{3.569640in}{2.556422in}}%
  \pgfpathlineto{\pgfqpoint{3.567671in}{2.554182in}}%
  \pgfpathlineto{\pgfqpoint{3.565703in}{2.551948in}}%
  \pgfpathlineto{\pgfqpoint{3.563736in}{2.549720in}}%
  \pgfpathlineto{\pgfqpoint{3.561770in}{2.547499in}}%
  \pgfpathlineto{\pgfqpoint{3.559805in}{2.545284in}}%
  \pgfpathlineto{\pgfqpoint{3.557841in}{2.543076in}}%
  \pgfpathlineto{\pgfqpoint{3.555878in}{2.540875in}}%
  \pgfpathlineto{\pgfqpoint{3.553916in}{2.538680in}}%
  \pgfpathlineto{\pgfqpoint{3.551956in}{2.536493in}}%
  \pgfpathlineto{\pgfqpoint{3.549997in}{2.534313in}}%
  \pgfpathlineto{\pgfqpoint{3.548039in}{2.532140in}}%
  \pgfpathlineto{\pgfqpoint{3.546082in}{2.529974in}}%
  \pgfpathlineto{\pgfqpoint{3.544126in}{2.527816in}}%
  \pgfpathlineto{\pgfqpoint{3.542172in}{2.525666in}}%
  \pgfpathlineto{\pgfqpoint{3.540219in}{2.523523in}}%
  \pgfpathlineto{\pgfqpoint{3.538267in}{2.521388in}}%
  \pgfpathlineto{\pgfqpoint{3.536317in}{2.519262in}}%
  \pgfpathlineto{\pgfqpoint{3.534368in}{2.517143in}}%
  \pgfpathlineto{\pgfqpoint{3.532421in}{2.515033in}}%
  \pgfpathlineto{\pgfqpoint{3.530474in}{2.512931in}}%
  \pgfpathlineto{\pgfqpoint{3.528530in}{2.510838in}}%
  \pgfpathlineto{\pgfqpoint{3.526587in}{2.508753in}}%
  \pgfpathlineto{\pgfqpoint{3.524645in}{2.506677in}}%
  \pgfpathlineto{\pgfqpoint{3.522705in}{2.504610in}}%
  \pgfpathlineto{\pgfqpoint{3.520766in}{2.502552in}}%
  \pgfpathlineto{\pgfqpoint{3.518829in}{2.500503in}}%
  \pgfpathlineto{\pgfqpoint{3.516893in}{2.498463in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.404499in}{2.731409in}}%
  \pgfpathlineto{\pgfqpoint{3.406190in}{2.727429in}}%
  \pgfpathlineto{\pgfqpoint{3.407881in}{2.723447in}}%
  \pgfpathlineto{\pgfqpoint{3.409572in}{2.719464in}}%
  \pgfpathlineto{\pgfqpoint{3.411263in}{2.715480in}}%
  \pgfpathlineto{\pgfqpoint{3.412953in}{2.711497in}}%
  \pgfpathlineto{\pgfqpoint{3.414644in}{2.707514in}}%
  \pgfpathlineto{\pgfqpoint{3.416334in}{2.703532in}}%
  \pgfpathlineto{\pgfqpoint{3.418025in}{2.699552in}}%
  \pgfpathlineto{\pgfqpoint{3.419716in}{2.695575in}}%
  \pgfpathlineto{\pgfqpoint{3.421408in}{2.691601in}}%
  \pgfpathlineto{\pgfqpoint{3.423100in}{2.687631in}}%
  \pgfpathlineto{\pgfqpoint{3.424794in}{2.683666in}}%
  \pgfpathlineto{\pgfqpoint{3.426488in}{2.679706in}}%
  \pgfpathlineto{\pgfqpoint{3.428183in}{2.675752in}}%
  \pgfpathlineto{\pgfqpoint{3.429879in}{2.671804in}}%
  \pgfpathlineto{\pgfqpoint{3.431577in}{2.667864in}}%
  \pgfpathlineto{\pgfqpoint{3.433276in}{2.663931in}}%
  \pgfpathlineto{\pgfqpoint{3.434977in}{2.660007in}}%
  \pgfpathlineto{\pgfqpoint{3.436679in}{2.656092in}}%
  \pgfpathlineto{\pgfqpoint{3.438383in}{2.652186in}}%
  \pgfpathlineto{\pgfqpoint{3.440089in}{2.648291in}}%
  \pgfpathlineto{\pgfqpoint{3.441797in}{2.644407in}}%
  \pgfpathlineto{\pgfqpoint{3.443508in}{2.640535in}}%
  \pgfpathlineto{\pgfqpoint{3.445220in}{2.636674in}}%
  \pgfpathlineto{\pgfqpoint{3.446935in}{2.632827in}}%
  \pgfpathlineto{\pgfqpoint{3.448653in}{2.628993in}}%
  \pgfpathlineto{\pgfqpoint{3.450373in}{2.625173in}}%
  \pgfpathlineto{\pgfqpoint{3.452097in}{2.621368in}}%
  \pgfpathlineto{\pgfqpoint{3.453823in}{2.617578in}}%
  \pgfpathlineto{\pgfqpoint{3.455552in}{2.613804in}}%
  \pgfpathlineto{\pgfqpoint{3.457284in}{2.610046in}}%
  \pgfpathlineto{\pgfqpoint{3.459020in}{2.606305in}}%
  \pgfpathlineto{\pgfqpoint{3.460932in}{2.608190in}}%
  \pgfpathlineto{\pgfqpoint{3.462845in}{2.610082in}}%
  \pgfpathlineto{\pgfqpoint{3.464759in}{2.611981in}}%
  \pgfpathlineto{\pgfqpoint{3.466675in}{2.613887in}}%
  \pgfpathlineto{\pgfqpoint{3.468592in}{2.615801in}}%
  \pgfpathlineto{\pgfqpoint{3.470509in}{2.617722in}}%
  \pgfpathlineto{\pgfqpoint{3.472428in}{2.619649in}}%
  \pgfpathlineto{\pgfqpoint{3.474348in}{2.621584in}}%
  \pgfpathlineto{\pgfqpoint{3.476269in}{2.623525in}}%
  \pgfpathlineto{\pgfqpoint{3.478191in}{2.625473in}}%
  \pgfpathlineto{\pgfqpoint{3.480115in}{2.627427in}}%
  \pgfpathlineto{\pgfqpoint{3.482039in}{2.629388in}}%
  \pgfpathlineto{\pgfqpoint{3.483964in}{2.631355in}}%
  \pgfpathlineto{\pgfqpoint{3.485890in}{2.633328in}}%
  \pgfpathlineto{\pgfqpoint{3.487817in}{2.635307in}}%
  \pgfpathlineto{\pgfqpoint{3.489745in}{2.637293in}}%
  \pgfpathlineto{\pgfqpoint{3.491674in}{2.639284in}}%
  \pgfpathlineto{\pgfqpoint{3.493603in}{2.641281in}}%
  \pgfpathlineto{\pgfqpoint{3.495534in}{2.643284in}}%
  \pgfpathlineto{\pgfqpoint{3.497465in}{2.645293in}}%
  \pgfpathlineto{\pgfqpoint{3.499398in}{2.647307in}}%
  \pgfpathlineto{\pgfqpoint{3.501331in}{2.649326in}}%
  \pgfpathlineto{\pgfqpoint{3.503264in}{2.651351in}}%
  \pgfpathlineto{\pgfqpoint{3.505199in}{2.653381in}}%
  \pgfpathlineto{\pgfqpoint{3.507134in}{2.655416in}}%
  \pgfpathlineto{\pgfqpoint{3.509070in}{2.657455in}}%
  \pgfpathlineto{\pgfqpoint{3.511007in}{2.659500in}}%
  \pgfpathlineto{\pgfqpoint{3.512944in}{2.661549in}}%
  \pgfpathlineto{\pgfqpoint{3.514882in}{2.663603in}}%
  \pgfpathlineto{\pgfqpoint{3.516821in}{2.665661in}}%
  \pgfpathlineto{\pgfqpoint{3.518760in}{2.667723in}}%
  \pgfpathlineto{\pgfqpoint{3.520700in}{2.669789in}}%
  \pgfpathlineto{\pgfqpoint{3.518914in}{2.673240in}}%
  \pgfpathlineto{\pgfqpoint{3.517131in}{2.676701in}}%
  \pgfpathlineto{\pgfqpoint{3.515349in}{2.680173in}}%
  \pgfpathlineto{\pgfqpoint{3.513570in}{2.683655in}}%
  \pgfpathlineto{\pgfqpoint{3.511792in}{2.687148in}}%
  \pgfpathlineto{\pgfqpoint{3.510017in}{2.690649in}}%
  \pgfpathlineto{\pgfqpoint{3.508243in}{2.694159in}}%
  \pgfpathlineto{\pgfqpoint{3.506470in}{2.697678in}}%
  \pgfpathlineto{\pgfqpoint{3.504700in}{2.701205in}}%
  \pgfpathlineto{\pgfqpoint{3.502930in}{2.704739in}}%
  \pgfpathlineto{\pgfqpoint{3.501162in}{2.708280in}}%
  \pgfpathlineto{\pgfqpoint{3.499395in}{2.711827in}}%
  \pgfpathlineto{\pgfqpoint{3.497629in}{2.715381in}}%
  \pgfpathlineto{\pgfqpoint{3.495865in}{2.718939in}}%
  \pgfpathlineto{\pgfqpoint{3.494101in}{2.722503in}}%
  \pgfpathlineto{\pgfqpoint{3.492338in}{2.726071in}}%
  \pgfpathlineto{\pgfqpoint{3.490575in}{2.729643in}}%
  \pgfpathlineto{\pgfqpoint{3.488814in}{2.733219in}}%
  \pgfpathlineto{\pgfqpoint{3.487053in}{2.736798in}}%
  \pgfpathlineto{\pgfqpoint{3.485292in}{2.740378in}}%
  \pgfpathlineto{\pgfqpoint{3.483531in}{2.743961in}}%
  \pgfpathlineto{\pgfqpoint{3.481771in}{2.747545in}}%
  \pgfpathlineto{\pgfqpoint{3.480011in}{2.751130in}}%
  \pgfpathlineto{\pgfqpoint{3.478251in}{2.754716in}}%
  \pgfpathlineto{\pgfqpoint{3.476491in}{2.758301in}}%
  \pgfpathlineto{\pgfqpoint{3.474730in}{2.761885in}}%
  \pgfpathlineto{\pgfqpoint{3.472970in}{2.765469in}}%
  \pgfpathlineto{\pgfqpoint{3.471208in}{2.769050in}}%
  \pgfpathlineto{\pgfqpoint{3.469447in}{2.772630in}}%
  \pgfpathlineto{\pgfqpoint{3.467685in}{2.776207in}}%
  \pgfpathlineto{\pgfqpoint{3.465922in}{2.779780in}}%
  \pgfpathlineto{\pgfqpoint{3.464158in}{2.783350in}}%
  \pgfpathlineto{\pgfqpoint{3.462289in}{2.781680in}}%
  \pgfpathlineto{\pgfqpoint{3.460421in}{2.780013in}}%
  \pgfpathlineto{\pgfqpoint{3.458552in}{2.778348in}}%
  \pgfpathlineto{\pgfqpoint{3.456684in}{2.776686in}}%
  \pgfpathlineto{\pgfqpoint{3.454816in}{2.775026in}}%
  \pgfpathlineto{\pgfqpoint{3.452948in}{2.773369in}}%
  \pgfpathlineto{\pgfqpoint{3.451080in}{2.771714in}}%
  \pgfpathlineto{\pgfqpoint{3.449213in}{2.770063in}}%
  \pgfpathlineto{\pgfqpoint{3.447346in}{2.768414in}}%
  \pgfpathlineto{\pgfqpoint{3.445479in}{2.766768in}}%
  \pgfpathlineto{\pgfqpoint{3.443612in}{2.765124in}}%
  \pgfpathlineto{\pgfqpoint{3.441746in}{2.763484in}}%
  \pgfpathlineto{\pgfqpoint{3.439880in}{2.761847in}}%
  \pgfpathlineto{\pgfqpoint{3.438014in}{2.760213in}}%
  \pgfpathlineto{\pgfqpoint{3.436149in}{2.758582in}}%
  \pgfpathlineto{\pgfqpoint{3.434284in}{2.756955in}}%
  \pgfpathlineto{\pgfqpoint{3.432419in}{2.755330in}}%
  \pgfpathlineto{\pgfqpoint{3.430555in}{2.753709in}}%
  \pgfpathlineto{\pgfqpoint{3.428691in}{2.752092in}}%
  \pgfpathlineto{\pgfqpoint{3.426827in}{2.750478in}}%
  \pgfpathlineto{\pgfqpoint{3.424964in}{2.748868in}}%
  \pgfpathlineto{\pgfqpoint{3.423101in}{2.747261in}}%
  \pgfpathlineto{\pgfqpoint{3.421239in}{2.745658in}}%
  \pgfpathlineto{\pgfqpoint{3.419377in}{2.744059in}}%
  \pgfpathlineto{\pgfqpoint{3.417516in}{2.742464in}}%
  \pgfpathlineto{\pgfqpoint{3.415655in}{2.740873in}}%
  \pgfpathlineto{\pgfqpoint{3.413794in}{2.739285in}}%
  \pgfpathlineto{\pgfqpoint{3.411934in}{2.737702in}}%
  \pgfpathlineto{\pgfqpoint{3.410074in}{2.736122in}}%
  \pgfpathlineto{\pgfqpoint{3.408215in}{2.734547in}}%
  \pgfpathlineto{\pgfqpoint{3.406357in}{2.732976in}}%
  \pgfpathlineto{\pgfqpoint{3.404499in}{2.731409in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.812555in}{3.038742in}}%
  \pgfpathlineto{\pgfqpoint{2.815044in}{3.039155in}}%
  \pgfpathlineto{\pgfqpoint{2.817533in}{3.039563in}}%
  \pgfpathlineto{\pgfqpoint{2.820021in}{3.039965in}}%
  \pgfpathlineto{\pgfqpoint{2.822508in}{3.040361in}}%
  \pgfpathlineto{\pgfqpoint{2.824995in}{3.040751in}}%
  \pgfpathlineto{\pgfqpoint{2.827481in}{3.041135in}}%
  \pgfpathlineto{\pgfqpoint{2.829967in}{3.041513in}}%
  \pgfpathlineto{\pgfqpoint{2.832451in}{3.041884in}}%
  \pgfpathlineto{\pgfqpoint{2.834935in}{3.042248in}}%
  \pgfpathlineto{\pgfqpoint{2.837419in}{3.042606in}}%
  \pgfpathlineto{\pgfqpoint{2.839901in}{3.042956in}}%
  \pgfpathlineto{\pgfqpoint{2.842382in}{3.043300in}}%
  \pgfpathlineto{\pgfqpoint{2.844863in}{3.043635in}}%
  \pgfpathlineto{\pgfqpoint{2.847343in}{3.043964in}}%
  \pgfpathlineto{\pgfqpoint{2.849822in}{3.044284in}}%
  \pgfpathlineto{\pgfqpoint{2.852300in}{3.044597in}}%
  \pgfpathlineto{\pgfqpoint{2.854776in}{3.044901in}}%
  \pgfpathlineto{\pgfqpoint{2.857252in}{3.045197in}}%
  \pgfpathlineto{\pgfqpoint{2.859727in}{3.045485in}}%
  \pgfpathlineto{\pgfqpoint{2.862200in}{3.045764in}}%
  \pgfpathlineto{\pgfqpoint{2.864673in}{3.046034in}}%
  \pgfpathlineto{\pgfqpoint{2.867144in}{3.046295in}}%
  \pgfpathlineto{\pgfqpoint{2.869614in}{3.046547in}}%
  \pgfpathlineto{\pgfqpoint{2.872083in}{3.046789in}}%
  \pgfpathlineto{\pgfqpoint{2.874550in}{3.047022in}}%
  \pgfpathlineto{\pgfqpoint{2.877016in}{3.047245in}}%
  \pgfpathlineto{\pgfqpoint{2.879481in}{3.047458in}}%
  \pgfpathlineto{\pgfqpoint{2.881944in}{3.047661in}}%
  \pgfpathlineto{\pgfqpoint{2.884406in}{3.047853in}}%
  \pgfpathlineto{\pgfqpoint{2.886867in}{3.048034in}}%
  \pgfpathlineto{\pgfqpoint{2.889325in}{3.048205in}}%
  \pgfpathlineto{\pgfqpoint{2.891783in}{3.048364in}}%
  \pgfpathlineto{\pgfqpoint{2.893609in}{3.049424in}}%
  \pgfpathlineto{\pgfqpoint{2.895433in}{3.050477in}}%
  \pgfpathlineto{\pgfqpoint{2.897256in}{3.051521in}}%
  \pgfpathlineto{\pgfqpoint{2.899077in}{3.052557in}}%
  \pgfpathlineto{\pgfqpoint{2.900896in}{3.053585in}}%
  \pgfpathlineto{\pgfqpoint{2.902713in}{3.054605in}}%
  \pgfpathlineto{\pgfqpoint{2.904529in}{3.055618in}}%
  \pgfpathlineto{\pgfqpoint{2.906342in}{3.056622in}}%
  \pgfpathlineto{\pgfqpoint{2.908154in}{3.057618in}}%
  \pgfpathlineto{\pgfqpoint{2.909964in}{3.058607in}}%
  \pgfpathlineto{\pgfqpoint{2.911772in}{3.059587in}}%
  \pgfpathlineto{\pgfqpoint{2.913579in}{3.060560in}}%
  \pgfpathlineto{\pgfqpoint{2.915383in}{3.061525in}}%
  \pgfpathlineto{\pgfqpoint{2.917186in}{3.062481in}}%
  \pgfpathlineto{\pgfqpoint{2.918987in}{3.063430in}}%
  \pgfpathlineto{\pgfqpoint{2.920786in}{3.064371in}}%
  \pgfpathlineto{\pgfqpoint{2.922583in}{3.065304in}}%
  \pgfpathlineto{\pgfqpoint{2.924379in}{3.066230in}}%
  \pgfpathlineto{\pgfqpoint{2.926172in}{3.067147in}}%
  \pgfpathlineto{\pgfqpoint{2.927964in}{3.068057in}}%
  \pgfpathlineto{\pgfqpoint{2.929754in}{3.068959in}}%
  \pgfpathlineto{\pgfqpoint{2.931543in}{3.069853in}}%
  \pgfpathlineto{\pgfqpoint{2.933329in}{3.070740in}}%
  \pgfpathlineto{\pgfqpoint{2.935114in}{3.071618in}}%
  \pgfpathlineto{\pgfqpoint{2.936897in}{3.072489in}}%
  \pgfpathlineto{\pgfqpoint{2.938678in}{3.073352in}}%
  \pgfpathlineto{\pgfqpoint{2.940457in}{3.074208in}}%
  \pgfpathlineto{\pgfqpoint{2.942235in}{3.075056in}}%
  \pgfpathlineto{\pgfqpoint{2.944011in}{3.075897in}}%
  \pgfpathlineto{\pgfqpoint{2.945785in}{3.076729in}}%
  \pgfpathlineto{\pgfqpoint{2.947557in}{3.077555in}}%
  \pgfpathlineto{\pgfqpoint{2.949328in}{3.078372in}}%
  \pgfpathlineto{\pgfqpoint{2.946878in}{3.078229in}}%
  \pgfpathlineto{\pgfqpoint{2.944427in}{3.078076in}}%
  \pgfpathlineto{\pgfqpoint{2.941974in}{3.077912in}}%
  \pgfpathlineto{\pgfqpoint{2.939520in}{3.077737in}}%
  \pgfpathlineto{\pgfqpoint{2.937064in}{3.077553in}}%
  \pgfpathlineto{\pgfqpoint{2.934607in}{3.077358in}}%
  \pgfpathlineto{\pgfqpoint{2.932149in}{3.077153in}}%
  \pgfpathlineto{\pgfqpoint{2.929689in}{3.076939in}}%
  \pgfpathlineto{\pgfqpoint{2.927228in}{3.076716in}}%
  \pgfpathlineto{\pgfqpoint{2.924766in}{3.076483in}}%
  \pgfpathlineto{\pgfqpoint{2.922303in}{3.076241in}}%
  \pgfpathlineto{\pgfqpoint{2.919838in}{3.075990in}}%
  \pgfpathlineto{\pgfqpoint{2.917372in}{3.075731in}}%
  \pgfpathlineto{\pgfqpoint{2.914905in}{3.075463in}}%
  \pgfpathlineto{\pgfqpoint{2.912437in}{3.075187in}}%
  \pgfpathlineto{\pgfqpoint{2.909968in}{3.074903in}}%
  \pgfpathlineto{\pgfqpoint{2.907499in}{3.074610in}}%
  \pgfpathlineto{\pgfqpoint{2.905028in}{3.074311in}}%
  \pgfpathlineto{\pgfqpoint{2.902556in}{3.074003in}}%
  \pgfpathlineto{\pgfqpoint{2.900083in}{3.073688in}}%
  \pgfpathlineto{\pgfqpoint{2.897609in}{3.073366in}}%
  \pgfpathlineto{\pgfqpoint{2.895135in}{3.073037in}}%
  \pgfpathlineto{\pgfqpoint{2.892660in}{3.072701in}}%
  \pgfpathlineto{\pgfqpoint{2.890184in}{3.072359in}}%
  \pgfpathlineto{\pgfqpoint{2.887707in}{3.072010in}}%
  \pgfpathlineto{\pgfqpoint{2.885230in}{3.071654in}}%
  \pgfpathlineto{\pgfqpoint{2.882752in}{3.071292in}}%
  \pgfpathlineto{\pgfqpoint{2.880273in}{3.070925in}}%
  \pgfpathlineto{\pgfqpoint{2.877794in}{3.070551in}}%
  \pgfpathlineto{\pgfqpoint{2.875314in}{3.070171in}}%
  \pgfpathlineto{\pgfqpoint{2.872833in}{3.069786in}}%
  \pgfpathlineto{\pgfqpoint{2.870352in}{3.069396in}}%
  \pgfpathlineto{\pgfqpoint{2.868571in}{3.068542in}}%
  \pgfpathlineto{\pgfqpoint{2.866788in}{3.067682in}}%
  \pgfpathlineto{\pgfqpoint{2.865003in}{3.066816in}}%
  \pgfpathlineto{\pgfqpoint{2.863217in}{3.065943in}}%
  \pgfpathlineto{\pgfqpoint{2.861429in}{3.065063in}}%
  \pgfpathlineto{\pgfqpoint{2.859640in}{3.064177in}}%
  \pgfpathlineto{\pgfqpoint{2.857849in}{3.063284in}}%
  \pgfpathlineto{\pgfqpoint{2.856056in}{3.062384in}}%
  \pgfpathlineto{\pgfqpoint{2.854262in}{3.061477in}}%
  \pgfpathlineto{\pgfqpoint{2.852467in}{3.060564in}}%
  \pgfpathlineto{\pgfqpoint{2.850669in}{3.059644in}}%
  \pgfpathlineto{\pgfqpoint{2.848870in}{3.058717in}}%
  \pgfpathlineto{\pgfqpoint{2.847070in}{3.057783in}}%
  \pgfpathlineto{\pgfqpoint{2.845268in}{3.056843in}}%
  \pgfpathlineto{\pgfqpoint{2.843464in}{3.055896in}}%
  \pgfpathlineto{\pgfqpoint{2.841659in}{3.054942in}}%
  \pgfpathlineto{\pgfqpoint{2.839852in}{3.053981in}}%
  \pgfpathlineto{\pgfqpoint{2.838043in}{3.053013in}}%
  \pgfpathlineto{\pgfqpoint{2.836233in}{3.052038in}}%
  \pgfpathlineto{\pgfqpoint{2.834421in}{3.051057in}}%
  \pgfpathlineto{\pgfqpoint{2.832608in}{3.050069in}}%
  \pgfpathlineto{\pgfqpoint{2.830793in}{3.049073in}}%
  \pgfpathlineto{\pgfqpoint{2.828977in}{3.048071in}}%
  \pgfpathlineto{\pgfqpoint{2.827158in}{3.047063in}}%
  \pgfpathlineto{\pgfqpoint{2.825339in}{3.046047in}}%
  \pgfpathlineto{\pgfqpoint{2.823517in}{3.045024in}}%
  \pgfpathlineto{\pgfqpoint{2.821694in}{3.043994in}}%
  \pgfpathlineto{\pgfqpoint{2.819870in}{3.042958in}}%
  \pgfpathlineto{\pgfqpoint{2.818044in}{3.041914in}}%
  \pgfpathlineto{\pgfqpoint{2.816216in}{3.040864in}}%
  \pgfpathlineto{\pgfqpoint{2.814386in}{3.039807in}}%
  \pgfpathlineto{\pgfqpoint{2.812555in}{3.038742in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.226016in}{3.031608in}}%
  \pgfpathlineto{\pgfqpoint{3.228115in}{3.029742in}}%
  \pgfpathlineto{\pgfqpoint{3.230209in}{3.027847in}}%
  \pgfpathlineto{\pgfqpoint{3.232297in}{3.025922in}}%
  \pgfpathlineto{\pgfqpoint{3.234380in}{3.023969in}}%
  \pgfpathlineto{\pgfqpoint{3.236457in}{3.021986in}}%
  \pgfpathlineto{\pgfqpoint{3.238529in}{3.019973in}}%
  \pgfpathlineto{\pgfqpoint{3.240595in}{3.017932in}}%
  \pgfpathlineto{\pgfqpoint{3.242656in}{3.015860in}}%
  \pgfpathlineto{\pgfqpoint{3.244711in}{3.013760in}}%
  \pgfpathlineto{\pgfqpoint{3.246761in}{3.011629in}}%
  \pgfpathlineto{\pgfqpoint{3.248806in}{3.009469in}}%
  \pgfpathlineto{\pgfqpoint{3.250844in}{3.007279in}}%
  \pgfpathlineto{\pgfqpoint{3.252878in}{3.005060in}}%
  \pgfpathlineto{\pgfqpoint{3.254905in}{3.002810in}}%
  \pgfpathlineto{\pgfqpoint{3.256927in}{3.000531in}}%
  \pgfpathlineto{\pgfqpoint{3.258944in}{2.998222in}}%
  \pgfpathlineto{\pgfqpoint{3.260955in}{2.995883in}}%
  \pgfpathlineto{\pgfqpoint{3.262960in}{2.993515in}}%
  \pgfpathlineto{\pgfqpoint{3.264960in}{2.991116in}}%
  \pgfpathlineto{\pgfqpoint{3.266954in}{2.988688in}}%
  \pgfpathlineto{\pgfqpoint{3.268943in}{2.986231in}}%
  \pgfpathlineto{\pgfqpoint{3.270926in}{2.983743in}}%
  \pgfpathlineto{\pgfqpoint{3.272903in}{2.981226in}}%
  \pgfpathlineto{\pgfqpoint{3.274875in}{2.978679in}}%
  \pgfpathlineto{\pgfqpoint{3.276841in}{2.976103in}}%
  \pgfpathlineto{\pgfqpoint{3.278802in}{2.973497in}}%
  \pgfpathlineto{\pgfqpoint{3.280757in}{2.970862in}}%
  \pgfpathlineto{\pgfqpoint{3.282707in}{2.968198in}}%
  \pgfpathlineto{\pgfqpoint{3.284651in}{2.965504in}}%
  \pgfpathlineto{\pgfqpoint{3.286589in}{2.962782in}}%
  \pgfpathlineto{\pgfqpoint{3.288522in}{2.960030in}}%
  \pgfpathlineto{\pgfqpoint{3.290449in}{2.957249in}}%
  \pgfpathlineto{\pgfqpoint{3.292194in}{2.958138in}}%
  \pgfpathlineto{\pgfqpoint{3.293938in}{2.959023in}}%
  \pgfpathlineto{\pgfqpoint{3.295681in}{2.959906in}}%
  \pgfpathlineto{\pgfqpoint{3.297423in}{2.960785in}}%
  \pgfpathlineto{\pgfqpoint{3.299164in}{2.961662in}}%
  \pgfpathlineto{\pgfqpoint{3.300904in}{2.962537in}}%
  \pgfpathlineto{\pgfqpoint{3.302643in}{2.963408in}}%
  \pgfpathlineto{\pgfqpoint{3.304381in}{2.964277in}}%
  \pgfpathlineto{\pgfqpoint{3.306119in}{2.965143in}}%
  \pgfpathlineto{\pgfqpoint{3.307856in}{2.966007in}}%
  \pgfpathlineto{\pgfqpoint{3.309591in}{2.966868in}}%
  \pgfpathlineto{\pgfqpoint{3.311326in}{2.967726in}}%
  \pgfpathlineto{\pgfqpoint{3.313060in}{2.968582in}}%
  \pgfpathlineto{\pgfqpoint{3.314793in}{2.969435in}}%
  \pgfpathlineto{\pgfqpoint{3.316525in}{2.970286in}}%
  \pgfpathlineto{\pgfqpoint{3.318257in}{2.971135in}}%
  \pgfpathlineto{\pgfqpoint{3.319987in}{2.971980in}}%
  \pgfpathlineto{\pgfqpoint{3.321717in}{2.972824in}}%
  \pgfpathlineto{\pgfqpoint{3.323446in}{2.973665in}}%
  \pgfpathlineto{\pgfqpoint{3.325174in}{2.974503in}}%
  \pgfpathlineto{\pgfqpoint{3.326901in}{2.975340in}}%
  \pgfpathlineto{\pgfqpoint{3.328628in}{2.976174in}}%
  \pgfpathlineto{\pgfqpoint{3.330353in}{2.977005in}}%
  \pgfpathlineto{\pgfqpoint{3.332078in}{2.977835in}}%
  \pgfpathlineto{\pgfqpoint{3.333802in}{2.978662in}}%
  \pgfpathlineto{\pgfqpoint{3.335525in}{2.979487in}}%
  \pgfpathlineto{\pgfqpoint{3.337247in}{2.980309in}}%
  \pgfpathlineto{\pgfqpoint{3.338969in}{2.981130in}}%
  \pgfpathlineto{\pgfqpoint{3.340690in}{2.981949in}}%
  \pgfpathlineto{\pgfqpoint{3.342410in}{2.982765in}}%
  \pgfpathlineto{\pgfqpoint{3.344129in}{2.983579in}}%
  \pgfpathlineto{\pgfqpoint{3.345847in}{2.984392in}}%
  \pgfpathlineto{\pgfqpoint{3.343870in}{2.986869in}}%
  \pgfpathlineto{\pgfqpoint{3.341888in}{2.989321in}}%
  \pgfpathlineto{\pgfqpoint{3.339901in}{2.991748in}}%
  \pgfpathlineto{\pgfqpoint{3.337910in}{2.994149in}}%
  \pgfpathlineto{\pgfqpoint{3.335914in}{2.996525in}}%
  \pgfpathlineto{\pgfqpoint{3.333912in}{2.998876in}}%
  \pgfpathlineto{\pgfqpoint{3.331907in}{3.001201in}}%
  \pgfpathlineto{\pgfqpoint{3.329896in}{3.003501in}}%
  \pgfpathlineto{\pgfqpoint{3.327880in}{3.005775in}}%
  \pgfpathlineto{\pgfqpoint{3.325860in}{3.008023in}}%
  \pgfpathlineto{\pgfqpoint{3.323834in}{3.010245in}}%
  \pgfpathlineto{\pgfqpoint{3.321804in}{3.012442in}}%
  \pgfpathlineto{\pgfqpoint{3.319769in}{3.014613in}}%
  \pgfpathlineto{\pgfqpoint{3.317729in}{3.016758in}}%
  \pgfpathlineto{\pgfqpoint{3.315685in}{3.018878in}}%
  \pgfpathlineto{\pgfqpoint{3.313635in}{3.020971in}}%
  \pgfpathlineto{\pgfqpoint{3.311581in}{3.023039in}}%
  \pgfpathlineto{\pgfqpoint{3.309521in}{3.025081in}}%
  \pgfpathlineto{\pgfqpoint{3.307457in}{3.027097in}}%
  \pgfpathlineto{\pgfqpoint{3.305389in}{3.029087in}}%
  \pgfpathlineto{\pgfqpoint{3.303315in}{3.031052in}}%
  \pgfpathlineto{\pgfqpoint{3.301237in}{3.032990in}}%
  \pgfpathlineto{\pgfqpoint{3.299153in}{3.034903in}}%
  \pgfpathlineto{\pgfqpoint{3.297065in}{3.036790in}}%
  \pgfpathlineto{\pgfqpoint{3.294973in}{3.038652in}}%
  \pgfpathlineto{\pgfqpoint{3.292875in}{3.040488in}}%
  \pgfpathlineto{\pgfqpoint{3.290773in}{3.042298in}}%
  \pgfpathlineto{\pgfqpoint{3.288666in}{3.044083in}}%
  \pgfpathlineto{\pgfqpoint{3.286554in}{3.045842in}}%
  \pgfpathlineto{\pgfqpoint{3.284438in}{3.047576in}}%
  \pgfpathlineto{\pgfqpoint{3.282317in}{3.049285in}}%
  \pgfpathlineto{\pgfqpoint{3.280191in}{3.050968in}}%
  \pgfpathlineto{\pgfqpoint{3.278517in}{3.050428in}}%
  \pgfpathlineto{\pgfqpoint{3.276841in}{3.049885in}}%
  \pgfpathlineto{\pgfqpoint{3.275165in}{3.049337in}}%
  \pgfpathlineto{\pgfqpoint{3.273487in}{3.048786in}}%
  \pgfpathlineto{\pgfqpoint{3.271808in}{3.048231in}}%
  \pgfpathlineto{\pgfqpoint{3.270128in}{3.047673in}}%
  \pgfpathlineto{\pgfqpoint{3.268447in}{3.047110in}}%
  \pgfpathlineto{\pgfqpoint{3.266765in}{3.046543in}}%
  \pgfpathlineto{\pgfqpoint{3.265081in}{3.045973in}}%
  \pgfpathlineto{\pgfqpoint{3.263397in}{3.045398in}}%
  \pgfpathlineto{\pgfqpoint{3.261711in}{3.044819in}}%
  \pgfpathlineto{\pgfqpoint{3.260024in}{3.044236in}}%
  \pgfpathlineto{\pgfqpoint{3.258335in}{3.043648in}}%
  \pgfpathlineto{\pgfqpoint{3.256646in}{3.043056in}}%
  \pgfpathlineto{\pgfqpoint{3.254955in}{3.042460in}}%
  \pgfpathlineto{\pgfqpoint{3.253263in}{3.041860in}}%
  \pgfpathlineto{\pgfqpoint{3.251570in}{3.041255in}}%
  \pgfpathlineto{\pgfqpoint{3.249876in}{3.040645in}}%
  \pgfpathlineto{\pgfqpoint{3.248180in}{3.040031in}}%
  \pgfpathlineto{\pgfqpoint{3.246483in}{3.039412in}}%
  \pgfpathlineto{\pgfqpoint{3.244785in}{3.038789in}}%
  \pgfpathlineto{\pgfqpoint{3.243085in}{3.038160in}}%
  \pgfpathlineto{\pgfqpoint{3.241384in}{3.037527in}}%
  \pgfpathlineto{\pgfqpoint{3.239682in}{3.036890in}}%
  \pgfpathlineto{\pgfqpoint{3.237979in}{3.036247in}}%
  \pgfpathlineto{\pgfqpoint{3.236274in}{3.035599in}}%
  \pgfpathlineto{\pgfqpoint{3.234568in}{3.034947in}}%
  \pgfpathlineto{\pgfqpoint{3.232860in}{3.034289in}}%
  \pgfpathlineto{\pgfqpoint{3.231151in}{3.033626in}}%
  \pgfpathlineto{\pgfqpoint{3.229441in}{3.032959in}}%
  \pgfpathlineto{\pgfqpoint{3.227729in}{3.032286in}}%
  \pgfpathlineto{\pgfqpoint{3.226016in}{3.031608in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.349415in}{2.854176in}}%
  \pgfpathlineto{\pgfqpoint{3.351181in}{2.850566in}}%
  \pgfpathlineto{\pgfqpoint{3.352944in}{2.846936in}}%
  \pgfpathlineto{\pgfqpoint{3.354703in}{2.843287in}}%
  \pgfpathlineto{\pgfqpoint{3.356459in}{2.839620in}}%
  \pgfpathlineto{\pgfqpoint{3.358211in}{2.835934in}}%
  \pgfpathlineto{\pgfqpoint{3.359959in}{2.832230in}}%
  \pgfpathlineto{\pgfqpoint{3.361704in}{2.828510in}}%
  \pgfpathlineto{\pgfqpoint{3.363446in}{2.824772in}}%
  \pgfpathlineto{\pgfqpoint{3.365184in}{2.821018in}}%
  \pgfpathlineto{\pgfqpoint{3.366919in}{2.817249in}}%
  \pgfpathlineto{\pgfqpoint{3.368651in}{2.813464in}}%
  \pgfpathlineto{\pgfqpoint{3.370380in}{2.809664in}}%
  \pgfpathlineto{\pgfqpoint{3.372106in}{2.805849in}}%
  \pgfpathlineto{\pgfqpoint{3.373830in}{2.802021in}}%
  \pgfpathlineto{\pgfqpoint{3.375550in}{2.798180in}}%
  \pgfpathlineto{\pgfqpoint{3.377268in}{2.794326in}}%
  \pgfpathlineto{\pgfqpoint{3.378984in}{2.790460in}}%
  \pgfpathlineto{\pgfqpoint{3.380697in}{2.786583in}}%
  \pgfpathlineto{\pgfqpoint{3.382408in}{2.782694in}}%
  \pgfpathlineto{\pgfqpoint{3.384117in}{2.778795in}}%
  \pgfpathlineto{\pgfqpoint{3.385824in}{2.774886in}}%
  \pgfpathlineto{\pgfqpoint{3.387529in}{2.770968in}}%
  \pgfpathlineto{\pgfqpoint{3.389232in}{2.767041in}}%
  \pgfpathlineto{\pgfqpoint{3.390934in}{2.763106in}}%
  \pgfpathlineto{\pgfqpoint{3.392634in}{2.759164in}}%
  \pgfpathlineto{\pgfqpoint{3.394332in}{2.755214in}}%
  \pgfpathlineto{\pgfqpoint{3.396029in}{2.751259in}}%
  \pgfpathlineto{\pgfqpoint{3.397725in}{2.747298in}}%
  \pgfpathlineto{\pgfqpoint{3.399420in}{2.743332in}}%
  \pgfpathlineto{\pgfqpoint{3.401114in}{2.739361in}}%
  \pgfpathlineto{\pgfqpoint{3.402807in}{2.735387in}}%
  \pgfpathlineto{\pgfqpoint{3.404499in}{2.731409in}}%
  \pgfpathlineto{\pgfqpoint{3.406357in}{2.732976in}}%
  \pgfpathlineto{\pgfqpoint{3.408215in}{2.734547in}}%
  \pgfpathlineto{\pgfqpoint{3.410074in}{2.736122in}}%
  \pgfpathlineto{\pgfqpoint{3.411934in}{2.737702in}}%
  \pgfpathlineto{\pgfqpoint{3.413794in}{2.739285in}}%
  \pgfpathlineto{\pgfqpoint{3.415655in}{2.740873in}}%
  \pgfpathlineto{\pgfqpoint{3.417516in}{2.742464in}}%
  \pgfpathlineto{\pgfqpoint{3.419377in}{2.744059in}}%
  \pgfpathlineto{\pgfqpoint{3.421239in}{2.745658in}}%
  \pgfpathlineto{\pgfqpoint{3.423101in}{2.747261in}}%
  \pgfpathlineto{\pgfqpoint{3.424964in}{2.748868in}}%
  \pgfpathlineto{\pgfqpoint{3.426827in}{2.750478in}}%
  \pgfpathlineto{\pgfqpoint{3.428691in}{2.752092in}}%
  \pgfpathlineto{\pgfqpoint{3.430555in}{2.753709in}}%
  \pgfpathlineto{\pgfqpoint{3.432419in}{2.755330in}}%
  \pgfpathlineto{\pgfqpoint{3.434284in}{2.756955in}}%
  \pgfpathlineto{\pgfqpoint{3.436149in}{2.758582in}}%
  \pgfpathlineto{\pgfqpoint{3.438014in}{2.760213in}}%
  \pgfpathlineto{\pgfqpoint{3.439880in}{2.761847in}}%
  \pgfpathlineto{\pgfqpoint{3.441746in}{2.763484in}}%
  \pgfpathlineto{\pgfqpoint{3.443612in}{2.765124in}}%
  \pgfpathlineto{\pgfqpoint{3.445479in}{2.766768in}}%
  \pgfpathlineto{\pgfqpoint{3.447346in}{2.768414in}}%
  \pgfpathlineto{\pgfqpoint{3.449213in}{2.770063in}}%
  \pgfpathlineto{\pgfqpoint{3.451080in}{2.771714in}}%
  \pgfpathlineto{\pgfqpoint{3.452948in}{2.773369in}}%
  \pgfpathlineto{\pgfqpoint{3.454816in}{2.775026in}}%
  \pgfpathlineto{\pgfqpoint{3.456684in}{2.776686in}}%
  \pgfpathlineto{\pgfqpoint{3.458552in}{2.778348in}}%
  \pgfpathlineto{\pgfqpoint{3.460421in}{2.780013in}}%
  \pgfpathlineto{\pgfqpoint{3.462289in}{2.781680in}}%
  \pgfpathlineto{\pgfqpoint{3.464158in}{2.783350in}}%
  \pgfpathlineto{\pgfqpoint{3.462393in}{2.786915in}}%
  \pgfpathlineto{\pgfqpoint{3.460628in}{2.790476in}}%
  \pgfpathlineto{\pgfqpoint{3.458861in}{2.794032in}}%
  \pgfpathlineto{\pgfqpoint{3.457093in}{2.797582in}}%
  \pgfpathlineto{\pgfqpoint{3.455324in}{2.801125in}}%
  \pgfpathlineto{\pgfqpoint{3.453553in}{2.804662in}}%
  \pgfpathlineto{\pgfqpoint{3.451781in}{2.808192in}}%
  \pgfpathlineto{\pgfqpoint{3.450008in}{2.811715in}}%
  \pgfpathlineto{\pgfqpoint{3.448233in}{2.815229in}}%
  \pgfpathlineto{\pgfqpoint{3.446456in}{2.818734in}}%
  \pgfpathlineto{\pgfqpoint{3.444677in}{2.822231in}}%
  \pgfpathlineto{\pgfqpoint{3.442896in}{2.825718in}}%
  \pgfpathlineto{\pgfqpoint{3.441113in}{2.829194in}}%
  \pgfpathlineto{\pgfqpoint{3.439328in}{2.832661in}}%
  \pgfpathlineto{\pgfqpoint{3.437541in}{2.836116in}}%
  \pgfpathlineto{\pgfqpoint{3.435752in}{2.839561in}}%
  \pgfpathlineto{\pgfqpoint{3.433960in}{2.842993in}}%
  \pgfpathlineto{\pgfqpoint{3.432166in}{2.846413in}}%
  \pgfpathlineto{\pgfqpoint{3.430370in}{2.849821in}}%
  \pgfpathlineto{\pgfqpoint{3.428570in}{2.853216in}}%
  \pgfpathlineto{\pgfqpoint{3.426768in}{2.856597in}}%
  \pgfpathlineto{\pgfqpoint{3.424964in}{2.859964in}}%
  \pgfpathlineto{\pgfqpoint{3.423156in}{2.863317in}}%
  \pgfpathlineto{\pgfqpoint{3.421346in}{2.866655in}}%
  \pgfpathlineto{\pgfqpoint{3.419532in}{2.869978in}}%
  \pgfpathlineto{\pgfqpoint{3.417716in}{2.873286in}}%
  \pgfpathlineto{\pgfqpoint{3.415896in}{2.876577in}}%
  \pgfpathlineto{\pgfqpoint{3.414073in}{2.879853in}}%
  \pgfpathlineto{\pgfqpoint{3.412247in}{2.883112in}}%
  \pgfpathlineto{\pgfqpoint{3.410418in}{2.886354in}}%
  \pgfpathlineto{\pgfqpoint{3.408585in}{2.889579in}}%
  \pgfpathlineto{\pgfqpoint{3.406748in}{2.892786in}}%
  \pgfpathlineto{\pgfqpoint{3.404961in}{2.891576in}}%
  \pgfpathlineto{\pgfqpoint{3.403174in}{2.890365in}}%
  \pgfpathlineto{\pgfqpoint{3.401386in}{2.889155in}}%
  \pgfpathlineto{\pgfqpoint{3.399598in}{2.887945in}}%
  \pgfpathlineto{\pgfqpoint{3.397809in}{2.886735in}}%
  \pgfpathlineto{\pgfqpoint{3.396021in}{2.885525in}}%
  \pgfpathlineto{\pgfqpoint{3.394232in}{2.884316in}}%
  \pgfpathlineto{\pgfqpoint{3.392442in}{2.883107in}}%
  \pgfpathlineto{\pgfqpoint{3.390653in}{2.881898in}}%
  \pgfpathlineto{\pgfqpoint{3.388863in}{2.880689in}}%
  \pgfpathlineto{\pgfqpoint{3.387073in}{2.879481in}}%
  \pgfpathlineto{\pgfqpoint{3.385282in}{2.878272in}}%
  \pgfpathlineto{\pgfqpoint{3.383492in}{2.877064in}}%
  \pgfpathlineto{\pgfqpoint{3.381701in}{2.875857in}}%
  \pgfpathlineto{\pgfqpoint{3.379909in}{2.874649in}}%
  \pgfpathlineto{\pgfqpoint{3.378118in}{2.873442in}}%
  \pgfpathlineto{\pgfqpoint{3.376326in}{2.872235in}}%
  \pgfpathlineto{\pgfqpoint{3.374534in}{2.871029in}}%
  \pgfpathlineto{\pgfqpoint{3.372741in}{2.869822in}}%
  \pgfpathlineto{\pgfqpoint{3.370948in}{2.868617in}}%
  \pgfpathlineto{\pgfqpoint{3.369155in}{2.867411in}}%
  \pgfpathlineto{\pgfqpoint{3.367362in}{2.866206in}}%
  \pgfpathlineto{\pgfqpoint{3.365568in}{2.865001in}}%
  \pgfpathlineto{\pgfqpoint{3.363775in}{2.863797in}}%
  \pgfpathlineto{\pgfqpoint{3.361981in}{2.862592in}}%
  \pgfpathlineto{\pgfqpoint{3.360186in}{2.861389in}}%
  \pgfpathlineto{\pgfqpoint{3.358392in}{2.860186in}}%
  \pgfpathlineto{\pgfqpoint{3.356597in}{2.858983in}}%
  \pgfpathlineto{\pgfqpoint{3.354801in}{2.857780in}}%
  \pgfpathlineto{\pgfqpoint{3.353006in}{2.856579in}}%
  \pgfpathlineto{\pgfqpoint{3.351210in}{2.855377in}}%
  \pgfpathlineto{\pgfqpoint{3.349415in}{2.854176in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.673307in}{2.986173in}}%
  \pgfpathlineto{\pgfqpoint{2.675801in}{2.986676in}}%
  \pgfpathlineto{\pgfqpoint{2.678295in}{2.987177in}}%
  \pgfpathlineto{\pgfqpoint{2.680789in}{2.987677in}}%
  \pgfpathlineto{\pgfqpoint{2.683283in}{2.988176in}}%
  \pgfpathlineto{\pgfqpoint{2.685777in}{2.988672in}}%
  \pgfpathlineto{\pgfqpoint{2.688272in}{2.989167in}}%
  \pgfpathlineto{\pgfqpoint{2.690767in}{2.989660in}}%
  \pgfpathlineto{\pgfqpoint{2.693261in}{2.990151in}}%
  \pgfpathlineto{\pgfqpoint{2.695756in}{2.990639in}}%
  \pgfpathlineto{\pgfqpoint{2.698251in}{2.991126in}}%
  \pgfpathlineto{\pgfqpoint{2.700746in}{2.991609in}}%
  \pgfpathlineto{\pgfqpoint{2.703241in}{2.992091in}}%
  \pgfpathlineto{\pgfqpoint{2.705736in}{2.992570in}}%
  \pgfpathlineto{\pgfqpoint{2.708231in}{2.993046in}}%
  \pgfpathlineto{\pgfqpoint{2.710726in}{2.993519in}}%
  \pgfpathlineto{\pgfqpoint{2.713221in}{2.993989in}}%
  \pgfpathlineto{\pgfqpoint{2.715715in}{2.994457in}}%
  \pgfpathlineto{\pgfqpoint{2.718210in}{2.994921in}}%
  \pgfpathlineto{\pgfqpoint{2.720705in}{2.995381in}}%
  \pgfpathlineto{\pgfqpoint{2.723199in}{2.995838in}}%
  \pgfpathlineto{\pgfqpoint{2.725693in}{2.996292in}}%
  \pgfpathlineto{\pgfqpoint{2.728187in}{2.996741in}}%
  \pgfpathlineto{\pgfqpoint{2.730681in}{2.997187in}}%
  \pgfpathlineto{\pgfqpoint{2.733174in}{2.997629in}}%
  \pgfpathlineto{\pgfqpoint{2.735668in}{2.998066in}}%
  \pgfpathlineto{\pgfqpoint{2.738161in}{2.998500in}}%
  \pgfpathlineto{\pgfqpoint{2.740653in}{2.998929in}}%
  \pgfpathlineto{\pgfqpoint{2.743146in}{2.999353in}}%
  \pgfpathlineto{\pgfqpoint{2.745638in}{2.999772in}}%
  \pgfpathlineto{\pgfqpoint{2.748129in}{3.000187in}}%
  \pgfpathlineto{\pgfqpoint{2.750620in}{3.000596in}}%
  \pgfpathlineto{\pgfqpoint{2.753111in}{3.001001in}}%
  \pgfpathlineto{\pgfqpoint{2.754993in}{3.002288in}}%
  \pgfpathlineto{\pgfqpoint{2.756874in}{3.003568in}}%
  \pgfpathlineto{\pgfqpoint{2.758753in}{3.004841in}}%
  \pgfpathlineto{\pgfqpoint{2.760631in}{3.006108in}}%
  \pgfpathlineto{\pgfqpoint{2.762507in}{3.007367in}}%
  \pgfpathlineto{\pgfqpoint{2.764381in}{3.008620in}}%
  \pgfpathlineto{\pgfqpoint{2.766254in}{3.009865in}}%
  \pgfpathlineto{\pgfqpoint{2.768126in}{3.011104in}}%
  \pgfpathlineto{\pgfqpoint{2.769995in}{3.012336in}}%
  \pgfpathlineto{\pgfqpoint{2.771863in}{3.013561in}}%
  \pgfpathlineto{\pgfqpoint{2.773730in}{3.014778in}}%
  \pgfpathlineto{\pgfqpoint{2.775595in}{3.015989in}}%
  \pgfpathlineto{\pgfqpoint{2.777458in}{3.017193in}}%
  \pgfpathlineto{\pgfqpoint{2.779320in}{3.018390in}}%
  \pgfpathlineto{\pgfqpoint{2.781180in}{3.019580in}}%
  \pgfpathlineto{\pgfqpoint{2.783038in}{3.020763in}}%
  \pgfpathlineto{\pgfqpoint{2.784895in}{3.021939in}}%
  \pgfpathlineto{\pgfqpoint{2.786750in}{3.023108in}}%
  \pgfpathlineto{\pgfqpoint{2.788604in}{3.024271in}}%
  \pgfpathlineto{\pgfqpoint{2.790456in}{3.025426in}}%
  \pgfpathlineto{\pgfqpoint{2.792307in}{3.026574in}}%
  \pgfpathlineto{\pgfqpoint{2.794156in}{3.027715in}}%
  \pgfpathlineto{\pgfqpoint{2.796003in}{3.028849in}}%
  \pgfpathlineto{\pgfqpoint{2.797848in}{3.029976in}}%
  \pgfpathlineto{\pgfqpoint{2.799692in}{3.031096in}}%
  \pgfpathlineto{\pgfqpoint{2.801535in}{3.032210in}}%
  \pgfpathlineto{\pgfqpoint{2.803376in}{3.033316in}}%
  \pgfpathlineto{\pgfqpoint{2.805215in}{3.034415in}}%
  \pgfpathlineto{\pgfqpoint{2.807052in}{3.035507in}}%
  \pgfpathlineto{\pgfqpoint{2.808888in}{3.036593in}}%
  \pgfpathlineto{\pgfqpoint{2.810722in}{3.037671in}}%
  \pgfpathlineto{\pgfqpoint{2.812555in}{3.038742in}}%
  \pgfpathlineto{\pgfqpoint{2.810066in}{3.038324in}}%
  \pgfpathlineto{\pgfqpoint{2.807575in}{3.037900in}}%
  \pgfpathlineto{\pgfqpoint{2.805085in}{3.037471in}}%
  \pgfpathlineto{\pgfqpoint{2.802594in}{3.037038in}}%
  \pgfpathlineto{\pgfqpoint{2.800103in}{3.036599in}}%
  \pgfpathlineto{\pgfqpoint{2.797611in}{3.036156in}}%
  \pgfpathlineto{\pgfqpoint{2.795119in}{3.035709in}}%
  \pgfpathlineto{\pgfqpoint{2.792627in}{3.035257in}}%
  \pgfpathlineto{\pgfqpoint{2.790134in}{3.034801in}}%
  \pgfpathlineto{\pgfqpoint{2.787641in}{3.034341in}}%
  \pgfpathlineto{\pgfqpoint{2.785148in}{3.033877in}}%
  \pgfpathlineto{\pgfqpoint{2.782655in}{3.033409in}}%
  \pgfpathlineto{\pgfqpoint{2.780162in}{3.032938in}}%
  \pgfpathlineto{\pgfqpoint{2.777668in}{3.032463in}}%
  \pgfpathlineto{\pgfqpoint{2.775174in}{3.031985in}}%
  \pgfpathlineto{\pgfqpoint{2.772680in}{3.031504in}}%
  \pgfpathlineto{\pgfqpoint{2.770186in}{3.031019in}}%
  \pgfpathlineto{\pgfqpoint{2.767692in}{3.030532in}}%
  \pgfpathlineto{\pgfqpoint{2.765198in}{3.030041in}}%
  \pgfpathlineto{\pgfqpoint{2.762704in}{3.029548in}}%
  \pgfpathlineto{\pgfqpoint{2.760210in}{3.029053in}}%
  \pgfpathlineto{\pgfqpoint{2.757716in}{3.028554in}}%
  \pgfpathlineto{\pgfqpoint{2.755222in}{3.028054in}}%
  \pgfpathlineto{\pgfqpoint{2.752728in}{3.027551in}}%
  \pgfpathlineto{\pgfqpoint{2.750234in}{3.027045in}}%
  \pgfpathlineto{\pgfqpoint{2.747740in}{3.026538in}}%
  \pgfpathlineto{\pgfqpoint{2.745247in}{3.026029in}}%
  \pgfpathlineto{\pgfqpoint{2.742753in}{3.025518in}}%
  \pgfpathlineto{\pgfqpoint{2.740260in}{3.025005in}}%
  \pgfpathlineto{\pgfqpoint{2.737767in}{3.024491in}}%
  \pgfpathlineto{\pgfqpoint{2.735274in}{3.023975in}}%
  \pgfpathlineto{\pgfqpoint{2.732781in}{3.023458in}}%
  \pgfpathlineto{\pgfqpoint{2.730944in}{3.022382in}}%
  \pgfpathlineto{\pgfqpoint{2.729105in}{3.021301in}}%
  \pgfpathlineto{\pgfqpoint{2.727265in}{3.020214in}}%
  \pgfpathlineto{\pgfqpoint{2.725424in}{3.019121in}}%
  \pgfpathlineto{\pgfqpoint{2.723581in}{3.018022in}}%
  \pgfpathlineto{\pgfqpoint{2.721737in}{3.016918in}}%
  \pgfpathlineto{\pgfqpoint{2.719892in}{3.015807in}}%
  \pgfpathlineto{\pgfqpoint{2.718045in}{3.014691in}}%
  \pgfpathlineto{\pgfqpoint{2.716197in}{3.013569in}}%
  \pgfpathlineto{\pgfqpoint{2.714347in}{3.012442in}}%
  \pgfpathlineto{\pgfqpoint{2.712496in}{3.011308in}}%
  \pgfpathlineto{\pgfqpoint{2.710644in}{3.010169in}}%
  \pgfpathlineto{\pgfqpoint{2.708790in}{3.009024in}}%
  \pgfpathlineto{\pgfqpoint{2.706935in}{3.007873in}}%
  \pgfpathlineto{\pgfqpoint{2.705079in}{3.006717in}}%
  \pgfpathlineto{\pgfqpoint{2.703221in}{3.005554in}}%
  \pgfpathlineto{\pgfqpoint{2.701362in}{3.004386in}}%
  \pgfpathlineto{\pgfqpoint{2.699501in}{3.003212in}}%
  \pgfpathlineto{\pgfqpoint{2.697639in}{3.002033in}}%
  \pgfpathlineto{\pgfqpoint{2.695775in}{3.000847in}}%
  \pgfpathlineto{\pgfqpoint{2.693911in}{2.999656in}}%
  \pgfpathlineto{\pgfqpoint{2.692044in}{2.998459in}}%
  \pgfpathlineto{\pgfqpoint{2.690177in}{2.997256in}}%
  \pgfpathlineto{\pgfqpoint{2.688308in}{2.996047in}}%
  \pgfpathlineto{\pgfqpoint{2.686438in}{2.994833in}}%
  \pgfpathlineto{\pgfqpoint{2.684566in}{2.993613in}}%
  \pgfpathlineto{\pgfqpoint{2.682693in}{2.992387in}}%
  \pgfpathlineto{\pgfqpoint{2.680819in}{2.991156in}}%
  \pgfpathlineto{\pgfqpoint{2.678943in}{2.989919in}}%
  \pgfpathlineto{\pgfqpoint{2.677066in}{2.988676in}}%
  \pgfpathlineto{\pgfqpoint{2.675187in}{2.987427in}}%
  \pgfpathlineto{\pgfqpoint{2.673307in}{2.986173in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.290449in}{2.957249in}}%
  \pgfpathlineto{\pgfqpoint{3.292371in}{2.954440in}}%
  \pgfpathlineto{\pgfqpoint{3.294288in}{2.951602in}}%
  \pgfpathlineto{\pgfqpoint{3.296199in}{2.948736in}}%
  \pgfpathlineto{\pgfqpoint{3.298105in}{2.945841in}}%
  \pgfpathlineto{\pgfqpoint{3.300005in}{2.942918in}}%
  \pgfpathlineto{\pgfqpoint{3.301900in}{2.939967in}}%
  \pgfpathlineto{\pgfqpoint{3.303789in}{2.936988in}}%
  \pgfpathlineto{\pgfqpoint{3.305674in}{2.933982in}}%
  \pgfpathlineto{\pgfqpoint{3.307553in}{2.930948in}}%
  \pgfpathlineto{\pgfqpoint{3.309426in}{2.927887in}}%
  \pgfpathlineto{\pgfqpoint{3.311295in}{2.924799in}}%
  \pgfpathlineto{\pgfqpoint{3.313158in}{2.921684in}}%
  \pgfpathlineto{\pgfqpoint{3.315017in}{2.918542in}}%
  \pgfpathlineto{\pgfqpoint{3.316870in}{2.915374in}}%
  \pgfpathlineto{\pgfqpoint{3.318718in}{2.912180in}}%
  \pgfpathlineto{\pgfqpoint{3.320561in}{2.908960in}}%
  \pgfpathlineto{\pgfqpoint{3.322399in}{2.905715in}}%
  \pgfpathlineto{\pgfqpoint{3.324232in}{2.902444in}}%
  \pgfpathlineto{\pgfqpoint{3.326061in}{2.899148in}}%
  \pgfpathlineto{\pgfqpoint{3.327884in}{2.895828in}}%
  \pgfpathlineto{\pgfqpoint{3.329703in}{2.892483in}}%
  \pgfpathlineto{\pgfqpoint{3.331517in}{2.889114in}}%
  \pgfpathlineto{\pgfqpoint{3.333327in}{2.885721in}}%
  \pgfpathlineto{\pgfqpoint{3.335132in}{2.882305in}}%
  \pgfpathlineto{\pgfqpoint{3.336932in}{2.878866in}}%
  \pgfpathlineto{\pgfqpoint{3.338728in}{2.875404in}}%
  \pgfpathlineto{\pgfqpoint{3.340520in}{2.871919in}}%
  \pgfpathlineto{\pgfqpoint{3.342307in}{2.868413in}}%
  \pgfpathlineto{\pgfqpoint{3.344090in}{2.864885in}}%
  \pgfpathlineto{\pgfqpoint{3.345869in}{2.861336in}}%
  \pgfpathlineto{\pgfqpoint{3.347644in}{2.857767in}}%
  \pgfpathlineto{\pgfqpoint{3.349415in}{2.854176in}}%
  \pgfpathlineto{\pgfqpoint{3.351210in}{2.855377in}}%
  \pgfpathlineto{\pgfqpoint{3.353006in}{2.856579in}}%
  \pgfpathlineto{\pgfqpoint{3.354801in}{2.857780in}}%
  \pgfpathlineto{\pgfqpoint{3.356597in}{2.858983in}}%
  \pgfpathlineto{\pgfqpoint{3.358392in}{2.860186in}}%
  \pgfpathlineto{\pgfqpoint{3.360186in}{2.861389in}}%
  \pgfpathlineto{\pgfqpoint{3.361981in}{2.862592in}}%
  \pgfpathlineto{\pgfqpoint{3.363775in}{2.863797in}}%
  \pgfpathlineto{\pgfqpoint{3.365568in}{2.865001in}}%
  \pgfpathlineto{\pgfqpoint{3.367362in}{2.866206in}}%
  \pgfpathlineto{\pgfqpoint{3.369155in}{2.867411in}}%
  \pgfpathlineto{\pgfqpoint{3.370948in}{2.868617in}}%
  \pgfpathlineto{\pgfqpoint{3.372741in}{2.869822in}}%
  \pgfpathlineto{\pgfqpoint{3.374534in}{2.871029in}}%
  \pgfpathlineto{\pgfqpoint{3.376326in}{2.872235in}}%
  \pgfpathlineto{\pgfqpoint{3.378118in}{2.873442in}}%
  \pgfpathlineto{\pgfqpoint{3.379909in}{2.874649in}}%
  \pgfpathlineto{\pgfqpoint{3.381701in}{2.875857in}}%
  \pgfpathlineto{\pgfqpoint{3.383492in}{2.877064in}}%
  \pgfpathlineto{\pgfqpoint{3.385282in}{2.878272in}}%
  \pgfpathlineto{\pgfqpoint{3.387073in}{2.879481in}}%
  \pgfpathlineto{\pgfqpoint{3.388863in}{2.880689in}}%
  \pgfpathlineto{\pgfqpoint{3.390653in}{2.881898in}}%
  \pgfpathlineto{\pgfqpoint{3.392442in}{2.883107in}}%
  \pgfpathlineto{\pgfqpoint{3.394232in}{2.884316in}}%
  \pgfpathlineto{\pgfqpoint{3.396021in}{2.885525in}}%
  \pgfpathlineto{\pgfqpoint{3.397809in}{2.886735in}}%
  \pgfpathlineto{\pgfqpoint{3.399598in}{2.887945in}}%
  \pgfpathlineto{\pgfqpoint{3.401386in}{2.889155in}}%
  \pgfpathlineto{\pgfqpoint{3.403174in}{2.890365in}}%
  \pgfpathlineto{\pgfqpoint{3.404961in}{2.891576in}}%
  \pgfpathlineto{\pgfqpoint{3.406748in}{2.892786in}}%
  \pgfpathlineto{\pgfqpoint{3.404909in}{2.895975in}}%
  \pgfpathlineto{\pgfqpoint{3.403065in}{2.899146in}}%
  \pgfpathlineto{\pgfqpoint{3.401218in}{2.902298in}}%
  \pgfpathlineto{\pgfqpoint{3.399367in}{2.905431in}}%
  \pgfpathlineto{\pgfqpoint{3.397513in}{2.908545in}}%
  \pgfpathlineto{\pgfqpoint{3.395654in}{2.911639in}}%
  \pgfpathlineto{\pgfqpoint{3.393792in}{2.914713in}}%
  \pgfpathlineto{\pgfqpoint{3.391926in}{2.917768in}}%
  \pgfpathlineto{\pgfqpoint{3.390055in}{2.920801in}}%
  \pgfpathlineto{\pgfqpoint{3.388181in}{2.923814in}}%
  \pgfpathlineto{\pgfqpoint{3.386303in}{2.926806in}}%
  \pgfpathlineto{\pgfqpoint{3.384420in}{2.929777in}}%
  \pgfpathlineto{\pgfqpoint{3.382534in}{2.932726in}}%
  \pgfpathlineto{\pgfqpoint{3.380643in}{2.935654in}}%
  \pgfpathlineto{\pgfqpoint{3.378748in}{2.938559in}}%
  \pgfpathlineto{\pgfqpoint{3.376849in}{2.941442in}}%
  \pgfpathlineto{\pgfqpoint{3.374945in}{2.944303in}}%
  \pgfpathlineto{\pgfqpoint{3.373037in}{2.947141in}}%
  \pgfpathlineto{\pgfqpoint{3.371124in}{2.949957in}}%
  \pgfpathlineto{\pgfqpoint{3.369207in}{2.952749in}}%
  \pgfpathlineto{\pgfqpoint{3.367286in}{2.955518in}}%
  \pgfpathlineto{\pgfqpoint{3.365360in}{2.958263in}}%
  \pgfpathlineto{\pgfqpoint{3.363430in}{2.960985in}}%
  \pgfpathlineto{\pgfqpoint{3.361495in}{2.963683in}}%
  \pgfpathlineto{\pgfqpoint{3.359555in}{2.966357in}}%
  \pgfpathlineto{\pgfqpoint{3.357611in}{2.969007in}}%
  \pgfpathlineto{\pgfqpoint{3.355662in}{2.971632in}}%
  \pgfpathlineto{\pgfqpoint{3.353709in}{2.974234in}}%
  \pgfpathlineto{\pgfqpoint{3.351750in}{2.976810in}}%
  \pgfpathlineto{\pgfqpoint{3.349787in}{2.979362in}}%
  \pgfpathlineto{\pgfqpoint{3.347820in}{2.981889in}}%
  \pgfpathlineto{\pgfqpoint{3.345847in}{2.984392in}}%
  \pgfpathlineto{\pgfqpoint{3.344129in}{2.983579in}}%
  \pgfpathlineto{\pgfqpoint{3.342410in}{2.982765in}}%
  \pgfpathlineto{\pgfqpoint{3.340690in}{2.981949in}}%
  \pgfpathlineto{\pgfqpoint{3.338969in}{2.981130in}}%
  \pgfpathlineto{\pgfqpoint{3.337247in}{2.980309in}}%
  \pgfpathlineto{\pgfqpoint{3.335525in}{2.979487in}}%
  \pgfpathlineto{\pgfqpoint{3.333802in}{2.978662in}}%
  \pgfpathlineto{\pgfqpoint{3.332078in}{2.977835in}}%
  \pgfpathlineto{\pgfqpoint{3.330353in}{2.977005in}}%
  \pgfpathlineto{\pgfqpoint{3.328628in}{2.976174in}}%
  \pgfpathlineto{\pgfqpoint{3.326901in}{2.975340in}}%
  \pgfpathlineto{\pgfqpoint{3.325174in}{2.974503in}}%
  \pgfpathlineto{\pgfqpoint{3.323446in}{2.973665in}}%
  \pgfpathlineto{\pgfqpoint{3.321717in}{2.972824in}}%
  \pgfpathlineto{\pgfqpoint{3.319987in}{2.971980in}}%
  \pgfpathlineto{\pgfqpoint{3.318257in}{2.971135in}}%
  \pgfpathlineto{\pgfqpoint{3.316525in}{2.970286in}}%
  \pgfpathlineto{\pgfqpoint{3.314793in}{2.969435in}}%
  \pgfpathlineto{\pgfqpoint{3.313060in}{2.968582in}}%
  \pgfpathlineto{\pgfqpoint{3.311326in}{2.967726in}}%
  \pgfpathlineto{\pgfqpoint{3.309591in}{2.966868in}}%
  \pgfpathlineto{\pgfqpoint{3.307856in}{2.966007in}}%
  \pgfpathlineto{\pgfqpoint{3.306119in}{2.965143in}}%
  \pgfpathlineto{\pgfqpoint{3.304381in}{2.964277in}}%
  \pgfpathlineto{\pgfqpoint{3.302643in}{2.963408in}}%
  \pgfpathlineto{\pgfqpoint{3.300904in}{2.962537in}}%
  \pgfpathlineto{\pgfqpoint{3.299164in}{2.961662in}}%
  \pgfpathlineto{\pgfqpoint{3.297423in}{2.960785in}}%
  \pgfpathlineto{\pgfqpoint{3.295681in}{2.959906in}}%
  \pgfpathlineto{\pgfqpoint{3.293938in}{2.959023in}}%
  \pgfpathlineto{\pgfqpoint{3.292194in}{2.958138in}}%
  \pgfpathlineto{\pgfqpoint{3.290449in}{2.957249in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.580700in}{2.420056in}}%
  \pgfpathlineto{\pgfqpoint{3.582799in}{2.418113in}}%
  \pgfpathlineto{\pgfqpoint{3.584904in}{2.416201in}}%
  \pgfpathlineto{\pgfqpoint{3.587015in}{2.414321in}}%
  \pgfpathlineto{\pgfqpoint{3.589133in}{2.412472in}}%
  \pgfpathlineto{\pgfqpoint{3.591257in}{2.410652in}}%
  \pgfpathlineto{\pgfqpoint{3.593387in}{2.408862in}}%
  \pgfpathlineto{\pgfqpoint{3.595523in}{2.407099in}}%
  \pgfpathlineto{\pgfqpoint{3.597665in}{2.405362in}}%
  \pgfpathlineto{\pgfqpoint{3.599811in}{2.403651in}}%
  \pgfpathlineto{\pgfqpoint{3.601963in}{2.401964in}}%
  \pgfpathlineto{\pgfqpoint{3.604120in}{2.400301in}}%
  \pgfpathlineto{\pgfqpoint{3.606282in}{2.398659in}}%
  \pgfpathlineto{\pgfqpoint{3.608448in}{2.397040in}}%
  \pgfpathlineto{\pgfqpoint{3.610619in}{2.395443in}}%
  \pgfpathlineto{\pgfqpoint{3.612796in}{2.393871in}}%
  \pgfpathlineto{\pgfqpoint{3.614978in}{2.392325in}}%
  \pgfpathlineto{\pgfqpoint{3.617165in}{2.390806in}}%
  \pgfpathlineto{\pgfqpoint{3.619359in}{2.389318in}}%
  \pgfpathlineto{\pgfqpoint{3.621560in}{2.387860in}}%
  \pgfpathlineto{\pgfqpoint{3.623768in}{2.386436in}}%
  \pgfpathlineto{\pgfqpoint{3.625982in}{2.385045in}}%
  \pgfpathlineto{\pgfqpoint{3.628205in}{2.383691in}}%
  \pgfpathlineto{\pgfqpoint{3.630435in}{2.382375in}}%
  \pgfpathlineto{\pgfqpoint{3.632674in}{2.381099in}}%
  \pgfpathlineto{\pgfqpoint{3.634921in}{2.379863in}}%
  \pgfpathlineto{\pgfqpoint{3.637178in}{2.378670in}}%
  \pgfpathlineto{\pgfqpoint{3.639444in}{2.377522in}}%
  \pgfpathlineto{\pgfqpoint{3.641719in}{2.376420in}}%
  \pgfpathlineto{\pgfqpoint{3.644005in}{2.375366in}}%
  \pgfpathlineto{\pgfqpoint{3.646301in}{2.374362in}}%
  \pgfpathlineto{\pgfqpoint{3.648608in}{2.373408in}}%
  \pgfpathlineto{\pgfqpoint{3.650496in}{2.375272in}}%
  \pgfpathlineto{\pgfqpoint{3.652386in}{2.377144in}}%
  \pgfpathlineto{\pgfqpoint{3.654277in}{2.379023in}}%
  \pgfpathlineto{\pgfqpoint{3.656169in}{2.380911in}}%
  \pgfpathlineto{\pgfqpoint{3.658063in}{2.382805in}}%
  \pgfpathlineto{\pgfqpoint{3.659958in}{2.384707in}}%
  \pgfpathlineto{\pgfqpoint{3.661854in}{2.386617in}}%
  \pgfpathlineto{\pgfqpoint{3.663752in}{2.388534in}}%
  \pgfpathlineto{\pgfqpoint{3.665650in}{2.390458in}}%
  \pgfpathlineto{\pgfqpoint{3.667550in}{2.392390in}}%
  \pgfpathlineto{\pgfqpoint{3.669451in}{2.394329in}}%
  \pgfpathlineto{\pgfqpoint{3.671353in}{2.396275in}}%
  \pgfpathlineto{\pgfqpoint{3.673257in}{2.398227in}}%
  \pgfpathlineto{\pgfqpoint{3.675161in}{2.400187in}}%
  \pgfpathlineto{\pgfqpoint{3.677067in}{2.402154in}}%
  \pgfpathlineto{\pgfqpoint{3.678974in}{2.404127in}}%
  \pgfpathlineto{\pgfqpoint{3.680882in}{2.406107in}}%
  \pgfpathlineto{\pgfqpoint{3.682791in}{2.408094in}}%
  \pgfpathlineto{\pgfqpoint{3.684701in}{2.410087in}}%
  \pgfpathlineto{\pgfqpoint{3.686612in}{2.412087in}}%
  \pgfpathlineto{\pgfqpoint{3.688524in}{2.414094in}}%
  \pgfpathlineto{\pgfqpoint{3.690437in}{2.416106in}}%
  \pgfpathlineto{\pgfqpoint{3.692352in}{2.418125in}}%
  \pgfpathlineto{\pgfqpoint{3.694267in}{2.420150in}}%
  \pgfpathlineto{\pgfqpoint{3.696183in}{2.422181in}}%
  \pgfpathlineto{\pgfqpoint{3.698100in}{2.424218in}}%
  \pgfpathlineto{\pgfqpoint{3.700018in}{2.426260in}}%
  \pgfpathlineto{\pgfqpoint{3.701937in}{2.428309in}}%
  \pgfpathlineto{\pgfqpoint{3.703857in}{2.430363in}}%
  \pgfpathlineto{\pgfqpoint{3.705778in}{2.432422in}}%
  \pgfpathlineto{\pgfqpoint{3.707700in}{2.434487in}}%
  \pgfpathlineto{\pgfqpoint{3.709622in}{2.436558in}}%
  \pgfpathlineto{\pgfqpoint{3.707289in}{2.437361in}}%
  \pgfpathlineto{\pgfqpoint{3.704977in}{2.438264in}}%
  \pgfpathlineto{\pgfqpoint{3.702684in}{2.439263in}}%
  \pgfpathlineto{\pgfqpoint{3.700411in}{2.440352in}}%
  \pgfpathlineto{\pgfqpoint{3.698155in}{2.441527in}}%
  \pgfpathlineto{\pgfqpoint{3.695916in}{2.442783in}}%
  \pgfpathlineto{\pgfqpoint{3.693693in}{2.444115in}}%
  \pgfpathlineto{\pgfqpoint{3.691485in}{2.445517in}}%
  \pgfpathlineto{\pgfqpoint{3.689291in}{2.446984in}}%
  \pgfpathlineto{\pgfqpoint{3.687109in}{2.448513in}}%
  \pgfpathlineto{\pgfqpoint{3.684939in}{2.450097in}}%
  \pgfpathlineto{\pgfqpoint{3.682780in}{2.451732in}}%
  \pgfpathlineto{\pgfqpoint{3.680630in}{2.453413in}}%
  \pgfpathlineto{\pgfqpoint{3.678489in}{2.455134in}}%
  \pgfpathlineto{\pgfqpoint{3.676355in}{2.456891in}}%
  \pgfpathlineto{\pgfqpoint{3.674228in}{2.458679in}}%
  \pgfpathlineto{\pgfqpoint{3.672106in}{2.460493in}}%
  \pgfpathlineto{\pgfqpoint{3.669989in}{2.462328in}}%
  \pgfpathlineto{\pgfqpoint{3.667875in}{2.464178in}}%
  \pgfpathlineto{\pgfqpoint{3.665764in}{2.466041in}}%
  \pgfpathlineto{\pgfqpoint{3.663655in}{2.467916in}}%
  \pgfpathlineto{\pgfqpoint{3.661550in}{2.469805in}}%
  \pgfpathlineto{\pgfqpoint{3.659448in}{2.471711in}}%
  \pgfpathlineto{\pgfqpoint{3.657350in}{2.473634in}}%
  \pgfpathlineto{\pgfqpoint{3.655256in}{2.475577in}}%
  \pgfpathlineto{\pgfqpoint{3.653167in}{2.477541in}}%
  \pgfpathlineto{\pgfqpoint{3.651082in}{2.479528in}}%
  \pgfpathlineto{\pgfqpoint{3.649003in}{2.481539in}}%
  \pgfpathlineto{\pgfqpoint{3.646929in}{2.483577in}}%
  \pgfpathlineto{\pgfqpoint{3.644860in}{2.485643in}}%
  \pgfpathlineto{\pgfqpoint{3.642798in}{2.487736in}}%
  \pgfpathlineto{\pgfqpoint{3.640840in}{2.485514in}}%
  \pgfpathlineto{\pgfqpoint{3.638882in}{2.483297in}}%
  \pgfpathlineto{\pgfqpoint{3.636926in}{2.481086in}}%
  \pgfpathlineto{\pgfqpoint{3.634970in}{2.478882in}}%
  \pgfpathlineto{\pgfqpoint{3.633015in}{2.476683in}}%
  \pgfpathlineto{\pgfqpoint{3.631062in}{2.474491in}}%
  \pgfpathlineto{\pgfqpoint{3.629109in}{2.472305in}}%
  \pgfpathlineto{\pgfqpoint{3.627158in}{2.470126in}}%
  \pgfpathlineto{\pgfqpoint{3.625208in}{2.467953in}}%
  \pgfpathlineto{\pgfqpoint{3.623258in}{2.465787in}}%
  \pgfpathlineto{\pgfqpoint{3.621310in}{2.463628in}}%
  \pgfpathlineto{\pgfqpoint{3.619363in}{2.461476in}}%
  \pgfpathlineto{\pgfqpoint{3.617418in}{2.459331in}}%
  \pgfpathlineto{\pgfqpoint{3.615473in}{2.457193in}}%
  \pgfpathlineto{\pgfqpoint{3.613530in}{2.455062in}}%
  \pgfpathlineto{\pgfqpoint{3.611588in}{2.452939in}}%
  \pgfpathlineto{\pgfqpoint{3.609647in}{2.450823in}}%
  \pgfpathlineto{\pgfqpoint{3.607708in}{2.448715in}}%
  \pgfpathlineto{\pgfqpoint{3.605769in}{2.446614in}}%
  \pgfpathlineto{\pgfqpoint{3.603832in}{2.444522in}}%
  \pgfpathlineto{\pgfqpoint{3.601897in}{2.442437in}}%
  \pgfpathlineto{\pgfqpoint{3.599963in}{2.440360in}}%
  \pgfpathlineto{\pgfqpoint{3.598030in}{2.438292in}}%
  \pgfpathlineto{\pgfqpoint{3.596099in}{2.436231in}}%
  \pgfpathlineto{\pgfqpoint{3.594169in}{2.434179in}}%
  \pgfpathlineto{\pgfqpoint{3.592240in}{2.432136in}}%
  \pgfpathlineto{\pgfqpoint{3.590313in}{2.430101in}}%
  \pgfpathlineto{\pgfqpoint{3.588388in}{2.428074in}}%
  \pgfpathlineto{\pgfqpoint{3.586463in}{2.426056in}}%
  \pgfpathlineto{\pgfqpoint{3.584541in}{2.424047in}}%
  \pgfpathlineto{\pgfqpoint{3.582620in}{2.422047in}}%
  \pgfpathlineto{\pgfqpoint{3.580700in}{2.420056in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.533047in}{2.928392in}}%
  \pgfpathlineto{\pgfqpoint{2.535521in}{2.928848in}}%
  \pgfpathlineto{\pgfqpoint{2.537995in}{2.929305in}}%
  \pgfpathlineto{\pgfqpoint{2.540470in}{2.929763in}}%
  \pgfpathlineto{\pgfqpoint{2.542945in}{2.930222in}}%
  \pgfpathlineto{\pgfqpoint{2.545421in}{2.930682in}}%
  \pgfpathlineto{\pgfqpoint{2.547898in}{2.931142in}}%
  \pgfpathlineto{\pgfqpoint{2.550375in}{2.931602in}}%
  \pgfpathlineto{\pgfqpoint{2.552853in}{2.932064in}}%
  \pgfpathlineto{\pgfqpoint{2.555331in}{2.932525in}}%
  \pgfpathlineto{\pgfqpoint{2.557810in}{2.932987in}}%
  \pgfpathlineto{\pgfqpoint{2.560289in}{2.933450in}}%
  \pgfpathlineto{\pgfqpoint{2.562769in}{2.933912in}}%
  \pgfpathlineto{\pgfqpoint{2.565249in}{2.934375in}}%
  \pgfpathlineto{\pgfqpoint{2.567730in}{2.934838in}}%
  \pgfpathlineto{\pgfqpoint{2.570211in}{2.935301in}}%
  \pgfpathlineto{\pgfqpoint{2.572693in}{2.935765in}}%
  \pgfpathlineto{\pgfqpoint{2.575175in}{2.936228in}}%
  \pgfpathlineto{\pgfqpoint{2.577658in}{2.936691in}}%
  \pgfpathlineto{\pgfqpoint{2.580141in}{2.937153in}}%
  \pgfpathlineto{\pgfqpoint{2.582625in}{2.937616in}}%
  \pgfpathlineto{\pgfqpoint{2.585109in}{2.938078in}}%
  \pgfpathlineto{\pgfqpoint{2.587593in}{2.938540in}}%
  \pgfpathlineto{\pgfqpoint{2.590078in}{2.939001in}}%
  \pgfpathlineto{\pgfqpoint{2.592563in}{2.939462in}}%
  \pgfpathlineto{\pgfqpoint{2.595048in}{2.939922in}}%
  \pgfpathlineto{\pgfqpoint{2.597534in}{2.940381in}}%
  \pgfpathlineto{\pgfqpoint{2.600020in}{2.940839in}}%
  \pgfpathlineto{\pgfqpoint{2.602506in}{2.941296in}}%
  \pgfpathlineto{\pgfqpoint{2.604993in}{2.941752in}}%
  \pgfpathlineto{\pgfqpoint{2.607479in}{2.942207in}}%
  \pgfpathlineto{\pgfqpoint{2.609967in}{2.942661in}}%
  \pgfpathlineto{\pgfqpoint{2.612454in}{2.943114in}}%
  \pgfpathlineto{\pgfqpoint{2.614375in}{2.944543in}}%
  \pgfpathlineto{\pgfqpoint{2.616296in}{2.945966in}}%
  \pgfpathlineto{\pgfqpoint{2.618215in}{2.947384in}}%
  \pgfpathlineto{\pgfqpoint{2.620133in}{2.948797in}}%
  \pgfpathlineto{\pgfqpoint{2.622049in}{2.950205in}}%
  \pgfpathlineto{\pgfqpoint{2.623965in}{2.951608in}}%
  \pgfpathlineto{\pgfqpoint{2.625879in}{2.953005in}}%
  \pgfpathlineto{\pgfqpoint{2.627792in}{2.954398in}}%
  \pgfpathlineto{\pgfqpoint{2.629703in}{2.955784in}}%
  \pgfpathlineto{\pgfqpoint{2.631613in}{2.957166in}}%
  \pgfpathlineto{\pgfqpoint{2.633522in}{2.958542in}}%
  \pgfpathlineto{\pgfqpoint{2.635430in}{2.959913in}}%
  \pgfpathlineto{\pgfqpoint{2.637337in}{2.961278in}}%
  \pgfpathlineto{\pgfqpoint{2.639242in}{2.962638in}}%
  \pgfpathlineto{\pgfqpoint{2.641145in}{2.963993in}}%
  \pgfpathlineto{\pgfqpoint{2.643048in}{2.965342in}}%
  \pgfpathlineto{\pgfqpoint{2.644949in}{2.966686in}}%
  \pgfpathlineto{\pgfqpoint{2.646849in}{2.968024in}}%
  \pgfpathlineto{\pgfqpoint{2.648747in}{2.969356in}}%
  \pgfpathlineto{\pgfqpoint{2.650645in}{2.970683in}}%
  \pgfpathlineto{\pgfqpoint{2.652541in}{2.972005in}}%
  \pgfpathlineto{\pgfqpoint{2.654435in}{2.973321in}}%
  \pgfpathlineto{\pgfqpoint{2.656328in}{2.974631in}}%
  \pgfpathlineto{\pgfqpoint{2.658220in}{2.975936in}}%
  \pgfpathlineto{\pgfqpoint{2.660111in}{2.977236in}}%
  \pgfpathlineto{\pgfqpoint{2.662000in}{2.978529in}}%
  \pgfpathlineto{\pgfqpoint{2.663888in}{2.979817in}}%
  \pgfpathlineto{\pgfqpoint{2.665775in}{2.981100in}}%
  \pgfpathlineto{\pgfqpoint{2.667660in}{2.982377in}}%
  \pgfpathlineto{\pgfqpoint{2.669544in}{2.983648in}}%
  \pgfpathlineto{\pgfqpoint{2.671426in}{2.984913in}}%
  \pgfpathlineto{\pgfqpoint{2.673307in}{2.986173in}}%
  \pgfpathlineto{\pgfqpoint{2.670814in}{2.985669in}}%
  \pgfpathlineto{\pgfqpoint{2.668321in}{2.985164in}}%
  \pgfpathlineto{\pgfqpoint{2.665828in}{2.984657in}}%
  \pgfpathlineto{\pgfqpoint{2.663336in}{2.984149in}}%
  \pgfpathlineto{\pgfqpoint{2.660843in}{2.983641in}}%
  \pgfpathlineto{\pgfqpoint{2.658351in}{2.983131in}}%
  \pgfpathlineto{\pgfqpoint{2.655860in}{2.982621in}}%
  \pgfpathlineto{\pgfqpoint{2.653369in}{2.982110in}}%
  \pgfpathlineto{\pgfqpoint{2.650878in}{2.981599in}}%
  \pgfpathlineto{\pgfqpoint{2.648387in}{2.981087in}}%
  \pgfpathlineto{\pgfqpoint{2.645897in}{2.980574in}}%
  \pgfpathlineto{\pgfqpoint{2.643407in}{2.980061in}}%
  \pgfpathlineto{\pgfqpoint{2.640918in}{2.979548in}}%
  \pgfpathlineto{\pgfqpoint{2.638429in}{2.979035in}}%
  \pgfpathlineto{\pgfqpoint{2.635941in}{2.978522in}}%
  \pgfpathlineto{\pgfqpoint{2.633453in}{2.978009in}}%
  \pgfpathlineto{\pgfqpoint{2.630966in}{2.977495in}}%
  \pgfpathlineto{\pgfqpoint{2.628479in}{2.976982in}}%
  \pgfpathlineto{\pgfqpoint{2.625992in}{2.976469in}}%
  \pgfpathlineto{\pgfqpoint{2.623506in}{2.975957in}}%
  \pgfpathlineto{\pgfqpoint{2.621021in}{2.975445in}}%
  \pgfpathlineto{\pgfqpoint{2.618536in}{2.974933in}}%
  \pgfpathlineto{\pgfqpoint{2.616052in}{2.974421in}}%
  \pgfpathlineto{\pgfqpoint{2.613568in}{2.973911in}}%
  \pgfpathlineto{\pgfqpoint{2.611085in}{2.973400in}}%
  \pgfpathlineto{\pgfqpoint{2.608602in}{2.972891in}}%
  \pgfpathlineto{\pgfqpoint{2.606120in}{2.972382in}}%
  \pgfpathlineto{\pgfqpoint{2.603639in}{2.971874in}}%
  \pgfpathlineto{\pgfqpoint{2.601158in}{2.971367in}}%
  \pgfpathlineto{\pgfqpoint{2.598678in}{2.970860in}}%
  \pgfpathlineto{\pgfqpoint{2.596198in}{2.970355in}}%
  \pgfpathlineto{\pgfqpoint{2.593719in}{2.969851in}}%
  \pgfpathlineto{\pgfqpoint{2.591841in}{2.968623in}}%
  \pgfpathlineto{\pgfqpoint{2.589961in}{2.967392in}}%
  \pgfpathlineto{\pgfqpoint{2.588080in}{2.966156in}}%
  \pgfpathlineto{\pgfqpoint{2.586198in}{2.964915in}}%
  \pgfpathlineto{\pgfqpoint{2.584315in}{2.963670in}}%
  \pgfpathlineto{\pgfqpoint{2.582430in}{2.962420in}}%
  \pgfpathlineto{\pgfqpoint{2.580545in}{2.961166in}}%
  \pgfpathlineto{\pgfqpoint{2.578658in}{2.959907in}}%
  \pgfpathlineto{\pgfqpoint{2.576771in}{2.958644in}}%
  \pgfpathlineto{\pgfqpoint{2.574882in}{2.957377in}}%
  \pgfpathlineto{\pgfqpoint{2.572992in}{2.956105in}}%
  \pgfpathlineto{\pgfqpoint{2.571101in}{2.954829in}}%
  \pgfpathlineto{\pgfqpoint{2.569209in}{2.953548in}}%
  \pgfpathlineto{\pgfqpoint{2.567315in}{2.952263in}}%
  \pgfpathlineto{\pgfqpoint{2.565421in}{2.950974in}}%
  \pgfpathlineto{\pgfqpoint{2.563525in}{2.949680in}}%
  \pgfpathlineto{\pgfqpoint{2.561629in}{2.948381in}}%
  \pgfpathlineto{\pgfqpoint{2.559731in}{2.947079in}}%
  \pgfpathlineto{\pgfqpoint{2.557832in}{2.945772in}}%
  \pgfpathlineto{\pgfqpoint{2.555932in}{2.944460in}}%
  \pgfpathlineto{\pgfqpoint{2.554031in}{2.943145in}}%
  \pgfpathlineto{\pgfqpoint{2.552129in}{2.941825in}}%
  \pgfpathlineto{\pgfqpoint{2.550225in}{2.940500in}}%
  \pgfpathlineto{\pgfqpoint{2.548321in}{2.939172in}}%
  \pgfpathlineto{\pgfqpoint{2.546416in}{2.937839in}}%
  \pgfpathlineto{\pgfqpoint{2.544509in}{2.936502in}}%
  \pgfpathlineto{\pgfqpoint{2.542601in}{2.935161in}}%
  \pgfpathlineto{\pgfqpoint{2.540693in}{2.933815in}}%
  \pgfpathlineto{\pgfqpoint{2.538783in}{2.932466in}}%
  \pgfpathlineto{\pgfqpoint{2.536872in}{2.931112in}}%
  \pgfpathlineto{\pgfqpoint{2.534960in}{2.929754in}}%
  \pgfpathlineto{\pgfqpoint{2.533047in}{2.928392in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.392820in}{2.871295in}}%
  \pgfpathlineto{\pgfqpoint{2.395261in}{2.871627in}}%
  \pgfpathlineto{\pgfqpoint{2.397703in}{2.871962in}}%
  \pgfpathlineto{\pgfqpoint{2.400146in}{2.872298in}}%
  \pgfpathlineto{\pgfqpoint{2.402589in}{2.872636in}}%
  \pgfpathlineto{\pgfqpoint{2.405033in}{2.872976in}}%
  \pgfpathlineto{\pgfqpoint{2.407478in}{2.873318in}}%
  \pgfpathlineto{\pgfqpoint{2.409924in}{2.873662in}}%
  \pgfpathlineto{\pgfqpoint{2.412370in}{2.874008in}}%
  \pgfpathlineto{\pgfqpoint{2.414817in}{2.874355in}}%
  \pgfpathlineto{\pgfqpoint{2.417265in}{2.874705in}}%
  \pgfpathlineto{\pgfqpoint{2.419713in}{2.875056in}}%
  \pgfpathlineto{\pgfqpoint{2.422163in}{2.875408in}}%
  \pgfpathlineto{\pgfqpoint{2.424613in}{2.875763in}}%
  \pgfpathlineto{\pgfqpoint{2.427064in}{2.876118in}}%
  \pgfpathlineto{\pgfqpoint{2.429515in}{2.876476in}}%
  \pgfpathlineto{\pgfqpoint{2.431967in}{2.876835in}}%
  \pgfpathlineto{\pgfqpoint{2.434420in}{2.877195in}}%
  \pgfpathlineto{\pgfqpoint{2.436874in}{2.877557in}}%
  \pgfpathlineto{\pgfqpoint{2.439328in}{2.877920in}}%
  \pgfpathlineto{\pgfqpoint{2.441783in}{2.878284in}}%
  \pgfpathlineto{\pgfqpoint{2.444238in}{2.878649in}}%
  \pgfpathlineto{\pgfqpoint{2.446695in}{2.879016in}}%
  \pgfpathlineto{\pgfqpoint{2.449151in}{2.879384in}}%
  \pgfpathlineto{\pgfqpoint{2.451609in}{2.879753in}}%
  \pgfpathlineto{\pgfqpoint{2.454067in}{2.880123in}}%
  \pgfpathlineto{\pgfqpoint{2.456526in}{2.880494in}}%
  \pgfpathlineto{\pgfqpoint{2.458985in}{2.880866in}}%
  \pgfpathlineto{\pgfqpoint{2.461445in}{2.881239in}}%
  \pgfpathlineto{\pgfqpoint{2.463906in}{2.881613in}}%
  \pgfpathlineto{\pgfqpoint{2.466367in}{2.881987in}}%
  \pgfpathlineto{\pgfqpoint{2.468829in}{2.882363in}}%
  \pgfpathlineto{\pgfqpoint{2.471291in}{2.882739in}}%
  \pgfpathlineto{\pgfqpoint{2.473236in}{2.884222in}}%
  \pgfpathlineto{\pgfqpoint{2.475180in}{2.885702in}}%
  \pgfpathlineto{\pgfqpoint{2.477123in}{2.887177in}}%
  \pgfpathlineto{\pgfqpoint{2.479065in}{2.888649in}}%
  \pgfpathlineto{\pgfqpoint{2.481006in}{2.890118in}}%
  \pgfpathlineto{\pgfqpoint{2.482946in}{2.891583in}}%
  \pgfpathlineto{\pgfqpoint{2.484885in}{2.893044in}}%
  \pgfpathlineto{\pgfqpoint{2.486824in}{2.894503in}}%
  \pgfpathlineto{\pgfqpoint{2.488761in}{2.895958in}}%
  \pgfpathlineto{\pgfqpoint{2.490697in}{2.897409in}}%
  \pgfpathlineto{\pgfqpoint{2.492633in}{2.898858in}}%
  \pgfpathlineto{\pgfqpoint{2.494568in}{2.900303in}}%
  \pgfpathlineto{\pgfqpoint{2.496501in}{2.901744in}}%
  \pgfpathlineto{\pgfqpoint{2.498434in}{2.903182in}}%
  \pgfpathlineto{\pgfqpoint{2.500366in}{2.904616in}}%
  \pgfpathlineto{\pgfqpoint{2.502296in}{2.906046in}}%
  \pgfpathlineto{\pgfqpoint{2.504226in}{2.907473in}}%
  \pgfpathlineto{\pgfqpoint{2.506155in}{2.908895in}}%
  \pgfpathlineto{\pgfqpoint{2.508082in}{2.910314in}}%
  \pgfpathlineto{\pgfqpoint{2.510009in}{2.911729in}}%
  \pgfpathlineto{\pgfqpoint{2.511934in}{2.913139in}}%
  \pgfpathlineto{\pgfqpoint{2.513859in}{2.914546in}}%
  \pgfpathlineto{\pgfqpoint{2.515782in}{2.915949in}}%
  \pgfpathlineto{\pgfqpoint{2.517705in}{2.917348in}}%
  \pgfpathlineto{\pgfqpoint{2.519626in}{2.918742in}}%
  \pgfpathlineto{\pgfqpoint{2.521547in}{2.920133in}}%
  \pgfpathlineto{\pgfqpoint{2.523466in}{2.921519in}}%
  \pgfpathlineto{\pgfqpoint{2.525384in}{2.922902in}}%
  \pgfpathlineto{\pgfqpoint{2.527302in}{2.924280in}}%
  \pgfpathlineto{\pgfqpoint{2.529218in}{2.925655in}}%
  \pgfpathlineto{\pgfqpoint{2.531133in}{2.927025in}}%
  \pgfpathlineto{\pgfqpoint{2.533047in}{2.928392in}}%
  \pgfpathlineto{\pgfqpoint{2.530574in}{2.927936in}}%
  \pgfpathlineto{\pgfqpoint{2.528102in}{2.927481in}}%
  \pgfpathlineto{\pgfqpoint{2.525630in}{2.927028in}}%
  \pgfpathlineto{\pgfqpoint{2.523159in}{2.926576in}}%
  \pgfpathlineto{\pgfqpoint{2.520688in}{2.926124in}}%
  \pgfpathlineto{\pgfqpoint{2.518218in}{2.925674in}}%
  \pgfpathlineto{\pgfqpoint{2.515749in}{2.925225in}}%
  \pgfpathlineto{\pgfqpoint{2.513281in}{2.924778in}}%
  \pgfpathlineto{\pgfqpoint{2.510813in}{2.924331in}}%
  \pgfpathlineto{\pgfqpoint{2.508346in}{2.923886in}}%
  \pgfpathlineto{\pgfqpoint{2.505879in}{2.923443in}}%
  \pgfpathlineto{\pgfqpoint{2.503414in}{2.923001in}}%
  \pgfpathlineto{\pgfqpoint{2.500949in}{2.922560in}}%
  \pgfpathlineto{\pgfqpoint{2.498484in}{2.922121in}}%
  \pgfpathlineto{\pgfqpoint{2.496021in}{2.921684in}}%
  \pgfpathlineto{\pgfqpoint{2.493558in}{2.921248in}}%
  \pgfpathlineto{\pgfqpoint{2.491096in}{2.920814in}}%
  \pgfpathlineto{\pgfqpoint{2.488635in}{2.920382in}}%
  \pgfpathlineto{\pgfqpoint{2.486174in}{2.919951in}}%
  \pgfpathlineto{\pgfqpoint{2.483714in}{2.919522in}}%
  \pgfpathlineto{\pgfqpoint{2.481255in}{2.919095in}}%
  \pgfpathlineto{\pgfqpoint{2.478797in}{2.918670in}}%
  \pgfpathlineto{\pgfqpoint{2.476340in}{2.918246in}}%
  \pgfpathlineto{\pgfqpoint{2.473883in}{2.917825in}}%
  \pgfpathlineto{\pgfqpoint{2.471427in}{2.917406in}}%
  \pgfpathlineto{\pgfqpoint{2.468972in}{2.916988in}}%
  \pgfpathlineto{\pgfqpoint{2.466518in}{2.916573in}}%
  \pgfpathlineto{\pgfqpoint{2.464064in}{2.916159in}}%
  \pgfpathlineto{\pgfqpoint{2.461611in}{2.915748in}}%
  \pgfpathlineto{\pgfqpoint{2.459160in}{2.915339in}}%
  \pgfpathlineto{\pgfqpoint{2.456708in}{2.914932in}}%
  \pgfpathlineto{\pgfqpoint{2.454258in}{2.914527in}}%
  \pgfpathlineto{\pgfqpoint{2.452352in}{2.913223in}}%
  \pgfpathlineto{\pgfqpoint{2.450444in}{2.911915in}}%
  \pgfpathlineto{\pgfqpoint{2.448536in}{2.910604in}}%
  \pgfpathlineto{\pgfqpoint{2.446627in}{2.909290in}}%
  \pgfpathlineto{\pgfqpoint{2.444717in}{2.907973in}}%
  \pgfpathlineto{\pgfqpoint{2.442806in}{2.906653in}}%
  \pgfpathlineto{\pgfqpoint{2.440894in}{2.905329in}}%
  \pgfpathlineto{\pgfqpoint{2.438981in}{2.904003in}}%
  \pgfpathlineto{\pgfqpoint{2.437068in}{2.902674in}}%
  \pgfpathlineto{\pgfqpoint{2.435153in}{2.901341in}}%
  \pgfpathlineto{\pgfqpoint{2.433238in}{2.900005in}}%
  \pgfpathlineto{\pgfqpoint{2.431321in}{2.898667in}}%
  \pgfpathlineto{\pgfqpoint{2.429404in}{2.897325in}}%
  \pgfpathlineto{\pgfqpoint{2.427486in}{2.895980in}}%
  \pgfpathlineto{\pgfqpoint{2.425567in}{2.894632in}}%
  \pgfpathlineto{\pgfqpoint{2.423648in}{2.893281in}}%
  \pgfpathlineto{\pgfqpoint{2.421727in}{2.891927in}}%
  \pgfpathlineto{\pgfqpoint{2.419806in}{2.890570in}}%
  \pgfpathlineto{\pgfqpoint{2.417883in}{2.889211in}}%
  \pgfpathlineto{\pgfqpoint{2.415960in}{2.887848in}}%
  \pgfpathlineto{\pgfqpoint{2.414036in}{2.886483in}}%
  \pgfpathlineto{\pgfqpoint{2.412111in}{2.885116in}}%
  \pgfpathlineto{\pgfqpoint{2.410186in}{2.883745in}}%
  \pgfpathlineto{\pgfqpoint{2.408260in}{2.882372in}}%
  \pgfpathlineto{\pgfqpoint{2.406333in}{2.880997in}}%
  \pgfpathlineto{\pgfqpoint{2.404405in}{2.879619in}}%
  \pgfpathlineto{\pgfqpoint{2.402476in}{2.878239in}}%
  \pgfpathlineto{\pgfqpoint{2.400546in}{2.876855in}}%
  \pgfpathlineto{\pgfqpoint{2.398616in}{2.875470in}}%
  \pgfpathlineto{\pgfqpoint{2.396685in}{2.874081in}}%
  \pgfpathlineto{\pgfqpoint{2.394753in}{2.872689in}}%
  \pgfpathlineto{\pgfqpoint{2.392820in}{2.871295in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.026650in}{3.075932in}}%
  \pgfpathlineto{\pgfqpoint{3.029025in}{3.075593in}}%
  \pgfpathlineto{\pgfqpoint{3.031396in}{3.075236in}}%
  \pgfpathlineto{\pgfqpoint{3.033765in}{3.074861in}}%
  \pgfpathlineto{\pgfqpoint{3.036130in}{3.074466in}}%
  \pgfpathlineto{\pgfqpoint{3.038492in}{3.074052in}}%
  \pgfpathlineto{\pgfqpoint{3.040851in}{3.073618in}}%
  \pgfpathlineto{\pgfqpoint{3.043206in}{3.073165in}}%
  \pgfpathlineto{\pgfqpoint{3.045558in}{3.072691in}}%
  \pgfpathlineto{\pgfqpoint{3.047907in}{3.072198in}}%
  \pgfpathlineto{\pgfqpoint{3.050252in}{3.071683in}}%
  \pgfpathlineto{\pgfqpoint{3.052594in}{3.071148in}}%
  \pgfpathlineto{\pgfqpoint{3.054932in}{3.070592in}}%
  \pgfpathlineto{\pgfqpoint{3.057267in}{3.070014in}}%
  \pgfpathlineto{\pgfqpoint{3.059598in}{3.069415in}}%
  \pgfpathlineto{\pgfqpoint{3.061925in}{3.068795in}}%
  \pgfpathlineto{\pgfqpoint{3.064248in}{3.068152in}}%
  \pgfpathlineto{\pgfqpoint{3.066568in}{3.067487in}}%
  \pgfpathlineto{\pgfqpoint{3.068884in}{3.066799in}}%
  \pgfpathlineto{\pgfqpoint{3.071195in}{3.066089in}}%
  \pgfpathlineto{\pgfqpoint{3.073503in}{3.065356in}}%
  \pgfpathlineto{\pgfqpoint{3.075807in}{3.064599in}}%
  \pgfpathlineto{\pgfqpoint{3.078107in}{3.063819in}}%
  \pgfpathlineto{\pgfqpoint{3.080403in}{3.063015in}}%
  \pgfpathlineto{\pgfqpoint{3.082694in}{3.062187in}}%
  \pgfpathlineto{\pgfqpoint{3.084982in}{3.061335in}}%
  \pgfpathlineto{\pgfqpoint{3.087265in}{3.060459in}}%
  \pgfpathlineto{\pgfqpoint{3.089544in}{3.059558in}}%
  \pgfpathlineto{\pgfqpoint{3.091818in}{3.058632in}}%
  \pgfpathlineto{\pgfqpoint{3.094089in}{3.057681in}}%
  \pgfpathlineto{\pgfqpoint{3.096354in}{3.056704in}}%
  \pgfpathlineto{\pgfqpoint{3.098615in}{3.055702in}}%
  \pgfpathlineto{\pgfqpoint{3.100872in}{3.054674in}}%
  \pgfpathlineto{\pgfqpoint{3.102628in}{3.055478in}}%
  \pgfpathlineto{\pgfqpoint{3.104383in}{3.056274in}}%
  \pgfpathlineto{\pgfqpoint{3.106136in}{3.057062in}}%
  \pgfpathlineto{\pgfqpoint{3.107887in}{3.057842in}}%
  \pgfpathlineto{\pgfqpoint{3.109636in}{3.058615in}}%
  \pgfpathlineto{\pgfqpoint{3.111383in}{3.059380in}}%
  \pgfpathlineto{\pgfqpoint{3.113129in}{3.060138in}}%
  \pgfpathlineto{\pgfqpoint{3.114872in}{3.060888in}}%
  \pgfpathlineto{\pgfqpoint{3.116614in}{3.061630in}}%
  \pgfpathlineto{\pgfqpoint{3.118354in}{3.062365in}}%
  \pgfpathlineto{\pgfqpoint{3.120093in}{3.063092in}}%
  \pgfpathlineto{\pgfqpoint{3.121829in}{3.063812in}}%
  \pgfpathlineto{\pgfqpoint{3.123564in}{3.064524in}}%
  \pgfpathlineto{\pgfqpoint{3.125297in}{3.065229in}}%
  \pgfpathlineto{\pgfqpoint{3.127028in}{3.065927in}}%
  \pgfpathlineto{\pgfqpoint{3.128757in}{3.066617in}}%
  \pgfpathlineto{\pgfqpoint{3.130485in}{3.067301in}}%
  \pgfpathlineto{\pgfqpoint{3.132211in}{3.067977in}}%
  \pgfpathlineto{\pgfqpoint{3.133935in}{3.068645in}}%
  \pgfpathlineto{\pgfqpoint{3.135657in}{3.069307in}}%
  \pgfpathlineto{\pgfqpoint{3.137378in}{3.069961in}}%
  \pgfpathlineto{\pgfqpoint{3.139097in}{3.070609in}}%
  \pgfpathlineto{\pgfqpoint{3.140814in}{3.071249in}}%
  \pgfpathlineto{\pgfqpoint{3.142530in}{3.071883in}}%
  \pgfpathlineto{\pgfqpoint{3.144244in}{3.072509in}}%
  \pgfpathlineto{\pgfqpoint{3.145956in}{3.073129in}}%
  \pgfpathlineto{\pgfqpoint{3.147667in}{3.073742in}}%
  \pgfpathlineto{\pgfqpoint{3.149375in}{3.074348in}}%
  \pgfpathlineto{\pgfqpoint{3.151083in}{3.074948in}}%
  \pgfpathlineto{\pgfqpoint{3.152788in}{3.075540in}}%
  \pgfpathlineto{\pgfqpoint{3.154492in}{3.076127in}}%
  \pgfpathlineto{\pgfqpoint{3.156194in}{3.076706in}}%
  \pgfpathlineto{\pgfqpoint{3.153936in}{3.077689in}}%
  \pgfpathlineto{\pgfqpoint{3.151673in}{3.078647in}}%
  \pgfpathlineto{\pgfqpoint{3.149407in}{3.079583in}}%
  \pgfpathlineto{\pgfqpoint{3.147136in}{3.080494in}}%
  \pgfpathlineto{\pgfqpoint{3.144861in}{3.081383in}}%
  \pgfpathlineto{\pgfqpoint{3.142582in}{3.082249in}}%
  \pgfpathlineto{\pgfqpoint{3.140299in}{3.083092in}}%
  \pgfpathlineto{\pgfqpoint{3.138013in}{3.083912in}}%
  \pgfpathlineto{\pgfqpoint{3.135722in}{3.084711in}}%
  \pgfpathlineto{\pgfqpoint{3.133428in}{3.085487in}}%
  \pgfpathlineto{\pgfqpoint{3.131129in}{3.086241in}}%
  \pgfpathlineto{\pgfqpoint{3.128827in}{3.086974in}}%
  \pgfpathlineto{\pgfqpoint{3.126522in}{3.087685in}}%
  \pgfpathlineto{\pgfqpoint{3.124212in}{3.088375in}}%
  \pgfpathlineto{\pgfqpoint{3.121899in}{3.089044in}}%
  \pgfpathlineto{\pgfqpoint{3.119583in}{3.089693in}}%
  \pgfpathlineto{\pgfqpoint{3.117263in}{3.090320in}}%
  \pgfpathlineto{\pgfqpoint{3.114940in}{3.090928in}}%
  \pgfpathlineto{\pgfqpoint{3.112613in}{3.091515in}}%
  \pgfpathlineto{\pgfqpoint{3.110282in}{3.092083in}}%
  \pgfpathlineto{\pgfqpoint{3.107949in}{3.092631in}}%
  \pgfpathlineto{\pgfqpoint{3.105612in}{3.093159in}}%
  \pgfpathlineto{\pgfqpoint{3.103272in}{3.093668in}}%
  \pgfpathlineto{\pgfqpoint{3.100929in}{3.094159in}}%
  \pgfpathlineto{\pgfqpoint{3.098582in}{3.094630in}}%
  \pgfpathlineto{\pgfqpoint{3.096233in}{3.095083in}}%
  \pgfpathlineto{\pgfqpoint{3.093880in}{3.095518in}}%
  \pgfpathlineto{\pgfqpoint{3.091525in}{3.095935in}}%
  \pgfpathlineto{\pgfqpoint{3.089166in}{3.096334in}}%
  \pgfpathlineto{\pgfqpoint{3.086804in}{3.096715in}}%
  \pgfpathlineto{\pgfqpoint{3.084440in}{3.097079in}}%
  \pgfpathlineto{\pgfqpoint{3.082073in}{3.097425in}}%
  \pgfpathlineto{\pgfqpoint{3.080368in}{3.096867in}}%
  \pgfpathlineto{\pgfqpoint{3.078662in}{3.096301in}}%
  \pgfpathlineto{\pgfqpoint{3.076953in}{3.095729in}}%
  \pgfpathlineto{\pgfqpoint{3.075243in}{3.095149in}}%
  \pgfpathlineto{\pgfqpoint{3.073532in}{3.094563in}}%
  \pgfpathlineto{\pgfqpoint{3.071819in}{3.093969in}}%
  \pgfpathlineto{\pgfqpoint{3.070104in}{3.093369in}}%
  \pgfpathlineto{\pgfqpoint{3.068387in}{3.092761in}}%
  \pgfpathlineto{\pgfqpoint{3.066668in}{3.092147in}}%
  \pgfpathlineto{\pgfqpoint{3.064948in}{3.091525in}}%
  \pgfpathlineto{\pgfqpoint{3.063226in}{3.090895in}}%
  \pgfpathlineto{\pgfqpoint{3.061503in}{3.090259in}}%
  \pgfpathlineto{\pgfqpoint{3.059777in}{3.089615in}}%
  \pgfpathlineto{\pgfqpoint{3.058050in}{3.088963in}}%
  \pgfpathlineto{\pgfqpoint{3.056321in}{3.088304in}}%
  \pgfpathlineto{\pgfqpoint{3.054590in}{3.087638in}}%
  \pgfpathlineto{\pgfqpoint{3.052857in}{3.086964in}}%
  \pgfpathlineto{\pgfqpoint{3.051123in}{3.086283in}}%
  \pgfpathlineto{\pgfqpoint{3.049387in}{3.085594in}}%
  \pgfpathlineto{\pgfqpoint{3.047649in}{3.084897in}}%
  \pgfpathlineto{\pgfqpoint{3.045909in}{3.084193in}}%
  \pgfpathlineto{\pgfqpoint{3.044168in}{3.083481in}}%
  \pgfpathlineto{\pgfqpoint{3.042424in}{3.082762in}}%
  \pgfpathlineto{\pgfqpoint{3.040679in}{3.082034in}}%
  \pgfpathlineto{\pgfqpoint{3.038932in}{3.081299in}}%
  \pgfpathlineto{\pgfqpoint{3.037183in}{3.080556in}}%
  \pgfpathlineto{\pgfqpoint{3.035432in}{3.079805in}}%
  \pgfpathlineto{\pgfqpoint{3.033679in}{3.079046in}}%
  \pgfpathlineto{\pgfqpoint{3.031925in}{3.078280in}}%
  \pgfpathlineto{\pgfqpoint{3.030169in}{3.077505in}}%
  \pgfpathlineto{\pgfqpoint{3.028410in}{3.076722in}}%
  \pgfpathlineto{\pgfqpoint{3.026650in}{3.075932in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.253325in}{2.819167in}}%
  \pgfpathlineto{\pgfqpoint{2.255725in}{2.819316in}}%
  \pgfpathlineto{\pgfqpoint{2.258126in}{2.819469in}}%
  \pgfpathlineto{\pgfqpoint{2.260528in}{2.819626in}}%
  \pgfpathlineto{\pgfqpoint{2.262930in}{2.819786in}}%
  \pgfpathlineto{\pgfqpoint{2.265334in}{2.819949in}}%
  \pgfpathlineto{\pgfqpoint{2.267739in}{2.820116in}}%
  \pgfpathlineto{\pgfqpoint{2.270145in}{2.820286in}}%
  \pgfpathlineto{\pgfqpoint{2.272551in}{2.820459in}}%
  \pgfpathlineto{\pgfqpoint{2.274959in}{2.820635in}}%
  \pgfpathlineto{\pgfqpoint{2.277367in}{2.820814in}}%
  \pgfpathlineto{\pgfqpoint{2.279777in}{2.820997in}}%
  \pgfpathlineto{\pgfqpoint{2.282187in}{2.821182in}}%
  \pgfpathlineto{\pgfqpoint{2.284598in}{2.821371in}}%
  \pgfpathlineto{\pgfqpoint{2.287011in}{2.821562in}}%
  \pgfpathlineto{\pgfqpoint{2.289424in}{2.821756in}}%
  \pgfpathlineto{\pgfqpoint{2.291838in}{2.821953in}}%
  \pgfpathlineto{\pgfqpoint{2.294253in}{2.822152in}}%
  \pgfpathlineto{\pgfqpoint{2.296668in}{2.822355in}}%
  \pgfpathlineto{\pgfqpoint{2.299085in}{2.822559in}}%
  \pgfpathlineto{\pgfqpoint{2.301502in}{2.822767in}}%
  \pgfpathlineto{\pgfqpoint{2.303920in}{2.822976in}}%
  \pgfpathlineto{\pgfqpoint{2.306340in}{2.823188in}}%
  \pgfpathlineto{\pgfqpoint{2.308759in}{2.823403in}}%
  \pgfpathlineto{\pgfqpoint{2.311180in}{2.823620in}}%
  \pgfpathlineto{\pgfqpoint{2.313602in}{2.823839in}}%
  \pgfpathlineto{\pgfqpoint{2.316024in}{2.824060in}}%
  \pgfpathlineto{\pgfqpoint{2.318447in}{2.824283in}}%
  \pgfpathlineto{\pgfqpoint{2.320871in}{2.824509in}}%
  \pgfpathlineto{\pgfqpoint{2.323296in}{2.824737in}}%
  \pgfpathlineto{\pgfqpoint{2.325721in}{2.824967in}}%
  \pgfpathlineto{\pgfqpoint{2.328147in}{2.825198in}}%
  \pgfpathlineto{\pgfqpoint{2.330574in}{2.825432in}}%
  \pgfpathlineto{\pgfqpoint{2.332517in}{2.826815in}}%
  \pgfpathlineto{\pgfqpoint{2.334463in}{2.828225in}}%
  \pgfpathlineto{\pgfqpoint{2.336413in}{2.829659in}}%
  \pgfpathlineto{\pgfqpoint{2.338366in}{2.831112in}}%
  \pgfpathlineto{\pgfqpoint{2.340321in}{2.832581in}}%
  \pgfpathlineto{\pgfqpoint{2.342278in}{2.834059in}}%
  \pgfpathlineto{\pgfqpoint{2.344235in}{2.835544in}}%
  \pgfpathlineto{\pgfqpoint{2.346192in}{2.837032in}}%
  \pgfpathlineto{\pgfqpoint{2.348149in}{2.838517in}}%
  \pgfpathlineto{\pgfqpoint{2.350104in}{2.839995in}}%
  \pgfpathlineto{\pgfqpoint{2.352057in}{2.841464in}}%
  \pgfpathlineto{\pgfqpoint{2.354008in}{2.842923in}}%
  \pgfpathlineto{\pgfqpoint{2.355958in}{2.844373in}}%
  \pgfpathlineto{\pgfqpoint{2.357905in}{2.845816in}}%
  \pgfpathlineto{\pgfqpoint{2.359851in}{2.847252in}}%
  \pgfpathlineto{\pgfqpoint{2.361796in}{2.848683in}}%
  \pgfpathlineto{\pgfqpoint{2.363740in}{2.850109in}}%
  \pgfpathlineto{\pgfqpoint{2.365683in}{2.851532in}}%
  \pgfpathlineto{\pgfqpoint{2.367625in}{2.852952in}}%
  \pgfpathlineto{\pgfqpoint{2.369567in}{2.854371in}}%
  \pgfpathlineto{\pgfqpoint{2.371508in}{2.855790in}}%
  \pgfpathlineto{\pgfqpoint{2.373449in}{2.857208in}}%
  \pgfpathlineto{\pgfqpoint{2.375389in}{2.858625in}}%
  \pgfpathlineto{\pgfqpoint{2.377328in}{2.860041in}}%
  \pgfpathlineto{\pgfqpoint{2.379267in}{2.861455in}}%
  \pgfpathlineto{\pgfqpoint{2.381206in}{2.862868in}}%
  \pgfpathlineto{\pgfqpoint{2.383144in}{2.864279in}}%
  \pgfpathlineto{\pgfqpoint{2.385081in}{2.865688in}}%
  \pgfpathlineto{\pgfqpoint{2.387017in}{2.867094in}}%
  \pgfpathlineto{\pgfqpoint{2.388952in}{2.868497in}}%
  \pgfpathlineto{\pgfqpoint{2.390887in}{2.869898in}}%
  \pgfpathlineto{\pgfqpoint{2.392820in}{2.871295in}}%
  \pgfpathlineto{\pgfqpoint{2.390380in}{2.870965in}}%
  \pgfpathlineto{\pgfqpoint{2.387941in}{2.870637in}}%
  \pgfpathlineto{\pgfqpoint{2.385502in}{2.870311in}}%
  \pgfpathlineto{\pgfqpoint{2.383064in}{2.869987in}}%
  \pgfpathlineto{\pgfqpoint{2.380627in}{2.869665in}}%
  \pgfpathlineto{\pgfqpoint{2.378191in}{2.869346in}}%
  \pgfpathlineto{\pgfqpoint{2.375756in}{2.869029in}}%
  \pgfpathlineto{\pgfqpoint{2.373321in}{2.868714in}}%
  \pgfpathlineto{\pgfqpoint{2.370888in}{2.868401in}}%
  \pgfpathlineto{\pgfqpoint{2.368455in}{2.868091in}}%
  \pgfpathlineto{\pgfqpoint{2.366023in}{2.867784in}}%
  \pgfpathlineto{\pgfqpoint{2.363592in}{2.867478in}}%
  \pgfpathlineto{\pgfqpoint{2.361161in}{2.867176in}}%
  \pgfpathlineto{\pgfqpoint{2.358732in}{2.866876in}}%
  \pgfpathlineto{\pgfqpoint{2.356303in}{2.866578in}}%
  \pgfpathlineto{\pgfqpoint{2.353876in}{2.866283in}}%
  \pgfpathlineto{\pgfqpoint{2.351449in}{2.865991in}}%
  \pgfpathlineto{\pgfqpoint{2.349023in}{2.865702in}}%
  \pgfpathlineto{\pgfqpoint{2.346598in}{2.865415in}}%
  \pgfpathlineto{\pgfqpoint{2.344174in}{2.865131in}}%
  \pgfpathlineto{\pgfqpoint{2.341751in}{2.864850in}}%
  \pgfpathlineto{\pgfqpoint{2.339328in}{2.864572in}}%
  \pgfpathlineto{\pgfqpoint{2.336907in}{2.864296in}}%
  \pgfpathlineto{\pgfqpoint{2.334487in}{2.864024in}}%
  \pgfpathlineto{\pgfqpoint{2.332067in}{2.863754in}}%
  \pgfpathlineto{\pgfqpoint{2.329649in}{2.863488in}}%
  \pgfpathlineto{\pgfqpoint{2.327231in}{2.863224in}}%
  \pgfpathlineto{\pgfqpoint{2.324814in}{2.862964in}}%
  \pgfpathlineto{\pgfqpoint{2.322398in}{2.862707in}}%
  \pgfpathlineto{\pgfqpoint{2.319984in}{2.862452in}}%
  \pgfpathlineto{\pgfqpoint{2.317570in}{2.862201in}}%
  \pgfpathlineto{\pgfqpoint{2.315157in}{2.861954in}}%
  \pgfpathlineto{\pgfqpoint{2.313234in}{2.860642in}}%
  \pgfpathlineto{\pgfqpoint{2.311311in}{2.859328in}}%
  \pgfpathlineto{\pgfqpoint{2.309387in}{2.858011in}}%
  \pgfpathlineto{\pgfqpoint{2.307463in}{2.856693in}}%
  \pgfpathlineto{\pgfqpoint{2.305538in}{2.855373in}}%
  \pgfpathlineto{\pgfqpoint{2.303612in}{2.854051in}}%
  \pgfpathlineto{\pgfqpoint{2.301685in}{2.852728in}}%
  \pgfpathlineto{\pgfqpoint{2.299758in}{2.851404in}}%
  \pgfpathlineto{\pgfqpoint{2.297831in}{2.850079in}}%
  \pgfpathlineto{\pgfqpoint{2.295903in}{2.848753in}}%
  \pgfpathlineto{\pgfqpoint{2.293974in}{2.847426in}}%
  \pgfpathlineto{\pgfqpoint{2.292045in}{2.846099in}}%
  \pgfpathlineto{\pgfqpoint{2.290116in}{2.844772in}}%
  \pgfpathlineto{\pgfqpoint{2.288186in}{2.843444in}}%
  \pgfpathlineto{\pgfqpoint{2.286256in}{2.842114in}}%
  \pgfpathlineto{\pgfqpoint{2.284324in}{2.840782in}}%
  \pgfpathlineto{\pgfqpoint{2.282392in}{2.839446in}}%
  \pgfpathlineto{\pgfqpoint{2.280459in}{2.838107in}}%
  \pgfpathlineto{\pgfqpoint{2.278525in}{2.836763in}}%
  \pgfpathlineto{\pgfqpoint{2.276589in}{2.835414in}}%
  \pgfpathlineto{\pgfqpoint{2.274652in}{2.834060in}}%
  \pgfpathlineto{\pgfqpoint{2.272714in}{2.832698in}}%
  \pgfpathlineto{\pgfqpoint{2.270774in}{2.831330in}}%
  \pgfpathlineto{\pgfqpoint{2.268833in}{2.829957in}}%
  \pgfpathlineto{\pgfqpoint{2.266892in}{2.828582in}}%
  \pgfpathlineto{\pgfqpoint{2.264950in}{2.827209in}}%
  \pgfpathlineto{\pgfqpoint{2.263009in}{2.825841in}}%
  \pgfpathlineto{\pgfqpoint{2.261069in}{2.824480in}}%
  \pgfpathlineto{\pgfqpoint{2.259130in}{2.823129in}}%
  \pgfpathlineto{\pgfqpoint{2.257192in}{2.821791in}}%
  \pgfpathlineto{\pgfqpoint{2.255257in}{2.820469in}}%
  \pgfpathlineto{\pgfqpoint{2.253325in}{2.819167in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.398575in}{2.550522in}}%
  \pgfpathlineto{\pgfqpoint{3.400283in}{2.546597in}}%
  \pgfpathlineto{\pgfqpoint{3.401995in}{2.542695in}}%
  \pgfpathlineto{\pgfqpoint{3.403711in}{2.538816in}}%
  \pgfpathlineto{\pgfqpoint{3.405432in}{2.534960in}}%
  \pgfpathlineto{\pgfqpoint{3.407158in}{2.531129in}}%
  \pgfpathlineto{\pgfqpoint{3.408889in}{2.527322in}}%
  \pgfpathlineto{\pgfqpoint{3.410624in}{2.523541in}}%
  \pgfpathlineto{\pgfqpoint{3.412365in}{2.519786in}}%
  \pgfpathlineto{\pgfqpoint{3.414110in}{2.516058in}}%
  \pgfpathlineto{\pgfqpoint{3.415861in}{2.512357in}}%
  \pgfpathlineto{\pgfqpoint{3.417618in}{2.508683in}}%
  \pgfpathlineto{\pgfqpoint{3.419380in}{2.505037in}}%
  \pgfpathlineto{\pgfqpoint{3.421147in}{2.501420in}}%
  \pgfpathlineto{\pgfqpoint{3.422920in}{2.497832in}}%
  \pgfpathlineto{\pgfqpoint{3.424699in}{2.494274in}}%
  \pgfpathlineto{\pgfqpoint{3.426484in}{2.490745in}}%
  \pgfpathlineto{\pgfqpoint{3.428275in}{2.487248in}}%
  \pgfpathlineto{\pgfqpoint{3.430072in}{2.483781in}}%
  \pgfpathlineto{\pgfqpoint{3.431875in}{2.480345in}}%
  \pgfpathlineto{\pgfqpoint{3.433684in}{2.476942in}}%
  \pgfpathlineto{\pgfqpoint{3.435500in}{2.473570in}}%
  \pgfpathlineto{\pgfqpoint{3.437322in}{2.470230in}}%
  \pgfpathlineto{\pgfqpoint{3.439150in}{2.466924in}}%
  \pgfpathlineto{\pgfqpoint{3.440985in}{2.463650in}}%
  \pgfpathlineto{\pgfqpoint{3.442827in}{2.460410in}}%
  \pgfpathlineto{\pgfqpoint{3.444675in}{2.457203in}}%
  \pgfpathlineto{\pgfqpoint{3.446531in}{2.454030in}}%
  \pgfpathlineto{\pgfqpoint{3.448392in}{2.450892in}}%
  \pgfpathlineto{\pgfqpoint{3.450261in}{2.447788in}}%
  \pgfpathlineto{\pgfqpoint{3.452137in}{2.444719in}}%
  \pgfpathlineto{\pgfqpoint{3.454019in}{2.441684in}}%
  \pgfpathlineto{\pgfqpoint{3.455909in}{2.438685in}}%
  \pgfpathlineto{\pgfqpoint{3.457784in}{2.440376in}}%
  \pgfpathlineto{\pgfqpoint{3.459661in}{2.442079in}}%
  \pgfpathlineto{\pgfqpoint{3.461540in}{2.443794in}}%
  \pgfpathlineto{\pgfqpoint{3.463421in}{2.445522in}}%
  \pgfpathlineto{\pgfqpoint{3.465305in}{2.447261in}}%
  \pgfpathlineto{\pgfqpoint{3.467190in}{2.449013in}}%
  \pgfpathlineto{\pgfqpoint{3.469078in}{2.450776in}}%
  \pgfpathlineto{\pgfqpoint{3.470968in}{2.452552in}}%
  \pgfpathlineto{\pgfqpoint{3.472859in}{2.454339in}}%
  \pgfpathlineto{\pgfqpoint{3.474753in}{2.456137in}}%
  \pgfpathlineto{\pgfqpoint{3.476649in}{2.457947in}}%
  \pgfpathlineto{\pgfqpoint{3.478546in}{2.459769in}}%
  \pgfpathlineto{\pgfqpoint{3.480446in}{2.461602in}}%
  \pgfpathlineto{\pgfqpoint{3.482348in}{2.463446in}}%
  \pgfpathlineto{\pgfqpoint{3.484251in}{2.465302in}}%
  \pgfpathlineto{\pgfqpoint{3.486157in}{2.467168in}}%
  \pgfpathlineto{\pgfqpoint{3.488064in}{2.469046in}}%
  \pgfpathlineto{\pgfqpoint{3.489974in}{2.470934in}}%
  \pgfpathlineto{\pgfqpoint{3.491885in}{2.472834in}}%
  \pgfpathlineto{\pgfqpoint{3.493798in}{2.474744in}}%
  \pgfpathlineto{\pgfqpoint{3.495713in}{2.476665in}}%
  \pgfpathlineto{\pgfqpoint{3.497630in}{2.478596in}}%
  \pgfpathlineto{\pgfqpoint{3.499548in}{2.480537in}}%
  \pgfpathlineto{\pgfqpoint{3.501469in}{2.482489in}}%
  \pgfpathlineto{\pgfqpoint{3.503391in}{2.484452in}}%
  \pgfpathlineto{\pgfqpoint{3.505315in}{2.486424in}}%
  \pgfpathlineto{\pgfqpoint{3.507240in}{2.488406in}}%
  \pgfpathlineto{\pgfqpoint{3.509168in}{2.490398in}}%
  \pgfpathlineto{\pgfqpoint{3.511097in}{2.492400in}}%
  \pgfpathlineto{\pgfqpoint{3.513027in}{2.494412in}}%
  \pgfpathlineto{\pgfqpoint{3.514960in}{2.496433in}}%
  \pgfpathlineto{\pgfqpoint{3.516893in}{2.498463in}}%
  \pgfpathlineto{\pgfqpoint{3.515003in}{2.501420in}}%
  \pgfpathlineto{\pgfqpoint{3.513118in}{2.504407in}}%
  \pgfpathlineto{\pgfqpoint{3.511239in}{2.507423in}}%
  \pgfpathlineto{\pgfqpoint{3.509366in}{2.510468in}}%
  \pgfpathlineto{\pgfqpoint{3.507498in}{2.513542in}}%
  \pgfpathlineto{\pgfqpoint{3.505637in}{2.516645in}}%
  \pgfpathlineto{\pgfqpoint{3.503781in}{2.519776in}}%
  \pgfpathlineto{\pgfqpoint{3.501931in}{2.522936in}}%
  \pgfpathlineto{\pgfqpoint{3.500086in}{2.526123in}}%
  \pgfpathlineto{\pgfqpoint{3.498247in}{2.529339in}}%
  \pgfpathlineto{\pgfqpoint{3.496413in}{2.532581in}}%
  \pgfpathlineto{\pgfqpoint{3.494585in}{2.535851in}}%
  \pgfpathlineto{\pgfqpoint{3.492762in}{2.539147in}}%
  \pgfpathlineto{\pgfqpoint{3.490944in}{2.542469in}}%
  \pgfpathlineto{\pgfqpoint{3.489131in}{2.545817in}}%
  \pgfpathlineto{\pgfqpoint{3.487324in}{2.549191in}}%
  \pgfpathlineto{\pgfqpoint{3.485521in}{2.552590in}}%
  \pgfpathlineto{\pgfqpoint{3.483724in}{2.556015in}}%
  \pgfpathlineto{\pgfqpoint{3.481931in}{2.559463in}}%
  \pgfpathlineto{\pgfqpoint{3.480143in}{2.562935in}}%
  \pgfpathlineto{\pgfqpoint{3.478359in}{2.566431in}}%
  \pgfpathlineto{\pgfqpoint{3.476581in}{2.569950in}}%
  \pgfpathlineto{\pgfqpoint{3.474806in}{2.573492in}}%
  \pgfpathlineto{\pgfqpoint{3.473036in}{2.577056in}}%
  \pgfpathlineto{\pgfqpoint{3.471270in}{2.580641in}}%
  \pgfpathlineto{\pgfqpoint{3.469508in}{2.584248in}}%
  \pgfpathlineto{\pgfqpoint{3.467751in}{2.587875in}}%
  \pgfpathlineto{\pgfqpoint{3.465997in}{2.591523in}}%
  \pgfpathlineto{\pgfqpoint{3.464247in}{2.595190in}}%
  \pgfpathlineto{\pgfqpoint{3.462501in}{2.598877in}}%
  \pgfpathlineto{\pgfqpoint{3.460759in}{2.602582in}}%
  \pgfpathlineto{\pgfqpoint{3.459020in}{2.606305in}}%
  \pgfpathlineto{\pgfqpoint{3.457109in}{2.604429in}}%
  \pgfpathlineto{\pgfqpoint{3.455199in}{2.602560in}}%
  \pgfpathlineto{\pgfqpoint{3.453291in}{2.600698in}}%
  \pgfpathlineto{\pgfqpoint{3.451384in}{2.598845in}}%
  \pgfpathlineto{\pgfqpoint{3.449478in}{2.597000in}}%
  \pgfpathlineto{\pgfqpoint{3.447574in}{2.595162in}}%
  \pgfpathlineto{\pgfqpoint{3.445671in}{2.593333in}}%
  \pgfpathlineto{\pgfqpoint{3.443769in}{2.591513in}}%
  \pgfpathlineto{\pgfqpoint{3.441869in}{2.589700in}}%
  \pgfpathlineto{\pgfqpoint{3.439970in}{2.587896in}}%
  \pgfpathlineto{\pgfqpoint{3.438072in}{2.586101in}}%
  \pgfpathlineto{\pgfqpoint{3.436176in}{2.584314in}}%
  \pgfpathlineto{\pgfqpoint{3.434282in}{2.582536in}}%
  \pgfpathlineto{\pgfqpoint{3.432388in}{2.580767in}}%
  \pgfpathlineto{\pgfqpoint{3.430497in}{2.579007in}}%
  \pgfpathlineto{\pgfqpoint{3.428606in}{2.577255in}}%
  \pgfpathlineto{\pgfqpoint{3.426718in}{2.575513in}}%
  \pgfpathlineto{\pgfqpoint{3.424830in}{2.573780in}}%
  \pgfpathlineto{\pgfqpoint{3.422945in}{2.572056in}}%
  \pgfpathlineto{\pgfqpoint{3.421060in}{2.570342in}}%
  \pgfpathlineto{\pgfqpoint{3.419178in}{2.568636in}}%
  \pgfpathlineto{\pgfqpoint{3.417297in}{2.566941in}}%
  \pgfpathlineto{\pgfqpoint{3.415417in}{2.565255in}}%
  \pgfpathlineto{\pgfqpoint{3.413539in}{2.563578in}}%
  \pgfpathlineto{\pgfqpoint{3.411663in}{2.561911in}}%
  \pgfpathlineto{\pgfqpoint{3.409788in}{2.560254in}}%
  \pgfpathlineto{\pgfqpoint{3.407915in}{2.558607in}}%
  \pgfpathlineto{\pgfqpoint{3.406044in}{2.556970in}}%
  \pgfpathlineto{\pgfqpoint{3.404174in}{2.555343in}}%
  \pgfpathlineto{\pgfqpoint{3.402306in}{2.553725in}}%
  \pgfpathlineto{\pgfqpoint{3.400440in}{2.552119in}}%
  \pgfpathlineto{\pgfqpoint{3.398575in}{2.550522in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.455909in}{2.438685in}}%
  \pgfpathlineto{\pgfqpoint{3.457806in}{2.435720in}}%
  \pgfpathlineto{\pgfqpoint{3.459709in}{2.432791in}}%
  \pgfpathlineto{\pgfqpoint{3.461620in}{2.429897in}}%
  \pgfpathlineto{\pgfqpoint{3.463538in}{2.427040in}}%
  \pgfpathlineto{\pgfqpoint{3.465463in}{2.424218in}}%
  \pgfpathlineto{\pgfqpoint{3.467396in}{2.421432in}}%
  \pgfpathlineto{\pgfqpoint{3.469335in}{2.418682in}}%
  \pgfpathlineto{\pgfqpoint{3.471282in}{2.415968in}}%
  \pgfpathlineto{\pgfqpoint{3.473236in}{2.413290in}}%
  \pgfpathlineto{\pgfqpoint{3.475198in}{2.410649in}}%
  \pgfpathlineto{\pgfqpoint{3.477167in}{2.408044in}}%
  \pgfpathlineto{\pgfqpoint{3.479143in}{2.405476in}}%
  \pgfpathlineto{\pgfqpoint{3.481126in}{2.402944in}}%
  \pgfpathlineto{\pgfqpoint{3.483118in}{2.400449in}}%
  \pgfpathlineto{\pgfqpoint{3.485116in}{2.397991in}}%
  \pgfpathlineto{\pgfqpoint{3.487122in}{2.395569in}}%
  \pgfpathlineto{\pgfqpoint{3.489135in}{2.393184in}}%
  \pgfpathlineto{\pgfqpoint{3.491156in}{2.390834in}}%
  \pgfpathlineto{\pgfqpoint{3.493184in}{2.388520in}}%
  \pgfpathlineto{\pgfqpoint{3.495219in}{2.386242in}}%
  \pgfpathlineto{\pgfqpoint{3.497261in}{2.383999in}}%
  \pgfpathlineto{\pgfqpoint{3.499310in}{2.381790in}}%
  \pgfpathlineto{\pgfqpoint{3.501367in}{2.379617in}}%
  \pgfpathlineto{\pgfqpoint{3.503430in}{2.377478in}}%
  \pgfpathlineto{\pgfqpoint{3.505501in}{2.375373in}}%
  \pgfpathlineto{\pgfqpoint{3.507578in}{2.373302in}}%
  \pgfpathlineto{\pgfqpoint{3.509663in}{2.371265in}}%
  \pgfpathlineto{\pgfqpoint{3.511755in}{2.369262in}}%
  \pgfpathlineto{\pgfqpoint{3.513853in}{2.367294in}}%
  \pgfpathlineto{\pgfqpoint{3.515959in}{2.365360in}}%
  \pgfpathlineto{\pgfqpoint{3.518072in}{2.363460in}}%
  \pgfpathlineto{\pgfqpoint{3.520191in}{2.361595in}}%
  \pgfpathlineto{\pgfqpoint{3.522053in}{2.363255in}}%
  \pgfpathlineto{\pgfqpoint{3.523917in}{2.364926in}}%
  \pgfpathlineto{\pgfqpoint{3.525783in}{2.366609in}}%
  \pgfpathlineto{\pgfqpoint{3.527650in}{2.368304in}}%
  \pgfpathlineto{\pgfqpoint{3.529520in}{2.370009in}}%
  \pgfpathlineto{\pgfqpoint{3.531392in}{2.371726in}}%
  \pgfpathlineto{\pgfqpoint{3.533265in}{2.373454in}}%
  \pgfpathlineto{\pgfqpoint{3.535141in}{2.375192in}}%
  \pgfpathlineto{\pgfqpoint{3.537018in}{2.376942in}}%
  \pgfpathlineto{\pgfqpoint{3.538898in}{2.378703in}}%
  \pgfpathlineto{\pgfqpoint{3.540779in}{2.380474in}}%
  \pgfpathlineto{\pgfqpoint{3.542662in}{2.382257in}}%
  \pgfpathlineto{\pgfqpoint{3.544547in}{2.384050in}}%
  \pgfpathlineto{\pgfqpoint{3.546434in}{2.385854in}}%
  \pgfpathlineto{\pgfqpoint{3.548323in}{2.387668in}}%
  \pgfpathlineto{\pgfqpoint{3.550213in}{2.389493in}}%
  \pgfpathlineto{\pgfqpoint{3.552106in}{2.391328in}}%
  \pgfpathlineto{\pgfqpoint{3.554000in}{2.393173in}}%
  \pgfpathlineto{\pgfqpoint{3.555896in}{2.395029in}}%
  \pgfpathlineto{\pgfqpoint{3.557794in}{2.396895in}}%
  \pgfpathlineto{\pgfqpoint{3.559693in}{2.398772in}}%
  \pgfpathlineto{\pgfqpoint{3.561595in}{2.400658in}}%
  \pgfpathlineto{\pgfqpoint{3.563498in}{2.402554in}}%
  \pgfpathlineto{\pgfqpoint{3.565402in}{2.404461in}}%
  \pgfpathlineto{\pgfqpoint{3.567309in}{2.406377in}}%
  \pgfpathlineto{\pgfqpoint{3.569217in}{2.408303in}}%
  \pgfpathlineto{\pgfqpoint{3.571127in}{2.410238in}}%
  \pgfpathlineto{\pgfqpoint{3.573038in}{2.412183in}}%
  \pgfpathlineto{\pgfqpoint{3.574951in}{2.414137in}}%
  \pgfpathlineto{\pgfqpoint{3.576866in}{2.416101in}}%
  \pgfpathlineto{\pgfqpoint{3.578783in}{2.418074in}}%
  \pgfpathlineto{\pgfqpoint{3.580700in}{2.420056in}}%
  \pgfpathlineto{\pgfqpoint{3.578609in}{2.422031in}}%
  \pgfpathlineto{\pgfqpoint{3.576523in}{2.424037in}}%
  \pgfpathlineto{\pgfqpoint{3.574444in}{2.426073in}}%
  \pgfpathlineto{\pgfqpoint{3.572372in}{2.428141in}}%
  \pgfpathlineto{\pgfqpoint{3.570306in}{2.430239in}}%
  \pgfpathlineto{\pgfqpoint{3.568246in}{2.432367in}}%
  \pgfpathlineto{\pgfqpoint{3.566192in}{2.434525in}}%
  \pgfpathlineto{\pgfqpoint{3.564145in}{2.436713in}}%
  \pgfpathlineto{\pgfqpoint{3.562103in}{2.438931in}}%
  \pgfpathlineto{\pgfqpoint{3.560068in}{2.441178in}}%
  \pgfpathlineto{\pgfqpoint{3.558039in}{2.443456in}}%
  \pgfpathlineto{\pgfqpoint{3.556016in}{2.445763in}}%
  \pgfpathlineto{\pgfqpoint{3.553999in}{2.448101in}}%
  \pgfpathlineto{\pgfqpoint{3.551989in}{2.450470in}}%
  \pgfpathlineto{\pgfqpoint{3.549985in}{2.452870in}}%
  \pgfpathlineto{\pgfqpoint{3.547987in}{2.455301in}}%
  \pgfpathlineto{\pgfqpoint{3.545996in}{2.457764in}}%
  \pgfpathlineto{\pgfqpoint{3.544011in}{2.460258in}}%
  \pgfpathlineto{\pgfqpoint{3.542033in}{2.462784in}}%
  \pgfpathlineto{\pgfqpoint{3.540061in}{2.465343in}}%
  \pgfpathlineto{\pgfqpoint{3.538096in}{2.467932in}}%
  \pgfpathlineto{\pgfqpoint{3.536137in}{2.470553in}}%
  \pgfpathlineto{\pgfqpoint{3.534185in}{2.473206in}}%
  \pgfpathlineto{\pgfqpoint{3.532239in}{2.475890in}}%
  \pgfpathlineto{\pgfqpoint{3.530299in}{2.478605in}}%
  \pgfpathlineto{\pgfqpoint{3.528365in}{2.481350in}}%
  \pgfpathlineto{\pgfqpoint{3.526438in}{2.484127in}}%
  \pgfpathlineto{\pgfqpoint{3.524517in}{2.486934in}}%
  \pgfpathlineto{\pgfqpoint{3.522602in}{2.489771in}}%
  \pgfpathlineto{\pgfqpoint{3.520693in}{2.492638in}}%
  \pgfpathlineto{\pgfqpoint{3.518790in}{2.495536in}}%
  \pgfpathlineto{\pgfqpoint{3.516893in}{2.498463in}}%
  \pgfpathlineto{\pgfqpoint{3.514960in}{2.496433in}}%
  \pgfpathlineto{\pgfqpoint{3.513027in}{2.494412in}}%
  \pgfpathlineto{\pgfqpoint{3.511097in}{2.492400in}}%
  \pgfpathlineto{\pgfqpoint{3.509168in}{2.490398in}}%
  \pgfpathlineto{\pgfqpoint{3.507240in}{2.488406in}}%
  \pgfpathlineto{\pgfqpoint{3.505315in}{2.486424in}}%
  \pgfpathlineto{\pgfqpoint{3.503391in}{2.484452in}}%
  \pgfpathlineto{\pgfqpoint{3.501469in}{2.482489in}}%
  \pgfpathlineto{\pgfqpoint{3.499548in}{2.480537in}}%
  \pgfpathlineto{\pgfqpoint{3.497630in}{2.478596in}}%
  \pgfpathlineto{\pgfqpoint{3.495713in}{2.476665in}}%
  \pgfpathlineto{\pgfqpoint{3.493798in}{2.474744in}}%
  \pgfpathlineto{\pgfqpoint{3.491885in}{2.472834in}}%
  \pgfpathlineto{\pgfqpoint{3.489974in}{2.470934in}}%
  \pgfpathlineto{\pgfqpoint{3.488064in}{2.469046in}}%
  \pgfpathlineto{\pgfqpoint{3.486157in}{2.467168in}}%
  \pgfpathlineto{\pgfqpoint{3.484251in}{2.465302in}}%
  \pgfpathlineto{\pgfqpoint{3.482348in}{2.463446in}}%
  \pgfpathlineto{\pgfqpoint{3.480446in}{2.461602in}}%
  \pgfpathlineto{\pgfqpoint{3.478546in}{2.459769in}}%
  \pgfpathlineto{\pgfqpoint{3.476649in}{2.457947in}}%
  \pgfpathlineto{\pgfqpoint{3.474753in}{2.456137in}}%
  \pgfpathlineto{\pgfqpoint{3.472859in}{2.454339in}}%
  \pgfpathlineto{\pgfqpoint{3.470968in}{2.452552in}}%
  \pgfpathlineto{\pgfqpoint{3.469078in}{2.450776in}}%
  \pgfpathlineto{\pgfqpoint{3.467190in}{2.449013in}}%
  \pgfpathlineto{\pgfqpoint{3.465305in}{2.447261in}}%
  \pgfpathlineto{\pgfqpoint{3.463421in}{2.445522in}}%
  \pgfpathlineto{\pgfqpoint{3.461540in}{2.443794in}}%
  \pgfpathlineto{\pgfqpoint{3.459661in}{2.442079in}}%
  \pgfpathlineto{\pgfqpoint{3.457784in}{2.440376in}}%
  \pgfpathlineto{\pgfqpoint{3.455909in}{2.438685in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.891783in}{3.048364in}}%
  \pgfpathlineto{\pgfqpoint{2.894238in}{3.048512in}}%
  \pgfpathlineto{\pgfqpoint{2.896692in}{3.048649in}}%
  \pgfpathlineto{\pgfqpoint{2.899144in}{3.048773in}}%
  \pgfpathlineto{\pgfqpoint{2.901595in}{3.048886in}}%
  \pgfpathlineto{\pgfqpoint{2.904043in}{3.048986in}}%
  \pgfpathlineto{\pgfqpoint{2.906490in}{3.049074in}}%
  \pgfpathlineto{\pgfqpoint{2.908935in}{3.049150in}}%
  \pgfpathlineto{\pgfqpoint{2.911378in}{3.049212in}}%
  \pgfpathlineto{\pgfqpoint{2.913819in}{3.049262in}}%
  \pgfpathlineto{\pgfqpoint{2.916258in}{3.049298in}}%
  \pgfpathlineto{\pgfqpoint{2.918695in}{3.049320in}}%
  \pgfpathlineto{\pgfqpoint{2.921130in}{3.049329in}}%
  \pgfpathlineto{\pgfqpoint{2.923563in}{3.049324in}}%
  \pgfpathlineto{\pgfqpoint{2.925994in}{3.049304in}}%
  \pgfpathlineto{\pgfqpoint{2.928422in}{3.049270in}}%
  \pgfpathlineto{\pgfqpoint{2.930848in}{3.049222in}}%
  \pgfpathlineto{\pgfqpoint{2.933272in}{3.049158in}}%
  \pgfpathlineto{\pgfqpoint{2.935694in}{3.049079in}}%
  \pgfpathlineto{\pgfqpoint{2.938113in}{3.048984in}}%
  \pgfpathlineto{\pgfqpoint{2.940529in}{3.048874in}}%
  \pgfpathlineto{\pgfqpoint{2.942943in}{3.048748in}}%
  \pgfpathlineto{\pgfqpoint{2.945355in}{3.048606in}}%
  \pgfpathlineto{\pgfqpoint{2.947763in}{3.048447in}}%
  \pgfpathlineto{\pgfqpoint{2.950170in}{3.048272in}}%
  \pgfpathlineto{\pgfqpoint{2.952573in}{3.048079in}}%
  \pgfpathlineto{\pgfqpoint{2.954974in}{3.047870in}}%
  \pgfpathlineto{\pgfqpoint{2.957372in}{3.047643in}}%
  \pgfpathlineto{\pgfqpoint{2.959767in}{3.047398in}}%
  \pgfpathlineto{\pgfqpoint{2.962159in}{3.047136in}}%
  \pgfpathlineto{\pgfqpoint{2.964548in}{3.046855in}}%
  \pgfpathlineto{\pgfqpoint{2.966935in}{3.046556in}}%
  \pgfpathlineto{\pgfqpoint{2.969318in}{3.046238in}}%
  \pgfpathlineto{\pgfqpoint{2.971140in}{3.047298in}}%
  \pgfpathlineto{\pgfqpoint{2.972959in}{3.048349in}}%
  \pgfpathlineto{\pgfqpoint{2.974777in}{3.049391in}}%
  \pgfpathlineto{\pgfqpoint{2.976593in}{3.050425in}}%
  \pgfpathlineto{\pgfqpoint{2.978407in}{3.051450in}}%
  \pgfpathlineto{\pgfqpoint{2.980219in}{3.052467in}}%
  \pgfpathlineto{\pgfqpoint{2.982029in}{3.053475in}}%
  \pgfpathlineto{\pgfqpoint{2.983837in}{3.054474in}}%
  \pgfpathlineto{\pgfqpoint{2.985643in}{3.055465in}}%
  \pgfpathlineto{\pgfqpoint{2.987447in}{3.056448in}}%
  \pgfpathlineto{\pgfqpoint{2.989249in}{3.057421in}}%
  \pgfpathlineto{\pgfqpoint{2.991049in}{3.058387in}}%
  \pgfpathlineto{\pgfqpoint{2.992848in}{3.059344in}}%
  \pgfpathlineto{\pgfqpoint{2.994644in}{3.060292in}}%
  \pgfpathlineto{\pgfqpoint{2.996438in}{3.061232in}}%
  \pgfpathlineto{\pgfqpoint{2.998231in}{3.062163in}}%
  \pgfpathlineto{\pgfqpoint{3.000022in}{3.063086in}}%
  \pgfpathlineto{\pgfqpoint{3.001810in}{3.064001in}}%
  \pgfpathlineto{\pgfqpoint{3.003597in}{3.064907in}}%
  \pgfpathlineto{\pgfqpoint{3.005382in}{3.065805in}}%
  \pgfpathlineto{\pgfqpoint{3.007165in}{3.066694in}}%
  \pgfpathlineto{\pgfqpoint{3.008946in}{3.067576in}}%
  \pgfpathlineto{\pgfqpoint{3.010725in}{3.068448in}}%
  \pgfpathlineto{\pgfqpoint{3.012502in}{3.069313in}}%
  \pgfpathlineto{\pgfqpoint{3.014277in}{3.070169in}}%
  \pgfpathlineto{\pgfqpoint{3.016050in}{3.071017in}}%
  \pgfpathlineto{\pgfqpoint{3.017822in}{3.071856in}}%
  \pgfpathlineto{\pgfqpoint{3.019591in}{3.072688in}}%
  \pgfpathlineto{\pgfqpoint{3.021359in}{3.073511in}}%
  \pgfpathlineto{\pgfqpoint{3.023125in}{3.074326in}}%
  \pgfpathlineto{\pgfqpoint{3.024888in}{3.075133in}}%
  \pgfpathlineto{\pgfqpoint{3.026650in}{3.075932in}}%
  \pgfpathlineto{\pgfqpoint{3.024273in}{3.076251in}}%
  \pgfpathlineto{\pgfqpoint{3.021892in}{3.076553in}}%
  \pgfpathlineto{\pgfqpoint{3.019509in}{3.076837in}}%
  \pgfpathlineto{\pgfqpoint{3.017122in}{3.077104in}}%
  \pgfpathlineto{\pgfqpoint{3.014733in}{3.077353in}}%
  \pgfpathlineto{\pgfqpoint{3.012341in}{3.077584in}}%
  \pgfpathlineto{\pgfqpoint{3.009947in}{3.077799in}}%
  \pgfpathlineto{\pgfqpoint{3.007549in}{3.077998in}}%
  \pgfpathlineto{\pgfqpoint{3.005149in}{3.078180in}}%
  \pgfpathlineto{\pgfqpoint{3.002747in}{3.078346in}}%
  \pgfpathlineto{\pgfqpoint{3.000342in}{3.078496in}}%
  \pgfpathlineto{\pgfqpoint{2.997934in}{3.078630in}}%
  \pgfpathlineto{\pgfqpoint{2.995524in}{3.078749in}}%
  \pgfpathlineto{\pgfqpoint{2.993112in}{3.078852in}}%
  \pgfpathlineto{\pgfqpoint{2.990697in}{3.078941in}}%
  \pgfpathlineto{\pgfqpoint{2.988280in}{3.079015in}}%
  \pgfpathlineto{\pgfqpoint{2.985861in}{3.079074in}}%
  \pgfpathlineto{\pgfqpoint{2.983439in}{3.079119in}}%
  \pgfpathlineto{\pgfqpoint{2.981015in}{3.079150in}}%
  \pgfpathlineto{\pgfqpoint{2.978589in}{3.079167in}}%
  \pgfpathlineto{\pgfqpoint{2.976161in}{3.079171in}}%
  \pgfpathlineto{\pgfqpoint{2.973731in}{3.079161in}}%
  \pgfpathlineto{\pgfqpoint{2.971299in}{3.079138in}}%
  \pgfpathlineto{\pgfqpoint{2.968865in}{3.079102in}}%
  \pgfpathlineto{\pgfqpoint{2.966429in}{3.079053in}}%
  \pgfpathlineto{\pgfqpoint{2.963992in}{3.078991in}}%
  \pgfpathlineto{\pgfqpoint{2.961552in}{3.078918in}}%
  \pgfpathlineto{\pgfqpoint{2.959111in}{3.078832in}}%
  \pgfpathlineto{\pgfqpoint{2.956667in}{3.078734in}}%
  \pgfpathlineto{\pgfqpoint{2.954223in}{3.078625in}}%
  \pgfpathlineto{\pgfqpoint{2.951776in}{3.078504in}}%
  \pgfpathlineto{\pgfqpoint{2.949328in}{3.078372in}}%
  \pgfpathlineto{\pgfqpoint{2.947557in}{3.077555in}}%
  \pgfpathlineto{\pgfqpoint{2.945785in}{3.076729in}}%
  \pgfpathlineto{\pgfqpoint{2.944011in}{3.075897in}}%
  \pgfpathlineto{\pgfqpoint{2.942235in}{3.075056in}}%
  \pgfpathlineto{\pgfqpoint{2.940457in}{3.074208in}}%
  \pgfpathlineto{\pgfqpoint{2.938678in}{3.073352in}}%
  \pgfpathlineto{\pgfqpoint{2.936897in}{3.072489in}}%
  \pgfpathlineto{\pgfqpoint{2.935114in}{3.071618in}}%
  \pgfpathlineto{\pgfqpoint{2.933329in}{3.070740in}}%
  \pgfpathlineto{\pgfqpoint{2.931543in}{3.069853in}}%
  \pgfpathlineto{\pgfqpoint{2.929754in}{3.068959in}}%
  \pgfpathlineto{\pgfqpoint{2.927964in}{3.068057in}}%
  \pgfpathlineto{\pgfqpoint{2.926172in}{3.067147in}}%
  \pgfpathlineto{\pgfqpoint{2.924379in}{3.066230in}}%
  \pgfpathlineto{\pgfqpoint{2.922583in}{3.065304in}}%
  \pgfpathlineto{\pgfqpoint{2.920786in}{3.064371in}}%
  \pgfpathlineto{\pgfqpoint{2.918987in}{3.063430in}}%
  \pgfpathlineto{\pgfqpoint{2.917186in}{3.062481in}}%
  \pgfpathlineto{\pgfqpoint{2.915383in}{3.061525in}}%
  \pgfpathlineto{\pgfqpoint{2.913579in}{3.060560in}}%
  \pgfpathlineto{\pgfqpoint{2.911772in}{3.059587in}}%
  \pgfpathlineto{\pgfqpoint{2.909964in}{3.058607in}}%
  \pgfpathlineto{\pgfqpoint{2.908154in}{3.057618in}}%
  \pgfpathlineto{\pgfqpoint{2.906342in}{3.056622in}}%
  \pgfpathlineto{\pgfqpoint{2.904529in}{3.055618in}}%
  \pgfpathlineto{\pgfqpoint{2.902713in}{3.054605in}}%
  \pgfpathlineto{\pgfqpoint{2.900896in}{3.053585in}}%
  \pgfpathlineto{\pgfqpoint{2.899077in}{3.052557in}}%
  \pgfpathlineto{\pgfqpoint{2.897256in}{3.051521in}}%
  \pgfpathlineto{\pgfqpoint{2.895433in}{3.050477in}}%
  \pgfpathlineto{\pgfqpoint{2.893609in}{3.049424in}}%
  \pgfpathlineto{\pgfqpoint{2.891783in}{3.048364in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.345377in}{2.683841in}}%
  \pgfpathlineto{\pgfqpoint{3.347021in}{2.679568in}}%
  \pgfpathlineto{\pgfqpoint{3.348664in}{2.675295in}}%
  \pgfpathlineto{\pgfqpoint{3.350308in}{2.671022in}}%
  \pgfpathlineto{\pgfqpoint{3.351951in}{2.666750in}}%
  \pgfpathlineto{\pgfqpoint{3.353595in}{2.662480in}}%
  \pgfpathlineto{\pgfqpoint{3.355239in}{2.658212in}}%
  \pgfpathlineto{\pgfqpoint{3.356883in}{2.653947in}}%
  \pgfpathlineto{\pgfqpoint{3.358529in}{2.649686in}}%
  \pgfpathlineto{\pgfqpoint{3.360174in}{2.645429in}}%
  \pgfpathlineto{\pgfqpoint{3.361821in}{2.641178in}}%
  \pgfpathlineto{\pgfqpoint{3.363469in}{2.636934in}}%
  \pgfpathlineto{\pgfqpoint{3.365118in}{2.632696in}}%
  \pgfpathlineto{\pgfqpoint{3.366768in}{2.628466in}}%
  \pgfpathlineto{\pgfqpoint{3.368420in}{2.624244in}}%
  \pgfpathlineto{\pgfqpoint{3.370073in}{2.620031in}}%
  \pgfpathlineto{\pgfqpoint{3.371729in}{2.615828in}}%
  \pgfpathlineto{\pgfqpoint{3.373386in}{2.611636in}}%
  \pgfpathlineto{\pgfqpoint{3.375045in}{2.607455in}}%
  \pgfpathlineto{\pgfqpoint{3.376707in}{2.603287in}}%
  \pgfpathlineto{\pgfqpoint{3.378371in}{2.599131in}}%
  \pgfpathlineto{\pgfqpoint{3.380037in}{2.594988in}}%
  \pgfpathlineto{\pgfqpoint{3.381706in}{2.590860in}}%
  \pgfpathlineto{\pgfqpoint{3.383378in}{2.586747in}}%
  \pgfpathlineto{\pgfqpoint{3.385053in}{2.582650in}}%
  \pgfpathlineto{\pgfqpoint{3.386731in}{2.578569in}}%
  \pgfpathlineto{\pgfqpoint{3.388412in}{2.574505in}}%
  \pgfpathlineto{\pgfqpoint{3.390096in}{2.570460in}}%
  \pgfpathlineto{\pgfqpoint{3.391785in}{2.566432in}}%
  \pgfpathlineto{\pgfqpoint{3.393476in}{2.562424in}}%
  \pgfpathlineto{\pgfqpoint{3.395172in}{2.558436in}}%
  \pgfpathlineto{\pgfqpoint{3.396871in}{2.554468in}}%
  \pgfpathlineto{\pgfqpoint{3.398575in}{2.550522in}}%
  \pgfpathlineto{\pgfqpoint{3.400440in}{2.552119in}}%
  \pgfpathlineto{\pgfqpoint{3.402306in}{2.553725in}}%
  \pgfpathlineto{\pgfqpoint{3.404174in}{2.555343in}}%
  \pgfpathlineto{\pgfqpoint{3.406044in}{2.556970in}}%
  \pgfpathlineto{\pgfqpoint{3.407915in}{2.558607in}}%
  \pgfpathlineto{\pgfqpoint{3.409788in}{2.560254in}}%
  \pgfpathlineto{\pgfqpoint{3.411663in}{2.561911in}}%
  \pgfpathlineto{\pgfqpoint{3.413539in}{2.563578in}}%
  \pgfpathlineto{\pgfqpoint{3.415417in}{2.565255in}}%
  \pgfpathlineto{\pgfqpoint{3.417297in}{2.566941in}}%
  \pgfpathlineto{\pgfqpoint{3.419178in}{2.568636in}}%
  \pgfpathlineto{\pgfqpoint{3.421060in}{2.570342in}}%
  \pgfpathlineto{\pgfqpoint{3.422945in}{2.572056in}}%
  \pgfpathlineto{\pgfqpoint{3.424830in}{2.573780in}}%
  \pgfpathlineto{\pgfqpoint{3.426718in}{2.575513in}}%
  \pgfpathlineto{\pgfqpoint{3.428606in}{2.577255in}}%
  \pgfpathlineto{\pgfqpoint{3.430497in}{2.579007in}}%
  \pgfpathlineto{\pgfqpoint{3.432388in}{2.580767in}}%
  \pgfpathlineto{\pgfqpoint{3.434282in}{2.582536in}}%
  \pgfpathlineto{\pgfqpoint{3.436176in}{2.584314in}}%
  \pgfpathlineto{\pgfqpoint{3.438072in}{2.586101in}}%
  \pgfpathlineto{\pgfqpoint{3.439970in}{2.587896in}}%
  \pgfpathlineto{\pgfqpoint{3.441869in}{2.589700in}}%
  \pgfpathlineto{\pgfqpoint{3.443769in}{2.591513in}}%
  \pgfpathlineto{\pgfqpoint{3.445671in}{2.593333in}}%
  \pgfpathlineto{\pgfqpoint{3.447574in}{2.595162in}}%
  \pgfpathlineto{\pgfqpoint{3.449478in}{2.597000in}}%
  \pgfpathlineto{\pgfqpoint{3.451384in}{2.598845in}}%
  \pgfpathlineto{\pgfqpoint{3.453291in}{2.600698in}}%
  \pgfpathlineto{\pgfqpoint{3.455199in}{2.602560in}}%
  \pgfpathlineto{\pgfqpoint{3.457109in}{2.604429in}}%
  \pgfpathlineto{\pgfqpoint{3.459020in}{2.606305in}}%
  \pgfpathlineto{\pgfqpoint{3.457284in}{2.610046in}}%
  \pgfpathlineto{\pgfqpoint{3.455552in}{2.613804in}}%
  \pgfpathlineto{\pgfqpoint{3.453823in}{2.617578in}}%
  \pgfpathlineto{\pgfqpoint{3.452097in}{2.621368in}}%
  \pgfpathlineto{\pgfqpoint{3.450373in}{2.625173in}}%
  \pgfpathlineto{\pgfqpoint{3.448653in}{2.628993in}}%
  \pgfpathlineto{\pgfqpoint{3.446935in}{2.632827in}}%
  \pgfpathlineto{\pgfqpoint{3.445220in}{2.636674in}}%
  \pgfpathlineto{\pgfqpoint{3.443508in}{2.640535in}}%
  \pgfpathlineto{\pgfqpoint{3.441797in}{2.644407in}}%
  \pgfpathlineto{\pgfqpoint{3.440089in}{2.648291in}}%
  \pgfpathlineto{\pgfqpoint{3.438383in}{2.652186in}}%
  \pgfpathlineto{\pgfqpoint{3.436679in}{2.656092in}}%
  \pgfpathlineto{\pgfqpoint{3.434977in}{2.660007in}}%
  \pgfpathlineto{\pgfqpoint{3.433276in}{2.663931in}}%
  \pgfpathlineto{\pgfqpoint{3.431577in}{2.667864in}}%
  \pgfpathlineto{\pgfqpoint{3.429879in}{2.671804in}}%
  \pgfpathlineto{\pgfqpoint{3.428183in}{2.675752in}}%
  \pgfpathlineto{\pgfqpoint{3.426488in}{2.679706in}}%
  \pgfpathlineto{\pgfqpoint{3.424794in}{2.683666in}}%
  \pgfpathlineto{\pgfqpoint{3.423100in}{2.687631in}}%
  \pgfpathlineto{\pgfqpoint{3.421408in}{2.691601in}}%
  \pgfpathlineto{\pgfqpoint{3.419716in}{2.695575in}}%
  \pgfpathlineto{\pgfqpoint{3.418025in}{2.699552in}}%
  \pgfpathlineto{\pgfqpoint{3.416334in}{2.703532in}}%
  \pgfpathlineto{\pgfqpoint{3.414644in}{2.707514in}}%
  \pgfpathlineto{\pgfqpoint{3.412953in}{2.711497in}}%
  \pgfpathlineto{\pgfqpoint{3.411263in}{2.715480in}}%
  \pgfpathlineto{\pgfqpoint{3.409572in}{2.719464in}}%
  \pgfpathlineto{\pgfqpoint{3.407881in}{2.723447in}}%
  \pgfpathlineto{\pgfqpoint{3.406190in}{2.727429in}}%
  \pgfpathlineto{\pgfqpoint{3.404499in}{2.731409in}}%
  \pgfpathlineto{\pgfqpoint{3.402641in}{2.729847in}}%
  \pgfpathlineto{\pgfqpoint{3.400784in}{2.728288in}}%
  \pgfpathlineto{\pgfqpoint{3.398928in}{2.726734in}}%
  \pgfpathlineto{\pgfqpoint{3.397072in}{2.725185in}}%
  \pgfpathlineto{\pgfqpoint{3.395217in}{2.723640in}}%
  \pgfpathlineto{\pgfqpoint{3.393362in}{2.722100in}}%
  \pgfpathlineto{\pgfqpoint{3.391508in}{2.720564in}}%
  \pgfpathlineto{\pgfqpoint{3.389654in}{2.719033in}}%
  \pgfpathlineto{\pgfqpoint{3.387801in}{2.717507in}}%
  \pgfpathlineto{\pgfqpoint{3.385949in}{2.715985in}}%
  \pgfpathlineto{\pgfqpoint{3.384097in}{2.714469in}}%
  \pgfpathlineto{\pgfqpoint{3.382246in}{2.712957in}}%
  \pgfpathlineto{\pgfqpoint{3.380396in}{2.711451in}}%
  \pgfpathlineto{\pgfqpoint{3.378546in}{2.709949in}}%
  \pgfpathlineto{\pgfqpoint{3.376697in}{2.708453in}}%
  \pgfpathlineto{\pgfqpoint{3.374849in}{2.706962in}}%
  \pgfpathlineto{\pgfqpoint{3.373002in}{2.705476in}}%
  \pgfpathlineto{\pgfqpoint{3.371155in}{2.703995in}}%
  \pgfpathlineto{\pgfqpoint{3.369309in}{2.702520in}}%
  \pgfpathlineto{\pgfqpoint{3.367463in}{2.701049in}}%
  \pgfpathlineto{\pgfqpoint{3.365618in}{2.699585in}}%
  \pgfpathlineto{\pgfqpoint{3.363774in}{2.698125in}}%
  \pgfpathlineto{\pgfqpoint{3.361931in}{2.696672in}}%
  \pgfpathlineto{\pgfqpoint{3.360089in}{2.695223in}}%
  \pgfpathlineto{\pgfqpoint{3.358247in}{2.693780in}}%
  \pgfpathlineto{\pgfqpoint{3.356406in}{2.692343in}}%
  \pgfpathlineto{\pgfqpoint{3.354566in}{2.690912in}}%
  \pgfpathlineto{\pgfqpoint{3.352726in}{2.689486in}}%
  \pgfpathlineto{\pgfqpoint{3.350888in}{2.688066in}}%
  \pgfpathlineto{\pgfqpoint{3.349050in}{2.686652in}}%
  \pgfpathlineto{\pgfqpoint{3.347213in}{2.685243in}}%
  \pgfpathlineto{\pgfqpoint{3.345377in}{2.683841in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.100872in}{3.054674in}}%
  \pgfpathlineto{\pgfqpoint{3.103124in}{3.053620in}}%
  \pgfpathlineto{\pgfqpoint{3.105372in}{3.052540in}}%
  \pgfpathlineto{\pgfqpoint{3.107614in}{3.051433in}}%
  \pgfpathlineto{\pgfqpoint{3.109852in}{3.050300in}}%
  \pgfpathlineto{\pgfqpoint{3.112086in}{3.049139in}}%
  \pgfpathlineto{\pgfqpoint{3.114314in}{3.047952in}}%
  \pgfpathlineto{\pgfqpoint{3.116538in}{3.046737in}}%
  \pgfpathlineto{\pgfqpoint{3.118756in}{3.045495in}}%
  \pgfpathlineto{\pgfqpoint{3.120970in}{3.044225in}}%
  \pgfpathlineto{\pgfqpoint{3.123179in}{3.042926in}}%
  \pgfpathlineto{\pgfqpoint{3.125383in}{3.041600in}}%
  \pgfpathlineto{\pgfqpoint{3.127581in}{3.040245in}}%
  \pgfpathlineto{\pgfqpoint{3.129775in}{3.038862in}}%
  \pgfpathlineto{\pgfqpoint{3.131963in}{3.037450in}}%
  \pgfpathlineto{\pgfqpoint{3.134146in}{3.036009in}}%
  \pgfpathlineto{\pgfqpoint{3.136324in}{3.034538in}}%
  \pgfpathlineto{\pgfqpoint{3.138497in}{3.033039in}}%
  \pgfpathlineto{\pgfqpoint{3.140664in}{3.031509in}}%
  \pgfpathlineto{\pgfqpoint{3.142826in}{3.029950in}}%
  \pgfpathlineto{\pgfqpoint{3.144983in}{3.028361in}}%
  \pgfpathlineto{\pgfqpoint{3.147134in}{3.026742in}}%
  \pgfpathlineto{\pgfqpoint{3.149279in}{3.025093in}}%
  \pgfpathlineto{\pgfqpoint{3.151419in}{3.023413in}}%
  \pgfpathlineto{\pgfqpoint{3.153554in}{3.021703in}}%
  \pgfpathlineto{\pgfqpoint{3.155683in}{3.019963in}}%
  \pgfpathlineto{\pgfqpoint{3.157806in}{3.018191in}}%
  \pgfpathlineto{\pgfqpoint{3.159924in}{3.016389in}}%
  \pgfpathlineto{\pgfqpoint{3.162036in}{3.014555in}}%
  \pgfpathlineto{\pgfqpoint{3.164142in}{3.012691in}}%
  \pgfpathlineto{\pgfqpoint{3.166243in}{3.010795in}}%
  \pgfpathlineto{\pgfqpoint{3.168338in}{3.008867in}}%
  \pgfpathlineto{\pgfqpoint{3.170427in}{3.006908in}}%
  \pgfpathlineto{\pgfqpoint{3.172188in}{3.007774in}}%
  \pgfpathlineto{\pgfqpoint{3.173947in}{3.008634in}}%
  \pgfpathlineto{\pgfqpoint{3.175705in}{3.009487in}}%
  \pgfpathlineto{\pgfqpoint{3.177461in}{3.010334in}}%
  \pgfpathlineto{\pgfqpoint{3.179216in}{3.011175in}}%
  \pgfpathlineto{\pgfqpoint{3.180969in}{3.012009in}}%
  \pgfpathlineto{\pgfqpoint{3.182720in}{3.012837in}}%
  \pgfpathlineto{\pgfqpoint{3.184470in}{3.013659in}}%
  \pgfpathlineto{\pgfqpoint{3.186218in}{3.014475in}}%
  \pgfpathlineto{\pgfqpoint{3.187965in}{3.015284in}}%
  \pgfpathlineto{\pgfqpoint{3.189711in}{3.016088in}}%
  \pgfpathlineto{\pgfqpoint{3.191454in}{3.016885in}}%
  \pgfpathlineto{\pgfqpoint{3.193196in}{3.017676in}}%
  \pgfpathlineto{\pgfqpoint{3.194937in}{3.018461in}}%
  \pgfpathlineto{\pgfqpoint{3.196676in}{3.019240in}}%
  \pgfpathlineto{\pgfqpoint{3.198414in}{3.020014in}}%
  \pgfpathlineto{\pgfqpoint{3.200150in}{3.020781in}}%
  \pgfpathlineto{\pgfqpoint{3.201885in}{3.021542in}}%
  \pgfpathlineto{\pgfqpoint{3.203618in}{3.022298in}}%
  \pgfpathlineto{\pgfqpoint{3.205350in}{3.023048in}}%
  \pgfpathlineto{\pgfqpoint{3.207080in}{3.023792in}}%
  \pgfpathlineto{\pgfqpoint{3.208809in}{3.024530in}}%
  \pgfpathlineto{\pgfqpoint{3.210536in}{3.025263in}}%
  \pgfpathlineto{\pgfqpoint{3.212262in}{3.025990in}}%
  \pgfpathlineto{\pgfqpoint{3.213986in}{3.026711in}}%
  \pgfpathlineto{\pgfqpoint{3.215709in}{3.027427in}}%
  \pgfpathlineto{\pgfqpoint{3.217430in}{3.028137in}}%
  \pgfpathlineto{\pgfqpoint{3.219150in}{3.028842in}}%
  \pgfpathlineto{\pgfqpoint{3.220869in}{3.029542in}}%
  \pgfpathlineto{\pgfqpoint{3.222586in}{3.030236in}}%
  \pgfpathlineto{\pgfqpoint{3.224302in}{3.030924in}}%
  \pgfpathlineto{\pgfqpoint{3.226016in}{3.031608in}}%
  \pgfpathlineto{\pgfqpoint{3.223912in}{3.033445in}}%
  \pgfpathlineto{\pgfqpoint{3.221803in}{3.035253in}}%
  \pgfpathlineto{\pgfqpoint{3.219688in}{3.037032in}}%
  \pgfpathlineto{\pgfqpoint{3.217568in}{3.038783in}}%
  \pgfpathlineto{\pgfqpoint{3.215442in}{3.040505in}}%
  \pgfpathlineto{\pgfqpoint{3.213312in}{3.042198in}}%
  \pgfpathlineto{\pgfqpoint{3.211176in}{3.043863in}}%
  \pgfpathlineto{\pgfqpoint{3.209035in}{3.045500in}}%
  \pgfpathlineto{\pgfqpoint{3.206889in}{3.047109in}}%
  \pgfpathlineto{\pgfqpoint{3.204738in}{3.048689in}}%
  \pgfpathlineto{\pgfqpoint{3.202582in}{3.050242in}}%
  \pgfpathlineto{\pgfqpoint{3.200420in}{3.051767in}}%
  \pgfpathlineto{\pgfqpoint{3.198254in}{3.053265in}}%
  \pgfpathlineto{\pgfqpoint{3.196083in}{3.054735in}}%
  \pgfpathlineto{\pgfqpoint{3.193907in}{3.056178in}}%
  \pgfpathlineto{\pgfqpoint{3.191726in}{3.057594in}}%
  \pgfpathlineto{\pgfqpoint{3.189540in}{3.058983in}}%
  \pgfpathlineto{\pgfqpoint{3.187349in}{3.060345in}}%
  \pgfpathlineto{\pgfqpoint{3.185154in}{3.061681in}}%
  \pgfpathlineto{\pgfqpoint{3.182954in}{3.062990in}}%
  \pgfpathlineto{\pgfqpoint{3.180749in}{3.064274in}}%
  \pgfpathlineto{\pgfqpoint{3.178539in}{3.065531in}}%
  \pgfpathlineto{\pgfqpoint{3.176325in}{3.066762in}}%
  \pgfpathlineto{\pgfqpoint{3.174106in}{3.067967in}}%
  \pgfpathlineto{\pgfqpoint{3.171882in}{3.069147in}}%
  \pgfpathlineto{\pgfqpoint{3.169655in}{3.070301in}}%
  \pgfpathlineto{\pgfqpoint{3.167422in}{3.071431in}}%
  \pgfpathlineto{\pgfqpoint{3.165185in}{3.072535in}}%
  \pgfpathlineto{\pgfqpoint{3.162944in}{3.073615in}}%
  \pgfpathlineto{\pgfqpoint{3.160698in}{3.074669in}}%
  \pgfpathlineto{\pgfqpoint{3.158449in}{3.075700in}}%
  \pgfpathlineto{\pgfqpoint{3.156194in}{3.076706in}}%
  \pgfpathlineto{\pgfqpoint{3.154492in}{3.076127in}}%
  \pgfpathlineto{\pgfqpoint{3.152788in}{3.075540in}}%
  \pgfpathlineto{\pgfqpoint{3.151083in}{3.074948in}}%
  \pgfpathlineto{\pgfqpoint{3.149375in}{3.074348in}}%
  \pgfpathlineto{\pgfqpoint{3.147667in}{3.073742in}}%
  \pgfpathlineto{\pgfqpoint{3.145956in}{3.073129in}}%
  \pgfpathlineto{\pgfqpoint{3.144244in}{3.072509in}}%
  \pgfpathlineto{\pgfqpoint{3.142530in}{3.071883in}}%
  \pgfpathlineto{\pgfqpoint{3.140814in}{3.071249in}}%
  \pgfpathlineto{\pgfqpoint{3.139097in}{3.070609in}}%
  \pgfpathlineto{\pgfqpoint{3.137378in}{3.069961in}}%
  \pgfpathlineto{\pgfqpoint{3.135657in}{3.069307in}}%
  \pgfpathlineto{\pgfqpoint{3.133935in}{3.068645in}}%
  \pgfpathlineto{\pgfqpoint{3.132211in}{3.067977in}}%
  \pgfpathlineto{\pgfqpoint{3.130485in}{3.067301in}}%
  \pgfpathlineto{\pgfqpoint{3.128757in}{3.066617in}}%
  \pgfpathlineto{\pgfqpoint{3.127028in}{3.065927in}}%
  \pgfpathlineto{\pgfqpoint{3.125297in}{3.065229in}}%
  \pgfpathlineto{\pgfqpoint{3.123564in}{3.064524in}}%
  \pgfpathlineto{\pgfqpoint{3.121829in}{3.063812in}}%
  \pgfpathlineto{\pgfqpoint{3.120093in}{3.063092in}}%
  \pgfpathlineto{\pgfqpoint{3.118354in}{3.062365in}}%
  \pgfpathlineto{\pgfqpoint{3.116614in}{3.061630in}}%
  \pgfpathlineto{\pgfqpoint{3.114872in}{3.060888in}}%
  \pgfpathlineto{\pgfqpoint{3.113129in}{3.060138in}}%
  \pgfpathlineto{\pgfqpoint{3.111383in}{3.059380in}}%
  \pgfpathlineto{\pgfqpoint{3.109636in}{3.058615in}}%
  \pgfpathlineto{\pgfqpoint{3.107887in}{3.057842in}}%
  \pgfpathlineto{\pgfqpoint{3.106136in}{3.057062in}}%
  \pgfpathlineto{\pgfqpoint{3.104383in}{3.056274in}}%
  \pgfpathlineto{\pgfqpoint{3.102628in}{3.055478in}}%
  \pgfpathlineto{\pgfqpoint{3.100872in}{3.054674in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.520191in}{2.361595in}}%
  \pgfpathlineto{\pgfqpoint{3.522318in}{2.359764in}}%
  \pgfpathlineto{\pgfqpoint{3.524452in}{2.357967in}}%
  \pgfpathlineto{\pgfqpoint{3.526593in}{2.356205in}}%
  \pgfpathlineto{\pgfqpoint{3.528742in}{2.354476in}}%
  \pgfpathlineto{\pgfqpoint{3.530897in}{2.352781in}}%
  \pgfpathlineto{\pgfqpoint{3.533058in}{2.351118in}}%
  \pgfpathlineto{\pgfqpoint{3.535227in}{2.349487in}}%
  \pgfpathlineto{\pgfqpoint{3.537402in}{2.347887in}}%
  \pgfpathlineto{\pgfqpoint{3.539583in}{2.346319in}}%
  \pgfpathlineto{\pgfqpoint{3.541771in}{2.344780in}}%
  \pgfpathlineto{\pgfqpoint{3.543965in}{2.343271in}}%
  \pgfpathlineto{\pgfqpoint{3.546165in}{2.341791in}}%
  \pgfpathlineto{\pgfqpoint{3.548371in}{2.340340in}}%
  \pgfpathlineto{\pgfqpoint{3.550583in}{2.338916in}}%
  \pgfpathlineto{\pgfqpoint{3.552800in}{2.337519in}}%
  \pgfpathlineto{\pgfqpoint{3.555023in}{2.336148in}}%
  \pgfpathlineto{\pgfqpoint{3.557251in}{2.334803in}}%
  \pgfpathlineto{\pgfqpoint{3.559485in}{2.333482in}}%
  \pgfpathlineto{\pgfqpoint{3.561724in}{2.332185in}}%
  \pgfpathlineto{\pgfqpoint{3.563968in}{2.330912in}}%
  \pgfpathlineto{\pgfqpoint{3.566216in}{2.329661in}}%
  \pgfpathlineto{\pgfqpoint{3.568470in}{2.328433in}}%
  \pgfpathlineto{\pgfqpoint{3.570728in}{2.327225in}}%
  \pgfpathlineto{\pgfqpoint{3.572990in}{2.326038in}}%
  \pgfpathlineto{\pgfqpoint{3.575256in}{2.324870in}}%
  \pgfpathlineto{\pgfqpoint{3.577527in}{2.323722in}}%
  \pgfpathlineto{\pgfqpoint{3.579802in}{2.322591in}}%
  \pgfpathlineto{\pgfqpoint{3.582080in}{2.321479in}}%
  \pgfpathlineto{\pgfqpoint{3.584362in}{2.320383in}}%
  \pgfpathlineto{\pgfqpoint{3.586648in}{2.319303in}}%
  \pgfpathlineto{\pgfqpoint{3.588937in}{2.318238in}}%
  \pgfpathlineto{\pgfqpoint{3.590778in}{2.319822in}}%
  \pgfpathlineto{\pgfqpoint{3.592620in}{2.321415in}}%
  \pgfpathlineto{\pgfqpoint{3.594464in}{2.323018in}}%
  \pgfpathlineto{\pgfqpoint{3.596310in}{2.324630in}}%
  \pgfpathlineto{\pgfqpoint{3.598157in}{2.326252in}}%
  \pgfpathlineto{\pgfqpoint{3.600006in}{2.327883in}}%
  \pgfpathlineto{\pgfqpoint{3.601856in}{2.329523in}}%
  \pgfpathlineto{\pgfqpoint{3.603708in}{2.331172in}}%
  \pgfpathlineto{\pgfqpoint{3.605562in}{2.332831in}}%
  \pgfpathlineto{\pgfqpoint{3.607417in}{2.334499in}}%
  \pgfpathlineto{\pgfqpoint{3.609274in}{2.336176in}}%
  \pgfpathlineto{\pgfqpoint{3.611132in}{2.337862in}}%
  \pgfpathlineto{\pgfqpoint{3.612992in}{2.339557in}}%
  \pgfpathlineto{\pgfqpoint{3.614853in}{2.341261in}}%
  \pgfpathlineto{\pgfqpoint{3.616716in}{2.342974in}}%
  \pgfpathlineto{\pgfqpoint{3.618580in}{2.344697in}}%
  \pgfpathlineto{\pgfqpoint{3.620446in}{2.346427in}}%
  \pgfpathlineto{\pgfqpoint{3.622313in}{2.348167in}}%
  \pgfpathlineto{\pgfqpoint{3.624182in}{2.349915in}}%
  \pgfpathlineto{\pgfqpoint{3.626053in}{2.351672in}}%
  \pgfpathlineto{\pgfqpoint{3.627924in}{2.353438in}}%
  \pgfpathlineto{\pgfqpoint{3.629798in}{2.355212in}}%
  \pgfpathlineto{\pgfqpoint{3.631672in}{2.356994in}}%
  \pgfpathlineto{\pgfqpoint{3.633548in}{2.358785in}}%
  \pgfpathlineto{\pgfqpoint{3.635426in}{2.360584in}}%
  \pgfpathlineto{\pgfqpoint{3.637305in}{2.362392in}}%
  \pgfpathlineto{\pgfqpoint{3.639185in}{2.364208in}}%
  \pgfpathlineto{\pgfqpoint{3.641067in}{2.366032in}}%
  \pgfpathlineto{\pgfqpoint{3.642950in}{2.367864in}}%
  \pgfpathlineto{\pgfqpoint{3.644835in}{2.369704in}}%
  \pgfpathlineto{\pgfqpoint{3.646720in}{2.371552in}}%
  \pgfpathlineto{\pgfqpoint{3.648608in}{2.373408in}}%
  \pgfpathlineto{\pgfqpoint{3.646301in}{2.374362in}}%
  \pgfpathlineto{\pgfqpoint{3.644005in}{2.375366in}}%
  \pgfpathlineto{\pgfqpoint{3.641719in}{2.376420in}}%
  \pgfpathlineto{\pgfqpoint{3.639444in}{2.377522in}}%
  \pgfpathlineto{\pgfqpoint{3.637178in}{2.378670in}}%
  \pgfpathlineto{\pgfqpoint{3.634921in}{2.379863in}}%
  \pgfpathlineto{\pgfqpoint{3.632674in}{2.381099in}}%
  \pgfpathlineto{\pgfqpoint{3.630435in}{2.382375in}}%
  \pgfpathlineto{\pgfqpoint{3.628205in}{2.383691in}}%
  \pgfpathlineto{\pgfqpoint{3.625982in}{2.385045in}}%
  \pgfpathlineto{\pgfqpoint{3.623768in}{2.386436in}}%
  \pgfpathlineto{\pgfqpoint{3.621560in}{2.387860in}}%
  \pgfpathlineto{\pgfqpoint{3.619359in}{2.389318in}}%
  \pgfpathlineto{\pgfqpoint{3.617165in}{2.390806in}}%
  \pgfpathlineto{\pgfqpoint{3.614978in}{2.392325in}}%
  \pgfpathlineto{\pgfqpoint{3.612796in}{2.393871in}}%
  \pgfpathlineto{\pgfqpoint{3.610619in}{2.395443in}}%
  \pgfpathlineto{\pgfqpoint{3.608448in}{2.397040in}}%
  \pgfpathlineto{\pgfqpoint{3.606282in}{2.398659in}}%
  \pgfpathlineto{\pgfqpoint{3.604120in}{2.400301in}}%
  \pgfpathlineto{\pgfqpoint{3.601963in}{2.401964in}}%
  \pgfpathlineto{\pgfqpoint{3.599811in}{2.403651in}}%
  \pgfpathlineto{\pgfqpoint{3.597665in}{2.405362in}}%
  \pgfpathlineto{\pgfqpoint{3.595523in}{2.407099in}}%
  \pgfpathlineto{\pgfqpoint{3.593387in}{2.408862in}}%
  \pgfpathlineto{\pgfqpoint{3.591257in}{2.410652in}}%
  \pgfpathlineto{\pgfqpoint{3.589133in}{2.412472in}}%
  \pgfpathlineto{\pgfqpoint{3.587015in}{2.414321in}}%
  \pgfpathlineto{\pgfqpoint{3.584904in}{2.416201in}}%
  \pgfpathlineto{\pgfqpoint{3.582799in}{2.418113in}}%
  \pgfpathlineto{\pgfqpoint{3.580700in}{2.420056in}}%
  \pgfpathlineto{\pgfqpoint{3.578783in}{2.418074in}}%
  \pgfpathlineto{\pgfqpoint{3.576866in}{2.416101in}}%
  \pgfpathlineto{\pgfqpoint{3.574951in}{2.414137in}}%
  \pgfpathlineto{\pgfqpoint{3.573038in}{2.412183in}}%
  \pgfpathlineto{\pgfqpoint{3.571127in}{2.410238in}}%
  \pgfpathlineto{\pgfqpoint{3.569217in}{2.408303in}}%
  \pgfpathlineto{\pgfqpoint{3.567309in}{2.406377in}}%
  \pgfpathlineto{\pgfqpoint{3.565402in}{2.404461in}}%
  \pgfpathlineto{\pgfqpoint{3.563498in}{2.402554in}}%
  \pgfpathlineto{\pgfqpoint{3.561595in}{2.400658in}}%
  \pgfpathlineto{\pgfqpoint{3.559693in}{2.398772in}}%
  \pgfpathlineto{\pgfqpoint{3.557794in}{2.396895in}}%
  \pgfpathlineto{\pgfqpoint{3.555896in}{2.395029in}}%
  \pgfpathlineto{\pgfqpoint{3.554000in}{2.393173in}}%
  \pgfpathlineto{\pgfqpoint{3.552106in}{2.391328in}}%
  \pgfpathlineto{\pgfqpoint{3.550213in}{2.389493in}}%
  \pgfpathlineto{\pgfqpoint{3.548323in}{2.387668in}}%
  \pgfpathlineto{\pgfqpoint{3.546434in}{2.385854in}}%
  \pgfpathlineto{\pgfqpoint{3.544547in}{2.384050in}}%
  \pgfpathlineto{\pgfqpoint{3.542662in}{2.382257in}}%
  \pgfpathlineto{\pgfqpoint{3.540779in}{2.380474in}}%
  \pgfpathlineto{\pgfqpoint{3.538898in}{2.378703in}}%
  \pgfpathlineto{\pgfqpoint{3.537018in}{2.376942in}}%
  \pgfpathlineto{\pgfqpoint{3.535141in}{2.375192in}}%
  \pgfpathlineto{\pgfqpoint{3.533265in}{2.373454in}}%
  \pgfpathlineto{\pgfqpoint{3.531392in}{2.371726in}}%
  \pgfpathlineto{\pgfqpoint{3.529520in}{2.370009in}}%
  \pgfpathlineto{\pgfqpoint{3.527650in}{2.368304in}}%
  \pgfpathlineto{\pgfqpoint{3.525783in}{2.366609in}}%
  \pgfpathlineto{\pgfqpoint{3.523917in}{2.364926in}}%
  \pgfpathlineto{\pgfqpoint{3.522053in}{2.363255in}}%
  \pgfpathlineto{\pgfqpoint{3.520191in}{2.361595in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.753111in}{3.001001in}}%
  \pgfpathlineto{\pgfqpoint{2.755601in}{3.001400in}}%
  \pgfpathlineto{\pgfqpoint{2.758090in}{3.001793in}}%
  \pgfpathlineto{\pgfqpoint{2.760579in}{3.002181in}}%
  \pgfpathlineto{\pgfqpoint{2.763068in}{3.002563in}}%
  \pgfpathlineto{\pgfqpoint{2.765556in}{3.002939in}}%
  \pgfpathlineto{\pgfqpoint{2.768043in}{3.003309in}}%
  \pgfpathlineto{\pgfqpoint{2.770530in}{3.003672in}}%
  \pgfpathlineto{\pgfqpoint{2.773015in}{3.004029in}}%
  \pgfpathlineto{\pgfqpoint{2.775501in}{3.004380in}}%
  \pgfpathlineto{\pgfqpoint{2.777985in}{3.004723in}}%
  \pgfpathlineto{\pgfqpoint{2.780469in}{3.005060in}}%
  \pgfpathlineto{\pgfqpoint{2.782951in}{3.005390in}}%
  \pgfpathlineto{\pgfqpoint{2.785433in}{3.005712in}}%
  \pgfpathlineto{\pgfqpoint{2.787914in}{3.006027in}}%
  \pgfpathlineto{\pgfqpoint{2.790394in}{3.006334in}}%
  \pgfpathlineto{\pgfqpoint{2.792874in}{3.006634in}}%
  \pgfpathlineto{\pgfqpoint{2.795352in}{3.006925in}}%
  \pgfpathlineto{\pgfqpoint{2.797829in}{3.007208in}}%
  \pgfpathlineto{\pgfqpoint{2.800305in}{3.007483in}}%
  \pgfpathlineto{\pgfqpoint{2.802780in}{3.007749in}}%
  \pgfpathlineto{\pgfqpoint{2.805254in}{3.008006in}}%
  \pgfpathlineto{\pgfqpoint{2.807727in}{3.008254in}}%
  \pgfpathlineto{\pgfqpoint{2.810198in}{3.008493in}}%
  \pgfpathlineto{\pgfqpoint{2.812669in}{3.008723in}}%
  \pgfpathlineto{\pgfqpoint{2.815138in}{3.008943in}}%
  \pgfpathlineto{\pgfqpoint{2.817605in}{3.009153in}}%
  \pgfpathlineto{\pgfqpoint{2.820072in}{3.009354in}}%
  \pgfpathlineto{\pgfqpoint{2.822537in}{3.009544in}}%
  \pgfpathlineto{\pgfqpoint{2.825000in}{3.009723in}}%
  \pgfpathlineto{\pgfqpoint{2.827462in}{3.009892in}}%
  \pgfpathlineto{\pgfqpoint{2.829923in}{3.010051in}}%
  \pgfpathlineto{\pgfqpoint{2.832382in}{3.010198in}}%
  \pgfpathlineto{\pgfqpoint{2.834266in}{3.011514in}}%
  \pgfpathlineto{\pgfqpoint{2.836148in}{3.012823in}}%
  \pgfpathlineto{\pgfqpoint{2.838029in}{3.014123in}}%
  \pgfpathlineto{\pgfqpoint{2.839907in}{3.015416in}}%
  \pgfpathlineto{\pgfqpoint{2.841784in}{3.016700in}}%
  \pgfpathlineto{\pgfqpoint{2.843660in}{3.017977in}}%
  \pgfpathlineto{\pgfqpoint{2.845533in}{3.019246in}}%
  \pgfpathlineto{\pgfqpoint{2.847405in}{3.020507in}}%
  \pgfpathlineto{\pgfqpoint{2.849275in}{3.021760in}}%
  \pgfpathlineto{\pgfqpoint{2.851143in}{3.023005in}}%
  \pgfpathlineto{\pgfqpoint{2.853009in}{3.024242in}}%
  \pgfpathlineto{\pgfqpoint{2.854874in}{3.025471in}}%
  \pgfpathlineto{\pgfqpoint{2.856736in}{3.026692in}}%
  \pgfpathlineto{\pgfqpoint{2.858597in}{3.027905in}}%
  \pgfpathlineto{\pgfqpoint{2.860456in}{3.029110in}}%
  \pgfpathlineto{\pgfqpoint{2.862313in}{3.030307in}}%
  \pgfpathlineto{\pgfqpoint{2.864169in}{3.031496in}}%
  \pgfpathlineto{\pgfqpoint{2.866022in}{3.032677in}}%
  \pgfpathlineto{\pgfqpoint{2.867874in}{3.033850in}}%
  \pgfpathlineto{\pgfqpoint{2.869724in}{3.035014in}}%
  \pgfpathlineto{\pgfqpoint{2.871573in}{3.036171in}}%
  \pgfpathlineto{\pgfqpoint{2.873419in}{3.037320in}}%
  \pgfpathlineto{\pgfqpoint{2.875263in}{3.038460in}}%
  \pgfpathlineto{\pgfqpoint{2.877106in}{3.039593in}}%
  \pgfpathlineto{\pgfqpoint{2.878947in}{3.040717in}}%
  \pgfpathlineto{\pgfqpoint{2.880786in}{3.041834in}}%
  \pgfpathlineto{\pgfqpoint{2.882623in}{3.042942in}}%
  \pgfpathlineto{\pgfqpoint{2.884459in}{3.044043in}}%
  \pgfpathlineto{\pgfqpoint{2.886293in}{3.045135in}}%
  \pgfpathlineto{\pgfqpoint{2.888124in}{3.046219in}}%
  \pgfpathlineto{\pgfqpoint{2.889954in}{3.047296in}}%
  \pgfpathlineto{\pgfqpoint{2.891783in}{3.048364in}}%
  \pgfpathlineto{\pgfqpoint{2.889325in}{3.048205in}}%
  \pgfpathlineto{\pgfqpoint{2.886867in}{3.048034in}}%
  \pgfpathlineto{\pgfqpoint{2.884406in}{3.047853in}}%
  \pgfpathlineto{\pgfqpoint{2.881944in}{3.047661in}}%
  \pgfpathlineto{\pgfqpoint{2.879481in}{3.047458in}}%
  \pgfpathlineto{\pgfqpoint{2.877016in}{3.047245in}}%
  \pgfpathlineto{\pgfqpoint{2.874550in}{3.047022in}}%
  \pgfpathlineto{\pgfqpoint{2.872083in}{3.046789in}}%
  \pgfpathlineto{\pgfqpoint{2.869614in}{3.046547in}}%
  \pgfpathlineto{\pgfqpoint{2.867144in}{3.046295in}}%
  \pgfpathlineto{\pgfqpoint{2.864673in}{3.046034in}}%
  \pgfpathlineto{\pgfqpoint{2.862200in}{3.045764in}}%
  \pgfpathlineto{\pgfqpoint{2.859727in}{3.045485in}}%
  \pgfpathlineto{\pgfqpoint{2.857252in}{3.045197in}}%
  \pgfpathlineto{\pgfqpoint{2.854776in}{3.044901in}}%
  \pgfpathlineto{\pgfqpoint{2.852300in}{3.044597in}}%
  \pgfpathlineto{\pgfqpoint{2.849822in}{3.044284in}}%
  \pgfpathlineto{\pgfqpoint{2.847343in}{3.043964in}}%
  \pgfpathlineto{\pgfqpoint{2.844863in}{3.043635in}}%
  \pgfpathlineto{\pgfqpoint{2.842382in}{3.043300in}}%
  \pgfpathlineto{\pgfqpoint{2.839901in}{3.042956in}}%
  \pgfpathlineto{\pgfqpoint{2.837419in}{3.042606in}}%
  \pgfpathlineto{\pgfqpoint{2.834935in}{3.042248in}}%
  \pgfpathlineto{\pgfqpoint{2.832451in}{3.041884in}}%
  \pgfpathlineto{\pgfqpoint{2.829967in}{3.041513in}}%
  \pgfpathlineto{\pgfqpoint{2.827481in}{3.041135in}}%
  \pgfpathlineto{\pgfqpoint{2.824995in}{3.040751in}}%
  \pgfpathlineto{\pgfqpoint{2.822508in}{3.040361in}}%
  \pgfpathlineto{\pgfqpoint{2.820021in}{3.039965in}}%
  \pgfpathlineto{\pgfqpoint{2.817533in}{3.039563in}}%
  \pgfpathlineto{\pgfqpoint{2.815044in}{3.039155in}}%
  \pgfpathlineto{\pgfqpoint{2.812555in}{3.038742in}}%
  \pgfpathlineto{\pgfqpoint{2.810722in}{3.037671in}}%
  \pgfpathlineto{\pgfqpoint{2.808888in}{3.036593in}}%
  \pgfpathlineto{\pgfqpoint{2.807052in}{3.035507in}}%
  \pgfpathlineto{\pgfqpoint{2.805215in}{3.034415in}}%
  \pgfpathlineto{\pgfqpoint{2.803376in}{3.033316in}}%
  \pgfpathlineto{\pgfqpoint{2.801535in}{3.032210in}}%
  \pgfpathlineto{\pgfqpoint{2.799692in}{3.031096in}}%
  \pgfpathlineto{\pgfqpoint{2.797848in}{3.029976in}}%
  \pgfpathlineto{\pgfqpoint{2.796003in}{3.028849in}}%
  \pgfpathlineto{\pgfqpoint{2.794156in}{3.027715in}}%
  \pgfpathlineto{\pgfqpoint{2.792307in}{3.026574in}}%
  \pgfpathlineto{\pgfqpoint{2.790456in}{3.025426in}}%
  \pgfpathlineto{\pgfqpoint{2.788604in}{3.024271in}}%
  \pgfpathlineto{\pgfqpoint{2.786750in}{3.023108in}}%
  \pgfpathlineto{\pgfqpoint{2.784895in}{3.021939in}}%
  \pgfpathlineto{\pgfqpoint{2.783038in}{3.020763in}}%
  \pgfpathlineto{\pgfqpoint{2.781180in}{3.019580in}}%
  \pgfpathlineto{\pgfqpoint{2.779320in}{3.018390in}}%
  \pgfpathlineto{\pgfqpoint{2.777458in}{3.017193in}}%
  \pgfpathlineto{\pgfqpoint{2.775595in}{3.015989in}}%
  \pgfpathlineto{\pgfqpoint{2.773730in}{3.014778in}}%
  \pgfpathlineto{\pgfqpoint{2.771863in}{3.013561in}}%
  \pgfpathlineto{\pgfqpoint{2.769995in}{3.012336in}}%
  \pgfpathlineto{\pgfqpoint{2.768126in}{3.011104in}}%
  \pgfpathlineto{\pgfqpoint{2.766254in}{3.009865in}}%
  \pgfpathlineto{\pgfqpoint{2.764381in}{3.008620in}}%
  \pgfpathlineto{\pgfqpoint{2.762507in}{3.007367in}}%
  \pgfpathlineto{\pgfqpoint{2.760631in}{3.006108in}}%
  \pgfpathlineto{\pgfqpoint{2.758753in}{3.004841in}}%
  \pgfpathlineto{\pgfqpoint{2.756874in}{3.003568in}}%
  \pgfpathlineto{\pgfqpoint{2.754993in}{3.002288in}}%
  \pgfpathlineto{\pgfqpoint{2.753111in}{3.001001in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.291825in}{2.816069in}}%
  \pgfpathlineto{\pgfqpoint{3.293546in}{2.812174in}}%
  \pgfpathlineto{\pgfqpoint{3.295263in}{2.808258in}}%
  \pgfpathlineto{\pgfqpoint{3.296976in}{2.804321in}}%
  \pgfpathlineto{\pgfqpoint{3.298685in}{2.800365in}}%
  \pgfpathlineto{\pgfqpoint{3.300391in}{2.796389in}}%
  \pgfpathlineto{\pgfqpoint{3.302092in}{2.792394in}}%
  \pgfpathlineto{\pgfqpoint{3.303790in}{2.788381in}}%
  \pgfpathlineto{\pgfqpoint{3.305484in}{2.784350in}}%
  \pgfpathlineto{\pgfqpoint{3.307175in}{2.780301in}}%
  \pgfpathlineto{\pgfqpoint{3.308863in}{2.776236in}}%
  \pgfpathlineto{\pgfqpoint{3.310547in}{2.772155in}}%
  \pgfpathlineto{\pgfqpoint{3.312228in}{2.768058in}}%
  \pgfpathlineto{\pgfqpoint{3.313906in}{2.763946in}}%
  \pgfpathlineto{\pgfqpoint{3.315581in}{2.759819in}}%
  \pgfpathlineto{\pgfqpoint{3.317253in}{2.755679in}}%
  \pgfpathlineto{\pgfqpoint{3.318923in}{2.751527in}}%
  \pgfpathlineto{\pgfqpoint{3.320590in}{2.747361in}}%
  \pgfpathlineto{\pgfqpoint{3.322255in}{2.743184in}}%
  \pgfpathlineto{\pgfqpoint{3.323917in}{2.738996in}}%
  \pgfpathlineto{\pgfqpoint{3.325577in}{2.734797in}}%
  \pgfpathlineto{\pgfqpoint{3.327235in}{2.730588in}}%
  \pgfpathlineto{\pgfqpoint{3.328891in}{2.726370in}}%
  \pgfpathlineto{\pgfqpoint{3.330546in}{2.722144in}}%
  \pgfpathlineto{\pgfqpoint{3.332199in}{2.717910in}}%
  \pgfpathlineto{\pgfqpoint{3.333850in}{2.713669in}}%
  \pgfpathlineto{\pgfqpoint{3.335500in}{2.709421in}}%
  \pgfpathlineto{\pgfqpoint{3.337148in}{2.705168in}}%
  \pgfpathlineto{\pgfqpoint{3.338796in}{2.700909in}}%
  \pgfpathlineto{\pgfqpoint{3.340442in}{2.696647in}}%
  \pgfpathlineto{\pgfqpoint{3.342088in}{2.692381in}}%
  \pgfpathlineto{\pgfqpoint{3.343732in}{2.688112in}}%
  \pgfpathlineto{\pgfqpoint{3.345377in}{2.683841in}}%
  \pgfpathlineto{\pgfqpoint{3.347213in}{2.685243in}}%
  \pgfpathlineto{\pgfqpoint{3.349050in}{2.686652in}}%
  \pgfpathlineto{\pgfqpoint{3.350888in}{2.688066in}}%
  \pgfpathlineto{\pgfqpoint{3.352726in}{2.689486in}}%
  \pgfpathlineto{\pgfqpoint{3.354566in}{2.690912in}}%
  \pgfpathlineto{\pgfqpoint{3.356406in}{2.692343in}}%
  \pgfpathlineto{\pgfqpoint{3.358247in}{2.693780in}}%
  \pgfpathlineto{\pgfqpoint{3.360089in}{2.695223in}}%
  \pgfpathlineto{\pgfqpoint{3.361931in}{2.696672in}}%
  \pgfpathlineto{\pgfqpoint{3.363774in}{2.698125in}}%
  \pgfpathlineto{\pgfqpoint{3.365618in}{2.699585in}}%
  \pgfpathlineto{\pgfqpoint{3.367463in}{2.701049in}}%
  \pgfpathlineto{\pgfqpoint{3.369309in}{2.702520in}}%
  \pgfpathlineto{\pgfqpoint{3.371155in}{2.703995in}}%
  \pgfpathlineto{\pgfqpoint{3.373002in}{2.705476in}}%
  \pgfpathlineto{\pgfqpoint{3.374849in}{2.706962in}}%
  \pgfpathlineto{\pgfqpoint{3.376697in}{2.708453in}}%
  \pgfpathlineto{\pgfqpoint{3.378546in}{2.709949in}}%
  \pgfpathlineto{\pgfqpoint{3.380396in}{2.711451in}}%
  \pgfpathlineto{\pgfqpoint{3.382246in}{2.712957in}}%
  \pgfpathlineto{\pgfqpoint{3.384097in}{2.714469in}}%
  \pgfpathlineto{\pgfqpoint{3.385949in}{2.715985in}}%
  \pgfpathlineto{\pgfqpoint{3.387801in}{2.717507in}}%
  \pgfpathlineto{\pgfqpoint{3.389654in}{2.719033in}}%
  \pgfpathlineto{\pgfqpoint{3.391508in}{2.720564in}}%
  \pgfpathlineto{\pgfqpoint{3.393362in}{2.722100in}}%
  \pgfpathlineto{\pgfqpoint{3.395217in}{2.723640in}}%
  \pgfpathlineto{\pgfqpoint{3.397072in}{2.725185in}}%
  \pgfpathlineto{\pgfqpoint{3.398928in}{2.726734in}}%
  \pgfpathlineto{\pgfqpoint{3.400784in}{2.728288in}}%
  \pgfpathlineto{\pgfqpoint{3.402641in}{2.729847in}}%
  \pgfpathlineto{\pgfqpoint{3.404499in}{2.731409in}}%
  \pgfpathlineto{\pgfqpoint{3.402807in}{2.735387in}}%
  \pgfpathlineto{\pgfqpoint{3.401114in}{2.739361in}}%
  \pgfpathlineto{\pgfqpoint{3.399420in}{2.743332in}}%
  \pgfpathlineto{\pgfqpoint{3.397725in}{2.747298in}}%
  \pgfpathlineto{\pgfqpoint{3.396029in}{2.751259in}}%
  \pgfpathlineto{\pgfqpoint{3.394332in}{2.755214in}}%
  \pgfpathlineto{\pgfqpoint{3.392634in}{2.759164in}}%
  \pgfpathlineto{\pgfqpoint{3.390934in}{2.763106in}}%
  \pgfpathlineto{\pgfqpoint{3.389232in}{2.767041in}}%
  \pgfpathlineto{\pgfqpoint{3.387529in}{2.770968in}}%
  \pgfpathlineto{\pgfqpoint{3.385824in}{2.774886in}}%
  \pgfpathlineto{\pgfqpoint{3.384117in}{2.778795in}}%
  \pgfpathlineto{\pgfqpoint{3.382408in}{2.782694in}}%
  \pgfpathlineto{\pgfqpoint{3.380697in}{2.786583in}}%
  \pgfpathlineto{\pgfqpoint{3.378984in}{2.790460in}}%
  \pgfpathlineto{\pgfqpoint{3.377268in}{2.794326in}}%
  \pgfpathlineto{\pgfqpoint{3.375550in}{2.798180in}}%
  \pgfpathlineto{\pgfqpoint{3.373830in}{2.802021in}}%
  \pgfpathlineto{\pgfqpoint{3.372106in}{2.805849in}}%
  \pgfpathlineto{\pgfqpoint{3.370380in}{2.809664in}}%
  \pgfpathlineto{\pgfqpoint{3.368651in}{2.813464in}}%
  \pgfpathlineto{\pgfqpoint{3.366919in}{2.817249in}}%
  \pgfpathlineto{\pgfqpoint{3.365184in}{2.821018in}}%
  \pgfpathlineto{\pgfqpoint{3.363446in}{2.824772in}}%
  \pgfpathlineto{\pgfqpoint{3.361704in}{2.828510in}}%
  \pgfpathlineto{\pgfqpoint{3.359959in}{2.832230in}}%
  \pgfpathlineto{\pgfqpoint{3.358211in}{2.835934in}}%
  \pgfpathlineto{\pgfqpoint{3.356459in}{2.839620in}}%
  \pgfpathlineto{\pgfqpoint{3.354703in}{2.843287in}}%
  \pgfpathlineto{\pgfqpoint{3.352944in}{2.846936in}}%
  \pgfpathlineto{\pgfqpoint{3.351181in}{2.850566in}}%
  \pgfpathlineto{\pgfqpoint{3.349415in}{2.854176in}}%
  \pgfpathlineto{\pgfqpoint{3.347618in}{2.852976in}}%
  \pgfpathlineto{\pgfqpoint{3.345822in}{2.851776in}}%
  \pgfpathlineto{\pgfqpoint{3.344025in}{2.850577in}}%
  \pgfpathlineto{\pgfqpoint{3.342228in}{2.849378in}}%
  \pgfpathlineto{\pgfqpoint{3.340431in}{2.848180in}}%
  \pgfpathlineto{\pgfqpoint{3.338634in}{2.846982in}}%
  \pgfpathlineto{\pgfqpoint{3.336836in}{2.845785in}}%
  \pgfpathlineto{\pgfqpoint{3.335039in}{2.844589in}}%
  \pgfpathlineto{\pgfqpoint{3.333241in}{2.843393in}}%
  \pgfpathlineto{\pgfqpoint{3.331442in}{2.842198in}}%
  \pgfpathlineto{\pgfqpoint{3.329644in}{2.841003in}}%
  \pgfpathlineto{\pgfqpoint{3.327845in}{2.839809in}}%
  \pgfpathlineto{\pgfqpoint{3.326046in}{2.838615in}}%
  \pgfpathlineto{\pgfqpoint{3.324247in}{2.837423in}}%
  \pgfpathlineto{\pgfqpoint{3.322448in}{2.836230in}}%
  \pgfpathlineto{\pgfqpoint{3.320648in}{2.835039in}}%
  \pgfpathlineto{\pgfqpoint{3.318848in}{2.833848in}}%
  \pgfpathlineto{\pgfqpoint{3.317048in}{2.832658in}}%
  \pgfpathlineto{\pgfqpoint{3.315248in}{2.831468in}}%
  \pgfpathlineto{\pgfqpoint{3.313447in}{2.830279in}}%
  \pgfpathlineto{\pgfqpoint{3.311646in}{2.829091in}}%
  \pgfpathlineto{\pgfqpoint{3.309845in}{2.827903in}}%
  \pgfpathlineto{\pgfqpoint{3.308044in}{2.826716in}}%
  \pgfpathlineto{\pgfqpoint{3.306243in}{2.825530in}}%
  \pgfpathlineto{\pgfqpoint{3.304441in}{2.824345in}}%
  \pgfpathlineto{\pgfqpoint{3.302640in}{2.823160in}}%
  \pgfpathlineto{\pgfqpoint{3.300838in}{2.821976in}}%
  \pgfpathlineto{\pgfqpoint{3.299035in}{2.820793in}}%
  \pgfpathlineto{\pgfqpoint{3.297233in}{2.819611in}}%
  \pgfpathlineto{\pgfqpoint{3.295430in}{2.818429in}}%
  \pgfpathlineto{\pgfqpoint{3.293628in}{2.817249in}}%
  \pgfpathlineto{\pgfqpoint{3.291825in}{2.816069in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.612454in}{2.943114in}}%
  \pgfpathlineto{\pgfqpoint{2.614941in}{2.943565in}}%
  \pgfpathlineto{\pgfqpoint{2.617429in}{2.944015in}}%
  \pgfpathlineto{\pgfqpoint{2.619917in}{2.944463in}}%
  \pgfpathlineto{\pgfqpoint{2.622405in}{2.944909in}}%
  \pgfpathlineto{\pgfqpoint{2.624894in}{2.945354in}}%
  \pgfpathlineto{\pgfqpoint{2.627382in}{2.945797in}}%
  \pgfpathlineto{\pgfqpoint{2.629871in}{2.946238in}}%
  \pgfpathlineto{\pgfqpoint{2.632359in}{2.946676in}}%
  \pgfpathlineto{\pgfqpoint{2.634848in}{2.947113in}}%
  \pgfpathlineto{\pgfqpoint{2.637337in}{2.947547in}}%
  \pgfpathlineto{\pgfqpoint{2.639826in}{2.947979in}}%
  \pgfpathlineto{\pgfqpoint{2.642315in}{2.948409in}}%
  \pgfpathlineto{\pgfqpoint{2.644804in}{2.948836in}}%
  \pgfpathlineto{\pgfqpoint{2.647292in}{2.949260in}}%
  \pgfpathlineto{\pgfqpoint{2.649781in}{2.949681in}}%
  \pgfpathlineto{\pgfqpoint{2.652270in}{2.950100in}}%
  \pgfpathlineto{\pgfqpoint{2.654759in}{2.950515in}}%
  \pgfpathlineto{\pgfqpoint{2.657247in}{2.950927in}}%
  \pgfpathlineto{\pgfqpoint{2.659736in}{2.951336in}}%
  \pgfpathlineto{\pgfqpoint{2.662224in}{2.951741in}}%
  \pgfpathlineto{\pgfqpoint{2.664713in}{2.952143in}}%
  \pgfpathlineto{\pgfqpoint{2.667201in}{2.952541in}}%
  \pgfpathlineto{\pgfqpoint{2.669688in}{2.952936in}}%
  \pgfpathlineto{\pgfqpoint{2.672176in}{2.953326in}}%
  \pgfpathlineto{\pgfqpoint{2.674663in}{2.953713in}}%
  \pgfpathlineto{\pgfqpoint{2.677150in}{2.954095in}}%
  \pgfpathlineto{\pgfqpoint{2.679637in}{2.954472in}}%
  \pgfpathlineto{\pgfqpoint{2.682124in}{2.954846in}}%
  \pgfpathlineto{\pgfqpoint{2.684610in}{2.955215in}}%
  \pgfpathlineto{\pgfqpoint{2.687095in}{2.955579in}}%
  \pgfpathlineto{\pgfqpoint{2.689581in}{2.955938in}}%
  \pgfpathlineto{\pgfqpoint{2.692065in}{2.956292in}}%
  \pgfpathlineto{\pgfqpoint{2.693996in}{2.957789in}}%
  \pgfpathlineto{\pgfqpoint{2.695925in}{2.959280in}}%
  \pgfpathlineto{\pgfqpoint{2.697853in}{2.960765in}}%
  \pgfpathlineto{\pgfqpoint{2.699780in}{2.962244in}}%
  \pgfpathlineto{\pgfqpoint{2.701705in}{2.963716in}}%
  \pgfpathlineto{\pgfqpoint{2.703628in}{2.965182in}}%
  \pgfpathlineto{\pgfqpoint{2.705550in}{2.966642in}}%
  \pgfpathlineto{\pgfqpoint{2.707471in}{2.968095in}}%
  \pgfpathlineto{\pgfqpoint{2.709390in}{2.969542in}}%
  \pgfpathlineto{\pgfqpoint{2.711307in}{2.970982in}}%
  \pgfpathlineto{\pgfqpoint{2.713223in}{2.972416in}}%
  \pgfpathlineto{\pgfqpoint{2.715138in}{2.973843in}}%
  \pgfpathlineto{\pgfqpoint{2.717051in}{2.975264in}}%
  \pgfpathlineto{\pgfqpoint{2.718963in}{2.976679in}}%
  \pgfpathlineto{\pgfqpoint{2.720873in}{2.978086in}}%
  \pgfpathlineto{\pgfqpoint{2.722781in}{2.979488in}}%
  \pgfpathlineto{\pgfqpoint{2.724689in}{2.980882in}}%
  \pgfpathlineto{\pgfqpoint{2.726594in}{2.982270in}}%
  \pgfpathlineto{\pgfqpoint{2.728498in}{2.983652in}}%
  \pgfpathlineto{\pgfqpoint{2.730401in}{2.985027in}}%
  \pgfpathlineto{\pgfqpoint{2.732302in}{2.986395in}}%
  \pgfpathlineto{\pgfqpoint{2.734201in}{2.987756in}}%
  \pgfpathlineto{\pgfqpoint{2.736099in}{2.989111in}}%
  \pgfpathlineto{\pgfqpoint{2.737995in}{2.990459in}}%
  \pgfpathlineto{\pgfqpoint{2.739890in}{2.991800in}}%
  \pgfpathlineto{\pgfqpoint{2.741784in}{2.993135in}}%
  \pgfpathlineto{\pgfqpoint{2.743675in}{2.994463in}}%
  \pgfpathlineto{\pgfqpoint{2.745566in}{2.995784in}}%
  \pgfpathlineto{\pgfqpoint{2.747454in}{2.997099in}}%
  \pgfpathlineto{\pgfqpoint{2.749341in}{2.998406in}}%
  \pgfpathlineto{\pgfqpoint{2.751227in}{2.999707in}}%
  \pgfpathlineto{\pgfqpoint{2.753111in}{3.001001in}}%
  \pgfpathlineto{\pgfqpoint{2.750620in}{3.000596in}}%
  \pgfpathlineto{\pgfqpoint{2.748129in}{3.000187in}}%
  \pgfpathlineto{\pgfqpoint{2.745638in}{2.999772in}}%
  \pgfpathlineto{\pgfqpoint{2.743146in}{2.999353in}}%
  \pgfpathlineto{\pgfqpoint{2.740653in}{2.998929in}}%
  \pgfpathlineto{\pgfqpoint{2.738161in}{2.998500in}}%
  \pgfpathlineto{\pgfqpoint{2.735668in}{2.998066in}}%
  \pgfpathlineto{\pgfqpoint{2.733174in}{2.997629in}}%
  \pgfpathlineto{\pgfqpoint{2.730681in}{2.997187in}}%
  \pgfpathlineto{\pgfqpoint{2.728187in}{2.996741in}}%
  \pgfpathlineto{\pgfqpoint{2.725693in}{2.996292in}}%
  \pgfpathlineto{\pgfqpoint{2.723199in}{2.995838in}}%
  \pgfpathlineto{\pgfqpoint{2.720705in}{2.995381in}}%
  \pgfpathlineto{\pgfqpoint{2.718210in}{2.994921in}}%
  \pgfpathlineto{\pgfqpoint{2.715715in}{2.994457in}}%
  \pgfpathlineto{\pgfqpoint{2.713221in}{2.993989in}}%
  \pgfpathlineto{\pgfqpoint{2.710726in}{2.993519in}}%
  \pgfpathlineto{\pgfqpoint{2.708231in}{2.993046in}}%
  \pgfpathlineto{\pgfqpoint{2.705736in}{2.992570in}}%
  \pgfpathlineto{\pgfqpoint{2.703241in}{2.992091in}}%
  \pgfpathlineto{\pgfqpoint{2.700746in}{2.991609in}}%
  \pgfpathlineto{\pgfqpoint{2.698251in}{2.991126in}}%
  \pgfpathlineto{\pgfqpoint{2.695756in}{2.990639in}}%
  \pgfpathlineto{\pgfqpoint{2.693261in}{2.990151in}}%
  \pgfpathlineto{\pgfqpoint{2.690767in}{2.989660in}}%
  \pgfpathlineto{\pgfqpoint{2.688272in}{2.989167in}}%
  \pgfpathlineto{\pgfqpoint{2.685777in}{2.988672in}}%
  \pgfpathlineto{\pgfqpoint{2.683283in}{2.988176in}}%
  \pgfpathlineto{\pgfqpoint{2.680789in}{2.987677in}}%
  \pgfpathlineto{\pgfqpoint{2.678295in}{2.987177in}}%
  \pgfpathlineto{\pgfqpoint{2.675801in}{2.986676in}}%
  \pgfpathlineto{\pgfqpoint{2.673307in}{2.986173in}}%
  \pgfpathlineto{\pgfqpoint{2.671426in}{2.984913in}}%
  \pgfpathlineto{\pgfqpoint{2.669544in}{2.983648in}}%
  \pgfpathlineto{\pgfqpoint{2.667660in}{2.982377in}}%
  \pgfpathlineto{\pgfqpoint{2.665775in}{2.981100in}}%
  \pgfpathlineto{\pgfqpoint{2.663888in}{2.979817in}}%
  \pgfpathlineto{\pgfqpoint{2.662000in}{2.978529in}}%
  \pgfpathlineto{\pgfqpoint{2.660111in}{2.977236in}}%
  \pgfpathlineto{\pgfqpoint{2.658220in}{2.975936in}}%
  \pgfpathlineto{\pgfqpoint{2.656328in}{2.974631in}}%
  \pgfpathlineto{\pgfqpoint{2.654435in}{2.973321in}}%
  \pgfpathlineto{\pgfqpoint{2.652541in}{2.972005in}}%
  \pgfpathlineto{\pgfqpoint{2.650645in}{2.970683in}}%
  \pgfpathlineto{\pgfqpoint{2.648747in}{2.969356in}}%
  \pgfpathlineto{\pgfqpoint{2.646849in}{2.968024in}}%
  \pgfpathlineto{\pgfqpoint{2.644949in}{2.966686in}}%
  \pgfpathlineto{\pgfqpoint{2.643048in}{2.965342in}}%
  \pgfpathlineto{\pgfqpoint{2.641145in}{2.963993in}}%
  \pgfpathlineto{\pgfqpoint{2.639242in}{2.962638in}}%
  \pgfpathlineto{\pgfqpoint{2.637337in}{2.961278in}}%
  \pgfpathlineto{\pgfqpoint{2.635430in}{2.959913in}}%
  \pgfpathlineto{\pgfqpoint{2.633522in}{2.958542in}}%
  \pgfpathlineto{\pgfqpoint{2.631613in}{2.957166in}}%
  \pgfpathlineto{\pgfqpoint{2.629703in}{2.955784in}}%
  \pgfpathlineto{\pgfqpoint{2.627792in}{2.954398in}}%
  \pgfpathlineto{\pgfqpoint{2.625879in}{2.953005in}}%
  \pgfpathlineto{\pgfqpoint{2.623965in}{2.951608in}}%
  \pgfpathlineto{\pgfqpoint{2.622049in}{2.950205in}}%
  \pgfpathlineto{\pgfqpoint{2.620133in}{2.948797in}}%
  \pgfpathlineto{\pgfqpoint{2.618215in}{2.947384in}}%
  \pgfpathlineto{\pgfqpoint{2.616296in}{2.945966in}}%
  \pgfpathlineto{\pgfqpoint{2.614375in}{2.944543in}}%
  \pgfpathlineto{\pgfqpoint{2.612454in}{2.943114in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.170427in}{3.006908in}}%
  \pgfpathlineto{\pgfqpoint{3.172510in}{3.004918in}}%
  \pgfpathlineto{\pgfqpoint{3.174587in}{3.002895in}}%
  \pgfpathlineto{\pgfqpoint{3.176659in}{3.000841in}}%
  \pgfpathlineto{\pgfqpoint{3.178724in}{2.998754in}}%
  \pgfpathlineto{\pgfqpoint{3.180784in}{2.996636in}}%
  \pgfpathlineto{\pgfqpoint{3.182837in}{2.994485in}}%
  \pgfpathlineto{\pgfqpoint{3.184885in}{2.992302in}}%
  \pgfpathlineto{\pgfqpoint{3.186927in}{2.990086in}}%
  \pgfpathlineto{\pgfqpoint{3.188963in}{2.987839in}}%
  \pgfpathlineto{\pgfqpoint{3.190992in}{2.985559in}}%
  \pgfpathlineto{\pgfqpoint{3.193016in}{2.983246in}}%
  \pgfpathlineto{\pgfqpoint{3.195034in}{2.980901in}}%
  \pgfpathlineto{\pgfqpoint{3.197045in}{2.978523in}}%
  \pgfpathlineto{\pgfqpoint{3.199051in}{2.976113in}}%
  \pgfpathlineto{\pgfqpoint{3.201050in}{2.973670in}}%
  \pgfpathlineto{\pgfqpoint{3.203043in}{2.971194in}}%
  \pgfpathlineto{\pgfqpoint{3.205031in}{2.968686in}}%
  \pgfpathlineto{\pgfqpoint{3.207012in}{2.966145in}}%
  \pgfpathlineto{\pgfqpoint{3.208987in}{2.963572in}}%
  \pgfpathlineto{\pgfqpoint{3.210956in}{2.960966in}}%
  \pgfpathlineto{\pgfqpoint{3.212918in}{2.958328in}}%
  \pgfpathlineto{\pgfqpoint{3.214875in}{2.955658in}}%
  \pgfpathlineto{\pgfqpoint{3.216826in}{2.952954in}}%
  \pgfpathlineto{\pgfqpoint{3.218770in}{2.950219in}}%
  \pgfpathlineto{\pgfqpoint{3.220709in}{2.947451in}}%
  \pgfpathlineto{\pgfqpoint{3.222641in}{2.944651in}}%
  \pgfpathlineto{\pgfqpoint{3.224567in}{2.941819in}}%
  \pgfpathlineto{\pgfqpoint{3.226487in}{2.938955in}}%
  \pgfpathlineto{\pgfqpoint{3.228402in}{2.936059in}}%
  \pgfpathlineto{\pgfqpoint{3.230310in}{2.933131in}}%
  \pgfpathlineto{\pgfqpoint{3.232212in}{2.930172in}}%
  \pgfpathlineto{\pgfqpoint{3.234108in}{2.927180in}}%
  \pgfpathlineto{\pgfqpoint{3.235884in}{2.928172in}}%
  \pgfpathlineto{\pgfqpoint{3.237659in}{2.929160in}}%
  \pgfpathlineto{\pgfqpoint{3.239434in}{2.930144in}}%
  \pgfpathlineto{\pgfqpoint{3.241207in}{2.931125in}}%
  \pgfpathlineto{\pgfqpoint{3.242979in}{2.932102in}}%
  \pgfpathlineto{\pgfqpoint{3.244750in}{2.933076in}}%
  \pgfpathlineto{\pgfqpoint{3.246520in}{2.934046in}}%
  \pgfpathlineto{\pgfqpoint{3.248289in}{2.935013in}}%
  \pgfpathlineto{\pgfqpoint{3.250057in}{2.935977in}}%
  \pgfpathlineto{\pgfqpoint{3.251824in}{2.936937in}}%
  \pgfpathlineto{\pgfqpoint{3.253590in}{2.937894in}}%
  \pgfpathlineto{\pgfqpoint{3.255355in}{2.938847in}}%
  \pgfpathlineto{\pgfqpoint{3.257119in}{2.939798in}}%
  \pgfpathlineto{\pgfqpoint{3.258882in}{2.940745in}}%
  \pgfpathlineto{\pgfqpoint{3.260644in}{2.941688in}}%
  \pgfpathlineto{\pgfqpoint{3.262405in}{2.942629in}}%
  \pgfpathlineto{\pgfqpoint{3.264166in}{2.943566in}}%
  \pgfpathlineto{\pgfqpoint{3.265925in}{2.944500in}}%
  \pgfpathlineto{\pgfqpoint{3.267683in}{2.945431in}}%
  \pgfpathlineto{\pgfqpoint{3.269440in}{2.946359in}}%
  \pgfpathlineto{\pgfqpoint{3.271196in}{2.947283in}}%
  \pgfpathlineto{\pgfqpoint{3.272951in}{2.948205in}}%
  \pgfpathlineto{\pgfqpoint{3.274705in}{2.949123in}}%
  \pgfpathlineto{\pgfqpoint{3.276458in}{2.950038in}}%
  \pgfpathlineto{\pgfqpoint{3.278211in}{2.950950in}}%
  \pgfpathlineto{\pgfqpoint{3.279962in}{2.951859in}}%
  \pgfpathlineto{\pgfqpoint{3.281712in}{2.952765in}}%
  \pgfpathlineto{\pgfqpoint{3.283461in}{2.953667in}}%
  \pgfpathlineto{\pgfqpoint{3.285210in}{2.954567in}}%
  \pgfpathlineto{\pgfqpoint{3.286957in}{2.955464in}}%
  \pgfpathlineto{\pgfqpoint{3.288704in}{2.956358in}}%
  \pgfpathlineto{\pgfqpoint{3.290449in}{2.957249in}}%
  \pgfpathlineto{\pgfqpoint{3.288522in}{2.960030in}}%
  \pgfpathlineto{\pgfqpoint{3.286589in}{2.962782in}}%
  \pgfpathlineto{\pgfqpoint{3.284651in}{2.965504in}}%
  \pgfpathlineto{\pgfqpoint{3.282707in}{2.968198in}}%
  \pgfpathlineto{\pgfqpoint{3.280757in}{2.970862in}}%
  \pgfpathlineto{\pgfqpoint{3.278802in}{2.973497in}}%
  \pgfpathlineto{\pgfqpoint{3.276841in}{2.976103in}}%
  \pgfpathlineto{\pgfqpoint{3.274875in}{2.978679in}}%
  \pgfpathlineto{\pgfqpoint{3.272903in}{2.981226in}}%
  \pgfpathlineto{\pgfqpoint{3.270926in}{2.983743in}}%
  \pgfpathlineto{\pgfqpoint{3.268943in}{2.986231in}}%
  \pgfpathlineto{\pgfqpoint{3.266954in}{2.988688in}}%
  \pgfpathlineto{\pgfqpoint{3.264960in}{2.991116in}}%
  \pgfpathlineto{\pgfqpoint{3.262960in}{2.993515in}}%
  \pgfpathlineto{\pgfqpoint{3.260955in}{2.995883in}}%
  \pgfpathlineto{\pgfqpoint{3.258944in}{2.998222in}}%
  \pgfpathlineto{\pgfqpoint{3.256927in}{3.000531in}}%
  \pgfpathlineto{\pgfqpoint{3.254905in}{3.002810in}}%
  \pgfpathlineto{\pgfqpoint{3.252878in}{3.005060in}}%
  \pgfpathlineto{\pgfqpoint{3.250844in}{3.007279in}}%
  \pgfpathlineto{\pgfqpoint{3.248806in}{3.009469in}}%
  \pgfpathlineto{\pgfqpoint{3.246761in}{3.011629in}}%
  \pgfpathlineto{\pgfqpoint{3.244711in}{3.013760in}}%
  \pgfpathlineto{\pgfqpoint{3.242656in}{3.015860in}}%
  \pgfpathlineto{\pgfqpoint{3.240595in}{3.017932in}}%
  \pgfpathlineto{\pgfqpoint{3.238529in}{3.019973in}}%
  \pgfpathlineto{\pgfqpoint{3.236457in}{3.021986in}}%
  \pgfpathlineto{\pgfqpoint{3.234380in}{3.023969in}}%
  \pgfpathlineto{\pgfqpoint{3.232297in}{3.025922in}}%
  \pgfpathlineto{\pgfqpoint{3.230209in}{3.027847in}}%
  \pgfpathlineto{\pgfqpoint{3.228115in}{3.029742in}}%
  \pgfpathlineto{\pgfqpoint{3.226016in}{3.031608in}}%
  \pgfpathlineto{\pgfqpoint{3.224302in}{3.030924in}}%
  \pgfpathlineto{\pgfqpoint{3.222586in}{3.030236in}}%
  \pgfpathlineto{\pgfqpoint{3.220869in}{3.029542in}}%
  \pgfpathlineto{\pgfqpoint{3.219150in}{3.028842in}}%
  \pgfpathlineto{\pgfqpoint{3.217430in}{3.028137in}}%
  \pgfpathlineto{\pgfqpoint{3.215709in}{3.027427in}}%
  \pgfpathlineto{\pgfqpoint{3.213986in}{3.026711in}}%
  \pgfpathlineto{\pgfqpoint{3.212262in}{3.025990in}}%
  \pgfpathlineto{\pgfqpoint{3.210536in}{3.025263in}}%
  \pgfpathlineto{\pgfqpoint{3.208809in}{3.024530in}}%
  \pgfpathlineto{\pgfqpoint{3.207080in}{3.023792in}}%
  \pgfpathlineto{\pgfqpoint{3.205350in}{3.023048in}}%
  \pgfpathlineto{\pgfqpoint{3.203618in}{3.022298in}}%
  \pgfpathlineto{\pgfqpoint{3.201885in}{3.021542in}}%
  \pgfpathlineto{\pgfqpoint{3.200150in}{3.020781in}}%
  \pgfpathlineto{\pgfqpoint{3.198414in}{3.020014in}}%
  \pgfpathlineto{\pgfqpoint{3.196676in}{3.019240in}}%
  \pgfpathlineto{\pgfqpoint{3.194937in}{3.018461in}}%
  \pgfpathlineto{\pgfqpoint{3.193196in}{3.017676in}}%
  \pgfpathlineto{\pgfqpoint{3.191454in}{3.016885in}}%
  \pgfpathlineto{\pgfqpoint{3.189711in}{3.016088in}}%
  \pgfpathlineto{\pgfqpoint{3.187965in}{3.015284in}}%
  \pgfpathlineto{\pgfqpoint{3.186218in}{3.014475in}}%
  \pgfpathlineto{\pgfqpoint{3.184470in}{3.013659in}}%
  \pgfpathlineto{\pgfqpoint{3.182720in}{3.012837in}}%
  \pgfpathlineto{\pgfqpoint{3.180969in}{3.012009in}}%
  \pgfpathlineto{\pgfqpoint{3.179216in}{3.011175in}}%
  \pgfpathlineto{\pgfqpoint{3.177461in}{3.010334in}}%
  \pgfpathlineto{\pgfqpoint{3.175705in}{3.009487in}}%
  \pgfpathlineto{\pgfqpoint{3.173947in}{3.008634in}}%
  \pgfpathlineto{\pgfqpoint{3.172188in}{3.007774in}}%
  \pgfpathlineto{\pgfqpoint{3.170427in}{3.006908in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.234108in}{2.927180in}}%
  \pgfpathlineto{\pgfqpoint{3.235998in}{2.924158in}}%
  \pgfpathlineto{\pgfqpoint{3.237882in}{2.921104in}}%
  \pgfpathlineto{\pgfqpoint{3.239760in}{2.918018in}}%
  \pgfpathlineto{\pgfqpoint{3.241633in}{2.914902in}}%
  \pgfpathlineto{\pgfqpoint{3.243499in}{2.911755in}}%
  \pgfpathlineto{\pgfqpoint{3.245359in}{2.908577in}}%
  \pgfpathlineto{\pgfqpoint{3.247214in}{2.905368in}}%
  \pgfpathlineto{\pgfqpoint{3.249063in}{2.902130in}}%
  \pgfpathlineto{\pgfqpoint{3.250906in}{2.898861in}}%
  \pgfpathlineto{\pgfqpoint{3.252744in}{2.895563in}}%
  \pgfpathlineto{\pgfqpoint{3.254575in}{2.892235in}}%
  \pgfpathlineto{\pgfqpoint{3.256401in}{2.888878in}}%
  \pgfpathlineto{\pgfqpoint{3.258222in}{2.885492in}}%
  \pgfpathlineto{\pgfqpoint{3.260037in}{2.882077in}}%
  \pgfpathlineto{\pgfqpoint{3.261846in}{2.878633in}}%
  \pgfpathlineto{\pgfqpoint{3.263650in}{2.875162in}}%
  \pgfpathlineto{\pgfqpoint{3.265449in}{2.871662in}}%
  \pgfpathlineto{\pgfqpoint{3.267242in}{2.868135in}}%
  \pgfpathlineto{\pgfqpoint{3.269030in}{2.864581in}}%
  \pgfpathlineto{\pgfqpoint{3.270813in}{2.861000in}}%
  \pgfpathlineto{\pgfqpoint{3.272591in}{2.857393in}}%
  \pgfpathlineto{\pgfqpoint{3.274363in}{2.853759in}}%
  \pgfpathlineto{\pgfqpoint{3.276131in}{2.850099in}}%
  \pgfpathlineto{\pgfqpoint{3.277894in}{2.846414in}}%
  \pgfpathlineto{\pgfqpoint{3.279651in}{2.842704in}}%
  \pgfpathlineto{\pgfqpoint{3.281404in}{2.838970in}}%
  \pgfpathlineto{\pgfqpoint{3.283152in}{2.835211in}}%
  \pgfpathlineto{\pgfqpoint{3.284896in}{2.831428in}}%
  \pgfpathlineto{\pgfqpoint{3.286635in}{2.827622in}}%
  \pgfpathlineto{\pgfqpoint{3.288369in}{2.823793in}}%
  \pgfpathlineto{\pgfqpoint{3.290099in}{2.819942in}}%
  \pgfpathlineto{\pgfqpoint{3.291825in}{2.816069in}}%
  \pgfpathlineto{\pgfqpoint{3.293628in}{2.817249in}}%
  \pgfpathlineto{\pgfqpoint{3.295430in}{2.818429in}}%
  \pgfpathlineto{\pgfqpoint{3.297233in}{2.819611in}}%
  \pgfpathlineto{\pgfqpoint{3.299035in}{2.820793in}}%
  \pgfpathlineto{\pgfqpoint{3.300838in}{2.821976in}}%
  \pgfpathlineto{\pgfqpoint{3.302640in}{2.823160in}}%
  \pgfpathlineto{\pgfqpoint{3.304441in}{2.824345in}}%
  \pgfpathlineto{\pgfqpoint{3.306243in}{2.825530in}}%
  \pgfpathlineto{\pgfqpoint{3.308044in}{2.826716in}}%
  \pgfpathlineto{\pgfqpoint{3.309845in}{2.827903in}}%
  \pgfpathlineto{\pgfqpoint{3.311646in}{2.829091in}}%
  \pgfpathlineto{\pgfqpoint{3.313447in}{2.830279in}}%
  \pgfpathlineto{\pgfqpoint{3.315248in}{2.831468in}}%
  \pgfpathlineto{\pgfqpoint{3.317048in}{2.832658in}}%
  \pgfpathlineto{\pgfqpoint{3.318848in}{2.833848in}}%
  \pgfpathlineto{\pgfqpoint{3.320648in}{2.835039in}}%
  \pgfpathlineto{\pgfqpoint{3.322448in}{2.836230in}}%
  \pgfpathlineto{\pgfqpoint{3.324247in}{2.837423in}}%
  \pgfpathlineto{\pgfqpoint{3.326046in}{2.838615in}}%
  \pgfpathlineto{\pgfqpoint{3.327845in}{2.839809in}}%
  \pgfpathlineto{\pgfqpoint{3.329644in}{2.841003in}}%
  \pgfpathlineto{\pgfqpoint{3.331442in}{2.842198in}}%
  \pgfpathlineto{\pgfqpoint{3.333241in}{2.843393in}}%
  \pgfpathlineto{\pgfqpoint{3.335039in}{2.844589in}}%
  \pgfpathlineto{\pgfqpoint{3.336836in}{2.845785in}}%
  \pgfpathlineto{\pgfqpoint{3.338634in}{2.846982in}}%
  \pgfpathlineto{\pgfqpoint{3.340431in}{2.848180in}}%
  \pgfpathlineto{\pgfqpoint{3.342228in}{2.849378in}}%
  \pgfpathlineto{\pgfqpoint{3.344025in}{2.850577in}}%
  \pgfpathlineto{\pgfqpoint{3.345822in}{2.851776in}}%
  \pgfpathlineto{\pgfqpoint{3.347618in}{2.852976in}}%
  \pgfpathlineto{\pgfqpoint{3.349415in}{2.854176in}}%
  \pgfpathlineto{\pgfqpoint{3.347644in}{2.857767in}}%
  \pgfpathlineto{\pgfqpoint{3.345869in}{2.861336in}}%
  \pgfpathlineto{\pgfqpoint{3.344090in}{2.864885in}}%
  \pgfpathlineto{\pgfqpoint{3.342307in}{2.868413in}}%
  \pgfpathlineto{\pgfqpoint{3.340520in}{2.871919in}}%
  \pgfpathlineto{\pgfqpoint{3.338728in}{2.875404in}}%
  \pgfpathlineto{\pgfqpoint{3.336932in}{2.878866in}}%
  \pgfpathlineto{\pgfqpoint{3.335132in}{2.882305in}}%
  \pgfpathlineto{\pgfqpoint{3.333327in}{2.885721in}}%
  \pgfpathlineto{\pgfqpoint{3.331517in}{2.889114in}}%
  \pgfpathlineto{\pgfqpoint{3.329703in}{2.892483in}}%
  \pgfpathlineto{\pgfqpoint{3.327884in}{2.895828in}}%
  \pgfpathlineto{\pgfqpoint{3.326061in}{2.899148in}}%
  \pgfpathlineto{\pgfqpoint{3.324232in}{2.902444in}}%
  \pgfpathlineto{\pgfqpoint{3.322399in}{2.905715in}}%
  \pgfpathlineto{\pgfqpoint{3.320561in}{2.908960in}}%
  \pgfpathlineto{\pgfqpoint{3.318718in}{2.912180in}}%
  \pgfpathlineto{\pgfqpoint{3.316870in}{2.915374in}}%
  \pgfpathlineto{\pgfqpoint{3.315017in}{2.918542in}}%
  \pgfpathlineto{\pgfqpoint{3.313158in}{2.921684in}}%
  \pgfpathlineto{\pgfqpoint{3.311295in}{2.924799in}}%
  \pgfpathlineto{\pgfqpoint{3.309426in}{2.927887in}}%
  \pgfpathlineto{\pgfqpoint{3.307553in}{2.930948in}}%
  \pgfpathlineto{\pgfqpoint{3.305674in}{2.933982in}}%
  \pgfpathlineto{\pgfqpoint{3.303789in}{2.936988in}}%
  \pgfpathlineto{\pgfqpoint{3.301900in}{2.939967in}}%
  \pgfpathlineto{\pgfqpoint{3.300005in}{2.942918in}}%
  \pgfpathlineto{\pgfqpoint{3.298105in}{2.945841in}}%
  \pgfpathlineto{\pgfqpoint{3.296199in}{2.948736in}}%
  \pgfpathlineto{\pgfqpoint{3.294288in}{2.951602in}}%
  \pgfpathlineto{\pgfqpoint{3.292371in}{2.954440in}}%
  \pgfpathlineto{\pgfqpoint{3.290449in}{2.957249in}}%
  \pgfpathlineto{\pgfqpoint{3.288704in}{2.956358in}}%
  \pgfpathlineto{\pgfqpoint{3.286957in}{2.955464in}}%
  \pgfpathlineto{\pgfqpoint{3.285210in}{2.954567in}}%
  \pgfpathlineto{\pgfqpoint{3.283461in}{2.953667in}}%
  \pgfpathlineto{\pgfqpoint{3.281712in}{2.952765in}}%
  \pgfpathlineto{\pgfqpoint{3.279962in}{2.951859in}}%
  \pgfpathlineto{\pgfqpoint{3.278211in}{2.950950in}}%
  \pgfpathlineto{\pgfqpoint{3.276458in}{2.950038in}}%
  \pgfpathlineto{\pgfqpoint{3.274705in}{2.949123in}}%
  \pgfpathlineto{\pgfqpoint{3.272951in}{2.948205in}}%
  \pgfpathlineto{\pgfqpoint{3.271196in}{2.947283in}}%
  \pgfpathlineto{\pgfqpoint{3.269440in}{2.946359in}}%
  \pgfpathlineto{\pgfqpoint{3.267683in}{2.945431in}}%
  \pgfpathlineto{\pgfqpoint{3.265925in}{2.944500in}}%
  \pgfpathlineto{\pgfqpoint{3.264166in}{2.943566in}}%
  \pgfpathlineto{\pgfqpoint{3.262405in}{2.942629in}}%
  \pgfpathlineto{\pgfqpoint{3.260644in}{2.941688in}}%
  \pgfpathlineto{\pgfqpoint{3.258882in}{2.940745in}}%
  \pgfpathlineto{\pgfqpoint{3.257119in}{2.939798in}}%
  \pgfpathlineto{\pgfqpoint{3.255355in}{2.938847in}}%
  \pgfpathlineto{\pgfqpoint{3.253590in}{2.937894in}}%
  \pgfpathlineto{\pgfqpoint{3.251824in}{2.936937in}}%
  \pgfpathlineto{\pgfqpoint{3.250057in}{2.935977in}}%
  \pgfpathlineto{\pgfqpoint{3.248289in}{2.935013in}}%
  \pgfpathlineto{\pgfqpoint{3.246520in}{2.934046in}}%
  \pgfpathlineto{\pgfqpoint{3.244750in}{2.933076in}}%
  \pgfpathlineto{\pgfqpoint{3.242979in}{2.932102in}}%
  \pgfpathlineto{\pgfqpoint{3.241207in}{2.931125in}}%
  \pgfpathlineto{\pgfqpoint{3.239434in}{2.930144in}}%
  \pgfpathlineto{\pgfqpoint{3.237659in}{2.929160in}}%
  \pgfpathlineto{\pgfqpoint{3.235884in}{2.928172in}}%
  \pgfpathlineto{\pgfqpoint{3.234108in}{2.927180in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.471291in}{2.882739in}}%
  \pgfpathlineto{\pgfqpoint{2.473754in}{2.883116in}}%
  \pgfpathlineto{\pgfqpoint{2.476217in}{2.883494in}}%
  \pgfpathlineto{\pgfqpoint{2.478681in}{2.883872in}}%
  \pgfpathlineto{\pgfqpoint{2.481146in}{2.884251in}}%
  \pgfpathlineto{\pgfqpoint{2.483611in}{2.884630in}}%
  \pgfpathlineto{\pgfqpoint{2.486077in}{2.885009in}}%
  \pgfpathlineto{\pgfqpoint{2.488543in}{2.885389in}}%
  \pgfpathlineto{\pgfqpoint{2.491009in}{2.885769in}}%
  \pgfpathlineto{\pgfqpoint{2.493477in}{2.886149in}}%
  \pgfpathlineto{\pgfqpoint{2.495944in}{2.886530in}}%
  \pgfpathlineto{\pgfqpoint{2.498412in}{2.886910in}}%
  \pgfpathlineto{\pgfqpoint{2.500881in}{2.887291in}}%
  \pgfpathlineto{\pgfqpoint{2.503350in}{2.887671in}}%
  \pgfpathlineto{\pgfqpoint{2.505819in}{2.888052in}}%
  \pgfpathlineto{\pgfqpoint{2.508289in}{2.888432in}}%
  \pgfpathlineto{\pgfqpoint{2.510759in}{2.888812in}}%
  \pgfpathlineto{\pgfqpoint{2.513230in}{2.889192in}}%
  \pgfpathlineto{\pgfqpoint{2.515701in}{2.889572in}}%
  \pgfpathlineto{\pgfqpoint{2.518173in}{2.889951in}}%
  \pgfpathlineto{\pgfqpoint{2.520645in}{2.890330in}}%
  \pgfpathlineto{\pgfqpoint{2.523117in}{2.890709in}}%
  \pgfpathlineto{\pgfqpoint{2.525589in}{2.891086in}}%
  \pgfpathlineto{\pgfqpoint{2.528062in}{2.891464in}}%
  \pgfpathlineto{\pgfqpoint{2.530536in}{2.891840in}}%
  \pgfpathlineto{\pgfqpoint{2.533009in}{2.892215in}}%
  \pgfpathlineto{\pgfqpoint{2.535483in}{2.892590in}}%
  \pgfpathlineto{\pgfqpoint{2.537957in}{2.892964in}}%
  \pgfpathlineto{\pgfqpoint{2.540432in}{2.893336in}}%
  \pgfpathlineto{\pgfqpoint{2.542906in}{2.893707in}}%
  \pgfpathlineto{\pgfqpoint{2.545381in}{2.894078in}}%
  \pgfpathlineto{\pgfqpoint{2.547857in}{2.894446in}}%
  \pgfpathlineto{\pgfqpoint{2.550332in}{2.894814in}}%
  \pgfpathlineto{\pgfqpoint{2.552291in}{2.896394in}}%
  \pgfpathlineto{\pgfqpoint{2.554248in}{2.897969in}}%
  \pgfpathlineto{\pgfqpoint{2.556205in}{2.899539in}}%
  \pgfpathlineto{\pgfqpoint{2.558160in}{2.901105in}}%
  \pgfpathlineto{\pgfqpoint{2.560115in}{2.902667in}}%
  \pgfpathlineto{\pgfqpoint{2.562068in}{2.904224in}}%
  \pgfpathlineto{\pgfqpoint{2.564020in}{2.905777in}}%
  \pgfpathlineto{\pgfqpoint{2.565971in}{2.907326in}}%
  \pgfpathlineto{\pgfqpoint{2.567921in}{2.908870in}}%
  \pgfpathlineto{\pgfqpoint{2.569870in}{2.910411in}}%
  \pgfpathlineto{\pgfqpoint{2.571818in}{2.911947in}}%
  \pgfpathlineto{\pgfqpoint{2.573765in}{2.913480in}}%
  \pgfpathlineto{\pgfqpoint{2.575710in}{2.915007in}}%
  \pgfpathlineto{\pgfqpoint{2.577655in}{2.916531in}}%
  \pgfpathlineto{\pgfqpoint{2.579598in}{2.918049in}}%
  \pgfpathlineto{\pgfqpoint{2.581541in}{2.919563in}}%
  \pgfpathlineto{\pgfqpoint{2.583482in}{2.921073in}}%
  \pgfpathlineto{\pgfqpoint{2.585422in}{2.922577in}}%
  \pgfpathlineto{\pgfqpoint{2.587361in}{2.924077in}}%
  \pgfpathlineto{\pgfqpoint{2.589298in}{2.925571in}}%
  \pgfpathlineto{\pgfqpoint{2.591235in}{2.927061in}}%
  \pgfpathlineto{\pgfqpoint{2.593170in}{2.928545in}}%
  \pgfpathlineto{\pgfqpoint{2.595104in}{2.930025in}}%
  \pgfpathlineto{\pgfqpoint{2.597036in}{2.931500in}}%
  \pgfpathlineto{\pgfqpoint{2.598968in}{2.932969in}}%
  \pgfpathlineto{\pgfqpoint{2.600898in}{2.934434in}}%
  \pgfpathlineto{\pgfqpoint{2.602827in}{2.935893in}}%
  \pgfpathlineto{\pgfqpoint{2.604755in}{2.937348in}}%
  \pgfpathlineto{\pgfqpoint{2.606682in}{2.938797in}}%
  \pgfpathlineto{\pgfqpoint{2.608607in}{2.940241in}}%
  \pgfpathlineto{\pgfqpoint{2.610531in}{2.941680in}}%
  \pgfpathlineto{\pgfqpoint{2.612454in}{2.943114in}}%
  \pgfpathlineto{\pgfqpoint{2.609967in}{2.942661in}}%
  \pgfpathlineto{\pgfqpoint{2.607479in}{2.942207in}}%
  \pgfpathlineto{\pgfqpoint{2.604993in}{2.941752in}}%
  \pgfpathlineto{\pgfqpoint{2.602506in}{2.941296in}}%
  \pgfpathlineto{\pgfqpoint{2.600020in}{2.940839in}}%
  \pgfpathlineto{\pgfqpoint{2.597534in}{2.940381in}}%
  \pgfpathlineto{\pgfqpoint{2.595048in}{2.939922in}}%
  \pgfpathlineto{\pgfqpoint{2.592563in}{2.939462in}}%
  \pgfpathlineto{\pgfqpoint{2.590078in}{2.939001in}}%
  \pgfpathlineto{\pgfqpoint{2.587593in}{2.938540in}}%
  \pgfpathlineto{\pgfqpoint{2.585109in}{2.938078in}}%
  \pgfpathlineto{\pgfqpoint{2.582625in}{2.937616in}}%
  \pgfpathlineto{\pgfqpoint{2.580141in}{2.937153in}}%
  \pgfpathlineto{\pgfqpoint{2.577658in}{2.936691in}}%
  \pgfpathlineto{\pgfqpoint{2.575175in}{2.936228in}}%
  \pgfpathlineto{\pgfqpoint{2.572693in}{2.935765in}}%
  \pgfpathlineto{\pgfqpoint{2.570211in}{2.935301in}}%
  \pgfpathlineto{\pgfqpoint{2.567730in}{2.934838in}}%
  \pgfpathlineto{\pgfqpoint{2.565249in}{2.934375in}}%
  \pgfpathlineto{\pgfqpoint{2.562769in}{2.933912in}}%
  \pgfpathlineto{\pgfqpoint{2.560289in}{2.933450in}}%
  \pgfpathlineto{\pgfqpoint{2.557810in}{2.932987in}}%
  \pgfpathlineto{\pgfqpoint{2.555331in}{2.932525in}}%
  \pgfpathlineto{\pgfqpoint{2.552853in}{2.932064in}}%
  \pgfpathlineto{\pgfqpoint{2.550375in}{2.931602in}}%
  \pgfpathlineto{\pgfqpoint{2.547898in}{2.931142in}}%
  \pgfpathlineto{\pgfqpoint{2.545421in}{2.930682in}}%
  \pgfpathlineto{\pgfqpoint{2.542945in}{2.930222in}}%
  \pgfpathlineto{\pgfqpoint{2.540470in}{2.929763in}}%
  \pgfpathlineto{\pgfqpoint{2.537995in}{2.929305in}}%
  \pgfpathlineto{\pgfqpoint{2.535521in}{2.928848in}}%
  \pgfpathlineto{\pgfqpoint{2.533047in}{2.928392in}}%
  \pgfpathlineto{\pgfqpoint{2.531133in}{2.927025in}}%
  \pgfpathlineto{\pgfqpoint{2.529218in}{2.925655in}}%
  \pgfpathlineto{\pgfqpoint{2.527302in}{2.924280in}}%
  \pgfpathlineto{\pgfqpoint{2.525384in}{2.922902in}}%
  \pgfpathlineto{\pgfqpoint{2.523466in}{2.921519in}}%
  \pgfpathlineto{\pgfqpoint{2.521547in}{2.920133in}}%
  \pgfpathlineto{\pgfqpoint{2.519626in}{2.918742in}}%
  \pgfpathlineto{\pgfqpoint{2.517705in}{2.917348in}}%
  \pgfpathlineto{\pgfqpoint{2.515782in}{2.915949in}}%
  \pgfpathlineto{\pgfqpoint{2.513859in}{2.914546in}}%
  \pgfpathlineto{\pgfqpoint{2.511934in}{2.913139in}}%
  \pgfpathlineto{\pgfqpoint{2.510009in}{2.911729in}}%
  \pgfpathlineto{\pgfqpoint{2.508082in}{2.910314in}}%
  \pgfpathlineto{\pgfqpoint{2.506155in}{2.908895in}}%
  \pgfpathlineto{\pgfqpoint{2.504226in}{2.907473in}}%
  \pgfpathlineto{\pgfqpoint{2.502296in}{2.906046in}}%
  \pgfpathlineto{\pgfqpoint{2.500366in}{2.904616in}}%
  \pgfpathlineto{\pgfqpoint{2.498434in}{2.903182in}}%
  \pgfpathlineto{\pgfqpoint{2.496501in}{2.901744in}}%
  \pgfpathlineto{\pgfqpoint{2.494568in}{2.900303in}}%
  \pgfpathlineto{\pgfqpoint{2.492633in}{2.898858in}}%
  \pgfpathlineto{\pgfqpoint{2.490697in}{2.897409in}}%
  \pgfpathlineto{\pgfqpoint{2.488761in}{2.895958in}}%
  \pgfpathlineto{\pgfqpoint{2.486824in}{2.894503in}}%
  \pgfpathlineto{\pgfqpoint{2.484885in}{2.893044in}}%
  \pgfpathlineto{\pgfqpoint{2.482946in}{2.891583in}}%
  \pgfpathlineto{\pgfqpoint{2.481006in}{2.890118in}}%
  \pgfpathlineto{\pgfqpoint{2.479065in}{2.888649in}}%
  \pgfpathlineto{\pgfqpoint{2.477123in}{2.887177in}}%
  \pgfpathlineto{\pgfqpoint{2.475180in}{2.885702in}}%
  \pgfpathlineto{\pgfqpoint{2.473236in}{2.884222in}}%
  \pgfpathlineto{\pgfqpoint{2.471291in}{2.882739in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.330574in}{2.825432in}}%
  \pgfpathlineto{\pgfqpoint{2.333002in}{2.825668in}}%
  \pgfpathlineto{\pgfqpoint{2.335431in}{2.825905in}}%
  \pgfpathlineto{\pgfqpoint{2.337860in}{2.826145in}}%
  \pgfpathlineto{\pgfqpoint{2.340290in}{2.826386in}}%
  \pgfpathlineto{\pgfqpoint{2.342721in}{2.826629in}}%
  \pgfpathlineto{\pgfqpoint{2.345152in}{2.826873in}}%
  \pgfpathlineto{\pgfqpoint{2.347584in}{2.827120in}}%
  \pgfpathlineto{\pgfqpoint{2.350017in}{2.827367in}}%
  \pgfpathlineto{\pgfqpoint{2.352451in}{2.827617in}}%
  \pgfpathlineto{\pgfqpoint{2.354885in}{2.827868in}}%
  \pgfpathlineto{\pgfqpoint{2.357320in}{2.828120in}}%
  \pgfpathlineto{\pgfqpoint{2.359755in}{2.828373in}}%
  \pgfpathlineto{\pgfqpoint{2.362191in}{2.828628in}}%
  \pgfpathlineto{\pgfqpoint{2.364628in}{2.828885in}}%
  \pgfpathlineto{\pgfqpoint{2.367066in}{2.829142in}}%
  \pgfpathlineto{\pgfqpoint{2.369504in}{2.829401in}}%
  \pgfpathlineto{\pgfqpoint{2.371943in}{2.829661in}}%
  \pgfpathlineto{\pgfqpoint{2.374382in}{2.829922in}}%
  \pgfpathlineto{\pgfqpoint{2.376822in}{2.830184in}}%
  \pgfpathlineto{\pgfqpoint{2.379263in}{2.830447in}}%
  \pgfpathlineto{\pgfqpoint{2.381704in}{2.830711in}}%
  \pgfpathlineto{\pgfqpoint{2.384146in}{2.830976in}}%
  \pgfpathlineto{\pgfqpoint{2.386588in}{2.831242in}}%
  \pgfpathlineto{\pgfqpoint{2.389031in}{2.831508in}}%
  \pgfpathlineto{\pgfqpoint{2.391475in}{2.831776in}}%
  \pgfpathlineto{\pgfqpoint{2.393919in}{2.832044in}}%
  \pgfpathlineto{\pgfqpoint{2.396364in}{2.832313in}}%
  \pgfpathlineto{\pgfqpoint{2.398809in}{2.832582in}}%
  \pgfpathlineto{\pgfqpoint{2.401255in}{2.832852in}}%
  \pgfpathlineto{\pgfqpoint{2.403701in}{2.833122in}}%
  \pgfpathlineto{\pgfqpoint{2.406148in}{2.833393in}}%
  \pgfpathlineto{\pgfqpoint{2.408595in}{2.833665in}}%
  \pgfpathlineto{\pgfqpoint{2.410548in}{2.835130in}}%
  \pgfpathlineto{\pgfqpoint{2.412507in}{2.836633in}}%
  \pgfpathlineto{\pgfqpoint{2.414471in}{2.838167in}}%
  \pgfpathlineto{\pgfqpoint{2.416439in}{2.839726in}}%
  \pgfpathlineto{\pgfqpoint{2.418410in}{2.841305in}}%
  \pgfpathlineto{\pgfqpoint{2.420383in}{2.842899in}}%
  \pgfpathlineto{\pgfqpoint{2.422357in}{2.844501in}}%
  \pgfpathlineto{\pgfqpoint{2.424331in}{2.846105in}}%
  \pgfpathlineto{\pgfqpoint{2.426305in}{2.847707in}}%
  \pgfpathlineto{\pgfqpoint{2.428276in}{2.849300in}}%
  \pgfpathlineto{\pgfqpoint{2.430245in}{2.850881in}}%
  \pgfpathlineto{\pgfqpoint{2.432212in}{2.852448in}}%
  \pgfpathlineto{\pgfqpoint{2.434176in}{2.854004in}}%
  \pgfpathlineto{\pgfqpoint{2.436139in}{2.855551in}}%
  \pgfpathlineto{\pgfqpoint{2.438099in}{2.857088in}}%
  \pgfpathlineto{\pgfqpoint{2.440058in}{2.858618in}}%
  \pgfpathlineto{\pgfqpoint{2.442015in}{2.860143in}}%
  \pgfpathlineto{\pgfqpoint{2.443972in}{2.861662in}}%
  \pgfpathlineto{\pgfqpoint{2.445927in}{2.863179in}}%
  \pgfpathlineto{\pgfqpoint{2.447882in}{2.864694in}}%
  \pgfpathlineto{\pgfqpoint{2.449837in}{2.866208in}}%
  \pgfpathlineto{\pgfqpoint{2.451791in}{2.867722in}}%
  \pgfpathlineto{\pgfqpoint{2.453744in}{2.869235in}}%
  \pgfpathlineto{\pgfqpoint{2.455697in}{2.870746in}}%
  \pgfpathlineto{\pgfqpoint{2.457649in}{2.872255in}}%
  \pgfpathlineto{\pgfqpoint{2.459601in}{2.873762in}}%
  \pgfpathlineto{\pgfqpoint{2.461551in}{2.875267in}}%
  \pgfpathlineto{\pgfqpoint{2.463501in}{2.876768in}}%
  \pgfpathlineto{\pgfqpoint{2.465450in}{2.878267in}}%
  \pgfpathlineto{\pgfqpoint{2.467398in}{2.879762in}}%
  \pgfpathlineto{\pgfqpoint{2.469345in}{2.881252in}}%
  \pgfpathlineto{\pgfqpoint{2.471291in}{2.882739in}}%
  \pgfpathlineto{\pgfqpoint{2.468829in}{2.882363in}}%
  \pgfpathlineto{\pgfqpoint{2.466367in}{2.881987in}}%
  \pgfpathlineto{\pgfqpoint{2.463906in}{2.881613in}}%
  \pgfpathlineto{\pgfqpoint{2.461445in}{2.881239in}}%
  \pgfpathlineto{\pgfqpoint{2.458985in}{2.880866in}}%
  \pgfpathlineto{\pgfqpoint{2.456526in}{2.880494in}}%
  \pgfpathlineto{\pgfqpoint{2.454067in}{2.880123in}}%
  \pgfpathlineto{\pgfqpoint{2.451609in}{2.879753in}}%
  \pgfpathlineto{\pgfqpoint{2.449151in}{2.879384in}}%
  \pgfpathlineto{\pgfqpoint{2.446695in}{2.879016in}}%
  \pgfpathlineto{\pgfqpoint{2.444238in}{2.878649in}}%
  \pgfpathlineto{\pgfqpoint{2.441783in}{2.878284in}}%
  \pgfpathlineto{\pgfqpoint{2.439328in}{2.877920in}}%
  \pgfpathlineto{\pgfqpoint{2.436874in}{2.877557in}}%
  \pgfpathlineto{\pgfqpoint{2.434420in}{2.877195in}}%
  \pgfpathlineto{\pgfqpoint{2.431967in}{2.876835in}}%
  \pgfpathlineto{\pgfqpoint{2.429515in}{2.876476in}}%
  \pgfpathlineto{\pgfqpoint{2.427064in}{2.876118in}}%
  \pgfpathlineto{\pgfqpoint{2.424613in}{2.875763in}}%
  \pgfpathlineto{\pgfqpoint{2.422163in}{2.875408in}}%
  \pgfpathlineto{\pgfqpoint{2.419713in}{2.875056in}}%
  \pgfpathlineto{\pgfqpoint{2.417265in}{2.874705in}}%
  \pgfpathlineto{\pgfqpoint{2.414817in}{2.874355in}}%
  \pgfpathlineto{\pgfqpoint{2.412370in}{2.874008in}}%
  \pgfpathlineto{\pgfqpoint{2.409924in}{2.873662in}}%
  \pgfpathlineto{\pgfqpoint{2.407478in}{2.873318in}}%
  \pgfpathlineto{\pgfqpoint{2.405033in}{2.872976in}}%
  \pgfpathlineto{\pgfqpoint{2.402589in}{2.872636in}}%
  \pgfpathlineto{\pgfqpoint{2.400146in}{2.872298in}}%
  \pgfpathlineto{\pgfqpoint{2.397703in}{2.871962in}}%
  \pgfpathlineto{\pgfqpoint{2.395261in}{2.871627in}}%
  \pgfpathlineto{\pgfqpoint{2.392820in}{2.871295in}}%
  \pgfpathlineto{\pgfqpoint{2.390887in}{2.869898in}}%
  \pgfpathlineto{\pgfqpoint{2.388952in}{2.868497in}}%
  \pgfpathlineto{\pgfqpoint{2.387017in}{2.867094in}}%
  \pgfpathlineto{\pgfqpoint{2.385081in}{2.865688in}}%
  \pgfpathlineto{\pgfqpoint{2.383144in}{2.864279in}}%
  \pgfpathlineto{\pgfqpoint{2.381206in}{2.862868in}}%
  \pgfpathlineto{\pgfqpoint{2.379267in}{2.861455in}}%
  \pgfpathlineto{\pgfqpoint{2.377328in}{2.860041in}}%
  \pgfpathlineto{\pgfqpoint{2.375389in}{2.858625in}}%
  \pgfpathlineto{\pgfqpoint{2.373449in}{2.857208in}}%
  \pgfpathlineto{\pgfqpoint{2.371508in}{2.855790in}}%
  \pgfpathlineto{\pgfqpoint{2.369567in}{2.854371in}}%
  \pgfpathlineto{\pgfqpoint{2.367625in}{2.852952in}}%
  \pgfpathlineto{\pgfqpoint{2.365683in}{2.851532in}}%
  \pgfpathlineto{\pgfqpoint{2.363740in}{2.850109in}}%
  \pgfpathlineto{\pgfqpoint{2.361796in}{2.848683in}}%
  \pgfpathlineto{\pgfqpoint{2.359851in}{2.847252in}}%
  \pgfpathlineto{\pgfqpoint{2.357905in}{2.845816in}}%
  \pgfpathlineto{\pgfqpoint{2.355958in}{2.844373in}}%
  \pgfpathlineto{\pgfqpoint{2.354008in}{2.842923in}}%
  \pgfpathlineto{\pgfqpoint{2.352057in}{2.841464in}}%
  \pgfpathlineto{\pgfqpoint{2.350104in}{2.839995in}}%
  \pgfpathlineto{\pgfqpoint{2.348149in}{2.838517in}}%
  \pgfpathlineto{\pgfqpoint{2.346192in}{2.837032in}}%
  \pgfpathlineto{\pgfqpoint{2.344235in}{2.835544in}}%
  \pgfpathlineto{\pgfqpoint{2.342278in}{2.834059in}}%
  \pgfpathlineto{\pgfqpoint{2.340321in}{2.832581in}}%
  \pgfpathlineto{\pgfqpoint{2.338366in}{2.831112in}}%
  \pgfpathlineto{\pgfqpoint{2.336413in}{2.829659in}}%
  \pgfpathlineto{\pgfqpoint{2.334463in}{2.828225in}}%
  \pgfpathlineto{\pgfqpoint{2.332517in}{2.826815in}}%
  \pgfpathlineto{\pgfqpoint{2.330574in}{2.825432in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.969318in}{3.046238in}}%
  \pgfpathlineto{\pgfqpoint{2.971698in}{3.045901in}}%
  \pgfpathlineto{\pgfqpoint{2.974075in}{3.045545in}}%
  \pgfpathlineto{\pgfqpoint{2.976449in}{3.045170in}}%
  \pgfpathlineto{\pgfqpoint{2.978819in}{3.044775in}}%
  \pgfpathlineto{\pgfqpoint{2.981187in}{3.044360in}}%
  \pgfpathlineto{\pgfqpoint{2.983551in}{3.043925in}}%
  \pgfpathlineto{\pgfqpoint{2.985911in}{3.043469in}}%
  \pgfpathlineto{\pgfqpoint{2.988268in}{3.042993in}}%
  \pgfpathlineto{\pgfqpoint{2.990622in}{3.042496in}}%
  \pgfpathlineto{\pgfqpoint{2.992972in}{3.041977in}}%
  \pgfpathlineto{\pgfqpoint{2.995318in}{3.041437in}}%
  \pgfpathlineto{\pgfqpoint{2.997661in}{3.040875in}}%
  \pgfpathlineto{\pgfqpoint{3.000000in}{3.040292in}}%
  \pgfpathlineto{\pgfqpoint{3.002335in}{3.039686in}}%
  \pgfpathlineto{\pgfqpoint{3.004667in}{3.039057in}}%
  \pgfpathlineto{\pgfqpoint{3.006994in}{3.038406in}}%
  \pgfpathlineto{\pgfqpoint{3.009318in}{3.037732in}}%
  \pgfpathlineto{\pgfqpoint{3.011638in}{3.037034in}}%
  \pgfpathlineto{\pgfqpoint{3.013953in}{3.036313in}}%
  \pgfpathlineto{\pgfqpoint{3.016265in}{3.035568in}}%
  \pgfpathlineto{\pgfqpoint{3.018573in}{3.034800in}}%
  \pgfpathlineto{\pgfqpoint{3.020876in}{3.034006in}}%
  \pgfpathlineto{\pgfqpoint{3.023175in}{3.033189in}}%
  \pgfpathlineto{\pgfqpoint{3.025470in}{3.032346in}}%
  \pgfpathlineto{\pgfqpoint{3.027761in}{3.031479in}}%
  \pgfpathlineto{\pgfqpoint{3.030047in}{3.030586in}}%
  \pgfpathlineto{\pgfqpoint{3.032329in}{3.029668in}}%
  \pgfpathlineto{\pgfqpoint{3.034606in}{3.028724in}}%
  \pgfpathlineto{\pgfqpoint{3.036879in}{3.027753in}}%
  \pgfpathlineto{\pgfqpoint{3.039147in}{3.026757in}}%
  \pgfpathlineto{\pgfqpoint{3.041411in}{3.025734in}}%
  \pgfpathlineto{\pgfqpoint{3.043670in}{3.024684in}}%
  \pgfpathlineto{\pgfqpoint{3.045487in}{3.025750in}}%
  \pgfpathlineto{\pgfqpoint{3.047302in}{3.026807in}}%
  \pgfpathlineto{\pgfqpoint{3.049116in}{3.027856in}}%
  \pgfpathlineto{\pgfqpoint{3.050927in}{3.028897in}}%
  \pgfpathlineto{\pgfqpoint{3.052737in}{3.029929in}}%
  \pgfpathlineto{\pgfqpoint{3.054544in}{3.030953in}}%
  \pgfpathlineto{\pgfqpoint{3.056350in}{3.031968in}}%
  \pgfpathlineto{\pgfqpoint{3.058154in}{3.032975in}}%
  \pgfpathlineto{\pgfqpoint{3.059956in}{3.033974in}}%
  \pgfpathlineto{\pgfqpoint{3.061756in}{3.034964in}}%
  \pgfpathlineto{\pgfqpoint{3.063554in}{3.035946in}}%
  \pgfpathlineto{\pgfqpoint{3.065350in}{3.036920in}}%
  \pgfpathlineto{\pgfqpoint{3.067144in}{3.037885in}}%
  \pgfpathlineto{\pgfqpoint{3.068936in}{3.038842in}}%
  \pgfpathlineto{\pgfqpoint{3.070726in}{3.039791in}}%
  \pgfpathlineto{\pgfqpoint{3.072515in}{3.040731in}}%
  \pgfpathlineto{\pgfqpoint{3.074301in}{3.041664in}}%
  \pgfpathlineto{\pgfqpoint{3.076086in}{3.042588in}}%
  \pgfpathlineto{\pgfqpoint{3.077869in}{3.043503in}}%
  \pgfpathlineto{\pgfqpoint{3.079649in}{3.044411in}}%
  \pgfpathlineto{\pgfqpoint{3.081428in}{3.045311in}}%
  \pgfpathlineto{\pgfqpoint{3.083205in}{3.046202in}}%
  \pgfpathlineto{\pgfqpoint{3.084980in}{3.047085in}}%
  \pgfpathlineto{\pgfqpoint{3.086754in}{3.047960in}}%
  \pgfpathlineto{\pgfqpoint{3.088525in}{3.048828in}}%
  \pgfpathlineto{\pgfqpoint{3.090294in}{3.049687in}}%
  \pgfpathlineto{\pgfqpoint{3.092062in}{3.050538in}}%
  \pgfpathlineto{\pgfqpoint{3.093828in}{3.051381in}}%
  \pgfpathlineto{\pgfqpoint{3.095592in}{3.052216in}}%
  \pgfpathlineto{\pgfqpoint{3.097354in}{3.053043in}}%
  \pgfpathlineto{\pgfqpoint{3.099114in}{3.053863in}}%
  \pgfpathlineto{\pgfqpoint{3.100872in}{3.054674in}}%
  \pgfpathlineto{\pgfqpoint{3.098615in}{3.055702in}}%
  \pgfpathlineto{\pgfqpoint{3.096354in}{3.056704in}}%
  \pgfpathlineto{\pgfqpoint{3.094089in}{3.057681in}}%
  \pgfpathlineto{\pgfqpoint{3.091818in}{3.058632in}}%
  \pgfpathlineto{\pgfqpoint{3.089544in}{3.059558in}}%
  \pgfpathlineto{\pgfqpoint{3.087265in}{3.060459in}}%
  \pgfpathlineto{\pgfqpoint{3.084982in}{3.061335in}}%
  \pgfpathlineto{\pgfqpoint{3.082694in}{3.062187in}}%
  \pgfpathlineto{\pgfqpoint{3.080403in}{3.063015in}}%
  \pgfpathlineto{\pgfqpoint{3.078107in}{3.063819in}}%
  \pgfpathlineto{\pgfqpoint{3.075807in}{3.064599in}}%
  \pgfpathlineto{\pgfqpoint{3.073503in}{3.065356in}}%
  \pgfpathlineto{\pgfqpoint{3.071195in}{3.066089in}}%
  \pgfpathlineto{\pgfqpoint{3.068884in}{3.066799in}}%
  \pgfpathlineto{\pgfqpoint{3.066568in}{3.067487in}}%
  \pgfpathlineto{\pgfqpoint{3.064248in}{3.068152in}}%
  \pgfpathlineto{\pgfqpoint{3.061925in}{3.068795in}}%
  \pgfpathlineto{\pgfqpoint{3.059598in}{3.069415in}}%
  \pgfpathlineto{\pgfqpoint{3.057267in}{3.070014in}}%
  \pgfpathlineto{\pgfqpoint{3.054932in}{3.070592in}}%
  \pgfpathlineto{\pgfqpoint{3.052594in}{3.071148in}}%
  \pgfpathlineto{\pgfqpoint{3.050252in}{3.071683in}}%
  \pgfpathlineto{\pgfqpoint{3.047907in}{3.072198in}}%
  \pgfpathlineto{\pgfqpoint{3.045558in}{3.072691in}}%
  \pgfpathlineto{\pgfqpoint{3.043206in}{3.073165in}}%
  \pgfpathlineto{\pgfqpoint{3.040851in}{3.073618in}}%
  \pgfpathlineto{\pgfqpoint{3.038492in}{3.074052in}}%
  \pgfpathlineto{\pgfqpoint{3.036130in}{3.074466in}}%
  \pgfpathlineto{\pgfqpoint{3.033765in}{3.074861in}}%
  \pgfpathlineto{\pgfqpoint{3.031396in}{3.075236in}}%
  \pgfpathlineto{\pgfqpoint{3.029025in}{3.075593in}}%
  \pgfpathlineto{\pgfqpoint{3.026650in}{3.075932in}}%
  \pgfpathlineto{\pgfqpoint{3.024888in}{3.075133in}}%
  \pgfpathlineto{\pgfqpoint{3.023125in}{3.074326in}}%
  \pgfpathlineto{\pgfqpoint{3.021359in}{3.073511in}}%
  \pgfpathlineto{\pgfqpoint{3.019591in}{3.072688in}}%
  \pgfpathlineto{\pgfqpoint{3.017822in}{3.071856in}}%
  \pgfpathlineto{\pgfqpoint{3.016050in}{3.071017in}}%
  \pgfpathlineto{\pgfqpoint{3.014277in}{3.070169in}}%
  \pgfpathlineto{\pgfqpoint{3.012502in}{3.069313in}}%
  \pgfpathlineto{\pgfqpoint{3.010725in}{3.068448in}}%
  \pgfpathlineto{\pgfqpoint{3.008946in}{3.067576in}}%
  \pgfpathlineto{\pgfqpoint{3.007165in}{3.066694in}}%
  \pgfpathlineto{\pgfqpoint{3.005382in}{3.065805in}}%
  \pgfpathlineto{\pgfqpoint{3.003597in}{3.064907in}}%
  \pgfpathlineto{\pgfqpoint{3.001810in}{3.064001in}}%
  \pgfpathlineto{\pgfqpoint{3.000022in}{3.063086in}}%
  \pgfpathlineto{\pgfqpoint{2.998231in}{3.062163in}}%
  \pgfpathlineto{\pgfqpoint{2.996438in}{3.061232in}}%
  \pgfpathlineto{\pgfqpoint{2.994644in}{3.060292in}}%
  \pgfpathlineto{\pgfqpoint{2.992848in}{3.059344in}}%
  \pgfpathlineto{\pgfqpoint{2.991049in}{3.058387in}}%
  \pgfpathlineto{\pgfqpoint{2.989249in}{3.057421in}}%
  \pgfpathlineto{\pgfqpoint{2.987447in}{3.056448in}}%
  \pgfpathlineto{\pgfqpoint{2.985643in}{3.055465in}}%
  \pgfpathlineto{\pgfqpoint{2.983837in}{3.054474in}}%
  \pgfpathlineto{\pgfqpoint{2.982029in}{3.053475in}}%
  \pgfpathlineto{\pgfqpoint{2.980219in}{3.052467in}}%
  \pgfpathlineto{\pgfqpoint{2.978407in}{3.051450in}}%
  \pgfpathlineto{\pgfqpoint{2.976593in}{3.050425in}}%
  \pgfpathlineto{\pgfqpoint{2.974777in}{3.049391in}}%
  \pgfpathlineto{\pgfqpoint{2.972959in}{3.048349in}}%
  \pgfpathlineto{\pgfqpoint{2.971140in}{3.047298in}}%
  \pgfpathlineto{\pgfqpoint{2.969318in}{3.046238in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.339860in}{2.505146in}}%
  \pgfpathlineto{\pgfqpoint{3.341559in}{2.501128in}}%
  \pgfpathlineto{\pgfqpoint{3.343263in}{2.497134in}}%
  \pgfpathlineto{\pgfqpoint{3.344971in}{2.493166in}}%
  \pgfpathlineto{\pgfqpoint{3.346685in}{2.489222in}}%
  \pgfpathlineto{\pgfqpoint{3.348403in}{2.485306in}}%
  \pgfpathlineto{\pgfqpoint{3.350126in}{2.481416in}}%
  \pgfpathlineto{\pgfqpoint{3.351855in}{2.477554in}}%
  \pgfpathlineto{\pgfqpoint{3.353590in}{2.473720in}}%
  \pgfpathlineto{\pgfqpoint{3.355329in}{2.469914in}}%
  \pgfpathlineto{\pgfqpoint{3.357075in}{2.466138in}}%
  \pgfpathlineto{\pgfqpoint{3.358826in}{2.462392in}}%
  \pgfpathlineto{\pgfqpoint{3.360583in}{2.458676in}}%
  \pgfpathlineto{\pgfqpoint{3.362346in}{2.454991in}}%
  \pgfpathlineto{\pgfqpoint{3.364115in}{2.451337in}}%
  \pgfpathlineto{\pgfqpoint{3.365891in}{2.447715in}}%
  \pgfpathlineto{\pgfqpoint{3.367673in}{2.444126in}}%
  \pgfpathlineto{\pgfqpoint{3.369461in}{2.440569in}}%
  \pgfpathlineto{\pgfqpoint{3.371255in}{2.437046in}}%
  \pgfpathlineto{\pgfqpoint{3.373057in}{2.433556in}}%
  \pgfpathlineto{\pgfqpoint{3.374864in}{2.430101in}}%
  \pgfpathlineto{\pgfqpoint{3.376679in}{2.426680in}}%
  \pgfpathlineto{\pgfqpoint{3.378500in}{2.423293in}}%
  \pgfpathlineto{\pgfqpoint{3.380329in}{2.419942in}}%
  \pgfpathlineto{\pgfqpoint{3.382164in}{2.416626in}}%
  \pgfpathlineto{\pgfqpoint{3.384006in}{2.413346in}}%
  \pgfpathlineto{\pgfqpoint{3.385856in}{2.410103in}}%
  \pgfpathlineto{\pgfqpoint{3.387713in}{2.406895in}}%
  \pgfpathlineto{\pgfqpoint{3.389576in}{2.403725in}}%
  \pgfpathlineto{\pgfqpoint{3.391448in}{2.400591in}}%
  \pgfpathlineto{\pgfqpoint{3.393326in}{2.397495in}}%
  \pgfpathlineto{\pgfqpoint{3.395212in}{2.394435in}}%
  \pgfpathlineto{\pgfqpoint{3.397105in}{2.391414in}}%
  \pgfpathlineto{\pgfqpoint{3.398907in}{2.392682in}}%
  \pgfpathlineto{\pgfqpoint{3.400711in}{2.393965in}}%
  \pgfpathlineto{\pgfqpoint{3.402517in}{2.395262in}}%
  \pgfpathlineto{\pgfqpoint{3.404325in}{2.396572in}}%
  \pgfpathlineto{\pgfqpoint{3.406136in}{2.397896in}}%
  \pgfpathlineto{\pgfqpoint{3.407950in}{2.399234in}}%
  \pgfpathlineto{\pgfqpoint{3.409765in}{2.400585in}}%
  \pgfpathlineto{\pgfqpoint{3.411583in}{2.401950in}}%
  \pgfpathlineto{\pgfqpoint{3.413404in}{2.403328in}}%
  \pgfpathlineto{\pgfqpoint{3.415226in}{2.404720in}}%
  \pgfpathlineto{\pgfqpoint{3.417052in}{2.406126in}}%
  \pgfpathlineto{\pgfqpoint{3.418879in}{2.407544in}}%
  \pgfpathlineto{\pgfqpoint{3.420709in}{2.408977in}}%
  \pgfpathlineto{\pgfqpoint{3.422541in}{2.410423in}}%
  \pgfpathlineto{\pgfqpoint{3.424375in}{2.411882in}}%
  \pgfpathlineto{\pgfqpoint{3.426212in}{2.413354in}}%
  \pgfpathlineto{\pgfqpoint{3.428051in}{2.414840in}}%
  \pgfpathlineto{\pgfqpoint{3.429892in}{2.416339in}}%
  \pgfpathlineto{\pgfqpoint{3.431736in}{2.417851in}}%
  \pgfpathlineto{\pgfqpoint{3.433582in}{2.419376in}}%
  \pgfpathlineto{\pgfqpoint{3.435430in}{2.420914in}}%
  \pgfpathlineto{\pgfqpoint{3.437281in}{2.422466in}}%
  \pgfpathlineto{\pgfqpoint{3.439134in}{2.424030in}}%
  \pgfpathlineto{\pgfqpoint{3.440989in}{2.425607in}}%
  \pgfpathlineto{\pgfqpoint{3.442846in}{2.427198in}}%
  \pgfpathlineto{\pgfqpoint{3.444705in}{2.428801in}}%
  \pgfpathlineto{\pgfqpoint{3.446567in}{2.430417in}}%
  \pgfpathlineto{\pgfqpoint{3.448431in}{2.432045in}}%
  \pgfpathlineto{\pgfqpoint{3.450297in}{2.433686in}}%
  \pgfpathlineto{\pgfqpoint{3.452166in}{2.435340in}}%
  \pgfpathlineto{\pgfqpoint{3.454036in}{2.437006in}}%
  \pgfpathlineto{\pgfqpoint{3.455909in}{2.438685in}}%
  \pgfpathlineto{\pgfqpoint{3.454019in}{2.441684in}}%
  \pgfpathlineto{\pgfqpoint{3.452137in}{2.444719in}}%
  \pgfpathlineto{\pgfqpoint{3.450261in}{2.447788in}}%
  \pgfpathlineto{\pgfqpoint{3.448392in}{2.450892in}}%
  \pgfpathlineto{\pgfqpoint{3.446531in}{2.454030in}}%
  \pgfpathlineto{\pgfqpoint{3.444675in}{2.457203in}}%
  \pgfpathlineto{\pgfqpoint{3.442827in}{2.460410in}}%
  \pgfpathlineto{\pgfqpoint{3.440985in}{2.463650in}}%
  \pgfpathlineto{\pgfqpoint{3.439150in}{2.466924in}}%
  \pgfpathlineto{\pgfqpoint{3.437322in}{2.470230in}}%
  \pgfpathlineto{\pgfqpoint{3.435500in}{2.473570in}}%
  \pgfpathlineto{\pgfqpoint{3.433684in}{2.476942in}}%
  \pgfpathlineto{\pgfqpoint{3.431875in}{2.480345in}}%
  \pgfpathlineto{\pgfqpoint{3.430072in}{2.483781in}}%
  \pgfpathlineto{\pgfqpoint{3.428275in}{2.487248in}}%
  \pgfpathlineto{\pgfqpoint{3.426484in}{2.490745in}}%
  \pgfpathlineto{\pgfqpoint{3.424699in}{2.494274in}}%
  \pgfpathlineto{\pgfqpoint{3.422920in}{2.497832in}}%
  \pgfpathlineto{\pgfqpoint{3.421147in}{2.501420in}}%
  \pgfpathlineto{\pgfqpoint{3.419380in}{2.505037in}}%
  \pgfpathlineto{\pgfqpoint{3.417618in}{2.508683in}}%
  \pgfpathlineto{\pgfqpoint{3.415861in}{2.512357in}}%
  \pgfpathlineto{\pgfqpoint{3.414110in}{2.516058in}}%
  \pgfpathlineto{\pgfqpoint{3.412365in}{2.519786in}}%
  \pgfpathlineto{\pgfqpoint{3.410624in}{2.523541in}}%
  \pgfpathlineto{\pgfqpoint{3.408889in}{2.527322in}}%
  \pgfpathlineto{\pgfqpoint{3.407158in}{2.531129in}}%
  \pgfpathlineto{\pgfqpoint{3.405432in}{2.534960in}}%
  \pgfpathlineto{\pgfqpoint{3.403711in}{2.538816in}}%
  \pgfpathlineto{\pgfqpoint{3.401995in}{2.542695in}}%
  \pgfpathlineto{\pgfqpoint{3.400283in}{2.546597in}}%
  \pgfpathlineto{\pgfqpoint{3.398575in}{2.550522in}}%
  \pgfpathlineto{\pgfqpoint{3.396712in}{2.548936in}}%
  \pgfpathlineto{\pgfqpoint{3.394851in}{2.547360in}}%
  \pgfpathlineto{\pgfqpoint{3.392991in}{2.545794in}}%
  \pgfpathlineto{\pgfqpoint{3.391134in}{2.544239in}}%
  \pgfpathlineto{\pgfqpoint{3.389278in}{2.542695in}}%
  \pgfpathlineto{\pgfqpoint{3.387424in}{2.541161in}}%
  \pgfpathlineto{\pgfqpoint{3.385571in}{2.539637in}}%
  \pgfpathlineto{\pgfqpoint{3.383721in}{2.538125in}}%
  \pgfpathlineto{\pgfqpoint{3.381872in}{2.536623in}}%
  \pgfpathlineto{\pgfqpoint{3.380025in}{2.535132in}}%
  \pgfpathlineto{\pgfqpoint{3.378180in}{2.533652in}}%
  \pgfpathlineto{\pgfqpoint{3.376336in}{2.532182in}}%
  \pgfpathlineto{\pgfqpoint{3.374495in}{2.530724in}}%
  \pgfpathlineto{\pgfqpoint{3.372655in}{2.529277in}}%
  \pgfpathlineto{\pgfqpoint{3.370817in}{2.527840in}}%
  \pgfpathlineto{\pgfqpoint{3.368981in}{2.526415in}}%
  \pgfpathlineto{\pgfqpoint{3.367147in}{2.525001in}}%
  \pgfpathlineto{\pgfqpoint{3.365315in}{2.523598in}}%
  \pgfpathlineto{\pgfqpoint{3.363484in}{2.522206in}}%
  \pgfpathlineto{\pgfqpoint{3.361656in}{2.520825in}}%
  \pgfpathlineto{\pgfqpoint{3.359829in}{2.519456in}}%
  \pgfpathlineto{\pgfqpoint{3.358004in}{2.518098in}}%
  \pgfpathlineto{\pgfqpoint{3.356181in}{2.516751in}}%
  \pgfpathlineto{\pgfqpoint{3.354360in}{2.515416in}}%
  \pgfpathlineto{\pgfqpoint{3.352541in}{2.514092in}}%
  \pgfpathlineto{\pgfqpoint{3.350724in}{2.512780in}}%
  \pgfpathlineto{\pgfqpoint{3.348908in}{2.511479in}}%
  \pgfpathlineto{\pgfqpoint{3.347095in}{2.510189in}}%
  \pgfpathlineto{\pgfqpoint{3.345283in}{2.508911in}}%
  \pgfpathlineto{\pgfqpoint{3.343474in}{2.507645in}}%
  \pgfpathlineto{\pgfqpoint{3.341666in}{2.506390in}}%
  \pgfpathlineto{\pgfqpoint{3.339860in}{2.505146in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.397105in}{2.391414in}}%
  \pgfpathlineto{\pgfqpoint{3.399006in}{2.388429in}}%
  \pgfpathlineto{\pgfqpoint{3.400915in}{2.385483in}}%
  \pgfpathlineto{\pgfqpoint{3.402830in}{2.382574in}}%
  \pgfpathlineto{\pgfqpoint{3.404754in}{2.379703in}}%
  \pgfpathlineto{\pgfqpoint{3.406685in}{2.376871in}}%
  \pgfpathlineto{\pgfqpoint{3.408623in}{2.374077in}}%
  \pgfpathlineto{\pgfqpoint{3.410570in}{2.371321in}}%
  \pgfpathlineto{\pgfqpoint{3.412524in}{2.368604in}}%
  \pgfpathlineto{\pgfqpoint{3.414485in}{2.365925in}}%
  \pgfpathlineto{\pgfqpoint{3.416455in}{2.363285in}}%
  \pgfpathlineto{\pgfqpoint{3.418432in}{2.360684in}}%
  \pgfpathlineto{\pgfqpoint{3.420417in}{2.358121in}}%
  \pgfpathlineto{\pgfqpoint{3.422410in}{2.355598in}}%
  \pgfpathlineto{\pgfqpoint{3.424410in}{2.353113in}}%
  \pgfpathlineto{\pgfqpoint{3.426419in}{2.350667in}}%
  \pgfpathlineto{\pgfqpoint{3.428435in}{2.348260in}}%
  \pgfpathlineto{\pgfqpoint{3.430459in}{2.345891in}}%
  \pgfpathlineto{\pgfqpoint{3.432491in}{2.343561in}}%
  \pgfpathlineto{\pgfqpoint{3.434530in}{2.341268in}}%
  \pgfpathlineto{\pgfqpoint{3.436577in}{2.339013in}}%
  \pgfpathlineto{\pgfqpoint{3.438631in}{2.336795in}}%
  \pgfpathlineto{\pgfqpoint{3.440693in}{2.334614in}}%
  \pgfpathlineto{\pgfqpoint{3.442763in}{2.332470in}}%
  \pgfpathlineto{\pgfqpoint{3.444840in}{2.330362in}}%
  \pgfpathlineto{\pgfqpoint{3.446924in}{2.328290in}}%
  \pgfpathlineto{\pgfqpoint{3.449015in}{2.326254in}}%
  \pgfpathlineto{\pgfqpoint{3.451114in}{2.324254in}}%
  \pgfpathlineto{\pgfqpoint{3.453220in}{2.322290in}}%
  \pgfpathlineto{\pgfqpoint{3.455334in}{2.320362in}}%
  \pgfpathlineto{\pgfqpoint{3.457455in}{2.318470in}}%
  \pgfpathlineto{\pgfqpoint{3.459583in}{2.316613in}}%
  \pgfpathlineto{\pgfqpoint{3.461718in}{2.314792in}}%
  \pgfpathlineto{\pgfqpoint{3.463512in}{2.316063in}}%
  \pgfpathlineto{\pgfqpoint{3.465308in}{2.317347in}}%
  \pgfpathlineto{\pgfqpoint{3.467107in}{2.318644in}}%
  \pgfpathlineto{\pgfqpoint{3.468907in}{2.319953in}}%
  \pgfpathlineto{\pgfqpoint{3.470710in}{2.321275in}}%
  \pgfpathlineto{\pgfqpoint{3.472515in}{2.322609in}}%
  \pgfpathlineto{\pgfqpoint{3.474322in}{2.323956in}}%
  \pgfpathlineto{\pgfqpoint{3.476131in}{2.325315in}}%
  \pgfpathlineto{\pgfqpoint{3.477943in}{2.326686in}}%
  \pgfpathlineto{\pgfqpoint{3.479756in}{2.328070in}}%
  \pgfpathlineto{\pgfqpoint{3.481572in}{2.329467in}}%
  \pgfpathlineto{\pgfqpoint{3.483390in}{2.330875in}}%
  \pgfpathlineto{\pgfqpoint{3.485210in}{2.332297in}}%
  \pgfpathlineto{\pgfqpoint{3.487032in}{2.333730in}}%
  \pgfpathlineto{\pgfqpoint{3.488856in}{2.335175in}}%
  \pgfpathlineto{\pgfqpoint{3.490683in}{2.336633in}}%
  \pgfpathlineto{\pgfqpoint{3.492511in}{2.338103in}}%
  \pgfpathlineto{\pgfqpoint{3.494342in}{2.339586in}}%
  \pgfpathlineto{\pgfqpoint{3.496175in}{2.341080in}}%
  \pgfpathlineto{\pgfqpoint{3.498010in}{2.342586in}}%
  \pgfpathlineto{\pgfqpoint{3.499847in}{2.344105in}}%
  \pgfpathlineto{\pgfqpoint{3.501686in}{2.345636in}}%
  \pgfpathlineto{\pgfqpoint{3.503527in}{2.347178in}}%
  \pgfpathlineto{\pgfqpoint{3.505370in}{2.348733in}}%
  \pgfpathlineto{\pgfqpoint{3.507216in}{2.350299in}}%
  \pgfpathlineto{\pgfqpoint{3.509063in}{2.351878in}}%
  \pgfpathlineto{\pgfqpoint{3.510913in}{2.353468in}}%
  \pgfpathlineto{\pgfqpoint{3.512765in}{2.355070in}}%
  \pgfpathlineto{\pgfqpoint{3.514618in}{2.356684in}}%
  \pgfpathlineto{\pgfqpoint{3.516474in}{2.358309in}}%
  \pgfpathlineto{\pgfqpoint{3.518332in}{2.359946in}}%
  \pgfpathlineto{\pgfqpoint{3.520191in}{2.361595in}}%
  \pgfpathlineto{\pgfqpoint{3.518072in}{2.363460in}}%
  \pgfpathlineto{\pgfqpoint{3.515959in}{2.365360in}}%
  \pgfpathlineto{\pgfqpoint{3.513853in}{2.367294in}}%
  \pgfpathlineto{\pgfqpoint{3.511755in}{2.369262in}}%
  \pgfpathlineto{\pgfqpoint{3.509663in}{2.371265in}}%
  \pgfpathlineto{\pgfqpoint{3.507578in}{2.373302in}}%
  \pgfpathlineto{\pgfqpoint{3.505501in}{2.375373in}}%
  \pgfpathlineto{\pgfqpoint{3.503430in}{2.377478in}}%
  \pgfpathlineto{\pgfqpoint{3.501367in}{2.379617in}}%
  \pgfpathlineto{\pgfqpoint{3.499310in}{2.381790in}}%
  \pgfpathlineto{\pgfqpoint{3.497261in}{2.383999in}}%
  \pgfpathlineto{\pgfqpoint{3.495219in}{2.386242in}}%
  \pgfpathlineto{\pgfqpoint{3.493184in}{2.388520in}}%
  \pgfpathlineto{\pgfqpoint{3.491156in}{2.390834in}}%
  \pgfpathlineto{\pgfqpoint{3.489135in}{2.393184in}}%
  \pgfpathlineto{\pgfqpoint{3.487122in}{2.395569in}}%
  \pgfpathlineto{\pgfqpoint{3.485116in}{2.397991in}}%
  \pgfpathlineto{\pgfqpoint{3.483118in}{2.400449in}}%
  \pgfpathlineto{\pgfqpoint{3.481126in}{2.402944in}}%
  \pgfpathlineto{\pgfqpoint{3.479143in}{2.405476in}}%
  \pgfpathlineto{\pgfqpoint{3.477167in}{2.408044in}}%
  \pgfpathlineto{\pgfqpoint{3.475198in}{2.410649in}}%
  \pgfpathlineto{\pgfqpoint{3.473236in}{2.413290in}}%
  \pgfpathlineto{\pgfqpoint{3.471282in}{2.415968in}}%
  \pgfpathlineto{\pgfqpoint{3.469335in}{2.418682in}}%
  \pgfpathlineto{\pgfqpoint{3.467396in}{2.421432in}}%
  \pgfpathlineto{\pgfqpoint{3.465463in}{2.424218in}}%
  \pgfpathlineto{\pgfqpoint{3.463538in}{2.427040in}}%
  \pgfpathlineto{\pgfqpoint{3.461620in}{2.429897in}}%
  \pgfpathlineto{\pgfqpoint{3.459709in}{2.432791in}}%
  \pgfpathlineto{\pgfqpoint{3.457806in}{2.435720in}}%
  \pgfpathlineto{\pgfqpoint{3.455909in}{2.438685in}}%
  \pgfpathlineto{\pgfqpoint{3.454036in}{2.437006in}}%
  \pgfpathlineto{\pgfqpoint{3.452166in}{2.435340in}}%
  \pgfpathlineto{\pgfqpoint{3.450297in}{2.433686in}}%
  \pgfpathlineto{\pgfqpoint{3.448431in}{2.432045in}}%
  \pgfpathlineto{\pgfqpoint{3.446567in}{2.430417in}}%
  \pgfpathlineto{\pgfqpoint{3.444705in}{2.428801in}}%
  \pgfpathlineto{\pgfqpoint{3.442846in}{2.427198in}}%
  \pgfpathlineto{\pgfqpoint{3.440989in}{2.425607in}}%
  \pgfpathlineto{\pgfqpoint{3.439134in}{2.424030in}}%
  \pgfpathlineto{\pgfqpoint{3.437281in}{2.422466in}}%
  \pgfpathlineto{\pgfqpoint{3.435430in}{2.420914in}}%
  \pgfpathlineto{\pgfqpoint{3.433582in}{2.419376in}}%
  \pgfpathlineto{\pgfqpoint{3.431736in}{2.417851in}}%
  \pgfpathlineto{\pgfqpoint{3.429892in}{2.416339in}}%
  \pgfpathlineto{\pgfqpoint{3.428051in}{2.414840in}}%
  \pgfpathlineto{\pgfqpoint{3.426212in}{2.413354in}}%
  \pgfpathlineto{\pgfqpoint{3.424375in}{2.411882in}}%
  \pgfpathlineto{\pgfqpoint{3.422541in}{2.410423in}}%
  \pgfpathlineto{\pgfqpoint{3.420709in}{2.408977in}}%
  \pgfpathlineto{\pgfqpoint{3.418879in}{2.407544in}}%
  \pgfpathlineto{\pgfqpoint{3.417052in}{2.406126in}}%
  \pgfpathlineto{\pgfqpoint{3.415226in}{2.404720in}}%
  \pgfpathlineto{\pgfqpoint{3.413404in}{2.403328in}}%
  \pgfpathlineto{\pgfqpoint{3.411583in}{2.401950in}}%
  \pgfpathlineto{\pgfqpoint{3.409765in}{2.400585in}}%
  \pgfpathlineto{\pgfqpoint{3.407950in}{2.399234in}}%
  \pgfpathlineto{\pgfqpoint{3.406136in}{2.397896in}}%
  \pgfpathlineto{\pgfqpoint{3.404325in}{2.396572in}}%
  \pgfpathlineto{\pgfqpoint{3.402517in}{2.395262in}}%
  \pgfpathlineto{\pgfqpoint{3.400711in}{2.393965in}}%
  \pgfpathlineto{\pgfqpoint{3.398907in}{2.392682in}}%
  \pgfpathlineto{\pgfqpoint{3.397105in}{2.391414in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.287079in}{2.642239in}}%
  \pgfpathlineto{\pgfqpoint{3.288707in}{2.637833in}}%
  \pgfpathlineto{\pgfqpoint{3.290335in}{2.633427in}}%
  \pgfpathlineto{\pgfqpoint{3.291963in}{2.629022in}}%
  \pgfpathlineto{\pgfqpoint{3.293591in}{2.624618in}}%
  \pgfpathlineto{\pgfqpoint{3.295220in}{2.620217in}}%
  \pgfpathlineto{\pgfqpoint{3.296849in}{2.615819in}}%
  \pgfpathlineto{\pgfqpoint{3.298478in}{2.611425in}}%
  \pgfpathlineto{\pgfqpoint{3.300108in}{2.607035in}}%
  \pgfpathlineto{\pgfqpoint{3.301739in}{2.602651in}}%
  \pgfpathlineto{\pgfqpoint{3.303372in}{2.598273in}}%
  \pgfpathlineto{\pgfqpoint{3.305005in}{2.593902in}}%
  \pgfpathlineto{\pgfqpoint{3.306640in}{2.589539in}}%
  \pgfpathlineto{\pgfqpoint{3.308276in}{2.585185in}}%
  \pgfpathlineto{\pgfqpoint{3.309914in}{2.580840in}}%
  \pgfpathlineto{\pgfqpoint{3.311554in}{2.576505in}}%
  \pgfpathlineto{\pgfqpoint{3.313195in}{2.572182in}}%
  \pgfpathlineto{\pgfqpoint{3.314839in}{2.567870in}}%
  \pgfpathlineto{\pgfqpoint{3.316485in}{2.563571in}}%
  \pgfpathlineto{\pgfqpoint{3.318134in}{2.559286in}}%
  \pgfpathlineto{\pgfqpoint{3.319785in}{2.555015in}}%
  \pgfpathlineto{\pgfqpoint{3.321440in}{2.550759in}}%
  \pgfpathlineto{\pgfqpoint{3.323097in}{2.546518in}}%
  \pgfpathlineto{\pgfqpoint{3.324757in}{2.542294in}}%
  \pgfpathlineto{\pgfqpoint{3.326420in}{2.538088in}}%
  \pgfpathlineto{\pgfqpoint{3.328087in}{2.533899in}}%
  \pgfpathlineto{\pgfqpoint{3.329757in}{2.529729in}}%
  \pgfpathlineto{\pgfqpoint{3.331431in}{2.525579in}}%
  \pgfpathlineto{\pgfqpoint{3.333108in}{2.521449in}}%
  \pgfpathlineto{\pgfqpoint{3.334790in}{2.517340in}}%
  \pgfpathlineto{\pgfqpoint{3.336476in}{2.513253in}}%
  \pgfpathlineto{\pgfqpoint{3.338166in}{2.509188in}}%
  \pgfpathlineto{\pgfqpoint{3.339860in}{2.505146in}}%
  \pgfpathlineto{\pgfqpoint{3.341666in}{2.506390in}}%
  \pgfpathlineto{\pgfqpoint{3.343474in}{2.507645in}}%
  \pgfpathlineto{\pgfqpoint{3.345283in}{2.508911in}}%
  \pgfpathlineto{\pgfqpoint{3.347095in}{2.510189in}}%
  \pgfpathlineto{\pgfqpoint{3.348908in}{2.511479in}}%
  \pgfpathlineto{\pgfqpoint{3.350724in}{2.512780in}}%
  \pgfpathlineto{\pgfqpoint{3.352541in}{2.514092in}}%
  \pgfpathlineto{\pgfqpoint{3.354360in}{2.515416in}}%
  \pgfpathlineto{\pgfqpoint{3.356181in}{2.516751in}}%
  \pgfpathlineto{\pgfqpoint{3.358004in}{2.518098in}}%
  \pgfpathlineto{\pgfqpoint{3.359829in}{2.519456in}}%
  \pgfpathlineto{\pgfqpoint{3.361656in}{2.520825in}}%
  \pgfpathlineto{\pgfqpoint{3.363484in}{2.522206in}}%
  \pgfpathlineto{\pgfqpoint{3.365315in}{2.523598in}}%
  \pgfpathlineto{\pgfqpoint{3.367147in}{2.525001in}}%
  \pgfpathlineto{\pgfqpoint{3.368981in}{2.526415in}}%
  \pgfpathlineto{\pgfqpoint{3.370817in}{2.527840in}}%
  \pgfpathlineto{\pgfqpoint{3.372655in}{2.529277in}}%
  \pgfpathlineto{\pgfqpoint{3.374495in}{2.530724in}}%
  \pgfpathlineto{\pgfqpoint{3.376336in}{2.532182in}}%
  \pgfpathlineto{\pgfqpoint{3.378180in}{2.533652in}}%
  \pgfpathlineto{\pgfqpoint{3.380025in}{2.535132in}}%
  \pgfpathlineto{\pgfqpoint{3.381872in}{2.536623in}}%
  \pgfpathlineto{\pgfqpoint{3.383721in}{2.538125in}}%
  \pgfpathlineto{\pgfqpoint{3.385571in}{2.539637in}}%
  \pgfpathlineto{\pgfqpoint{3.387424in}{2.541161in}}%
  \pgfpathlineto{\pgfqpoint{3.389278in}{2.542695in}}%
  \pgfpathlineto{\pgfqpoint{3.391134in}{2.544239in}}%
  \pgfpathlineto{\pgfqpoint{3.392991in}{2.545794in}}%
  \pgfpathlineto{\pgfqpoint{3.394851in}{2.547360in}}%
  \pgfpathlineto{\pgfqpoint{3.396712in}{2.548936in}}%
  \pgfpathlineto{\pgfqpoint{3.398575in}{2.550522in}}%
  \pgfpathlineto{\pgfqpoint{3.396871in}{2.554468in}}%
  \pgfpathlineto{\pgfqpoint{3.395172in}{2.558436in}}%
  \pgfpathlineto{\pgfqpoint{3.393476in}{2.562424in}}%
  \pgfpathlineto{\pgfqpoint{3.391785in}{2.566432in}}%
  \pgfpathlineto{\pgfqpoint{3.390096in}{2.570460in}}%
  \pgfpathlineto{\pgfqpoint{3.388412in}{2.574505in}}%
  \pgfpathlineto{\pgfqpoint{3.386731in}{2.578569in}}%
  \pgfpathlineto{\pgfqpoint{3.385053in}{2.582650in}}%
  \pgfpathlineto{\pgfqpoint{3.383378in}{2.586747in}}%
  \pgfpathlineto{\pgfqpoint{3.381706in}{2.590860in}}%
  \pgfpathlineto{\pgfqpoint{3.380037in}{2.594988in}}%
  \pgfpathlineto{\pgfqpoint{3.378371in}{2.599131in}}%
  \pgfpathlineto{\pgfqpoint{3.376707in}{2.603287in}}%
  \pgfpathlineto{\pgfqpoint{3.375045in}{2.607455in}}%
  \pgfpathlineto{\pgfqpoint{3.373386in}{2.611636in}}%
  \pgfpathlineto{\pgfqpoint{3.371729in}{2.615828in}}%
  \pgfpathlineto{\pgfqpoint{3.370073in}{2.620031in}}%
  \pgfpathlineto{\pgfqpoint{3.368420in}{2.624244in}}%
  \pgfpathlineto{\pgfqpoint{3.366768in}{2.628466in}}%
  \pgfpathlineto{\pgfqpoint{3.365118in}{2.632696in}}%
  \pgfpathlineto{\pgfqpoint{3.363469in}{2.636934in}}%
  \pgfpathlineto{\pgfqpoint{3.361821in}{2.641178in}}%
  \pgfpathlineto{\pgfqpoint{3.360174in}{2.645429in}}%
  \pgfpathlineto{\pgfqpoint{3.358529in}{2.649686in}}%
  \pgfpathlineto{\pgfqpoint{3.356883in}{2.653947in}}%
  \pgfpathlineto{\pgfqpoint{3.355239in}{2.658212in}}%
  \pgfpathlineto{\pgfqpoint{3.353595in}{2.662480in}}%
  \pgfpathlineto{\pgfqpoint{3.351951in}{2.666750in}}%
  \pgfpathlineto{\pgfqpoint{3.350308in}{2.671022in}}%
  \pgfpathlineto{\pgfqpoint{3.348664in}{2.675295in}}%
  \pgfpathlineto{\pgfqpoint{3.347021in}{2.679568in}}%
  \pgfpathlineto{\pgfqpoint{3.345377in}{2.683841in}}%
  \pgfpathlineto{\pgfqpoint{3.343541in}{2.682444in}}%
  \pgfpathlineto{\pgfqpoint{3.341707in}{2.681053in}}%
  \pgfpathlineto{\pgfqpoint{3.339873in}{2.679669in}}%
  \pgfpathlineto{\pgfqpoint{3.338040in}{2.678290in}}%
  \pgfpathlineto{\pgfqpoint{3.336208in}{2.676917in}}%
  \pgfpathlineto{\pgfqpoint{3.334377in}{2.675551in}}%
  \pgfpathlineto{\pgfqpoint{3.332547in}{2.674190in}}%
  \pgfpathlineto{\pgfqpoint{3.330717in}{2.672836in}}%
  \pgfpathlineto{\pgfqpoint{3.328889in}{2.671488in}}%
  \pgfpathlineto{\pgfqpoint{3.327061in}{2.670146in}}%
  \pgfpathlineto{\pgfqpoint{3.325234in}{2.668810in}}%
  \pgfpathlineto{\pgfqpoint{3.323408in}{2.667480in}}%
  \pgfpathlineto{\pgfqpoint{3.321583in}{2.666157in}}%
  \pgfpathlineto{\pgfqpoint{3.319759in}{2.664840in}}%
  \pgfpathlineto{\pgfqpoint{3.317936in}{2.663530in}}%
  \pgfpathlineto{\pgfqpoint{3.316113in}{2.662226in}}%
  \pgfpathlineto{\pgfqpoint{3.314292in}{2.660928in}}%
  \pgfpathlineto{\pgfqpoint{3.312471in}{2.659636in}}%
  \pgfpathlineto{\pgfqpoint{3.310651in}{2.658351in}}%
  \pgfpathlineto{\pgfqpoint{3.308833in}{2.657073in}}%
  \pgfpathlineto{\pgfqpoint{3.307015in}{2.655800in}}%
  \pgfpathlineto{\pgfqpoint{3.305198in}{2.654535in}}%
  \pgfpathlineto{\pgfqpoint{3.303382in}{2.653276in}}%
  \pgfpathlineto{\pgfqpoint{3.301566in}{2.652023in}}%
  \pgfpathlineto{\pgfqpoint{3.299752in}{2.650777in}}%
  \pgfpathlineto{\pgfqpoint{3.297939in}{2.649537in}}%
  \pgfpathlineto{\pgfqpoint{3.296127in}{2.648304in}}%
  \pgfpathlineto{\pgfqpoint{3.294315in}{2.647078in}}%
  \pgfpathlineto{\pgfqpoint{3.292505in}{2.645858in}}%
  \pgfpathlineto{\pgfqpoint{3.290695in}{2.644645in}}%
  \pgfpathlineto{\pgfqpoint{3.288886in}{2.643439in}}%
  \pgfpathlineto{\pgfqpoint{3.287079in}{2.642239in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.832382in}{3.010198in}}%
  \pgfpathlineto{\pgfqpoint{2.834839in}{3.010334in}}%
  \pgfpathlineto{\pgfqpoint{2.837295in}{3.010458in}}%
  \pgfpathlineto{\pgfqpoint{2.839749in}{3.010571in}}%
  \pgfpathlineto{\pgfqpoint{2.842201in}{3.010672in}}%
  \pgfpathlineto{\pgfqpoint{2.844652in}{3.010761in}}%
  \pgfpathlineto{\pgfqpoint{2.847101in}{3.010838in}}%
  \pgfpathlineto{\pgfqpoint{2.849548in}{3.010902in}}%
  \pgfpathlineto{\pgfqpoint{2.851993in}{3.010953in}}%
  \pgfpathlineto{\pgfqpoint{2.854436in}{3.010992in}}%
  \pgfpathlineto{\pgfqpoint{2.856878in}{3.011017in}}%
  \pgfpathlineto{\pgfqpoint{2.859317in}{3.011029in}}%
  \pgfpathlineto{\pgfqpoint{2.861754in}{3.011028in}}%
  \pgfpathlineto{\pgfqpoint{2.864189in}{3.011012in}}%
  \pgfpathlineto{\pgfqpoint{2.866622in}{3.010982in}}%
  \pgfpathlineto{\pgfqpoint{2.869053in}{3.010938in}}%
  \pgfpathlineto{\pgfqpoint{2.871482in}{3.010880in}}%
  \pgfpathlineto{\pgfqpoint{2.873908in}{3.010807in}}%
  \pgfpathlineto{\pgfqpoint{2.876332in}{3.010718in}}%
  \pgfpathlineto{\pgfqpoint{2.878754in}{3.010614in}}%
  \pgfpathlineto{\pgfqpoint{2.881173in}{3.010495in}}%
  \pgfpathlineto{\pgfqpoint{2.883590in}{3.010360in}}%
  \pgfpathlineto{\pgfqpoint{2.886004in}{3.010209in}}%
  \pgfpathlineto{\pgfqpoint{2.888416in}{3.010042in}}%
  \pgfpathlineto{\pgfqpoint{2.890825in}{3.009858in}}%
  \pgfpathlineto{\pgfqpoint{2.893232in}{3.009657in}}%
  \pgfpathlineto{\pgfqpoint{2.895635in}{3.009440in}}%
  \pgfpathlineto{\pgfqpoint{2.898037in}{3.009205in}}%
  \pgfpathlineto{\pgfqpoint{2.900435in}{3.008953in}}%
  \pgfpathlineto{\pgfqpoint{2.902830in}{3.008683in}}%
  \pgfpathlineto{\pgfqpoint{2.905223in}{3.008395in}}%
  \pgfpathlineto{\pgfqpoint{2.907613in}{3.008088in}}%
  \pgfpathlineto{\pgfqpoint{2.909999in}{3.007764in}}%
  \pgfpathlineto{\pgfqpoint{2.911883in}{3.009099in}}%
  \pgfpathlineto{\pgfqpoint{2.913764in}{3.010426in}}%
  \pgfpathlineto{\pgfqpoint{2.915644in}{3.011744in}}%
  \pgfpathlineto{\pgfqpoint{2.917522in}{3.013054in}}%
  \pgfpathlineto{\pgfqpoint{2.919398in}{3.014356in}}%
  \pgfpathlineto{\pgfqpoint{2.921272in}{3.015649in}}%
  \pgfpathlineto{\pgfqpoint{2.923144in}{3.016933in}}%
  \pgfpathlineto{\pgfqpoint{2.925014in}{3.018209in}}%
  \pgfpathlineto{\pgfqpoint{2.926882in}{3.019476in}}%
  \pgfpathlineto{\pgfqpoint{2.928749in}{3.020735in}}%
  \pgfpathlineto{\pgfqpoint{2.930613in}{3.021985in}}%
  \pgfpathlineto{\pgfqpoint{2.932476in}{3.023226in}}%
  \pgfpathlineto{\pgfqpoint{2.934336in}{3.024459in}}%
  \pgfpathlineto{\pgfqpoint{2.936195in}{3.025683in}}%
  \pgfpathlineto{\pgfqpoint{2.938051in}{3.026899in}}%
  \pgfpathlineto{\pgfqpoint{2.939906in}{3.028106in}}%
  \pgfpathlineto{\pgfqpoint{2.941759in}{3.029304in}}%
  \pgfpathlineto{\pgfqpoint{2.943610in}{3.030493in}}%
  \pgfpathlineto{\pgfqpoint{2.945459in}{3.031674in}}%
  \pgfpathlineto{\pgfqpoint{2.947306in}{3.032846in}}%
  \pgfpathlineto{\pgfqpoint{2.949151in}{3.034010in}}%
  \pgfpathlineto{\pgfqpoint{2.950994in}{3.035165in}}%
  \pgfpathlineto{\pgfqpoint{2.952835in}{3.036311in}}%
  \pgfpathlineto{\pgfqpoint{2.954674in}{3.037449in}}%
  \pgfpathlineto{\pgfqpoint{2.956512in}{3.038578in}}%
  \pgfpathlineto{\pgfqpoint{2.958347in}{3.039698in}}%
  \pgfpathlineto{\pgfqpoint{2.960180in}{3.040810in}}%
  \pgfpathlineto{\pgfqpoint{2.962012in}{3.041913in}}%
  \pgfpathlineto{\pgfqpoint{2.963841in}{3.043007in}}%
  \pgfpathlineto{\pgfqpoint{2.965669in}{3.044093in}}%
  \pgfpathlineto{\pgfqpoint{2.967494in}{3.045170in}}%
  \pgfpathlineto{\pgfqpoint{2.969318in}{3.046238in}}%
  \pgfpathlineto{\pgfqpoint{2.966935in}{3.046556in}}%
  \pgfpathlineto{\pgfqpoint{2.964548in}{3.046855in}}%
  \pgfpathlineto{\pgfqpoint{2.962159in}{3.047136in}}%
  \pgfpathlineto{\pgfqpoint{2.959767in}{3.047398in}}%
  \pgfpathlineto{\pgfqpoint{2.957372in}{3.047643in}}%
  \pgfpathlineto{\pgfqpoint{2.954974in}{3.047870in}}%
  \pgfpathlineto{\pgfqpoint{2.952573in}{3.048079in}}%
  \pgfpathlineto{\pgfqpoint{2.950170in}{3.048272in}}%
  \pgfpathlineto{\pgfqpoint{2.947763in}{3.048447in}}%
  \pgfpathlineto{\pgfqpoint{2.945355in}{3.048606in}}%
  \pgfpathlineto{\pgfqpoint{2.942943in}{3.048748in}}%
  \pgfpathlineto{\pgfqpoint{2.940529in}{3.048874in}}%
  \pgfpathlineto{\pgfqpoint{2.938113in}{3.048984in}}%
  \pgfpathlineto{\pgfqpoint{2.935694in}{3.049079in}}%
  \pgfpathlineto{\pgfqpoint{2.933272in}{3.049158in}}%
  \pgfpathlineto{\pgfqpoint{2.930848in}{3.049222in}}%
  \pgfpathlineto{\pgfqpoint{2.928422in}{3.049270in}}%
  \pgfpathlineto{\pgfqpoint{2.925994in}{3.049304in}}%
  \pgfpathlineto{\pgfqpoint{2.923563in}{3.049324in}}%
  \pgfpathlineto{\pgfqpoint{2.921130in}{3.049329in}}%
  \pgfpathlineto{\pgfqpoint{2.918695in}{3.049320in}}%
  \pgfpathlineto{\pgfqpoint{2.916258in}{3.049298in}}%
  \pgfpathlineto{\pgfqpoint{2.913819in}{3.049262in}}%
  \pgfpathlineto{\pgfqpoint{2.911378in}{3.049212in}}%
  \pgfpathlineto{\pgfqpoint{2.908935in}{3.049150in}}%
  \pgfpathlineto{\pgfqpoint{2.906490in}{3.049074in}}%
  \pgfpathlineto{\pgfqpoint{2.904043in}{3.048986in}}%
  \pgfpathlineto{\pgfqpoint{2.901595in}{3.048886in}}%
  \pgfpathlineto{\pgfqpoint{2.899144in}{3.048773in}}%
  \pgfpathlineto{\pgfqpoint{2.896692in}{3.048649in}}%
  \pgfpathlineto{\pgfqpoint{2.894238in}{3.048512in}}%
  \pgfpathlineto{\pgfqpoint{2.891783in}{3.048364in}}%
  \pgfpathlineto{\pgfqpoint{2.889954in}{3.047296in}}%
  \pgfpathlineto{\pgfqpoint{2.888124in}{3.046219in}}%
  \pgfpathlineto{\pgfqpoint{2.886293in}{3.045135in}}%
  \pgfpathlineto{\pgfqpoint{2.884459in}{3.044043in}}%
  \pgfpathlineto{\pgfqpoint{2.882623in}{3.042942in}}%
  \pgfpathlineto{\pgfqpoint{2.880786in}{3.041834in}}%
  \pgfpathlineto{\pgfqpoint{2.878947in}{3.040717in}}%
  \pgfpathlineto{\pgfqpoint{2.877106in}{3.039593in}}%
  \pgfpathlineto{\pgfqpoint{2.875263in}{3.038460in}}%
  \pgfpathlineto{\pgfqpoint{2.873419in}{3.037320in}}%
  \pgfpathlineto{\pgfqpoint{2.871573in}{3.036171in}}%
  \pgfpathlineto{\pgfqpoint{2.869724in}{3.035014in}}%
  \pgfpathlineto{\pgfqpoint{2.867874in}{3.033850in}}%
  \pgfpathlineto{\pgfqpoint{2.866022in}{3.032677in}}%
  \pgfpathlineto{\pgfqpoint{2.864169in}{3.031496in}}%
  \pgfpathlineto{\pgfqpoint{2.862313in}{3.030307in}}%
  \pgfpathlineto{\pgfqpoint{2.860456in}{3.029110in}}%
  \pgfpathlineto{\pgfqpoint{2.858597in}{3.027905in}}%
  \pgfpathlineto{\pgfqpoint{2.856736in}{3.026692in}}%
  \pgfpathlineto{\pgfqpoint{2.854874in}{3.025471in}}%
  \pgfpathlineto{\pgfqpoint{2.853009in}{3.024242in}}%
  \pgfpathlineto{\pgfqpoint{2.851143in}{3.023005in}}%
  \pgfpathlineto{\pgfqpoint{2.849275in}{3.021760in}}%
  \pgfpathlineto{\pgfqpoint{2.847405in}{3.020507in}}%
  \pgfpathlineto{\pgfqpoint{2.845533in}{3.019246in}}%
  \pgfpathlineto{\pgfqpoint{2.843660in}{3.017977in}}%
  \pgfpathlineto{\pgfqpoint{2.841784in}{3.016700in}}%
  \pgfpathlineto{\pgfqpoint{2.839907in}{3.015416in}}%
  \pgfpathlineto{\pgfqpoint{2.838029in}{3.014123in}}%
  \pgfpathlineto{\pgfqpoint{2.836148in}{3.012823in}}%
  \pgfpathlineto{\pgfqpoint{2.834266in}{3.011514in}}%
  \pgfpathlineto{\pgfqpoint{2.832382in}{3.010198in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.461718in}{2.314792in}}%
  \pgfpathlineto{\pgfqpoint{3.463861in}{2.313007in}}%
  \pgfpathlineto{\pgfqpoint{3.466011in}{2.311257in}}%
  \pgfpathlineto{\pgfqpoint{3.468168in}{2.309542in}}%
  \pgfpathlineto{\pgfqpoint{3.470333in}{2.307863in}}%
  \pgfpathlineto{\pgfqpoint{3.472504in}{2.306218in}}%
  \pgfpathlineto{\pgfqpoint{3.474683in}{2.304608in}}%
  \pgfpathlineto{\pgfqpoint{3.476869in}{2.303031in}}%
  \pgfpathlineto{\pgfqpoint{3.479062in}{2.301488in}}%
  \pgfpathlineto{\pgfqpoint{3.481261in}{2.299978in}}%
  \pgfpathlineto{\pgfqpoint{3.483468in}{2.298500in}}%
  \pgfpathlineto{\pgfqpoint{3.485681in}{2.297055in}}%
  \pgfpathlineto{\pgfqpoint{3.487900in}{2.295642in}}%
  \pgfpathlineto{\pgfqpoint{3.490126in}{2.294260in}}%
  \pgfpathlineto{\pgfqpoint{3.492359in}{2.292908in}}%
  \pgfpathlineto{\pgfqpoint{3.494597in}{2.291584in}}%
  \pgfpathlineto{\pgfqpoint{3.496841in}{2.290286in}}%
  \pgfpathlineto{\pgfqpoint{3.499090in}{2.289013in}}%
  \pgfpathlineto{\pgfqpoint{3.501344in}{2.287762in}}%
  \pgfpathlineto{\pgfqpoint{3.503602in}{2.286532in}}%
  \pgfpathlineto{\pgfqpoint{3.505865in}{2.285321in}}%
  \pgfpathlineto{\pgfqpoint{3.508131in}{2.284128in}}%
  \pgfpathlineto{\pgfqpoint{3.510401in}{2.282950in}}%
  \pgfpathlineto{\pgfqpoint{3.512673in}{2.281787in}}%
  \pgfpathlineto{\pgfqpoint{3.514949in}{2.280635in}}%
  \pgfpathlineto{\pgfqpoint{3.517226in}{2.279494in}}%
  \pgfpathlineto{\pgfqpoint{3.519506in}{2.278361in}}%
  \pgfpathlineto{\pgfqpoint{3.521788in}{2.277235in}}%
  \pgfpathlineto{\pgfqpoint{3.524070in}{2.276114in}}%
  \pgfpathlineto{\pgfqpoint{3.526354in}{2.274996in}}%
  \pgfpathlineto{\pgfqpoint{3.528638in}{2.273880in}}%
  \pgfpathlineto{\pgfqpoint{3.530923in}{2.272763in}}%
  \pgfpathlineto{\pgfqpoint{3.532709in}{2.274027in}}%
  \pgfpathlineto{\pgfqpoint{3.534497in}{2.275302in}}%
  \pgfpathlineto{\pgfqpoint{3.536287in}{2.276587in}}%
  \pgfpathlineto{\pgfqpoint{3.538078in}{2.277882in}}%
  \pgfpathlineto{\pgfqpoint{3.539871in}{2.279187in}}%
  \pgfpathlineto{\pgfqpoint{3.541666in}{2.280502in}}%
  \pgfpathlineto{\pgfqpoint{3.543463in}{2.281828in}}%
  \pgfpathlineto{\pgfqpoint{3.545261in}{2.283164in}}%
  \pgfpathlineto{\pgfqpoint{3.547062in}{2.284510in}}%
  \pgfpathlineto{\pgfqpoint{3.548864in}{2.285866in}}%
  \pgfpathlineto{\pgfqpoint{3.550667in}{2.287233in}}%
  \pgfpathlineto{\pgfqpoint{3.552473in}{2.288609in}}%
  \pgfpathlineto{\pgfqpoint{3.554280in}{2.289996in}}%
  \pgfpathlineto{\pgfqpoint{3.556088in}{2.291393in}}%
  \pgfpathlineto{\pgfqpoint{3.557899in}{2.292800in}}%
  \pgfpathlineto{\pgfqpoint{3.559711in}{2.294217in}}%
  \pgfpathlineto{\pgfqpoint{3.561525in}{2.295644in}}%
  \pgfpathlineto{\pgfqpoint{3.563341in}{2.297081in}}%
  \pgfpathlineto{\pgfqpoint{3.565158in}{2.298529in}}%
  \pgfpathlineto{\pgfqpoint{3.566977in}{2.299986in}}%
  \pgfpathlineto{\pgfqpoint{3.568798in}{2.301453in}}%
  \pgfpathlineto{\pgfqpoint{3.570621in}{2.302930in}}%
  \pgfpathlineto{\pgfqpoint{3.572445in}{2.304417in}}%
  \pgfpathlineto{\pgfqpoint{3.574271in}{2.305913in}}%
  \pgfpathlineto{\pgfqpoint{3.576098in}{2.307420in}}%
  \pgfpathlineto{\pgfqpoint{3.577927in}{2.308936in}}%
  \pgfpathlineto{\pgfqpoint{3.579758in}{2.310463in}}%
  \pgfpathlineto{\pgfqpoint{3.581591in}{2.311998in}}%
  \pgfpathlineto{\pgfqpoint{3.583425in}{2.313544in}}%
  \pgfpathlineto{\pgfqpoint{3.585261in}{2.315099in}}%
  \pgfpathlineto{\pgfqpoint{3.587098in}{2.316664in}}%
  \pgfpathlineto{\pgfqpoint{3.588937in}{2.318238in}}%
  \pgfpathlineto{\pgfqpoint{3.586648in}{2.319303in}}%
  \pgfpathlineto{\pgfqpoint{3.584362in}{2.320383in}}%
  \pgfpathlineto{\pgfqpoint{3.582080in}{2.321479in}}%
  \pgfpathlineto{\pgfqpoint{3.579802in}{2.322591in}}%
  \pgfpathlineto{\pgfqpoint{3.577527in}{2.323722in}}%
  \pgfpathlineto{\pgfqpoint{3.575256in}{2.324870in}}%
  \pgfpathlineto{\pgfqpoint{3.572990in}{2.326038in}}%
  \pgfpathlineto{\pgfqpoint{3.570728in}{2.327225in}}%
  \pgfpathlineto{\pgfqpoint{3.568470in}{2.328433in}}%
  \pgfpathlineto{\pgfqpoint{3.566216in}{2.329661in}}%
  \pgfpathlineto{\pgfqpoint{3.563968in}{2.330912in}}%
  \pgfpathlineto{\pgfqpoint{3.561724in}{2.332185in}}%
  \pgfpathlineto{\pgfqpoint{3.559485in}{2.333482in}}%
  \pgfpathlineto{\pgfqpoint{3.557251in}{2.334803in}}%
  \pgfpathlineto{\pgfqpoint{3.555023in}{2.336148in}}%
  \pgfpathlineto{\pgfqpoint{3.552800in}{2.337519in}}%
  \pgfpathlineto{\pgfqpoint{3.550583in}{2.338916in}}%
  \pgfpathlineto{\pgfqpoint{3.548371in}{2.340340in}}%
  \pgfpathlineto{\pgfqpoint{3.546165in}{2.341791in}}%
  \pgfpathlineto{\pgfqpoint{3.543965in}{2.343271in}}%
  \pgfpathlineto{\pgfqpoint{3.541771in}{2.344780in}}%
  \pgfpathlineto{\pgfqpoint{3.539583in}{2.346319in}}%
  \pgfpathlineto{\pgfqpoint{3.537402in}{2.347887in}}%
  \pgfpathlineto{\pgfqpoint{3.535227in}{2.349487in}}%
  \pgfpathlineto{\pgfqpoint{3.533058in}{2.351118in}}%
  \pgfpathlineto{\pgfqpoint{3.530897in}{2.352781in}}%
  \pgfpathlineto{\pgfqpoint{3.528742in}{2.354476in}}%
  \pgfpathlineto{\pgfqpoint{3.526593in}{2.356205in}}%
  \pgfpathlineto{\pgfqpoint{3.524452in}{2.357967in}}%
  \pgfpathlineto{\pgfqpoint{3.522318in}{2.359764in}}%
  \pgfpathlineto{\pgfqpoint{3.520191in}{2.361595in}}%
  \pgfpathlineto{\pgfqpoint{3.518332in}{2.359946in}}%
  \pgfpathlineto{\pgfqpoint{3.516474in}{2.358309in}}%
  \pgfpathlineto{\pgfqpoint{3.514618in}{2.356684in}}%
  \pgfpathlineto{\pgfqpoint{3.512765in}{2.355070in}}%
  \pgfpathlineto{\pgfqpoint{3.510913in}{2.353468in}}%
  \pgfpathlineto{\pgfqpoint{3.509063in}{2.351878in}}%
  \pgfpathlineto{\pgfqpoint{3.507216in}{2.350299in}}%
  \pgfpathlineto{\pgfqpoint{3.505370in}{2.348733in}}%
  \pgfpathlineto{\pgfqpoint{3.503527in}{2.347178in}}%
  \pgfpathlineto{\pgfqpoint{3.501686in}{2.345636in}}%
  \pgfpathlineto{\pgfqpoint{3.499847in}{2.344105in}}%
  \pgfpathlineto{\pgfqpoint{3.498010in}{2.342586in}}%
  \pgfpathlineto{\pgfqpoint{3.496175in}{2.341080in}}%
  \pgfpathlineto{\pgfqpoint{3.494342in}{2.339586in}}%
  \pgfpathlineto{\pgfqpoint{3.492511in}{2.338103in}}%
  \pgfpathlineto{\pgfqpoint{3.490683in}{2.336633in}}%
  \pgfpathlineto{\pgfqpoint{3.488856in}{2.335175in}}%
  \pgfpathlineto{\pgfqpoint{3.487032in}{2.333730in}}%
  \pgfpathlineto{\pgfqpoint{3.485210in}{2.332297in}}%
  \pgfpathlineto{\pgfqpoint{3.483390in}{2.330875in}}%
  \pgfpathlineto{\pgfqpoint{3.481572in}{2.329467in}}%
  \pgfpathlineto{\pgfqpoint{3.479756in}{2.328070in}}%
  \pgfpathlineto{\pgfqpoint{3.477943in}{2.326686in}}%
  \pgfpathlineto{\pgfqpoint{3.476131in}{2.325315in}}%
  \pgfpathlineto{\pgfqpoint{3.474322in}{2.323956in}}%
  \pgfpathlineto{\pgfqpoint{3.472515in}{2.322609in}}%
  \pgfpathlineto{\pgfqpoint{3.470710in}{2.321275in}}%
  \pgfpathlineto{\pgfqpoint{3.468907in}{2.319953in}}%
  \pgfpathlineto{\pgfqpoint{3.467107in}{2.318644in}}%
  \pgfpathlineto{\pgfqpoint{3.465308in}{2.317347in}}%
  \pgfpathlineto{\pgfqpoint{3.463512in}{2.316063in}}%
  \pgfpathlineto{\pgfqpoint{3.461718in}{2.314792in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.043670in}{3.024684in}}%
  \pgfpathlineto{\pgfqpoint{3.045924in}{3.023608in}}%
  \pgfpathlineto{\pgfqpoint{3.048173in}{3.022504in}}%
  \pgfpathlineto{\pgfqpoint{3.050418in}{3.021372in}}%
  \pgfpathlineto{\pgfqpoint{3.052658in}{3.020213in}}%
  \pgfpathlineto{\pgfqpoint{3.054892in}{3.019027in}}%
  \pgfpathlineto{\pgfqpoint{3.057122in}{3.017812in}}%
  \pgfpathlineto{\pgfqpoint{3.059347in}{3.016568in}}%
  \pgfpathlineto{\pgfqpoint{3.061567in}{3.015296in}}%
  \pgfpathlineto{\pgfqpoint{3.063782in}{3.013995in}}%
  \pgfpathlineto{\pgfqpoint{3.065991in}{3.012666in}}%
  \pgfpathlineto{\pgfqpoint{3.068196in}{3.011307in}}%
  \pgfpathlineto{\pgfqpoint{3.070395in}{3.009918in}}%
  \pgfpathlineto{\pgfqpoint{3.072589in}{3.008500in}}%
  \pgfpathlineto{\pgfqpoint{3.074777in}{3.007053in}}%
  \pgfpathlineto{\pgfqpoint{3.076961in}{3.005575in}}%
  \pgfpathlineto{\pgfqpoint{3.079138in}{3.004067in}}%
  \pgfpathlineto{\pgfqpoint{3.081311in}{3.002528in}}%
  \pgfpathlineto{\pgfqpoint{3.083478in}{3.000959in}}%
  \pgfpathlineto{\pgfqpoint{3.085639in}{2.999359in}}%
  \pgfpathlineto{\pgfqpoint{3.087795in}{2.997729in}}%
  \pgfpathlineto{\pgfqpoint{3.089945in}{2.996067in}}%
  \pgfpathlineto{\pgfqpoint{3.092090in}{2.994373in}}%
  \pgfpathlineto{\pgfqpoint{3.094228in}{2.992649in}}%
  \pgfpathlineto{\pgfqpoint{3.096361in}{2.990892in}}%
  \pgfpathlineto{\pgfqpoint{3.098489in}{2.989104in}}%
  \pgfpathlineto{\pgfqpoint{3.100610in}{2.987284in}}%
  \pgfpathlineto{\pgfqpoint{3.102726in}{2.985432in}}%
  \pgfpathlineto{\pgfqpoint{3.104836in}{2.983547in}}%
  \pgfpathlineto{\pgfqpoint{3.106940in}{2.981630in}}%
  \pgfpathlineto{\pgfqpoint{3.109038in}{2.979680in}}%
  \pgfpathlineto{\pgfqpoint{3.111130in}{2.977698in}}%
  \pgfpathlineto{\pgfqpoint{3.113216in}{2.975683in}}%
  \pgfpathlineto{\pgfqpoint{3.115030in}{2.976765in}}%
  \pgfpathlineto{\pgfqpoint{3.116842in}{2.977839in}}%
  \pgfpathlineto{\pgfqpoint{3.118652in}{2.978907in}}%
  \pgfpathlineto{\pgfqpoint{3.120460in}{2.979968in}}%
  \pgfpathlineto{\pgfqpoint{3.122267in}{2.981022in}}%
  \pgfpathlineto{\pgfqpoint{3.124072in}{2.982069in}}%
  \pgfpathlineto{\pgfqpoint{3.125875in}{2.983109in}}%
  \pgfpathlineto{\pgfqpoint{3.127677in}{2.984142in}}%
  \pgfpathlineto{\pgfqpoint{3.129477in}{2.985169in}}%
  \pgfpathlineto{\pgfqpoint{3.131276in}{2.986188in}}%
  \pgfpathlineto{\pgfqpoint{3.133073in}{2.987201in}}%
  \pgfpathlineto{\pgfqpoint{3.134868in}{2.988207in}}%
  \pgfpathlineto{\pgfqpoint{3.136661in}{2.989206in}}%
  \pgfpathlineto{\pgfqpoint{3.138453in}{2.990198in}}%
  \pgfpathlineto{\pgfqpoint{3.140244in}{2.991183in}}%
  \pgfpathlineto{\pgfqpoint{3.142032in}{2.992162in}}%
  \pgfpathlineto{\pgfqpoint{3.143819in}{2.993133in}}%
  \pgfpathlineto{\pgfqpoint{3.145604in}{2.994098in}}%
  \pgfpathlineto{\pgfqpoint{3.147388in}{2.995056in}}%
  \pgfpathlineto{\pgfqpoint{3.149170in}{2.996008in}}%
  \pgfpathlineto{\pgfqpoint{3.150950in}{2.996953in}}%
  \pgfpathlineto{\pgfqpoint{3.152729in}{2.997891in}}%
  \pgfpathlineto{\pgfqpoint{3.154506in}{2.998822in}}%
  \pgfpathlineto{\pgfqpoint{3.156281in}{2.999747in}}%
  \pgfpathlineto{\pgfqpoint{3.158055in}{3.000665in}}%
  \pgfpathlineto{\pgfqpoint{3.159827in}{3.001576in}}%
  \pgfpathlineto{\pgfqpoint{3.161598in}{3.002481in}}%
  \pgfpathlineto{\pgfqpoint{3.163367in}{3.003380in}}%
  \pgfpathlineto{\pgfqpoint{3.165134in}{3.004272in}}%
  \pgfpathlineto{\pgfqpoint{3.166900in}{3.005157in}}%
  \pgfpathlineto{\pgfqpoint{3.168664in}{3.006036in}}%
  \pgfpathlineto{\pgfqpoint{3.170427in}{3.006908in}}%
  \pgfpathlineto{\pgfqpoint{3.168338in}{3.008867in}}%
  \pgfpathlineto{\pgfqpoint{3.166243in}{3.010795in}}%
  \pgfpathlineto{\pgfqpoint{3.164142in}{3.012691in}}%
  \pgfpathlineto{\pgfqpoint{3.162036in}{3.014555in}}%
  \pgfpathlineto{\pgfqpoint{3.159924in}{3.016389in}}%
  \pgfpathlineto{\pgfqpoint{3.157806in}{3.018191in}}%
  \pgfpathlineto{\pgfqpoint{3.155683in}{3.019963in}}%
  \pgfpathlineto{\pgfqpoint{3.153554in}{3.021703in}}%
  \pgfpathlineto{\pgfqpoint{3.151419in}{3.023413in}}%
  \pgfpathlineto{\pgfqpoint{3.149279in}{3.025093in}}%
  \pgfpathlineto{\pgfqpoint{3.147134in}{3.026742in}}%
  \pgfpathlineto{\pgfqpoint{3.144983in}{3.028361in}}%
  \pgfpathlineto{\pgfqpoint{3.142826in}{3.029950in}}%
  \pgfpathlineto{\pgfqpoint{3.140664in}{3.031509in}}%
  \pgfpathlineto{\pgfqpoint{3.138497in}{3.033039in}}%
  \pgfpathlineto{\pgfqpoint{3.136324in}{3.034538in}}%
  \pgfpathlineto{\pgfqpoint{3.134146in}{3.036009in}}%
  \pgfpathlineto{\pgfqpoint{3.131963in}{3.037450in}}%
  \pgfpathlineto{\pgfqpoint{3.129775in}{3.038862in}}%
  \pgfpathlineto{\pgfqpoint{3.127581in}{3.040245in}}%
  \pgfpathlineto{\pgfqpoint{3.125383in}{3.041600in}}%
  \pgfpathlineto{\pgfqpoint{3.123179in}{3.042926in}}%
  \pgfpathlineto{\pgfqpoint{3.120970in}{3.044225in}}%
  \pgfpathlineto{\pgfqpoint{3.118756in}{3.045495in}}%
  \pgfpathlineto{\pgfqpoint{3.116538in}{3.046737in}}%
  \pgfpathlineto{\pgfqpoint{3.114314in}{3.047952in}}%
  \pgfpathlineto{\pgfqpoint{3.112086in}{3.049139in}}%
  \pgfpathlineto{\pgfqpoint{3.109852in}{3.050300in}}%
  \pgfpathlineto{\pgfqpoint{3.107614in}{3.051433in}}%
  \pgfpathlineto{\pgfqpoint{3.105372in}{3.052540in}}%
  \pgfpathlineto{\pgfqpoint{3.103124in}{3.053620in}}%
  \pgfpathlineto{\pgfqpoint{3.100872in}{3.054674in}}%
  \pgfpathlineto{\pgfqpoint{3.099114in}{3.053863in}}%
  \pgfpathlineto{\pgfqpoint{3.097354in}{3.053043in}}%
  \pgfpathlineto{\pgfqpoint{3.095592in}{3.052216in}}%
  \pgfpathlineto{\pgfqpoint{3.093828in}{3.051381in}}%
  \pgfpathlineto{\pgfqpoint{3.092062in}{3.050538in}}%
  \pgfpathlineto{\pgfqpoint{3.090294in}{3.049687in}}%
  \pgfpathlineto{\pgfqpoint{3.088525in}{3.048828in}}%
  \pgfpathlineto{\pgfqpoint{3.086754in}{3.047960in}}%
  \pgfpathlineto{\pgfqpoint{3.084980in}{3.047085in}}%
  \pgfpathlineto{\pgfqpoint{3.083205in}{3.046202in}}%
  \pgfpathlineto{\pgfqpoint{3.081428in}{3.045311in}}%
  \pgfpathlineto{\pgfqpoint{3.079649in}{3.044411in}}%
  \pgfpathlineto{\pgfqpoint{3.077869in}{3.043503in}}%
  \pgfpathlineto{\pgfqpoint{3.076086in}{3.042588in}}%
  \pgfpathlineto{\pgfqpoint{3.074301in}{3.041664in}}%
  \pgfpathlineto{\pgfqpoint{3.072515in}{3.040731in}}%
  \pgfpathlineto{\pgfqpoint{3.070726in}{3.039791in}}%
  \pgfpathlineto{\pgfqpoint{3.068936in}{3.038842in}}%
  \pgfpathlineto{\pgfqpoint{3.067144in}{3.037885in}}%
  \pgfpathlineto{\pgfqpoint{3.065350in}{3.036920in}}%
  \pgfpathlineto{\pgfqpoint{3.063554in}{3.035946in}}%
  \pgfpathlineto{\pgfqpoint{3.061756in}{3.034964in}}%
  \pgfpathlineto{\pgfqpoint{3.059956in}{3.033974in}}%
  \pgfpathlineto{\pgfqpoint{3.058154in}{3.032975in}}%
  \pgfpathlineto{\pgfqpoint{3.056350in}{3.031968in}}%
  \pgfpathlineto{\pgfqpoint{3.054544in}{3.030953in}}%
  \pgfpathlineto{\pgfqpoint{3.052737in}{3.029929in}}%
  \pgfpathlineto{\pgfqpoint{3.050927in}{3.028897in}}%
  \pgfpathlineto{\pgfqpoint{3.049116in}{3.027856in}}%
  \pgfpathlineto{\pgfqpoint{3.047302in}{3.026807in}}%
  \pgfpathlineto{\pgfqpoint{3.045487in}{3.025750in}}%
  \pgfpathlineto{\pgfqpoint{3.043670in}{3.024684in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.692065in}{2.956292in}}%
  \pgfpathlineto{\pgfqpoint{2.694550in}{2.956641in}}%
  \pgfpathlineto{\pgfqpoint{2.697034in}{2.956984in}}%
  \pgfpathlineto{\pgfqpoint{2.699517in}{2.957322in}}%
  \pgfpathlineto{\pgfqpoint{2.702000in}{2.957655in}}%
  \pgfpathlineto{\pgfqpoint{2.704482in}{2.957982in}}%
  \pgfpathlineto{\pgfqpoint{2.706964in}{2.958302in}}%
  \pgfpathlineto{\pgfqpoint{2.709445in}{2.958617in}}%
  \pgfpathlineto{\pgfqpoint{2.711926in}{2.958926in}}%
  \pgfpathlineto{\pgfqpoint{2.714405in}{2.959228in}}%
  \pgfpathlineto{\pgfqpoint{2.716885in}{2.959524in}}%
  \pgfpathlineto{\pgfqpoint{2.719363in}{2.959812in}}%
  \pgfpathlineto{\pgfqpoint{2.721840in}{2.960095in}}%
  \pgfpathlineto{\pgfqpoint{2.724317in}{2.960370in}}%
  \pgfpathlineto{\pgfqpoint{2.726793in}{2.960637in}}%
  \pgfpathlineto{\pgfqpoint{2.729268in}{2.960898in}}%
  \pgfpathlineto{\pgfqpoint{2.731742in}{2.961151in}}%
  \pgfpathlineto{\pgfqpoint{2.734216in}{2.961396in}}%
  \pgfpathlineto{\pgfqpoint{2.736688in}{2.961633in}}%
  \pgfpathlineto{\pgfqpoint{2.739159in}{2.961863in}}%
  \pgfpathlineto{\pgfqpoint{2.741630in}{2.962084in}}%
  \pgfpathlineto{\pgfqpoint{2.744099in}{2.962297in}}%
  \pgfpathlineto{\pgfqpoint{2.746567in}{2.962501in}}%
  \pgfpathlineto{\pgfqpoint{2.749034in}{2.962696in}}%
  \pgfpathlineto{\pgfqpoint{2.751500in}{2.962882in}}%
  \pgfpathlineto{\pgfqpoint{2.753965in}{2.963060in}}%
  \pgfpathlineto{\pgfqpoint{2.756429in}{2.963228in}}%
  \pgfpathlineto{\pgfqpoint{2.758891in}{2.963386in}}%
  \pgfpathlineto{\pgfqpoint{2.761352in}{2.963535in}}%
  \pgfpathlineto{\pgfqpoint{2.763812in}{2.963674in}}%
  \pgfpathlineto{\pgfqpoint{2.766270in}{2.963802in}}%
  \pgfpathlineto{\pgfqpoint{2.768727in}{2.963921in}}%
  \pgfpathlineto{\pgfqpoint{2.771182in}{2.964028in}}%
  \pgfpathlineto{\pgfqpoint{2.773120in}{2.965586in}}%
  \pgfpathlineto{\pgfqpoint{2.775057in}{2.967136in}}%
  \pgfpathlineto{\pgfqpoint{2.776992in}{2.968679in}}%
  \pgfpathlineto{\pgfqpoint{2.778925in}{2.970215in}}%
  \pgfpathlineto{\pgfqpoint{2.780857in}{2.971744in}}%
  \pgfpathlineto{\pgfqpoint{2.782787in}{2.973265in}}%
  \pgfpathlineto{\pgfqpoint{2.784716in}{2.974779in}}%
  \pgfpathlineto{\pgfqpoint{2.786643in}{2.976287in}}%
  \pgfpathlineto{\pgfqpoint{2.788568in}{2.977786in}}%
  \pgfpathlineto{\pgfqpoint{2.790492in}{2.979279in}}%
  \pgfpathlineto{\pgfqpoint{2.792414in}{2.980764in}}%
  \pgfpathlineto{\pgfqpoint{2.794334in}{2.982241in}}%
  \pgfpathlineto{\pgfqpoint{2.796253in}{2.983712in}}%
  \pgfpathlineto{\pgfqpoint{2.798170in}{2.985174in}}%
  \pgfpathlineto{\pgfqpoint{2.800085in}{2.986630in}}%
  \pgfpathlineto{\pgfqpoint{2.801998in}{2.988077in}}%
  \pgfpathlineto{\pgfqpoint{2.803910in}{2.989518in}}%
  \pgfpathlineto{\pgfqpoint{2.805821in}{2.990950in}}%
  \pgfpathlineto{\pgfqpoint{2.807729in}{2.992375in}}%
  \pgfpathlineto{\pgfqpoint{2.809636in}{2.993793in}}%
  \pgfpathlineto{\pgfqpoint{2.811541in}{2.995202in}}%
  \pgfpathlineto{\pgfqpoint{2.813444in}{2.996605in}}%
  \pgfpathlineto{\pgfqpoint{2.815346in}{2.997999in}}%
  \pgfpathlineto{\pgfqpoint{2.817246in}{2.999386in}}%
  \pgfpathlineto{\pgfqpoint{2.819144in}{3.000764in}}%
  \pgfpathlineto{\pgfqpoint{2.821040in}{3.002136in}}%
  \pgfpathlineto{\pgfqpoint{2.822935in}{3.003499in}}%
  \pgfpathlineto{\pgfqpoint{2.824828in}{3.004854in}}%
  \pgfpathlineto{\pgfqpoint{2.826719in}{3.006202in}}%
  \pgfpathlineto{\pgfqpoint{2.828608in}{3.007542in}}%
  \pgfpathlineto{\pgfqpoint{2.830496in}{3.008874in}}%
  \pgfpathlineto{\pgfqpoint{2.832382in}{3.010198in}}%
  \pgfpathlineto{\pgfqpoint{2.829923in}{3.010051in}}%
  \pgfpathlineto{\pgfqpoint{2.827462in}{3.009892in}}%
  \pgfpathlineto{\pgfqpoint{2.825000in}{3.009723in}}%
  \pgfpathlineto{\pgfqpoint{2.822537in}{3.009544in}}%
  \pgfpathlineto{\pgfqpoint{2.820072in}{3.009354in}}%
  \pgfpathlineto{\pgfqpoint{2.817605in}{3.009153in}}%
  \pgfpathlineto{\pgfqpoint{2.815138in}{3.008943in}}%
  \pgfpathlineto{\pgfqpoint{2.812669in}{3.008723in}}%
  \pgfpathlineto{\pgfqpoint{2.810198in}{3.008493in}}%
  \pgfpathlineto{\pgfqpoint{2.807727in}{3.008254in}}%
  \pgfpathlineto{\pgfqpoint{2.805254in}{3.008006in}}%
  \pgfpathlineto{\pgfqpoint{2.802780in}{3.007749in}}%
  \pgfpathlineto{\pgfqpoint{2.800305in}{3.007483in}}%
  \pgfpathlineto{\pgfqpoint{2.797829in}{3.007208in}}%
  \pgfpathlineto{\pgfqpoint{2.795352in}{3.006925in}}%
  \pgfpathlineto{\pgfqpoint{2.792874in}{3.006634in}}%
  \pgfpathlineto{\pgfqpoint{2.790394in}{3.006334in}}%
  \pgfpathlineto{\pgfqpoint{2.787914in}{3.006027in}}%
  \pgfpathlineto{\pgfqpoint{2.785433in}{3.005712in}}%
  \pgfpathlineto{\pgfqpoint{2.782951in}{3.005390in}}%
  \pgfpathlineto{\pgfqpoint{2.780469in}{3.005060in}}%
  \pgfpathlineto{\pgfqpoint{2.777985in}{3.004723in}}%
  \pgfpathlineto{\pgfqpoint{2.775501in}{3.004380in}}%
  \pgfpathlineto{\pgfqpoint{2.773015in}{3.004029in}}%
  \pgfpathlineto{\pgfqpoint{2.770530in}{3.003672in}}%
  \pgfpathlineto{\pgfqpoint{2.768043in}{3.003309in}}%
  \pgfpathlineto{\pgfqpoint{2.765556in}{3.002939in}}%
  \pgfpathlineto{\pgfqpoint{2.763068in}{3.002563in}}%
  \pgfpathlineto{\pgfqpoint{2.760579in}{3.002181in}}%
  \pgfpathlineto{\pgfqpoint{2.758090in}{3.001793in}}%
  \pgfpathlineto{\pgfqpoint{2.755601in}{3.001400in}}%
  \pgfpathlineto{\pgfqpoint{2.753111in}{3.001001in}}%
  \pgfpathlineto{\pgfqpoint{2.751227in}{2.999707in}}%
  \pgfpathlineto{\pgfqpoint{2.749341in}{2.998406in}}%
  \pgfpathlineto{\pgfqpoint{2.747454in}{2.997099in}}%
  \pgfpathlineto{\pgfqpoint{2.745566in}{2.995784in}}%
  \pgfpathlineto{\pgfqpoint{2.743675in}{2.994463in}}%
  \pgfpathlineto{\pgfqpoint{2.741784in}{2.993135in}}%
  \pgfpathlineto{\pgfqpoint{2.739890in}{2.991800in}}%
  \pgfpathlineto{\pgfqpoint{2.737995in}{2.990459in}}%
  \pgfpathlineto{\pgfqpoint{2.736099in}{2.989111in}}%
  \pgfpathlineto{\pgfqpoint{2.734201in}{2.987756in}}%
  \pgfpathlineto{\pgfqpoint{2.732302in}{2.986395in}}%
  \pgfpathlineto{\pgfqpoint{2.730401in}{2.985027in}}%
  \pgfpathlineto{\pgfqpoint{2.728498in}{2.983652in}}%
  \pgfpathlineto{\pgfqpoint{2.726594in}{2.982270in}}%
  \pgfpathlineto{\pgfqpoint{2.724689in}{2.980882in}}%
  \pgfpathlineto{\pgfqpoint{2.722781in}{2.979488in}}%
  \pgfpathlineto{\pgfqpoint{2.720873in}{2.978086in}}%
  \pgfpathlineto{\pgfqpoint{2.718963in}{2.976679in}}%
  \pgfpathlineto{\pgfqpoint{2.717051in}{2.975264in}}%
  \pgfpathlineto{\pgfqpoint{2.715138in}{2.973843in}}%
  \pgfpathlineto{\pgfqpoint{2.713223in}{2.972416in}}%
  \pgfpathlineto{\pgfqpoint{2.711307in}{2.970982in}}%
  \pgfpathlineto{\pgfqpoint{2.709390in}{2.969542in}}%
  \pgfpathlineto{\pgfqpoint{2.707471in}{2.968095in}}%
  \pgfpathlineto{\pgfqpoint{2.705550in}{2.966642in}}%
  \pgfpathlineto{\pgfqpoint{2.703628in}{2.965182in}}%
  \pgfpathlineto{\pgfqpoint{2.701705in}{2.963716in}}%
  \pgfpathlineto{\pgfqpoint{2.699780in}{2.962244in}}%
  \pgfpathlineto{\pgfqpoint{2.697853in}{2.960765in}}%
  \pgfpathlineto{\pgfqpoint{2.695925in}{2.959280in}}%
  \pgfpathlineto{\pgfqpoint{2.693996in}{2.957789in}}%
  \pgfpathlineto{\pgfqpoint{2.692065in}{2.956292in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.234030in}{2.778770in}}%
  \pgfpathlineto{\pgfqpoint{3.235737in}{2.774746in}}%
  \pgfpathlineto{\pgfqpoint{3.237439in}{2.770701in}}%
  \pgfpathlineto{\pgfqpoint{3.239137in}{2.766634in}}%
  \pgfpathlineto{\pgfqpoint{3.240831in}{2.762546in}}%
  \pgfpathlineto{\pgfqpoint{3.242522in}{2.758439in}}%
  \pgfpathlineto{\pgfqpoint{3.244208in}{2.754312in}}%
  \pgfpathlineto{\pgfqpoint{3.245890in}{2.750166in}}%
  \pgfpathlineto{\pgfqpoint{3.247569in}{2.746002in}}%
  \pgfpathlineto{\pgfqpoint{3.249244in}{2.741820in}}%
  \pgfpathlineto{\pgfqpoint{3.250916in}{2.737621in}}%
  \pgfpathlineto{\pgfqpoint{3.252585in}{2.733405in}}%
  \pgfpathlineto{\pgfqpoint{3.254250in}{2.729173in}}%
  \pgfpathlineto{\pgfqpoint{3.255912in}{2.724926in}}%
  \pgfpathlineto{\pgfqpoint{3.257571in}{2.720665in}}%
  \pgfpathlineto{\pgfqpoint{3.259228in}{2.716389in}}%
  \pgfpathlineto{\pgfqpoint{3.260881in}{2.712100in}}%
  \pgfpathlineto{\pgfqpoint{3.262532in}{2.707799in}}%
  \pgfpathlineto{\pgfqpoint{3.264181in}{2.703486in}}%
  \pgfpathlineto{\pgfqpoint{3.265827in}{2.699161in}}%
  \pgfpathlineto{\pgfqpoint{3.267471in}{2.694825in}}%
  \pgfpathlineto{\pgfqpoint{3.269113in}{2.690480in}}%
  \pgfpathlineto{\pgfqpoint{3.270753in}{2.686125in}}%
  \pgfpathlineto{\pgfqpoint{3.272391in}{2.681762in}}%
  \pgfpathlineto{\pgfqpoint{3.274028in}{2.677392in}}%
  \pgfpathlineto{\pgfqpoint{3.275663in}{2.673014in}}%
  \pgfpathlineto{\pgfqpoint{3.277297in}{2.668630in}}%
  \pgfpathlineto{\pgfqpoint{3.278929in}{2.664241in}}%
  \pgfpathlineto{\pgfqpoint{3.280561in}{2.659847in}}%
  \pgfpathlineto{\pgfqpoint{3.282191in}{2.655449in}}%
  \pgfpathlineto{\pgfqpoint{3.283821in}{2.651048in}}%
  \pgfpathlineto{\pgfqpoint{3.285450in}{2.646644in}}%
  \pgfpathlineto{\pgfqpoint{3.287079in}{2.642239in}}%
  \pgfpathlineto{\pgfqpoint{3.288886in}{2.643439in}}%
  \pgfpathlineto{\pgfqpoint{3.290695in}{2.644645in}}%
  \pgfpathlineto{\pgfqpoint{3.292505in}{2.645858in}}%
  \pgfpathlineto{\pgfqpoint{3.294315in}{2.647078in}}%
  \pgfpathlineto{\pgfqpoint{3.296127in}{2.648304in}}%
  \pgfpathlineto{\pgfqpoint{3.297939in}{2.649537in}}%
  \pgfpathlineto{\pgfqpoint{3.299752in}{2.650777in}}%
  \pgfpathlineto{\pgfqpoint{3.301566in}{2.652023in}}%
  \pgfpathlineto{\pgfqpoint{3.303382in}{2.653276in}}%
  \pgfpathlineto{\pgfqpoint{3.305198in}{2.654535in}}%
  \pgfpathlineto{\pgfqpoint{3.307015in}{2.655800in}}%
  \pgfpathlineto{\pgfqpoint{3.308833in}{2.657073in}}%
  \pgfpathlineto{\pgfqpoint{3.310651in}{2.658351in}}%
  \pgfpathlineto{\pgfqpoint{3.312471in}{2.659636in}}%
  \pgfpathlineto{\pgfqpoint{3.314292in}{2.660928in}}%
  \pgfpathlineto{\pgfqpoint{3.316113in}{2.662226in}}%
  \pgfpathlineto{\pgfqpoint{3.317936in}{2.663530in}}%
  \pgfpathlineto{\pgfqpoint{3.319759in}{2.664840in}}%
  \pgfpathlineto{\pgfqpoint{3.321583in}{2.666157in}}%
  \pgfpathlineto{\pgfqpoint{3.323408in}{2.667480in}}%
  \pgfpathlineto{\pgfqpoint{3.325234in}{2.668810in}}%
  \pgfpathlineto{\pgfqpoint{3.327061in}{2.670146in}}%
  \pgfpathlineto{\pgfqpoint{3.328889in}{2.671488in}}%
  \pgfpathlineto{\pgfqpoint{3.330717in}{2.672836in}}%
  \pgfpathlineto{\pgfqpoint{3.332547in}{2.674190in}}%
  \pgfpathlineto{\pgfqpoint{3.334377in}{2.675551in}}%
  \pgfpathlineto{\pgfqpoint{3.336208in}{2.676917in}}%
  \pgfpathlineto{\pgfqpoint{3.338040in}{2.678290in}}%
  \pgfpathlineto{\pgfqpoint{3.339873in}{2.679669in}}%
  \pgfpathlineto{\pgfqpoint{3.341707in}{2.681053in}}%
  \pgfpathlineto{\pgfqpoint{3.343541in}{2.682444in}}%
  \pgfpathlineto{\pgfqpoint{3.345377in}{2.683841in}}%
  \pgfpathlineto{\pgfqpoint{3.343732in}{2.688112in}}%
  \pgfpathlineto{\pgfqpoint{3.342088in}{2.692381in}}%
  \pgfpathlineto{\pgfqpoint{3.340442in}{2.696647in}}%
  \pgfpathlineto{\pgfqpoint{3.338796in}{2.700909in}}%
  \pgfpathlineto{\pgfqpoint{3.337148in}{2.705168in}}%
  \pgfpathlineto{\pgfqpoint{3.335500in}{2.709421in}}%
  \pgfpathlineto{\pgfqpoint{3.333850in}{2.713669in}}%
  \pgfpathlineto{\pgfqpoint{3.332199in}{2.717910in}}%
  \pgfpathlineto{\pgfqpoint{3.330546in}{2.722144in}}%
  \pgfpathlineto{\pgfqpoint{3.328891in}{2.726370in}}%
  \pgfpathlineto{\pgfqpoint{3.327235in}{2.730588in}}%
  \pgfpathlineto{\pgfqpoint{3.325577in}{2.734797in}}%
  \pgfpathlineto{\pgfqpoint{3.323917in}{2.738996in}}%
  \pgfpathlineto{\pgfqpoint{3.322255in}{2.743184in}}%
  \pgfpathlineto{\pgfqpoint{3.320590in}{2.747361in}}%
  \pgfpathlineto{\pgfqpoint{3.318923in}{2.751527in}}%
  \pgfpathlineto{\pgfqpoint{3.317253in}{2.755679in}}%
  \pgfpathlineto{\pgfqpoint{3.315581in}{2.759819in}}%
  \pgfpathlineto{\pgfqpoint{3.313906in}{2.763946in}}%
  \pgfpathlineto{\pgfqpoint{3.312228in}{2.768058in}}%
  \pgfpathlineto{\pgfqpoint{3.310547in}{2.772155in}}%
  \pgfpathlineto{\pgfqpoint{3.308863in}{2.776236in}}%
  \pgfpathlineto{\pgfqpoint{3.307175in}{2.780301in}}%
  \pgfpathlineto{\pgfqpoint{3.305484in}{2.784350in}}%
  \pgfpathlineto{\pgfqpoint{3.303790in}{2.788381in}}%
  \pgfpathlineto{\pgfqpoint{3.302092in}{2.792394in}}%
  \pgfpathlineto{\pgfqpoint{3.300391in}{2.796389in}}%
  \pgfpathlineto{\pgfqpoint{3.298685in}{2.800365in}}%
  \pgfpathlineto{\pgfqpoint{3.296976in}{2.804321in}}%
  \pgfpathlineto{\pgfqpoint{3.295263in}{2.808258in}}%
  \pgfpathlineto{\pgfqpoint{3.293546in}{2.812174in}}%
  \pgfpathlineto{\pgfqpoint{3.291825in}{2.816069in}}%
  \pgfpathlineto{\pgfqpoint{3.290021in}{2.814890in}}%
  \pgfpathlineto{\pgfqpoint{3.288218in}{2.813711in}}%
  \pgfpathlineto{\pgfqpoint{3.286414in}{2.812534in}}%
  \pgfpathlineto{\pgfqpoint{3.284611in}{2.811357in}}%
  \pgfpathlineto{\pgfqpoint{3.282807in}{2.810181in}}%
  \pgfpathlineto{\pgfqpoint{3.281003in}{2.809007in}}%
  \pgfpathlineto{\pgfqpoint{3.279198in}{2.807832in}}%
  \pgfpathlineto{\pgfqpoint{3.277394in}{2.806659in}}%
  \pgfpathlineto{\pgfqpoint{3.275589in}{2.805487in}}%
  \pgfpathlineto{\pgfqpoint{3.273784in}{2.804315in}}%
  \pgfpathlineto{\pgfqpoint{3.271979in}{2.803145in}}%
  \pgfpathlineto{\pgfqpoint{3.270174in}{2.801975in}}%
  \pgfpathlineto{\pgfqpoint{3.268368in}{2.800806in}}%
  \pgfpathlineto{\pgfqpoint{3.266563in}{2.799638in}}%
  \pgfpathlineto{\pgfqpoint{3.264757in}{2.798471in}}%
  \pgfpathlineto{\pgfqpoint{3.262951in}{2.797305in}}%
  \pgfpathlineto{\pgfqpoint{3.261145in}{2.796140in}}%
  \pgfpathlineto{\pgfqpoint{3.259338in}{2.794975in}}%
  \pgfpathlineto{\pgfqpoint{3.257532in}{2.793812in}}%
  \pgfpathlineto{\pgfqpoint{3.255725in}{2.792649in}}%
  \pgfpathlineto{\pgfqpoint{3.253918in}{2.791487in}}%
  \pgfpathlineto{\pgfqpoint{3.252111in}{2.790327in}}%
  \pgfpathlineto{\pgfqpoint{3.250304in}{2.789167in}}%
  \pgfpathlineto{\pgfqpoint{3.248496in}{2.788008in}}%
  \pgfpathlineto{\pgfqpoint{3.246689in}{2.786850in}}%
  \pgfpathlineto{\pgfqpoint{3.244881in}{2.785693in}}%
  \pgfpathlineto{\pgfqpoint{3.243073in}{2.784537in}}%
  \pgfpathlineto{\pgfqpoint{3.241265in}{2.783382in}}%
  \pgfpathlineto{\pgfqpoint{3.239456in}{2.782227in}}%
  \pgfpathlineto{\pgfqpoint{3.237648in}{2.781074in}}%
  \pgfpathlineto{\pgfqpoint{3.235839in}{2.779922in}}%
  \pgfpathlineto{\pgfqpoint{3.234030in}{2.778770in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.550332in}{2.894814in}}%
  \pgfpathlineto{\pgfqpoint{2.552808in}{2.895180in}}%
  \pgfpathlineto{\pgfqpoint{2.555283in}{2.895544in}}%
  \pgfpathlineto{\pgfqpoint{2.557759in}{2.895907in}}%
  \pgfpathlineto{\pgfqpoint{2.560235in}{2.896268in}}%
  \pgfpathlineto{\pgfqpoint{2.562712in}{2.896628in}}%
  \pgfpathlineto{\pgfqpoint{2.565188in}{2.896985in}}%
  \pgfpathlineto{\pgfqpoint{2.567665in}{2.897341in}}%
  \pgfpathlineto{\pgfqpoint{2.570141in}{2.897694in}}%
  \pgfpathlineto{\pgfqpoint{2.572618in}{2.898046in}}%
  \pgfpathlineto{\pgfqpoint{2.575095in}{2.898395in}}%
  \pgfpathlineto{\pgfqpoint{2.577572in}{2.898741in}}%
  \pgfpathlineto{\pgfqpoint{2.580048in}{2.899086in}}%
  \pgfpathlineto{\pgfqpoint{2.582525in}{2.899427in}}%
  \pgfpathlineto{\pgfqpoint{2.585002in}{2.899766in}}%
  \pgfpathlineto{\pgfqpoint{2.587479in}{2.900102in}}%
  \pgfpathlineto{\pgfqpoint{2.589956in}{2.900436in}}%
  \pgfpathlineto{\pgfqpoint{2.592432in}{2.900766in}}%
  \pgfpathlineto{\pgfqpoint{2.594909in}{2.901093in}}%
  \pgfpathlineto{\pgfqpoint{2.597385in}{2.901417in}}%
  \pgfpathlineto{\pgfqpoint{2.599862in}{2.901738in}}%
  \pgfpathlineto{\pgfqpoint{2.602338in}{2.902055in}}%
  \pgfpathlineto{\pgfqpoint{2.604814in}{2.902369in}}%
  \pgfpathlineto{\pgfqpoint{2.607290in}{2.902679in}}%
  \pgfpathlineto{\pgfqpoint{2.609766in}{2.902986in}}%
  \pgfpathlineto{\pgfqpoint{2.612241in}{2.903288in}}%
  \pgfpathlineto{\pgfqpoint{2.614716in}{2.903587in}}%
  \pgfpathlineto{\pgfqpoint{2.617191in}{2.903881in}}%
  \pgfpathlineto{\pgfqpoint{2.619666in}{2.904171in}}%
  \pgfpathlineto{\pgfqpoint{2.622140in}{2.904457in}}%
  \pgfpathlineto{\pgfqpoint{2.624615in}{2.904739in}}%
  \pgfpathlineto{\pgfqpoint{2.627088in}{2.905016in}}%
  \pgfpathlineto{\pgfqpoint{2.629562in}{2.905288in}}%
  \pgfpathlineto{\pgfqpoint{2.631535in}{2.906966in}}%
  \pgfpathlineto{\pgfqpoint{2.633507in}{2.908638in}}%
  \pgfpathlineto{\pgfqpoint{2.635477in}{2.910305in}}%
  \pgfpathlineto{\pgfqpoint{2.637446in}{2.911966in}}%
  \pgfpathlineto{\pgfqpoint{2.639414in}{2.913623in}}%
  \pgfpathlineto{\pgfqpoint{2.641381in}{2.915274in}}%
  \pgfpathlineto{\pgfqpoint{2.643347in}{2.916920in}}%
  \pgfpathlineto{\pgfqpoint{2.645311in}{2.918561in}}%
  \pgfpathlineto{\pgfqpoint{2.647274in}{2.920197in}}%
  \pgfpathlineto{\pgfqpoint{2.649236in}{2.921829in}}%
  \pgfpathlineto{\pgfqpoint{2.651197in}{2.923455in}}%
  \pgfpathlineto{\pgfqpoint{2.653157in}{2.925077in}}%
  \pgfpathlineto{\pgfqpoint{2.655115in}{2.926693in}}%
  \pgfpathlineto{\pgfqpoint{2.657072in}{2.928304in}}%
  \pgfpathlineto{\pgfqpoint{2.659028in}{2.929909in}}%
  \pgfpathlineto{\pgfqpoint{2.660982in}{2.931509in}}%
  \pgfpathlineto{\pgfqpoint{2.662936in}{2.933102in}}%
  \pgfpathlineto{\pgfqpoint{2.664887in}{2.934690in}}%
  \pgfpathlineto{\pgfqpoint{2.666838in}{2.936273in}}%
  \pgfpathlineto{\pgfqpoint{2.668787in}{2.937849in}}%
  \pgfpathlineto{\pgfqpoint{2.670734in}{2.939419in}}%
  \pgfpathlineto{\pgfqpoint{2.672680in}{2.940983in}}%
  \pgfpathlineto{\pgfqpoint{2.674625in}{2.942541in}}%
  \pgfpathlineto{\pgfqpoint{2.676569in}{2.944093in}}%
  \pgfpathlineto{\pgfqpoint{2.678511in}{2.945639in}}%
  \pgfpathlineto{\pgfqpoint{2.680451in}{2.947179in}}%
  \pgfpathlineto{\pgfqpoint{2.682390in}{2.948713in}}%
  \pgfpathlineto{\pgfqpoint{2.684328in}{2.950241in}}%
  \pgfpathlineto{\pgfqpoint{2.686265in}{2.951762in}}%
  \pgfpathlineto{\pgfqpoint{2.688200in}{2.953278in}}%
  \pgfpathlineto{\pgfqpoint{2.690133in}{2.954788in}}%
  \pgfpathlineto{\pgfqpoint{2.692065in}{2.956292in}}%
  \pgfpathlineto{\pgfqpoint{2.689581in}{2.955938in}}%
  \pgfpathlineto{\pgfqpoint{2.687095in}{2.955579in}}%
  \pgfpathlineto{\pgfqpoint{2.684610in}{2.955215in}}%
  \pgfpathlineto{\pgfqpoint{2.682124in}{2.954846in}}%
  \pgfpathlineto{\pgfqpoint{2.679637in}{2.954472in}}%
  \pgfpathlineto{\pgfqpoint{2.677150in}{2.954095in}}%
  \pgfpathlineto{\pgfqpoint{2.674663in}{2.953713in}}%
  \pgfpathlineto{\pgfqpoint{2.672176in}{2.953326in}}%
  \pgfpathlineto{\pgfqpoint{2.669688in}{2.952936in}}%
  \pgfpathlineto{\pgfqpoint{2.667201in}{2.952541in}}%
  \pgfpathlineto{\pgfqpoint{2.664713in}{2.952143in}}%
  \pgfpathlineto{\pgfqpoint{2.662224in}{2.951741in}}%
  \pgfpathlineto{\pgfqpoint{2.659736in}{2.951336in}}%
  \pgfpathlineto{\pgfqpoint{2.657247in}{2.950927in}}%
  \pgfpathlineto{\pgfqpoint{2.654759in}{2.950515in}}%
  \pgfpathlineto{\pgfqpoint{2.652270in}{2.950100in}}%
  \pgfpathlineto{\pgfqpoint{2.649781in}{2.949681in}}%
  \pgfpathlineto{\pgfqpoint{2.647292in}{2.949260in}}%
  \pgfpathlineto{\pgfqpoint{2.644804in}{2.948836in}}%
  \pgfpathlineto{\pgfqpoint{2.642315in}{2.948409in}}%
  \pgfpathlineto{\pgfqpoint{2.639826in}{2.947979in}}%
  \pgfpathlineto{\pgfqpoint{2.637337in}{2.947547in}}%
  \pgfpathlineto{\pgfqpoint{2.634848in}{2.947113in}}%
  \pgfpathlineto{\pgfqpoint{2.632359in}{2.946676in}}%
  \pgfpathlineto{\pgfqpoint{2.629871in}{2.946238in}}%
  \pgfpathlineto{\pgfqpoint{2.627382in}{2.945797in}}%
  \pgfpathlineto{\pgfqpoint{2.624894in}{2.945354in}}%
  \pgfpathlineto{\pgfqpoint{2.622405in}{2.944909in}}%
  \pgfpathlineto{\pgfqpoint{2.619917in}{2.944463in}}%
  \pgfpathlineto{\pgfqpoint{2.617429in}{2.944015in}}%
  \pgfpathlineto{\pgfqpoint{2.614941in}{2.943565in}}%
  \pgfpathlineto{\pgfqpoint{2.612454in}{2.943114in}}%
  \pgfpathlineto{\pgfqpoint{2.610531in}{2.941680in}}%
  \pgfpathlineto{\pgfqpoint{2.608607in}{2.940241in}}%
  \pgfpathlineto{\pgfqpoint{2.606682in}{2.938797in}}%
  \pgfpathlineto{\pgfqpoint{2.604755in}{2.937348in}}%
  \pgfpathlineto{\pgfqpoint{2.602827in}{2.935893in}}%
  \pgfpathlineto{\pgfqpoint{2.600898in}{2.934434in}}%
  \pgfpathlineto{\pgfqpoint{2.598968in}{2.932969in}}%
  \pgfpathlineto{\pgfqpoint{2.597036in}{2.931500in}}%
  \pgfpathlineto{\pgfqpoint{2.595104in}{2.930025in}}%
  \pgfpathlineto{\pgfqpoint{2.593170in}{2.928545in}}%
  \pgfpathlineto{\pgfqpoint{2.591235in}{2.927061in}}%
  \pgfpathlineto{\pgfqpoint{2.589298in}{2.925571in}}%
  \pgfpathlineto{\pgfqpoint{2.587361in}{2.924077in}}%
  \pgfpathlineto{\pgfqpoint{2.585422in}{2.922577in}}%
  \pgfpathlineto{\pgfqpoint{2.583482in}{2.921073in}}%
  \pgfpathlineto{\pgfqpoint{2.581541in}{2.919563in}}%
  \pgfpathlineto{\pgfqpoint{2.579598in}{2.918049in}}%
  \pgfpathlineto{\pgfqpoint{2.577655in}{2.916531in}}%
  \pgfpathlineto{\pgfqpoint{2.575710in}{2.915007in}}%
  \pgfpathlineto{\pgfqpoint{2.573765in}{2.913480in}}%
  \pgfpathlineto{\pgfqpoint{2.571818in}{2.911947in}}%
  \pgfpathlineto{\pgfqpoint{2.569870in}{2.910411in}}%
  \pgfpathlineto{\pgfqpoint{2.567921in}{2.908870in}}%
  \pgfpathlineto{\pgfqpoint{2.565971in}{2.907326in}}%
  \pgfpathlineto{\pgfqpoint{2.564020in}{2.905777in}}%
  \pgfpathlineto{\pgfqpoint{2.562068in}{2.904224in}}%
  \pgfpathlineto{\pgfqpoint{2.560115in}{2.902667in}}%
  \pgfpathlineto{\pgfqpoint{2.558160in}{2.901105in}}%
  \pgfpathlineto{\pgfqpoint{2.556205in}{2.899539in}}%
  \pgfpathlineto{\pgfqpoint{2.554248in}{2.897969in}}%
  \pgfpathlineto{\pgfqpoint{2.552291in}{2.896394in}}%
  \pgfpathlineto{\pgfqpoint{2.550332in}{2.894814in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.408595in}{2.833665in}}%
  \pgfpathlineto{\pgfqpoint{2.411043in}{2.833936in}}%
  \pgfpathlineto{\pgfqpoint{2.413491in}{2.834208in}}%
  \pgfpathlineto{\pgfqpoint{2.415940in}{2.834480in}}%
  \pgfpathlineto{\pgfqpoint{2.418389in}{2.834753in}}%
  \pgfpathlineto{\pgfqpoint{2.420839in}{2.835026in}}%
  \pgfpathlineto{\pgfqpoint{2.423289in}{2.835298in}}%
  \pgfpathlineto{\pgfqpoint{2.425740in}{2.835571in}}%
  \pgfpathlineto{\pgfqpoint{2.428191in}{2.835844in}}%
  \pgfpathlineto{\pgfqpoint{2.430643in}{2.836117in}}%
  \pgfpathlineto{\pgfqpoint{2.433095in}{2.836390in}}%
  \pgfpathlineto{\pgfqpoint{2.435547in}{2.836662in}}%
  \pgfpathlineto{\pgfqpoint{2.438000in}{2.836935in}}%
  \pgfpathlineto{\pgfqpoint{2.440453in}{2.837207in}}%
  \pgfpathlineto{\pgfqpoint{2.442907in}{2.837479in}}%
  \pgfpathlineto{\pgfqpoint{2.445361in}{2.837751in}}%
  \pgfpathlineto{\pgfqpoint{2.447815in}{2.838022in}}%
  \pgfpathlineto{\pgfqpoint{2.450270in}{2.838293in}}%
  \pgfpathlineto{\pgfqpoint{2.452725in}{2.838563in}}%
  \pgfpathlineto{\pgfqpoint{2.455180in}{2.838832in}}%
  \pgfpathlineto{\pgfqpoint{2.457636in}{2.839101in}}%
  \pgfpathlineto{\pgfqpoint{2.460092in}{2.839369in}}%
  \pgfpathlineto{\pgfqpoint{2.462549in}{2.839637in}}%
  \pgfpathlineto{\pgfqpoint{2.465005in}{2.839903in}}%
  \pgfpathlineto{\pgfqpoint{2.467462in}{2.840169in}}%
  \pgfpathlineto{\pgfqpoint{2.469919in}{2.840434in}}%
  \pgfpathlineto{\pgfqpoint{2.472377in}{2.840697in}}%
  \pgfpathlineto{\pgfqpoint{2.474835in}{2.840960in}}%
  \pgfpathlineto{\pgfqpoint{2.477293in}{2.841221in}}%
  \pgfpathlineto{\pgfqpoint{2.479751in}{2.841481in}}%
  \pgfpathlineto{\pgfqpoint{2.482210in}{2.841740in}}%
  \pgfpathlineto{\pgfqpoint{2.484668in}{2.841998in}}%
  \pgfpathlineto{\pgfqpoint{2.487127in}{2.842254in}}%
  \pgfpathlineto{\pgfqpoint{2.489093in}{2.843809in}}%
  \pgfpathlineto{\pgfqpoint{2.491066in}{2.845412in}}%
  \pgfpathlineto{\pgfqpoint{2.493045in}{2.847053in}}%
  \pgfpathlineto{\pgfqpoint{2.495030in}{2.848728in}}%
  \pgfpathlineto{\pgfqpoint{2.497019in}{2.850427in}}%
  \pgfpathlineto{\pgfqpoint{2.499011in}{2.852145in}}%
  \pgfpathlineto{\pgfqpoint{2.501004in}{2.853873in}}%
  \pgfpathlineto{\pgfqpoint{2.502997in}{2.855605in}}%
  \pgfpathlineto{\pgfqpoint{2.504989in}{2.857333in}}%
  \pgfpathlineto{\pgfqpoint{2.506980in}{2.859051in}}%
  \pgfpathlineto{\pgfqpoint{2.508967in}{2.860752in}}%
  \pgfpathlineto{\pgfqpoint{2.510951in}{2.862438in}}%
  \pgfpathlineto{\pgfqpoint{2.512932in}{2.864108in}}%
  \pgfpathlineto{\pgfqpoint{2.514910in}{2.865766in}}%
  \pgfpathlineto{\pgfqpoint{2.516887in}{2.867414in}}%
  \pgfpathlineto{\pgfqpoint{2.518862in}{2.869052in}}%
  \pgfpathlineto{\pgfqpoint{2.520835in}{2.870683in}}%
  \pgfpathlineto{\pgfqpoint{2.522806in}{2.872308in}}%
  \pgfpathlineto{\pgfqpoint{2.524777in}{2.873929in}}%
  \pgfpathlineto{\pgfqpoint{2.526747in}{2.875548in}}%
  \pgfpathlineto{\pgfqpoint{2.528716in}{2.877167in}}%
  \pgfpathlineto{\pgfqpoint{2.530685in}{2.878784in}}%
  \pgfpathlineto{\pgfqpoint{2.532654in}{2.880400in}}%
  \pgfpathlineto{\pgfqpoint{2.534622in}{2.882015in}}%
  \pgfpathlineto{\pgfqpoint{2.536589in}{2.883627in}}%
  \pgfpathlineto{\pgfqpoint{2.538555in}{2.885237in}}%
  \pgfpathlineto{\pgfqpoint{2.540521in}{2.886844in}}%
  \pgfpathlineto{\pgfqpoint{2.542485in}{2.888447in}}%
  \pgfpathlineto{\pgfqpoint{2.544449in}{2.890046in}}%
  \pgfpathlineto{\pgfqpoint{2.546411in}{2.891640in}}%
  \pgfpathlineto{\pgfqpoint{2.548372in}{2.893229in}}%
  \pgfpathlineto{\pgfqpoint{2.550332in}{2.894814in}}%
  \pgfpathlineto{\pgfqpoint{2.547857in}{2.894446in}}%
  \pgfpathlineto{\pgfqpoint{2.545381in}{2.894078in}}%
  \pgfpathlineto{\pgfqpoint{2.542906in}{2.893707in}}%
  \pgfpathlineto{\pgfqpoint{2.540432in}{2.893336in}}%
  \pgfpathlineto{\pgfqpoint{2.537957in}{2.892964in}}%
  \pgfpathlineto{\pgfqpoint{2.535483in}{2.892590in}}%
  \pgfpathlineto{\pgfqpoint{2.533009in}{2.892215in}}%
  \pgfpathlineto{\pgfqpoint{2.530536in}{2.891840in}}%
  \pgfpathlineto{\pgfqpoint{2.528062in}{2.891464in}}%
  \pgfpathlineto{\pgfqpoint{2.525589in}{2.891086in}}%
  \pgfpathlineto{\pgfqpoint{2.523117in}{2.890709in}}%
  \pgfpathlineto{\pgfqpoint{2.520645in}{2.890330in}}%
  \pgfpathlineto{\pgfqpoint{2.518173in}{2.889951in}}%
  \pgfpathlineto{\pgfqpoint{2.515701in}{2.889572in}}%
  \pgfpathlineto{\pgfqpoint{2.513230in}{2.889192in}}%
  \pgfpathlineto{\pgfqpoint{2.510759in}{2.888812in}}%
  \pgfpathlineto{\pgfqpoint{2.508289in}{2.888432in}}%
  \pgfpathlineto{\pgfqpoint{2.505819in}{2.888052in}}%
  \pgfpathlineto{\pgfqpoint{2.503350in}{2.887671in}}%
  \pgfpathlineto{\pgfqpoint{2.500881in}{2.887291in}}%
  \pgfpathlineto{\pgfqpoint{2.498412in}{2.886910in}}%
  \pgfpathlineto{\pgfqpoint{2.495944in}{2.886530in}}%
  \pgfpathlineto{\pgfqpoint{2.493477in}{2.886149in}}%
  \pgfpathlineto{\pgfqpoint{2.491009in}{2.885769in}}%
  \pgfpathlineto{\pgfqpoint{2.488543in}{2.885389in}}%
  \pgfpathlineto{\pgfqpoint{2.486077in}{2.885009in}}%
  \pgfpathlineto{\pgfqpoint{2.483611in}{2.884630in}}%
  \pgfpathlineto{\pgfqpoint{2.481146in}{2.884251in}}%
  \pgfpathlineto{\pgfqpoint{2.478681in}{2.883872in}}%
  \pgfpathlineto{\pgfqpoint{2.476217in}{2.883494in}}%
  \pgfpathlineto{\pgfqpoint{2.473754in}{2.883116in}}%
  \pgfpathlineto{\pgfqpoint{2.471291in}{2.882739in}}%
  \pgfpathlineto{\pgfqpoint{2.469345in}{2.881252in}}%
  \pgfpathlineto{\pgfqpoint{2.467398in}{2.879762in}}%
  \pgfpathlineto{\pgfqpoint{2.465450in}{2.878267in}}%
  \pgfpathlineto{\pgfqpoint{2.463501in}{2.876768in}}%
  \pgfpathlineto{\pgfqpoint{2.461551in}{2.875267in}}%
  \pgfpathlineto{\pgfqpoint{2.459601in}{2.873762in}}%
  \pgfpathlineto{\pgfqpoint{2.457649in}{2.872255in}}%
  \pgfpathlineto{\pgfqpoint{2.455697in}{2.870746in}}%
  \pgfpathlineto{\pgfqpoint{2.453744in}{2.869235in}}%
  \pgfpathlineto{\pgfqpoint{2.451791in}{2.867722in}}%
  \pgfpathlineto{\pgfqpoint{2.449837in}{2.866208in}}%
  \pgfpathlineto{\pgfqpoint{2.447882in}{2.864694in}}%
  \pgfpathlineto{\pgfqpoint{2.445927in}{2.863179in}}%
  \pgfpathlineto{\pgfqpoint{2.443972in}{2.861662in}}%
  \pgfpathlineto{\pgfqpoint{2.442015in}{2.860143in}}%
  \pgfpathlineto{\pgfqpoint{2.440058in}{2.858618in}}%
  \pgfpathlineto{\pgfqpoint{2.438099in}{2.857088in}}%
  \pgfpathlineto{\pgfqpoint{2.436139in}{2.855551in}}%
  \pgfpathlineto{\pgfqpoint{2.434176in}{2.854004in}}%
  \pgfpathlineto{\pgfqpoint{2.432212in}{2.852448in}}%
  \pgfpathlineto{\pgfqpoint{2.430245in}{2.850881in}}%
  \pgfpathlineto{\pgfqpoint{2.428276in}{2.849300in}}%
  \pgfpathlineto{\pgfqpoint{2.426305in}{2.847707in}}%
  \pgfpathlineto{\pgfqpoint{2.424331in}{2.846105in}}%
  \pgfpathlineto{\pgfqpoint{2.422357in}{2.844501in}}%
  \pgfpathlineto{\pgfqpoint{2.420383in}{2.842899in}}%
  \pgfpathlineto{\pgfqpoint{2.418410in}{2.841305in}}%
  \pgfpathlineto{\pgfqpoint{2.416439in}{2.839726in}}%
  \pgfpathlineto{\pgfqpoint{2.414471in}{2.838167in}}%
  \pgfpathlineto{\pgfqpoint{2.412507in}{2.836633in}}%
  \pgfpathlineto{\pgfqpoint{2.410548in}{2.835130in}}%
  \pgfpathlineto{\pgfqpoint{2.408595in}{2.833665in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.113216in}{2.975683in}}%
  \pgfpathlineto{\pgfqpoint{3.115296in}{2.973635in}}%
  \pgfpathlineto{\pgfqpoint{3.117371in}{2.971554in}}%
  \pgfpathlineto{\pgfqpoint{3.119439in}{2.969441in}}%
  \pgfpathlineto{\pgfqpoint{3.121500in}{2.967293in}}%
  \pgfpathlineto{\pgfqpoint{3.123556in}{2.965113in}}%
  \pgfpathlineto{\pgfqpoint{3.125606in}{2.962899in}}%
  \pgfpathlineto{\pgfqpoint{3.127650in}{2.960652in}}%
  \pgfpathlineto{\pgfqpoint{3.129687in}{2.958371in}}%
  \pgfpathlineto{\pgfqpoint{3.131718in}{2.956057in}}%
  \pgfpathlineto{\pgfqpoint{3.133743in}{2.953709in}}%
  \pgfpathlineto{\pgfqpoint{3.135762in}{2.951327in}}%
  \pgfpathlineto{\pgfqpoint{3.137774in}{2.948912in}}%
  \pgfpathlineto{\pgfqpoint{3.139781in}{2.946463in}}%
  \pgfpathlineto{\pgfqpoint{3.141781in}{2.943980in}}%
  \pgfpathlineto{\pgfqpoint{3.143774in}{2.941463in}}%
  \pgfpathlineto{\pgfqpoint{3.145762in}{2.938912in}}%
  \pgfpathlineto{\pgfqpoint{3.147743in}{2.936327in}}%
  \pgfpathlineto{\pgfqpoint{3.149717in}{2.933709in}}%
  \pgfpathlineto{\pgfqpoint{3.151686in}{2.931056in}}%
  \pgfpathlineto{\pgfqpoint{3.153648in}{2.928370in}}%
  \pgfpathlineto{\pgfqpoint{3.155604in}{2.925651in}}%
  \pgfpathlineto{\pgfqpoint{3.157554in}{2.922897in}}%
  \pgfpathlineto{\pgfqpoint{3.159497in}{2.920110in}}%
  \pgfpathlineto{\pgfqpoint{3.161434in}{2.917289in}}%
  \pgfpathlineto{\pgfqpoint{3.163365in}{2.914434in}}%
  \pgfpathlineto{\pgfqpoint{3.165289in}{2.911546in}}%
  \pgfpathlineto{\pgfqpoint{3.167207in}{2.908625in}}%
  \pgfpathlineto{\pgfqpoint{3.169119in}{2.905670in}}%
  \pgfpathlineto{\pgfqpoint{3.171024in}{2.902682in}}%
  \pgfpathlineto{\pgfqpoint{3.172924in}{2.899661in}}%
  \pgfpathlineto{\pgfqpoint{3.174817in}{2.896607in}}%
  \pgfpathlineto{\pgfqpoint{3.176704in}{2.893521in}}%
  \pgfpathlineto{\pgfqpoint{3.178514in}{2.894631in}}%
  \pgfpathlineto{\pgfqpoint{3.180324in}{2.895737in}}%
  \pgfpathlineto{\pgfqpoint{3.182132in}{2.896839in}}%
  \pgfpathlineto{\pgfqpoint{3.183940in}{2.897938in}}%
  \pgfpathlineto{\pgfqpoint{3.185746in}{2.899033in}}%
  \pgfpathlineto{\pgfqpoint{3.187551in}{2.900124in}}%
  \pgfpathlineto{\pgfqpoint{3.189355in}{2.901211in}}%
  \pgfpathlineto{\pgfqpoint{3.191158in}{2.902294in}}%
  \pgfpathlineto{\pgfqpoint{3.192960in}{2.903374in}}%
  \pgfpathlineto{\pgfqpoint{3.194761in}{2.904450in}}%
  \pgfpathlineto{\pgfqpoint{3.196561in}{2.905522in}}%
  \pgfpathlineto{\pgfqpoint{3.198359in}{2.906590in}}%
  \pgfpathlineto{\pgfqpoint{3.200157in}{2.907655in}}%
  \pgfpathlineto{\pgfqpoint{3.201953in}{2.908716in}}%
  \pgfpathlineto{\pgfqpoint{3.203749in}{2.909773in}}%
  \pgfpathlineto{\pgfqpoint{3.205543in}{2.910826in}}%
  \pgfpathlineto{\pgfqpoint{3.207336in}{2.911876in}}%
  \pgfpathlineto{\pgfqpoint{3.209129in}{2.912922in}}%
  \pgfpathlineto{\pgfqpoint{3.210920in}{2.913964in}}%
  \pgfpathlineto{\pgfqpoint{3.212710in}{2.915002in}}%
  \pgfpathlineto{\pgfqpoint{3.214499in}{2.916037in}}%
  \pgfpathlineto{\pgfqpoint{3.216287in}{2.917068in}}%
  \pgfpathlineto{\pgfqpoint{3.218074in}{2.918096in}}%
  \pgfpathlineto{\pgfqpoint{3.219859in}{2.919120in}}%
  \pgfpathlineto{\pgfqpoint{3.221644in}{2.920140in}}%
  \pgfpathlineto{\pgfqpoint{3.223428in}{2.921157in}}%
  \pgfpathlineto{\pgfqpoint{3.225211in}{2.922170in}}%
  \pgfpathlineto{\pgfqpoint{3.226992in}{2.923179in}}%
  \pgfpathlineto{\pgfqpoint{3.228773in}{2.924185in}}%
  \pgfpathlineto{\pgfqpoint{3.230552in}{2.925187in}}%
  \pgfpathlineto{\pgfqpoint{3.232331in}{2.926185in}}%
  \pgfpathlineto{\pgfqpoint{3.234108in}{2.927180in}}%
  \pgfpathlineto{\pgfqpoint{3.232212in}{2.930172in}}%
  \pgfpathlineto{\pgfqpoint{3.230310in}{2.933131in}}%
  \pgfpathlineto{\pgfqpoint{3.228402in}{2.936059in}}%
  \pgfpathlineto{\pgfqpoint{3.226487in}{2.938955in}}%
  \pgfpathlineto{\pgfqpoint{3.224567in}{2.941819in}}%
  \pgfpathlineto{\pgfqpoint{3.222641in}{2.944651in}}%
  \pgfpathlineto{\pgfqpoint{3.220709in}{2.947451in}}%
  \pgfpathlineto{\pgfqpoint{3.218770in}{2.950219in}}%
  \pgfpathlineto{\pgfqpoint{3.216826in}{2.952954in}}%
  \pgfpathlineto{\pgfqpoint{3.214875in}{2.955658in}}%
  \pgfpathlineto{\pgfqpoint{3.212918in}{2.958328in}}%
  \pgfpathlineto{\pgfqpoint{3.210956in}{2.960966in}}%
  \pgfpathlineto{\pgfqpoint{3.208987in}{2.963572in}}%
  \pgfpathlineto{\pgfqpoint{3.207012in}{2.966145in}}%
  \pgfpathlineto{\pgfqpoint{3.205031in}{2.968686in}}%
  \pgfpathlineto{\pgfqpoint{3.203043in}{2.971194in}}%
  \pgfpathlineto{\pgfqpoint{3.201050in}{2.973670in}}%
  \pgfpathlineto{\pgfqpoint{3.199051in}{2.976113in}}%
  \pgfpathlineto{\pgfqpoint{3.197045in}{2.978523in}}%
  \pgfpathlineto{\pgfqpoint{3.195034in}{2.980901in}}%
  \pgfpathlineto{\pgfqpoint{3.193016in}{2.983246in}}%
  \pgfpathlineto{\pgfqpoint{3.190992in}{2.985559in}}%
  \pgfpathlineto{\pgfqpoint{3.188963in}{2.987839in}}%
  \pgfpathlineto{\pgfqpoint{3.186927in}{2.990086in}}%
  \pgfpathlineto{\pgfqpoint{3.184885in}{2.992302in}}%
  \pgfpathlineto{\pgfqpoint{3.182837in}{2.994485in}}%
  \pgfpathlineto{\pgfqpoint{3.180784in}{2.996636in}}%
  \pgfpathlineto{\pgfqpoint{3.178724in}{2.998754in}}%
  \pgfpathlineto{\pgfqpoint{3.176659in}{3.000841in}}%
  \pgfpathlineto{\pgfqpoint{3.174587in}{3.002895in}}%
  \pgfpathlineto{\pgfqpoint{3.172510in}{3.004918in}}%
  \pgfpathlineto{\pgfqpoint{3.170427in}{3.006908in}}%
  \pgfpathlineto{\pgfqpoint{3.168664in}{3.006036in}}%
  \pgfpathlineto{\pgfqpoint{3.166900in}{3.005157in}}%
  \pgfpathlineto{\pgfqpoint{3.165134in}{3.004272in}}%
  \pgfpathlineto{\pgfqpoint{3.163367in}{3.003380in}}%
  \pgfpathlineto{\pgfqpoint{3.161598in}{3.002481in}}%
  \pgfpathlineto{\pgfqpoint{3.159827in}{3.001576in}}%
  \pgfpathlineto{\pgfqpoint{3.158055in}{3.000665in}}%
  \pgfpathlineto{\pgfqpoint{3.156281in}{2.999747in}}%
  \pgfpathlineto{\pgfqpoint{3.154506in}{2.998822in}}%
  \pgfpathlineto{\pgfqpoint{3.152729in}{2.997891in}}%
  \pgfpathlineto{\pgfqpoint{3.150950in}{2.996953in}}%
  \pgfpathlineto{\pgfqpoint{3.149170in}{2.996008in}}%
  \pgfpathlineto{\pgfqpoint{3.147388in}{2.995056in}}%
  \pgfpathlineto{\pgfqpoint{3.145604in}{2.994098in}}%
  \pgfpathlineto{\pgfqpoint{3.143819in}{2.993133in}}%
  \pgfpathlineto{\pgfqpoint{3.142032in}{2.992162in}}%
  \pgfpathlineto{\pgfqpoint{3.140244in}{2.991183in}}%
  \pgfpathlineto{\pgfqpoint{3.138453in}{2.990198in}}%
  \pgfpathlineto{\pgfqpoint{3.136661in}{2.989206in}}%
  \pgfpathlineto{\pgfqpoint{3.134868in}{2.988207in}}%
  \pgfpathlineto{\pgfqpoint{3.133073in}{2.987201in}}%
  \pgfpathlineto{\pgfqpoint{3.131276in}{2.986188in}}%
  \pgfpathlineto{\pgfqpoint{3.129477in}{2.985169in}}%
  \pgfpathlineto{\pgfqpoint{3.127677in}{2.984142in}}%
  \pgfpathlineto{\pgfqpoint{3.125875in}{2.983109in}}%
  \pgfpathlineto{\pgfqpoint{3.124072in}{2.982069in}}%
  \pgfpathlineto{\pgfqpoint{3.122267in}{2.981022in}}%
  \pgfpathlineto{\pgfqpoint{3.120460in}{2.979968in}}%
  \pgfpathlineto{\pgfqpoint{3.118652in}{2.978907in}}%
  \pgfpathlineto{\pgfqpoint{3.116842in}{2.977839in}}%
  \pgfpathlineto{\pgfqpoint{3.115030in}{2.976765in}}%
  \pgfpathlineto{\pgfqpoint{3.113216in}{2.975683in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.176704in}{2.893521in}}%
  \pgfpathlineto{\pgfqpoint{3.178584in}{2.890401in}}%
  \pgfpathlineto{\pgfqpoint{3.180459in}{2.887249in}}%
  \pgfpathlineto{\pgfqpoint{3.182327in}{2.884065in}}%
  \pgfpathlineto{\pgfqpoint{3.184190in}{2.880848in}}%
  \pgfpathlineto{\pgfqpoint{3.186046in}{2.877599in}}%
  \pgfpathlineto{\pgfqpoint{3.187896in}{2.874319in}}%
  \pgfpathlineto{\pgfqpoint{3.189740in}{2.871007in}}%
  \pgfpathlineto{\pgfqpoint{3.191578in}{2.867663in}}%
  \pgfpathlineto{\pgfqpoint{3.193411in}{2.864289in}}%
  \pgfpathlineto{\pgfqpoint{3.195237in}{2.860883in}}%
  \pgfpathlineto{\pgfqpoint{3.197058in}{2.857447in}}%
  \pgfpathlineto{\pgfqpoint{3.198872in}{2.853981in}}%
  \pgfpathlineto{\pgfqpoint{3.200681in}{2.850484in}}%
  \pgfpathlineto{\pgfqpoint{3.202484in}{2.846957in}}%
  \pgfpathlineto{\pgfqpoint{3.204282in}{2.843401in}}%
  \pgfpathlineto{\pgfqpoint{3.206073in}{2.839816in}}%
  \pgfpathlineto{\pgfqpoint{3.207860in}{2.836202in}}%
  \pgfpathlineto{\pgfqpoint{3.209641in}{2.832559in}}%
  \pgfpathlineto{\pgfqpoint{3.211416in}{2.828888in}}%
  \pgfpathlineto{\pgfqpoint{3.213186in}{2.825189in}}%
  \pgfpathlineto{\pgfqpoint{3.214950in}{2.821463in}}%
  \pgfpathlineto{\pgfqpoint{3.216710in}{2.817709in}}%
  \pgfpathlineto{\pgfqpoint{3.218464in}{2.813928in}}%
  \pgfpathlineto{\pgfqpoint{3.220213in}{2.810122in}}%
  \pgfpathlineto{\pgfqpoint{3.221957in}{2.806289in}}%
  \pgfpathlineto{\pgfqpoint{3.223696in}{2.802430in}}%
  \pgfpathlineto{\pgfqpoint{3.225430in}{2.798547in}}%
  \pgfpathlineto{\pgfqpoint{3.227159in}{2.794639in}}%
  \pgfpathlineto{\pgfqpoint{3.228884in}{2.790707in}}%
  \pgfpathlineto{\pgfqpoint{3.230604in}{2.786751in}}%
  \pgfpathlineto{\pgfqpoint{3.232319in}{2.782772in}}%
  \pgfpathlineto{\pgfqpoint{3.234030in}{2.778770in}}%
  \pgfpathlineto{\pgfqpoint{3.235839in}{2.779922in}}%
  \pgfpathlineto{\pgfqpoint{3.237648in}{2.781074in}}%
  \pgfpathlineto{\pgfqpoint{3.239456in}{2.782227in}}%
  \pgfpathlineto{\pgfqpoint{3.241265in}{2.783382in}}%
  \pgfpathlineto{\pgfqpoint{3.243073in}{2.784537in}}%
  \pgfpathlineto{\pgfqpoint{3.244881in}{2.785693in}}%
  \pgfpathlineto{\pgfqpoint{3.246689in}{2.786850in}}%
  \pgfpathlineto{\pgfqpoint{3.248496in}{2.788008in}}%
  \pgfpathlineto{\pgfqpoint{3.250304in}{2.789167in}}%
  \pgfpathlineto{\pgfqpoint{3.252111in}{2.790327in}}%
  \pgfpathlineto{\pgfqpoint{3.253918in}{2.791487in}}%
  \pgfpathlineto{\pgfqpoint{3.255725in}{2.792649in}}%
  \pgfpathlineto{\pgfqpoint{3.257532in}{2.793812in}}%
  \pgfpathlineto{\pgfqpoint{3.259338in}{2.794975in}}%
  \pgfpathlineto{\pgfqpoint{3.261145in}{2.796140in}}%
  \pgfpathlineto{\pgfqpoint{3.262951in}{2.797305in}}%
  \pgfpathlineto{\pgfqpoint{3.264757in}{2.798471in}}%
  \pgfpathlineto{\pgfqpoint{3.266563in}{2.799638in}}%
  \pgfpathlineto{\pgfqpoint{3.268368in}{2.800806in}}%
  \pgfpathlineto{\pgfqpoint{3.270174in}{2.801975in}}%
  \pgfpathlineto{\pgfqpoint{3.271979in}{2.803145in}}%
  \pgfpathlineto{\pgfqpoint{3.273784in}{2.804315in}}%
  \pgfpathlineto{\pgfqpoint{3.275589in}{2.805487in}}%
  \pgfpathlineto{\pgfqpoint{3.277394in}{2.806659in}}%
  \pgfpathlineto{\pgfqpoint{3.279198in}{2.807832in}}%
  \pgfpathlineto{\pgfqpoint{3.281003in}{2.809007in}}%
  \pgfpathlineto{\pgfqpoint{3.282807in}{2.810181in}}%
  \pgfpathlineto{\pgfqpoint{3.284611in}{2.811357in}}%
  \pgfpathlineto{\pgfqpoint{3.286414in}{2.812534in}}%
  \pgfpathlineto{\pgfqpoint{3.288218in}{2.813711in}}%
  \pgfpathlineto{\pgfqpoint{3.290021in}{2.814890in}}%
  \pgfpathlineto{\pgfqpoint{3.291825in}{2.816069in}}%
  \pgfpathlineto{\pgfqpoint{3.290099in}{2.819942in}}%
  \pgfpathlineto{\pgfqpoint{3.288369in}{2.823793in}}%
  \pgfpathlineto{\pgfqpoint{3.286635in}{2.827622in}}%
  \pgfpathlineto{\pgfqpoint{3.284896in}{2.831428in}}%
  \pgfpathlineto{\pgfqpoint{3.283152in}{2.835211in}}%
  \pgfpathlineto{\pgfqpoint{3.281404in}{2.838970in}}%
  \pgfpathlineto{\pgfqpoint{3.279651in}{2.842704in}}%
  \pgfpathlineto{\pgfqpoint{3.277894in}{2.846414in}}%
  \pgfpathlineto{\pgfqpoint{3.276131in}{2.850099in}}%
  \pgfpathlineto{\pgfqpoint{3.274363in}{2.853759in}}%
  \pgfpathlineto{\pgfqpoint{3.272591in}{2.857393in}}%
  \pgfpathlineto{\pgfqpoint{3.270813in}{2.861000in}}%
  \pgfpathlineto{\pgfqpoint{3.269030in}{2.864581in}}%
  \pgfpathlineto{\pgfqpoint{3.267242in}{2.868135in}}%
  \pgfpathlineto{\pgfqpoint{3.265449in}{2.871662in}}%
  \pgfpathlineto{\pgfqpoint{3.263650in}{2.875162in}}%
  \pgfpathlineto{\pgfqpoint{3.261846in}{2.878633in}}%
  \pgfpathlineto{\pgfqpoint{3.260037in}{2.882077in}}%
  \pgfpathlineto{\pgfqpoint{3.258222in}{2.885492in}}%
  \pgfpathlineto{\pgfqpoint{3.256401in}{2.888878in}}%
  \pgfpathlineto{\pgfqpoint{3.254575in}{2.892235in}}%
  \pgfpathlineto{\pgfqpoint{3.252744in}{2.895563in}}%
  \pgfpathlineto{\pgfqpoint{3.250906in}{2.898861in}}%
  \pgfpathlineto{\pgfqpoint{3.249063in}{2.902130in}}%
  \pgfpathlineto{\pgfqpoint{3.247214in}{2.905368in}}%
  \pgfpathlineto{\pgfqpoint{3.245359in}{2.908577in}}%
  \pgfpathlineto{\pgfqpoint{3.243499in}{2.911755in}}%
  \pgfpathlineto{\pgfqpoint{3.241633in}{2.914902in}}%
  \pgfpathlineto{\pgfqpoint{3.239760in}{2.918018in}}%
  \pgfpathlineto{\pgfqpoint{3.237882in}{2.921104in}}%
  \pgfpathlineto{\pgfqpoint{3.235998in}{2.924158in}}%
  \pgfpathlineto{\pgfqpoint{3.234108in}{2.927180in}}%
  \pgfpathlineto{\pgfqpoint{3.232331in}{2.926185in}}%
  \pgfpathlineto{\pgfqpoint{3.230552in}{2.925187in}}%
  \pgfpathlineto{\pgfqpoint{3.228773in}{2.924185in}}%
  \pgfpathlineto{\pgfqpoint{3.226992in}{2.923179in}}%
  \pgfpathlineto{\pgfqpoint{3.225211in}{2.922170in}}%
  \pgfpathlineto{\pgfqpoint{3.223428in}{2.921157in}}%
  \pgfpathlineto{\pgfqpoint{3.221644in}{2.920140in}}%
  \pgfpathlineto{\pgfqpoint{3.219859in}{2.919120in}}%
  \pgfpathlineto{\pgfqpoint{3.218074in}{2.918096in}}%
  \pgfpathlineto{\pgfqpoint{3.216287in}{2.917068in}}%
  \pgfpathlineto{\pgfqpoint{3.214499in}{2.916037in}}%
  \pgfpathlineto{\pgfqpoint{3.212710in}{2.915002in}}%
  \pgfpathlineto{\pgfqpoint{3.210920in}{2.913964in}}%
  \pgfpathlineto{\pgfqpoint{3.209129in}{2.912922in}}%
  \pgfpathlineto{\pgfqpoint{3.207336in}{2.911876in}}%
  \pgfpathlineto{\pgfqpoint{3.205543in}{2.910826in}}%
  \pgfpathlineto{\pgfqpoint{3.203749in}{2.909773in}}%
  \pgfpathlineto{\pgfqpoint{3.201953in}{2.908716in}}%
  \pgfpathlineto{\pgfqpoint{3.200157in}{2.907655in}}%
  \pgfpathlineto{\pgfqpoint{3.198359in}{2.906590in}}%
  \pgfpathlineto{\pgfqpoint{3.196561in}{2.905522in}}%
  \pgfpathlineto{\pgfqpoint{3.194761in}{2.904450in}}%
  \pgfpathlineto{\pgfqpoint{3.192960in}{2.903374in}}%
  \pgfpathlineto{\pgfqpoint{3.191158in}{2.902294in}}%
  \pgfpathlineto{\pgfqpoint{3.189355in}{2.901211in}}%
  \pgfpathlineto{\pgfqpoint{3.187551in}{2.900124in}}%
  \pgfpathlineto{\pgfqpoint{3.185746in}{2.899033in}}%
  \pgfpathlineto{\pgfqpoint{3.183940in}{2.897938in}}%
  \pgfpathlineto{\pgfqpoint{3.182132in}{2.896839in}}%
  \pgfpathlineto{\pgfqpoint{3.180324in}{2.895737in}}%
  \pgfpathlineto{\pgfqpoint{3.178514in}{2.894631in}}%
  \pgfpathlineto{\pgfqpoint{3.176704in}{2.893521in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.909999in}{3.007764in}}%
  \pgfpathlineto{\pgfqpoint{2.912383in}{3.007420in}}%
  \pgfpathlineto{\pgfqpoint{2.914763in}{3.007058in}}%
  \pgfpathlineto{\pgfqpoint{2.917141in}{3.006676in}}%
  \pgfpathlineto{\pgfqpoint{2.919515in}{3.006275in}}%
  \pgfpathlineto{\pgfqpoint{2.921886in}{3.005855in}}%
  \pgfpathlineto{\pgfqpoint{2.924254in}{3.005414in}}%
  \pgfpathlineto{\pgfqpoint{2.926618in}{3.004953in}}%
  \pgfpathlineto{\pgfqpoint{2.928979in}{3.004472in}}%
  \pgfpathlineto{\pgfqpoint{2.931337in}{3.003970in}}%
  \pgfpathlineto{\pgfqpoint{2.933691in}{3.003447in}}%
  \pgfpathlineto{\pgfqpoint{2.936042in}{3.002903in}}%
  \pgfpathlineto{\pgfqpoint{2.938389in}{3.002337in}}%
  \pgfpathlineto{\pgfqpoint{2.940732in}{3.001750in}}%
  \pgfpathlineto{\pgfqpoint{2.943072in}{3.001140in}}%
  \pgfpathlineto{\pgfqpoint{2.945408in}{3.000509in}}%
  \pgfpathlineto{\pgfqpoint{2.947741in}{2.999854in}}%
  \pgfpathlineto{\pgfqpoint{2.950069in}{2.999177in}}%
  \pgfpathlineto{\pgfqpoint{2.952394in}{2.998478in}}%
  \pgfpathlineto{\pgfqpoint{2.954714in}{2.997754in}}%
  \pgfpathlineto{\pgfqpoint{2.957031in}{2.997008in}}%
  \pgfpathlineto{\pgfqpoint{2.959344in}{2.996237in}}%
  \pgfpathlineto{\pgfqpoint{2.961652in}{2.995443in}}%
  \pgfpathlineto{\pgfqpoint{2.963956in}{2.994624in}}%
  \pgfpathlineto{\pgfqpoint{2.966257in}{2.993781in}}%
  \pgfpathlineto{\pgfqpoint{2.968553in}{2.992913in}}%
  \pgfpathlineto{\pgfqpoint{2.970845in}{2.992020in}}%
  \pgfpathlineto{\pgfqpoint{2.973132in}{2.991102in}}%
  \pgfpathlineto{\pgfqpoint{2.975415in}{2.990159in}}%
  \pgfpathlineto{\pgfqpoint{2.977694in}{2.989190in}}%
  \pgfpathlineto{\pgfqpoint{2.979968in}{2.988195in}}%
  \pgfpathlineto{\pgfqpoint{2.982238in}{2.987174in}}%
  \pgfpathlineto{\pgfqpoint{2.984503in}{2.986126in}}%
  \pgfpathlineto{\pgfqpoint{2.986381in}{2.987461in}}%
  \pgfpathlineto{\pgfqpoint{2.988258in}{2.988787in}}%
  \pgfpathlineto{\pgfqpoint{2.990132in}{2.990106in}}%
  \pgfpathlineto{\pgfqpoint{2.992005in}{2.991415in}}%
  \pgfpathlineto{\pgfqpoint{2.993876in}{2.992717in}}%
  \pgfpathlineto{\pgfqpoint{2.995745in}{2.994010in}}%
  \pgfpathlineto{\pgfqpoint{2.997612in}{2.995295in}}%
  \pgfpathlineto{\pgfqpoint{2.999477in}{2.996572in}}%
  \pgfpathlineto{\pgfqpoint{3.001341in}{2.997840in}}%
  \pgfpathlineto{\pgfqpoint{3.003202in}{2.999100in}}%
  \pgfpathlineto{\pgfqpoint{3.005062in}{3.000352in}}%
  \pgfpathlineto{\pgfqpoint{3.006919in}{3.001595in}}%
  \pgfpathlineto{\pgfqpoint{3.008775in}{3.002829in}}%
  \pgfpathlineto{\pgfqpoint{3.010629in}{3.004056in}}%
  \pgfpathlineto{\pgfqpoint{3.012481in}{3.005273in}}%
  \pgfpathlineto{\pgfqpoint{3.014331in}{3.006483in}}%
  \pgfpathlineto{\pgfqpoint{3.016179in}{3.007684in}}%
  \pgfpathlineto{\pgfqpoint{3.018025in}{3.008876in}}%
  \pgfpathlineto{\pgfqpoint{3.019870in}{3.010061in}}%
  \pgfpathlineto{\pgfqpoint{3.021712in}{3.011236in}}%
  \pgfpathlineto{\pgfqpoint{3.023552in}{3.012403in}}%
  \pgfpathlineto{\pgfqpoint{3.025391in}{3.013562in}}%
  \pgfpathlineto{\pgfqpoint{3.027227in}{3.014712in}}%
  \pgfpathlineto{\pgfqpoint{3.029062in}{3.015854in}}%
  \pgfpathlineto{\pgfqpoint{3.030895in}{3.016988in}}%
  \pgfpathlineto{\pgfqpoint{3.032725in}{3.018112in}}%
  \pgfpathlineto{\pgfqpoint{3.034554in}{3.019229in}}%
  \pgfpathlineto{\pgfqpoint{3.036381in}{3.020337in}}%
  \pgfpathlineto{\pgfqpoint{3.038206in}{3.021436in}}%
  \pgfpathlineto{\pgfqpoint{3.040029in}{3.022527in}}%
  \pgfpathlineto{\pgfqpoint{3.041850in}{3.023610in}}%
  \pgfpathlineto{\pgfqpoint{3.043670in}{3.024684in}}%
  \pgfpathlineto{\pgfqpoint{3.041411in}{3.025734in}}%
  \pgfpathlineto{\pgfqpoint{3.039147in}{3.026757in}}%
  \pgfpathlineto{\pgfqpoint{3.036879in}{3.027753in}}%
  \pgfpathlineto{\pgfqpoint{3.034606in}{3.028724in}}%
  \pgfpathlineto{\pgfqpoint{3.032329in}{3.029668in}}%
  \pgfpathlineto{\pgfqpoint{3.030047in}{3.030586in}}%
  \pgfpathlineto{\pgfqpoint{3.027761in}{3.031479in}}%
  \pgfpathlineto{\pgfqpoint{3.025470in}{3.032346in}}%
  \pgfpathlineto{\pgfqpoint{3.023175in}{3.033189in}}%
  \pgfpathlineto{\pgfqpoint{3.020876in}{3.034006in}}%
  \pgfpathlineto{\pgfqpoint{3.018573in}{3.034800in}}%
  \pgfpathlineto{\pgfqpoint{3.016265in}{3.035568in}}%
  \pgfpathlineto{\pgfqpoint{3.013953in}{3.036313in}}%
  \pgfpathlineto{\pgfqpoint{3.011638in}{3.037034in}}%
  \pgfpathlineto{\pgfqpoint{3.009318in}{3.037732in}}%
  \pgfpathlineto{\pgfqpoint{3.006994in}{3.038406in}}%
  \pgfpathlineto{\pgfqpoint{3.004667in}{3.039057in}}%
  \pgfpathlineto{\pgfqpoint{3.002335in}{3.039686in}}%
  \pgfpathlineto{\pgfqpoint{3.000000in}{3.040292in}}%
  \pgfpathlineto{\pgfqpoint{2.997661in}{3.040875in}}%
  \pgfpathlineto{\pgfqpoint{2.995318in}{3.041437in}}%
  \pgfpathlineto{\pgfqpoint{2.992972in}{3.041977in}}%
  \pgfpathlineto{\pgfqpoint{2.990622in}{3.042496in}}%
  \pgfpathlineto{\pgfqpoint{2.988268in}{3.042993in}}%
  \pgfpathlineto{\pgfqpoint{2.985911in}{3.043469in}}%
  \pgfpathlineto{\pgfqpoint{2.983551in}{3.043925in}}%
  \pgfpathlineto{\pgfqpoint{2.981187in}{3.044360in}}%
  \pgfpathlineto{\pgfqpoint{2.978819in}{3.044775in}}%
  \pgfpathlineto{\pgfqpoint{2.976449in}{3.045170in}}%
  \pgfpathlineto{\pgfqpoint{2.974075in}{3.045545in}}%
  \pgfpathlineto{\pgfqpoint{2.971698in}{3.045901in}}%
  \pgfpathlineto{\pgfqpoint{2.969318in}{3.046238in}}%
  \pgfpathlineto{\pgfqpoint{2.967494in}{3.045170in}}%
  \pgfpathlineto{\pgfqpoint{2.965669in}{3.044093in}}%
  \pgfpathlineto{\pgfqpoint{2.963841in}{3.043007in}}%
  \pgfpathlineto{\pgfqpoint{2.962012in}{3.041913in}}%
  \pgfpathlineto{\pgfqpoint{2.960180in}{3.040810in}}%
  \pgfpathlineto{\pgfqpoint{2.958347in}{3.039698in}}%
  \pgfpathlineto{\pgfqpoint{2.956512in}{3.038578in}}%
  \pgfpathlineto{\pgfqpoint{2.954674in}{3.037449in}}%
  \pgfpathlineto{\pgfqpoint{2.952835in}{3.036311in}}%
  \pgfpathlineto{\pgfqpoint{2.950994in}{3.035165in}}%
  \pgfpathlineto{\pgfqpoint{2.949151in}{3.034010in}}%
  \pgfpathlineto{\pgfqpoint{2.947306in}{3.032846in}}%
  \pgfpathlineto{\pgfqpoint{2.945459in}{3.031674in}}%
  \pgfpathlineto{\pgfqpoint{2.943610in}{3.030493in}}%
  \pgfpathlineto{\pgfqpoint{2.941759in}{3.029304in}}%
  \pgfpathlineto{\pgfqpoint{2.939906in}{3.028106in}}%
  \pgfpathlineto{\pgfqpoint{2.938051in}{3.026899in}}%
  \pgfpathlineto{\pgfqpoint{2.936195in}{3.025683in}}%
  \pgfpathlineto{\pgfqpoint{2.934336in}{3.024459in}}%
  \pgfpathlineto{\pgfqpoint{2.932476in}{3.023226in}}%
  \pgfpathlineto{\pgfqpoint{2.930613in}{3.021985in}}%
  \pgfpathlineto{\pgfqpoint{2.928749in}{3.020735in}}%
  \pgfpathlineto{\pgfqpoint{2.926882in}{3.019476in}}%
  \pgfpathlineto{\pgfqpoint{2.925014in}{3.018209in}}%
  \pgfpathlineto{\pgfqpoint{2.923144in}{3.016933in}}%
  \pgfpathlineto{\pgfqpoint{2.921272in}{3.015649in}}%
  \pgfpathlineto{\pgfqpoint{2.919398in}{3.014356in}}%
  \pgfpathlineto{\pgfqpoint{2.917522in}{3.013054in}}%
  \pgfpathlineto{\pgfqpoint{2.915644in}{3.011744in}}%
  \pgfpathlineto{\pgfqpoint{2.913764in}{3.010426in}}%
  \pgfpathlineto{\pgfqpoint{2.911883in}{3.009099in}}%
  \pgfpathlineto{\pgfqpoint{2.909999in}{3.007764in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.283076in}{2.471448in}}%
  \pgfpathlineto{\pgfqpoint{3.284790in}{2.467456in}}%
  \pgfpathlineto{\pgfqpoint{3.286509in}{2.463487in}}%
  \pgfpathlineto{\pgfqpoint{3.288233in}{2.459543in}}%
  \pgfpathlineto{\pgfqpoint{3.289961in}{2.455623in}}%
  \pgfpathlineto{\pgfqpoint{3.291694in}{2.451728in}}%
  \pgfpathlineto{\pgfqpoint{3.293432in}{2.447860in}}%
  \pgfpathlineto{\pgfqpoint{3.295175in}{2.444018in}}%
  \pgfpathlineto{\pgfqpoint{3.296923in}{2.440204in}}%
  \pgfpathlineto{\pgfqpoint{3.298677in}{2.436417in}}%
  \pgfpathlineto{\pgfqpoint{3.300436in}{2.432659in}}%
  \pgfpathlineto{\pgfqpoint{3.302201in}{2.428929in}}%
  \pgfpathlineto{\pgfqpoint{3.303971in}{2.425229in}}%
  \pgfpathlineto{\pgfqpoint{3.305747in}{2.421559in}}%
  \pgfpathlineto{\pgfqpoint{3.307529in}{2.417919in}}%
  \pgfpathlineto{\pgfqpoint{3.309317in}{2.414309in}}%
  \pgfpathlineto{\pgfqpoint{3.311111in}{2.410731in}}%
  \pgfpathlineto{\pgfqpoint{3.312911in}{2.407185in}}%
  \pgfpathlineto{\pgfqpoint{3.314717in}{2.403671in}}%
  \pgfpathlineto{\pgfqpoint{3.316530in}{2.400190in}}%
  \pgfpathlineto{\pgfqpoint{3.318349in}{2.396742in}}%
  \pgfpathlineto{\pgfqpoint{3.320174in}{2.393327in}}%
  \pgfpathlineto{\pgfqpoint{3.322006in}{2.389945in}}%
  \pgfpathlineto{\pgfqpoint{3.323845in}{2.386598in}}%
  \pgfpathlineto{\pgfqpoint{3.325691in}{2.383285in}}%
  \pgfpathlineto{\pgfqpoint{3.327543in}{2.380007in}}%
  \pgfpathlineto{\pgfqpoint{3.329402in}{2.376764in}}%
  \pgfpathlineto{\pgfqpoint{3.331268in}{2.373557in}}%
  \pgfpathlineto{\pgfqpoint{3.333141in}{2.370385in}}%
  \pgfpathlineto{\pgfqpoint{3.335021in}{2.367249in}}%
  \pgfpathlineto{\pgfqpoint{3.336908in}{2.364149in}}%
  \pgfpathlineto{\pgfqpoint{3.338803in}{2.361085in}}%
  \pgfpathlineto{\pgfqpoint{3.340704in}{2.358058in}}%
  \pgfpathlineto{\pgfqpoint{3.342431in}{2.358890in}}%
  \pgfpathlineto{\pgfqpoint{3.344160in}{2.359735in}}%
  \pgfpathlineto{\pgfqpoint{3.345891in}{2.360594in}}%
  \pgfpathlineto{\pgfqpoint{3.347625in}{2.361466in}}%
  \pgfpathlineto{\pgfqpoint{3.349361in}{2.362351in}}%
  \pgfpathlineto{\pgfqpoint{3.351099in}{2.363250in}}%
  \pgfpathlineto{\pgfqpoint{3.352839in}{2.364162in}}%
  \pgfpathlineto{\pgfqpoint{3.354582in}{2.365088in}}%
  \pgfpathlineto{\pgfqpoint{3.356327in}{2.366028in}}%
  \pgfpathlineto{\pgfqpoint{3.358074in}{2.366981in}}%
  \pgfpathlineto{\pgfqpoint{3.359824in}{2.367947in}}%
  \pgfpathlineto{\pgfqpoint{3.361575in}{2.368927in}}%
  \pgfpathlineto{\pgfqpoint{3.363330in}{2.369921in}}%
  \pgfpathlineto{\pgfqpoint{3.365086in}{2.370929in}}%
  \pgfpathlineto{\pgfqpoint{3.366845in}{2.371950in}}%
  \pgfpathlineto{\pgfqpoint{3.368606in}{2.372985in}}%
  \pgfpathlineto{\pgfqpoint{3.370370in}{2.374033in}}%
  \pgfpathlineto{\pgfqpoint{3.372135in}{2.375095in}}%
  \pgfpathlineto{\pgfqpoint{3.373904in}{2.376171in}}%
  \pgfpathlineto{\pgfqpoint{3.375674in}{2.377261in}}%
  \pgfpathlineto{\pgfqpoint{3.377447in}{2.378365in}}%
  \pgfpathlineto{\pgfqpoint{3.379222in}{2.379482in}}%
  \pgfpathlineto{\pgfqpoint{3.381000in}{2.380613in}}%
  \pgfpathlineto{\pgfqpoint{3.382780in}{2.381758in}}%
  \pgfpathlineto{\pgfqpoint{3.384562in}{2.382917in}}%
  \pgfpathlineto{\pgfqpoint{3.386347in}{2.384089in}}%
  \pgfpathlineto{\pgfqpoint{3.388134in}{2.385275in}}%
  \pgfpathlineto{\pgfqpoint{3.389924in}{2.386475in}}%
  \pgfpathlineto{\pgfqpoint{3.391716in}{2.387689in}}%
  \pgfpathlineto{\pgfqpoint{3.393510in}{2.388917in}}%
  \pgfpathlineto{\pgfqpoint{3.395306in}{2.390158in}}%
  \pgfpathlineto{\pgfqpoint{3.397105in}{2.391414in}}%
  \pgfpathlineto{\pgfqpoint{3.395212in}{2.394435in}}%
  \pgfpathlineto{\pgfqpoint{3.393326in}{2.397495in}}%
  \pgfpathlineto{\pgfqpoint{3.391448in}{2.400591in}}%
  \pgfpathlineto{\pgfqpoint{3.389576in}{2.403725in}}%
  \pgfpathlineto{\pgfqpoint{3.387713in}{2.406895in}}%
  \pgfpathlineto{\pgfqpoint{3.385856in}{2.410103in}}%
  \pgfpathlineto{\pgfqpoint{3.384006in}{2.413346in}}%
  \pgfpathlineto{\pgfqpoint{3.382164in}{2.416626in}}%
  \pgfpathlineto{\pgfqpoint{3.380329in}{2.419942in}}%
  \pgfpathlineto{\pgfqpoint{3.378500in}{2.423293in}}%
  \pgfpathlineto{\pgfqpoint{3.376679in}{2.426680in}}%
  \pgfpathlineto{\pgfqpoint{3.374864in}{2.430101in}}%
  \pgfpathlineto{\pgfqpoint{3.373057in}{2.433556in}}%
  \pgfpathlineto{\pgfqpoint{3.371255in}{2.437046in}}%
  \pgfpathlineto{\pgfqpoint{3.369461in}{2.440569in}}%
  \pgfpathlineto{\pgfqpoint{3.367673in}{2.444126in}}%
  \pgfpathlineto{\pgfqpoint{3.365891in}{2.447715in}}%
  \pgfpathlineto{\pgfqpoint{3.364115in}{2.451337in}}%
  \pgfpathlineto{\pgfqpoint{3.362346in}{2.454991in}}%
  \pgfpathlineto{\pgfqpoint{3.360583in}{2.458676in}}%
  \pgfpathlineto{\pgfqpoint{3.358826in}{2.462392in}}%
  \pgfpathlineto{\pgfqpoint{3.357075in}{2.466138in}}%
  \pgfpathlineto{\pgfqpoint{3.355329in}{2.469914in}}%
  \pgfpathlineto{\pgfqpoint{3.353590in}{2.473720in}}%
  \pgfpathlineto{\pgfqpoint{3.351855in}{2.477554in}}%
  \pgfpathlineto{\pgfqpoint{3.350126in}{2.481416in}}%
  \pgfpathlineto{\pgfqpoint{3.348403in}{2.485306in}}%
  \pgfpathlineto{\pgfqpoint{3.346685in}{2.489222in}}%
  \pgfpathlineto{\pgfqpoint{3.344971in}{2.493166in}}%
  \pgfpathlineto{\pgfqpoint{3.343263in}{2.497134in}}%
  \pgfpathlineto{\pgfqpoint{3.341559in}{2.501128in}}%
  \pgfpathlineto{\pgfqpoint{3.339860in}{2.505146in}}%
  \pgfpathlineto{\pgfqpoint{3.338057in}{2.503915in}}%
  \pgfpathlineto{\pgfqpoint{3.336255in}{2.502694in}}%
  \pgfpathlineto{\pgfqpoint{3.334455in}{2.501486in}}%
  \pgfpathlineto{\pgfqpoint{3.332656in}{2.500289in}}%
  \pgfpathlineto{\pgfqpoint{3.330860in}{2.499103in}}%
  \pgfpathlineto{\pgfqpoint{3.329066in}{2.497929in}}%
  \pgfpathlineto{\pgfqpoint{3.327274in}{2.496767in}}%
  \pgfpathlineto{\pgfqpoint{3.325483in}{2.495616in}}%
  \pgfpathlineto{\pgfqpoint{3.323695in}{2.494477in}}%
  \pgfpathlineto{\pgfqpoint{3.321908in}{2.493349in}}%
  \pgfpathlineto{\pgfqpoint{3.320123in}{2.492233in}}%
  \pgfpathlineto{\pgfqpoint{3.318340in}{2.491129in}}%
  \pgfpathlineto{\pgfqpoint{3.316559in}{2.490036in}}%
  \pgfpathlineto{\pgfqpoint{3.314780in}{2.488955in}}%
  \pgfpathlineto{\pgfqpoint{3.313003in}{2.487885in}}%
  \pgfpathlineto{\pgfqpoint{3.311228in}{2.486827in}}%
  \pgfpathlineto{\pgfqpoint{3.309455in}{2.485780in}}%
  \pgfpathlineto{\pgfqpoint{3.307683in}{2.484745in}}%
  \pgfpathlineto{\pgfqpoint{3.305913in}{2.483721in}}%
  \pgfpathlineto{\pgfqpoint{3.304146in}{2.482709in}}%
  \pgfpathlineto{\pgfqpoint{3.302380in}{2.481709in}}%
  \pgfpathlineto{\pgfqpoint{3.300616in}{2.480720in}}%
  \pgfpathlineto{\pgfqpoint{3.298854in}{2.479742in}}%
  \pgfpathlineto{\pgfqpoint{3.297093in}{2.478775in}}%
  \pgfpathlineto{\pgfqpoint{3.295335in}{2.477820in}}%
  \pgfpathlineto{\pgfqpoint{3.293578in}{2.476876in}}%
  \pgfpathlineto{\pgfqpoint{3.291823in}{2.475944in}}%
  \pgfpathlineto{\pgfqpoint{3.290070in}{2.475022in}}%
  \pgfpathlineto{\pgfqpoint{3.288319in}{2.474112in}}%
  \pgfpathlineto{\pgfqpoint{3.286569in}{2.473213in}}%
  \pgfpathlineto{\pgfqpoint{3.284822in}{2.472325in}}%
  \pgfpathlineto{\pgfqpoint{3.283076in}{2.471448in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.340704in}{2.358058in}}%
  \pgfpathlineto{\pgfqpoint{3.342613in}{2.355067in}}%
  \pgfpathlineto{\pgfqpoint{3.344529in}{2.352113in}}%
  \pgfpathlineto{\pgfqpoint{3.346452in}{2.349196in}}%
  \pgfpathlineto{\pgfqpoint{3.348382in}{2.346315in}}%
  \pgfpathlineto{\pgfqpoint{3.350320in}{2.343472in}}%
  \pgfpathlineto{\pgfqpoint{3.352265in}{2.340666in}}%
  \pgfpathlineto{\pgfqpoint{3.354218in}{2.337898in}}%
  \pgfpathlineto{\pgfqpoint{3.356178in}{2.335167in}}%
  \pgfpathlineto{\pgfqpoint{3.358146in}{2.332473in}}%
  \pgfpathlineto{\pgfqpoint{3.360121in}{2.329817in}}%
  \pgfpathlineto{\pgfqpoint{3.362103in}{2.327199in}}%
  \pgfpathlineto{\pgfqpoint{3.364093in}{2.324619in}}%
  \pgfpathlineto{\pgfqpoint{3.366091in}{2.322076in}}%
  \pgfpathlineto{\pgfqpoint{3.368096in}{2.319572in}}%
  \pgfpathlineto{\pgfqpoint{3.370109in}{2.317105in}}%
  \pgfpathlineto{\pgfqpoint{3.372129in}{2.314677in}}%
  \pgfpathlineto{\pgfqpoint{3.374157in}{2.312285in}}%
  \pgfpathlineto{\pgfqpoint{3.376192in}{2.309931in}}%
  \pgfpathlineto{\pgfqpoint{3.378235in}{2.307614in}}%
  \pgfpathlineto{\pgfqpoint{3.380285in}{2.305333in}}%
  \pgfpathlineto{\pgfqpoint{3.382342in}{2.303089in}}%
  \pgfpathlineto{\pgfqpoint{3.384407in}{2.300881in}}%
  \pgfpathlineto{\pgfqpoint{3.386479in}{2.298709in}}%
  \pgfpathlineto{\pgfqpoint{3.388558in}{2.296572in}}%
  \pgfpathlineto{\pgfqpoint{3.390644in}{2.294471in}}%
  \pgfpathlineto{\pgfqpoint{3.392738in}{2.292405in}}%
  \pgfpathlineto{\pgfqpoint{3.394838in}{2.290374in}}%
  \pgfpathlineto{\pgfqpoint{3.396946in}{2.288378in}}%
  \pgfpathlineto{\pgfqpoint{3.399060in}{2.286418in}}%
  \pgfpathlineto{\pgfqpoint{3.401182in}{2.284492in}}%
  \pgfpathlineto{\pgfqpoint{3.403311in}{2.282602in}}%
  \pgfpathlineto{\pgfqpoint{3.405448in}{2.280747in}}%
  \pgfpathlineto{\pgfqpoint{3.407173in}{2.281618in}}%
  \pgfpathlineto{\pgfqpoint{3.408901in}{2.282501in}}%
  \pgfpathlineto{\pgfqpoint{3.410631in}{2.283396in}}%
  \pgfpathlineto{\pgfqpoint{3.412363in}{2.284303in}}%
  \pgfpathlineto{\pgfqpoint{3.414097in}{2.285223in}}%
  \pgfpathlineto{\pgfqpoint{3.415833in}{2.286156in}}%
  \pgfpathlineto{\pgfqpoint{3.417571in}{2.287100in}}%
  \pgfpathlineto{\pgfqpoint{3.419311in}{2.288057in}}%
  \pgfpathlineto{\pgfqpoint{3.421053in}{2.289027in}}%
  \pgfpathlineto{\pgfqpoint{3.422798in}{2.290009in}}%
  \pgfpathlineto{\pgfqpoint{3.424544in}{2.291003in}}%
  \pgfpathlineto{\pgfqpoint{3.426293in}{2.292010in}}%
  \pgfpathlineto{\pgfqpoint{3.428044in}{2.293030in}}%
  \pgfpathlineto{\pgfqpoint{3.429797in}{2.294062in}}%
  \pgfpathlineto{\pgfqpoint{3.431552in}{2.295107in}}%
  \pgfpathlineto{\pgfqpoint{3.433309in}{2.296164in}}%
  \pgfpathlineto{\pgfqpoint{3.435068in}{2.297234in}}%
  \pgfpathlineto{\pgfqpoint{3.436830in}{2.298316in}}%
  \pgfpathlineto{\pgfqpoint{3.438593in}{2.299411in}}%
  \pgfpathlineto{\pgfqpoint{3.440359in}{2.300519in}}%
  \pgfpathlineto{\pgfqpoint{3.442127in}{2.301639in}}%
  \pgfpathlineto{\pgfqpoint{3.443897in}{2.302772in}}%
  \pgfpathlineto{\pgfqpoint{3.445670in}{2.303917in}}%
  \pgfpathlineto{\pgfqpoint{3.447444in}{2.305075in}}%
  \pgfpathlineto{\pgfqpoint{3.449221in}{2.306245in}}%
  \pgfpathlineto{\pgfqpoint{3.451000in}{2.307429in}}%
  \pgfpathlineto{\pgfqpoint{3.452781in}{2.308624in}}%
  \pgfpathlineto{\pgfqpoint{3.454564in}{2.309833in}}%
  \pgfpathlineto{\pgfqpoint{3.456349in}{2.311054in}}%
  \pgfpathlineto{\pgfqpoint{3.458137in}{2.312287in}}%
  \pgfpathlineto{\pgfqpoint{3.459926in}{2.313533in}}%
  \pgfpathlineto{\pgfqpoint{3.461718in}{2.314792in}}%
  \pgfpathlineto{\pgfqpoint{3.459583in}{2.316613in}}%
  \pgfpathlineto{\pgfqpoint{3.457455in}{2.318470in}}%
  \pgfpathlineto{\pgfqpoint{3.455334in}{2.320362in}}%
  \pgfpathlineto{\pgfqpoint{3.453220in}{2.322290in}}%
  \pgfpathlineto{\pgfqpoint{3.451114in}{2.324254in}}%
  \pgfpathlineto{\pgfqpoint{3.449015in}{2.326254in}}%
  \pgfpathlineto{\pgfqpoint{3.446924in}{2.328290in}}%
  \pgfpathlineto{\pgfqpoint{3.444840in}{2.330362in}}%
  \pgfpathlineto{\pgfqpoint{3.442763in}{2.332470in}}%
  \pgfpathlineto{\pgfqpoint{3.440693in}{2.334614in}}%
  \pgfpathlineto{\pgfqpoint{3.438631in}{2.336795in}}%
  \pgfpathlineto{\pgfqpoint{3.436577in}{2.339013in}}%
  \pgfpathlineto{\pgfqpoint{3.434530in}{2.341268in}}%
  \pgfpathlineto{\pgfqpoint{3.432491in}{2.343561in}}%
  \pgfpathlineto{\pgfqpoint{3.430459in}{2.345891in}}%
  \pgfpathlineto{\pgfqpoint{3.428435in}{2.348260in}}%
  \pgfpathlineto{\pgfqpoint{3.426419in}{2.350667in}}%
  \pgfpathlineto{\pgfqpoint{3.424410in}{2.353113in}}%
  \pgfpathlineto{\pgfqpoint{3.422410in}{2.355598in}}%
  \pgfpathlineto{\pgfqpoint{3.420417in}{2.358121in}}%
  \pgfpathlineto{\pgfqpoint{3.418432in}{2.360684in}}%
  \pgfpathlineto{\pgfqpoint{3.416455in}{2.363285in}}%
  \pgfpathlineto{\pgfqpoint{3.414485in}{2.365925in}}%
  \pgfpathlineto{\pgfqpoint{3.412524in}{2.368604in}}%
  \pgfpathlineto{\pgfqpoint{3.410570in}{2.371321in}}%
  \pgfpathlineto{\pgfqpoint{3.408623in}{2.374077in}}%
  \pgfpathlineto{\pgfqpoint{3.406685in}{2.376871in}}%
  \pgfpathlineto{\pgfqpoint{3.404754in}{2.379703in}}%
  \pgfpathlineto{\pgfqpoint{3.402830in}{2.382574in}}%
  \pgfpathlineto{\pgfqpoint{3.400915in}{2.385483in}}%
  \pgfpathlineto{\pgfqpoint{3.399006in}{2.388429in}}%
  \pgfpathlineto{\pgfqpoint{3.397105in}{2.391414in}}%
  \pgfpathlineto{\pgfqpoint{3.395306in}{2.390158in}}%
  \pgfpathlineto{\pgfqpoint{3.393510in}{2.388917in}}%
  \pgfpathlineto{\pgfqpoint{3.391716in}{2.387689in}}%
  \pgfpathlineto{\pgfqpoint{3.389924in}{2.386475in}}%
  \pgfpathlineto{\pgfqpoint{3.388134in}{2.385275in}}%
  \pgfpathlineto{\pgfqpoint{3.386347in}{2.384089in}}%
  \pgfpathlineto{\pgfqpoint{3.384562in}{2.382917in}}%
  \pgfpathlineto{\pgfqpoint{3.382780in}{2.381758in}}%
  \pgfpathlineto{\pgfqpoint{3.381000in}{2.380613in}}%
  \pgfpathlineto{\pgfqpoint{3.379222in}{2.379482in}}%
  \pgfpathlineto{\pgfqpoint{3.377447in}{2.378365in}}%
  \pgfpathlineto{\pgfqpoint{3.375674in}{2.377261in}}%
  \pgfpathlineto{\pgfqpoint{3.373904in}{2.376171in}}%
  \pgfpathlineto{\pgfqpoint{3.372135in}{2.375095in}}%
  \pgfpathlineto{\pgfqpoint{3.370370in}{2.374033in}}%
  \pgfpathlineto{\pgfqpoint{3.368606in}{2.372985in}}%
  \pgfpathlineto{\pgfqpoint{3.366845in}{2.371950in}}%
  \pgfpathlineto{\pgfqpoint{3.365086in}{2.370929in}}%
  \pgfpathlineto{\pgfqpoint{3.363330in}{2.369921in}}%
  \pgfpathlineto{\pgfqpoint{3.361575in}{2.368927in}}%
  \pgfpathlineto{\pgfqpoint{3.359824in}{2.367947in}}%
  \pgfpathlineto{\pgfqpoint{3.358074in}{2.366981in}}%
  \pgfpathlineto{\pgfqpoint{3.356327in}{2.366028in}}%
  \pgfpathlineto{\pgfqpoint{3.354582in}{2.365088in}}%
  \pgfpathlineto{\pgfqpoint{3.352839in}{2.364162in}}%
  \pgfpathlineto{\pgfqpoint{3.351099in}{2.363250in}}%
  \pgfpathlineto{\pgfqpoint{3.349361in}{2.362351in}}%
  \pgfpathlineto{\pgfqpoint{3.347625in}{2.361466in}}%
  \pgfpathlineto{\pgfqpoint{3.345891in}{2.360594in}}%
  \pgfpathlineto{\pgfqpoint{3.344160in}{2.359735in}}%
  \pgfpathlineto{\pgfqpoint{3.342431in}{2.358890in}}%
  \pgfpathlineto{\pgfqpoint{3.340704in}{2.358058in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.771182in}{2.964028in}}%
  \pgfpathlineto{\pgfqpoint{2.773636in}{2.964126in}}%
  \pgfpathlineto{\pgfqpoint{2.776089in}{2.964212in}}%
  \pgfpathlineto{\pgfqpoint{2.778539in}{2.964287in}}%
  \pgfpathlineto{\pgfqpoint{2.780989in}{2.964351in}}%
  \pgfpathlineto{\pgfqpoint{2.783436in}{2.964403in}}%
  \pgfpathlineto{\pgfqpoint{2.785882in}{2.964444in}}%
  \pgfpathlineto{\pgfqpoint{2.788327in}{2.964473in}}%
  \pgfpathlineto{\pgfqpoint{2.790769in}{2.964489in}}%
  \pgfpathlineto{\pgfqpoint{2.793210in}{2.964493in}}%
  \pgfpathlineto{\pgfqpoint{2.795649in}{2.964485in}}%
  \pgfpathlineto{\pgfqpoint{2.798086in}{2.964464in}}%
  \pgfpathlineto{\pgfqpoint{2.800521in}{2.964430in}}%
  \pgfpathlineto{\pgfqpoint{2.802954in}{2.964383in}}%
  \pgfpathlineto{\pgfqpoint{2.805385in}{2.964323in}}%
  \pgfpathlineto{\pgfqpoint{2.807815in}{2.964249in}}%
  \pgfpathlineto{\pgfqpoint{2.810242in}{2.964161in}}%
  \pgfpathlineto{\pgfqpoint{2.812667in}{2.964059in}}%
  \pgfpathlineto{\pgfqpoint{2.815090in}{2.963942in}}%
  \pgfpathlineto{\pgfqpoint{2.817510in}{2.963812in}}%
  \pgfpathlineto{\pgfqpoint{2.819929in}{2.963666in}}%
  \pgfpathlineto{\pgfqpoint{2.822345in}{2.963506in}}%
  \pgfpathlineto{\pgfqpoint{2.824759in}{2.963331in}}%
  \pgfpathlineto{\pgfqpoint{2.827170in}{2.963140in}}%
  \pgfpathlineto{\pgfqpoint{2.829579in}{2.962933in}}%
  \pgfpathlineto{\pgfqpoint{2.831986in}{2.962711in}}%
  \pgfpathlineto{\pgfqpoint{2.834390in}{2.962472in}}%
  \pgfpathlineto{\pgfqpoint{2.836791in}{2.962218in}}%
  \pgfpathlineto{\pgfqpoint{2.839190in}{2.961946in}}%
  \pgfpathlineto{\pgfqpoint{2.841586in}{2.961658in}}%
  \pgfpathlineto{\pgfqpoint{2.843980in}{2.961353in}}%
  \pgfpathlineto{\pgfqpoint{2.846371in}{2.961031in}}%
  \pgfpathlineto{\pgfqpoint{2.848759in}{2.960691in}}%
  \pgfpathlineto{\pgfqpoint{2.850700in}{2.962285in}}%
  \pgfpathlineto{\pgfqpoint{2.852640in}{2.963871in}}%
  \pgfpathlineto{\pgfqpoint{2.854577in}{2.965449in}}%
  \pgfpathlineto{\pgfqpoint{2.856513in}{2.967020in}}%
  \pgfpathlineto{\pgfqpoint{2.858448in}{2.968583in}}%
  \pgfpathlineto{\pgfqpoint{2.860380in}{2.970138in}}%
  \pgfpathlineto{\pgfqpoint{2.862311in}{2.971686in}}%
  \pgfpathlineto{\pgfqpoint{2.864240in}{2.973226in}}%
  \pgfpathlineto{\pgfqpoint{2.866168in}{2.974758in}}%
  \pgfpathlineto{\pgfqpoint{2.868093in}{2.976282in}}%
  \pgfpathlineto{\pgfqpoint{2.870017in}{2.977798in}}%
  \pgfpathlineto{\pgfqpoint{2.871939in}{2.979306in}}%
  \pgfpathlineto{\pgfqpoint{2.873859in}{2.980806in}}%
  \pgfpathlineto{\pgfqpoint{2.875778in}{2.982299in}}%
  \pgfpathlineto{\pgfqpoint{2.877695in}{2.983783in}}%
  \pgfpathlineto{\pgfqpoint{2.879609in}{2.985259in}}%
  \pgfpathlineto{\pgfqpoint{2.881523in}{2.986727in}}%
  \pgfpathlineto{\pgfqpoint{2.883434in}{2.988188in}}%
  \pgfpathlineto{\pgfqpoint{2.885343in}{2.989640in}}%
  \pgfpathlineto{\pgfqpoint{2.887251in}{2.991083in}}%
  \pgfpathlineto{\pgfqpoint{2.889157in}{2.992519in}}%
  \pgfpathlineto{\pgfqpoint{2.891061in}{2.993947in}}%
  \pgfpathlineto{\pgfqpoint{2.892963in}{2.995366in}}%
  \pgfpathlineto{\pgfqpoint{2.894864in}{2.996777in}}%
  \pgfpathlineto{\pgfqpoint{2.896762in}{2.998180in}}%
  \pgfpathlineto{\pgfqpoint{2.898659in}{2.999574in}}%
  \pgfpathlineto{\pgfqpoint{2.900553in}{3.000960in}}%
  \pgfpathlineto{\pgfqpoint{2.902446in}{3.002338in}}%
  \pgfpathlineto{\pgfqpoint{2.904337in}{3.003707in}}%
  \pgfpathlineto{\pgfqpoint{2.906227in}{3.005068in}}%
  \pgfpathlineto{\pgfqpoint{2.908114in}{3.006420in}}%
  \pgfpathlineto{\pgfqpoint{2.909999in}{3.007764in}}%
  \pgfpathlineto{\pgfqpoint{2.907613in}{3.008088in}}%
  \pgfpathlineto{\pgfqpoint{2.905223in}{3.008395in}}%
  \pgfpathlineto{\pgfqpoint{2.902830in}{3.008683in}}%
  \pgfpathlineto{\pgfqpoint{2.900435in}{3.008953in}}%
  \pgfpathlineto{\pgfqpoint{2.898037in}{3.009205in}}%
  \pgfpathlineto{\pgfqpoint{2.895635in}{3.009440in}}%
  \pgfpathlineto{\pgfqpoint{2.893232in}{3.009657in}}%
  \pgfpathlineto{\pgfqpoint{2.890825in}{3.009858in}}%
  \pgfpathlineto{\pgfqpoint{2.888416in}{3.010042in}}%
  \pgfpathlineto{\pgfqpoint{2.886004in}{3.010209in}}%
  \pgfpathlineto{\pgfqpoint{2.883590in}{3.010360in}}%
  \pgfpathlineto{\pgfqpoint{2.881173in}{3.010495in}}%
  \pgfpathlineto{\pgfqpoint{2.878754in}{3.010614in}}%
  \pgfpathlineto{\pgfqpoint{2.876332in}{3.010718in}}%
  \pgfpathlineto{\pgfqpoint{2.873908in}{3.010807in}}%
  \pgfpathlineto{\pgfqpoint{2.871482in}{3.010880in}}%
  \pgfpathlineto{\pgfqpoint{2.869053in}{3.010938in}}%
  \pgfpathlineto{\pgfqpoint{2.866622in}{3.010982in}}%
  \pgfpathlineto{\pgfqpoint{2.864189in}{3.011012in}}%
  \pgfpathlineto{\pgfqpoint{2.861754in}{3.011028in}}%
  \pgfpathlineto{\pgfqpoint{2.859317in}{3.011029in}}%
  \pgfpathlineto{\pgfqpoint{2.856878in}{3.011017in}}%
  \pgfpathlineto{\pgfqpoint{2.854436in}{3.010992in}}%
  \pgfpathlineto{\pgfqpoint{2.851993in}{3.010953in}}%
  \pgfpathlineto{\pgfqpoint{2.849548in}{3.010902in}}%
  \pgfpathlineto{\pgfqpoint{2.847101in}{3.010838in}}%
  \pgfpathlineto{\pgfqpoint{2.844652in}{3.010761in}}%
  \pgfpathlineto{\pgfqpoint{2.842201in}{3.010672in}}%
  \pgfpathlineto{\pgfqpoint{2.839749in}{3.010571in}}%
  \pgfpathlineto{\pgfqpoint{2.837295in}{3.010458in}}%
  \pgfpathlineto{\pgfqpoint{2.834839in}{3.010334in}}%
  \pgfpathlineto{\pgfqpoint{2.832382in}{3.010198in}}%
  \pgfpathlineto{\pgfqpoint{2.830496in}{3.008874in}}%
  \pgfpathlineto{\pgfqpoint{2.828608in}{3.007542in}}%
  \pgfpathlineto{\pgfqpoint{2.826719in}{3.006202in}}%
  \pgfpathlineto{\pgfqpoint{2.824828in}{3.004854in}}%
  \pgfpathlineto{\pgfqpoint{2.822935in}{3.003499in}}%
  \pgfpathlineto{\pgfqpoint{2.821040in}{3.002136in}}%
  \pgfpathlineto{\pgfqpoint{2.819144in}{3.000764in}}%
  \pgfpathlineto{\pgfqpoint{2.817246in}{2.999386in}}%
  \pgfpathlineto{\pgfqpoint{2.815346in}{2.997999in}}%
  \pgfpathlineto{\pgfqpoint{2.813444in}{2.996605in}}%
  \pgfpathlineto{\pgfqpoint{2.811541in}{2.995202in}}%
  \pgfpathlineto{\pgfqpoint{2.809636in}{2.993793in}}%
  \pgfpathlineto{\pgfqpoint{2.807729in}{2.992375in}}%
  \pgfpathlineto{\pgfqpoint{2.805821in}{2.990950in}}%
  \pgfpathlineto{\pgfqpoint{2.803910in}{2.989518in}}%
  \pgfpathlineto{\pgfqpoint{2.801998in}{2.988077in}}%
  \pgfpathlineto{\pgfqpoint{2.800085in}{2.986630in}}%
  \pgfpathlineto{\pgfqpoint{2.798170in}{2.985174in}}%
  \pgfpathlineto{\pgfqpoint{2.796253in}{2.983712in}}%
  \pgfpathlineto{\pgfqpoint{2.794334in}{2.982241in}}%
  \pgfpathlineto{\pgfqpoint{2.792414in}{2.980764in}}%
  \pgfpathlineto{\pgfqpoint{2.790492in}{2.979279in}}%
  \pgfpathlineto{\pgfqpoint{2.788568in}{2.977786in}}%
  \pgfpathlineto{\pgfqpoint{2.786643in}{2.976287in}}%
  \pgfpathlineto{\pgfqpoint{2.784716in}{2.974779in}}%
  \pgfpathlineto{\pgfqpoint{2.782787in}{2.973265in}}%
  \pgfpathlineto{\pgfqpoint{2.780857in}{2.971744in}}%
  \pgfpathlineto{\pgfqpoint{2.778925in}{2.970215in}}%
  \pgfpathlineto{\pgfqpoint{2.776992in}{2.968679in}}%
  \pgfpathlineto{\pgfqpoint{2.775057in}{2.967136in}}%
  \pgfpathlineto{\pgfqpoint{2.773120in}{2.965586in}}%
  \pgfpathlineto{\pgfqpoint{2.771182in}{2.964028in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.229718in}{2.607351in}}%
  \pgfpathlineto{\pgfqpoint{3.231366in}{2.602989in}}%
  \pgfpathlineto{\pgfqpoint{3.233014in}{2.598627in}}%
  \pgfpathlineto{\pgfqpoint{3.234661in}{2.594266in}}%
  \pgfpathlineto{\pgfqpoint{3.236308in}{2.589906in}}%
  \pgfpathlineto{\pgfqpoint{3.237956in}{2.585548in}}%
  \pgfpathlineto{\pgfqpoint{3.239604in}{2.581192in}}%
  \pgfpathlineto{\pgfqpoint{3.241253in}{2.576840in}}%
  \pgfpathlineto{\pgfqpoint{3.242902in}{2.572493in}}%
  \pgfpathlineto{\pgfqpoint{3.244552in}{2.568150in}}%
  \pgfpathlineto{\pgfqpoint{3.246203in}{2.563813in}}%
  \pgfpathlineto{\pgfqpoint{3.247855in}{2.559483in}}%
  \pgfpathlineto{\pgfqpoint{3.249509in}{2.555161in}}%
  \pgfpathlineto{\pgfqpoint{3.251163in}{2.550846in}}%
  \pgfpathlineto{\pgfqpoint{3.252820in}{2.546541in}}%
  \pgfpathlineto{\pgfqpoint{3.254478in}{2.542245in}}%
  \pgfpathlineto{\pgfqpoint{3.256138in}{2.537960in}}%
  \pgfpathlineto{\pgfqpoint{3.257800in}{2.533686in}}%
  \pgfpathlineto{\pgfqpoint{3.259464in}{2.529425in}}%
  \pgfpathlineto{\pgfqpoint{3.261131in}{2.525176in}}%
  \pgfpathlineto{\pgfqpoint{3.262800in}{2.520941in}}%
  \pgfpathlineto{\pgfqpoint{3.264472in}{2.516720in}}%
  \pgfpathlineto{\pgfqpoint{3.266146in}{2.512514in}}%
  \pgfpathlineto{\pgfqpoint{3.267824in}{2.508324in}}%
  \pgfpathlineto{\pgfqpoint{3.269504in}{2.504151in}}%
  \pgfpathlineto{\pgfqpoint{3.271188in}{2.499995in}}%
  \pgfpathlineto{\pgfqpoint{3.272875in}{2.495857in}}%
  \pgfpathlineto{\pgfqpoint{3.274565in}{2.491738in}}%
  \pgfpathlineto{\pgfqpoint{3.276260in}{2.487638in}}%
  \pgfpathlineto{\pgfqpoint{3.277958in}{2.483559in}}%
  \pgfpathlineto{\pgfqpoint{3.279659in}{2.479500in}}%
  \pgfpathlineto{\pgfqpoint{3.281365in}{2.475463in}}%
  \pgfpathlineto{\pgfqpoint{3.283076in}{2.471448in}}%
  \pgfpathlineto{\pgfqpoint{3.284822in}{2.472325in}}%
  \pgfpathlineto{\pgfqpoint{3.286569in}{2.473213in}}%
  \pgfpathlineto{\pgfqpoint{3.288319in}{2.474112in}}%
  \pgfpathlineto{\pgfqpoint{3.290070in}{2.475022in}}%
  \pgfpathlineto{\pgfqpoint{3.291823in}{2.475944in}}%
  \pgfpathlineto{\pgfqpoint{3.293578in}{2.476876in}}%
  \pgfpathlineto{\pgfqpoint{3.295335in}{2.477820in}}%
  \pgfpathlineto{\pgfqpoint{3.297093in}{2.478775in}}%
  \pgfpathlineto{\pgfqpoint{3.298854in}{2.479742in}}%
  \pgfpathlineto{\pgfqpoint{3.300616in}{2.480720in}}%
  \pgfpathlineto{\pgfqpoint{3.302380in}{2.481709in}}%
  \pgfpathlineto{\pgfqpoint{3.304146in}{2.482709in}}%
  \pgfpathlineto{\pgfqpoint{3.305913in}{2.483721in}}%
  \pgfpathlineto{\pgfqpoint{3.307683in}{2.484745in}}%
  \pgfpathlineto{\pgfqpoint{3.309455in}{2.485780in}}%
  \pgfpathlineto{\pgfqpoint{3.311228in}{2.486827in}}%
  \pgfpathlineto{\pgfqpoint{3.313003in}{2.487885in}}%
  \pgfpathlineto{\pgfqpoint{3.314780in}{2.488955in}}%
  \pgfpathlineto{\pgfqpoint{3.316559in}{2.490036in}}%
  \pgfpathlineto{\pgfqpoint{3.318340in}{2.491129in}}%
  \pgfpathlineto{\pgfqpoint{3.320123in}{2.492233in}}%
  \pgfpathlineto{\pgfqpoint{3.321908in}{2.493349in}}%
  \pgfpathlineto{\pgfqpoint{3.323695in}{2.494477in}}%
  \pgfpathlineto{\pgfqpoint{3.325483in}{2.495616in}}%
  \pgfpathlineto{\pgfqpoint{3.327274in}{2.496767in}}%
  \pgfpathlineto{\pgfqpoint{3.329066in}{2.497929in}}%
  \pgfpathlineto{\pgfqpoint{3.330860in}{2.499103in}}%
  \pgfpathlineto{\pgfqpoint{3.332656in}{2.500289in}}%
  \pgfpathlineto{\pgfqpoint{3.334455in}{2.501486in}}%
  \pgfpathlineto{\pgfqpoint{3.336255in}{2.502694in}}%
  \pgfpathlineto{\pgfqpoint{3.338057in}{2.503915in}}%
  \pgfpathlineto{\pgfqpoint{3.339860in}{2.505146in}}%
  \pgfpathlineto{\pgfqpoint{3.338166in}{2.509188in}}%
  \pgfpathlineto{\pgfqpoint{3.336476in}{2.513253in}}%
  \pgfpathlineto{\pgfqpoint{3.334790in}{2.517340in}}%
  \pgfpathlineto{\pgfqpoint{3.333108in}{2.521449in}}%
  \pgfpathlineto{\pgfqpoint{3.331431in}{2.525579in}}%
  \pgfpathlineto{\pgfqpoint{3.329757in}{2.529729in}}%
  \pgfpathlineto{\pgfqpoint{3.328087in}{2.533899in}}%
  \pgfpathlineto{\pgfqpoint{3.326420in}{2.538088in}}%
  \pgfpathlineto{\pgfqpoint{3.324757in}{2.542294in}}%
  \pgfpathlineto{\pgfqpoint{3.323097in}{2.546518in}}%
  \pgfpathlineto{\pgfqpoint{3.321440in}{2.550759in}}%
  \pgfpathlineto{\pgfqpoint{3.319785in}{2.555015in}}%
  \pgfpathlineto{\pgfqpoint{3.318134in}{2.559286in}}%
  \pgfpathlineto{\pgfqpoint{3.316485in}{2.563571in}}%
  \pgfpathlineto{\pgfqpoint{3.314839in}{2.567870in}}%
  \pgfpathlineto{\pgfqpoint{3.313195in}{2.572182in}}%
  \pgfpathlineto{\pgfqpoint{3.311554in}{2.576505in}}%
  \pgfpathlineto{\pgfqpoint{3.309914in}{2.580840in}}%
  \pgfpathlineto{\pgfqpoint{3.308276in}{2.585185in}}%
  \pgfpathlineto{\pgfqpoint{3.306640in}{2.589539in}}%
  \pgfpathlineto{\pgfqpoint{3.305005in}{2.593902in}}%
  \pgfpathlineto{\pgfqpoint{3.303372in}{2.598273in}}%
  \pgfpathlineto{\pgfqpoint{3.301739in}{2.602651in}}%
  \pgfpathlineto{\pgfqpoint{3.300108in}{2.607035in}}%
  \pgfpathlineto{\pgfqpoint{3.298478in}{2.611425in}}%
  \pgfpathlineto{\pgfqpoint{3.296849in}{2.615819in}}%
  \pgfpathlineto{\pgfqpoint{3.295220in}{2.620217in}}%
  \pgfpathlineto{\pgfqpoint{3.293591in}{2.624618in}}%
  \pgfpathlineto{\pgfqpoint{3.291963in}{2.629022in}}%
  \pgfpathlineto{\pgfqpoint{3.290335in}{2.633427in}}%
  \pgfpathlineto{\pgfqpoint{3.288707in}{2.637833in}}%
  \pgfpathlineto{\pgfqpoint{3.287079in}{2.642239in}}%
  \pgfpathlineto{\pgfqpoint{3.285272in}{2.641046in}}%
  \pgfpathlineto{\pgfqpoint{3.283466in}{2.639859in}}%
  \pgfpathlineto{\pgfqpoint{3.281661in}{2.638680in}}%
  \pgfpathlineto{\pgfqpoint{3.279857in}{2.637507in}}%
  \pgfpathlineto{\pgfqpoint{3.278054in}{2.636340in}}%
  \pgfpathlineto{\pgfqpoint{3.276252in}{2.635181in}}%
  \pgfpathlineto{\pgfqpoint{3.274451in}{2.634028in}}%
  \pgfpathlineto{\pgfqpoint{3.272651in}{2.632881in}}%
  \pgfpathlineto{\pgfqpoint{3.270851in}{2.631742in}}%
  \pgfpathlineto{\pgfqpoint{3.269053in}{2.630609in}}%
  \pgfpathlineto{\pgfqpoint{3.267256in}{2.629482in}}%
  \pgfpathlineto{\pgfqpoint{3.265459in}{2.628363in}}%
  \pgfpathlineto{\pgfqpoint{3.263664in}{2.627250in}}%
  \pgfpathlineto{\pgfqpoint{3.261869in}{2.626143in}}%
  \pgfpathlineto{\pgfqpoint{3.260075in}{2.625043in}}%
  \pgfpathlineto{\pgfqpoint{3.258282in}{2.623950in}}%
  \pgfpathlineto{\pgfqpoint{3.256490in}{2.622864in}}%
  \pgfpathlineto{\pgfqpoint{3.254699in}{2.621784in}}%
  \pgfpathlineto{\pgfqpoint{3.252909in}{2.620711in}}%
  \pgfpathlineto{\pgfqpoint{3.251120in}{2.619644in}}%
  \pgfpathlineto{\pgfqpoint{3.249332in}{2.618584in}}%
  \pgfpathlineto{\pgfqpoint{3.247544in}{2.617530in}}%
  \pgfpathlineto{\pgfqpoint{3.245758in}{2.616483in}}%
  \pgfpathlineto{\pgfqpoint{3.243972in}{2.615443in}}%
  \pgfpathlineto{\pgfqpoint{3.242187in}{2.614409in}}%
  \pgfpathlineto{\pgfqpoint{3.240404in}{2.613381in}}%
  \pgfpathlineto{\pgfqpoint{3.238621in}{2.612360in}}%
  \pgfpathlineto{\pgfqpoint{3.236838in}{2.611345in}}%
  \pgfpathlineto{\pgfqpoint{3.235057in}{2.610337in}}%
  \pgfpathlineto{\pgfqpoint{3.233277in}{2.609335in}}%
  \pgfpathlineto{\pgfqpoint{3.231497in}{2.608340in}}%
  \pgfpathlineto{\pgfqpoint{3.229718in}{2.607351in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.629562in}{2.905288in}}%
  \pgfpathlineto{\pgfqpoint{2.632035in}{2.905555in}}%
  \pgfpathlineto{\pgfqpoint{2.634507in}{2.905818in}}%
  \pgfpathlineto{\pgfqpoint{2.636979in}{2.906075in}}%
  \pgfpathlineto{\pgfqpoint{2.639451in}{2.906327in}}%
  \pgfpathlineto{\pgfqpoint{2.641922in}{2.906574in}}%
  \pgfpathlineto{\pgfqpoint{2.644392in}{2.906815in}}%
  \pgfpathlineto{\pgfqpoint{2.646863in}{2.907051in}}%
  \pgfpathlineto{\pgfqpoint{2.649332in}{2.907281in}}%
  \pgfpathlineto{\pgfqpoint{2.651801in}{2.907505in}}%
  \pgfpathlineto{\pgfqpoint{2.654269in}{2.907723in}}%
  \pgfpathlineto{\pgfqpoint{2.656737in}{2.907934in}}%
  \pgfpathlineto{\pgfqpoint{2.659204in}{2.908140in}}%
  \pgfpathlineto{\pgfqpoint{2.661670in}{2.908338in}}%
  \pgfpathlineto{\pgfqpoint{2.664136in}{2.908530in}}%
  \pgfpathlineto{\pgfqpoint{2.666600in}{2.908715in}}%
  \pgfpathlineto{\pgfqpoint{2.669064in}{2.908893in}}%
  \pgfpathlineto{\pgfqpoint{2.671527in}{2.909064in}}%
  \pgfpathlineto{\pgfqpoint{2.673990in}{2.909228in}}%
  \pgfpathlineto{\pgfqpoint{2.676451in}{2.909385in}}%
  \pgfpathlineto{\pgfqpoint{2.678912in}{2.909533in}}%
  \pgfpathlineto{\pgfqpoint{2.681371in}{2.909674in}}%
  \pgfpathlineto{\pgfqpoint{2.683830in}{2.909808in}}%
  \pgfpathlineto{\pgfqpoint{2.686288in}{2.909933in}}%
  \pgfpathlineto{\pgfqpoint{2.688744in}{2.910050in}}%
  \pgfpathlineto{\pgfqpoint{2.691200in}{2.910159in}}%
  \pgfpathlineto{\pgfqpoint{2.693654in}{2.910259in}}%
  \pgfpathlineto{\pgfqpoint{2.696108in}{2.910351in}}%
  \pgfpathlineto{\pgfqpoint{2.698560in}{2.910433in}}%
  \pgfpathlineto{\pgfqpoint{2.701011in}{2.910507in}}%
  \pgfpathlineto{\pgfqpoint{2.703461in}{2.910571in}}%
  \pgfpathlineto{\pgfqpoint{2.705910in}{2.910626in}}%
  \pgfpathlineto{\pgfqpoint{2.708357in}{2.910671in}}%
  \pgfpathlineto{\pgfqpoint{2.710343in}{2.912434in}}%
  \pgfpathlineto{\pgfqpoint{2.712326in}{2.914191in}}%
  \pgfpathlineto{\pgfqpoint{2.714309in}{2.915941in}}%
  \pgfpathlineto{\pgfqpoint{2.716290in}{2.917685in}}%
  \pgfpathlineto{\pgfqpoint{2.718269in}{2.919423in}}%
  \pgfpathlineto{\pgfqpoint{2.720248in}{2.921155in}}%
  \pgfpathlineto{\pgfqpoint{2.722224in}{2.922882in}}%
  \pgfpathlineto{\pgfqpoint{2.724200in}{2.924603in}}%
  \pgfpathlineto{\pgfqpoint{2.726174in}{2.926318in}}%
  \pgfpathlineto{\pgfqpoint{2.728147in}{2.928028in}}%
  \pgfpathlineto{\pgfqpoint{2.730119in}{2.929733in}}%
  \pgfpathlineto{\pgfqpoint{2.732089in}{2.931432in}}%
  \pgfpathlineto{\pgfqpoint{2.734058in}{2.933124in}}%
  \pgfpathlineto{\pgfqpoint{2.736026in}{2.934811in}}%
  \pgfpathlineto{\pgfqpoint{2.737992in}{2.936491in}}%
  \pgfpathlineto{\pgfqpoint{2.739957in}{2.938165in}}%
  \pgfpathlineto{\pgfqpoint{2.741920in}{2.939833in}}%
  \pgfpathlineto{\pgfqpoint{2.743881in}{2.941494in}}%
  \pgfpathlineto{\pgfqpoint{2.745842in}{2.943148in}}%
  \pgfpathlineto{\pgfqpoint{2.747800in}{2.944796in}}%
  \pgfpathlineto{\pgfqpoint{2.749757in}{2.946436in}}%
  \pgfpathlineto{\pgfqpoint{2.751713in}{2.948070in}}%
  \pgfpathlineto{\pgfqpoint{2.753667in}{2.949697in}}%
  \pgfpathlineto{\pgfqpoint{2.755619in}{2.951317in}}%
  \pgfpathlineto{\pgfqpoint{2.757570in}{2.952931in}}%
  \pgfpathlineto{\pgfqpoint{2.759519in}{2.954537in}}%
  \pgfpathlineto{\pgfqpoint{2.761467in}{2.956136in}}%
  \pgfpathlineto{\pgfqpoint{2.763413in}{2.957729in}}%
  \pgfpathlineto{\pgfqpoint{2.765358in}{2.959314in}}%
  \pgfpathlineto{\pgfqpoint{2.767301in}{2.960893in}}%
  \pgfpathlineto{\pgfqpoint{2.769242in}{2.962464in}}%
  \pgfpathlineto{\pgfqpoint{2.771182in}{2.964028in}}%
  \pgfpathlineto{\pgfqpoint{2.768727in}{2.963921in}}%
  \pgfpathlineto{\pgfqpoint{2.766270in}{2.963802in}}%
  \pgfpathlineto{\pgfqpoint{2.763812in}{2.963674in}}%
  \pgfpathlineto{\pgfqpoint{2.761352in}{2.963535in}}%
  \pgfpathlineto{\pgfqpoint{2.758891in}{2.963386in}}%
  \pgfpathlineto{\pgfqpoint{2.756429in}{2.963228in}}%
  \pgfpathlineto{\pgfqpoint{2.753965in}{2.963060in}}%
  \pgfpathlineto{\pgfqpoint{2.751500in}{2.962882in}}%
  \pgfpathlineto{\pgfqpoint{2.749034in}{2.962696in}}%
  \pgfpathlineto{\pgfqpoint{2.746567in}{2.962501in}}%
  \pgfpathlineto{\pgfqpoint{2.744099in}{2.962297in}}%
  \pgfpathlineto{\pgfqpoint{2.741630in}{2.962084in}}%
  \pgfpathlineto{\pgfqpoint{2.739159in}{2.961863in}}%
  \pgfpathlineto{\pgfqpoint{2.736688in}{2.961633in}}%
  \pgfpathlineto{\pgfqpoint{2.734216in}{2.961396in}}%
  \pgfpathlineto{\pgfqpoint{2.731742in}{2.961151in}}%
  \pgfpathlineto{\pgfqpoint{2.729268in}{2.960898in}}%
  \pgfpathlineto{\pgfqpoint{2.726793in}{2.960637in}}%
  \pgfpathlineto{\pgfqpoint{2.724317in}{2.960370in}}%
  \pgfpathlineto{\pgfqpoint{2.721840in}{2.960095in}}%
  \pgfpathlineto{\pgfqpoint{2.719363in}{2.959812in}}%
  \pgfpathlineto{\pgfqpoint{2.716885in}{2.959524in}}%
  \pgfpathlineto{\pgfqpoint{2.714405in}{2.959228in}}%
  \pgfpathlineto{\pgfqpoint{2.711926in}{2.958926in}}%
  \pgfpathlineto{\pgfqpoint{2.709445in}{2.958617in}}%
  \pgfpathlineto{\pgfqpoint{2.706964in}{2.958302in}}%
  \pgfpathlineto{\pgfqpoint{2.704482in}{2.957982in}}%
  \pgfpathlineto{\pgfqpoint{2.702000in}{2.957655in}}%
  \pgfpathlineto{\pgfqpoint{2.699517in}{2.957322in}}%
  \pgfpathlineto{\pgfqpoint{2.697034in}{2.956984in}}%
  \pgfpathlineto{\pgfqpoint{2.694550in}{2.956641in}}%
  \pgfpathlineto{\pgfqpoint{2.692065in}{2.956292in}}%
  \pgfpathlineto{\pgfqpoint{2.690133in}{2.954788in}}%
  \pgfpathlineto{\pgfqpoint{2.688200in}{2.953278in}}%
  \pgfpathlineto{\pgfqpoint{2.686265in}{2.951762in}}%
  \pgfpathlineto{\pgfqpoint{2.684328in}{2.950241in}}%
  \pgfpathlineto{\pgfqpoint{2.682390in}{2.948713in}}%
  \pgfpathlineto{\pgfqpoint{2.680451in}{2.947179in}}%
  \pgfpathlineto{\pgfqpoint{2.678511in}{2.945639in}}%
  \pgfpathlineto{\pgfqpoint{2.676569in}{2.944093in}}%
  \pgfpathlineto{\pgfqpoint{2.674625in}{2.942541in}}%
  \pgfpathlineto{\pgfqpoint{2.672680in}{2.940983in}}%
  \pgfpathlineto{\pgfqpoint{2.670734in}{2.939419in}}%
  \pgfpathlineto{\pgfqpoint{2.668787in}{2.937849in}}%
  \pgfpathlineto{\pgfqpoint{2.666838in}{2.936273in}}%
  \pgfpathlineto{\pgfqpoint{2.664887in}{2.934690in}}%
  \pgfpathlineto{\pgfqpoint{2.662936in}{2.933102in}}%
  \pgfpathlineto{\pgfqpoint{2.660982in}{2.931509in}}%
  \pgfpathlineto{\pgfqpoint{2.659028in}{2.929909in}}%
  \pgfpathlineto{\pgfqpoint{2.657072in}{2.928304in}}%
  \pgfpathlineto{\pgfqpoint{2.655115in}{2.926693in}}%
  \pgfpathlineto{\pgfqpoint{2.653157in}{2.925077in}}%
  \pgfpathlineto{\pgfqpoint{2.651197in}{2.923455in}}%
  \pgfpathlineto{\pgfqpoint{2.649236in}{2.921829in}}%
  \pgfpathlineto{\pgfqpoint{2.647274in}{2.920197in}}%
  \pgfpathlineto{\pgfqpoint{2.645311in}{2.918561in}}%
  \pgfpathlineto{\pgfqpoint{2.643347in}{2.916920in}}%
  \pgfpathlineto{\pgfqpoint{2.641381in}{2.915274in}}%
  \pgfpathlineto{\pgfqpoint{2.639414in}{2.913623in}}%
  \pgfpathlineto{\pgfqpoint{2.637446in}{2.911966in}}%
  \pgfpathlineto{\pgfqpoint{2.635477in}{2.910305in}}%
  \pgfpathlineto{\pgfqpoint{2.633507in}{2.908638in}}%
  \pgfpathlineto{\pgfqpoint{2.631535in}{2.906966in}}%
  \pgfpathlineto{\pgfqpoint{2.629562in}{2.905288in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.405448in}{2.280747in}}%
  \pgfpathlineto{\pgfqpoint{3.407591in}{2.278927in}}%
  \pgfpathlineto{\pgfqpoint{3.409741in}{2.277142in}}%
  \pgfpathlineto{\pgfqpoint{3.411899in}{2.275392in}}%
  \pgfpathlineto{\pgfqpoint{3.414064in}{2.273676in}}%
  \pgfpathlineto{\pgfqpoint{3.416236in}{2.271995in}}%
  \pgfpathlineto{\pgfqpoint{3.418414in}{2.270347in}}%
  \pgfpathlineto{\pgfqpoint{3.420600in}{2.268732in}}%
  \pgfpathlineto{\pgfqpoint{3.422792in}{2.267150in}}%
  \pgfpathlineto{\pgfqpoint{3.424990in}{2.265600in}}%
  \pgfpathlineto{\pgfqpoint{3.427196in}{2.264082in}}%
  \pgfpathlineto{\pgfqpoint{3.429407in}{2.262594in}}%
  \pgfpathlineto{\pgfqpoint{3.431625in}{2.261137in}}%
  \pgfpathlineto{\pgfqpoint{3.433849in}{2.259710in}}%
  \pgfpathlineto{\pgfqpoint{3.436080in}{2.258312in}}%
  \pgfpathlineto{\pgfqpoint{3.438316in}{2.256941in}}%
  \pgfpathlineto{\pgfqpoint{3.440557in}{2.255597in}}%
  \pgfpathlineto{\pgfqpoint{3.442804in}{2.254278in}}%
  \pgfpathlineto{\pgfqpoint{3.445055in}{2.252982in}}%
  \pgfpathlineto{\pgfqpoint{3.447312in}{2.251709in}}%
  \pgfpathlineto{\pgfqpoint{3.449573in}{2.250458in}}%
  \pgfpathlineto{\pgfqpoint{3.451838in}{2.249226in}}%
  \pgfpathlineto{\pgfqpoint{3.454107in}{2.248013in}}%
  \pgfpathlineto{\pgfqpoint{3.456380in}{2.246818in}}%
  \pgfpathlineto{\pgfqpoint{3.458657in}{2.245639in}}%
  \pgfpathlineto{\pgfqpoint{3.460937in}{2.244475in}}%
  \pgfpathlineto{\pgfqpoint{3.463220in}{2.243325in}}%
  \pgfpathlineto{\pgfqpoint{3.465506in}{2.242188in}}%
  \pgfpathlineto{\pgfqpoint{3.467794in}{2.241062in}}%
  \pgfpathlineto{\pgfqpoint{3.470085in}{2.239946in}}%
  \pgfpathlineto{\pgfqpoint{3.472377in}{2.238838in}}%
  \pgfpathlineto{\pgfqpoint{3.474672in}{2.237738in}}%
  \pgfpathlineto{\pgfqpoint{3.476403in}{2.238675in}}%
  \pgfpathlineto{\pgfqpoint{3.478137in}{2.239621in}}%
  \pgfpathlineto{\pgfqpoint{3.479871in}{2.240578in}}%
  \pgfpathlineto{\pgfqpoint{3.481608in}{2.241544in}}%
  \pgfpathlineto{\pgfqpoint{3.483346in}{2.242521in}}%
  \pgfpathlineto{\pgfqpoint{3.485086in}{2.243508in}}%
  \pgfpathlineto{\pgfqpoint{3.486828in}{2.244505in}}%
  \pgfpathlineto{\pgfqpoint{3.488571in}{2.245512in}}%
  \pgfpathlineto{\pgfqpoint{3.490316in}{2.246530in}}%
  \pgfpathlineto{\pgfqpoint{3.492063in}{2.247557in}}%
  \pgfpathlineto{\pgfqpoint{3.493811in}{2.248595in}}%
  \pgfpathlineto{\pgfqpoint{3.495561in}{2.249643in}}%
  \pgfpathlineto{\pgfqpoint{3.497313in}{2.250701in}}%
  \pgfpathlineto{\pgfqpoint{3.499066in}{2.251770in}}%
  \pgfpathlineto{\pgfqpoint{3.500821in}{2.252848in}}%
  \pgfpathlineto{\pgfqpoint{3.502578in}{2.253937in}}%
  \pgfpathlineto{\pgfqpoint{3.504337in}{2.255037in}}%
  \pgfpathlineto{\pgfqpoint{3.506097in}{2.256146in}}%
  \pgfpathlineto{\pgfqpoint{3.507859in}{2.257266in}}%
  \pgfpathlineto{\pgfqpoint{3.509623in}{2.258397in}}%
  \pgfpathlineto{\pgfqpoint{3.511388in}{2.259537in}}%
  \pgfpathlineto{\pgfqpoint{3.513155in}{2.260688in}}%
  \pgfpathlineto{\pgfqpoint{3.514924in}{2.261849in}}%
  \pgfpathlineto{\pgfqpoint{3.516695in}{2.263020in}}%
  \pgfpathlineto{\pgfqpoint{3.518467in}{2.264202in}}%
  \pgfpathlineto{\pgfqpoint{3.520241in}{2.265394in}}%
  \pgfpathlineto{\pgfqpoint{3.522017in}{2.266597in}}%
  \pgfpathlineto{\pgfqpoint{3.523795in}{2.267809in}}%
  \pgfpathlineto{\pgfqpoint{3.525574in}{2.269032in}}%
  \pgfpathlineto{\pgfqpoint{3.527355in}{2.270266in}}%
  \pgfpathlineto{\pgfqpoint{3.529138in}{2.271509in}}%
  \pgfpathlineto{\pgfqpoint{3.530923in}{2.272763in}}%
  \pgfpathlineto{\pgfqpoint{3.528638in}{2.273880in}}%
  \pgfpathlineto{\pgfqpoint{3.526354in}{2.274996in}}%
  \pgfpathlineto{\pgfqpoint{3.524070in}{2.276114in}}%
  \pgfpathlineto{\pgfqpoint{3.521788in}{2.277235in}}%
  \pgfpathlineto{\pgfqpoint{3.519506in}{2.278361in}}%
  \pgfpathlineto{\pgfqpoint{3.517226in}{2.279494in}}%
  \pgfpathlineto{\pgfqpoint{3.514949in}{2.280635in}}%
  \pgfpathlineto{\pgfqpoint{3.512673in}{2.281787in}}%
  \pgfpathlineto{\pgfqpoint{3.510401in}{2.282950in}}%
  \pgfpathlineto{\pgfqpoint{3.508131in}{2.284128in}}%
  \pgfpathlineto{\pgfqpoint{3.505865in}{2.285321in}}%
  \pgfpathlineto{\pgfqpoint{3.503602in}{2.286532in}}%
  \pgfpathlineto{\pgfqpoint{3.501344in}{2.287762in}}%
  \pgfpathlineto{\pgfqpoint{3.499090in}{2.289013in}}%
  \pgfpathlineto{\pgfqpoint{3.496841in}{2.290286in}}%
  \pgfpathlineto{\pgfqpoint{3.494597in}{2.291584in}}%
  \pgfpathlineto{\pgfqpoint{3.492359in}{2.292908in}}%
  \pgfpathlineto{\pgfqpoint{3.490126in}{2.294260in}}%
  \pgfpathlineto{\pgfqpoint{3.487900in}{2.295642in}}%
  \pgfpathlineto{\pgfqpoint{3.485681in}{2.297055in}}%
  \pgfpathlineto{\pgfqpoint{3.483468in}{2.298500in}}%
  \pgfpathlineto{\pgfqpoint{3.481261in}{2.299978in}}%
  \pgfpathlineto{\pgfqpoint{3.479062in}{2.301488in}}%
  \pgfpathlineto{\pgfqpoint{3.476869in}{2.303031in}}%
  \pgfpathlineto{\pgfqpoint{3.474683in}{2.304608in}}%
  \pgfpathlineto{\pgfqpoint{3.472504in}{2.306218in}}%
  \pgfpathlineto{\pgfqpoint{3.470333in}{2.307863in}}%
  \pgfpathlineto{\pgfqpoint{3.468168in}{2.309542in}}%
  \pgfpathlineto{\pgfqpoint{3.466011in}{2.311257in}}%
  \pgfpathlineto{\pgfqpoint{3.463861in}{2.313007in}}%
  \pgfpathlineto{\pgfqpoint{3.461718in}{2.314792in}}%
  \pgfpathlineto{\pgfqpoint{3.459926in}{2.313533in}}%
  \pgfpathlineto{\pgfqpoint{3.458137in}{2.312287in}}%
  \pgfpathlineto{\pgfqpoint{3.456349in}{2.311054in}}%
  \pgfpathlineto{\pgfqpoint{3.454564in}{2.309833in}}%
  \pgfpathlineto{\pgfqpoint{3.452781in}{2.308624in}}%
  \pgfpathlineto{\pgfqpoint{3.451000in}{2.307429in}}%
  \pgfpathlineto{\pgfqpoint{3.449221in}{2.306245in}}%
  \pgfpathlineto{\pgfqpoint{3.447444in}{2.305075in}}%
  \pgfpathlineto{\pgfqpoint{3.445670in}{2.303917in}}%
  \pgfpathlineto{\pgfqpoint{3.443897in}{2.302772in}}%
  \pgfpathlineto{\pgfqpoint{3.442127in}{2.301639in}}%
  \pgfpathlineto{\pgfqpoint{3.440359in}{2.300519in}}%
  \pgfpathlineto{\pgfqpoint{3.438593in}{2.299411in}}%
  \pgfpathlineto{\pgfqpoint{3.436830in}{2.298316in}}%
  \pgfpathlineto{\pgfqpoint{3.435068in}{2.297234in}}%
  \pgfpathlineto{\pgfqpoint{3.433309in}{2.296164in}}%
  \pgfpathlineto{\pgfqpoint{3.431552in}{2.295107in}}%
  \pgfpathlineto{\pgfqpoint{3.429797in}{2.294062in}}%
  \pgfpathlineto{\pgfqpoint{3.428044in}{2.293030in}}%
  \pgfpathlineto{\pgfqpoint{3.426293in}{2.292010in}}%
  \pgfpathlineto{\pgfqpoint{3.424544in}{2.291003in}}%
  \pgfpathlineto{\pgfqpoint{3.422798in}{2.290009in}}%
  \pgfpathlineto{\pgfqpoint{3.421053in}{2.289027in}}%
  \pgfpathlineto{\pgfqpoint{3.419311in}{2.288057in}}%
  \pgfpathlineto{\pgfqpoint{3.417571in}{2.287100in}}%
  \pgfpathlineto{\pgfqpoint{3.415833in}{2.286156in}}%
  \pgfpathlineto{\pgfqpoint{3.414097in}{2.285223in}}%
  \pgfpathlineto{\pgfqpoint{3.412363in}{2.284303in}}%
  \pgfpathlineto{\pgfqpoint{3.410631in}{2.283396in}}%
  \pgfpathlineto{\pgfqpoint{3.408901in}{2.282501in}}%
  \pgfpathlineto{\pgfqpoint{3.407173in}{2.281618in}}%
  \pgfpathlineto{\pgfqpoint{3.405448in}{2.280747in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.984503in}{2.986126in}}%
  \pgfpathlineto{\pgfqpoint{2.986763in}{2.985052in}}%
  \pgfpathlineto{\pgfqpoint{2.989019in}{2.983951in}}%
  \pgfpathlineto{\pgfqpoint{2.991270in}{2.982823in}}%
  \pgfpathlineto{\pgfqpoint{2.993517in}{2.981668in}}%
  \pgfpathlineto{\pgfqpoint{2.995758in}{2.980485in}}%
  \pgfpathlineto{\pgfqpoint{2.997995in}{2.979274in}}%
  \pgfpathlineto{\pgfqpoint{3.000227in}{2.978036in}}%
  \pgfpathlineto{\pgfqpoint{3.002454in}{2.976769in}}%
  \pgfpathlineto{\pgfqpoint{3.004676in}{2.975473in}}%
  \pgfpathlineto{\pgfqpoint{3.006892in}{2.974150in}}%
  \pgfpathlineto{\pgfqpoint{3.009104in}{2.972797in}}%
  \pgfpathlineto{\pgfqpoint{3.011311in}{2.971415in}}%
  \pgfpathlineto{\pgfqpoint{3.013512in}{2.970004in}}%
  \pgfpathlineto{\pgfqpoint{3.015709in}{2.968564in}}%
  \pgfpathlineto{\pgfqpoint{3.017900in}{2.967094in}}%
  \pgfpathlineto{\pgfqpoint{3.020086in}{2.965594in}}%
  \pgfpathlineto{\pgfqpoint{3.022266in}{2.964064in}}%
  \pgfpathlineto{\pgfqpoint{3.024441in}{2.962503in}}%
  \pgfpathlineto{\pgfqpoint{3.026611in}{2.960913in}}%
  \pgfpathlineto{\pgfqpoint{3.028775in}{2.959292in}}%
  \pgfpathlineto{\pgfqpoint{3.030934in}{2.957640in}}%
  \pgfpathlineto{\pgfqpoint{3.033087in}{2.955957in}}%
  \pgfpathlineto{\pgfqpoint{3.035235in}{2.954243in}}%
  \pgfpathlineto{\pgfqpoint{3.037377in}{2.952498in}}%
  \pgfpathlineto{\pgfqpoint{3.039513in}{2.950722in}}%
  \pgfpathlineto{\pgfqpoint{3.041644in}{2.948914in}}%
  \pgfpathlineto{\pgfqpoint{3.043769in}{2.947075in}}%
  \pgfpathlineto{\pgfqpoint{3.045888in}{2.945204in}}%
  \pgfpathlineto{\pgfqpoint{3.048002in}{2.943301in}}%
  \pgfpathlineto{\pgfqpoint{3.050110in}{2.941365in}}%
  \pgfpathlineto{\pgfqpoint{3.052212in}{2.939398in}}%
  \pgfpathlineto{\pgfqpoint{3.054308in}{2.937398in}}%
  \pgfpathlineto{\pgfqpoint{3.056174in}{2.938702in}}%
  \pgfpathlineto{\pgfqpoint{3.058039in}{2.939998in}}%
  \pgfpathlineto{\pgfqpoint{3.059902in}{2.941288in}}%
  \pgfpathlineto{\pgfqpoint{3.061764in}{2.942570in}}%
  \pgfpathlineto{\pgfqpoint{3.063624in}{2.943846in}}%
  \pgfpathlineto{\pgfqpoint{3.065482in}{2.945116in}}%
  \pgfpathlineto{\pgfqpoint{3.067338in}{2.946378in}}%
  \pgfpathlineto{\pgfqpoint{3.069193in}{2.947633in}}%
  \pgfpathlineto{\pgfqpoint{3.071047in}{2.948882in}}%
  \pgfpathlineto{\pgfqpoint{3.072898in}{2.950123in}}%
  \pgfpathlineto{\pgfqpoint{3.074748in}{2.951358in}}%
  \pgfpathlineto{\pgfqpoint{3.076597in}{2.952586in}}%
  \pgfpathlineto{\pgfqpoint{3.078443in}{2.953807in}}%
  \pgfpathlineto{\pgfqpoint{3.080289in}{2.955021in}}%
  \pgfpathlineto{\pgfqpoint{3.082132in}{2.956228in}}%
  \pgfpathlineto{\pgfqpoint{3.083974in}{2.957428in}}%
  \pgfpathlineto{\pgfqpoint{3.085814in}{2.958622in}}%
  \pgfpathlineto{\pgfqpoint{3.087653in}{2.959808in}}%
  \pgfpathlineto{\pgfqpoint{3.089489in}{2.960987in}}%
  \pgfpathlineto{\pgfqpoint{3.091325in}{2.962160in}}%
  \pgfpathlineto{\pgfqpoint{3.093158in}{2.963325in}}%
  \pgfpathlineto{\pgfqpoint{3.094990in}{2.964484in}}%
  \pgfpathlineto{\pgfqpoint{3.096820in}{2.965635in}}%
  \pgfpathlineto{\pgfqpoint{3.098649in}{2.966780in}}%
  \pgfpathlineto{\pgfqpoint{3.100475in}{2.967917in}}%
  \pgfpathlineto{\pgfqpoint{3.102301in}{2.969047in}}%
  \pgfpathlineto{\pgfqpoint{3.104124in}{2.970171in}}%
  \pgfpathlineto{\pgfqpoint{3.105946in}{2.971287in}}%
  \pgfpathlineto{\pgfqpoint{3.107766in}{2.972397in}}%
  \pgfpathlineto{\pgfqpoint{3.109584in}{2.973499in}}%
  \pgfpathlineto{\pgfqpoint{3.111401in}{2.974595in}}%
  \pgfpathlineto{\pgfqpoint{3.113216in}{2.975683in}}%
  \pgfpathlineto{\pgfqpoint{3.111130in}{2.977698in}}%
  \pgfpathlineto{\pgfqpoint{3.109038in}{2.979680in}}%
  \pgfpathlineto{\pgfqpoint{3.106940in}{2.981630in}}%
  \pgfpathlineto{\pgfqpoint{3.104836in}{2.983547in}}%
  \pgfpathlineto{\pgfqpoint{3.102726in}{2.985432in}}%
  \pgfpathlineto{\pgfqpoint{3.100610in}{2.987284in}}%
  \pgfpathlineto{\pgfqpoint{3.098489in}{2.989104in}}%
  \pgfpathlineto{\pgfqpoint{3.096361in}{2.990892in}}%
  \pgfpathlineto{\pgfqpoint{3.094228in}{2.992649in}}%
  \pgfpathlineto{\pgfqpoint{3.092090in}{2.994373in}}%
  \pgfpathlineto{\pgfqpoint{3.089945in}{2.996067in}}%
  \pgfpathlineto{\pgfqpoint{3.087795in}{2.997729in}}%
  \pgfpathlineto{\pgfqpoint{3.085639in}{2.999359in}}%
  \pgfpathlineto{\pgfqpoint{3.083478in}{3.000959in}}%
  \pgfpathlineto{\pgfqpoint{3.081311in}{3.002528in}}%
  \pgfpathlineto{\pgfqpoint{3.079138in}{3.004067in}}%
  \pgfpathlineto{\pgfqpoint{3.076961in}{3.005575in}}%
  \pgfpathlineto{\pgfqpoint{3.074777in}{3.007053in}}%
  \pgfpathlineto{\pgfqpoint{3.072589in}{3.008500in}}%
  \pgfpathlineto{\pgfqpoint{3.070395in}{3.009918in}}%
  \pgfpathlineto{\pgfqpoint{3.068196in}{3.011307in}}%
  \pgfpathlineto{\pgfqpoint{3.065991in}{3.012666in}}%
  \pgfpathlineto{\pgfqpoint{3.063782in}{3.013995in}}%
  \pgfpathlineto{\pgfqpoint{3.061567in}{3.015296in}}%
  \pgfpathlineto{\pgfqpoint{3.059347in}{3.016568in}}%
  \pgfpathlineto{\pgfqpoint{3.057122in}{3.017812in}}%
  \pgfpathlineto{\pgfqpoint{3.054892in}{3.019027in}}%
  \pgfpathlineto{\pgfqpoint{3.052658in}{3.020213in}}%
  \pgfpathlineto{\pgfqpoint{3.050418in}{3.021372in}}%
  \pgfpathlineto{\pgfqpoint{3.048173in}{3.022504in}}%
  \pgfpathlineto{\pgfqpoint{3.045924in}{3.023608in}}%
  \pgfpathlineto{\pgfqpoint{3.043670in}{3.024684in}}%
  \pgfpathlineto{\pgfqpoint{3.041850in}{3.023610in}}%
  \pgfpathlineto{\pgfqpoint{3.040029in}{3.022527in}}%
  \pgfpathlineto{\pgfqpoint{3.038206in}{3.021436in}}%
  \pgfpathlineto{\pgfqpoint{3.036381in}{3.020337in}}%
  \pgfpathlineto{\pgfqpoint{3.034554in}{3.019229in}}%
  \pgfpathlineto{\pgfqpoint{3.032725in}{3.018112in}}%
  \pgfpathlineto{\pgfqpoint{3.030895in}{3.016988in}}%
  \pgfpathlineto{\pgfqpoint{3.029062in}{3.015854in}}%
  \pgfpathlineto{\pgfqpoint{3.027227in}{3.014712in}}%
  \pgfpathlineto{\pgfqpoint{3.025391in}{3.013562in}}%
  \pgfpathlineto{\pgfqpoint{3.023552in}{3.012403in}}%
  \pgfpathlineto{\pgfqpoint{3.021712in}{3.011236in}}%
  \pgfpathlineto{\pgfqpoint{3.019870in}{3.010061in}}%
  \pgfpathlineto{\pgfqpoint{3.018025in}{3.008876in}}%
  \pgfpathlineto{\pgfqpoint{3.016179in}{3.007684in}}%
  \pgfpathlineto{\pgfqpoint{3.014331in}{3.006483in}}%
  \pgfpathlineto{\pgfqpoint{3.012481in}{3.005273in}}%
  \pgfpathlineto{\pgfqpoint{3.010629in}{3.004056in}}%
  \pgfpathlineto{\pgfqpoint{3.008775in}{3.002829in}}%
  \pgfpathlineto{\pgfqpoint{3.006919in}{3.001595in}}%
  \pgfpathlineto{\pgfqpoint{3.005062in}{3.000352in}}%
  \pgfpathlineto{\pgfqpoint{3.003202in}{2.999100in}}%
  \pgfpathlineto{\pgfqpoint{3.001341in}{2.997840in}}%
  \pgfpathlineto{\pgfqpoint{2.999477in}{2.996572in}}%
  \pgfpathlineto{\pgfqpoint{2.997612in}{2.995295in}}%
  \pgfpathlineto{\pgfqpoint{2.995745in}{2.994010in}}%
  \pgfpathlineto{\pgfqpoint{2.993876in}{2.992717in}}%
  \pgfpathlineto{\pgfqpoint{2.992005in}{2.991415in}}%
  \pgfpathlineto{\pgfqpoint{2.990132in}{2.990106in}}%
  \pgfpathlineto{\pgfqpoint{2.988258in}{2.988787in}}%
  \pgfpathlineto{\pgfqpoint{2.986381in}{2.987461in}}%
  \pgfpathlineto{\pgfqpoint{2.984503in}{2.986126in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.487127in}{2.842254in}}%
  \pgfpathlineto{\pgfqpoint{2.489586in}{2.842508in}}%
  \pgfpathlineto{\pgfqpoint{2.492045in}{2.842761in}}%
  \pgfpathlineto{\pgfqpoint{2.494505in}{2.843012in}}%
  \pgfpathlineto{\pgfqpoint{2.496964in}{2.843261in}}%
  \pgfpathlineto{\pgfqpoint{2.499424in}{2.843509in}}%
  \pgfpathlineto{\pgfqpoint{2.501884in}{2.843754in}}%
  \pgfpathlineto{\pgfqpoint{2.504344in}{2.843998in}}%
  \pgfpathlineto{\pgfqpoint{2.506804in}{2.844240in}}%
  \pgfpathlineto{\pgfqpoint{2.509264in}{2.844479in}}%
  \pgfpathlineto{\pgfqpoint{2.511724in}{2.844716in}}%
  \pgfpathlineto{\pgfqpoint{2.514184in}{2.844951in}}%
  \pgfpathlineto{\pgfqpoint{2.516644in}{2.845184in}}%
  \pgfpathlineto{\pgfqpoint{2.519104in}{2.845414in}}%
  \pgfpathlineto{\pgfqpoint{2.521565in}{2.845642in}}%
  \pgfpathlineto{\pgfqpoint{2.524025in}{2.845867in}}%
  \pgfpathlineto{\pgfqpoint{2.526485in}{2.846089in}}%
  \pgfpathlineto{\pgfqpoint{2.528945in}{2.846308in}}%
  \pgfpathlineto{\pgfqpoint{2.531405in}{2.846525in}}%
  \pgfpathlineto{\pgfqpoint{2.533865in}{2.846739in}}%
  \pgfpathlineto{\pgfqpoint{2.536325in}{2.846949in}}%
  \pgfpathlineto{\pgfqpoint{2.538785in}{2.847157in}}%
  \pgfpathlineto{\pgfqpoint{2.541245in}{2.847361in}}%
  \pgfpathlineto{\pgfqpoint{2.543704in}{2.847562in}}%
  \pgfpathlineto{\pgfqpoint{2.546164in}{2.847759in}}%
  \pgfpathlineto{\pgfqpoint{2.548623in}{2.847953in}}%
  \pgfpathlineto{\pgfqpoint{2.551082in}{2.848143in}}%
  \pgfpathlineto{\pgfqpoint{2.553541in}{2.848329in}}%
  \pgfpathlineto{\pgfqpoint{2.556000in}{2.848512in}}%
  \pgfpathlineto{\pgfqpoint{2.558458in}{2.848691in}}%
  \pgfpathlineto{\pgfqpoint{2.560916in}{2.848865in}}%
  \pgfpathlineto{\pgfqpoint{2.563374in}{2.849036in}}%
  \pgfpathlineto{\pgfqpoint{2.565832in}{2.849202in}}%
  \pgfpathlineto{\pgfqpoint{2.567810in}{2.850848in}}%
  \pgfpathlineto{\pgfqpoint{2.569797in}{2.852551in}}%
  \pgfpathlineto{\pgfqpoint{2.571793in}{2.854302in}}%
  \pgfpathlineto{\pgfqpoint{2.573795in}{2.856092in}}%
  \pgfpathlineto{\pgfqpoint{2.575802in}{2.857913in}}%
  \pgfpathlineto{\pgfqpoint{2.577813in}{2.859756in}}%
  \pgfpathlineto{\pgfqpoint{2.579826in}{2.861612in}}%
  \pgfpathlineto{\pgfqpoint{2.581839in}{2.863472in}}%
  \pgfpathlineto{\pgfqpoint{2.583850in}{2.865328in}}%
  \pgfpathlineto{\pgfqpoint{2.585860in}{2.867171in}}%
  \pgfpathlineto{\pgfqpoint{2.587866in}{2.868995in}}%
  \pgfpathlineto{\pgfqpoint{2.589867in}{2.870798in}}%
  \pgfpathlineto{\pgfqpoint{2.591866in}{2.872585in}}%
  \pgfpathlineto{\pgfqpoint{2.593862in}{2.874356in}}%
  \pgfpathlineto{\pgfqpoint{2.595855in}{2.876114in}}%
  \pgfpathlineto{\pgfqpoint{2.597846in}{2.877862in}}%
  \pgfpathlineto{\pgfqpoint{2.599834in}{2.879600in}}%
  \pgfpathlineto{\pgfqpoint{2.601822in}{2.881332in}}%
  \pgfpathlineto{\pgfqpoint{2.603808in}{2.883059in}}%
  \pgfpathlineto{\pgfqpoint{2.605794in}{2.884784in}}%
  \pgfpathlineto{\pgfqpoint{2.607779in}{2.886508in}}%
  \pgfpathlineto{\pgfqpoint{2.609764in}{2.888231in}}%
  \pgfpathlineto{\pgfqpoint{2.611748in}{2.889952in}}%
  \pgfpathlineto{\pgfqpoint{2.613731in}{2.891672in}}%
  \pgfpathlineto{\pgfqpoint{2.615714in}{2.893389in}}%
  \pgfpathlineto{\pgfqpoint{2.617695in}{2.895102in}}%
  \pgfpathlineto{\pgfqpoint{2.619676in}{2.896813in}}%
  \pgfpathlineto{\pgfqpoint{2.621656in}{2.898518in}}%
  \pgfpathlineto{\pgfqpoint{2.623634in}{2.900219in}}%
  \pgfpathlineto{\pgfqpoint{2.625611in}{2.901915in}}%
  \pgfpathlineto{\pgfqpoint{2.627587in}{2.903604in}}%
  \pgfpathlineto{\pgfqpoint{2.629562in}{2.905288in}}%
  \pgfpathlineto{\pgfqpoint{2.627088in}{2.905016in}}%
  \pgfpathlineto{\pgfqpoint{2.624615in}{2.904739in}}%
  \pgfpathlineto{\pgfqpoint{2.622140in}{2.904457in}}%
  \pgfpathlineto{\pgfqpoint{2.619666in}{2.904171in}}%
  \pgfpathlineto{\pgfqpoint{2.617191in}{2.903881in}}%
  \pgfpathlineto{\pgfqpoint{2.614716in}{2.903587in}}%
  \pgfpathlineto{\pgfqpoint{2.612241in}{2.903288in}}%
  \pgfpathlineto{\pgfqpoint{2.609766in}{2.902986in}}%
  \pgfpathlineto{\pgfqpoint{2.607290in}{2.902679in}}%
  \pgfpathlineto{\pgfqpoint{2.604814in}{2.902369in}}%
  \pgfpathlineto{\pgfqpoint{2.602338in}{2.902055in}}%
  \pgfpathlineto{\pgfqpoint{2.599862in}{2.901738in}}%
  \pgfpathlineto{\pgfqpoint{2.597385in}{2.901417in}}%
  \pgfpathlineto{\pgfqpoint{2.594909in}{2.901093in}}%
  \pgfpathlineto{\pgfqpoint{2.592432in}{2.900766in}}%
  \pgfpathlineto{\pgfqpoint{2.589956in}{2.900436in}}%
  \pgfpathlineto{\pgfqpoint{2.587479in}{2.900102in}}%
  \pgfpathlineto{\pgfqpoint{2.585002in}{2.899766in}}%
  \pgfpathlineto{\pgfqpoint{2.582525in}{2.899427in}}%
  \pgfpathlineto{\pgfqpoint{2.580048in}{2.899086in}}%
  \pgfpathlineto{\pgfqpoint{2.577572in}{2.898741in}}%
  \pgfpathlineto{\pgfqpoint{2.575095in}{2.898395in}}%
  \pgfpathlineto{\pgfqpoint{2.572618in}{2.898046in}}%
  \pgfpathlineto{\pgfqpoint{2.570141in}{2.897694in}}%
  \pgfpathlineto{\pgfqpoint{2.567665in}{2.897341in}}%
  \pgfpathlineto{\pgfqpoint{2.565188in}{2.896985in}}%
  \pgfpathlineto{\pgfqpoint{2.562712in}{2.896628in}}%
  \pgfpathlineto{\pgfqpoint{2.560235in}{2.896268in}}%
  \pgfpathlineto{\pgfqpoint{2.557759in}{2.895907in}}%
  \pgfpathlineto{\pgfqpoint{2.555283in}{2.895544in}}%
  \pgfpathlineto{\pgfqpoint{2.552808in}{2.895180in}}%
  \pgfpathlineto{\pgfqpoint{2.550332in}{2.894814in}}%
  \pgfpathlineto{\pgfqpoint{2.548372in}{2.893229in}}%
  \pgfpathlineto{\pgfqpoint{2.546411in}{2.891640in}}%
  \pgfpathlineto{\pgfqpoint{2.544449in}{2.890046in}}%
  \pgfpathlineto{\pgfqpoint{2.542485in}{2.888447in}}%
  \pgfpathlineto{\pgfqpoint{2.540521in}{2.886844in}}%
  \pgfpathlineto{\pgfqpoint{2.538555in}{2.885237in}}%
  \pgfpathlineto{\pgfqpoint{2.536589in}{2.883627in}}%
  \pgfpathlineto{\pgfqpoint{2.534622in}{2.882015in}}%
  \pgfpathlineto{\pgfqpoint{2.532654in}{2.880400in}}%
  \pgfpathlineto{\pgfqpoint{2.530685in}{2.878784in}}%
  \pgfpathlineto{\pgfqpoint{2.528716in}{2.877167in}}%
  \pgfpathlineto{\pgfqpoint{2.526747in}{2.875548in}}%
  \pgfpathlineto{\pgfqpoint{2.524777in}{2.873929in}}%
  \pgfpathlineto{\pgfqpoint{2.522806in}{2.872308in}}%
  \pgfpathlineto{\pgfqpoint{2.520835in}{2.870683in}}%
  \pgfpathlineto{\pgfqpoint{2.518862in}{2.869052in}}%
  \pgfpathlineto{\pgfqpoint{2.516887in}{2.867414in}}%
  \pgfpathlineto{\pgfqpoint{2.514910in}{2.865766in}}%
  \pgfpathlineto{\pgfqpoint{2.512932in}{2.864108in}}%
  \pgfpathlineto{\pgfqpoint{2.510951in}{2.862438in}}%
  \pgfpathlineto{\pgfqpoint{2.508967in}{2.860752in}}%
  \pgfpathlineto{\pgfqpoint{2.506980in}{2.859051in}}%
  \pgfpathlineto{\pgfqpoint{2.504989in}{2.857333in}}%
  \pgfpathlineto{\pgfqpoint{2.502997in}{2.855605in}}%
  \pgfpathlineto{\pgfqpoint{2.501004in}{2.853873in}}%
  \pgfpathlineto{\pgfqpoint{2.499011in}{2.852145in}}%
  \pgfpathlineto{\pgfqpoint{2.497019in}{2.850427in}}%
  \pgfpathlineto{\pgfqpoint{2.495030in}{2.848728in}}%
  \pgfpathlineto{\pgfqpoint{2.493045in}{2.847053in}}%
  \pgfpathlineto{\pgfqpoint{2.491066in}{2.845412in}}%
  \pgfpathlineto{\pgfqpoint{2.489093in}{2.843809in}}%
  \pgfpathlineto{\pgfqpoint{2.487127in}{2.842254in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.176051in}{2.742427in}}%
  \pgfpathlineto{\pgfqpoint{3.177777in}{2.738447in}}%
  \pgfpathlineto{\pgfqpoint{3.179498in}{2.734445in}}%
  \pgfpathlineto{\pgfqpoint{3.181214in}{2.730423in}}%
  \pgfpathlineto{\pgfqpoint{3.182927in}{2.726379in}}%
  \pgfpathlineto{\pgfqpoint{3.184636in}{2.722316in}}%
  \pgfpathlineto{\pgfqpoint{3.186341in}{2.718234in}}%
  \pgfpathlineto{\pgfqpoint{3.188043in}{2.714133in}}%
  \pgfpathlineto{\pgfqpoint{3.189741in}{2.710014in}}%
  \pgfpathlineto{\pgfqpoint{3.191435in}{2.705878in}}%
  \pgfpathlineto{\pgfqpoint{3.193126in}{2.701724in}}%
  \pgfpathlineto{\pgfqpoint{3.194814in}{2.697554in}}%
  \pgfpathlineto{\pgfqpoint{3.196498in}{2.693368in}}%
  \pgfpathlineto{\pgfqpoint{3.198180in}{2.689166in}}%
  \pgfpathlineto{\pgfqpoint{3.199858in}{2.684951in}}%
  \pgfpathlineto{\pgfqpoint{3.201534in}{2.680721in}}%
  \pgfpathlineto{\pgfqpoint{3.203207in}{2.676478in}}%
  \pgfpathlineto{\pgfqpoint{3.204878in}{2.672223in}}%
  \pgfpathlineto{\pgfqpoint{3.206546in}{2.667955in}}%
  \pgfpathlineto{\pgfqpoint{3.208212in}{2.663677in}}%
  \pgfpathlineto{\pgfqpoint{3.209875in}{2.659388in}}%
  \pgfpathlineto{\pgfqpoint{3.211537in}{2.655089in}}%
  \pgfpathlineto{\pgfqpoint{3.213197in}{2.650780in}}%
  \pgfpathlineto{\pgfqpoint{3.214855in}{2.646464in}}%
  \pgfpathlineto{\pgfqpoint{3.216511in}{2.642139in}}%
  \pgfpathlineto{\pgfqpoint{3.218166in}{2.637807in}}%
  \pgfpathlineto{\pgfqpoint{3.219819in}{2.633470in}}%
  \pgfpathlineto{\pgfqpoint{3.221471in}{2.629126in}}%
  \pgfpathlineto{\pgfqpoint{3.223122in}{2.624778in}}%
  \pgfpathlineto{\pgfqpoint{3.224772in}{2.620425in}}%
  \pgfpathlineto{\pgfqpoint{3.226422in}{2.616070in}}%
  \pgfpathlineto{\pgfqpoint{3.228070in}{2.611711in}}%
  \pgfpathlineto{\pgfqpoint{3.229718in}{2.607351in}}%
  \pgfpathlineto{\pgfqpoint{3.231497in}{2.608340in}}%
  \pgfpathlineto{\pgfqpoint{3.233277in}{2.609335in}}%
  \pgfpathlineto{\pgfqpoint{3.235057in}{2.610337in}}%
  \pgfpathlineto{\pgfqpoint{3.236838in}{2.611345in}}%
  \pgfpathlineto{\pgfqpoint{3.238621in}{2.612360in}}%
  \pgfpathlineto{\pgfqpoint{3.240404in}{2.613381in}}%
  \pgfpathlineto{\pgfqpoint{3.242187in}{2.614409in}}%
  \pgfpathlineto{\pgfqpoint{3.243972in}{2.615443in}}%
  \pgfpathlineto{\pgfqpoint{3.245758in}{2.616483in}}%
  \pgfpathlineto{\pgfqpoint{3.247544in}{2.617530in}}%
  \pgfpathlineto{\pgfqpoint{3.249332in}{2.618584in}}%
  \pgfpathlineto{\pgfqpoint{3.251120in}{2.619644in}}%
  \pgfpathlineto{\pgfqpoint{3.252909in}{2.620711in}}%
  \pgfpathlineto{\pgfqpoint{3.254699in}{2.621784in}}%
  \pgfpathlineto{\pgfqpoint{3.256490in}{2.622864in}}%
  \pgfpathlineto{\pgfqpoint{3.258282in}{2.623950in}}%
  \pgfpathlineto{\pgfqpoint{3.260075in}{2.625043in}}%
  \pgfpathlineto{\pgfqpoint{3.261869in}{2.626143in}}%
  \pgfpathlineto{\pgfqpoint{3.263664in}{2.627250in}}%
  \pgfpathlineto{\pgfqpoint{3.265459in}{2.628363in}}%
  \pgfpathlineto{\pgfqpoint{3.267256in}{2.629482in}}%
  \pgfpathlineto{\pgfqpoint{3.269053in}{2.630609in}}%
  \pgfpathlineto{\pgfqpoint{3.270851in}{2.631742in}}%
  \pgfpathlineto{\pgfqpoint{3.272651in}{2.632881in}}%
  \pgfpathlineto{\pgfqpoint{3.274451in}{2.634028in}}%
  \pgfpathlineto{\pgfqpoint{3.276252in}{2.635181in}}%
  \pgfpathlineto{\pgfqpoint{3.278054in}{2.636340in}}%
  \pgfpathlineto{\pgfqpoint{3.279857in}{2.637507in}}%
  \pgfpathlineto{\pgfqpoint{3.281661in}{2.638680in}}%
  \pgfpathlineto{\pgfqpoint{3.283466in}{2.639859in}}%
  \pgfpathlineto{\pgfqpoint{3.285272in}{2.641046in}}%
  \pgfpathlineto{\pgfqpoint{3.287079in}{2.642239in}}%
  \pgfpathlineto{\pgfqpoint{3.285450in}{2.646644in}}%
  \pgfpathlineto{\pgfqpoint{3.283821in}{2.651048in}}%
  \pgfpathlineto{\pgfqpoint{3.282191in}{2.655449in}}%
  \pgfpathlineto{\pgfqpoint{3.280561in}{2.659847in}}%
  \pgfpathlineto{\pgfqpoint{3.278929in}{2.664241in}}%
  \pgfpathlineto{\pgfqpoint{3.277297in}{2.668630in}}%
  \pgfpathlineto{\pgfqpoint{3.275663in}{2.673014in}}%
  \pgfpathlineto{\pgfqpoint{3.274028in}{2.677392in}}%
  \pgfpathlineto{\pgfqpoint{3.272391in}{2.681762in}}%
  \pgfpathlineto{\pgfqpoint{3.270753in}{2.686125in}}%
  \pgfpathlineto{\pgfqpoint{3.269113in}{2.690480in}}%
  \pgfpathlineto{\pgfqpoint{3.267471in}{2.694825in}}%
  \pgfpathlineto{\pgfqpoint{3.265827in}{2.699161in}}%
  \pgfpathlineto{\pgfqpoint{3.264181in}{2.703486in}}%
  \pgfpathlineto{\pgfqpoint{3.262532in}{2.707799in}}%
  \pgfpathlineto{\pgfqpoint{3.260881in}{2.712100in}}%
  \pgfpathlineto{\pgfqpoint{3.259228in}{2.716389in}}%
  \pgfpathlineto{\pgfqpoint{3.257571in}{2.720665in}}%
  \pgfpathlineto{\pgfqpoint{3.255912in}{2.724926in}}%
  \pgfpathlineto{\pgfqpoint{3.254250in}{2.729173in}}%
  \pgfpathlineto{\pgfqpoint{3.252585in}{2.733405in}}%
  \pgfpathlineto{\pgfqpoint{3.250916in}{2.737621in}}%
  \pgfpathlineto{\pgfqpoint{3.249244in}{2.741820in}}%
  \pgfpathlineto{\pgfqpoint{3.247569in}{2.746002in}}%
  \pgfpathlineto{\pgfqpoint{3.245890in}{2.750166in}}%
  \pgfpathlineto{\pgfqpoint{3.244208in}{2.754312in}}%
  \pgfpathlineto{\pgfqpoint{3.242522in}{2.758439in}}%
  \pgfpathlineto{\pgfqpoint{3.240831in}{2.762546in}}%
  \pgfpathlineto{\pgfqpoint{3.239137in}{2.766634in}}%
  \pgfpathlineto{\pgfqpoint{3.237439in}{2.770701in}}%
  \pgfpathlineto{\pgfqpoint{3.235737in}{2.774746in}}%
  \pgfpathlineto{\pgfqpoint{3.234030in}{2.778770in}}%
  \pgfpathlineto{\pgfqpoint{3.232221in}{2.777620in}}%
  \pgfpathlineto{\pgfqpoint{3.230412in}{2.776471in}}%
  \pgfpathlineto{\pgfqpoint{3.228603in}{2.775322in}}%
  \pgfpathlineto{\pgfqpoint{3.226793in}{2.774175in}}%
  \pgfpathlineto{\pgfqpoint{3.224983in}{2.773028in}}%
  \pgfpathlineto{\pgfqpoint{3.223174in}{2.771883in}}%
  \pgfpathlineto{\pgfqpoint{3.221363in}{2.770738in}}%
  \pgfpathlineto{\pgfqpoint{3.219553in}{2.769594in}}%
  \pgfpathlineto{\pgfqpoint{3.217743in}{2.768452in}}%
  \pgfpathlineto{\pgfqpoint{3.215932in}{2.767310in}}%
  \pgfpathlineto{\pgfqpoint{3.214121in}{2.766169in}}%
  \pgfpathlineto{\pgfqpoint{3.212310in}{2.765030in}}%
  \pgfpathlineto{\pgfqpoint{3.210499in}{2.763891in}}%
  \pgfpathlineto{\pgfqpoint{3.208688in}{2.762753in}}%
  \pgfpathlineto{\pgfqpoint{3.206876in}{2.761616in}}%
  \pgfpathlineto{\pgfqpoint{3.205065in}{2.760480in}}%
  \pgfpathlineto{\pgfqpoint{3.203253in}{2.759345in}}%
  \pgfpathlineto{\pgfqpoint{3.201441in}{2.758210in}}%
  \pgfpathlineto{\pgfqpoint{3.199628in}{2.757077in}}%
  \pgfpathlineto{\pgfqpoint{3.197816in}{2.755945in}}%
  \pgfpathlineto{\pgfqpoint{3.196003in}{2.754813in}}%
  \pgfpathlineto{\pgfqpoint{3.194190in}{2.753682in}}%
  \pgfpathlineto{\pgfqpoint{3.192377in}{2.752553in}}%
  \pgfpathlineto{\pgfqpoint{3.190564in}{2.751424in}}%
  \pgfpathlineto{\pgfqpoint{3.188751in}{2.750296in}}%
  \pgfpathlineto{\pgfqpoint{3.186937in}{2.749169in}}%
  \pgfpathlineto{\pgfqpoint{3.185123in}{2.748043in}}%
  \pgfpathlineto{\pgfqpoint{3.183309in}{2.746918in}}%
  \pgfpathlineto{\pgfqpoint{3.181495in}{2.745794in}}%
  \pgfpathlineto{\pgfqpoint{3.179681in}{2.744671in}}%
  \pgfpathlineto{\pgfqpoint{3.177866in}{2.743549in}}%
  \pgfpathlineto{\pgfqpoint{3.176051in}{2.742427in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.054308in}{2.937398in}}%
  \pgfpathlineto{\pgfqpoint{3.056398in}{2.935366in}}%
  \pgfpathlineto{\pgfqpoint{3.058483in}{2.933302in}}%
  \pgfpathlineto{\pgfqpoint{3.060561in}{2.931204in}}%
  \pgfpathlineto{\pgfqpoint{3.062634in}{2.929074in}}%
  \pgfpathlineto{\pgfqpoint{3.064700in}{2.926911in}}%
  \pgfpathlineto{\pgfqpoint{3.066761in}{2.924715in}}%
  \pgfpathlineto{\pgfqpoint{3.068815in}{2.922486in}}%
  \pgfpathlineto{\pgfqpoint{3.070864in}{2.920224in}}%
  \pgfpathlineto{\pgfqpoint{3.072906in}{2.917929in}}%
  \pgfpathlineto{\pgfqpoint{3.074943in}{2.915601in}}%
  \pgfpathlineto{\pgfqpoint{3.076973in}{2.913239in}}%
  \pgfpathlineto{\pgfqpoint{3.078997in}{2.910844in}}%
  \pgfpathlineto{\pgfqpoint{3.081015in}{2.908416in}}%
  \pgfpathlineto{\pgfqpoint{3.083027in}{2.905955in}}%
  \pgfpathlineto{\pgfqpoint{3.085033in}{2.903460in}}%
  \pgfpathlineto{\pgfqpoint{3.087032in}{2.900931in}}%
  \pgfpathlineto{\pgfqpoint{3.089026in}{2.898370in}}%
  \pgfpathlineto{\pgfqpoint{3.091013in}{2.895775in}}%
  \pgfpathlineto{\pgfqpoint{3.092994in}{2.893147in}}%
  \pgfpathlineto{\pgfqpoint{3.094969in}{2.890485in}}%
  \pgfpathlineto{\pgfqpoint{3.096938in}{2.887790in}}%
  \pgfpathlineto{\pgfqpoint{3.098901in}{2.885063in}}%
  \pgfpathlineto{\pgfqpoint{3.100857in}{2.882302in}}%
  \pgfpathlineto{\pgfqpoint{3.102808in}{2.879507in}}%
  \pgfpathlineto{\pgfqpoint{3.104752in}{2.876680in}}%
  \pgfpathlineto{\pgfqpoint{3.106690in}{2.873820in}}%
  \pgfpathlineto{\pgfqpoint{3.108622in}{2.870926in}}%
  \pgfpathlineto{\pgfqpoint{3.110548in}{2.868000in}}%
  \pgfpathlineto{\pgfqpoint{3.112468in}{2.865042in}}%
  \pgfpathlineto{\pgfqpoint{3.114381in}{2.862051in}}%
  \pgfpathlineto{\pgfqpoint{3.116289in}{2.859027in}}%
  \pgfpathlineto{\pgfqpoint{3.118190in}{2.855971in}}%
  \pgfpathlineto{\pgfqpoint{3.120036in}{2.857203in}}%
  \pgfpathlineto{\pgfqpoint{3.121880in}{2.858432in}}%
  \pgfpathlineto{\pgfqpoint{3.123723in}{2.859657in}}%
  \pgfpathlineto{\pgfqpoint{3.125565in}{2.860878in}}%
  \pgfpathlineto{\pgfqpoint{3.127406in}{2.862095in}}%
  \pgfpathlineto{\pgfqpoint{3.129246in}{2.863308in}}%
  \pgfpathlineto{\pgfqpoint{3.131084in}{2.864518in}}%
  \pgfpathlineto{\pgfqpoint{3.132922in}{2.865724in}}%
  \pgfpathlineto{\pgfqpoint{3.134759in}{2.866926in}}%
  \pgfpathlineto{\pgfqpoint{3.136594in}{2.868124in}}%
  \pgfpathlineto{\pgfqpoint{3.138429in}{2.869319in}}%
  \pgfpathlineto{\pgfqpoint{3.140262in}{2.870510in}}%
  \pgfpathlineto{\pgfqpoint{3.142095in}{2.871696in}}%
  \pgfpathlineto{\pgfqpoint{3.143926in}{2.872880in}}%
  \pgfpathlineto{\pgfqpoint{3.145756in}{2.874059in}}%
  \pgfpathlineto{\pgfqpoint{3.147585in}{2.875234in}}%
  \pgfpathlineto{\pgfqpoint{3.149413in}{2.876406in}}%
  \pgfpathlineto{\pgfqpoint{3.151240in}{2.877574in}}%
  \pgfpathlineto{\pgfqpoint{3.153066in}{2.878738in}}%
  \pgfpathlineto{\pgfqpoint{3.154891in}{2.879898in}}%
  \pgfpathlineto{\pgfqpoint{3.156715in}{2.881055in}}%
  \pgfpathlineto{\pgfqpoint{3.158537in}{2.882207in}}%
  \pgfpathlineto{\pgfqpoint{3.160359in}{2.883356in}}%
  \pgfpathlineto{\pgfqpoint{3.162179in}{2.884501in}}%
  \pgfpathlineto{\pgfqpoint{3.163999in}{2.885642in}}%
  \pgfpathlineto{\pgfqpoint{3.165817in}{2.886779in}}%
  \pgfpathlineto{\pgfqpoint{3.167634in}{2.887912in}}%
  \pgfpathlineto{\pgfqpoint{3.169450in}{2.889041in}}%
  \pgfpathlineto{\pgfqpoint{3.171265in}{2.890167in}}%
  \pgfpathlineto{\pgfqpoint{3.173079in}{2.891289in}}%
  \pgfpathlineto{\pgfqpoint{3.174892in}{2.892407in}}%
  \pgfpathlineto{\pgfqpoint{3.176704in}{2.893521in}}%
  \pgfpathlineto{\pgfqpoint{3.174817in}{2.896607in}}%
  \pgfpathlineto{\pgfqpoint{3.172924in}{2.899661in}}%
  \pgfpathlineto{\pgfqpoint{3.171024in}{2.902682in}}%
  \pgfpathlineto{\pgfqpoint{3.169119in}{2.905670in}}%
  \pgfpathlineto{\pgfqpoint{3.167207in}{2.908625in}}%
  \pgfpathlineto{\pgfqpoint{3.165289in}{2.911546in}}%
  \pgfpathlineto{\pgfqpoint{3.163365in}{2.914434in}}%
  \pgfpathlineto{\pgfqpoint{3.161434in}{2.917289in}}%
  \pgfpathlineto{\pgfqpoint{3.159497in}{2.920110in}}%
  \pgfpathlineto{\pgfqpoint{3.157554in}{2.922897in}}%
  \pgfpathlineto{\pgfqpoint{3.155604in}{2.925651in}}%
  \pgfpathlineto{\pgfqpoint{3.153648in}{2.928370in}}%
  \pgfpathlineto{\pgfqpoint{3.151686in}{2.931056in}}%
  \pgfpathlineto{\pgfqpoint{3.149717in}{2.933709in}}%
  \pgfpathlineto{\pgfqpoint{3.147743in}{2.936327in}}%
  \pgfpathlineto{\pgfqpoint{3.145762in}{2.938912in}}%
  \pgfpathlineto{\pgfqpoint{3.143774in}{2.941463in}}%
  \pgfpathlineto{\pgfqpoint{3.141781in}{2.943980in}}%
  \pgfpathlineto{\pgfqpoint{3.139781in}{2.946463in}}%
  \pgfpathlineto{\pgfqpoint{3.137774in}{2.948912in}}%
  \pgfpathlineto{\pgfqpoint{3.135762in}{2.951327in}}%
  \pgfpathlineto{\pgfqpoint{3.133743in}{2.953709in}}%
  \pgfpathlineto{\pgfqpoint{3.131718in}{2.956057in}}%
  \pgfpathlineto{\pgfqpoint{3.129687in}{2.958371in}}%
  \pgfpathlineto{\pgfqpoint{3.127650in}{2.960652in}}%
  \pgfpathlineto{\pgfqpoint{3.125606in}{2.962899in}}%
  \pgfpathlineto{\pgfqpoint{3.123556in}{2.965113in}}%
  \pgfpathlineto{\pgfqpoint{3.121500in}{2.967293in}}%
  \pgfpathlineto{\pgfqpoint{3.119439in}{2.969441in}}%
  \pgfpathlineto{\pgfqpoint{3.117371in}{2.971554in}}%
  \pgfpathlineto{\pgfqpoint{3.115296in}{2.973635in}}%
  \pgfpathlineto{\pgfqpoint{3.113216in}{2.975683in}}%
  \pgfpathlineto{\pgfqpoint{3.111401in}{2.974595in}}%
  \pgfpathlineto{\pgfqpoint{3.109584in}{2.973499in}}%
  \pgfpathlineto{\pgfqpoint{3.107766in}{2.972397in}}%
  \pgfpathlineto{\pgfqpoint{3.105946in}{2.971287in}}%
  \pgfpathlineto{\pgfqpoint{3.104124in}{2.970171in}}%
  \pgfpathlineto{\pgfqpoint{3.102301in}{2.969047in}}%
  \pgfpathlineto{\pgfqpoint{3.100475in}{2.967917in}}%
  \pgfpathlineto{\pgfqpoint{3.098649in}{2.966780in}}%
  \pgfpathlineto{\pgfqpoint{3.096820in}{2.965635in}}%
  \pgfpathlineto{\pgfqpoint{3.094990in}{2.964484in}}%
  \pgfpathlineto{\pgfqpoint{3.093158in}{2.963325in}}%
  \pgfpathlineto{\pgfqpoint{3.091325in}{2.962160in}}%
  \pgfpathlineto{\pgfqpoint{3.089489in}{2.960987in}}%
  \pgfpathlineto{\pgfqpoint{3.087653in}{2.959808in}}%
  \pgfpathlineto{\pgfqpoint{3.085814in}{2.958622in}}%
  \pgfpathlineto{\pgfqpoint{3.083974in}{2.957428in}}%
  \pgfpathlineto{\pgfqpoint{3.082132in}{2.956228in}}%
  \pgfpathlineto{\pgfqpoint{3.080289in}{2.955021in}}%
  \pgfpathlineto{\pgfqpoint{3.078443in}{2.953807in}}%
  \pgfpathlineto{\pgfqpoint{3.076597in}{2.952586in}}%
  \pgfpathlineto{\pgfqpoint{3.074748in}{2.951358in}}%
  \pgfpathlineto{\pgfqpoint{3.072898in}{2.950123in}}%
  \pgfpathlineto{\pgfqpoint{3.071047in}{2.948882in}}%
  \pgfpathlineto{\pgfqpoint{3.069193in}{2.947633in}}%
  \pgfpathlineto{\pgfqpoint{3.067338in}{2.946378in}}%
  \pgfpathlineto{\pgfqpoint{3.065482in}{2.945116in}}%
  \pgfpathlineto{\pgfqpoint{3.063624in}{2.943846in}}%
  \pgfpathlineto{\pgfqpoint{3.061764in}{2.942570in}}%
  \pgfpathlineto{\pgfqpoint{3.059902in}{2.941288in}}%
  \pgfpathlineto{\pgfqpoint{3.058039in}{2.939998in}}%
  \pgfpathlineto{\pgfqpoint{3.056174in}{2.938702in}}%
  \pgfpathlineto{\pgfqpoint{3.054308in}{2.937398in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.118190in}{2.855971in}}%
  \pgfpathlineto{\pgfqpoint{3.120086in}{2.852883in}}%
  \pgfpathlineto{\pgfqpoint{3.121975in}{2.849762in}}%
  \pgfpathlineto{\pgfqpoint{3.123859in}{2.846610in}}%
  \pgfpathlineto{\pgfqpoint{3.125736in}{2.843426in}}%
  \pgfpathlineto{\pgfqpoint{3.127608in}{2.840210in}}%
  \pgfpathlineto{\pgfqpoint{3.129473in}{2.836963in}}%
  \pgfpathlineto{\pgfqpoint{3.131333in}{2.833685in}}%
  \pgfpathlineto{\pgfqpoint{3.133187in}{2.830376in}}%
  \pgfpathlineto{\pgfqpoint{3.135035in}{2.827036in}}%
  \pgfpathlineto{\pgfqpoint{3.136877in}{2.823666in}}%
  \pgfpathlineto{\pgfqpoint{3.138714in}{2.820265in}}%
  \pgfpathlineto{\pgfqpoint{3.140544in}{2.816835in}}%
  \pgfpathlineto{\pgfqpoint{3.142370in}{2.813375in}}%
  \pgfpathlineto{\pgfqpoint{3.144189in}{2.809885in}}%
  \pgfpathlineto{\pgfqpoint{3.146003in}{2.806366in}}%
  \pgfpathlineto{\pgfqpoint{3.147812in}{2.802818in}}%
  \pgfpathlineto{\pgfqpoint{3.149615in}{2.799242in}}%
  \pgfpathlineto{\pgfqpoint{3.151412in}{2.795637in}}%
  \pgfpathlineto{\pgfqpoint{3.153205in}{2.792005in}}%
  \pgfpathlineto{\pgfqpoint{3.154992in}{2.788346in}}%
  \pgfpathlineto{\pgfqpoint{3.156774in}{2.784659in}}%
  \pgfpathlineto{\pgfqpoint{3.158551in}{2.780945in}}%
  \pgfpathlineto{\pgfqpoint{3.160322in}{2.777205in}}%
  \pgfpathlineto{\pgfqpoint{3.162089in}{2.773439in}}%
  \pgfpathlineto{\pgfqpoint{3.163851in}{2.769648in}}%
  \pgfpathlineto{\pgfqpoint{3.165608in}{2.765831in}}%
  \pgfpathlineto{\pgfqpoint{3.167360in}{2.761989in}}%
  \pgfpathlineto{\pgfqpoint{3.169107in}{2.758124in}}%
  \pgfpathlineto{\pgfqpoint{3.170850in}{2.754234in}}%
  \pgfpathlineto{\pgfqpoint{3.172588in}{2.750321in}}%
  \pgfpathlineto{\pgfqpoint{3.174322in}{2.746386in}}%
  \pgfpathlineto{\pgfqpoint{3.176051in}{2.742427in}}%
  \pgfpathlineto{\pgfqpoint{3.177866in}{2.743549in}}%
  \pgfpathlineto{\pgfqpoint{3.179681in}{2.744671in}}%
  \pgfpathlineto{\pgfqpoint{3.181495in}{2.745794in}}%
  \pgfpathlineto{\pgfqpoint{3.183309in}{2.746918in}}%
  \pgfpathlineto{\pgfqpoint{3.185123in}{2.748043in}}%
  \pgfpathlineto{\pgfqpoint{3.186937in}{2.749169in}}%
  \pgfpathlineto{\pgfqpoint{3.188751in}{2.750296in}}%
  \pgfpathlineto{\pgfqpoint{3.190564in}{2.751424in}}%
  \pgfpathlineto{\pgfqpoint{3.192377in}{2.752553in}}%
  \pgfpathlineto{\pgfqpoint{3.194190in}{2.753682in}}%
  \pgfpathlineto{\pgfqpoint{3.196003in}{2.754813in}}%
  \pgfpathlineto{\pgfqpoint{3.197816in}{2.755945in}}%
  \pgfpathlineto{\pgfqpoint{3.199628in}{2.757077in}}%
  \pgfpathlineto{\pgfqpoint{3.201441in}{2.758210in}}%
  \pgfpathlineto{\pgfqpoint{3.203253in}{2.759345in}}%
  \pgfpathlineto{\pgfqpoint{3.205065in}{2.760480in}}%
  \pgfpathlineto{\pgfqpoint{3.206876in}{2.761616in}}%
  \pgfpathlineto{\pgfqpoint{3.208688in}{2.762753in}}%
  \pgfpathlineto{\pgfqpoint{3.210499in}{2.763891in}}%
  \pgfpathlineto{\pgfqpoint{3.212310in}{2.765030in}}%
  \pgfpathlineto{\pgfqpoint{3.214121in}{2.766169in}}%
  \pgfpathlineto{\pgfqpoint{3.215932in}{2.767310in}}%
  \pgfpathlineto{\pgfqpoint{3.217743in}{2.768452in}}%
  \pgfpathlineto{\pgfqpoint{3.219553in}{2.769594in}}%
  \pgfpathlineto{\pgfqpoint{3.221363in}{2.770738in}}%
  \pgfpathlineto{\pgfqpoint{3.223174in}{2.771883in}}%
  \pgfpathlineto{\pgfqpoint{3.224983in}{2.773028in}}%
  \pgfpathlineto{\pgfqpoint{3.226793in}{2.774175in}}%
  \pgfpathlineto{\pgfqpoint{3.228603in}{2.775322in}}%
  \pgfpathlineto{\pgfqpoint{3.230412in}{2.776471in}}%
  \pgfpathlineto{\pgfqpoint{3.232221in}{2.777620in}}%
  \pgfpathlineto{\pgfqpoint{3.234030in}{2.778770in}}%
  \pgfpathlineto{\pgfqpoint{3.232319in}{2.782772in}}%
  \pgfpathlineto{\pgfqpoint{3.230604in}{2.786751in}}%
  \pgfpathlineto{\pgfqpoint{3.228884in}{2.790707in}}%
  \pgfpathlineto{\pgfqpoint{3.227159in}{2.794639in}}%
  \pgfpathlineto{\pgfqpoint{3.225430in}{2.798547in}}%
  \pgfpathlineto{\pgfqpoint{3.223696in}{2.802430in}}%
  \pgfpathlineto{\pgfqpoint{3.221957in}{2.806289in}}%
  \pgfpathlineto{\pgfqpoint{3.220213in}{2.810122in}}%
  \pgfpathlineto{\pgfqpoint{3.218464in}{2.813928in}}%
  \pgfpathlineto{\pgfqpoint{3.216710in}{2.817709in}}%
  \pgfpathlineto{\pgfqpoint{3.214950in}{2.821463in}}%
  \pgfpathlineto{\pgfqpoint{3.213186in}{2.825189in}}%
  \pgfpathlineto{\pgfqpoint{3.211416in}{2.828888in}}%
  \pgfpathlineto{\pgfqpoint{3.209641in}{2.832559in}}%
  \pgfpathlineto{\pgfqpoint{3.207860in}{2.836202in}}%
  \pgfpathlineto{\pgfqpoint{3.206073in}{2.839816in}}%
  \pgfpathlineto{\pgfqpoint{3.204282in}{2.843401in}}%
  \pgfpathlineto{\pgfqpoint{3.202484in}{2.846957in}}%
  \pgfpathlineto{\pgfqpoint{3.200681in}{2.850484in}}%
  \pgfpathlineto{\pgfqpoint{3.198872in}{2.853981in}}%
  \pgfpathlineto{\pgfqpoint{3.197058in}{2.857447in}}%
  \pgfpathlineto{\pgfqpoint{3.195237in}{2.860883in}}%
  \pgfpathlineto{\pgfqpoint{3.193411in}{2.864289in}}%
  \pgfpathlineto{\pgfqpoint{3.191578in}{2.867663in}}%
  \pgfpathlineto{\pgfqpoint{3.189740in}{2.871007in}}%
  \pgfpathlineto{\pgfqpoint{3.187896in}{2.874319in}}%
  \pgfpathlineto{\pgfqpoint{3.186046in}{2.877599in}}%
  \pgfpathlineto{\pgfqpoint{3.184190in}{2.880848in}}%
  \pgfpathlineto{\pgfqpoint{3.182327in}{2.884065in}}%
  \pgfpathlineto{\pgfqpoint{3.180459in}{2.887249in}}%
  \pgfpathlineto{\pgfqpoint{3.178584in}{2.890401in}}%
  \pgfpathlineto{\pgfqpoint{3.176704in}{2.893521in}}%
  \pgfpathlineto{\pgfqpoint{3.174892in}{2.892407in}}%
  \pgfpathlineto{\pgfqpoint{3.173079in}{2.891289in}}%
  \pgfpathlineto{\pgfqpoint{3.171265in}{2.890167in}}%
  \pgfpathlineto{\pgfqpoint{3.169450in}{2.889041in}}%
  \pgfpathlineto{\pgfqpoint{3.167634in}{2.887912in}}%
  \pgfpathlineto{\pgfqpoint{3.165817in}{2.886779in}}%
  \pgfpathlineto{\pgfqpoint{3.163999in}{2.885642in}}%
  \pgfpathlineto{\pgfqpoint{3.162179in}{2.884501in}}%
  \pgfpathlineto{\pgfqpoint{3.160359in}{2.883356in}}%
  \pgfpathlineto{\pgfqpoint{3.158537in}{2.882207in}}%
  \pgfpathlineto{\pgfqpoint{3.156715in}{2.881055in}}%
  \pgfpathlineto{\pgfqpoint{3.154891in}{2.879898in}}%
  \pgfpathlineto{\pgfqpoint{3.153066in}{2.878738in}}%
  \pgfpathlineto{\pgfqpoint{3.151240in}{2.877574in}}%
  \pgfpathlineto{\pgfqpoint{3.149413in}{2.876406in}}%
  \pgfpathlineto{\pgfqpoint{3.147585in}{2.875234in}}%
  \pgfpathlineto{\pgfqpoint{3.145756in}{2.874059in}}%
  \pgfpathlineto{\pgfqpoint{3.143926in}{2.872880in}}%
  \pgfpathlineto{\pgfqpoint{3.142095in}{2.871696in}}%
  \pgfpathlineto{\pgfqpoint{3.140262in}{2.870510in}}%
  \pgfpathlineto{\pgfqpoint{3.138429in}{2.869319in}}%
  \pgfpathlineto{\pgfqpoint{3.136594in}{2.868124in}}%
  \pgfpathlineto{\pgfqpoint{3.134759in}{2.866926in}}%
  \pgfpathlineto{\pgfqpoint{3.132922in}{2.865724in}}%
  \pgfpathlineto{\pgfqpoint{3.131084in}{2.864518in}}%
  \pgfpathlineto{\pgfqpoint{3.129246in}{2.863308in}}%
  \pgfpathlineto{\pgfqpoint{3.127406in}{2.862095in}}%
  \pgfpathlineto{\pgfqpoint{3.125565in}{2.860878in}}%
  \pgfpathlineto{\pgfqpoint{3.123723in}{2.859657in}}%
  \pgfpathlineto{\pgfqpoint{3.121880in}{2.858432in}}%
  \pgfpathlineto{\pgfqpoint{3.120036in}{2.857203in}}%
  \pgfpathlineto{\pgfqpoint{3.118190in}{2.855971in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.848759in}{2.960691in}}%
  \pgfpathlineto{\pgfqpoint{2.851144in}{2.960333in}}%
  \pgfpathlineto{\pgfqpoint{2.853527in}{2.959958in}}%
  \pgfpathlineto{\pgfqpoint{2.855906in}{2.959564in}}%
  \pgfpathlineto{\pgfqpoint{2.858283in}{2.959152in}}%
  \pgfpathlineto{\pgfqpoint{2.860656in}{2.958722in}}%
  \pgfpathlineto{\pgfqpoint{2.863027in}{2.958272in}}%
  \pgfpathlineto{\pgfqpoint{2.865394in}{2.957804in}}%
  \pgfpathlineto{\pgfqpoint{2.867758in}{2.957316in}}%
  \pgfpathlineto{\pgfqpoint{2.870119in}{2.956808in}}%
  \pgfpathlineto{\pgfqpoint{2.872477in}{2.956281in}}%
  \pgfpathlineto{\pgfqpoint{2.874832in}{2.955734in}}%
  \pgfpathlineto{\pgfqpoint{2.877183in}{2.955166in}}%
  \pgfpathlineto{\pgfqpoint{2.879531in}{2.954578in}}%
  \pgfpathlineto{\pgfqpoint{2.881875in}{2.953970in}}%
  \pgfpathlineto{\pgfqpoint{2.884216in}{2.953340in}}%
  \pgfpathlineto{\pgfqpoint{2.886554in}{2.952689in}}%
  \pgfpathlineto{\pgfqpoint{2.888888in}{2.952016in}}%
  \pgfpathlineto{\pgfqpoint{2.891218in}{2.951322in}}%
  \pgfpathlineto{\pgfqpoint{2.893545in}{2.950606in}}%
  \pgfpathlineto{\pgfqpoint{2.895868in}{2.949868in}}%
  \pgfpathlineto{\pgfqpoint{2.898187in}{2.949108in}}%
  \pgfpathlineto{\pgfqpoint{2.900503in}{2.948324in}}%
  \pgfpathlineto{\pgfqpoint{2.902814in}{2.947518in}}%
  \pgfpathlineto{\pgfqpoint{2.905122in}{2.946689in}}%
  \pgfpathlineto{\pgfqpoint{2.907426in}{2.945837in}}%
  \pgfpathlineto{\pgfqpoint{2.909726in}{2.944961in}}%
  \pgfpathlineto{\pgfqpoint{2.912022in}{2.944062in}}%
  \pgfpathlineto{\pgfqpoint{2.914313in}{2.943139in}}%
  \pgfpathlineto{\pgfqpoint{2.916601in}{2.942191in}}%
  \pgfpathlineto{\pgfqpoint{2.918885in}{2.941219in}}%
  \pgfpathlineto{\pgfqpoint{2.921164in}{2.940223in}}%
  \pgfpathlineto{\pgfqpoint{2.923439in}{2.939201in}}%
  \pgfpathlineto{\pgfqpoint{2.925374in}{2.940786in}}%
  \pgfpathlineto{\pgfqpoint{2.927308in}{2.942364in}}%
  \pgfpathlineto{\pgfqpoint{2.929240in}{2.943935in}}%
  \pgfpathlineto{\pgfqpoint{2.931170in}{2.945498in}}%
  \pgfpathlineto{\pgfqpoint{2.933098in}{2.947054in}}%
  \pgfpathlineto{\pgfqpoint{2.935025in}{2.948602in}}%
  \pgfpathlineto{\pgfqpoint{2.936950in}{2.950143in}}%
  \pgfpathlineto{\pgfqpoint{2.938874in}{2.951676in}}%
  \pgfpathlineto{\pgfqpoint{2.940795in}{2.953201in}}%
  \pgfpathlineto{\pgfqpoint{2.942715in}{2.954719in}}%
  \pgfpathlineto{\pgfqpoint{2.944633in}{2.956230in}}%
  \pgfpathlineto{\pgfqpoint{2.946550in}{2.957733in}}%
  \pgfpathlineto{\pgfqpoint{2.948465in}{2.959228in}}%
  \pgfpathlineto{\pgfqpoint{2.950378in}{2.960715in}}%
  \pgfpathlineto{\pgfqpoint{2.952289in}{2.962194in}}%
  \pgfpathlineto{\pgfqpoint{2.954198in}{2.963666in}}%
  \pgfpathlineto{\pgfqpoint{2.956106in}{2.965130in}}%
  \pgfpathlineto{\pgfqpoint{2.958012in}{2.966586in}}%
  \pgfpathlineto{\pgfqpoint{2.959916in}{2.968033in}}%
  \pgfpathlineto{\pgfqpoint{2.961818in}{2.969473in}}%
  \pgfpathlineto{\pgfqpoint{2.963718in}{2.970906in}}%
  \pgfpathlineto{\pgfqpoint{2.965617in}{2.972330in}}%
  \pgfpathlineto{\pgfqpoint{2.967514in}{2.973746in}}%
  \pgfpathlineto{\pgfqpoint{2.969409in}{2.975154in}}%
  \pgfpathlineto{\pgfqpoint{2.971302in}{2.976554in}}%
  \pgfpathlineto{\pgfqpoint{2.973193in}{2.977946in}}%
  \pgfpathlineto{\pgfqpoint{2.975083in}{2.979329in}}%
  \pgfpathlineto{\pgfqpoint{2.976970in}{2.980705in}}%
  \pgfpathlineto{\pgfqpoint{2.978856in}{2.982073in}}%
  \pgfpathlineto{\pgfqpoint{2.980740in}{2.983432in}}%
  \pgfpathlineto{\pgfqpoint{2.982622in}{2.984783in}}%
  \pgfpathlineto{\pgfqpoint{2.984503in}{2.986126in}}%
  \pgfpathlineto{\pgfqpoint{2.982238in}{2.987174in}}%
  \pgfpathlineto{\pgfqpoint{2.979968in}{2.988195in}}%
  \pgfpathlineto{\pgfqpoint{2.977694in}{2.989190in}}%
  \pgfpathlineto{\pgfqpoint{2.975415in}{2.990159in}}%
  \pgfpathlineto{\pgfqpoint{2.973132in}{2.991102in}}%
  \pgfpathlineto{\pgfqpoint{2.970845in}{2.992020in}}%
  \pgfpathlineto{\pgfqpoint{2.968553in}{2.992913in}}%
  \pgfpathlineto{\pgfqpoint{2.966257in}{2.993781in}}%
  \pgfpathlineto{\pgfqpoint{2.963956in}{2.994624in}}%
  \pgfpathlineto{\pgfqpoint{2.961652in}{2.995443in}}%
  \pgfpathlineto{\pgfqpoint{2.959344in}{2.996237in}}%
  \pgfpathlineto{\pgfqpoint{2.957031in}{2.997008in}}%
  \pgfpathlineto{\pgfqpoint{2.954714in}{2.997754in}}%
  \pgfpathlineto{\pgfqpoint{2.952394in}{2.998478in}}%
  \pgfpathlineto{\pgfqpoint{2.950069in}{2.999177in}}%
  \pgfpathlineto{\pgfqpoint{2.947741in}{2.999854in}}%
  \pgfpathlineto{\pgfqpoint{2.945408in}{3.000509in}}%
  \pgfpathlineto{\pgfqpoint{2.943072in}{3.001140in}}%
  \pgfpathlineto{\pgfqpoint{2.940732in}{3.001750in}}%
  \pgfpathlineto{\pgfqpoint{2.938389in}{3.002337in}}%
  \pgfpathlineto{\pgfqpoint{2.936042in}{3.002903in}}%
  \pgfpathlineto{\pgfqpoint{2.933691in}{3.003447in}}%
  \pgfpathlineto{\pgfqpoint{2.931337in}{3.003970in}}%
  \pgfpathlineto{\pgfqpoint{2.928979in}{3.004472in}}%
  \pgfpathlineto{\pgfqpoint{2.926618in}{3.004953in}}%
  \pgfpathlineto{\pgfqpoint{2.924254in}{3.005414in}}%
  \pgfpathlineto{\pgfqpoint{2.921886in}{3.005855in}}%
  \pgfpathlineto{\pgfqpoint{2.919515in}{3.006275in}}%
  \pgfpathlineto{\pgfqpoint{2.917141in}{3.006676in}}%
  \pgfpathlineto{\pgfqpoint{2.914763in}{3.007058in}}%
  \pgfpathlineto{\pgfqpoint{2.912383in}{3.007420in}}%
  \pgfpathlineto{\pgfqpoint{2.909999in}{3.007764in}}%
  \pgfpathlineto{\pgfqpoint{2.908114in}{3.006420in}}%
  \pgfpathlineto{\pgfqpoint{2.906227in}{3.005068in}}%
  \pgfpathlineto{\pgfqpoint{2.904337in}{3.003707in}}%
  \pgfpathlineto{\pgfqpoint{2.902446in}{3.002338in}}%
  \pgfpathlineto{\pgfqpoint{2.900553in}{3.000960in}}%
  \pgfpathlineto{\pgfqpoint{2.898659in}{2.999574in}}%
  \pgfpathlineto{\pgfqpoint{2.896762in}{2.998180in}}%
  \pgfpathlineto{\pgfqpoint{2.894864in}{2.996777in}}%
  \pgfpathlineto{\pgfqpoint{2.892963in}{2.995366in}}%
  \pgfpathlineto{\pgfqpoint{2.891061in}{2.993947in}}%
  \pgfpathlineto{\pgfqpoint{2.889157in}{2.992519in}}%
  \pgfpathlineto{\pgfqpoint{2.887251in}{2.991083in}}%
  \pgfpathlineto{\pgfqpoint{2.885343in}{2.989640in}}%
  \pgfpathlineto{\pgfqpoint{2.883434in}{2.988188in}}%
  \pgfpathlineto{\pgfqpoint{2.881523in}{2.986727in}}%
  \pgfpathlineto{\pgfqpoint{2.879609in}{2.985259in}}%
  \pgfpathlineto{\pgfqpoint{2.877695in}{2.983783in}}%
  \pgfpathlineto{\pgfqpoint{2.875778in}{2.982299in}}%
  \pgfpathlineto{\pgfqpoint{2.873859in}{2.980806in}}%
  \pgfpathlineto{\pgfqpoint{2.871939in}{2.979306in}}%
  \pgfpathlineto{\pgfqpoint{2.870017in}{2.977798in}}%
  \pgfpathlineto{\pgfqpoint{2.868093in}{2.976282in}}%
  \pgfpathlineto{\pgfqpoint{2.866168in}{2.974758in}}%
  \pgfpathlineto{\pgfqpoint{2.864240in}{2.973226in}}%
  \pgfpathlineto{\pgfqpoint{2.862311in}{2.971686in}}%
  \pgfpathlineto{\pgfqpoint{2.860380in}{2.970138in}}%
  \pgfpathlineto{\pgfqpoint{2.858448in}{2.968583in}}%
  \pgfpathlineto{\pgfqpoint{2.856513in}{2.967020in}}%
  \pgfpathlineto{\pgfqpoint{2.854577in}{2.965449in}}%
  \pgfpathlineto{\pgfqpoint{2.852640in}{2.963871in}}%
  \pgfpathlineto{\pgfqpoint{2.850700in}{2.962285in}}%
  \pgfpathlineto{\pgfqpoint{2.848759in}{2.960691in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.708357in}{2.910671in}}%
  \pgfpathlineto{\pgfqpoint{2.710804in}{2.910707in}}%
  \pgfpathlineto{\pgfqpoint{2.713248in}{2.910733in}}%
  \pgfpathlineto{\pgfqpoint{2.715692in}{2.910748in}}%
  \pgfpathlineto{\pgfqpoint{2.718134in}{2.910753in}}%
  \pgfpathlineto{\pgfqpoint{2.720574in}{2.910748in}}%
  \pgfpathlineto{\pgfqpoint{2.723013in}{2.910732in}}%
  \pgfpathlineto{\pgfqpoint{2.725451in}{2.910706in}}%
  \pgfpathlineto{\pgfqpoint{2.727887in}{2.910668in}}%
  \pgfpathlineto{\pgfqpoint{2.730322in}{2.910619in}}%
  \pgfpathlineto{\pgfqpoint{2.732755in}{2.910559in}}%
  \pgfpathlineto{\pgfqpoint{2.735186in}{2.910487in}}%
  \pgfpathlineto{\pgfqpoint{2.737615in}{2.910403in}}%
  \pgfpathlineto{\pgfqpoint{2.740043in}{2.910307in}}%
  \pgfpathlineto{\pgfqpoint{2.742469in}{2.910200in}}%
  \pgfpathlineto{\pgfqpoint{2.744894in}{2.910080in}}%
  \pgfpathlineto{\pgfqpoint{2.747316in}{2.909947in}}%
  \pgfpathlineto{\pgfqpoint{2.749737in}{2.909802in}}%
  \pgfpathlineto{\pgfqpoint{2.752155in}{2.909644in}}%
  \pgfpathlineto{\pgfqpoint{2.754572in}{2.909472in}}%
  \pgfpathlineto{\pgfqpoint{2.756987in}{2.909288in}}%
  \pgfpathlineto{\pgfqpoint{2.759400in}{2.909089in}}%
  \pgfpathlineto{\pgfqpoint{2.761811in}{2.908877in}}%
  \pgfpathlineto{\pgfqpoint{2.764219in}{2.908652in}}%
  \pgfpathlineto{\pgfqpoint{2.766626in}{2.908412in}}%
  \pgfpathlineto{\pgfqpoint{2.769030in}{2.908158in}}%
  \pgfpathlineto{\pgfqpoint{2.771432in}{2.907889in}}%
  \pgfpathlineto{\pgfqpoint{2.773832in}{2.907605in}}%
  \pgfpathlineto{\pgfqpoint{2.776230in}{2.907307in}}%
  \pgfpathlineto{\pgfqpoint{2.778625in}{2.906993in}}%
  \pgfpathlineto{\pgfqpoint{2.781018in}{2.906665in}}%
  \pgfpathlineto{\pgfqpoint{2.783409in}{2.906320in}}%
  \pgfpathlineto{\pgfqpoint{2.785797in}{2.905960in}}%
  \pgfpathlineto{\pgfqpoint{2.787787in}{2.907771in}}%
  \pgfpathlineto{\pgfqpoint{2.789776in}{2.909575in}}%
  \pgfpathlineto{\pgfqpoint{2.791764in}{2.911372in}}%
  \pgfpathlineto{\pgfqpoint{2.793750in}{2.913163in}}%
  \pgfpathlineto{\pgfqpoint{2.795735in}{2.914948in}}%
  \pgfpathlineto{\pgfqpoint{2.797718in}{2.916727in}}%
  \pgfpathlineto{\pgfqpoint{2.799700in}{2.918500in}}%
  \pgfpathlineto{\pgfqpoint{2.801680in}{2.920267in}}%
  \pgfpathlineto{\pgfqpoint{2.803660in}{2.922029in}}%
  \pgfpathlineto{\pgfqpoint{2.805637in}{2.923784in}}%
  \pgfpathlineto{\pgfqpoint{2.807614in}{2.925534in}}%
  \pgfpathlineto{\pgfqpoint{2.809589in}{2.927278in}}%
  \pgfpathlineto{\pgfqpoint{2.811563in}{2.929015in}}%
  \pgfpathlineto{\pgfqpoint{2.813535in}{2.930746in}}%
  \pgfpathlineto{\pgfqpoint{2.815505in}{2.932470in}}%
  \pgfpathlineto{\pgfqpoint{2.817474in}{2.934188in}}%
  \pgfpathlineto{\pgfqpoint{2.819442in}{2.935899in}}%
  \pgfpathlineto{\pgfqpoint{2.821408in}{2.937603in}}%
  \pgfpathlineto{\pgfqpoint{2.823372in}{2.939299in}}%
  \pgfpathlineto{\pgfqpoint{2.825335in}{2.940988in}}%
  \pgfpathlineto{\pgfqpoint{2.827296in}{2.942671in}}%
  \pgfpathlineto{\pgfqpoint{2.829255in}{2.944345in}}%
  \pgfpathlineto{\pgfqpoint{2.831213in}{2.946013in}}%
  \pgfpathlineto{\pgfqpoint{2.833169in}{2.947673in}}%
  \pgfpathlineto{\pgfqpoint{2.835124in}{2.949326in}}%
  \pgfpathlineto{\pgfqpoint{2.837077in}{2.950972in}}%
  \pgfpathlineto{\pgfqpoint{2.839028in}{2.952610in}}%
  \pgfpathlineto{\pgfqpoint{2.840977in}{2.954241in}}%
  \pgfpathlineto{\pgfqpoint{2.842925in}{2.955865in}}%
  \pgfpathlineto{\pgfqpoint{2.844871in}{2.957481in}}%
  \pgfpathlineto{\pgfqpoint{2.846816in}{2.959090in}}%
  \pgfpathlineto{\pgfqpoint{2.848759in}{2.960691in}}%
  \pgfpathlineto{\pgfqpoint{2.846371in}{2.961031in}}%
  \pgfpathlineto{\pgfqpoint{2.843980in}{2.961353in}}%
  \pgfpathlineto{\pgfqpoint{2.841586in}{2.961658in}}%
  \pgfpathlineto{\pgfqpoint{2.839190in}{2.961946in}}%
  \pgfpathlineto{\pgfqpoint{2.836791in}{2.962218in}}%
  \pgfpathlineto{\pgfqpoint{2.834390in}{2.962472in}}%
  \pgfpathlineto{\pgfqpoint{2.831986in}{2.962711in}}%
  \pgfpathlineto{\pgfqpoint{2.829579in}{2.962933in}}%
  \pgfpathlineto{\pgfqpoint{2.827170in}{2.963140in}}%
  \pgfpathlineto{\pgfqpoint{2.824759in}{2.963331in}}%
  \pgfpathlineto{\pgfqpoint{2.822345in}{2.963506in}}%
  \pgfpathlineto{\pgfqpoint{2.819929in}{2.963666in}}%
  \pgfpathlineto{\pgfqpoint{2.817510in}{2.963812in}}%
  \pgfpathlineto{\pgfqpoint{2.815090in}{2.963942in}}%
  \pgfpathlineto{\pgfqpoint{2.812667in}{2.964059in}}%
  \pgfpathlineto{\pgfqpoint{2.810242in}{2.964161in}}%
  \pgfpathlineto{\pgfqpoint{2.807815in}{2.964249in}}%
  \pgfpathlineto{\pgfqpoint{2.805385in}{2.964323in}}%
  \pgfpathlineto{\pgfqpoint{2.802954in}{2.964383in}}%
  \pgfpathlineto{\pgfqpoint{2.800521in}{2.964430in}}%
  \pgfpathlineto{\pgfqpoint{2.798086in}{2.964464in}}%
  \pgfpathlineto{\pgfqpoint{2.795649in}{2.964485in}}%
  \pgfpathlineto{\pgfqpoint{2.793210in}{2.964493in}}%
  \pgfpathlineto{\pgfqpoint{2.790769in}{2.964489in}}%
  \pgfpathlineto{\pgfqpoint{2.788327in}{2.964473in}}%
  \pgfpathlineto{\pgfqpoint{2.785882in}{2.964444in}}%
  \pgfpathlineto{\pgfqpoint{2.783436in}{2.964403in}}%
  \pgfpathlineto{\pgfqpoint{2.780989in}{2.964351in}}%
  \pgfpathlineto{\pgfqpoint{2.778539in}{2.964287in}}%
  \pgfpathlineto{\pgfqpoint{2.776089in}{2.964212in}}%
  \pgfpathlineto{\pgfqpoint{2.773636in}{2.964126in}}%
  \pgfpathlineto{\pgfqpoint{2.771182in}{2.964028in}}%
  \pgfpathlineto{\pgfqpoint{2.769242in}{2.962464in}}%
  \pgfpathlineto{\pgfqpoint{2.767301in}{2.960893in}}%
  \pgfpathlineto{\pgfqpoint{2.765358in}{2.959314in}}%
  \pgfpathlineto{\pgfqpoint{2.763413in}{2.957729in}}%
  \pgfpathlineto{\pgfqpoint{2.761467in}{2.956136in}}%
  \pgfpathlineto{\pgfqpoint{2.759519in}{2.954537in}}%
  \pgfpathlineto{\pgfqpoint{2.757570in}{2.952931in}}%
  \pgfpathlineto{\pgfqpoint{2.755619in}{2.951317in}}%
  \pgfpathlineto{\pgfqpoint{2.753667in}{2.949697in}}%
  \pgfpathlineto{\pgfqpoint{2.751713in}{2.948070in}}%
  \pgfpathlineto{\pgfqpoint{2.749757in}{2.946436in}}%
  \pgfpathlineto{\pgfqpoint{2.747800in}{2.944796in}}%
  \pgfpathlineto{\pgfqpoint{2.745842in}{2.943148in}}%
  \pgfpathlineto{\pgfqpoint{2.743881in}{2.941494in}}%
  \pgfpathlineto{\pgfqpoint{2.741920in}{2.939833in}}%
  \pgfpathlineto{\pgfqpoint{2.739957in}{2.938165in}}%
  \pgfpathlineto{\pgfqpoint{2.737992in}{2.936491in}}%
  \pgfpathlineto{\pgfqpoint{2.736026in}{2.934811in}}%
  \pgfpathlineto{\pgfqpoint{2.734058in}{2.933124in}}%
  \pgfpathlineto{\pgfqpoint{2.732089in}{2.931432in}}%
  \pgfpathlineto{\pgfqpoint{2.730119in}{2.929733in}}%
  \pgfpathlineto{\pgfqpoint{2.728147in}{2.928028in}}%
  \pgfpathlineto{\pgfqpoint{2.726174in}{2.926318in}}%
  \pgfpathlineto{\pgfqpoint{2.724200in}{2.924603in}}%
  \pgfpathlineto{\pgfqpoint{2.722224in}{2.922882in}}%
  \pgfpathlineto{\pgfqpoint{2.720248in}{2.921155in}}%
  \pgfpathlineto{\pgfqpoint{2.718269in}{2.919423in}}%
  \pgfpathlineto{\pgfqpoint{2.716290in}{2.917685in}}%
  \pgfpathlineto{\pgfqpoint{2.714309in}{2.915941in}}%
  \pgfpathlineto{\pgfqpoint{2.712326in}{2.914191in}}%
  \pgfpathlineto{\pgfqpoint{2.710343in}{2.912434in}}%
  \pgfpathlineto{\pgfqpoint{2.708357in}{2.910671in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.228070in}{2.448922in}}%
  \pgfpathlineto{\pgfqpoint{3.229823in}{2.445071in}}%
  \pgfpathlineto{\pgfqpoint{3.231580in}{2.441240in}}%
  \pgfpathlineto{\pgfqpoint{3.233340in}{2.437429in}}%
  \pgfpathlineto{\pgfqpoint{3.235105in}{2.433640in}}%
  \pgfpathlineto{\pgfqpoint{3.236874in}{2.429872in}}%
  \pgfpathlineto{\pgfqpoint{3.238647in}{2.426127in}}%
  \pgfpathlineto{\pgfqpoint{3.240424in}{2.422404in}}%
  \pgfpathlineto{\pgfqpoint{3.242206in}{2.418705in}}%
  \pgfpathlineto{\pgfqpoint{3.243992in}{2.415029in}}%
  \pgfpathlineto{\pgfqpoint{3.245783in}{2.411378in}}%
  \pgfpathlineto{\pgfqpoint{3.247579in}{2.407752in}}%
  \pgfpathlineto{\pgfqpoint{3.249379in}{2.404151in}}%
  \pgfpathlineto{\pgfqpoint{3.251185in}{2.400576in}}%
  \pgfpathlineto{\pgfqpoint{3.252995in}{2.397027in}}%
  \pgfpathlineto{\pgfqpoint{3.254811in}{2.393504in}}%
  \pgfpathlineto{\pgfqpoint{3.256632in}{2.390009in}}%
  \pgfpathlineto{\pgfqpoint{3.258458in}{2.386541in}}%
  \pgfpathlineto{\pgfqpoint{3.260289in}{2.383102in}}%
  \pgfpathlineto{\pgfqpoint{3.262126in}{2.379691in}}%
  \pgfpathlineto{\pgfqpoint{3.263969in}{2.376308in}}%
  \pgfpathlineto{\pgfqpoint{3.265817in}{2.372954in}}%
  \pgfpathlineto{\pgfqpoint{3.267671in}{2.369630in}}%
  \pgfpathlineto{\pgfqpoint{3.269530in}{2.366336in}}%
  \pgfpathlineto{\pgfqpoint{3.271396in}{2.363071in}}%
  \pgfpathlineto{\pgfqpoint{3.273267in}{2.359837in}}%
  \pgfpathlineto{\pgfqpoint{3.275144in}{2.356634in}}%
  \pgfpathlineto{\pgfqpoint{3.277028in}{2.353461in}}%
  \pgfpathlineto{\pgfqpoint{3.278917in}{2.350320in}}%
  \pgfpathlineto{\pgfqpoint{3.280812in}{2.347210in}}%
  \pgfpathlineto{\pgfqpoint{3.282714in}{2.344132in}}%
  \pgfpathlineto{\pgfqpoint{3.284622in}{2.341086in}}%
  \pgfpathlineto{\pgfqpoint{3.286536in}{2.338072in}}%
  \pgfpathlineto{\pgfqpoint{3.288200in}{2.338514in}}%
  \pgfpathlineto{\pgfqpoint{3.289865in}{2.338966in}}%
  \pgfpathlineto{\pgfqpoint{3.291532in}{2.339430in}}%
  \pgfpathlineto{\pgfqpoint{3.293200in}{2.339905in}}%
  \pgfpathlineto{\pgfqpoint{3.294870in}{2.340391in}}%
  \pgfpathlineto{\pgfqpoint{3.296543in}{2.340889in}}%
  \pgfpathlineto{\pgfqpoint{3.298217in}{2.341398in}}%
  \pgfpathlineto{\pgfqpoint{3.299892in}{2.341918in}}%
  \pgfpathlineto{\pgfqpoint{3.301570in}{2.342450in}}%
  \pgfpathlineto{\pgfqpoint{3.303250in}{2.342994in}}%
  \pgfpathlineto{\pgfqpoint{3.304931in}{2.343549in}}%
  \pgfpathlineto{\pgfqpoint{3.306614in}{2.344117in}}%
  \pgfpathlineto{\pgfqpoint{3.308299in}{2.344696in}}%
  \pgfpathlineto{\pgfqpoint{3.309987in}{2.345287in}}%
  \pgfpathlineto{\pgfqpoint{3.311676in}{2.345890in}}%
  \pgfpathlineto{\pgfqpoint{3.313367in}{2.346505in}}%
  \pgfpathlineto{\pgfqpoint{3.315060in}{2.347133in}}%
  \pgfpathlineto{\pgfqpoint{3.316755in}{2.347773in}}%
  \pgfpathlineto{\pgfqpoint{3.318452in}{2.348425in}}%
  \pgfpathlineto{\pgfqpoint{3.320151in}{2.349089in}}%
  \pgfpathlineto{\pgfqpoint{3.321852in}{2.349767in}}%
  \pgfpathlineto{\pgfqpoint{3.323555in}{2.350456in}}%
  \pgfpathlineto{\pgfqpoint{3.325261in}{2.351158in}}%
  \pgfpathlineto{\pgfqpoint{3.326968in}{2.351873in}}%
  \pgfpathlineto{\pgfqpoint{3.328677in}{2.352601in}}%
  \pgfpathlineto{\pgfqpoint{3.330389in}{2.353342in}}%
  \pgfpathlineto{\pgfqpoint{3.332103in}{2.354095in}}%
  \pgfpathlineto{\pgfqpoint{3.333819in}{2.354862in}}%
  \pgfpathlineto{\pgfqpoint{3.335537in}{2.355641in}}%
  \pgfpathlineto{\pgfqpoint{3.337257in}{2.356433in}}%
  \pgfpathlineto{\pgfqpoint{3.338980in}{2.357239in}}%
  \pgfpathlineto{\pgfqpoint{3.340704in}{2.358058in}}%
  \pgfpathlineto{\pgfqpoint{3.338803in}{2.361085in}}%
  \pgfpathlineto{\pgfqpoint{3.336908in}{2.364149in}}%
  \pgfpathlineto{\pgfqpoint{3.335021in}{2.367249in}}%
  \pgfpathlineto{\pgfqpoint{3.333141in}{2.370385in}}%
  \pgfpathlineto{\pgfqpoint{3.331268in}{2.373557in}}%
  \pgfpathlineto{\pgfqpoint{3.329402in}{2.376764in}}%
  \pgfpathlineto{\pgfqpoint{3.327543in}{2.380007in}}%
  \pgfpathlineto{\pgfqpoint{3.325691in}{2.383285in}}%
  \pgfpathlineto{\pgfqpoint{3.323845in}{2.386598in}}%
  \pgfpathlineto{\pgfqpoint{3.322006in}{2.389945in}}%
  \pgfpathlineto{\pgfqpoint{3.320174in}{2.393327in}}%
  \pgfpathlineto{\pgfqpoint{3.318349in}{2.396742in}}%
  \pgfpathlineto{\pgfqpoint{3.316530in}{2.400190in}}%
  \pgfpathlineto{\pgfqpoint{3.314717in}{2.403671in}}%
  \pgfpathlineto{\pgfqpoint{3.312911in}{2.407185in}}%
  \pgfpathlineto{\pgfqpoint{3.311111in}{2.410731in}}%
  \pgfpathlineto{\pgfqpoint{3.309317in}{2.414309in}}%
  \pgfpathlineto{\pgfqpoint{3.307529in}{2.417919in}}%
  \pgfpathlineto{\pgfqpoint{3.305747in}{2.421559in}}%
  \pgfpathlineto{\pgfqpoint{3.303971in}{2.425229in}}%
  \pgfpathlineto{\pgfqpoint{3.302201in}{2.428929in}}%
  \pgfpathlineto{\pgfqpoint{3.300436in}{2.432659in}}%
  \pgfpathlineto{\pgfqpoint{3.298677in}{2.436417in}}%
  \pgfpathlineto{\pgfqpoint{3.296923in}{2.440204in}}%
  \pgfpathlineto{\pgfqpoint{3.295175in}{2.444018in}}%
  \pgfpathlineto{\pgfqpoint{3.293432in}{2.447860in}}%
  \pgfpathlineto{\pgfqpoint{3.291694in}{2.451728in}}%
  \pgfpathlineto{\pgfqpoint{3.289961in}{2.455623in}}%
  \pgfpathlineto{\pgfqpoint{3.288233in}{2.459543in}}%
  \pgfpathlineto{\pgfqpoint{3.286509in}{2.463487in}}%
  \pgfpathlineto{\pgfqpoint{3.284790in}{2.467456in}}%
  \pgfpathlineto{\pgfqpoint{3.283076in}{2.471448in}}%
  \pgfpathlineto{\pgfqpoint{3.281331in}{2.470582in}}%
  \pgfpathlineto{\pgfqpoint{3.279589in}{2.469727in}}%
  \pgfpathlineto{\pgfqpoint{3.277848in}{2.468883in}}%
  \pgfpathlineto{\pgfqpoint{3.276109in}{2.468050in}}%
  \pgfpathlineto{\pgfqpoint{3.274372in}{2.467228in}}%
  \pgfpathlineto{\pgfqpoint{3.272636in}{2.466417in}}%
  \pgfpathlineto{\pgfqpoint{3.270903in}{2.465616in}}%
  \pgfpathlineto{\pgfqpoint{3.269171in}{2.464826in}}%
  \pgfpathlineto{\pgfqpoint{3.267440in}{2.464047in}}%
  \pgfpathlineto{\pgfqpoint{3.265711in}{2.463279in}}%
  \pgfpathlineto{\pgfqpoint{3.263984in}{2.462521in}}%
  \pgfpathlineto{\pgfqpoint{3.262259in}{2.461774in}}%
  \pgfpathlineto{\pgfqpoint{3.260535in}{2.461037in}}%
  \pgfpathlineto{\pgfqpoint{3.258813in}{2.460310in}}%
  \pgfpathlineto{\pgfqpoint{3.257092in}{2.459594in}}%
  \pgfpathlineto{\pgfqpoint{3.255373in}{2.458888in}}%
  \pgfpathlineto{\pgfqpoint{3.253655in}{2.458192in}}%
  \pgfpathlineto{\pgfqpoint{3.251939in}{2.457506in}}%
  \pgfpathlineto{\pgfqpoint{3.250225in}{2.456830in}}%
  \pgfpathlineto{\pgfqpoint{3.248512in}{2.456164in}}%
  \pgfpathlineto{\pgfqpoint{3.246801in}{2.455508in}}%
  \pgfpathlineto{\pgfqpoint{3.245091in}{2.454862in}}%
  \pgfpathlineto{\pgfqpoint{3.243382in}{2.454225in}}%
  \pgfpathlineto{\pgfqpoint{3.241675in}{2.453598in}}%
  \pgfpathlineto{\pgfqpoint{3.239970in}{2.452981in}}%
  \pgfpathlineto{\pgfqpoint{3.238266in}{2.452373in}}%
  \pgfpathlineto{\pgfqpoint{3.236563in}{2.451775in}}%
  \pgfpathlineto{\pgfqpoint{3.234862in}{2.451186in}}%
  \pgfpathlineto{\pgfqpoint{3.233162in}{2.450607in}}%
  \pgfpathlineto{\pgfqpoint{3.231463in}{2.450036in}}%
  \pgfpathlineto{\pgfqpoint{3.229766in}{2.449475in}}%
  \pgfpathlineto{\pgfqpoint{3.228070in}{2.448922in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.286536in}{2.338072in}}%
  \pgfpathlineto{\pgfqpoint{3.288457in}{2.335090in}}%
  \pgfpathlineto{\pgfqpoint{3.290384in}{2.332140in}}%
  \pgfpathlineto{\pgfqpoint{3.292317in}{2.329222in}}%
  \pgfpathlineto{\pgfqpoint{3.294256in}{2.326338in}}%
  \pgfpathlineto{\pgfqpoint{3.296202in}{2.323486in}}%
  \pgfpathlineto{\pgfqpoint{3.298155in}{2.320667in}}%
  \pgfpathlineto{\pgfqpoint{3.300114in}{2.317881in}}%
  \pgfpathlineto{\pgfqpoint{3.302080in}{2.315129in}}%
  \pgfpathlineto{\pgfqpoint{3.304052in}{2.312410in}}%
  \pgfpathlineto{\pgfqpoint{3.306031in}{2.309725in}}%
  \pgfpathlineto{\pgfqpoint{3.308016in}{2.307073in}}%
  \pgfpathlineto{\pgfqpoint{3.310009in}{2.304455in}}%
  \pgfpathlineto{\pgfqpoint{3.312008in}{2.301871in}}%
  \pgfpathlineto{\pgfqpoint{3.314013in}{2.299321in}}%
  \pgfpathlineto{\pgfqpoint{3.316026in}{2.296805in}}%
  \pgfpathlineto{\pgfqpoint{3.318045in}{2.294323in}}%
  \pgfpathlineto{\pgfqpoint{3.320071in}{2.291875in}}%
  \pgfpathlineto{\pgfqpoint{3.322104in}{2.289460in}}%
  \pgfpathlineto{\pgfqpoint{3.324143in}{2.287078in}}%
  \pgfpathlineto{\pgfqpoint{3.326189in}{2.284730in}}%
  \pgfpathlineto{\pgfqpoint{3.328241in}{2.282414in}}%
  \pgfpathlineto{\pgfqpoint{3.330300in}{2.280130in}}%
  \pgfpathlineto{\pgfqpoint{3.332365in}{2.277879in}}%
  \pgfpathlineto{\pgfqpoint{3.334437in}{2.275659in}}%
  \pgfpathlineto{\pgfqpoint{3.336515in}{2.273471in}}%
  \pgfpathlineto{\pgfqpoint{3.338599in}{2.271315in}}%
  \pgfpathlineto{\pgfqpoint{3.340690in}{2.269191in}}%
  \pgfpathlineto{\pgfqpoint{3.342788in}{2.267099in}}%
  \pgfpathlineto{\pgfqpoint{3.344892in}{2.265039in}}%
  \pgfpathlineto{\pgfqpoint{3.347002in}{2.263012in}}%
  \pgfpathlineto{\pgfqpoint{3.349119in}{2.261017in}}%
  \pgfpathlineto{\pgfqpoint{3.351243in}{2.259055in}}%
  \pgfpathlineto{\pgfqpoint{3.352909in}{2.259561in}}%
  \pgfpathlineto{\pgfqpoint{3.354577in}{2.260077in}}%
  \pgfpathlineto{\pgfqpoint{3.356246in}{2.260604in}}%
  \pgfpathlineto{\pgfqpoint{3.357917in}{2.261141in}}%
  \pgfpathlineto{\pgfqpoint{3.359590in}{2.261689in}}%
  \pgfpathlineto{\pgfqpoint{3.361265in}{2.262248in}}%
  \pgfpathlineto{\pgfqpoint{3.362941in}{2.262818in}}%
  \pgfpathlineto{\pgfqpoint{3.364619in}{2.263398in}}%
  \pgfpathlineto{\pgfqpoint{3.366299in}{2.263990in}}%
  \pgfpathlineto{\pgfqpoint{3.367980in}{2.264592in}}%
  \pgfpathlineto{\pgfqpoint{3.369663in}{2.265206in}}%
  \pgfpathlineto{\pgfqpoint{3.371349in}{2.265830in}}%
  \pgfpathlineto{\pgfqpoint{3.373035in}{2.266466in}}%
  \pgfpathlineto{\pgfqpoint{3.374724in}{2.267113in}}%
  \pgfpathlineto{\pgfqpoint{3.376415in}{2.267772in}}%
  \pgfpathlineto{\pgfqpoint{3.378107in}{2.268441in}}%
  \pgfpathlineto{\pgfqpoint{3.379802in}{2.269123in}}%
  \pgfpathlineto{\pgfqpoint{3.381498in}{2.269815in}}%
  \pgfpathlineto{\pgfqpoint{3.383196in}{2.270520in}}%
  \pgfpathlineto{\pgfqpoint{3.384896in}{2.271235in}}%
  \pgfpathlineto{\pgfqpoint{3.386598in}{2.271963in}}%
  \pgfpathlineto{\pgfqpoint{3.388301in}{2.272702in}}%
  \pgfpathlineto{\pgfqpoint{3.390007in}{2.273453in}}%
  \pgfpathlineto{\pgfqpoint{3.391715in}{2.274215in}}%
  \pgfpathlineto{\pgfqpoint{3.393424in}{2.274990in}}%
  \pgfpathlineto{\pgfqpoint{3.395136in}{2.275776in}}%
  \pgfpathlineto{\pgfqpoint{3.396850in}{2.276575in}}%
  \pgfpathlineto{\pgfqpoint{3.398565in}{2.277385in}}%
  \pgfpathlineto{\pgfqpoint{3.400283in}{2.278207in}}%
  \pgfpathlineto{\pgfqpoint{3.402002in}{2.279042in}}%
  \pgfpathlineto{\pgfqpoint{3.403724in}{2.279888in}}%
  \pgfpathlineto{\pgfqpoint{3.405448in}{2.280747in}}%
  \pgfpathlineto{\pgfqpoint{3.403311in}{2.282602in}}%
  \pgfpathlineto{\pgfqpoint{3.401182in}{2.284492in}}%
  \pgfpathlineto{\pgfqpoint{3.399060in}{2.286418in}}%
  \pgfpathlineto{\pgfqpoint{3.396946in}{2.288378in}}%
  \pgfpathlineto{\pgfqpoint{3.394838in}{2.290374in}}%
  \pgfpathlineto{\pgfqpoint{3.392738in}{2.292405in}}%
  \pgfpathlineto{\pgfqpoint{3.390644in}{2.294471in}}%
  \pgfpathlineto{\pgfqpoint{3.388558in}{2.296572in}}%
  \pgfpathlineto{\pgfqpoint{3.386479in}{2.298709in}}%
  \pgfpathlineto{\pgfqpoint{3.384407in}{2.300881in}}%
  \pgfpathlineto{\pgfqpoint{3.382342in}{2.303089in}}%
  \pgfpathlineto{\pgfqpoint{3.380285in}{2.305333in}}%
  \pgfpathlineto{\pgfqpoint{3.378235in}{2.307614in}}%
  \pgfpathlineto{\pgfqpoint{3.376192in}{2.309931in}}%
  \pgfpathlineto{\pgfqpoint{3.374157in}{2.312285in}}%
  \pgfpathlineto{\pgfqpoint{3.372129in}{2.314677in}}%
  \pgfpathlineto{\pgfqpoint{3.370109in}{2.317105in}}%
  \pgfpathlineto{\pgfqpoint{3.368096in}{2.319572in}}%
  \pgfpathlineto{\pgfqpoint{3.366091in}{2.322076in}}%
  \pgfpathlineto{\pgfqpoint{3.364093in}{2.324619in}}%
  \pgfpathlineto{\pgfqpoint{3.362103in}{2.327199in}}%
  \pgfpathlineto{\pgfqpoint{3.360121in}{2.329817in}}%
  \pgfpathlineto{\pgfqpoint{3.358146in}{2.332473in}}%
  \pgfpathlineto{\pgfqpoint{3.356178in}{2.335167in}}%
  \pgfpathlineto{\pgfqpoint{3.354218in}{2.337898in}}%
  \pgfpathlineto{\pgfqpoint{3.352265in}{2.340666in}}%
  \pgfpathlineto{\pgfqpoint{3.350320in}{2.343472in}}%
  \pgfpathlineto{\pgfqpoint{3.348382in}{2.346315in}}%
  \pgfpathlineto{\pgfqpoint{3.346452in}{2.349196in}}%
  \pgfpathlineto{\pgfqpoint{3.344529in}{2.352113in}}%
  \pgfpathlineto{\pgfqpoint{3.342613in}{2.355067in}}%
  \pgfpathlineto{\pgfqpoint{3.340704in}{2.358058in}}%
  \pgfpathlineto{\pgfqpoint{3.338980in}{2.357239in}}%
  \pgfpathlineto{\pgfqpoint{3.337257in}{2.356433in}}%
  \pgfpathlineto{\pgfqpoint{3.335537in}{2.355641in}}%
  \pgfpathlineto{\pgfqpoint{3.333819in}{2.354862in}}%
  \pgfpathlineto{\pgfqpoint{3.332103in}{2.354095in}}%
  \pgfpathlineto{\pgfqpoint{3.330389in}{2.353342in}}%
  \pgfpathlineto{\pgfqpoint{3.328677in}{2.352601in}}%
  \pgfpathlineto{\pgfqpoint{3.326968in}{2.351873in}}%
  \pgfpathlineto{\pgfqpoint{3.325261in}{2.351158in}}%
  \pgfpathlineto{\pgfqpoint{3.323555in}{2.350456in}}%
  \pgfpathlineto{\pgfqpoint{3.321852in}{2.349767in}}%
  \pgfpathlineto{\pgfqpoint{3.320151in}{2.349089in}}%
  \pgfpathlineto{\pgfqpoint{3.318452in}{2.348425in}}%
  \pgfpathlineto{\pgfqpoint{3.316755in}{2.347773in}}%
  \pgfpathlineto{\pgfqpoint{3.315060in}{2.347133in}}%
  \pgfpathlineto{\pgfqpoint{3.313367in}{2.346505in}}%
  \pgfpathlineto{\pgfqpoint{3.311676in}{2.345890in}}%
  \pgfpathlineto{\pgfqpoint{3.309987in}{2.345287in}}%
  \pgfpathlineto{\pgfqpoint{3.308299in}{2.344696in}}%
  \pgfpathlineto{\pgfqpoint{3.306614in}{2.344117in}}%
  \pgfpathlineto{\pgfqpoint{3.304931in}{2.343549in}}%
  \pgfpathlineto{\pgfqpoint{3.303250in}{2.342994in}}%
  \pgfpathlineto{\pgfqpoint{3.301570in}{2.342450in}}%
  \pgfpathlineto{\pgfqpoint{3.299892in}{2.341918in}}%
  \pgfpathlineto{\pgfqpoint{3.298217in}{2.341398in}}%
  \pgfpathlineto{\pgfqpoint{3.296543in}{2.340889in}}%
  \pgfpathlineto{\pgfqpoint{3.294870in}{2.340391in}}%
  \pgfpathlineto{\pgfqpoint{3.293200in}{2.339905in}}%
  \pgfpathlineto{\pgfqpoint{3.291532in}{2.339430in}}%
  \pgfpathlineto{\pgfqpoint{3.289865in}{2.338966in}}%
  \pgfpathlineto{\pgfqpoint{3.288200in}{2.338514in}}%
  \pgfpathlineto{\pgfqpoint{3.286536in}{2.338072in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.565832in}{2.849202in}}%
  \pgfpathlineto{\pgfqpoint{2.568289in}{2.849364in}}%
  \pgfpathlineto{\pgfqpoint{2.570746in}{2.849521in}}%
  \pgfpathlineto{\pgfqpoint{2.573202in}{2.849674in}}%
  \pgfpathlineto{\pgfqpoint{2.575658in}{2.849822in}}%
  \pgfpathlineto{\pgfqpoint{2.578114in}{2.849965in}}%
  \pgfpathlineto{\pgfqpoint{2.580569in}{2.850104in}}%
  \pgfpathlineto{\pgfqpoint{2.583024in}{2.850237in}}%
  \pgfpathlineto{\pgfqpoint{2.585479in}{2.850365in}}%
  \pgfpathlineto{\pgfqpoint{2.587933in}{2.850488in}}%
  \pgfpathlineto{\pgfqpoint{2.590386in}{2.850606in}}%
  \pgfpathlineto{\pgfqpoint{2.592839in}{2.850718in}}%
  \pgfpathlineto{\pgfqpoint{2.595291in}{2.850825in}}%
  \pgfpathlineto{\pgfqpoint{2.597743in}{2.850925in}}%
  \pgfpathlineto{\pgfqpoint{2.600194in}{2.851020in}}%
  \pgfpathlineto{\pgfqpoint{2.602645in}{2.851109in}}%
  \pgfpathlineto{\pgfqpoint{2.605095in}{2.851192in}}%
  \pgfpathlineto{\pgfqpoint{2.607544in}{2.851268in}}%
  \pgfpathlineto{\pgfqpoint{2.609993in}{2.851338in}}%
  \pgfpathlineto{\pgfqpoint{2.612441in}{2.851402in}}%
  \pgfpathlineto{\pgfqpoint{2.614888in}{2.851459in}}%
  \pgfpathlineto{\pgfqpoint{2.617334in}{2.851509in}}%
  \pgfpathlineto{\pgfqpoint{2.619780in}{2.851552in}}%
  \pgfpathlineto{\pgfqpoint{2.622225in}{2.851589in}}%
  \pgfpathlineto{\pgfqpoint{2.624669in}{2.851618in}}%
  \pgfpathlineto{\pgfqpoint{2.627112in}{2.851640in}}%
  \pgfpathlineto{\pgfqpoint{2.629554in}{2.851655in}}%
  \pgfpathlineto{\pgfqpoint{2.631996in}{2.851662in}}%
  \pgfpathlineto{\pgfqpoint{2.634436in}{2.851661in}}%
  \pgfpathlineto{\pgfqpoint{2.636876in}{2.851652in}}%
  \pgfpathlineto{\pgfqpoint{2.639314in}{2.851636in}}%
  \pgfpathlineto{\pgfqpoint{2.641752in}{2.851611in}}%
  \pgfpathlineto{\pgfqpoint{2.644188in}{2.851578in}}%
  \pgfpathlineto{\pgfqpoint{2.646177in}{2.853301in}}%
  \pgfpathlineto{\pgfqpoint{2.648176in}{2.855089in}}%
  \pgfpathlineto{\pgfqpoint{2.650185in}{2.856932in}}%
  \pgfpathlineto{\pgfqpoint{2.652202in}{2.858820in}}%
  \pgfpathlineto{\pgfqpoint{2.654224in}{2.860743in}}%
  \pgfpathlineto{\pgfqpoint{2.656250in}{2.862691in}}%
  \pgfpathlineto{\pgfqpoint{2.658279in}{2.864655in}}%
  \pgfpathlineto{\pgfqpoint{2.660309in}{2.866624in}}%
  \pgfpathlineto{\pgfqpoint{2.662337in}{2.868588in}}%
  \pgfpathlineto{\pgfqpoint{2.664363in}{2.870537in}}%
  \pgfpathlineto{\pgfqpoint{2.666384in}{2.872464in}}%
  \pgfpathlineto{\pgfqpoint{2.668401in}{2.874369in}}%
  \pgfpathlineto{\pgfqpoint{2.670414in}{2.876254in}}%
  \pgfpathlineto{\pgfqpoint{2.672424in}{2.878122in}}%
  \pgfpathlineto{\pgfqpoint{2.674431in}{2.879975in}}%
  \pgfpathlineto{\pgfqpoint{2.676435in}{2.881816in}}%
  \pgfpathlineto{\pgfqpoint{2.678437in}{2.883646in}}%
  \pgfpathlineto{\pgfqpoint{2.680438in}{2.885469in}}%
  \pgfpathlineto{\pgfqpoint{2.682437in}{2.887287in}}%
  \pgfpathlineto{\pgfqpoint{2.684436in}{2.889102in}}%
  \pgfpathlineto{\pgfqpoint{2.686434in}{2.890917in}}%
  \pgfpathlineto{\pgfqpoint{2.688432in}{2.892730in}}%
  \pgfpathlineto{\pgfqpoint{2.690429in}{2.894542in}}%
  \pgfpathlineto{\pgfqpoint{2.692426in}{2.896352in}}%
  \pgfpathlineto{\pgfqpoint{2.694421in}{2.898159in}}%
  \pgfpathlineto{\pgfqpoint{2.696416in}{2.899962in}}%
  \pgfpathlineto{\pgfqpoint{2.698409in}{2.901761in}}%
  \pgfpathlineto{\pgfqpoint{2.700402in}{2.903555in}}%
  \pgfpathlineto{\pgfqpoint{2.702393in}{2.905344in}}%
  \pgfpathlineto{\pgfqpoint{2.704383in}{2.907126in}}%
  \pgfpathlineto{\pgfqpoint{2.706371in}{2.908902in}}%
  \pgfpathlineto{\pgfqpoint{2.708357in}{2.910671in}}%
  \pgfpathlineto{\pgfqpoint{2.705910in}{2.910626in}}%
  \pgfpathlineto{\pgfqpoint{2.703461in}{2.910571in}}%
  \pgfpathlineto{\pgfqpoint{2.701011in}{2.910507in}}%
  \pgfpathlineto{\pgfqpoint{2.698560in}{2.910433in}}%
  \pgfpathlineto{\pgfqpoint{2.696108in}{2.910351in}}%
  \pgfpathlineto{\pgfqpoint{2.693654in}{2.910259in}}%
  \pgfpathlineto{\pgfqpoint{2.691200in}{2.910159in}}%
  \pgfpathlineto{\pgfqpoint{2.688744in}{2.910050in}}%
  \pgfpathlineto{\pgfqpoint{2.686288in}{2.909933in}}%
  \pgfpathlineto{\pgfqpoint{2.683830in}{2.909808in}}%
  \pgfpathlineto{\pgfqpoint{2.681371in}{2.909674in}}%
  \pgfpathlineto{\pgfqpoint{2.678912in}{2.909533in}}%
  \pgfpathlineto{\pgfqpoint{2.676451in}{2.909385in}}%
  \pgfpathlineto{\pgfqpoint{2.673990in}{2.909228in}}%
  \pgfpathlineto{\pgfqpoint{2.671527in}{2.909064in}}%
  \pgfpathlineto{\pgfqpoint{2.669064in}{2.908893in}}%
  \pgfpathlineto{\pgfqpoint{2.666600in}{2.908715in}}%
  \pgfpathlineto{\pgfqpoint{2.664136in}{2.908530in}}%
  \pgfpathlineto{\pgfqpoint{2.661670in}{2.908338in}}%
  \pgfpathlineto{\pgfqpoint{2.659204in}{2.908140in}}%
  \pgfpathlineto{\pgfqpoint{2.656737in}{2.907934in}}%
  \pgfpathlineto{\pgfqpoint{2.654269in}{2.907723in}}%
  \pgfpathlineto{\pgfqpoint{2.651801in}{2.907505in}}%
  \pgfpathlineto{\pgfqpoint{2.649332in}{2.907281in}}%
  \pgfpathlineto{\pgfqpoint{2.646863in}{2.907051in}}%
  \pgfpathlineto{\pgfqpoint{2.644392in}{2.906815in}}%
  \pgfpathlineto{\pgfqpoint{2.641922in}{2.906574in}}%
  \pgfpathlineto{\pgfqpoint{2.639451in}{2.906327in}}%
  \pgfpathlineto{\pgfqpoint{2.636979in}{2.906075in}}%
  \pgfpathlineto{\pgfqpoint{2.634507in}{2.905818in}}%
  \pgfpathlineto{\pgfqpoint{2.632035in}{2.905555in}}%
  \pgfpathlineto{\pgfqpoint{2.629562in}{2.905288in}}%
  \pgfpathlineto{\pgfqpoint{2.627587in}{2.903604in}}%
  \pgfpathlineto{\pgfqpoint{2.625611in}{2.901915in}}%
  \pgfpathlineto{\pgfqpoint{2.623634in}{2.900219in}}%
  \pgfpathlineto{\pgfqpoint{2.621656in}{2.898518in}}%
  \pgfpathlineto{\pgfqpoint{2.619676in}{2.896813in}}%
  \pgfpathlineto{\pgfqpoint{2.617695in}{2.895102in}}%
  \pgfpathlineto{\pgfqpoint{2.615714in}{2.893389in}}%
  \pgfpathlineto{\pgfqpoint{2.613731in}{2.891672in}}%
  \pgfpathlineto{\pgfqpoint{2.611748in}{2.889952in}}%
  \pgfpathlineto{\pgfqpoint{2.609764in}{2.888231in}}%
  \pgfpathlineto{\pgfqpoint{2.607779in}{2.886508in}}%
  \pgfpathlineto{\pgfqpoint{2.605794in}{2.884784in}}%
  \pgfpathlineto{\pgfqpoint{2.603808in}{2.883059in}}%
  \pgfpathlineto{\pgfqpoint{2.601822in}{2.881332in}}%
  \pgfpathlineto{\pgfqpoint{2.599834in}{2.879600in}}%
  \pgfpathlineto{\pgfqpoint{2.597846in}{2.877862in}}%
  \pgfpathlineto{\pgfqpoint{2.595855in}{2.876114in}}%
  \pgfpathlineto{\pgfqpoint{2.593862in}{2.874356in}}%
  \pgfpathlineto{\pgfqpoint{2.591866in}{2.872585in}}%
  \pgfpathlineto{\pgfqpoint{2.589867in}{2.870798in}}%
  \pgfpathlineto{\pgfqpoint{2.587866in}{2.868995in}}%
  \pgfpathlineto{\pgfqpoint{2.585860in}{2.867171in}}%
  \pgfpathlineto{\pgfqpoint{2.583850in}{2.865328in}}%
  \pgfpathlineto{\pgfqpoint{2.581839in}{2.863472in}}%
  \pgfpathlineto{\pgfqpoint{2.579826in}{2.861612in}}%
  \pgfpathlineto{\pgfqpoint{2.577813in}{2.859756in}}%
  \pgfpathlineto{\pgfqpoint{2.575802in}{2.857913in}}%
  \pgfpathlineto{\pgfqpoint{2.573795in}{2.856092in}}%
  \pgfpathlineto{\pgfqpoint{2.571793in}{2.854302in}}%
  \pgfpathlineto{\pgfqpoint{2.569797in}{2.852551in}}%
  \pgfpathlineto{\pgfqpoint{2.567810in}{2.850848in}}%
  \pgfpathlineto{\pgfqpoint{2.565832in}{2.849202in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.173206in}{2.578876in}}%
  \pgfpathlineto{\pgfqpoint{3.174906in}{2.574730in}}%
  \pgfpathlineto{\pgfqpoint{3.176606in}{2.570582in}}%
  \pgfpathlineto{\pgfqpoint{3.178305in}{2.566433in}}%
  \pgfpathlineto{\pgfqpoint{3.180005in}{2.562284in}}%
  \pgfpathlineto{\pgfqpoint{3.181704in}{2.558137in}}%
  \pgfpathlineto{\pgfqpoint{3.183403in}{2.553990in}}%
  \pgfpathlineto{\pgfqpoint{3.185103in}{2.549845in}}%
  \pgfpathlineto{\pgfqpoint{3.186803in}{2.545704in}}%
  \pgfpathlineto{\pgfqpoint{3.188504in}{2.541565in}}%
  \pgfpathlineto{\pgfqpoint{3.190205in}{2.537431in}}%
  \pgfpathlineto{\pgfqpoint{3.191907in}{2.533301in}}%
  \pgfpathlineto{\pgfqpoint{3.193610in}{2.529177in}}%
  \pgfpathlineto{\pgfqpoint{3.195314in}{2.525060in}}%
  \pgfpathlineto{\pgfqpoint{3.197019in}{2.520949in}}%
  \pgfpathlineto{\pgfqpoint{3.198725in}{2.516846in}}%
  \pgfpathlineto{\pgfqpoint{3.200434in}{2.512751in}}%
  \pgfpathlineto{\pgfqpoint{3.202143in}{2.508666in}}%
  \pgfpathlineto{\pgfqpoint{3.203855in}{2.504590in}}%
  \pgfpathlineto{\pgfqpoint{3.205568in}{2.500524in}}%
  \pgfpathlineto{\pgfqpoint{3.207283in}{2.496470in}}%
  \pgfpathlineto{\pgfqpoint{3.209001in}{2.492427in}}%
  \pgfpathlineto{\pgfqpoint{3.210720in}{2.488397in}}%
  \pgfpathlineto{\pgfqpoint{3.212442in}{2.484380in}}%
  \pgfpathlineto{\pgfqpoint{3.214167in}{2.480377in}}%
  \pgfpathlineto{\pgfqpoint{3.215894in}{2.476388in}}%
  \pgfpathlineto{\pgfqpoint{3.217624in}{2.472414in}}%
  \pgfpathlineto{\pgfqpoint{3.219357in}{2.468456in}}%
  \pgfpathlineto{\pgfqpoint{3.221093in}{2.464514in}}%
  \pgfpathlineto{\pgfqpoint{3.222832in}{2.460589in}}%
  \pgfpathlineto{\pgfqpoint{3.224575in}{2.456682in}}%
  \pgfpathlineto{\pgfqpoint{3.226321in}{2.452793in}}%
  \pgfpathlineto{\pgfqpoint{3.228070in}{2.448922in}}%
  \pgfpathlineto{\pgfqpoint{3.229766in}{2.449475in}}%
  \pgfpathlineto{\pgfqpoint{3.231463in}{2.450036in}}%
  \pgfpathlineto{\pgfqpoint{3.233162in}{2.450607in}}%
  \pgfpathlineto{\pgfqpoint{3.234862in}{2.451186in}}%
  \pgfpathlineto{\pgfqpoint{3.236563in}{2.451775in}}%
  \pgfpathlineto{\pgfqpoint{3.238266in}{2.452373in}}%
  \pgfpathlineto{\pgfqpoint{3.239970in}{2.452981in}}%
  \pgfpathlineto{\pgfqpoint{3.241675in}{2.453598in}}%
  \pgfpathlineto{\pgfqpoint{3.243382in}{2.454225in}}%
  \pgfpathlineto{\pgfqpoint{3.245091in}{2.454862in}}%
  \pgfpathlineto{\pgfqpoint{3.246801in}{2.455508in}}%
  \pgfpathlineto{\pgfqpoint{3.248512in}{2.456164in}}%
  \pgfpathlineto{\pgfqpoint{3.250225in}{2.456830in}}%
  \pgfpathlineto{\pgfqpoint{3.251939in}{2.457506in}}%
  \pgfpathlineto{\pgfqpoint{3.253655in}{2.458192in}}%
  \pgfpathlineto{\pgfqpoint{3.255373in}{2.458888in}}%
  \pgfpathlineto{\pgfqpoint{3.257092in}{2.459594in}}%
  \pgfpathlineto{\pgfqpoint{3.258813in}{2.460310in}}%
  \pgfpathlineto{\pgfqpoint{3.260535in}{2.461037in}}%
  \pgfpathlineto{\pgfqpoint{3.262259in}{2.461774in}}%
  \pgfpathlineto{\pgfqpoint{3.263984in}{2.462521in}}%
  \pgfpathlineto{\pgfqpoint{3.265711in}{2.463279in}}%
  \pgfpathlineto{\pgfqpoint{3.267440in}{2.464047in}}%
  \pgfpathlineto{\pgfqpoint{3.269171in}{2.464826in}}%
  \pgfpathlineto{\pgfqpoint{3.270903in}{2.465616in}}%
  \pgfpathlineto{\pgfqpoint{3.272636in}{2.466417in}}%
  \pgfpathlineto{\pgfqpoint{3.274372in}{2.467228in}}%
  \pgfpathlineto{\pgfqpoint{3.276109in}{2.468050in}}%
  \pgfpathlineto{\pgfqpoint{3.277848in}{2.468883in}}%
  \pgfpathlineto{\pgfqpoint{3.279589in}{2.469727in}}%
  \pgfpathlineto{\pgfqpoint{3.281331in}{2.470582in}}%
  \pgfpathlineto{\pgfqpoint{3.283076in}{2.471448in}}%
  \pgfpathlineto{\pgfqpoint{3.281365in}{2.475463in}}%
  \pgfpathlineto{\pgfqpoint{3.279659in}{2.479500in}}%
  \pgfpathlineto{\pgfqpoint{3.277958in}{2.483559in}}%
  \pgfpathlineto{\pgfqpoint{3.276260in}{2.487638in}}%
  \pgfpathlineto{\pgfqpoint{3.274565in}{2.491738in}}%
  \pgfpathlineto{\pgfqpoint{3.272875in}{2.495857in}}%
  \pgfpathlineto{\pgfqpoint{3.271188in}{2.499995in}}%
  \pgfpathlineto{\pgfqpoint{3.269504in}{2.504151in}}%
  \pgfpathlineto{\pgfqpoint{3.267824in}{2.508324in}}%
  \pgfpathlineto{\pgfqpoint{3.266146in}{2.512514in}}%
  \pgfpathlineto{\pgfqpoint{3.264472in}{2.516720in}}%
  \pgfpathlineto{\pgfqpoint{3.262800in}{2.520941in}}%
  \pgfpathlineto{\pgfqpoint{3.261131in}{2.525176in}}%
  \pgfpathlineto{\pgfqpoint{3.259464in}{2.529425in}}%
  \pgfpathlineto{\pgfqpoint{3.257800in}{2.533686in}}%
  \pgfpathlineto{\pgfqpoint{3.256138in}{2.537960in}}%
  \pgfpathlineto{\pgfqpoint{3.254478in}{2.542245in}}%
  \pgfpathlineto{\pgfqpoint{3.252820in}{2.546541in}}%
  \pgfpathlineto{\pgfqpoint{3.251163in}{2.550846in}}%
  \pgfpathlineto{\pgfqpoint{3.249509in}{2.555161in}}%
  \pgfpathlineto{\pgfqpoint{3.247855in}{2.559483in}}%
  \pgfpathlineto{\pgfqpoint{3.246203in}{2.563813in}}%
  \pgfpathlineto{\pgfqpoint{3.244552in}{2.568150in}}%
  \pgfpathlineto{\pgfqpoint{3.242902in}{2.572493in}}%
  \pgfpathlineto{\pgfqpoint{3.241253in}{2.576840in}}%
  \pgfpathlineto{\pgfqpoint{3.239604in}{2.581192in}}%
  \pgfpathlineto{\pgfqpoint{3.237956in}{2.585548in}}%
  \pgfpathlineto{\pgfqpoint{3.236308in}{2.589906in}}%
  \pgfpathlineto{\pgfqpoint{3.234661in}{2.594266in}}%
  \pgfpathlineto{\pgfqpoint{3.233014in}{2.598627in}}%
  \pgfpathlineto{\pgfqpoint{3.231366in}{2.602989in}}%
  \pgfpathlineto{\pgfqpoint{3.229718in}{2.607351in}}%
  \pgfpathlineto{\pgfqpoint{3.227941in}{2.606368in}}%
  \pgfpathlineto{\pgfqpoint{3.226164in}{2.605392in}}%
  \pgfpathlineto{\pgfqpoint{3.224387in}{2.604422in}}%
  \pgfpathlineto{\pgfqpoint{3.222612in}{2.603458in}}%
  \pgfpathlineto{\pgfqpoint{3.220837in}{2.602500in}}%
  \pgfpathlineto{\pgfqpoint{3.219064in}{2.601549in}}%
  \pgfpathlineto{\pgfqpoint{3.217291in}{2.600604in}}%
  \pgfpathlineto{\pgfqpoint{3.215519in}{2.599665in}}%
  \pgfpathlineto{\pgfqpoint{3.213747in}{2.598732in}}%
  \pgfpathlineto{\pgfqpoint{3.211977in}{2.597805in}}%
  \pgfpathlineto{\pgfqpoint{3.210207in}{2.596884in}}%
  \pgfpathlineto{\pgfqpoint{3.208438in}{2.595970in}}%
  \pgfpathlineto{\pgfqpoint{3.206670in}{2.595061in}}%
  \pgfpathlineto{\pgfqpoint{3.204902in}{2.594158in}}%
  \pgfpathlineto{\pgfqpoint{3.203135in}{2.593261in}}%
  \pgfpathlineto{\pgfqpoint{3.201369in}{2.592370in}}%
  \pgfpathlineto{\pgfqpoint{3.199604in}{2.591485in}}%
  \pgfpathlineto{\pgfqpoint{3.197840in}{2.590606in}}%
  \pgfpathlineto{\pgfqpoint{3.196076in}{2.589732in}}%
  \pgfpathlineto{\pgfqpoint{3.194313in}{2.588864in}}%
  \pgfpathlineto{\pgfqpoint{3.192550in}{2.588002in}}%
  \pgfpathlineto{\pgfqpoint{3.190788in}{2.587145in}}%
  \pgfpathlineto{\pgfqpoint{3.189027in}{2.586294in}}%
  \pgfpathlineto{\pgfqpoint{3.187267in}{2.585448in}}%
  \pgfpathlineto{\pgfqpoint{3.185507in}{2.584608in}}%
  \pgfpathlineto{\pgfqpoint{3.183748in}{2.583773in}}%
  \pgfpathlineto{\pgfqpoint{3.181989in}{2.582944in}}%
  \pgfpathlineto{\pgfqpoint{3.180232in}{2.582120in}}%
  \pgfpathlineto{\pgfqpoint{3.178474in}{2.581301in}}%
  \pgfpathlineto{\pgfqpoint{3.176718in}{2.580488in}}%
  \pgfpathlineto{\pgfqpoint{3.174962in}{2.579679in}}%
  \pgfpathlineto{\pgfqpoint{3.173206in}{2.578876in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.923439in}{2.939201in}}%
  \pgfpathlineto{\pgfqpoint{2.925710in}{2.938155in}}%
  \pgfpathlineto{\pgfqpoint{2.927976in}{2.937083in}}%
  \pgfpathlineto{\pgfqpoint{2.930239in}{2.935986in}}%
  \pgfpathlineto{\pgfqpoint{2.932496in}{2.934864in}}%
  \pgfpathlineto{\pgfqpoint{2.934750in}{2.933715in}}%
  \pgfpathlineto{\pgfqpoint{2.936998in}{2.932540in}}%
  \pgfpathlineto{\pgfqpoint{2.939243in}{2.931339in}}%
  \pgfpathlineto{\pgfqpoint{2.941482in}{2.930111in}}%
  \pgfpathlineto{\pgfqpoint{2.943717in}{2.928857in}}%
  \pgfpathlineto{\pgfqpoint{2.945948in}{2.927576in}}%
  \pgfpathlineto{\pgfqpoint{2.948173in}{2.926267in}}%
  \pgfpathlineto{\pgfqpoint{2.950394in}{2.924932in}}%
  \pgfpathlineto{\pgfqpoint{2.952610in}{2.923568in}}%
  \pgfpathlineto{\pgfqpoint{2.954822in}{2.922178in}}%
  \pgfpathlineto{\pgfqpoint{2.957028in}{2.920759in}}%
  \pgfpathlineto{\pgfqpoint{2.959230in}{2.919313in}}%
  \pgfpathlineto{\pgfqpoint{2.961426in}{2.917838in}}%
  \pgfpathlineto{\pgfqpoint{2.963618in}{2.916335in}}%
  \pgfpathlineto{\pgfqpoint{2.965804in}{2.914803in}}%
  \pgfpathlineto{\pgfqpoint{2.967986in}{2.913243in}}%
  \pgfpathlineto{\pgfqpoint{2.970162in}{2.911654in}}%
  \pgfpathlineto{\pgfqpoint{2.972334in}{2.910036in}}%
  \pgfpathlineto{\pgfqpoint{2.974500in}{2.908389in}}%
  \pgfpathlineto{\pgfqpoint{2.976661in}{2.906713in}}%
  \pgfpathlineto{\pgfqpoint{2.978817in}{2.905008in}}%
  \pgfpathlineto{\pgfqpoint{2.980968in}{2.903273in}}%
  \pgfpathlineto{\pgfqpoint{2.983113in}{2.901508in}}%
  \pgfpathlineto{\pgfqpoint{2.985253in}{2.899713in}}%
  \pgfpathlineto{\pgfqpoint{2.987388in}{2.897888in}}%
  \pgfpathlineto{\pgfqpoint{2.989517in}{2.896034in}}%
  \pgfpathlineto{\pgfqpoint{2.991641in}{2.894149in}}%
  \pgfpathlineto{\pgfqpoint{2.993760in}{2.892234in}}%
  \pgfpathlineto{\pgfqpoint{2.995675in}{2.893742in}}%
  \pgfpathlineto{\pgfqpoint{2.997589in}{2.895245in}}%
  \pgfpathlineto{\pgfqpoint{2.999501in}{2.896741in}}%
  \pgfpathlineto{\pgfqpoint{3.001413in}{2.898232in}}%
  \pgfpathlineto{\pgfqpoint{3.003322in}{2.899716in}}%
  \pgfpathlineto{\pgfqpoint{3.005230in}{2.901194in}}%
  \pgfpathlineto{\pgfqpoint{3.007137in}{2.902667in}}%
  \pgfpathlineto{\pgfqpoint{3.009042in}{2.904133in}}%
  \pgfpathlineto{\pgfqpoint{3.010946in}{2.905592in}}%
  \pgfpathlineto{\pgfqpoint{3.012848in}{2.907046in}}%
  \pgfpathlineto{\pgfqpoint{3.014749in}{2.908493in}}%
  \pgfpathlineto{\pgfqpoint{3.016648in}{2.909934in}}%
  \pgfpathlineto{\pgfqpoint{3.018546in}{2.911369in}}%
  \pgfpathlineto{\pgfqpoint{3.020442in}{2.912798in}}%
  \pgfpathlineto{\pgfqpoint{3.022337in}{2.914220in}}%
  \pgfpathlineto{\pgfqpoint{3.024230in}{2.915636in}}%
  \pgfpathlineto{\pgfqpoint{3.026121in}{2.917045in}}%
  \pgfpathlineto{\pgfqpoint{3.028012in}{2.918448in}}%
  \pgfpathlineto{\pgfqpoint{3.029900in}{2.919845in}}%
  \pgfpathlineto{\pgfqpoint{3.031787in}{2.921235in}}%
  \pgfpathlineto{\pgfqpoint{3.033673in}{2.922618in}}%
  \pgfpathlineto{\pgfqpoint{3.035556in}{2.923995in}}%
  \pgfpathlineto{\pgfqpoint{3.037439in}{2.925365in}}%
  \pgfpathlineto{\pgfqpoint{3.039320in}{2.926729in}}%
  \pgfpathlineto{\pgfqpoint{3.041199in}{2.928086in}}%
  \pgfpathlineto{\pgfqpoint{3.043076in}{2.929437in}}%
  \pgfpathlineto{\pgfqpoint{3.044952in}{2.930781in}}%
  \pgfpathlineto{\pgfqpoint{3.046827in}{2.932118in}}%
  \pgfpathlineto{\pgfqpoint{3.048699in}{2.933448in}}%
  \pgfpathlineto{\pgfqpoint{3.050571in}{2.934771in}}%
  \pgfpathlineto{\pgfqpoint{3.052440in}{2.936088in}}%
  \pgfpathlineto{\pgfqpoint{3.054308in}{2.937398in}}%
  \pgfpathlineto{\pgfqpoint{3.052212in}{2.939398in}}%
  \pgfpathlineto{\pgfqpoint{3.050110in}{2.941365in}}%
  \pgfpathlineto{\pgfqpoint{3.048002in}{2.943301in}}%
  \pgfpathlineto{\pgfqpoint{3.045888in}{2.945204in}}%
  \pgfpathlineto{\pgfqpoint{3.043769in}{2.947075in}}%
  \pgfpathlineto{\pgfqpoint{3.041644in}{2.948914in}}%
  \pgfpathlineto{\pgfqpoint{3.039513in}{2.950722in}}%
  \pgfpathlineto{\pgfqpoint{3.037377in}{2.952498in}}%
  \pgfpathlineto{\pgfqpoint{3.035235in}{2.954243in}}%
  \pgfpathlineto{\pgfqpoint{3.033087in}{2.955957in}}%
  \pgfpathlineto{\pgfqpoint{3.030934in}{2.957640in}}%
  \pgfpathlineto{\pgfqpoint{3.028775in}{2.959292in}}%
  \pgfpathlineto{\pgfqpoint{3.026611in}{2.960913in}}%
  \pgfpathlineto{\pgfqpoint{3.024441in}{2.962503in}}%
  \pgfpathlineto{\pgfqpoint{3.022266in}{2.964064in}}%
  \pgfpathlineto{\pgfqpoint{3.020086in}{2.965594in}}%
  \pgfpathlineto{\pgfqpoint{3.017900in}{2.967094in}}%
  \pgfpathlineto{\pgfqpoint{3.015709in}{2.968564in}}%
  \pgfpathlineto{\pgfqpoint{3.013512in}{2.970004in}}%
  \pgfpathlineto{\pgfqpoint{3.011311in}{2.971415in}}%
  \pgfpathlineto{\pgfqpoint{3.009104in}{2.972797in}}%
  \pgfpathlineto{\pgfqpoint{3.006892in}{2.974150in}}%
  \pgfpathlineto{\pgfqpoint{3.004676in}{2.975473in}}%
  \pgfpathlineto{\pgfqpoint{3.002454in}{2.976769in}}%
  \pgfpathlineto{\pgfqpoint{3.000227in}{2.978036in}}%
  \pgfpathlineto{\pgfqpoint{2.997995in}{2.979274in}}%
  \pgfpathlineto{\pgfqpoint{2.995758in}{2.980485in}}%
  \pgfpathlineto{\pgfqpoint{2.993517in}{2.981668in}}%
  \pgfpathlineto{\pgfqpoint{2.991270in}{2.982823in}}%
  \pgfpathlineto{\pgfqpoint{2.989019in}{2.983951in}}%
  \pgfpathlineto{\pgfqpoint{2.986763in}{2.985052in}}%
  \pgfpathlineto{\pgfqpoint{2.984503in}{2.986126in}}%
  \pgfpathlineto{\pgfqpoint{2.982622in}{2.984783in}}%
  \pgfpathlineto{\pgfqpoint{2.980740in}{2.983432in}}%
  \pgfpathlineto{\pgfqpoint{2.978856in}{2.982073in}}%
  \pgfpathlineto{\pgfqpoint{2.976970in}{2.980705in}}%
  \pgfpathlineto{\pgfqpoint{2.975083in}{2.979329in}}%
  \pgfpathlineto{\pgfqpoint{2.973193in}{2.977946in}}%
  \pgfpathlineto{\pgfqpoint{2.971302in}{2.976554in}}%
  \pgfpathlineto{\pgfqpoint{2.969409in}{2.975154in}}%
  \pgfpathlineto{\pgfqpoint{2.967514in}{2.973746in}}%
  \pgfpathlineto{\pgfqpoint{2.965617in}{2.972330in}}%
  \pgfpathlineto{\pgfqpoint{2.963718in}{2.970906in}}%
  \pgfpathlineto{\pgfqpoint{2.961818in}{2.969473in}}%
  \pgfpathlineto{\pgfqpoint{2.959916in}{2.968033in}}%
  \pgfpathlineto{\pgfqpoint{2.958012in}{2.966586in}}%
  \pgfpathlineto{\pgfqpoint{2.956106in}{2.965130in}}%
  \pgfpathlineto{\pgfqpoint{2.954198in}{2.963666in}}%
  \pgfpathlineto{\pgfqpoint{2.952289in}{2.962194in}}%
  \pgfpathlineto{\pgfqpoint{2.950378in}{2.960715in}}%
  \pgfpathlineto{\pgfqpoint{2.948465in}{2.959228in}}%
  \pgfpathlineto{\pgfqpoint{2.946550in}{2.957733in}}%
  \pgfpathlineto{\pgfqpoint{2.944633in}{2.956230in}}%
  \pgfpathlineto{\pgfqpoint{2.942715in}{2.954719in}}%
  \pgfpathlineto{\pgfqpoint{2.940795in}{2.953201in}}%
  \pgfpathlineto{\pgfqpoint{2.938874in}{2.951676in}}%
  \pgfpathlineto{\pgfqpoint{2.936950in}{2.950143in}}%
  \pgfpathlineto{\pgfqpoint{2.935025in}{2.948602in}}%
  \pgfpathlineto{\pgfqpoint{2.933098in}{2.947054in}}%
  \pgfpathlineto{\pgfqpoint{2.931170in}{2.945498in}}%
  \pgfpathlineto{\pgfqpoint{2.929240in}{2.943935in}}%
  \pgfpathlineto{\pgfqpoint{2.927308in}{2.942364in}}%
  \pgfpathlineto{\pgfqpoint{2.925374in}{2.940786in}}%
  \pgfpathlineto{\pgfqpoint{2.923439in}{2.939201in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.351243in}{2.259055in}}%
  \pgfpathlineto{\pgfqpoint{3.353373in}{2.257126in}}%
  \pgfpathlineto{\pgfqpoint{3.355510in}{2.255230in}}%
  \pgfpathlineto{\pgfqpoint{3.357654in}{2.253367in}}%
  \pgfpathlineto{\pgfqpoint{3.359804in}{2.251536in}}%
  \pgfpathlineto{\pgfqpoint{3.361961in}{2.249737in}}%
  \pgfpathlineto{\pgfqpoint{3.364124in}{2.247968in}}%
  \pgfpathlineto{\pgfqpoint{3.366292in}{2.246229in}}%
  \pgfpathlineto{\pgfqpoint{3.368467in}{2.244519in}}%
  \pgfpathlineto{\pgfqpoint{3.370648in}{2.242836in}}%
  \pgfpathlineto{\pgfqpoint{3.372834in}{2.241181in}}%
  \pgfpathlineto{\pgfqpoint{3.375025in}{2.239551in}}%
  \pgfpathlineto{\pgfqpoint{3.377222in}{2.237947in}}%
  \pgfpathlineto{\pgfqpoint{3.379424in}{2.236367in}}%
  \pgfpathlineto{\pgfqpoint{3.381631in}{2.234812in}}%
  \pgfpathlineto{\pgfqpoint{3.383843in}{2.233283in}}%
  \pgfpathlineto{\pgfqpoint{3.386061in}{2.231781in}}%
  \pgfpathlineto{\pgfqpoint{3.388284in}{2.230305in}}%
  \pgfpathlineto{\pgfqpoint{3.390513in}{2.228858in}}%
  \pgfpathlineto{\pgfqpoint{3.392748in}{2.227439in}}%
  \pgfpathlineto{\pgfqpoint{3.394989in}{2.226049in}}%
  \pgfpathlineto{\pgfqpoint{3.397237in}{2.224690in}}%
  \pgfpathlineto{\pgfqpoint{3.399490in}{2.223361in}}%
  \pgfpathlineto{\pgfqpoint{3.401751in}{2.222064in}}%
  \pgfpathlineto{\pgfqpoint{3.404018in}{2.220800in}}%
  \pgfpathlineto{\pgfqpoint{3.406291in}{2.219568in}}%
  \pgfpathlineto{\pgfqpoint{3.408572in}{2.218370in}}%
  \pgfpathlineto{\pgfqpoint{3.410860in}{2.217206in}}%
  \pgfpathlineto{\pgfqpoint{3.413155in}{2.216077in}}%
  \pgfpathlineto{\pgfqpoint{3.415458in}{2.214985in}}%
  \pgfpathlineto{\pgfqpoint{3.417768in}{2.213929in}}%
  \pgfpathlineto{\pgfqpoint{3.420086in}{2.212910in}}%
  \pgfpathlineto{\pgfqpoint{3.421769in}{2.213542in}}%
  \pgfpathlineto{\pgfqpoint{3.423454in}{2.214182in}}%
  \pgfpathlineto{\pgfqpoint{3.425139in}{2.214832in}}%
  \pgfpathlineto{\pgfqpoint{3.426827in}{2.215490in}}%
  \pgfpathlineto{\pgfqpoint{3.428515in}{2.216157in}}%
  \pgfpathlineto{\pgfqpoint{3.430205in}{2.216834in}}%
  \pgfpathlineto{\pgfqpoint{3.431897in}{2.217519in}}%
  \pgfpathlineto{\pgfqpoint{3.433589in}{2.218214in}}%
  \pgfpathlineto{\pgfqpoint{3.435284in}{2.218918in}}%
  \pgfpathlineto{\pgfqpoint{3.436979in}{2.219631in}}%
  \pgfpathlineto{\pgfqpoint{3.438677in}{2.220354in}}%
  \pgfpathlineto{\pgfqpoint{3.440375in}{2.221085in}}%
  \pgfpathlineto{\pgfqpoint{3.442076in}{2.221826in}}%
  \pgfpathlineto{\pgfqpoint{3.443777in}{2.222577in}}%
  \pgfpathlineto{\pgfqpoint{3.445480in}{2.223337in}}%
  \pgfpathlineto{\pgfqpoint{3.447185in}{2.224106in}}%
  \pgfpathlineto{\pgfqpoint{3.448891in}{2.224885in}}%
  \pgfpathlineto{\pgfqpoint{3.450599in}{2.225673in}}%
  \pgfpathlineto{\pgfqpoint{3.452308in}{2.226472in}}%
  \pgfpathlineto{\pgfqpoint{3.454019in}{2.227279in}}%
  \pgfpathlineto{\pgfqpoint{3.455731in}{2.228097in}}%
  \pgfpathlineto{\pgfqpoint{3.457445in}{2.228924in}}%
  \pgfpathlineto{\pgfqpoint{3.459160in}{2.229761in}}%
  \pgfpathlineto{\pgfqpoint{3.460877in}{2.230607in}}%
  \pgfpathlineto{\pgfqpoint{3.462596in}{2.231464in}}%
  \pgfpathlineto{\pgfqpoint{3.464316in}{2.232330in}}%
  \pgfpathlineto{\pgfqpoint{3.466038in}{2.233207in}}%
  \pgfpathlineto{\pgfqpoint{3.467762in}{2.234093in}}%
  \pgfpathlineto{\pgfqpoint{3.469487in}{2.234990in}}%
  \pgfpathlineto{\pgfqpoint{3.471213in}{2.235896in}}%
  \pgfpathlineto{\pgfqpoint{3.472942in}{2.236812in}}%
  \pgfpathlineto{\pgfqpoint{3.474672in}{2.237738in}}%
  \pgfpathlineto{\pgfqpoint{3.472377in}{2.238838in}}%
  \pgfpathlineto{\pgfqpoint{3.470085in}{2.239946in}}%
  \pgfpathlineto{\pgfqpoint{3.467794in}{2.241062in}}%
  \pgfpathlineto{\pgfqpoint{3.465506in}{2.242188in}}%
  \pgfpathlineto{\pgfqpoint{3.463220in}{2.243325in}}%
  \pgfpathlineto{\pgfqpoint{3.460937in}{2.244475in}}%
  \pgfpathlineto{\pgfqpoint{3.458657in}{2.245639in}}%
  \pgfpathlineto{\pgfqpoint{3.456380in}{2.246818in}}%
  \pgfpathlineto{\pgfqpoint{3.454107in}{2.248013in}}%
  \pgfpathlineto{\pgfqpoint{3.451838in}{2.249226in}}%
  \pgfpathlineto{\pgfqpoint{3.449573in}{2.250458in}}%
  \pgfpathlineto{\pgfqpoint{3.447312in}{2.251709in}}%
  \pgfpathlineto{\pgfqpoint{3.445055in}{2.252982in}}%
  \pgfpathlineto{\pgfqpoint{3.442804in}{2.254278in}}%
  \pgfpathlineto{\pgfqpoint{3.440557in}{2.255597in}}%
  \pgfpathlineto{\pgfqpoint{3.438316in}{2.256941in}}%
  \pgfpathlineto{\pgfqpoint{3.436080in}{2.258312in}}%
  \pgfpathlineto{\pgfqpoint{3.433849in}{2.259710in}}%
  \pgfpathlineto{\pgfqpoint{3.431625in}{2.261137in}}%
  \pgfpathlineto{\pgfqpoint{3.429407in}{2.262594in}}%
  \pgfpathlineto{\pgfqpoint{3.427196in}{2.264082in}}%
  \pgfpathlineto{\pgfqpoint{3.424990in}{2.265600in}}%
  \pgfpathlineto{\pgfqpoint{3.422792in}{2.267150in}}%
  \pgfpathlineto{\pgfqpoint{3.420600in}{2.268732in}}%
  \pgfpathlineto{\pgfqpoint{3.418414in}{2.270347in}}%
  \pgfpathlineto{\pgfqpoint{3.416236in}{2.271995in}}%
  \pgfpathlineto{\pgfqpoint{3.414064in}{2.273676in}}%
  \pgfpathlineto{\pgfqpoint{3.411899in}{2.275392in}}%
  \pgfpathlineto{\pgfqpoint{3.409741in}{2.277142in}}%
  \pgfpathlineto{\pgfqpoint{3.407591in}{2.278927in}}%
  \pgfpathlineto{\pgfqpoint{3.405448in}{2.280747in}}%
  \pgfpathlineto{\pgfqpoint{3.403724in}{2.279888in}}%
  \pgfpathlineto{\pgfqpoint{3.402002in}{2.279042in}}%
  \pgfpathlineto{\pgfqpoint{3.400283in}{2.278207in}}%
  \pgfpathlineto{\pgfqpoint{3.398565in}{2.277385in}}%
  \pgfpathlineto{\pgfqpoint{3.396850in}{2.276575in}}%
  \pgfpathlineto{\pgfqpoint{3.395136in}{2.275776in}}%
  \pgfpathlineto{\pgfqpoint{3.393424in}{2.274990in}}%
  \pgfpathlineto{\pgfqpoint{3.391715in}{2.274215in}}%
  \pgfpathlineto{\pgfqpoint{3.390007in}{2.273453in}}%
  \pgfpathlineto{\pgfqpoint{3.388301in}{2.272702in}}%
  \pgfpathlineto{\pgfqpoint{3.386598in}{2.271963in}}%
  \pgfpathlineto{\pgfqpoint{3.384896in}{2.271235in}}%
  \pgfpathlineto{\pgfqpoint{3.383196in}{2.270520in}}%
  \pgfpathlineto{\pgfqpoint{3.381498in}{2.269815in}}%
  \pgfpathlineto{\pgfqpoint{3.379802in}{2.269123in}}%
  \pgfpathlineto{\pgfqpoint{3.378107in}{2.268441in}}%
  \pgfpathlineto{\pgfqpoint{3.376415in}{2.267772in}}%
  \pgfpathlineto{\pgfqpoint{3.374724in}{2.267113in}}%
  \pgfpathlineto{\pgfqpoint{3.373035in}{2.266466in}}%
  \pgfpathlineto{\pgfqpoint{3.371349in}{2.265830in}}%
  \pgfpathlineto{\pgfqpoint{3.369663in}{2.265206in}}%
  \pgfpathlineto{\pgfqpoint{3.367980in}{2.264592in}}%
  \pgfpathlineto{\pgfqpoint{3.366299in}{2.263990in}}%
  \pgfpathlineto{\pgfqpoint{3.364619in}{2.263398in}}%
  \pgfpathlineto{\pgfqpoint{3.362941in}{2.262818in}}%
  \pgfpathlineto{\pgfqpoint{3.361265in}{2.262248in}}%
  \pgfpathlineto{\pgfqpoint{3.359590in}{2.261689in}}%
  \pgfpathlineto{\pgfqpoint{3.357917in}{2.261141in}}%
  \pgfpathlineto{\pgfqpoint{3.356246in}{2.260604in}}%
  \pgfpathlineto{\pgfqpoint{3.354577in}{2.260077in}}%
  \pgfpathlineto{\pgfqpoint{3.352909in}{2.259561in}}%
  \pgfpathlineto{\pgfqpoint{3.351243in}{2.259055in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.117867in}{2.706977in}}%
  \pgfpathlineto{\pgfqpoint{3.119642in}{2.703206in}}%
  \pgfpathlineto{\pgfqpoint{3.121413in}{2.699415in}}%
  \pgfpathlineto{\pgfqpoint{3.123180in}{2.695604in}}%
  \pgfpathlineto{\pgfqpoint{3.124944in}{2.691774in}}%
  \pgfpathlineto{\pgfqpoint{3.126703in}{2.687925in}}%
  \pgfpathlineto{\pgfqpoint{3.128460in}{2.684057in}}%
  \pgfpathlineto{\pgfqpoint{3.130212in}{2.680172in}}%
  \pgfpathlineto{\pgfqpoint{3.131962in}{2.676270in}}%
  \pgfpathlineto{\pgfqpoint{3.133708in}{2.672350in}}%
  \pgfpathlineto{\pgfqpoint{3.135451in}{2.668414in}}%
  \pgfpathlineto{\pgfqpoint{3.137191in}{2.664463in}}%
  \pgfpathlineto{\pgfqpoint{3.138928in}{2.660496in}}%
  \pgfpathlineto{\pgfqpoint{3.140662in}{2.656515in}}%
  \pgfpathlineto{\pgfqpoint{3.142393in}{2.652519in}}%
  \pgfpathlineto{\pgfqpoint{3.144121in}{2.648510in}}%
  \pgfpathlineto{\pgfqpoint{3.145847in}{2.644488in}}%
  \pgfpathlineto{\pgfqpoint{3.147571in}{2.640454in}}%
  \pgfpathlineto{\pgfqpoint{3.149292in}{2.636408in}}%
  \pgfpathlineto{\pgfqpoint{3.151011in}{2.632351in}}%
  \pgfpathlineto{\pgfqpoint{3.152728in}{2.628283in}}%
  \pgfpathlineto{\pgfqpoint{3.154442in}{2.624205in}}%
  \pgfpathlineto{\pgfqpoint{3.156155in}{2.620118in}}%
  \pgfpathlineto{\pgfqpoint{3.157866in}{2.616022in}}%
  \pgfpathlineto{\pgfqpoint{3.159576in}{2.611918in}}%
  \pgfpathlineto{\pgfqpoint{3.161284in}{2.607807in}}%
  \pgfpathlineto{\pgfqpoint{3.162990in}{2.603689in}}%
  \pgfpathlineto{\pgfqpoint{3.164695in}{2.599565in}}%
  \pgfpathlineto{\pgfqpoint{3.166399in}{2.595435in}}%
  \pgfpathlineto{\pgfqpoint{3.168102in}{2.591301in}}%
  \pgfpathlineto{\pgfqpoint{3.169804in}{2.587163in}}%
  \pgfpathlineto{\pgfqpoint{3.171505in}{2.583021in}}%
  \pgfpathlineto{\pgfqpoint{3.173206in}{2.578876in}}%
  \pgfpathlineto{\pgfqpoint{3.174962in}{2.579679in}}%
  \pgfpathlineto{\pgfqpoint{3.176718in}{2.580488in}}%
  \pgfpathlineto{\pgfqpoint{3.178474in}{2.581301in}}%
  \pgfpathlineto{\pgfqpoint{3.180232in}{2.582120in}}%
  \pgfpathlineto{\pgfqpoint{3.181989in}{2.582944in}}%
  \pgfpathlineto{\pgfqpoint{3.183748in}{2.583773in}}%
  \pgfpathlineto{\pgfqpoint{3.185507in}{2.584608in}}%
  \pgfpathlineto{\pgfqpoint{3.187267in}{2.585448in}}%
  \pgfpathlineto{\pgfqpoint{3.189027in}{2.586294in}}%
  \pgfpathlineto{\pgfqpoint{3.190788in}{2.587145in}}%
  \pgfpathlineto{\pgfqpoint{3.192550in}{2.588002in}}%
  \pgfpathlineto{\pgfqpoint{3.194313in}{2.588864in}}%
  \pgfpathlineto{\pgfqpoint{3.196076in}{2.589732in}}%
  \pgfpathlineto{\pgfqpoint{3.197840in}{2.590606in}}%
  \pgfpathlineto{\pgfqpoint{3.199604in}{2.591485in}}%
  \pgfpathlineto{\pgfqpoint{3.201369in}{2.592370in}}%
  \pgfpathlineto{\pgfqpoint{3.203135in}{2.593261in}}%
  \pgfpathlineto{\pgfqpoint{3.204902in}{2.594158in}}%
  \pgfpathlineto{\pgfqpoint{3.206670in}{2.595061in}}%
  \pgfpathlineto{\pgfqpoint{3.208438in}{2.595970in}}%
  \pgfpathlineto{\pgfqpoint{3.210207in}{2.596884in}}%
  \pgfpathlineto{\pgfqpoint{3.211977in}{2.597805in}}%
  \pgfpathlineto{\pgfqpoint{3.213747in}{2.598732in}}%
  \pgfpathlineto{\pgfqpoint{3.215519in}{2.599665in}}%
  \pgfpathlineto{\pgfqpoint{3.217291in}{2.600604in}}%
  \pgfpathlineto{\pgfqpoint{3.219064in}{2.601549in}}%
  \pgfpathlineto{\pgfqpoint{3.220837in}{2.602500in}}%
  \pgfpathlineto{\pgfqpoint{3.222612in}{2.603458in}}%
  \pgfpathlineto{\pgfqpoint{3.224387in}{2.604422in}}%
  \pgfpathlineto{\pgfqpoint{3.226164in}{2.605392in}}%
  \pgfpathlineto{\pgfqpoint{3.227941in}{2.606368in}}%
  \pgfpathlineto{\pgfqpoint{3.229718in}{2.607351in}}%
  \pgfpathlineto{\pgfqpoint{3.228070in}{2.611711in}}%
  \pgfpathlineto{\pgfqpoint{3.226422in}{2.616070in}}%
  \pgfpathlineto{\pgfqpoint{3.224772in}{2.620425in}}%
  \pgfpathlineto{\pgfqpoint{3.223122in}{2.624778in}}%
  \pgfpathlineto{\pgfqpoint{3.221471in}{2.629126in}}%
  \pgfpathlineto{\pgfqpoint{3.219819in}{2.633470in}}%
  \pgfpathlineto{\pgfqpoint{3.218166in}{2.637807in}}%
  \pgfpathlineto{\pgfqpoint{3.216511in}{2.642139in}}%
  \pgfpathlineto{\pgfqpoint{3.214855in}{2.646464in}}%
  \pgfpathlineto{\pgfqpoint{3.213197in}{2.650780in}}%
  \pgfpathlineto{\pgfqpoint{3.211537in}{2.655089in}}%
  \pgfpathlineto{\pgfqpoint{3.209875in}{2.659388in}}%
  \pgfpathlineto{\pgfqpoint{3.208212in}{2.663677in}}%
  \pgfpathlineto{\pgfqpoint{3.206546in}{2.667955in}}%
  \pgfpathlineto{\pgfqpoint{3.204878in}{2.672223in}}%
  \pgfpathlineto{\pgfqpoint{3.203207in}{2.676478in}}%
  \pgfpathlineto{\pgfqpoint{3.201534in}{2.680721in}}%
  \pgfpathlineto{\pgfqpoint{3.199858in}{2.684951in}}%
  \pgfpathlineto{\pgfqpoint{3.198180in}{2.689166in}}%
  \pgfpathlineto{\pgfqpoint{3.196498in}{2.693368in}}%
  \pgfpathlineto{\pgfqpoint{3.194814in}{2.697554in}}%
  \pgfpathlineto{\pgfqpoint{3.193126in}{2.701724in}}%
  \pgfpathlineto{\pgfqpoint{3.191435in}{2.705878in}}%
  \pgfpathlineto{\pgfqpoint{3.189741in}{2.710014in}}%
  \pgfpathlineto{\pgfqpoint{3.188043in}{2.714133in}}%
  \pgfpathlineto{\pgfqpoint{3.186341in}{2.718234in}}%
  \pgfpathlineto{\pgfqpoint{3.184636in}{2.722316in}}%
  \pgfpathlineto{\pgfqpoint{3.182927in}{2.726379in}}%
  \pgfpathlineto{\pgfqpoint{3.181214in}{2.730423in}}%
  \pgfpathlineto{\pgfqpoint{3.179498in}{2.734445in}}%
  \pgfpathlineto{\pgfqpoint{3.177777in}{2.738447in}}%
  \pgfpathlineto{\pgfqpoint{3.176051in}{2.742427in}}%
  \pgfpathlineto{\pgfqpoint{3.174237in}{2.741307in}}%
  \pgfpathlineto{\pgfqpoint{3.172421in}{2.740187in}}%
  \pgfpathlineto{\pgfqpoint{3.170606in}{2.739069in}}%
  \pgfpathlineto{\pgfqpoint{3.168791in}{2.737951in}}%
  \pgfpathlineto{\pgfqpoint{3.166975in}{2.736834in}}%
  \pgfpathlineto{\pgfqpoint{3.165159in}{2.735718in}}%
  \pgfpathlineto{\pgfqpoint{3.163343in}{2.734603in}}%
  \pgfpathlineto{\pgfqpoint{3.161526in}{2.733488in}}%
  \pgfpathlineto{\pgfqpoint{3.159710in}{2.732375in}}%
  \pgfpathlineto{\pgfqpoint{3.157893in}{2.731262in}}%
  \pgfpathlineto{\pgfqpoint{3.156076in}{2.730150in}}%
  \pgfpathlineto{\pgfqpoint{3.154259in}{2.729039in}}%
  \pgfpathlineto{\pgfqpoint{3.152441in}{2.727929in}}%
  \pgfpathlineto{\pgfqpoint{3.150624in}{2.726819in}}%
  \pgfpathlineto{\pgfqpoint{3.148806in}{2.725710in}}%
  \pgfpathlineto{\pgfqpoint{3.146988in}{2.724602in}}%
  \pgfpathlineto{\pgfqpoint{3.145169in}{2.723495in}}%
  \pgfpathlineto{\pgfqpoint{3.143351in}{2.722389in}}%
  \pgfpathlineto{\pgfqpoint{3.141532in}{2.721283in}}%
  \pgfpathlineto{\pgfqpoint{3.139713in}{2.720179in}}%
  \pgfpathlineto{\pgfqpoint{3.137894in}{2.719075in}}%
  \pgfpathlineto{\pgfqpoint{3.136074in}{2.717971in}}%
  \pgfpathlineto{\pgfqpoint{3.134255in}{2.716869in}}%
  \pgfpathlineto{\pgfqpoint{3.132435in}{2.715767in}}%
  \pgfpathlineto{\pgfqpoint{3.130615in}{2.714666in}}%
  \pgfpathlineto{\pgfqpoint{3.128794in}{2.713565in}}%
  \pgfpathlineto{\pgfqpoint{3.126974in}{2.712466in}}%
  \pgfpathlineto{\pgfqpoint{3.125153in}{2.711366in}}%
  \pgfpathlineto{\pgfqpoint{3.123332in}{2.710268in}}%
  \pgfpathlineto{\pgfqpoint{3.121510in}{2.709170in}}%
  \pgfpathlineto{\pgfqpoint{3.119689in}{2.708073in}}%
  \pgfpathlineto{\pgfqpoint{3.117867in}{2.706977in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.993760in}{2.892234in}}%
  \pgfpathlineto{\pgfqpoint{2.995873in}{2.890288in}}%
  \pgfpathlineto{\pgfqpoint{2.997980in}{2.888312in}}%
  \pgfpathlineto{\pgfqpoint{3.000083in}{2.886306in}}%
  \pgfpathlineto{\pgfqpoint{3.002179in}{2.884269in}}%
  \pgfpathlineto{\pgfqpoint{3.004270in}{2.882201in}}%
  \pgfpathlineto{\pgfqpoint{3.006356in}{2.880102in}}%
  \pgfpathlineto{\pgfqpoint{3.008436in}{2.877972in}}%
  \pgfpathlineto{\pgfqpoint{3.010510in}{2.875811in}}%
  \pgfpathlineto{\pgfqpoint{3.012579in}{2.873620in}}%
  \pgfpathlineto{\pgfqpoint{3.014642in}{2.871397in}}%
  \pgfpathlineto{\pgfqpoint{3.016700in}{2.869143in}}%
  \pgfpathlineto{\pgfqpoint{3.018752in}{2.866858in}}%
  \pgfpathlineto{\pgfqpoint{3.020798in}{2.864542in}}%
  \pgfpathlineto{\pgfqpoint{3.022839in}{2.862195in}}%
  \pgfpathlineto{\pgfqpoint{3.024874in}{2.859817in}}%
  \pgfpathlineto{\pgfqpoint{3.026903in}{2.857407in}}%
  \pgfpathlineto{\pgfqpoint{3.028927in}{2.854966in}}%
  \pgfpathlineto{\pgfqpoint{3.030944in}{2.852494in}}%
  \pgfpathlineto{\pgfqpoint{3.032957in}{2.849991in}}%
  \pgfpathlineto{\pgfqpoint{3.034963in}{2.847457in}}%
  \pgfpathlineto{\pgfqpoint{3.036964in}{2.844892in}}%
  \pgfpathlineto{\pgfqpoint{3.038959in}{2.842295in}}%
  \pgfpathlineto{\pgfqpoint{3.040948in}{2.839668in}}%
  \pgfpathlineto{\pgfqpoint{3.042932in}{2.837009in}}%
  \pgfpathlineto{\pgfqpoint{3.044910in}{2.834320in}}%
  \pgfpathlineto{\pgfqpoint{3.046883in}{2.831599in}}%
  \pgfpathlineto{\pgfqpoint{3.048849in}{2.828848in}}%
  \pgfpathlineto{\pgfqpoint{3.050810in}{2.826066in}}%
  \pgfpathlineto{\pgfqpoint{3.052766in}{2.823254in}}%
  \pgfpathlineto{\pgfqpoint{3.054715in}{2.820411in}}%
  \pgfpathlineto{\pgfqpoint{3.056659in}{2.817538in}}%
  \pgfpathlineto{\pgfqpoint{3.058598in}{2.814634in}}%
  \pgfpathlineto{\pgfqpoint{3.060476in}{2.815980in}}%
  \pgfpathlineto{\pgfqpoint{3.062353in}{2.817322in}}%
  \pgfpathlineto{\pgfqpoint{3.064228in}{2.818660in}}%
  \pgfpathlineto{\pgfqpoint{3.066103in}{2.819996in}}%
  \pgfpathlineto{\pgfqpoint{3.067977in}{2.821328in}}%
  \pgfpathlineto{\pgfqpoint{3.069850in}{2.822657in}}%
  \pgfpathlineto{\pgfqpoint{3.071722in}{2.823982in}}%
  \pgfpathlineto{\pgfqpoint{3.073593in}{2.825304in}}%
  \pgfpathlineto{\pgfqpoint{3.075463in}{2.826622in}}%
  \pgfpathlineto{\pgfqpoint{3.077332in}{2.827937in}}%
  \pgfpathlineto{\pgfqpoint{3.079200in}{2.829248in}}%
  \pgfpathlineto{\pgfqpoint{3.081067in}{2.830557in}}%
  \pgfpathlineto{\pgfqpoint{3.082933in}{2.831861in}}%
  \pgfpathlineto{\pgfqpoint{3.084797in}{2.833162in}}%
  \pgfpathlineto{\pgfqpoint{3.086661in}{2.834460in}}%
  \pgfpathlineto{\pgfqpoint{3.088524in}{2.835754in}}%
  \pgfpathlineto{\pgfqpoint{3.090386in}{2.837044in}}%
  \pgfpathlineto{\pgfqpoint{3.092247in}{2.838331in}}%
  \pgfpathlineto{\pgfqpoint{3.094107in}{2.839615in}}%
  \pgfpathlineto{\pgfqpoint{3.095966in}{2.840895in}}%
  \pgfpathlineto{\pgfqpoint{3.097823in}{2.842171in}}%
  \pgfpathlineto{\pgfqpoint{3.099680in}{2.843444in}}%
  \pgfpathlineto{\pgfqpoint{3.101536in}{2.844713in}}%
  \pgfpathlineto{\pgfqpoint{3.103391in}{2.845979in}}%
  \pgfpathlineto{\pgfqpoint{3.105244in}{2.847241in}}%
  \pgfpathlineto{\pgfqpoint{3.107097in}{2.848499in}}%
  \pgfpathlineto{\pgfqpoint{3.108948in}{2.849754in}}%
  \pgfpathlineto{\pgfqpoint{3.110799in}{2.851004in}}%
  \pgfpathlineto{\pgfqpoint{3.112648in}{2.852252in}}%
  \pgfpathlineto{\pgfqpoint{3.114497in}{2.853495in}}%
  \pgfpathlineto{\pgfqpoint{3.116344in}{2.854735in}}%
  \pgfpathlineto{\pgfqpoint{3.118190in}{2.855971in}}%
  \pgfpathlineto{\pgfqpoint{3.116289in}{2.859027in}}%
  \pgfpathlineto{\pgfqpoint{3.114381in}{2.862051in}}%
  \pgfpathlineto{\pgfqpoint{3.112468in}{2.865042in}}%
  \pgfpathlineto{\pgfqpoint{3.110548in}{2.868000in}}%
  \pgfpathlineto{\pgfqpoint{3.108622in}{2.870926in}}%
  \pgfpathlineto{\pgfqpoint{3.106690in}{2.873820in}}%
  \pgfpathlineto{\pgfqpoint{3.104752in}{2.876680in}}%
  \pgfpathlineto{\pgfqpoint{3.102808in}{2.879507in}}%
  \pgfpathlineto{\pgfqpoint{3.100857in}{2.882302in}}%
  \pgfpathlineto{\pgfqpoint{3.098901in}{2.885063in}}%
  \pgfpathlineto{\pgfqpoint{3.096938in}{2.887790in}}%
  \pgfpathlineto{\pgfqpoint{3.094969in}{2.890485in}}%
  \pgfpathlineto{\pgfqpoint{3.092994in}{2.893147in}}%
  \pgfpathlineto{\pgfqpoint{3.091013in}{2.895775in}}%
  \pgfpathlineto{\pgfqpoint{3.089026in}{2.898370in}}%
  \pgfpathlineto{\pgfqpoint{3.087032in}{2.900931in}}%
  \pgfpathlineto{\pgfqpoint{3.085033in}{2.903460in}}%
  \pgfpathlineto{\pgfqpoint{3.083027in}{2.905955in}}%
  \pgfpathlineto{\pgfqpoint{3.081015in}{2.908416in}}%
  \pgfpathlineto{\pgfqpoint{3.078997in}{2.910844in}}%
  \pgfpathlineto{\pgfqpoint{3.076973in}{2.913239in}}%
  \pgfpathlineto{\pgfqpoint{3.074943in}{2.915601in}}%
  \pgfpathlineto{\pgfqpoint{3.072906in}{2.917929in}}%
  \pgfpathlineto{\pgfqpoint{3.070864in}{2.920224in}}%
  \pgfpathlineto{\pgfqpoint{3.068815in}{2.922486in}}%
  \pgfpathlineto{\pgfqpoint{3.066761in}{2.924715in}}%
  \pgfpathlineto{\pgfqpoint{3.064700in}{2.926911in}}%
  \pgfpathlineto{\pgfqpoint{3.062634in}{2.929074in}}%
  \pgfpathlineto{\pgfqpoint{3.060561in}{2.931204in}}%
  \pgfpathlineto{\pgfqpoint{3.058483in}{2.933302in}}%
  \pgfpathlineto{\pgfqpoint{3.056398in}{2.935366in}}%
  \pgfpathlineto{\pgfqpoint{3.054308in}{2.937398in}}%
  \pgfpathlineto{\pgfqpoint{3.052440in}{2.936088in}}%
  \pgfpathlineto{\pgfqpoint{3.050571in}{2.934771in}}%
  \pgfpathlineto{\pgfqpoint{3.048699in}{2.933448in}}%
  \pgfpathlineto{\pgfqpoint{3.046827in}{2.932118in}}%
  \pgfpathlineto{\pgfqpoint{3.044952in}{2.930781in}}%
  \pgfpathlineto{\pgfqpoint{3.043076in}{2.929437in}}%
  \pgfpathlineto{\pgfqpoint{3.041199in}{2.928086in}}%
  \pgfpathlineto{\pgfqpoint{3.039320in}{2.926729in}}%
  \pgfpathlineto{\pgfqpoint{3.037439in}{2.925365in}}%
  \pgfpathlineto{\pgfqpoint{3.035556in}{2.923995in}}%
  \pgfpathlineto{\pgfqpoint{3.033673in}{2.922618in}}%
  \pgfpathlineto{\pgfqpoint{3.031787in}{2.921235in}}%
  \pgfpathlineto{\pgfqpoint{3.029900in}{2.919845in}}%
  \pgfpathlineto{\pgfqpoint{3.028012in}{2.918448in}}%
  \pgfpathlineto{\pgfqpoint{3.026121in}{2.917045in}}%
  \pgfpathlineto{\pgfqpoint{3.024230in}{2.915636in}}%
  \pgfpathlineto{\pgfqpoint{3.022337in}{2.914220in}}%
  \pgfpathlineto{\pgfqpoint{3.020442in}{2.912798in}}%
  \pgfpathlineto{\pgfqpoint{3.018546in}{2.911369in}}%
  \pgfpathlineto{\pgfqpoint{3.016648in}{2.909934in}}%
  \pgfpathlineto{\pgfqpoint{3.014749in}{2.908493in}}%
  \pgfpathlineto{\pgfqpoint{3.012848in}{2.907046in}}%
  \pgfpathlineto{\pgfqpoint{3.010946in}{2.905592in}}%
  \pgfpathlineto{\pgfqpoint{3.009042in}{2.904133in}}%
  \pgfpathlineto{\pgfqpoint{3.007137in}{2.902667in}}%
  \pgfpathlineto{\pgfqpoint{3.005230in}{2.901194in}}%
  \pgfpathlineto{\pgfqpoint{3.003322in}{2.899716in}}%
  \pgfpathlineto{\pgfqpoint{3.001413in}{2.898232in}}%
  \pgfpathlineto{\pgfqpoint{2.999501in}{2.896741in}}%
  \pgfpathlineto{\pgfqpoint{2.997589in}{2.895245in}}%
  \pgfpathlineto{\pgfqpoint{2.995675in}{2.893742in}}%
  \pgfpathlineto{\pgfqpoint{2.993760in}{2.892234in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.058598in}{2.814634in}}%
  \pgfpathlineto{\pgfqpoint{3.060531in}{2.811701in}}%
  \pgfpathlineto{\pgfqpoint{3.062458in}{2.808737in}}%
  \pgfpathlineto{\pgfqpoint{3.064380in}{2.805744in}}%
  \pgfpathlineto{\pgfqpoint{3.066296in}{2.802720in}}%
  \pgfpathlineto{\pgfqpoint{3.068207in}{2.799668in}}%
  \pgfpathlineto{\pgfqpoint{3.070113in}{2.796586in}}%
  \pgfpathlineto{\pgfqpoint{3.072012in}{2.793475in}}%
  \pgfpathlineto{\pgfqpoint{3.073907in}{2.790335in}}%
  \pgfpathlineto{\pgfqpoint{3.075796in}{2.787166in}}%
  \pgfpathlineto{\pgfqpoint{3.077680in}{2.783969in}}%
  \pgfpathlineto{\pgfqpoint{3.079558in}{2.780743in}}%
  \pgfpathlineto{\pgfqpoint{3.081432in}{2.777490in}}%
  \pgfpathlineto{\pgfqpoint{3.083300in}{2.774208in}}%
  \pgfpathlineto{\pgfqpoint{3.085162in}{2.770899in}}%
  \pgfpathlineto{\pgfqpoint{3.087020in}{2.767563in}}%
  \pgfpathlineto{\pgfqpoint{3.088873in}{2.764199in}}%
  \pgfpathlineto{\pgfqpoint{3.090720in}{2.760809in}}%
  \pgfpathlineto{\pgfqpoint{3.092563in}{2.757393in}}%
  \pgfpathlineto{\pgfqpoint{3.094400in}{2.753950in}}%
  \pgfpathlineto{\pgfqpoint{3.096233in}{2.750482in}}%
  \pgfpathlineto{\pgfqpoint{3.098061in}{2.746988in}}%
  \pgfpathlineto{\pgfqpoint{3.099884in}{2.743469in}}%
  \pgfpathlineto{\pgfqpoint{3.101702in}{2.739925in}}%
  \pgfpathlineto{\pgfqpoint{3.103516in}{2.736357in}}%
  \pgfpathlineto{\pgfqpoint{3.105325in}{2.732764in}}%
  \pgfpathlineto{\pgfqpoint{3.107130in}{2.729148in}}%
  \pgfpathlineto{\pgfqpoint{3.108930in}{2.725509in}}%
  \pgfpathlineto{\pgfqpoint{3.110726in}{2.721847in}}%
  \pgfpathlineto{\pgfqpoint{3.112517in}{2.718162in}}%
  \pgfpathlineto{\pgfqpoint{3.114305in}{2.714455in}}%
  \pgfpathlineto{\pgfqpoint{3.116088in}{2.710727in}}%
  \pgfpathlineto{\pgfqpoint{3.117867in}{2.706977in}}%
  \pgfpathlineto{\pgfqpoint{3.119689in}{2.708073in}}%
  \pgfpathlineto{\pgfqpoint{3.121510in}{2.709170in}}%
  \pgfpathlineto{\pgfqpoint{3.123332in}{2.710268in}}%
  \pgfpathlineto{\pgfqpoint{3.125153in}{2.711366in}}%
  \pgfpathlineto{\pgfqpoint{3.126974in}{2.712466in}}%
  \pgfpathlineto{\pgfqpoint{3.128794in}{2.713565in}}%
  \pgfpathlineto{\pgfqpoint{3.130615in}{2.714666in}}%
  \pgfpathlineto{\pgfqpoint{3.132435in}{2.715767in}}%
  \pgfpathlineto{\pgfqpoint{3.134255in}{2.716869in}}%
  \pgfpathlineto{\pgfqpoint{3.136074in}{2.717971in}}%
  \pgfpathlineto{\pgfqpoint{3.137894in}{2.719075in}}%
  \pgfpathlineto{\pgfqpoint{3.139713in}{2.720179in}}%
  \pgfpathlineto{\pgfqpoint{3.141532in}{2.721283in}}%
  \pgfpathlineto{\pgfqpoint{3.143351in}{2.722389in}}%
  \pgfpathlineto{\pgfqpoint{3.145169in}{2.723495in}}%
  \pgfpathlineto{\pgfqpoint{3.146988in}{2.724602in}}%
  \pgfpathlineto{\pgfqpoint{3.148806in}{2.725710in}}%
  \pgfpathlineto{\pgfqpoint{3.150624in}{2.726819in}}%
  \pgfpathlineto{\pgfqpoint{3.152441in}{2.727929in}}%
  \pgfpathlineto{\pgfqpoint{3.154259in}{2.729039in}}%
  \pgfpathlineto{\pgfqpoint{3.156076in}{2.730150in}}%
  \pgfpathlineto{\pgfqpoint{3.157893in}{2.731262in}}%
  \pgfpathlineto{\pgfqpoint{3.159710in}{2.732375in}}%
  \pgfpathlineto{\pgfqpoint{3.161526in}{2.733488in}}%
  \pgfpathlineto{\pgfqpoint{3.163343in}{2.734603in}}%
  \pgfpathlineto{\pgfqpoint{3.165159in}{2.735718in}}%
  \pgfpathlineto{\pgfqpoint{3.166975in}{2.736834in}}%
  \pgfpathlineto{\pgfqpoint{3.168791in}{2.737951in}}%
  \pgfpathlineto{\pgfqpoint{3.170606in}{2.739069in}}%
  \pgfpathlineto{\pgfqpoint{3.172421in}{2.740187in}}%
  \pgfpathlineto{\pgfqpoint{3.174237in}{2.741307in}}%
  \pgfpathlineto{\pgfqpoint{3.176051in}{2.742427in}}%
  \pgfpathlineto{\pgfqpoint{3.174322in}{2.746386in}}%
  \pgfpathlineto{\pgfqpoint{3.172588in}{2.750321in}}%
  \pgfpathlineto{\pgfqpoint{3.170850in}{2.754234in}}%
  \pgfpathlineto{\pgfqpoint{3.169107in}{2.758124in}}%
  \pgfpathlineto{\pgfqpoint{3.167360in}{2.761989in}}%
  \pgfpathlineto{\pgfqpoint{3.165608in}{2.765831in}}%
  \pgfpathlineto{\pgfqpoint{3.163851in}{2.769648in}}%
  \pgfpathlineto{\pgfqpoint{3.162089in}{2.773439in}}%
  \pgfpathlineto{\pgfqpoint{3.160322in}{2.777205in}}%
  \pgfpathlineto{\pgfqpoint{3.158551in}{2.780945in}}%
  \pgfpathlineto{\pgfqpoint{3.156774in}{2.784659in}}%
  \pgfpathlineto{\pgfqpoint{3.154992in}{2.788346in}}%
  \pgfpathlineto{\pgfqpoint{3.153205in}{2.792005in}}%
  \pgfpathlineto{\pgfqpoint{3.151412in}{2.795637in}}%
  \pgfpathlineto{\pgfqpoint{3.149615in}{2.799242in}}%
  \pgfpathlineto{\pgfqpoint{3.147812in}{2.802818in}}%
  \pgfpathlineto{\pgfqpoint{3.146003in}{2.806366in}}%
  \pgfpathlineto{\pgfqpoint{3.144189in}{2.809885in}}%
  \pgfpathlineto{\pgfqpoint{3.142370in}{2.813375in}}%
  \pgfpathlineto{\pgfqpoint{3.140544in}{2.816835in}}%
  \pgfpathlineto{\pgfqpoint{3.138714in}{2.820265in}}%
  \pgfpathlineto{\pgfqpoint{3.136877in}{2.823666in}}%
  \pgfpathlineto{\pgfqpoint{3.135035in}{2.827036in}}%
  \pgfpathlineto{\pgfqpoint{3.133187in}{2.830376in}}%
  \pgfpathlineto{\pgfqpoint{3.131333in}{2.833685in}}%
  \pgfpathlineto{\pgfqpoint{3.129473in}{2.836963in}}%
  \pgfpathlineto{\pgfqpoint{3.127608in}{2.840210in}}%
  \pgfpathlineto{\pgfqpoint{3.125736in}{2.843426in}}%
  \pgfpathlineto{\pgfqpoint{3.123859in}{2.846610in}}%
  \pgfpathlineto{\pgfqpoint{3.121975in}{2.849762in}}%
  \pgfpathlineto{\pgfqpoint{3.120086in}{2.852883in}}%
  \pgfpathlineto{\pgfqpoint{3.118190in}{2.855971in}}%
  \pgfpathlineto{\pgfqpoint{3.116344in}{2.854735in}}%
  \pgfpathlineto{\pgfqpoint{3.114497in}{2.853495in}}%
  \pgfpathlineto{\pgfqpoint{3.112648in}{2.852252in}}%
  \pgfpathlineto{\pgfqpoint{3.110799in}{2.851004in}}%
  \pgfpathlineto{\pgfqpoint{3.108948in}{2.849754in}}%
  \pgfpathlineto{\pgfqpoint{3.107097in}{2.848499in}}%
  \pgfpathlineto{\pgfqpoint{3.105244in}{2.847241in}}%
  \pgfpathlineto{\pgfqpoint{3.103391in}{2.845979in}}%
  \pgfpathlineto{\pgfqpoint{3.101536in}{2.844713in}}%
  \pgfpathlineto{\pgfqpoint{3.099680in}{2.843444in}}%
  \pgfpathlineto{\pgfqpoint{3.097823in}{2.842171in}}%
  \pgfpathlineto{\pgfqpoint{3.095966in}{2.840895in}}%
  \pgfpathlineto{\pgfqpoint{3.094107in}{2.839615in}}%
  \pgfpathlineto{\pgfqpoint{3.092247in}{2.838331in}}%
  \pgfpathlineto{\pgfqpoint{3.090386in}{2.837044in}}%
  \pgfpathlineto{\pgfqpoint{3.088524in}{2.835754in}}%
  \pgfpathlineto{\pgfqpoint{3.086661in}{2.834460in}}%
  \pgfpathlineto{\pgfqpoint{3.084797in}{2.833162in}}%
  \pgfpathlineto{\pgfqpoint{3.082933in}{2.831861in}}%
  \pgfpathlineto{\pgfqpoint{3.081067in}{2.830557in}}%
  \pgfpathlineto{\pgfqpoint{3.079200in}{2.829248in}}%
  \pgfpathlineto{\pgfqpoint{3.077332in}{2.827937in}}%
  \pgfpathlineto{\pgfqpoint{3.075463in}{2.826622in}}%
  \pgfpathlineto{\pgfqpoint{3.073593in}{2.825304in}}%
  \pgfpathlineto{\pgfqpoint{3.071722in}{2.823982in}}%
  \pgfpathlineto{\pgfqpoint{3.069850in}{2.822657in}}%
  \pgfpathlineto{\pgfqpoint{3.067977in}{2.821328in}}%
  \pgfpathlineto{\pgfqpoint{3.066103in}{2.819996in}}%
  \pgfpathlineto{\pgfqpoint{3.064228in}{2.818660in}}%
  \pgfpathlineto{\pgfqpoint{3.062353in}{2.817322in}}%
  \pgfpathlineto{\pgfqpoint{3.060476in}{2.815980in}}%
  \pgfpathlineto{\pgfqpoint{3.058598in}{2.814634in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.785797in}{2.905960in}}%
  \pgfpathlineto{\pgfqpoint{2.788182in}{2.905584in}}%
  \pgfpathlineto{\pgfqpoint{2.790566in}{2.905192in}}%
  \pgfpathlineto{\pgfqpoint{2.792946in}{2.904783in}}%
  \pgfpathlineto{\pgfqpoint{2.795324in}{2.904358in}}%
  \pgfpathlineto{\pgfqpoint{2.797699in}{2.903916in}}%
  \pgfpathlineto{\pgfqpoint{2.800072in}{2.903457in}}%
  \pgfpathlineto{\pgfqpoint{2.802442in}{2.902981in}}%
  \pgfpathlineto{\pgfqpoint{2.804809in}{2.902488in}}%
  \pgfpathlineto{\pgfqpoint{2.807173in}{2.901977in}}%
  \pgfpathlineto{\pgfqpoint{2.809535in}{2.901448in}}%
  \pgfpathlineto{\pgfqpoint{2.811894in}{2.900901in}}%
  \pgfpathlineto{\pgfqpoint{2.814249in}{2.900336in}}%
  \pgfpathlineto{\pgfqpoint{2.816602in}{2.899753in}}%
  \pgfpathlineto{\pgfqpoint{2.818952in}{2.899151in}}%
  \pgfpathlineto{\pgfqpoint{2.821299in}{2.898530in}}%
  \pgfpathlineto{\pgfqpoint{2.823642in}{2.897890in}}%
  \pgfpathlineto{\pgfqpoint{2.825983in}{2.897231in}}%
  \pgfpathlineto{\pgfqpoint{2.828320in}{2.896553in}}%
  \pgfpathlineto{\pgfqpoint{2.830654in}{2.895855in}}%
  \pgfpathlineto{\pgfqpoint{2.832985in}{2.895137in}}%
  \pgfpathlineto{\pgfqpoint{2.835313in}{2.894399in}}%
  \pgfpathlineto{\pgfqpoint{2.837637in}{2.893641in}}%
  \pgfpathlineto{\pgfqpoint{2.839958in}{2.892863in}}%
  \pgfpathlineto{\pgfqpoint{2.842276in}{2.892063in}}%
  \pgfpathlineto{\pgfqpoint{2.844590in}{2.891243in}}%
  \pgfpathlineto{\pgfqpoint{2.846901in}{2.890402in}}%
  \pgfpathlineto{\pgfqpoint{2.849208in}{2.889540in}}%
  \pgfpathlineto{\pgfqpoint{2.851511in}{2.888656in}}%
  \pgfpathlineto{\pgfqpoint{2.853811in}{2.887750in}}%
  \pgfpathlineto{\pgfqpoint{2.856107in}{2.886823in}}%
  \pgfpathlineto{\pgfqpoint{2.858400in}{2.885874in}}%
  \pgfpathlineto{\pgfqpoint{2.860689in}{2.884902in}}%
  \pgfpathlineto{\pgfqpoint{2.862672in}{2.886694in}}%
  \pgfpathlineto{\pgfqpoint{2.864654in}{2.888480in}}%
  \pgfpathlineto{\pgfqpoint{2.866634in}{2.890260in}}%
  \pgfpathlineto{\pgfqpoint{2.868613in}{2.892034in}}%
  \pgfpathlineto{\pgfqpoint{2.870591in}{2.893802in}}%
  \pgfpathlineto{\pgfqpoint{2.872567in}{2.895565in}}%
  \pgfpathlineto{\pgfqpoint{2.874542in}{2.897321in}}%
  \pgfpathlineto{\pgfqpoint{2.876516in}{2.899072in}}%
  \pgfpathlineto{\pgfqpoint{2.878488in}{2.900818in}}%
  \pgfpathlineto{\pgfqpoint{2.880459in}{2.902558in}}%
  \pgfpathlineto{\pgfqpoint{2.882428in}{2.904293in}}%
  \pgfpathlineto{\pgfqpoint{2.884397in}{2.906022in}}%
  \pgfpathlineto{\pgfqpoint{2.886364in}{2.907744in}}%
  \pgfpathlineto{\pgfqpoint{2.888329in}{2.909461in}}%
  \pgfpathlineto{\pgfqpoint{2.890293in}{2.911171in}}%
  \pgfpathlineto{\pgfqpoint{2.892255in}{2.912876in}}%
  \pgfpathlineto{\pgfqpoint{2.894216in}{2.914573in}}%
  \pgfpathlineto{\pgfqpoint{2.896176in}{2.916264in}}%
  \pgfpathlineto{\pgfqpoint{2.898133in}{2.917948in}}%
  \pgfpathlineto{\pgfqpoint{2.900090in}{2.919624in}}%
  \pgfpathlineto{\pgfqpoint{2.902044in}{2.921294in}}%
  \pgfpathlineto{\pgfqpoint{2.903997in}{2.922958in}}%
  \pgfpathlineto{\pgfqpoint{2.905949in}{2.924614in}}%
  \pgfpathlineto{\pgfqpoint{2.907899in}{2.926263in}}%
  \pgfpathlineto{\pgfqpoint{2.909847in}{2.927905in}}%
  \pgfpathlineto{\pgfqpoint{2.911793in}{2.929540in}}%
  \pgfpathlineto{\pgfqpoint{2.913738in}{2.931168in}}%
  \pgfpathlineto{\pgfqpoint{2.915682in}{2.932789in}}%
  \pgfpathlineto{\pgfqpoint{2.917624in}{2.934403in}}%
  \pgfpathlineto{\pgfqpoint{2.919564in}{2.936009in}}%
  \pgfpathlineto{\pgfqpoint{2.921502in}{2.937609in}}%
  \pgfpathlineto{\pgfqpoint{2.923439in}{2.939201in}}%
  \pgfpathlineto{\pgfqpoint{2.921164in}{2.940223in}}%
  \pgfpathlineto{\pgfqpoint{2.918885in}{2.941219in}}%
  \pgfpathlineto{\pgfqpoint{2.916601in}{2.942191in}}%
  \pgfpathlineto{\pgfqpoint{2.914313in}{2.943139in}}%
  \pgfpathlineto{\pgfqpoint{2.912022in}{2.944062in}}%
  \pgfpathlineto{\pgfqpoint{2.909726in}{2.944961in}}%
  \pgfpathlineto{\pgfqpoint{2.907426in}{2.945837in}}%
  \pgfpathlineto{\pgfqpoint{2.905122in}{2.946689in}}%
  \pgfpathlineto{\pgfqpoint{2.902814in}{2.947518in}}%
  \pgfpathlineto{\pgfqpoint{2.900503in}{2.948324in}}%
  \pgfpathlineto{\pgfqpoint{2.898187in}{2.949108in}}%
  \pgfpathlineto{\pgfqpoint{2.895868in}{2.949868in}}%
  \pgfpathlineto{\pgfqpoint{2.893545in}{2.950606in}}%
  \pgfpathlineto{\pgfqpoint{2.891218in}{2.951322in}}%
  \pgfpathlineto{\pgfqpoint{2.888888in}{2.952016in}}%
  \pgfpathlineto{\pgfqpoint{2.886554in}{2.952689in}}%
  \pgfpathlineto{\pgfqpoint{2.884216in}{2.953340in}}%
  \pgfpathlineto{\pgfqpoint{2.881875in}{2.953970in}}%
  \pgfpathlineto{\pgfqpoint{2.879531in}{2.954578in}}%
  \pgfpathlineto{\pgfqpoint{2.877183in}{2.955166in}}%
  \pgfpathlineto{\pgfqpoint{2.874832in}{2.955734in}}%
  \pgfpathlineto{\pgfqpoint{2.872477in}{2.956281in}}%
  \pgfpathlineto{\pgfqpoint{2.870119in}{2.956808in}}%
  \pgfpathlineto{\pgfqpoint{2.867758in}{2.957316in}}%
  \pgfpathlineto{\pgfqpoint{2.865394in}{2.957804in}}%
  \pgfpathlineto{\pgfqpoint{2.863027in}{2.958272in}}%
  \pgfpathlineto{\pgfqpoint{2.860656in}{2.958722in}}%
  \pgfpathlineto{\pgfqpoint{2.858283in}{2.959152in}}%
  \pgfpathlineto{\pgfqpoint{2.855906in}{2.959564in}}%
  \pgfpathlineto{\pgfqpoint{2.853527in}{2.959958in}}%
  \pgfpathlineto{\pgfqpoint{2.851144in}{2.960333in}}%
  \pgfpathlineto{\pgfqpoint{2.848759in}{2.960691in}}%
  \pgfpathlineto{\pgfqpoint{2.846816in}{2.959090in}}%
  \pgfpathlineto{\pgfqpoint{2.844871in}{2.957481in}}%
  \pgfpathlineto{\pgfqpoint{2.842925in}{2.955865in}}%
  \pgfpathlineto{\pgfqpoint{2.840977in}{2.954241in}}%
  \pgfpathlineto{\pgfqpoint{2.839028in}{2.952610in}}%
  \pgfpathlineto{\pgfqpoint{2.837077in}{2.950972in}}%
  \pgfpathlineto{\pgfqpoint{2.835124in}{2.949326in}}%
  \pgfpathlineto{\pgfqpoint{2.833169in}{2.947673in}}%
  \pgfpathlineto{\pgfqpoint{2.831213in}{2.946013in}}%
  \pgfpathlineto{\pgfqpoint{2.829255in}{2.944345in}}%
  \pgfpathlineto{\pgfqpoint{2.827296in}{2.942671in}}%
  \pgfpathlineto{\pgfqpoint{2.825335in}{2.940988in}}%
  \pgfpathlineto{\pgfqpoint{2.823372in}{2.939299in}}%
  \pgfpathlineto{\pgfqpoint{2.821408in}{2.937603in}}%
  \pgfpathlineto{\pgfqpoint{2.819442in}{2.935899in}}%
  \pgfpathlineto{\pgfqpoint{2.817474in}{2.934188in}}%
  \pgfpathlineto{\pgfqpoint{2.815505in}{2.932470in}}%
  \pgfpathlineto{\pgfqpoint{2.813535in}{2.930746in}}%
  \pgfpathlineto{\pgfqpoint{2.811563in}{2.929015in}}%
  \pgfpathlineto{\pgfqpoint{2.809589in}{2.927278in}}%
  \pgfpathlineto{\pgfqpoint{2.807614in}{2.925534in}}%
  \pgfpathlineto{\pgfqpoint{2.805637in}{2.923784in}}%
  \pgfpathlineto{\pgfqpoint{2.803660in}{2.922029in}}%
  \pgfpathlineto{\pgfqpoint{2.801680in}{2.920267in}}%
  \pgfpathlineto{\pgfqpoint{2.799700in}{2.918500in}}%
  \pgfpathlineto{\pgfqpoint{2.797718in}{2.916727in}}%
  \pgfpathlineto{\pgfqpoint{2.795735in}{2.914948in}}%
  \pgfpathlineto{\pgfqpoint{2.793750in}{2.913163in}}%
  \pgfpathlineto{\pgfqpoint{2.791764in}{2.911372in}}%
  \pgfpathlineto{\pgfqpoint{2.789776in}{2.909575in}}%
  \pgfpathlineto{\pgfqpoint{2.787787in}{2.907771in}}%
  \pgfpathlineto{\pgfqpoint{2.785797in}{2.905960in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.644188in}{2.851578in}}%
  \pgfpathlineto{\pgfqpoint{2.646623in}{2.851536in}}%
  \pgfpathlineto{\pgfqpoint{2.649058in}{2.851486in}}%
  \pgfpathlineto{\pgfqpoint{2.651491in}{2.851427in}}%
  \pgfpathlineto{\pgfqpoint{2.653923in}{2.851359in}}%
  \pgfpathlineto{\pgfqpoint{2.656354in}{2.851283in}}%
  \pgfpathlineto{\pgfqpoint{2.658783in}{2.851196in}}%
  \pgfpathlineto{\pgfqpoint{2.661212in}{2.851101in}}%
  \pgfpathlineto{\pgfqpoint{2.663639in}{2.850996in}}%
  \pgfpathlineto{\pgfqpoint{2.666065in}{2.850881in}}%
  \pgfpathlineto{\pgfqpoint{2.668489in}{2.850757in}}%
  \pgfpathlineto{\pgfqpoint{2.670912in}{2.850623in}}%
  \pgfpathlineto{\pgfqpoint{2.673334in}{2.850478in}}%
  \pgfpathlineto{\pgfqpoint{2.675754in}{2.850324in}}%
  \pgfpathlineto{\pgfqpoint{2.678173in}{2.850158in}}%
  \pgfpathlineto{\pgfqpoint{2.680591in}{2.849983in}}%
  \pgfpathlineto{\pgfqpoint{2.683007in}{2.849796in}}%
  \pgfpathlineto{\pgfqpoint{2.685421in}{2.849599in}}%
  \pgfpathlineto{\pgfqpoint{2.687834in}{2.849390in}}%
  \pgfpathlineto{\pgfqpoint{2.690245in}{2.849171in}}%
  \pgfpathlineto{\pgfqpoint{2.692655in}{2.848940in}}%
  \pgfpathlineto{\pgfqpoint{2.695063in}{2.848697in}}%
  \pgfpathlineto{\pgfqpoint{2.697469in}{2.848442in}}%
  \pgfpathlineto{\pgfqpoint{2.699874in}{2.848176in}}%
  \pgfpathlineto{\pgfqpoint{2.702277in}{2.847898in}}%
  \pgfpathlineto{\pgfqpoint{2.704678in}{2.847607in}}%
  \pgfpathlineto{\pgfqpoint{2.707077in}{2.847304in}}%
  \pgfpathlineto{\pgfqpoint{2.709475in}{2.846988in}}%
  \pgfpathlineto{\pgfqpoint{2.711870in}{2.846660in}}%
  \pgfpathlineto{\pgfqpoint{2.714264in}{2.846319in}}%
  \pgfpathlineto{\pgfqpoint{2.716656in}{2.845964in}}%
  \pgfpathlineto{\pgfqpoint{2.719045in}{2.845597in}}%
  \pgfpathlineto{\pgfqpoint{2.721433in}{2.845216in}}%
  \pgfpathlineto{\pgfqpoint{2.723425in}{2.846980in}}%
  \pgfpathlineto{\pgfqpoint{2.725430in}{2.848814in}}%
  \pgfpathlineto{\pgfqpoint{2.727444in}{2.850706in}}%
  \pgfpathlineto{\pgfqpoint{2.729467in}{2.852646in}}%
  \pgfpathlineto{\pgfqpoint{2.731496in}{2.854624in}}%
  \pgfpathlineto{\pgfqpoint{2.733530in}{2.856629in}}%
  \pgfpathlineto{\pgfqpoint{2.735566in}{2.858650in}}%
  \pgfpathlineto{\pgfqpoint{2.737603in}{2.860677in}}%
  \pgfpathlineto{\pgfqpoint{2.739639in}{2.862700in}}%
  \pgfpathlineto{\pgfqpoint{2.741671in}{2.864706in}}%
  \pgfpathlineto{\pgfqpoint{2.743700in}{2.866690in}}%
  \pgfpathlineto{\pgfqpoint{2.745723in}{2.868649in}}%
  \pgfpathlineto{\pgfqpoint{2.747743in}{2.870588in}}%
  \pgfpathlineto{\pgfqpoint{2.749759in}{2.872509in}}%
  \pgfpathlineto{\pgfqpoint{2.751772in}{2.874414in}}%
  \pgfpathlineto{\pgfqpoint{2.753783in}{2.876305in}}%
  \pgfpathlineto{\pgfqpoint{2.755791in}{2.878187in}}%
  \pgfpathlineto{\pgfqpoint{2.757797in}{2.880060in}}%
  \pgfpathlineto{\pgfqpoint{2.759803in}{2.881928in}}%
  \pgfpathlineto{\pgfqpoint{2.761807in}{2.883794in}}%
  \pgfpathlineto{\pgfqpoint{2.763811in}{2.885659in}}%
  \pgfpathlineto{\pgfqpoint{2.765815in}{2.887522in}}%
  \pgfpathlineto{\pgfqpoint{2.767818in}{2.889385in}}%
  \pgfpathlineto{\pgfqpoint{2.769820in}{2.891245in}}%
  \pgfpathlineto{\pgfqpoint{2.771821in}{2.893102in}}%
  \pgfpathlineto{\pgfqpoint{2.773822in}{2.894955in}}%
  \pgfpathlineto{\pgfqpoint{2.775821in}{2.896804in}}%
  \pgfpathlineto{\pgfqpoint{2.777819in}{2.898648in}}%
  \pgfpathlineto{\pgfqpoint{2.779816in}{2.900486in}}%
  \pgfpathlineto{\pgfqpoint{2.781811in}{2.902318in}}%
  \pgfpathlineto{\pgfqpoint{2.783805in}{2.904142in}}%
  \pgfpathlineto{\pgfqpoint{2.785797in}{2.905960in}}%
  \pgfpathlineto{\pgfqpoint{2.783409in}{2.906320in}}%
  \pgfpathlineto{\pgfqpoint{2.781018in}{2.906665in}}%
  \pgfpathlineto{\pgfqpoint{2.778625in}{2.906993in}}%
  \pgfpathlineto{\pgfqpoint{2.776230in}{2.907307in}}%
  \pgfpathlineto{\pgfqpoint{2.773832in}{2.907605in}}%
  \pgfpathlineto{\pgfqpoint{2.771432in}{2.907889in}}%
  \pgfpathlineto{\pgfqpoint{2.769030in}{2.908158in}}%
  \pgfpathlineto{\pgfqpoint{2.766626in}{2.908412in}}%
  \pgfpathlineto{\pgfqpoint{2.764219in}{2.908652in}}%
  \pgfpathlineto{\pgfqpoint{2.761811in}{2.908877in}}%
  \pgfpathlineto{\pgfqpoint{2.759400in}{2.909089in}}%
  \pgfpathlineto{\pgfqpoint{2.756987in}{2.909288in}}%
  \pgfpathlineto{\pgfqpoint{2.754572in}{2.909472in}}%
  \pgfpathlineto{\pgfqpoint{2.752155in}{2.909644in}}%
  \pgfpathlineto{\pgfqpoint{2.749737in}{2.909802in}}%
  \pgfpathlineto{\pgfqpoint{2.747316in}{2.909947in}}%
  \pgfpathlineto{\pgfqpoint{2.744894in}{2.910080in}}%
  \pgfpathlineto{\pgfqpoint{2.742469in}{2.910200in}}%
  \pgfpathlineto{\pgfqpoint{2.740043in}{2.910307in}}%
  \pgfpathlineto{\pgfqpoint{2.737615in}{2.910403in}}%
  \pgfpathlineto{\pgfqpoint{2.735186in}{2.910487in}}%
  \pgfpathlineto{\pgfqpoint{2.732755in}{2.910559in}}%
  \pgfpathlineto{\pgfqpoint{2.730322in}{2.910619in}}%
  \pgfpathlineto{\pgfqpoint{2.727887in}{2.910668in}}%
  \pgfpathlineto{\pgfqpoint{2.725451in}{2.910706in}}%
  \pgfpathlineto{\pgfqpoint{2.723013in}{2.910732in}}%
  \pgfpathlineto{\pgfqpoint{2.720574in}{2.910748in}}%
  \pgfpathlineto{\pgfqpoint{2.718134in}{2.910753in}}%
  \pgfpathlineto{\pgfqpoint{2.715692in}{2.910748in}}%
  \pgfpathlineto{\pgfqpoint{2.713248in}{2.910733in}}%
  \pgfpathlineto{\pgfqpoint{2.710804in}{2.910707in}}%
  \pgfpathlineto{\pgfqpoint{2.708357in}{2.910671in}}%
  \pgfpathlineto{\pgfqpoint{2.706371in}{2.908902in}}%
  \pgfpathlineto{\pgfqpoint{2.704383in}{2.907126in}}%
  \pgfpathlineto{\pgfqpoint{2.702393in}{2.905344in}}%
  \pgfpathlineto{\pgfqpoint{2.700402in}{2.903555in}}%
  \pgfpathlineto{\pgfqpoint{2.698409in}{2.901761in}}%
  \pgfpathlineto{\pgfqpoint{2.696416in}{2.899962in}}%
  \pgfpathlineto{\pgfqpoint{2.694421in}{2.898159in}}%
  \pgfpathlineto{\pgfqpoint{2.692426in}{2.896352in}}%
  \pgfpathlineto{\pgfqpoint{2.690429in}{2.894542in}}%
  \pgfpathlineto{\pgfqpoint{2.688432in}{2.892730in}}%
  \pgfpathlineto{\pgfqpoint{2.686434in}{2.890917in}}%
  \pgfpathlineto{\pgfqpoint{2.684436in}{2.889102in}}%
  \pgfpathlineto{\pgfqpoint{2.682437in}{2.887287in}}%
  \pgfpathlineto{\pgfqpoint{2.680438in}{2.885469in}}%
  \pgfpathlineto{\pgfqpoint{2.678437in}{2.883646in}}%
  \pgfpathlineto{\pgfqpoint{2.676435in}{2.881816in}}%
  \pgfpathlineto{\pgfqpoint{2.674431in}{2.879975in}}%
  \pgfpathlineto{\pgfqpoint{2.672424in}{2.878122in}}%
  \pgfpathlineto{\pgfqpoint{2.670414in}{2.876254in}}%
  \pgfpathlineto{\pgfqpoint{2.668401in}{2.874369in}}%
  \pgfpathlineto{\pgfqpoint{2.666384in}{2.872464in}}%
  \pgfpathlineto{\pgfqpoint{2.664363in}{2.870537in}}%
  \pgfpathlineto{\pgfqpoint{2.662337in}{2.868588in}}%
  \pgfpathlineto{\pgfqpoint{2.660309in}{2.866624in}}%
  \pgfpathlineto{\pgfqpoint{2.658279in}{2.864655in}}%
  \pgfpathlineto{\pgfqpoint{2.656250in}{2.862691in}}%
  \pgfpathlineto{\pgfqpoint{2.654224in}{2.860743in}}%
  \pgfpathlineto{\pgfqpoint{2.652202in}{2.858820in}}%
  \pgfpathlineto{\pgfqpoint{2.650185in}{2.856932in}}%
  \pgfpathlineto{\pgfqpoint{2.648176in}{2.855089in}}%
  \pgfpathlineto{\pgfqpoint{2.646177in}{2.853301in}}%
  \pgfpathlineto{\pgfqpoint{2.644188in}{2.851578in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.860689in}{2.884902in}}%
  \pgfpathlineto{\pgfqpoint{2.862974in}{2.883908in}}%
  \pgfpathlineto{\pgfqpoint{2.865255in}{2.882891in}}%
  \pgfpathlineto{\pgfqpoint{2.867533in}{2.881852in}}%
  \pgfpathlineto{\pgfqpoint{2.869806in}{2.880790in}}%
  \pgfpathlineto{\pgfqpoint{2.872076in}{2.879704in}}%
  \pgfpathlineto{\pgfqpoint{2.874342in}{2.878596in}}%
  \pgfpathlineto{\pgfqpoint{2.876603in}{2.877463in}}%
  \pgfpathlineto{\pgfqpoint{2.878861in}{2.876308in}}%
  \pgfpathlineto{\pgfqpoint{2.881115in}{2.875128in}}%
  \pgfpathlineto{\pgfqpoint{2.883364in}{2.873924in}}%
  \pgfpathlineto{\pgfqpoint{2.885610in}{2.872697in}}%
  \pgfpathlineto{\pgfqpoint{2.887851in}{2.871444in}}%
  \pgfpathlineto{\pgfqpoint{2.890088in}{2.870168in}}%
  \pgfpathlineto{\pgfqpoint{2.892321in}{2.868867in}}%
  \pgfpathlineto{\pgfqpoint{2.894550in}{2.867541in}}%
  \pgfpathlineto{\pgfqpoint{2.896774in}{2.866190in}}%
  \pgfpathlineto{\pgfqpoint{2.898994in}{2.864814in}}%
  \pgfpathlineto{\pgfqpoint{2.901210in}{2.863413in}}%
  \pgfpathlineto{\pgfqpoint{2.903421in}{2.861986in}}%
  \pgfpathlineto{\pgfqpoint{2.905628in}{2.860534in}}%
  \pgfpathlineto{\pgfqpoint{2.907831in}{2.859056in}}%
  \pgfpathlineto{\pgfqpoint{2.910029in}{2.857552in}}%
  \pgfpathlineto{\pgfqpoint{2.912222in}{2.856023in}}%
  \pgfpathlineto{\pgfqpoint{2.914411in}{2.854467in}}%
  \pgfpathlineto{\pgfqpoint{2.916595in}{2.852886in}}%
  \pgfpathlineto{\pgfqpoint{2.918775in}{2.851278in}}%
  \pgfpathlineto{\pgfqpoint{2.920950in}{2.849643in}}%
  \pgfpathlineto{\pgfqpoint{2.923121in}{2.847982in}}%
  \pgfpathlineto{\pgfqpoint{2.925287in}{2.846295in}}%
  \pgfpathlineto{\pgfqpoint{2.927448in}{2.844580in}}%
  \pgfpathlineto{\pgfqpoint{2.929604in}{2.842839in}}%
  \pgfpathlineto{\pgfqpoint{2.931756in}{2.841071in}}%
  \pgfpathlineto{\pgfqpoint{2.933713in}{2.842747in}}%
  \pgfpathlineto{\pgfqpoint{2.935669in}{2.844418in}}%
  \pgfpathlineto{\pgfqpoint{2.937623in}{2.846083in}}%
  \pgfpathlineto{\pgfqpoint{2.939576in}{2.847744in}}%
  \pgfpathlineto{\pgfqpoint{2.941528in}{2.849400in}}%
  \pgfpathlineto{\pgfqpoint{2.943479in}{2.851052in}}%
  \pgfpathlineto{\pgfqpoint{2.945429in}{2.852699in}}%
  \pgfpathlineto{\pgfqpoint{2.947377in}{2.854341in}}%
  \pgfpathlineto{\pgfqpoint{2.949324in}{2.855980in}}%
  \pgfpathlineto{\pgfqpoint{2.951271in}{2.857613in}}%
  \pgfpathlineto{\pgfqpoint{2.953216in}{2.859243in}}%
  \pgfpathlineto{\pgfqpoint{2.955160in}{2.860867in}}%
  \pgfpathlineto{\pgfqpoint{2.957102in}{2.862487in}}%
  \pgfpathlineto{\pgfqpoint{2.959044in}{2.864102in}}%
  \pgfpathlineto{\pgfqpoint{2.960984in}{2.865711in}}%
  \pgfpathlineto{\pgfqpoint{2.962923in}{2.867316in}}%
  \pgfpathlineto{\pgfqpoint{2.964860in}{2.868915in}}%
  \pgfpathlineto{\pgfqpoint{2.966796in}{2.870509in}}%
  \pgfpathlineto{\pgfqpoint{2.968731in}{2.872098in}}%
  \pgfpathlineto{\pgfqpoint{2.970665in}{2.873681in}}%
  \pgfpathlineto{\pgfqpoint{2.972597in}{2.875258in}}%
  \pgfpathlineto{\pgfqpoint{2.974528in}{2.876830in}}%
  \pgfpathlineto{\pgfqpoint{2.976457in}{2.878396in}}%
  \pgfpathlineto{\pgfqpoint{2.978385in}{2.879956in}}%
  \pgfpathlineto{\pgfqpoint{2.980312in}{2.881511in}}%
  \pgfpathlineto{\pgfqpoint{2.982237in}{2.883060in}}%
  \pgfpathlineto{\pgfqpoint{2.984161in}{2.884604in}}%
  \pgfpathlineto{\pgfqpoint{2.986084in}{2.886141in}}%
  \pgfpathlineto{\pgfqpoint{2.988005in}{2.887673in}}%
  \pgfpathlineto{\pgfqpoint{2.989924in}{2.889199in}}%
  \pgfpathlineto{\pgfqpoint{2.991843in}{2.890719in}}%
  \pgfpathlineto{\pgfqpoint{2.993760in}{2.892234in}}%
  \pgfpathlineto{\pgfqpoint{2.991641in}{2.894149in}}%
  \pgfpathlineto{\pgfqpoint{2.989517in}{2.896034in}}%
  \pgfpathlineto{\pgfqpoint{2.987388in}{2.897888in}}%
  \pgfpathlineto{\pgfqpoint{2.985253in}{2.899713in}}%
  \pgfpathlineto{\pgfqpoint{2.983113in}{2.901508in}}%
  \pgfpathlineto{\pgfqpoint{2.980968in}{2.903273in}}%
  \pgfpathlineto{\pgfqpoint{2.978817in}{2.905008in}}%
  \pgfpathlineto{\pgfqpoint{2.976661in}{2.906713in}}%
  \pgfpathlineto{\pgfqpoint{2.974500in}{2.908389in}}%
  \pgfpathlineto{\pgfqpoint{2.972334in}{2.910036in}}%
  \pgfpathlineto{\pgfqpoint{2.970162in}{2.911654in}}%
  \pgfpathlineto{\pgfqpoint{2.967986in}{2.913243in}}%
  \pgfpathlineto{\pgfqpoint{2.965804in}{2.914803in}}%
  \pgfpathlineto{\pgfqpoint{2.963618in}{2.916335in}}%
  \pgfpathlineto{\pgfqpoint{2.961426in}{2.917838in}}%
  \pgfpathlineto{\pgfqpoint{2.959230in}{2.919313in}}%
  \pgfpathlineto{\pgfqpoint{2.957028in}{2.920759in}}%
  \pgfpathlineto{\pgfqpoint{2.954822in}{2.922178in}}%
  \pgfpathlineto{\pgfqpoint{2.952610in}{2.923568in}}%
  \pgfpathlineto{\pgfqpoint{2.950394in}{2.924932in}}%
  \pgfpathlineto{\pgfqpoint{2.948173in}{2.926267in}}%
  \pgfpathlineto{\pgfqpoint{2.945948in}{2.927576in}}%
  \pgfpathlineto{\pgfqpoint{2.943717in}{2.928857in}}%
  \pgfpathlineto{\pgfqpoint{2.941482in}{2.930111in}}%
  \pgfpathlineto{\pgfqpoint{2.939243in}{2.931339in}}%
  \pgfpathlineto{\pgfqpoint{2.936998in}{2.932540in}}%
  \pgfpathlineto{\pgfqpoint{2.934750in}{2.933715in}}%
  \pgfpathlineto{\pgfqpoint{2.932496in}{2.934864in}}%
  \pgfpathlineto{\pgfqpoint{2.930239in}{2.935986in}}%
  \pgfpathlineto{\pgfqpoint{2.927976in}{2.937083in}}%
  \pgfpathlineto{\pgfqpoint{2.925710in}{2.938155in}}%
  \pgfpathlineto{\pgfqpoint{2.923439in}{2.939201in}}%
  \pgfpathlineto{\pgfqpoint{2.921502in}{2.937609in}}%
  \pgfpathlineto{\pgfqpoint{2.919564in}{2.936009in}}%
  \pgfpathlineto{\pgfqpoint{2.917624in}{2.934403in}}%
  \pgfpathlineto{\pgfqpoint{2.915682in}{2.932789in}}%
  \pgfpathlineto{\pgfqpoint{2.913738in}{2.931168in}}%
  \pgfpathlineto{\pgfqpoint{2.911793in}{2.929540in}}%
  \pgfpathlineto{\pgfqpoint{2.909847in}{2.927905in}}%
  \pgfpathlineto{\pgfqpoint{2.907899in}{2.926263in}}%
  \pgfpathlineto{\pgfqpoint{2.905949in}{2.924614in}}%
  \pgfpathlineto{\pgfqpoint{2.903997in}{2.922958in}}%
  \pgfpathlineto{\pgfqpoint{2.902044in}{2.921294in}}%
  \pgfpathlineto{\pgfqpoint{2.900090in}{2.919624in}}%
  \pgfpathlineto{\pgfqpoint{2.898133in}{2.917948in}}%
  \pgfpathlineto{\pgfqpoint{2.896176in}{2.916264in}}%
  \pgfpathlineto{\pgfqpoint{2.894216in}{2.914573in}}%
  \pgfpathlineto{\pgfqpoint{2.892255in}{2.912876in}}%
  \pgfpathlineto{\pgfqpoint{2.890293in}{2.911171in}}%
  \pgfpathlineto{\pgfqpoint{2.888329in}{2.909461in}}%
  \pgfpathlineto{\pgfqpoint{2.886364in}{2.907744in}}%
  \pgfpathlineto{\pgfqpoint{2.884397in}{2.906022in}}%
  \pgfpathlineto{\pgfqpoint{2.882428in}{2.904293in}}%
  \pgfpathlineto{\pgfqpoint{2.880459in}{2.902558in}}%
  \pgfpathlineto{\pgfqpoint{2.878488in}{2.900818in}}%
  \pgfpathlineto{\pgfqpoint{2.876516in}{2.899072in}}%
  \pgfpathlineto{\pgfqpoint{2.874542in}{2.897321in}}%
  \pgfpathlineto{\pgfqpoint{2.872567in}{2.895565in}}%
  \pgfpathlineto{\pgfqpoint{2.870591in}{2.893802in}}%
  \pgfpathlineto{\pgfqpoint{2.868613in}{2.892034in}}%
  \pgfpathlineto{\pgfqpoint{2.866634in}{2.890260in}}%
  \pgfpathlineto{\pgfqpoint{2.864654in}{2.888480in}}%
  \pgfpathlineto{\pgfqpoint{2.862672in}{2.886694in}}%
  \pgfpathlineto{\pgfqpoint{2.860689in}{2.884902in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.174381in}{2.435427in}}%
  \pgfpathlineto{\pgfqpoint{3.176191in}{2.431813in}}%
  \pgfpathlineto{\pgfqpoint{3.178004in}{2.428214in}}%
  \pgfpathlineto{\pgfqpoint{3.179820in}{2.424629in}}%
  \pgfpathlineto{\pgfqpoint{3.181639in}{2.421060in}}%
  \pgfpathlineto{\pgfqpoint{3.183460in}{2.417507in}}%
  \pgfpathlineto{\pgfqpoint{3.185285in}{2.413970in}}%
  \pgfpathlineto{\pgfqpoint{3.187113in}{2.410450in}}%
  \pgfpathlineto{\pgfqpoint{3.188944in}{2.406947in}}%
  \pgfpathlineto{\pgfqpoint{3.190779in}{2.403462in}}%
  \pgfpathlineto{\pgfqpoint{3.192617in}{2.399995in}}%
  \pgfpathlineto{\pgfqpoint{3.194458in}{2.396547in}}%
  \pgfpathlineto{\pgfqpoint{3.196303in}{2.393118in}}%
  \pgfpathlineto{\pgfqpoint{3.198152in}{2.389708in}}%
  \pgfpathlineto{\pgfqpoint{3.200005in}{2.386318in}}%
  \pgfpathlineto{\pgfqpoint{3.201861in}{2.382948in}}%
  \pgfpathlineto{\pgfqpoint{3.203722in}{2.379599in}}%
  \pgfpathlineto{\pgfqpoint{3.205586in}{2.376270in}}%
  \pgfpathlineto{\pgfqpoint{3.207455in}{2.372963in}}%
  \pgfpathlineto{\pgfqpoint{3.209328in}{2.369678in}}%
  \pgfpathlineto{\pgfqpoint{3.211204in}{2.366415in}}%
  \pgfpathlineto{\pgfqpoint{3.213086in}{2.363174in}}%
  \pgfpathlineto{\pgfqpoint{3.214971in}{2.359955in}}%
  \pgfpathlineto{\pgfqpoint{3.216861in}{2.356760in}}%
  \pgfpathlineto{\pgfqpoint{3.218756in}{2.353587in}}%
  \pgfpathlineto{\pgfqpoint{3.220655in}{2.350438in}}%
  \pgfpathlineto{\pgfqpoint{3.222558in}{2.347314in}}%
  \pgfpathlineto{\pgfqpoint{3.224467in}{2.344213in}}%
  \pgfpathlineto{\pgfqpoint{3.226380in}{2.341137in}}%
  \pgfpathlineto{\pgfqpoint{3.228298in}{2.338085in}}%
  \pgfpathlineto{\pgfqpoint{3.230220in}{2.335058in}}%
  \pgfpathlineto{\pgfqpoint{3.232148in}{2.332056in}}%
  \pgfpathlineto{\pgfqpoint{3.234080in}{2.329078in}}%
  \pgfpathlineto{\pgfqpoint{3.235701in}{2.329228in}}%
  \pgfpathlineto{\pgfqpoint{3.237323in}{2.329387in}}%
  \pgfpathlineto{\pgfqpoint{3.238946in}{2.329554in}}%
  \pgfpathlineto{\pgfqpoint{3.240570in}{2.329728in}}%
  \pgfpathlineto{\pgfqpoint{3.242195in}{2.329911in}}%
  \pgfpathlineto{\pgfqpoint{3.243821in}{2.330101in}}%
  \pgfpathlineto{\pgfqpoint{3.245449in}{2.330299in}}%
  \pgfpathlineto{\pgfqpoint{3.247077in}{2.330504in}}%
  \pgfpathlineto{\pgfqpoint{3.248706in}{2.330716in}}%
  \pgfpathlineto{\pgfqpoint{3.250336in}{2.330935in}}%
  \pgfpathlineto{\pgfqpoint{3.251967in}{2.331162in}}%
  \pgfpathlineto{\pgfqpoint{3.253599in}{2.331397in}}%
  \pgfpathlineto{\pgfqpoint{3.255233in}{2.331640in}}%
  \pgfpathlineto{\pgfqpoint{3.256867in}{2.331892in}}%
  \pgfpathlineto{\pgfqpoint{3.258503in}{2.332152in}}%
  \pgfpathlineto{\pgfqpoint{3.260140in}{2.332421in}}%
  \pgfpathlineto{\pgfqpoint{3.261779in}{2.332699in}}%
  \pgfpathlineto{\pgfqpoint{3.263418in}{2.332987in}}%
  \pgfpathlineto{\pgfqpoint{3.265060in}{2.333284in}}%
  \pgfpathlineto{\pgfqpoint{3.266703in}{2.333592in}}%
  \pgfpathlineto{\pgfqpoint{3.268347in}{2.333909in}}%
  \pgfpathlineto{\pgfqpoint{3.269993in}{2.334236in}}%
  \pgfpathlineto{\pgfqpoint{3.271640in}{2.334573in}}%
  \pgfpathlineto{\pgfqpoint{3.273289in}{2.334920in}}%
  \pgfpathlineto{\pgfqpoint{3.274939in}{2.335278in}}%
  \pgfpathlineto{\pgfqpoint{3.276591in}{2.335645in}}%
  \pgfpathlineto{\pgfqpoint{3.278244in}{2.336024in}}%
  \pgfpathlineto{\pgfqpoint{3.279899in}{2.336412in}}%
  \pgfpathlineto{\pgfqpoint{3.281556in}{2.336811in}}%
  \pgfpathlineto{\pgfqpoint{3.283215in}{2.337221in}}%
  \pgfpathlineto{\pgfqpoint{3.284875in}{2.337641in}}%
  \pgfpathlineto{\pgfqpoint{3.286536in}{2.338072in}}%
  \pgfpathlineto{\pgfqpoint{3.284622in}{2.341086in}}%
  \pgfpathlineto{\pgfqpoint{3.282714in}{2.344132in}}%
  \pgfpathlineto{\pgfqpoint{3.280812in}{2.347210in}}%
  \pgfpathlineto{\pgfqpoint{3.278917in}{2.350320in}}%
  \pgfpathlineto{\pgfqpoint{3.277028in}{2.353461in}}%
  \pgfpathlineto{\pgfqpoint{3.275144in}{2.356634in}}%
  \pgfpathlineto{\pgfqpoint{3.273267in}{2.359837in}}%
  \pgfpathlineto{\pgfqpoint{3.271396in}{2.363071in}}%
  \pgfpathlineto{\pgfqpoint{3.269530in}{2.366336in}}%
  \pgfpathlineto{\pgfqpoint{3.267671in}{2.369630in}}%
  \pgfpathlineto{\pgfqpoint{3.265817in}{2.372954in}}%
  \pgfpathlineto{\pgfqpoint{3.263969in}{2.376308in}}%
  \pgfpathlineto{\pgfqpoint{3.262126in}{2.379691in}}%
  \pgfpathlineto{\pgfqpoint{3.260289in}{2.383102in}}%
  \pgfpathlineto{\pgfqpoint{3.258458in}{2.386541in}}%
  \pgfpathlineto{\pgfqpoint{3.256632in}{2.390009in}}%
  \pgfpathlineto{\pgfqpoint{3.254811in}{2.393504in}}%
  \pgfpathlineto{\pgfqpoint{3.252995in}{2.397027in}}%
  \pgfpathlineto{\pgfqpoint{3.251185in}{2.400576in}}%
  \pgfpathlineto{\pgfqpoint{3.249379in}{2.404151in}}%
  \pgfpathlineto{\pgfqpoint{3.247579in}{2.407752in}}%
  \pgfpathlineto{\pgfqpoint{3.245783in}{2.411378in}}%
  \pgfpathlineto{\pgfqpoint{3.243992in}{2.415029in}}%
  \pgfpathlineto{\pgfqpoint{3.242206in}{2.418705in}}%
  \pgfpathlineto{\pgfqpoint{3.240424in}{2.422404in}}%
  \pgfpathlineto{\pgfqpoint{3.238647in}{2.426127in}}%
  \pgfpathlineto{\pgfqpoint{3.236874in}{2.429872in}}%
  \pgfpathlineto{\pgfqpoint{3.235105in}{2.433640in}}%
  \pgfpathlineto{\pgfqpoint{3.233340in}{2.437429in}}%
  \pgfpathlineto{\pgfqpoint{3.231580in}{2.441240in}}%
  \pgfpathlineto{\pgfqpoint{3.229823in}{2.445071in}}%
  \pgfpathlineto{\pgfqpoint{3.228070in}{2.448922in}}%
  \pgfpathlineto{\pgfqpoint{3.226375in}{2.448379in}}%
  \pgfpathlineto{\pgfqpoint{3.224682in}{2.447844in}}%
  \pgfpathlineto{\pgfqpoint{3.222990in}{2.447318in}}%
  \pgfpathlineto{\pgfqpoint{3.221299in}{2.446801in}}%
  \pgfpathlineto{\pgfqpoint{3.219610in}{2.446292in}}%
  \pgfpathlineto{\pgfqpoint{3.217921in}{2.445791in}}%
  \pgfpathlineto{\pgfqpoint{3.216234in}{2.445299in}}%
  \pgfpathlineto{\pgfqpoint{3.214548in}{2.444815in}}%
  \pgfpathlineto{\pgfqpoint{3.212863in}{2.444340in}}%
  \pgfpathlineto{\pgfqpoint{3.211179in}{2.443873in}}%
  \pgfpathlineto{\pgfqpoint{3.209497in}{2.443414in}}%
  \pgfpathlineto{\pgfqpoint{3.207815in}{2.442963in}}%
  \pgfpathlineto{\pgfqpoint{3.206135in}{2.442520in}}%
  \pgfpathlineto{\pgfqpoint{3.204456in}{2.442086in}}%
  \pgfpathlineto{\pgfqpoint{3.202778in}{2.441659in}}%
  \pgfpathlineto{\pgfqpoint{3.201101in}{2.441240in}}%
  \pgfpathlineto{\pgfqpoint{3.199425in}{2.440828in}}%
  \pgfpathlineto{\pgfqpoint{3.197750in}{2.440424in}}%
  \pgfpathlineto{\pgfqpoint{3.196076in}{2.440027in}}%
  \pgfpathlineto{\pgfqpoint{3.194403in}{2.439636in}}%
  \pgfpathlineto{\pgfqpoint{3.192730in}{2.439253in}}%
  \pgfpathlineto{\pgfqpoint{3.191059in}{2.438875in}}%
  \pgfpathlineto{\pgfqpoint{3.189388in}{2.438503in}}%
  \pgfpathlineto{\pgfqpoint{3.187718in}{2.438138in}}%
  \pgfpathlineto{\pgfqpoint{3.186048in}{2.437778in}}%
  \pgfpathlineto{\pgfqpoint{3.184379in}{2.437423in}}%
  \pgfpathlineto{\pgfqpoint{3.182711in}{2.437075in}}%
  \pgfpathlineto{\pgfqpoint{3.181043in}{2.436733in}}%
  \pgfpathlineto{\pgfqpoint{3.179377in}{2.436397in}}%
  \pgfpathlineto{\pgfqpoint{3.177711in}{2.436067in}}%
  \pgfpathlineto{\pgfqpoint{3.176045in}{2.435744in}}%
  \pgfpathlineto{\pgfqpoint{3.174381in}{2.435427in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.234080in}{2.329078in}}%
  \pgfpathlineto{\pgfqpoint{3.236017in}{2.326127in}}%
  \pgfpathlineto{\pgfqpoint{3.237960in}{2.323200in}}%
  \pgfpathlineto{\pgfqpoint{3.239907in}{2.320299in}}%
  \pgfpathlineto{\pgfqpoint{3.241859in}{2.317424in}}%
  \pgfpathlineto{\pgfqpoint{3.243817in}{2.314575in}}%
  \pgfpathlineto{\pgfqpoint{3.245779in}{2.311753in}}%
  \pgfpathlineto{\pgfqpoint{3.247747in}{2.308956in}}%
  \pgfpathlineto{\pgfqpoint{3.249720in}{2.306186in}}%
  \pgfpathlineto{\pgfqpoint{3.251698in}{2.303443in}}%
  \pgfpathlineto{\pgfqpoint{3.253681in}{2.300727in}}%
  \pgfpathlineto{\pgfqpoint{3.255670in}{2.298039in}}%
  \pgfpathlineto{\pgfqpoint{3.257664in}{2.295377in}}%
  \pgfpathlineto{\pgfqpoint{3.259664in}{2.292744in}}%
  \pgfpathlineto{\pgfqpoint{3.261669in}{2.290138in}}%
  \pgfpathlineto{\pgfqpoint{3.263680in}{2.287560in}}%
  \pgfpathlineto{\pgfqpoint{3.265696in}{2.285010in}}%
  \pgfpathlineto{\pgfqpoint{3.267718in}{2.282488in}}%
  \pgfpathlineto{\pgfqpoint{3.269745in}{2.279993in}}%
  \pgfpathlineto{\pgfqpoint{3.271778in}{2.277525in}}%
  \pgfpathlineto{\pgfqpoint{3.273815in}{2.275084in}}%
  \pgfpathlineto{\pgfqpoint{3.275859in}{2.272670in}}%
  \pgfpathlineto{\pgfqpoint{3.277907in}{2.270282in}}%
  \pgfpathlineto{\pgfqpoint{3.279961in}{2.267920in}}%
  \pgfpathlineto{\pgfqpoint{3.282020in}{2.265585in}}%
  \pgfpathlineto{\pgfqpoint{3.284084in}{2.263275in}}%
  \pgfpathlineto{\pgfqpoint{3.286153in}{2.260992in}}%
  \pgfpathlineto{\pgfqpoint{3.288228in}{2.258735in}}%
  \pgfpathlineto{\pgfqpoint{3.290308in}{2.256506in}}%
  \pgfpathlineto{\pgfqpoint{3.292393in}{2.254303in}}%
  \pgfpathlineto{\pgfqpoint{3.294485in}{2.252129in}}%
  \pgfpathlineto{\pgfqpoint{3.296581in}{2.249983in}}%
  \pgfpathlineto{\pgfqpoint{3.298684in}{2.247866in}}%
  \pgfpathlineto{\pgfqpoint{3.300308in}{2.248085in}}%
  \pgfpathlineto{\pgfqpoint{3.301933in}{2.248313in}}%
  \pgfpathlineto{\pgfqpoint{3.303559in}{2.248549in}}%
  \pgfpathlineto{\pgfqpoint{3.305186in}{2.248793in}}%
  \pgfpathlineto{\pgfqpoint{3.306814in}{2.249045in}}%
  \pgfpathlineto{\pgfqpoint{3.308444in}{2.249305in}}%
  \pgfpathlineto{\pgfqpoint{3.310074in}{2.249573in}}%
  \pgfpathlineto{\pgfqpoint{3.311705in}{2.249847in}}%
  \pgfpathlineto{\pgfqpoint{3.313338in}{2.250129in}}%
  \pgfpathlineto{\pgfqpoint{3.314971in}{2.250419in}}%
  \pgfpathlineto{\pgfqpoint{3.316606in}{2.250716in}}%
  \pgfpathlineto{\pgfqpoint{3.318241in}{2.251021in}}%
  \pgfpathlineto{\pgfqpoint{3.319878in}{2.251333in}}%
  \pgfpathlineto{\pgfqpoint{3.321516in}{2.251655in}}%
  \pgfpathlineto{\pgfqpoint{3.323155in}{2.251985in}}%
  \pgfpathlineto{\pgfqpoint{3.324795in}{2.252324in}}%
  \pgfpathlineto{\pgfqpoint{3.326437in}{2.252671in}}%
  \pgfpathlineto{\pgfqpoint{3.328080in}{2.253029in}}%
  \pgfpathlineto{\pgfqpoint{3.329725in}{2.253395in}}%
  \pgfpathlineto{\pgfqpoint{3.331371in}{2.253772in}}%
  \pgfpathlineto{\pgfqpoint{3.333019in}{2.254158in}}%
  \pgfpathlineto{\pgfqpoint{3.334668in}{2.254554in}}%
  \pgfpathlineto{\pgfqpoint{3.336319in}{2.254959in}}%
  \pgfpathlineto{\pgfqpoint{3.337971in}{2.255375in}}%
  \pgfpathlineto{\pgfqpoint{3.339624in}{2.255800in}}%
  \pgfpathlineto{\pgfqpoint{3.341279in}{2.256235in}}%
  \pgfpathlineto{\pgfqpoint{3.342936in}{2.256680in}}%
  \pgfpathlineto{\pgfqpoint{3.344594in}{2.257135in}}%
  \pgfpathlineto{\pgfqpoint{3.346254in}{2.257600in}}%
  \pgfpathlineto{\pgfqpoint{3.347915in}{2.258075in}}%
  \pgfpathlineto{\pgfqpoint{3.349578in}{2.258560in}}%
  \pgfpathlineto{\pgfqpoint{3.351243in}{2.259055in}}%
  \pgfpathlineto{\pgfqpoint{3.349119in}{2.261017in}}%
  \pgfpathlineto{\pgfqpoint{3.347002in}{2.263012in}}%
  \pgfpathlineto{\pgfqpoint{3.344892in}{2.265039in}}%
  \pgfpathlineto{\pgfqpoint{3.342788in}{2.267099in}}%
  \pgfpathlineto{\pgfqpoint{3.340690in}{2.269191in}}%
  \pgfpathlineto{\pgfqpoint{3.338599in}{2.271315in}}%
  \pgfpathlineto{\pgfqpoint{3.336515in}{2.273471in}}%
  \pgfpathlineto{\pgfqpoint{3.334437in}{2.275659in}}%
  \pgfpathlineto{\pgfqpoint{3.332365in}{2.277879in}}%
  \pgfpathlineto{\pgfqpoint{3.330300in}{2.280130in}}%
  \pgfpathlineto{\pgfqpoint{3.328241in}{2.282414in}}%
  \pgfpathlineto{\pgfqpoint{3.326189in}{2.284730in}}%
  \pgfpathlineto{\pgfqpoint{3.324143in}{2.287078in}}%
  \pgfpathlineto{\pgfqpoint{3.322104in}{2.289460in}}%
  \pgfpathlineto{\pgfqpoint{3.320071in}{2.291875in}}%
  \pgfpathlineto{\pgfqpoint{3.318045in}{2.294323in}}%
  \pgfpathlineto{\pgfqpoint{3.316026in}{2.296805in}}%
  \pgfpathlineto{\pgfqpoint{3.314013in}{2.299321in}}%
  \pgfpathlineto{\pgfqpoint{3.312008in}{2.301871in}}%
  \pgfpathlineto{\pgfqpoint{3.310009in}{2.304455in}}%
  \pgfpathlineto{\pgfqpoint{3.308016in}{2.307073in}}%
  \pgfpathlineto{\pgfqpoint{3.306031in}{2.309725in}}%
  \pgfpathlineto{\pgfqpoint{3.304052in}{2.312410in}}%
  \pgfpathlineto{\pgfqpoint{3.302080in}{2.315129in}}%
  \pgfpathlineto{\pgfqpoint{3.300114in}{2.317881in}}%
  \pgfpathlineto{\pgfqpoint{3.298155in}{2.320667in}}%
  \pgfpathlineto{\pgfqpoint{3.296202in}{2.323486in}}%
  \pgfpathlineto{\pgfqpoint{3.294256in}{2.326338in}}%
  \pgfpathlineto{\pgfqpoint{3.292317in}{2.329222in}}%
  \pgfpathlineto{\pgfqpoint{3.290384in}{2.332140in}}%
  \pgfpathlineto{\pgfqpoint{3.288457in}{2.335090in}}%
  \pgfpathlineto{\pgfqpoint{3.286536in}{2.338072in}}%
  \pgfpathlineto{\pgfqpoint{3.284875in}{2.337641in}}%
  \pgfpathlineto{\pgfqpoint{3.283215in}{2.337221in}}%
  \pgfpathlineto{\pgfqpoint{3.281556in}{2.336811in}}%
  \pgfpathlineto{\pgfqpoint{3.279899in}{2.336412in}}%
  \pgfpathlineto{\pgfqpoint{3.278244in}{2.336024in}}%
  \pgfpathlineto{\pgfqpoint{3.276591in}{2.335645in}}%
  \pgfpathlineto{\pgfqpoint{3.274939in}{2.335278in}}%
  \pgfpathlineto{\pgfqpoint{3.273289in}{2.334920in}}%
  \pgfpathlineto{\pgfqpoint{3.271640in}{2.334573in}}%
  \pgfpathlineto{\pgfqpoint{3.269993in}{2.334236in}}%
  \pgfpathlineto{\pgfqpoint{3.268347in}{2.333909in}}%
  \pgfpathlineto{\pgfqpoint{3.266703in}{2.333592in}}%
  \pgfpathlineto{\pgfqpoint{3.265060in}{2.333284in}}%
  \pgfpathlineto{\pgfqpoint{3.263418in}{2.332987in}}%
  \pgfpathlineto{\pgfqpoint{3.261779in}{2.332699in}}%
  \pgfpathlineto{\pgfqpoint{3.260140in}{2.332421in}}%
  \pgfpathlineto{\pgfqpoint{3.258503in}{2.332152in}}%
  \pgfpathlineto{\pgfqpoint{3.256867in}{2.331892in}}%
  \pgfpathlineto{\pgfqpoint{3.255233in}{2.331640in}}%
  \pgfpathlineto{\pgfqpoint{3.253599in}{2.331397in}}%
  \pgfpathlineto{\pgfqpoint{3.251967in}{2.331162in}}%
  \pgfpathlineto{\pgfqpoint{3.250336in}{2.330935in}}%
  \pgfpathlineto{\pgfqpoint{3.248706in}{2.330716in}}%
  \pgfpathlineto{\pgfqpoint{3.247077in}{2.330504in}}%
  \pgfpathlineto{\pgfqpoint{3.245449in}{2.330299in}}%
  \pgfpathlineto{\pgfqpoint{3.243821in}{2.330101in}}%
  \pgfpathlineto{\pgfqpoint{3.242195in}{2.329911in}}%
  \pgfpathlineto{\pgfqpoint{3.240570in}{2.329728in}}%
  \pgfpathlineto{\pgfqpoint{3.238946in}{2.329554in}}%
  \pgfpathlineto{\pgfqpoint{3.237323in}{2.329387in}}%
  \pgfpathlineto{\pgfqpoint{3.235701in}{2.329228in}}%
  \pgfpathlineto{\pgfqpoint{3.234080in}{2.329078in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.117270in}{2.555555in}}%
  \pgfpathlineto{\pgfqpoint{3.119049in}{2.551761in}}%
  \pgfpathlineto{\pgfqpoint{3.120827in}{2.547965in}}%
  \pgfpathlineto{\pgfqpoint{3.122604in}{2.544165in}}%
  \pgfpathlineto{\pgfqpoint{3.124381in}{2.540364in}}%
  \pgfpathlineto{\pgfqpoint{3.126157in}{2.536562in}}%
  \pgfpathlineto{\pgfqpoint{3.127933in}{2.532758in}}%
  \pgfpathlineto{\pgfqpoint{3.129709in}{2.528954in}}%
  \pgfpathlineto{\pgfqpoint{3.131485in}{2.525151in}}%
  \pgfpathlineto{\pgfqpoint{3.133261in}{2.521348in}}%
  \pgfpathlineto{\pgfqpoint{3.135037in}{2.517547in}}%
  \pgfpathlineto{\pgfqpoint{3.136814in}{2.513748in}}%
  \pgfpathlineto{\pgfqpoint{3.138591in}{2.509951in}}%
  \pgfpathlineto{\pgfqpoint{3.140368in}{2.506158in}}%
  \pgfpathlineto{\pgfqpoint{3.142146in}{2.502368in}}%
  \pgfpathlineto{\pgfqpoint{3.143925in}{2.498583in}}%
  \pgfpathlineto{\pgfqpoint{3.145705in}{2.494802in}}%
  \pgfpathlineto{\pgfqpoint{3.147485in}{2.491027in}}%
  \pgfpathlineto{\pgfqpoint{3.149267in}{2.487258in}}%
  \pgfpathlineto{\pgfqpoint{3.151050in}{2.483495in}}%
  \pgfpathlineto{\pgfqpoint{3.152834in}{2.479740in}}%
  \pgfpathlineto{\pgfqpoint{3.154619in}{2.475992in}}%
  \pgfpathlineto{\pgfqpoint{3.156406in}{2.472252in}}%
  \pgfpathlineto{\pgfqpoint{3.158195in}{2.468521in}}%
  \pgfpathlineto{\pgfqpoint{3.159985in}{2.464800in}}%
  \pgfpathlineto{\pgfqpoint{3.161777in}{2.461088in}}%
  \pgfpathlineto{\pgfqpoint{3.163571in}{2.457387in}}%
  \pgfpathlineto{\pgfqpoint{3.165367in}{2.453697in}}%
  \pgfpathlineto{\pgfqpoint{3.167165in}{2.450018in}}%
  \pgfpathlineto{\pgfqpoint{3.168966in}{2.446351in}}%
  \pgfpathlineto{\pgfqpoint{3.170768in}{2.442697in}}%
  \pgfpathlineto{\pgfqpoint{3.172574in}{2.439055in}}%
  \pgfpathlineto{\pgfqpoint{3.174381in}{2.435427in}}%
  \pgfpathlineto{\pgfqpoint{3.176045in}{2.435744in}}%
  \pgfpathlineto{\pgfqpoint{3.177711in}{2.436067in}}%
  \pgfpathlineto{\pgfqpoint{3.179377in}{2.436397in}}%
  \pgfpathlineto{\pgfqpoint{3.181043in}{2.436733in}}%
  \pgfpathlineto{\pgfqpoint{3.182711in}{2.437075in}}%
  \pgfpathlineto{\pgfqpoint{3.184379in}{2.437423in}}%
  \pgfpathlineto{\pgfqpoint{3.186048in}{2.437778in}}%
  \pgfpathlineto{\pgfqpoint{3.187718in}{2.438138in}}%
  \pgfpathlineto{\pgfqpoint{3.189388in}{2.438503in}}%
  \pgfpathlineto{\pgfqpoint{3.191059in}{2.438875in}}%
  \pgfpathlineto{\pgfqpoint{3.192730in}{2.439253in}}%
  \pgfpathlineto{\pgfqpoint{3.194403in}{2.439636in}}%
  \pgfpathlineto{\pgfqpoint{3.196076in}{2.440027in}}%
  \pgfpathlineto{\pgfqpoint{3.197750in}{2.440424in}}%
  \pgfpathlineto{\pgfqpoint{3.199425in}{2.440828in}}%
  \pgfpathlineto{\pgfqpoint{3.201101in}{2.441240in}}%
  \pgfpathlineto{\pgfqpoint{3.202778in}{2.441659in}}%
  \pgfpathlineto{\pgfqpoint{3.204456in}{2.442086in}}%
  \pgfpathlineto{\pgfqpoint{3.206135in}{2.442520in}}%
  \pgfpathlineto{\pgfqpoint{3.207815in}{2.442963in}}%
  \pgfpathlineto{\pgfqpoint{3.209497in}{2.443414in}}%
  \pgfpathlineto{\pgfqpoint{3.211179in}{2.443873in}}%
  \pgfpathlineto{\pgfqpoint{3.212863in}{2.444340in}}%
  \pgfpathlineto{\pgfqpoint{3.214548in}{2.444815in}}%
  \pgfpathlineto{\pgfqpoint{3.216234in}{2.445299in}}%
  \pgfpathlineto{\pgfqpoint{3.217921in}{2.445791in}}%
  \pgfpathlineto{\pgfqpoint{3.219610in}{2.446292in}}%
  \pgfpathlineto{\pgfqpoint{3.221299in}{2.446801in}}%
  \pgfpathlineto{\pgfqpoint{3.222990in}{2.447318in}}%
  \pgfpathlineto{\pgfqpoint{3.224682in}{2.447844in}}%
  \pgfpathlineto{\pgfqpoint{3.226375in}{2.448379in}}%
  \pgfpathlineto{\pgfqpoint{3.228070in}{2.448922in}}%
  \pgfpathlineto{\pgfqpoint{3.226321in}{2.452793in}}%
  \pgfpathlineto{\pgfqpoint{3.224575in}{2.456682in}}%
  \pgfpathlineto{\pgfqpoint{3.222832in}{2.460589in}}%
  \pgfpathlineto{\pgfqpoint{3.221093in}{2.464514in}}%
  \pgfpathlineto{\pgfqpoint{3.219357in}{2.468456in}}%
  \pgfpathlineto{\pgfqpoint{3.217624in}{2.472414in}}%
  \pgfpathlineto{\pgfqpoint{3.215894in}{2.476388in}}%
  \pgfpathlineto{\pgfqpoint{3.214167in}{2.480377in}}%
  \pgfpathlineto{\pgfqpoint{3.212442in}{2.484380in}}%
  \pgfpathlineto{\pgfqpoint{3.210720in}{2.488397in}}%
  \pgfpathlineto{\pgfqpoint{3.209001in}{2.492427in}}%
  \pgfpathlineto{\pgfqpoint{3.207283in}{2.496470in}}%
  \pgfpathlineto{\pgfqpoint{3.205568in}{2.500524in}}%
  \pgfpathlineto{\pgfqpoint{3.203855in}{2.504590in}}%
  \pgfpathlineto{\pgfqpoint{3.202143in}{2.508666in}}%
  \pgfpathlineto{\pgfqpoint{3.200434in}{2.512751in}}%
  \pgfpathlineto{\pgfqpoint{3.198725in}{2.516846in}}%
  \pgfpathlineto{\pgfqpoint{3.197019in}{2.520949in}}%
  \pgfpathlineto{\pgfqpoint{3.195314in}{2.525060in}}%
  \pgfpathlineto{\pgfqpoint{3.193610in}{2.529177in}}%
  \pgfpathlineto{\pgfqpoint{3.191907in}{2.533301in}}%
  \pgfpathlineto{\pgfqpoint{3.190205in}{2.537431in}}%
  \pgfpathlineto{\pgfqpoint{3.188504in}{2.541565in}}%
  \pgfpathlineto{\pgfqpoint{3.186803in}{2.545704in}}%
  \pgfpathlineto{\pgfqpoint{3.185103in}{2.549845in}}%
  \pgfpathlineto{\pgfqpoint{3.183403in}{2.553990in}}%
  \pgfpathlineto{\pgfqpoint{3.181704in}{2.558137in}}%
  \pgfpathlineto{\pgfqpoint{3.180005in}{2.562284in}}%
  \pgfpathlineto{\pgfqpoint{3.178305in}{2.566433in}}%
  \pgfpathlineto{\pgfqpoint{3.176606in}{2.570582in}}%
  \pgfpathlineto{\pgfqpoint{3.174906in}{2.574730in}}%
  \pgfpathlineto{\pgfqpoint{3.173206in}{2.578876in}}%
  \pgfpathlineto{\pgfqpoint{3.171451in}{2.578078in}}%
  \pgfpathlineto{\pgfqpoint{3.169697in}{2.577285in}}%
  \pgfpathlineto{\pgfqpoint{3.167943in}{2.576497in}}%
  \pgfpathlineto{\pgfqpoint{3.166190in}{2.575714in}}%
  \pgfpathlineto{\pgfqpoint{3.164437in}{2.574935in}}%
  \pgfpathlineto{\pgfqpoint{3.162685in}{2.574162in}}%
  \pgfpathlineto{\pgfqpoint{3.160933in}{2.573393in}}%
  \pgfpathlineto{\pgfqpoint{3.159182in}{2.572629in}}%
  \pgfpathlineto{\pgfqpoint{3.157431in}{2.571870in}}%
  \pgfpathlineto{\pgfqpoint{3.155681in}{2.571116in}}%
  \pgfpathlineto{\pgfqpoint{3.153931in}{2.570366in}}%
  \pgfpathlineto{\pgfqpoint{3.152182in}{2.569621in}}%
  \pgfpathlineto{\pgfqpoint{3.150433in}{2.568880in}}%
  \pgfpathlineto{\pgfqpoint{3.148685in}{2.568144in}}%
  \pgfpathlineto{\pgfqpoint{3.146937in}{2.567412in}}%
  \pgfpathlineto{\pgfqpoint{3.145189in}{2.566685in}}%
  \pgfpathlineto{\pgfqpoint{3.143442in}{2.565962in}}%
  \pgfpathlineto{\pgfqpoint{3.141696in}{2.565244in}}%
  \pgfpathlineto{\pgfqpoint{3.139949in}{2.564529in}}%
  \pgfpathlineto{\pgfqpoint{3.138203in}{2.563818in}}%
  \pgfpathlineto{\pgfqpoint{3.136458in}{2.563110in}}%
  \pgfpathlineto{\pgfqpoint{3.134712in}{2.562407in}}%
  \pgfpathlineto{\pgfqpoint{3.132967in}{2.561706in}}%
  \pgfpathlineto{\pgfqpoint{3.131222in}{2.561009in}}%
  \pgfpathlineto{\pgfqpoint{3.129477in}{2.560316in}}%
  \pgfpathlineto{\pgfqpoint{3.127733in}{2.559625in}}%
  \pgfpathlineto{\pgfqpoint{3.125988in}{2.558938in}}%
  \pgfpathlineto{\pgfqpoint{3.124244in}{2.558254in}}%
  \pgfpathlineto{\pgfqpoint{3.122500in}{2.557574in}}%
  \pgfpathlineto{\pgfqpoint{3.120757in}{2.556897in}}%
  \pgfpathlineto{\pgfqpoint{3.119013in}{2.556224in}}%
  \pgfpathlineto{\pgfqpoint{3.117270in}{2.555555in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.931756in}{2.841071in}}%
  \pgfpathlineto{\pgfqpoint{2.933903in}{2.839276in}}%
  \pgfpathlineto{\pgfqpoint{2.936045in}{2.837454in}}%
  \pgfpathlineto{\pgfqpoint{2.938183in}{2.835605in}}%
  \pgfpathlineto{\pgfqpoint{2.940315in}{2.833729in}}%
  \pgfpathlineto{\pgfqpoint{2.942443in}{2.831825in}}%
  \pgfpathlineto{\pgfqpoint{2.944566in}{2.829894in}}%
  \pgfpathlineto{\pgfqpoint{2.946684in}{2.827935in}}%
  \pgfpathlineto{\pgfqpoint{2.948797in}{2.825949in}}%
  \pgfpathlineto{\pgfqpoint{2.950906in}{2.823935in}}%
  \pgfpathlineto{\pgfqpoint{2.953009in}{2.821894in}}%
  \pgfpathlineto{\pgfqpoint{2.955108in}{2.819825in}}%
  \pgfpathlineto{\pgfqpoint{2.957201in}{2.817729in}}%
  \pgfpathlineto{\pgfqpoint{2.959290in}{2.815605in}}%
  \pgfpathlineto{\pgfqpoint{2.961373in}{2.813453in}}%
  \pgfpathlineto{\pgfqpoint{2.963452in}{2.811273in}}%
  \pgfpathlineto{\pgfqpoint{2.965526in}{2.809066in}}%
  \pgfpathlineto{\pgfqpoint{2.967594in}{2.806831in}}%
  \pgfpathlineto{\pgfqpoint{2.969658in}{2.804568in}}%
  \pgfpathlineto{\pgfqpoint{2.971717in}{2.802278in}}%
  \pgfpathlineto{\pgfqpoint{2.973771in}{2.799960in}}%
  \pgfpathlineto{\pgfqpoint{2.975819in}{2.797615in}}%
  \pgfpathlineto{\pgfqpoint{2.977863in}{2.795241in}}%
  \pgfpathlineto{\pgfqpoint{2.979902in}{2.792841in}}%
  \pgfpathlineto{\pgfqpoint{2.981936in}{2.790412in}}%
  \pgfpathlineto{\pgfqpoint{2.983965in}{2.787956in}}%
  \pgfpathlineto{\pgfqpoint{2.985989in}{2.785473in}}%
  \pgfpathlineto{\pgfqpoint{2.988008in}{2.782963in}}%
  \pgfpathlineto{\pgfqpoint{2.990022in}{2.780425in}}%
  \pgfpathlineto{\pgfqpoint{2.992031in}{2.777860in}}%
  \pgfpathlineto{\pgfqpoint{2.994035in}{2.775268in}}%
  \pgfpathlineto{\pgfqpoint{2.996034in}{2.772649in}}%
  \pgfpathlineto{\pgfqpoint{2.998029in}{2.770003in}}%
  \pgfpathlineto{\pgfqpoint{2.999935in}{2.771440in}}%
  \pgfpathlineto{\pgfqpoint{3.001840in}{2.772874in}}%
  \pgfpathlineto{\pgfqpoint{3.003744in}{2.774305in}}%
  \pgfpathlineto{\pgfqpoint{3.005648in}{2.775734in}}%
  \pgfpathlineto{\pgfqpoint{3.007551in}{2.777160in}}%
  \pgfpathlineto{\pgfqpoint{3.009452in}{2.778584in}}%
  \pgfpathlineto{\pgfqpoint{3.011353in}{2.780005in}}%
  \pgfpathlineto{\pgfqpoint{3.013254in}{2.781424in}}%
  \pgfpathlineto{\pgfqpoint{3.015153in}{2.782840in}}%
  \pgfpathlineto{\pgfqpoint{3.017052in}{2.784254in}}%
  \pgfpathlineto{\pgfqpoint{3.018950in}{2.785666in}}%
  \pgfpathlineto{\pgfqpoint{3.020847in}{2.787075in}}%
  \pgfpathlineto{\pgfqpoint{3.022743in}{2.788481in}}%
  \pgfpathlineto{\pgfqpoint{3.024638in}{2.789885in}}%
  \pgfpathlineto{\pgfqpoint{3.026533in}{2.791286in}}%
  \pgfpathlineto{\pgfqpoint{3.028426in}{2.792684in}}%
  \pgfpathlineto{\pgfqpoint{3.030319in}{2.794079in}}%
  \pgfpathlineto{\pgfqpoint{3.032211in}{2.795471in}}%
  \pgfpathlineto{\pgfqpoint{3.034102in}{2.796860in}}%
  \pgfpathlineto{\pgfqpoint{3.035991in}{2.798246in}}%
  \pgfpathlineto{\pgfqpoint{3.037880in}{2.799628in}}%
  \pgfpathlineto{\pgfqpoint{3.039769in}{2.801008in}}%
  \pgfpathlineto{\pgfqpoint{3.041656in}{2.802385in}}%
  \pgfpathlineto{\pgfqpoint{3.043542in}{2.803758in}}%
  \pgfpathlineto{\pgfqpoint{3.045427in}{2.805128in}}%
  \pgfpathlineto{\pgfqpoint{3.047311in}{2.806496in}}%
  \pgfpathlineto{\pgfqpoint{3.049195in}{2.807860in}}%
  \pgfpathlineto{\pgfqpoint{3.051077in}{2.809221in}}%
  \pgfpathlineto{\pgfqpoint{3.052959in}{2.810579in}}%
  \pgfpathlineto{\pgfqpoint{3.054840in}{2.811934in}}%
  \pgfpathlineto{\pgfqpoint{3.056719in}{2.813286in}}%
  \pgfpathlineto{\pgfqpoint{3.058598in}{2.814634in}}%
  \pgfpathlineto{\pgfqpoint{3.056659in}{2.817538in}}%
  \pgfpathlineto{\pgfqpoint{3.054715in}{2.820411in}}%
  \pgfpathlineto{\pgfqpoint{3.052766in}{2.823254in}}%
  \pgfpathlineto{\pgfqpoint{3.050810in}{2.826066in}}%
  \pgfpathlineto{\pgfqpoint{3.048849in}{2.828848in}}%
  \pgfpathlineto{\pgfqpoint{3.046883in}{2.831599in}}%
  \pgfpathlineto{\pgfqpoint{3.044910in}{2.834320in}}%
  \pgfpathlineto{\pgfqpoint{3.042932in}{2.837009in}}%
  \pgfpathlineto{\pgfqpoint{3.040948in}{2.839668in}}%
  \pgfpathlineto{\pgfqpoint{3.038959in}{2.842295in}}%
  \pgfpathlineto{\pgfqpoint{3.036964in}{2.844892in}}%
  \pgfpathlineto{\pgfqpoint{3.034963in}{2.847457in}}%
  \pgfpathlineto{\pgfqpoint{3.032957in}{2.849991in}}%
  \pgfpathlineto{\pgfqpoint{3.030944in}{2.852494in}}%
  \pgfpathlineto{\pgfqpoint{3.028927in}{2.854966in}}%
  \pgfpathlineto{\pgfqpoint{3.026903in}{2.857407in}}%
  \pgfpathlineto{\pgfqpoint{3.024874in}{2.859817in}}%
  \pgfpathlineto{\pgfqpoint{3.022839in}{2.862195in}}%
  \pgfpathlineto{\pgfqpoint{3.020798in}{2.864542in}}%
  \pgfpathlineto{\pgfqpoint{3.018752in}{2.866858in}}%
  \pgfpathlineto{\pgfqpoint{3.016700in}{2.869143in}}%
  \pgfpathlineto{\pgfqpoint{3.014642in}{2.871397in}}%
  \pgfpathlineto{\pgfqpoint{3.012579in}{2.873620in}}%
  \pgfpathlineto{\pgfqpoint{3.010510in}{2.875811in}}%
  \pgfpathlineto{\pgfqpoint{3.008436in}{2.877972in}}%
  \pgfpathlineto{\pgfqpoint{3.006356in}{2.880102in}}%
  \pgfpathlineto{\pgfqpoint{3.004270in}{2.882201in}}%
  \pgfpathlineto{\pgfqpoint{3.002179in}{2.884269in}}%
  \pgfpathlineto{\pgfqpoint{3.000083in}{2.886306in}}%
  \pgfpathlineto{\pgfqpoint{2.997980in}{2.888312in}}%
  \pgfpathlineto{\pgfqpoint{2.995873in}{2.890288in}}%
  \pgfpathlineto{\pgfqpoint{2.993760in}{2.892234in}}%
  \pgfpathlineto{\pgfqpoint{2.991843in}{2.890719in}}%
  \pgfpathlineto{\pgfqpoint{2.989924in}{2.889199in}}%
  \pgfpathlineto{\pgfqpoint{2.988005in}{2.887673in}}%
  \pgfpathlineto{\pgfqpoint{2.986084in}{2.886141in}}%
  \pgfpathlineto{\pgfqpoint{2.984161in}{2.884604in}}%
  \pgfpathlineto{\pgfqpoint{2.982237in}{2.883060in}}%
  \pgfpathlineto{\pgfqpoint{2.980312in}{2.881511in}}%
  \pgfpathlineto{\pgfqpoint{2.978385in}{2.879956in}}%
  \pgfpathlineto{\pgfqpoint{2.976457in}{2.878396in}}%
  \pgfpathlineto{\pgfqpoint{2.974528in}{2.876830in}}%
  \pgfpathlineto{\pgfqpoint{2.972597in}{2.875258in}}%
  \pgfpathlineto{\pgfqpoint{2.970665in}{2.873681in}}%
  \pgfpathlineto{\pgfqpoint{2.968731in}{2.872098in}}%
  \pgfpathlineto{\pgfqpoint{2.966796in}{2.870509in}}%
  \pgfpathlineto{\pgfqpoint{2.964860in}{2.868915in}}%
  \pgfpathlineto{\pgfqpoint{2.962923in}{2.867316in}}%
  \pgfpathlineto{\pgfqpoint{2.960984in}{2.865711in}}%
  \pgfpathlineto{\pgfqpoint{2.959044in}{2.864102in}}%
  \pgfpathlineto{\pgfqpoint{2.957102in}{2.862487in}}%
  \pgfpathlineto{\pgfqpoint{2.955160in}{2.860867in}}%
  \pgfpathlineto{\pgfqpoint{2.953216in}{2.859243in}}%
  \pgfpathlineto{\pgfqpoint{2.951271in}{2.857613in}}%
  \pgfpathlineto{\pgfqpoint{2.949324in}{2.855980in}}%
  \pgfpathlineto{\pgfqpoint{2.947377in}{2.854341in}}%
  \pgfpathlineto{\pgfqpoint{2.945429in}{2.852699in}}%
  \pgfpathlineto{\pgfqpoint{2.943479in}{2.851052in}}%
  \pgfpathlineto{\pgfqpoint{2.941528in}{2.849400in}}%
  \pgfpathlineto{\pgfqpoint{2.939576in}{2.847744in}}%
  \pgfpathlineto{\pgfqpoint{2.937623in}{2.846083in}}%
  \pgfpathlineto{\pgfqpoint{2.935669in}{2.844418in}}%
  \pgfpathlineto{\pgfqpoint{2.933713in}{2.842747in}}%
  \pgfpathlineto{\pgfqpoint{2.931756in}{2.841071in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.059420in}{2.672166in}}%
  \pgfpathlineto{\pgfqpoint{3.061270in}{2.668743in}}%
  \pgfpathlineto{\pgfqpoint{3.063117in}{2.665301in}}%
  \pgfpathlineto{\pgfqpoint{3.064960in}{2.661840in}}%
  \pgfpathlineto{\pgfqpoint{3.066800in}{2.658362in}}%
  \pgfpathlineto{\pgfqpoint{3.068636in}{2.654867in}}%
  \pgfpathlineto{\pgfqpoint{3.070469in}{2.651354in}}%
  \pgfpathlineto{\pgfqpoint{3.072300in}{2.647825in}}%
  \pgfpathlineto{\pgfqpoint{3.074127in}{2.644280in}}%
  \pgfpathlineto{\pgfqpoint{3.075951in}{2.640719in}}%
  \pgfpathlineto{\pgfqpoint{3.077772in}{2.637142in}}%
  \pgfpathlineto{\pgfqpoint{3.079590in}{2.633551in}}%
  \pgfpathlineto{\pgfqpoint{3.081405in}{2.629945in}}%
  \pgfpathlineto{\pgfqpoint{3.083218in}{2.626326in}}%
  \pgfpathlineto{\pgfqpoint{3.085028in}{2.622692in}}%
  \pgfpathlineto{\pgfqpoint{3.086836in}{2.619046in}}%
  \pgfpathlineto{\pgfqpoint{3.088641in}{2.615387in}}%
  \pgfpathlineto{\pgfqpoint{3.090444in}{2.611717in}}%
  \pgfpathlineto{\pgfqpoint{3.092244in}{2.608034in}}%
  \pgfpathlineto{\pgfqpoint{3.094043in}{2.604341in}}%
  \pgfpathlineto{\pgfqpoint{3.095839in}{2.600637in}}%
  \pgfpathlineto{\pgfqpoint{3.097634in}{2.596923in}}%
  \pgfpathlineto{\pgfqpoint{3.099426in}{2.593199in}}%
  \pgfpathlineto{\pgfqpoint{3.101217in}{2.589467in}}%
  \pgfpathlineto{\pgfqpoint{3.103006in}{2.585726in}}%
  \pgfpathlineto{\pgfqpoint{3.104794in}{2.581977in}}%
  \pgfpathlineto{\pgfqpoint{3.106580in}{2.578220in}}%
  \pgfpathlineto{\pgfqpoint{3.108364in}{2.574457in}}%
  \pgfpathlineto{\pgfqpoint{3.110148in}{2.570687in}}%
  \pgfpathlineto{\pgfqpoint{3.111930in}{2.566911in}}%
  \pgfpathlineto{\pgfqpoint{3.113711in}{2.563130in}}%
  \pgfpathlineto{\pgfqpoint{3.115491in}{2.559345in}}%
  \pgfpathlineto{\pgfqpoint{3.117270in}{2.555555in}}%
  \pgfpathlineto{\pgfqpoint{3.119013in}{2.556224in}}%
  \pgfpathlineto{\pgfqpoint{3.120757in}{2.556897in}}%
  \pgfpathlineto{\pgfqpoint{3.122500in}{2.557574in}}%
  \pgfpathlineto{\pgfqpoint{3.124244in}{2.558254in}}%
  \pgfpathlineto{\pgfqpoint{3.125988in}{2.558938in}}%
  \pgfpathlineto{\pgfqpoint{3.127733in}{2.559625in}}%
  \pgfpathlineto{\pgfqpoint{3.129477in}{2.560316in}}%
  \pgfpathlineto{\pgfqpoint{3.131222in}{2.561009in}}%
  \pgfpathlineto{\pgfqpoint{3.132967in}{2.561706in}}%
  \pgfpathlineto{\pgfqpoint{3.134712in}{2.562407in}}%
  \pgfpathlineto{\pgfqpoint{3.136458in}{2.563110in}}%
  \pgfpathlineto{\pgfqpoint{3.138203in}{2.563818in}}%
  \pgfpathlineto{\pgfqpoint{3.139949in}{2.564529in}}%
  \pgfpathlineto{\pgfqpoint{3.141696in}{2.565244in}}%
  \pgfpathlineto{\pgfqpoint{3.143442in}{2.565962in}}%
  \pgfpathlineto{\pgfqpoint{3.145189in}{2.566685in}}%
  \pgfpathlineto{\pgfqpoint{3.146937in}{2.567412in}}%
  \pgfpathlineto{\pgfqpoint{3.148685in}{2.568144in}}%
  \pgfpathlineto{\pgfqpoint{3.150433in}{2.568880in}}%
  \pgfpathlineto{\pgfqpoint{3.152182in}{2.569621in}}%
  \pgfpathlineto{\pgfqpoint{3.153931in}{2.570366in}}%
  \pgfpathlineto{\pgfqpoint{3.155681in}{2.571116in}}%
  \pgfpathlineto{\pgfqpoint{3.157431in}{2.571870in}}%
  \pgfpathlineto{\pgfqpoint{3.159182in}{2.572629in}}%
  \pgfpathlineto{\pgfqpoint{3.160933in}{2.573393in}}%
  \pgfpathlineto{\pgfqpoint{3.162685in}{2.574162in}}%
  \pgfpathlineto{\pgfqpoint{3.164437in}{2.574935in}}%
  \pgfpathlineto{\pgfqpoint{3.166190in}{2.575714in}}%
  \pgfpathlineto{\pgfqpoint{3.167943in}{2.576497in}}%
  \pgfpathlineto{\pgfqpoint{3.169697in}{2.577285in}}%
  \pgfpathlineto{\pgfqpoint{3.171451in}{2.578078in}}%
  \pgfpathlineto{\pgfqpoint{3.173206in}{2.578876in}}%
  \pgfpathlineto{\pgfqpoint{3.171505in}{2.583021in}}%
  \pgfpathlineto{\pgfqpoint{3.169804in}{2.587163in}}%
  \pgfpathlineto{\pgfqpoint{3.168102in}{2.591301in}}%
  \pgfpathlineto{\pgfqpoint{3.166399in}{2.595435in}}%
  \pgfpathlineto{\pgfqpoint{3.164695in}{2.599565in}}%
  \pgfpathlineto{\pgfqpoint{3.162990in}{2.603689in}}%
  \pgfpathlineto{\pgfqpoint{3.161284in}{2.607807in}}%
  \pgfpathlineto{\pgfqpoint{3.159576in}{2.611918in}}%
  \pgfpathlineto{\pgfqpoint{3.157866in}{2.616022in}}%
  \pgfpathlineto{\pgfqpoint{3.156155in}{2.620118in}}%
  \pgfpathlineto{\pgfqpoint{3.154442in}{2.624205in}}%
  \pgfpathlineto{\pgfqpoint{3.152728in}{2.628283in}}%
  \pgfpathlineto{\pgfqpoint{3.151011in}{2.632351in}}%
  \pgfpathlineto{\pgfqpoint{3.149292in}{2.636408in}}%
  \pgfpathlineto{\pgfqpoint{3.147571in}{2.640454in}}%
  \pgfpathlineto{\pgfqpoint{3.145847in}{2.644488in}}%
  \pgfpathlineto{\pgfqpoint{3.144121in}{2.648510in}}%
  \pgfpathlineto{\pgfqpoint{3.142393in}{2.652519in}}%
  \pgfpathlineto{\pgfqpoint{3.140662in}{2.656515in}}%
  \pgfpathlineto{\pgfqpoint{3.138928in}{2.660496in}}%
  \pgfpathlineto{\pgfqpoint{3.137191in}{2.664463in}}%
  \pgfpathlineto{\pgfqpoint{3.135451in}{2.668414in}}%
  \pgfpathlineto{\pgfqpoint{3.133708in}{2.672350in}}%
  \pgfpathlineto{\pgfqpoint{3.131962in}{2.676270in}}%
  \pgfpathlineto{\pgfqpoint{3.130212in}{2.680172in}}%
  \pgfpathlineto{\pgfqpoint{3.128460in}{2.684057in}}%
  \pgfpathlineto{\pgfqpoint{3.126703in}{2.687925in}}%
  \pgfpathlineto{\pgfqpoint{3.124944in}{2.691774in}}%
  \pgfpathlineto{\pgfqpoint{3.123180in}{2.695604in}}%
  \pgfpathlineto{\pgfqpoint{3.121413in}{2.699415in}}%
  \pgfpathlineto{\pgfqpoint{3.119642in}{2.703206in}}%
  \pgfpathlineto{\pgfqpoint{3.117867in}{2.706977in}}%
  \pgfpathlineto{\pgfqpoint{3.116045in}{2.705881in}}%
  \pgfpathlineto{\pgfqpoint{3.114222in}{2.704786in}}%
  \pgfpathlineto{\pgfqpoint{3.112400in}{2.703691in}}%
  \pgfpathlineto{\pgfqpoint{3.110577in}{2.702597in}}%
  \pgfpathlineto{\pgfqpoint{3.108754in}{2.701504in}}%
  \pgfpathlineto{\pgfqpoint{3.106930in}{2.700411in}}%
  \pgfpathlineto{\pgfqpoint{3.105106in}{2.699319in}}%
  \pgfpathlineto{\pgfqpoint{3.103282in}{2.698228in}}%
  \pgfpathlineto{\pgfqpoint{3.101458in}{2.697137in}}%
  \pgfpathlineto{\pgfqpoint{3.099634in}{2.696046in}}%
  \pgfpathlineto{\pgfqpoint{3.097809in}{2.694956in}}%
  \pgfpathlineto{\pgfqpoint{3.095984in}{2.693867in}}%
  \pgfpathlineto{\pgfqpoint{3.094159in}{2.692778in}}%
  \pgfpathlineto{\pgfqpoint{3.092333in}{2.691690in}}%
  \pgfpathlineto{\pgfqpoint{3.090507in}{2.690602in}}%
  \pgfpathlineto{\pgfqpoint{3.088681in}{2.689514in}}%
  \pgfpathlineto{\pgfqpoint{3.086854in}{2.688427in}}%
  \pgfpathlineto{\pgfqpoint{3.085028in}{2.687341in}}%
  \pgfpathlineto{\pgfqpoint{3.083201in}{2.686255in}}%
  \pgfpathlineto{\pgfqpoint{3.081373in}{2.685169in}}%
  \pgfpathlineto{\pgfqpoint{3.079545in}{2.684084in}}%
  \pgfpathlineto{\pgfqpoint{3.077717in}{2.682999in}}%
  \pgfpathlineto{\pgfqpoint{3.075889in}{2.681914in}}%
  \pgfpathlineto{\pgfqpoint{3.074061in}{2.680830in}}%
  \pgfpathlineto{\pgfqpoint{3.072232in}{2.679746in}}%
  \pgfpathlineto{\pgfqpoint{3.070402in}{2.678662in}}%
  \pgfpathlineto{\pgfqpoint{3.068573in}{2.677578in}}%
  \pgfpathlineto{\pgfqpoint{3.066743in}{2.676495in}}%
  \pgfpathlineto{\pgfqpoint{3.064912in}{2.675412in}}%
  \pgfpathlineto{\pgfqpoint{3.063082in}{2.674330in}}%
  \pgfpathlineto{\pgfqpoint{3.061251in}{2.673248in}}%
  \pgfpathlineto{\pgfqpoint{3.059420in}{2.672166in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.298684in}{2.247866in}}%
  \pgfpathlineto{\pgfqpoint{3.300793in}{2.245777in}}%
  \pgfpathlineto{\pgfqpoint{3.302907in}{2.243719in}}%
  \pgfpathlineto{\pgfqpoint{3.305027in}{2.241690in}}%
  \pgfpathlineto{\pgfqpoint{3.307154in}{2.239689in}}%
  \pgfpathlineto{\pgfqpoint{3.309285in}{2.237716in}}%
  \pgfpathlineto{\pgfqpoint{3.311422in}{2.235767in}}%
  \pgfpathlineto{\pgfqpoint{3.313564in}{2.233843in}}%
  \pgfpathlineto{\pgfqpoint{3.315710in}{2.231941in}}%
  \pgfpathlineto{\pgfqpoint{3.317860in}{2.230060in}}%
  \pgfpathlineto{\pgfqpoint{3.320015in}{2.228199in}}%
  \pgfpathlineto{\pgfqpoint{3.322173in}{2.226355in}}%
  \pgfpathlineto{\pgfqpoint{3.324335in}{2.224528in}}%
  \pgfpathlineto{\pgfqpoint{3.326499in}{2.222716in}}%
  \pgfpathlineto{\pgfqpoint{3.328668in}{2.220923in}}%
  \pgfpathlineto{\pgfqpoint{3.330842in}{2.219153in}}%
  \pgfpathlineto{\pgfqpoint{3.333020in}{2.217409in}}%
  \pgfpathlineto{\pgfqpoint{3.335205in}{2.215695in}}%
  \pgfpathlineto{\pgfqpoint{3.337397in}{2.214015in}}%
  \pgfpathlineto{\pgfqpoint{3.339597in}{2.212374in}}%
  \pgfpathlineto{\pgfqpoint{3.341805in}{2.210773in}}%
  \pgfpathlineto{\pgfqpoint{3.344022in}{2.209219in}}%
  \pgfpathlineto{\pgfqpoint{3.346249in}{2.207713in}}%
  \pgfpathlineto{\pgfqpoint{3.348487in}{2.206261in}}%
  \pgfpathlineto{\pgfqpoint{3.350736in}{2.204866in}}%
  \pgfpathlineto{\pgfqpoint{3.352998in}{2.203531in}}%
  \pgfpathlineto{\pgfqpoint{3.355272in}{2.202261in}}%
  \pgfpathlineto{\pgfqpoint{3.357561in}{2.201060in}}%
  \pgfpathlineto{\pgfqpoint{3.359864in}{2.199931in}}%
  \pgfpathlineto{\pgfqpoint{3.362182in}{2.198878in}}%
  \pgfpathlineto{\pgfqpoint{3.364517in}{2.197905in}}%
  \pgfpathlineto{\pgfqpoint{3.366869in}{2.197016in}}%
  \pgfpathlineto{\pgfqpoint{3.368515in}{2.197398in}}%
  \pgfpathlineto{\pgfqpoint{3.370163in}{2.197788in}}%
  \pgfpathlineto{\pgfqpoint{3.371812in}{2.198185in}}%
  \pgfpathlineto{\pgfqpoint{3.373462in}{2.198589in}}%
  \pgfpathlineto{\pgfqpoint{3.375113in}{2.199000in}}%
  \pgfpathlineto{\pgfqpoint{3.376765in}{2.199418in}}%
  \pgfpathlineto{\pgfqpoint{3.378418in}{2.199843in}}%
  \pgfpathlineto{\pgfqpoint{3.380071in}{2.200275in}}%
  \pgfpathlineto{\pgfqpoint{3.381726in}{2.200712in}}%
  \pgfpathlineto{\pgfqpoint{3.383381in}{2.201157in}}%
  \pgfpathlineto{\pgfqpoint{3.385037in}{2.201608in}}%
  \pgfpathlineto{\pgfqpoint{3.386695in}{2.202066in}}%
  \pgfpathlineto{\pgfqpoint{3.388353in}{2.202531in}}%
  \pgfpathlineto{\pgfqpoint{3.390012in}{2.203003in}}%
  \pgfpathlineto{\pgfqpoint{3.391672in}{2.203483in}}%
  \pgfpathlineto{\pgfqpoint{3.393334in}{2.203971in}}%
  \pgfpathlineto{\pgfqpoint{3.394996in}{2.204467in}}%
  \pgfpathlineto{\pgfqpoint{3.396660in}{2.204971in}}%
  \pgfpathlineto{\pgfqpoint{3.398325in}{2.205483in}}%
  \pgfpathlineto{\pgfqpoint{3.399991in}{2.206003in}}%
  \pgfpathlineto{\pgfqpoint{3.401659in}{2.206532in}}%
  \pgfpathlineto{\pgfqpoint{3.403328in}{2.207069in}}%
  \pgfpathlineto{\pgfqpoint{3.404998in}{2.207615in}}%
  \pgfpathlineto{\pgfqpoint{3.406669in}{2.208169in}}%
  \pgfpathlineto{\pgfqpoint{3.408342in}{2.208732in}}%
  \pgfpathlineto{\pgfqpoint{3.410016in}{2.209303in}}%
  \pgfpathlineto{\pgfqpoint{3.411691in}{2.209883in}}%
  \pgfpathlineto{\pgfqpoint{3.413367in}{2.210471in}}%
  \pgfpathlineto{\pgfqpoint{3.415045in}{2.211068in}}%
  \pgfpathlineto{\pgfqpoint{3.416724in}{2.211673in}}%
  \pgfpathlineto{\pgfqpoint{3.418404in}{2.212287in}}%
  \pgfpathlineto{\pgfqpoint{3.420086in}{2.212910in}}%
  \pgfpathlineto{\pgfqpoint{3.417768in}{2.213929in}}%
  \pgfpathlineto{\pgfqpoint{3.415458in}{2.214985in}}%
  \pgfpathlineto{\pgfqpoint{3.413155in}{2.216077in}}%
  \pgfpathlineto{\pgfqpoint{3.410860in}{2.217206in}}%
  \pgfpathlineto{\pgfqpoint{3.408572in}{2.218370in}}%
  \pgfpathlineto{\pgfqpoint{3.406291in}{2.219568in}}%
  \pgfpathlineto{\pgfqpoint{3.404018in}{2.220800in}}%
  \pgfpathlineto{\pgfqpoint{3.401751in}{2.222064in}}%
  \pgfpathlineto{\pgfqpoint{3.399490in}{2.223361in}}%
  \pgfpathlineto{\pgfqpoint{3.397237in}{2.224690in}}%
  \pgfpathlineto{\pgfqpoint{3.394989in}{2.226049in}}%
  \pgfpathlineto{\pgfqpoint{3.392748in}{2.227439in}}%
  \pgfpathlineto{\pgfqpoint{3.390513in}{2.228858in}}%
  \pgfpathlineto{\pgfqpoint{3.388284in}{2.230305in}}%
  \pgfpathlineto{\pgfqpoint{3.386061in}{2.231781in}}%
  \pgfpathlineto{\pgfqpoint{3.383843in}{2.233283in}}%
  \pgfpathlineto{\pgfqpoint{3.381631in}{2.234812in}}%
  \pgfpathlineto{\pgfqpoint{3.379424in}{2.236367in}}%
  \pgfpathlineto{\pgfqpoint{3.377222in}{2.237947in}}%
  \pgfpathlineto{\pgfqpoint{3.375025in}{2.239551in}}%
  \pgfpathlineto{\pgfqpoint{3.372834in}{2.241181in}}%
  \pgfpathlineto{\pgfqpoint{3.370648in}{2.242836in}}%
  \pgfpathlineto{\pgfqpoint{3.368467in}{2.244519in}}%
  \pgfpathlineto{\pgfqpoint{3.366292in}{2.246229in}}%
  \pgfpathlineto{\pgfqpoint{3.364124in}{2.247968in}}%
  \pgfpathlineto{\pgfqpoint{3.361961in}{2.249737in}}%
  \pgfpathlineto{\pgfqpoint{3.359804in}{2.251536in}}%
  \pgfpathlineto{\pgfqpoint{3.357654in}{2.253367in}}%
  \pgfpathlineto{\pgfqpoint{3.355510in}{2.255230in}}%
  \pgfpathlineto{\pgfqpoint{3.353373in}{2.257126in}}%
  \pgfpathlineto{\pgfqpoint{3.351243in}{2.259055in}}%
  \pgfpathlineto{\pgfqpoint{3.349578in}{2.258560in}}%
  \pgfpathlineto{\pgfqpoint{3.347915in}{2.258075in}}%
  \pgfpathlineto{\pgfqpoint{3.346254in}{2.257600in}}%
  \pgfpathlineto{\pgfqpoint{3.344594in}{2.257135in}}%
  \pgfpathlineto{\pgfqpoint{3.342936in}{2.256680in}}%
  \pgfpathlineto{\pgfqpoint{3.341279in}{2.256235in}}%
  \pgfpathlineto{\pgfqpoint{3.339624in}{2.255800in}}%
  \pgfpathlineto{\pgfqpoint{3.337971in}{2.255375in}}%
  \pgfpathlineto{\pgfqpoint{3.336319in}{2.254959in}}%
  \pgfpathlineto{\pgfqpoint{3.334668in}{2.254554in}}%
  \pgfpathlineto{\pgfqpoint{3.333019in}{2.254158in}}%
  \pgfpathlineto{\pgfqpoint{3.331371in}{2.253772in}}%
  \pgfpathlineto{\pgfqpoint{3.329725in}{2.253395in}}%
  \pgfpathlineto{\pgfqpoint{3.328080in}{2.253029in}}%
  \pgfpathlineto{\pgfqpoint{3.326437in}{2.252671in}}%
  \pgfpathlineto{\pgfqpoint{3.324795in}{2.252324in}}%
  \pgfpathlineto{\pgfqpoint{3.323155in}{2.251985in}}%
  \pgfpathlineto{\pgfqpoint{3.321516in}{2.251655in}}%
  \pgfpathlineto{\pgfqpoint{3.319878in}{2.251333in}}%
  \pgfpathlineto{\pgfqpoint{3.318241in}{2.251021in}}%
  \pgfpathlineto{\pgfqpoint{3.316606in}{2.250716in}}%
  \pgfpathlineto{\pgfqpoint{3.314971in}{2.250419in}}%
  \pgfpathlineto{\pgfqpoint{3.313338in}{2.250129in}}%
  \pgfpathlineto{\pgfqpoint{3.311705in}{2.249847in}}%
  \pgfpathlineto{\pgfqpoint{3.310074in}{2.249573in}}%
  \pgfpathlineto{\pgfqpoint{3.308444in}{2.249305in}}%
  \pgfpathlineto{\pgfqpoint{3.306814in}{2.249045in}}%
  \pgfpathlineto{\pgfqpoint{3.305186in}{2.248793in}}%
  \pgfpathlineto{\pgfqpoint{3.303559in}{2.248549in}}%
  \pgfpathlineto{\pgfqpoint{3.301933in}{2.248313in}}%
  \pgfpathlineto{\pgfqpoint{3.300308in}{2.248085in}}%
  \pgfpathlineto{\pgfqpoint{3.298684in}{2.247866in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.721433in}{2.845216in}}%
  \pgfpathlineto{\pgfqpoint{2.723819in}{2.844821in}}%
  \pgfpathlineto{\pgfqpoint{2.726202in}{2.844413in}}%
  \pgfpathlineto{\pgfqpoint{2.728584in}{2.843991in}}%
  \pgfpathlineto{\pgfqpoint{2.730963in}{2.843554in}}%
  \pgfpathlineto{\pgfqpoint{2.733340in}{2.843104in}}%
  \pgfpathlineto{\pgfqpoint{2.735715in}{2.842639in}}%
  \pgfpathlineto{\pgfqpoint{2.738088in}{2.842159in}}%
  \pgfpathlineto{\pgfqpoint{2.740459in}{2.841665in}}%
  \pgfpathlineto{\pgfqpoint{2.742827in}{2.841156in}}%
  \pgfpathlineto{\pgfqpoint{2.745193in}{2.840631in}}%
  \pgfpathlineto{\pgfqpoint{2.747556in}{2.840091in}}%
  \pgfpathlineto{\pgfqpoint{2.749917in}{2.839536in}}%
  \pgfpathlineto{\pgfqpoint{2.752276in}{2.838965in}}%
  \pgfpathlineto{\pgfqpoint{2.754632in}{2.838379in}}%
  \pgfpathlineto{\pgfqpoint{2.756986in}{2.837776in}}%
  \pgfpathlineto{\pgfqpoint{2.759337in}{2.837157in}}%
  \pgfpathlineto{\pgfqpoint{2.761685in}{2.836522in}}%
  \pgfpathlineto{\pgfqpoint{2.764031in}{2.835870in}}%
  \pgfpathlineto{\pgfqpoint{2.766375in}{2.835202in}}%
  \pgfpathlineto{\pgfqpoint{2.768715in}{2.834517in}}%
  \pgfpathlineto{\pgfqpoint{2.771053in}{2.833815in}}%
  \pgfpathlineto{\pgfqpoint{2.773388in}{2.833095in}}%
  \pgfpathlineto{\pgfqpoint{2.775721in}{2.832359in}}%
  \pgfpathlineto{\pgfqpoint{2.778050in}{2.831605in}}%
  \pgfpathlineto{\pgfqpoint{2.780377in}{2.830833in}}%
  \pgfpathlineto{\pgfqpoint{2.782701in}{2.830044in}}%
  \pgfpathlineto{\pgfqpoint{2.785022in}{2.829236in}}%
  \pgfpathlineto{\pgfqpoint{2.787340in}{2.828411in}}%
  \pgfpathlineto{\pgfqpoint{2.789656in}{2.827567in}}%
  \pgfpathlineto{\pgfqpoint{2.791968in}{2.826705in}}%
  \pgfpathlineto{\pgfqpoint{2.794277in}{2.825824in}}%
  \pgfpathlineto{\pgfqpoint{2.796583in}{2.824924in}}%
  \pgfpathlineto{\pgfqpoint{2.798568in}{2.826668in}}%
  \pgfpathlineto{\pgfqpoint{2.800564in}{2.828478in}}%
  \pgfpathlineto{\pgfqpoint{2.802570in}{2.830345in}}%
  \pgfpathlineto{\pgfqpoint{2.804584in}{2.832258in}}%
  \pgfpathlineto{\pgfqpoint{2.806605in}{2.834207in}}%
  \pgfpathlineto{\pgfqpoint{2.808630in}{2.836182in}}%
  \pgfpathlineto{\pgfqpoint{2.810657in}{2.838173in}}%
  \pgfpathlineto{\pgfqpoint{2.812685in}{2.840169in}}%
  \pgfpathlineto{\pgfqpoint{2.814712in}{2.842161in}}%
  \pgfpathlineto{\pgfqpoint{2.816735in}{2.844139in}}%
  \pgfpathlineto{\pgfqpoint{2.818755in}{2.846094in}}%
  \pgfpathlineto{\pgfqpoint{2.820770in}{2.848026in}}%
  \pgfpathlineto{\pgfqpoint{2.822782in}{2.849939in}}%
  \pgfpathlineto{\pgfqpoint{2.824790in}{2.851835in}}%
  \pgfpathlineto{\pgfqpoint{2.826795in}{2.853715in}}%
  \pgfpathlineto{\pgfqpoint{2.828797in}{2.855583in}}%
  \pgfpathlineto{\pgfqpoint{2.830797in}{2.857442in}}%
  \pgfpathlineto{\pgfqpoint{2.832796in}{2.859293in}}%
  \pgfpathlineto{\pgfqpoint{2.834793in}{2.861139in}}%
  \pgfpathlineto{\pgfqpoint{2.836790in}{2.862982in}}%
  \pgfpathlineto{\pgfqpoint{2.838786in}{2.864825in}}%
  \pgfpathlineto{\pgfqpoint{2.840782in}{2.866667in}}%
  \pgfpathlineto{\pgfqpoint{2.842777in}{2.868508in}}%
  \pgfpathlineto{\pgfqpoint{2.844772in}{2.870346in}}%
  \pgfpathlineto{\pgfqpoint{2.846765in}{2.872182in}}%
  \pgfpathlineto{\pgfqpoint{2.848758in}{2.874015in}}%
  \pgfpathlineto{\pgfqpoint{2.850750in}{2.875843in}}%
  \pgfpathlineto{\pgfqpoint{2.852741in}{2.877667in}}%
  \pgfpathlineto{\pgfqpoint{2.854730in}{2.879485in}}%
  \pgfpathlineto{\pgfqpoint{2.856718in}{2.881297in}}%
  \pgfpathlineto{\pgfqpoint{2.858704in}{2.883103in}}%
  \pgfpathlineto{\pgfqpoint{2.860689in}{2.884902in}}%
  \pgfpathlineto{\pgfqpoint{2.858400in}{2.885874in}}%
  \pgfpathlineto{\pgfqpoint{2.856107in}{2.886823in}}%
  \pgfpathlineto{\pgfqpoint{2.853811in}{2.887750in}}%
  \pgfpathlineto{\pgfqpoint{2.851511in}{2.888656in}}%
  \pgfpathlineto{\pgfqpoint{2.849208in}{2.889540in}}%
  \pgfpathlineto{\pgfqpoint{2.846901in}{2.890402in}}%
  \pgfpathlineto{\pgfqpoint{2.844590in}{2.891243in}}%
  \pgfpathlineto{\pgfqpoint{2.842276in}{2.892063in}}%
  \pgfpathlineto{\pgfqpoint{2.839958in}{2.892863in}}%
  \pgfpathlineto{\pgfqpoint{2.837637in}{2.893641in}}%
  \pgfpathlineto{\pgfqpoint{2.835313in}{2.894399in}}%
  \pgfpathlineto{\pgfqpoint{2.832985in}{2.895137in}}%
  \pgfpathlineto{\pgfqpoint{2.830654in}{2.895855in}}%
  \pgfpathlineto{\pgfqpoint{2.828320in}{2.896553in}}%
  \pgfpathlineto{\pgfqpoint{2.825983in}{2.897231in}}%
  \pgfpathlineto{\pgfqpoint{2.823642in}{2.897890in}}%
  \pgfpathlineto{\pgfqpoint{2.821299in}{2.898530in}}%
  \pgfpathlineto{\pgfqpoint{2.818952in}{2.899151in}}%
  \pgfpathlineto{\pgfqpoint{2.816602in}{2.899753in}}%
  \pgfpathlineto{\pgfqpoint{2.814249in}{2.900336in}}%
  \pgfpathlineto{\pgfqpoint{2.811894in}{2.900901in}}%
  \pgfpathlineto{\pgfqpoint{2.809535in}{2.901448in}}%
  \pgfpathlineto{\pgfqpoint{2.807173in}{2.901977in}}%
  \pgfpathlineto{\pgfqpoint{2.804809in}{2.902488in}}%
  \pgfpathlineto{\pgfqpoint{2.802442in}{2.902981in}}%
  \pgfpathlineto{\pgfqpoint{2.800072in}{2.903457in}}%
  \pgfpathlineto{\pgfqpoint{2.797699in}{2.903916in}}%
  \pgfpathlineto{\pgfqpoint{2.795324in}{2.904358in}}%
  \pgfpathlineto{\pgfqpoint{2.792946in}{2.904783in}}%
  \pgfpathlineto{\pgfqpoint{2.790566in}{2.905192in}}%
  \pgfpathlineto{\pgfqpoint{2.788182in}{2.905584in}}%
  \pgfpathlineto{\pgfqpoint{2.785797in}{2.905960in}}%
  \pgfpathlineto{\pgfqpoint{2.783805in}{2.904142in}}%
  \pgfpathlineto{\pgfqpoint{2.781811in}{2.902318in}}%
  \pgfpathlineto{\pgfqpoint{2.779816in}{2.900486in}}%
  \pgfpathlineto{\pgfqpoint{2.777819in}{2.898648in}}%
  \pgfpathlineto{\pgfqpoint{2.775821in}{2.896804in}}%
  \pgfpathlineto{\pgfqpoint{2.773822in}{2.894955in}}%
  \pgfpathlineto{\pgfqpoint{2.771821in}{2.893102in}}%
  \pgfpathlineto{\pgfqpoint{2.769820in}{2.891245in}}%
  \pgfpathlineto{\pgfqpoint{2.767818in}{2.889385in}}%
  \pgfpathlineto{\pgfqpoint{2.765815in}{2.887522in}}%
  \pgfpathlineto{\pgfqpoint{2.763811in}{2.885659in}}%
  \pgfpathlineto{\pgfqpoint{2.761807in}{2.883794in}}%
  \pgfpathlineto{\pgfqpoint{2.759803in}{2.881928in}}%
  \pgfpathlineto{\pgfqpoint{2.757797in}{2.880060in}}%
  \pgfpathlineto{\pgfqpoint{2.755791in}{2.878187in}}%
  \pgfpathlineto{\pgfqpoint{2.753783in}{2.876305in}}%
  \pgfpathlineto{\pgfqpoint{2.751772in}{2.874414in}}%
  \pgfpathlineto{\pgfqpoint{2.749759in}{2.872509in}}%
  \pgfpathlineto{\pgfqpoint{2.747743in}{2.870588in}}%
  \pgfpathlineto{\pgfqpoint{2.745723in}{2.868649in}}%
  \pgfpathlineto{\pgfqpoint{2.743700in}{2.866690in}}%
  \pgfpathlineto{\pgfqpoint{2.741671in}{2.864706in}}%
  \pgfpathlineto{\pgfqpoint{2.739639in}{2.862700in}}%
  \pgfpathlineto{\pgfqpoint{2.737603in}{2.860677in}}%
  \pgfpathlineto{\pgfqpoint{2.735566in}{2.858650in}}%
  \pgfpathlineto{\pgfqpoint{2.733530in}{2.856629in}}%
  \pgfpathlineto{\pgfqpoint{2.731496in}{2.854624in}}%
  \pgfpathlineto{\pgfqpoint{2.729467in}{2.852646in}}%
  \pgfpathlineto{\pgfqpoint{2.727444in}{2.850706in}}%
  \pgfpathlineto{\pgfqpoint{2.725430in}{2.848814in}}%
  \pgfpathlineto{\pgfqpoint{2.723425in}{2.846980in}}%
  \pgfpathlineto{\pgfqpoint{2.721433in}{2.845216in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.998029in}{2.770003in}}%
  \pgfpathlineto{\pgfqpoint{3.000018in}{2.767330in}}%
  \pgfpathlineto{\pgfqpoint{3.002003in}{2.764631in}}%
  \pgfpathlineto{\pgfqpoint{3.003983in}{2.761905in}}%
  \pgfpathlineto{\pgfqpoint{3.005958in}{2.759153in}}%
  \pgfpathlineto{\pgfqpoint{3.007928in}{2.756374in}}%
  \pgfpathlineto{\pgfqpoint{3.009893in}{2.753570in}}%
  \pgfpathlineto{\pgfqpoint{3.011853in}{2.750739in}}%
  \pgfpathlineto{\pgfqpoint{3.013809in}{2.747883in}}%
  \pgfpathlineto{\pgfqpoint{3.015760in}{2.745001in}}%
  \pgfpathlineto{\pgfqpoint{3.017707in}{2.742093in}}%
  \pgfpathlineto{\pgfqpoint{3.019648in}{2.739161in}}%
  \pgfpathlineto{\pgfqpoint{3.021586in}{2.736203in}}%
  \pgfpathlineto{\pgfqpoint{3.023518in}{2.733220in}}%
  \pgfpathlineto{\pgfqpoint{3.025446in}{2.730213in}}%
  \pgfpathlineto{\pgfqpoint{3.027369in}{2.727181in}}%
  \pgfpathlineto{\pgfqpoint{3.029288in}{2.724125in}}%
  \pgfpathlineto{\pgfqpoint{3.031203in}{2.721045in}}%
  \pgfpathlineto{\pgfqpoint{3.033113in}{2.717942in}}%
  \pgfpathlineto{\pgfqpoint{3.035019in}{2.714815in}}%
  \pgfpathlineto{\pgfqpoint{3.036920in}{2.711665in}}%
  \pgfpathlineto{\pgfqpoint{3.038817in}{2.708492in}}%
  \pgfpathlineto{\pgfqpoint{3.040710in}{2.705297in}}%
  \pgfpathlineto{\pgfqpoint{3.042599in}{2.702079in}}%
  \pgfpathlineto{\pgfqpoint{3.044484in}{2.698839in}}%
  \pgfpathlineto{\pgfqpoint{3.046365in}{2.695577in}}%
  \pgfpathlineto{\pgfqpoint{3.048241in}{2.692294in}}%
  \pgfpathlineto{\pgfqpoint{3.050114in}{2.688990in}}%
  \pgfpathlineto{\pgfqpoint{3.051983in}{2.685666in}}%
  \pgfpathlineto{\pgfqpoint{3.053847in}{2.682320in}}%
  \pgfpathlineto{\pgfqpoint{3.055709in}{2.678955in}}%
  \pgfpathlineto{\pgfqpoint{3.057566in}{2.675570in}}%
  \pgfpathlineto{\pgfqpoint{3.059420in}{2.672166in}}%
  \pgfpathlineto{\pgfqpoint{3.061251in}{2.673248in}}%
  \pgfpathlineto{\pgfqpoint{3.063082in}{2.674330in}}%
  \pgfpathlineto{\pgfqpoint{3.064912in}{2.675412in}}%
  \pgfpathlineto{\pgfqpoint{3.066743in}{2.676495in}}%
  \pgfpathlineto{\pgfqpoint{3.068573in}{2.677578in}}%
  \pgfpathlineto{\pgfqpoint{3.070402in}{2.678662in}}%
  \pgfpathlineto{\pgfqpoint{3.072232in}{2.679746in}}%
  \pgfpathlineto{\pgfqpoint{3.074061in}{2.680830in}}%
  \pgfpathlineto{\pgfqpoint{3.075889in}{2.681914in}}%
  \pgfpathlineto{\pgfqpoint{3.077717in}{2.682999in}}%
  \pgfpathlineto{\pgfqpoint{3.079545in}{2.684084in}}%
  \pgfpathlineto{\pgfqpoint{3.081373in}{2.685169in}}%
  \pgfpathlineto{\pgfqpoint{3.083201in}{2.686255in}}%
  \pgfpathlineto{\pgfqpoint{3.085028in}{2.687341in}}%
  \pgfpathlineto{\pgfqpoint{3.086854in}{2.688427in}}%
  \pgfpathlineto{\pgfqpoint{3.088681in}{2.689514in}}%
  \pgfpathlineto{\pgfqpoint{3.090507in}{2.690602in}}%
  \pgfpathlineto{\pgfqpoint{3.092333in}{2.691690in}}%
  \pgfpathlineto{\pgfqpoint{3.094159in}{2.692778in}}%
  \pgfpathlineto{\pgfqpoint{3.095984in}{2.693867in}}%
  \pgfpathlineto{\pgfqpoint{3.097809in}{2.694956in}}%
  \pgfpathlineto{\pgfqpoint{3.099634in}{2.696046in}}%
  \pgfpathlineto{\pgfqpoint{3.101458in}{2.697137in}}%
  \pgfpathlineto{\pgfqpoint{3.103282in}{2.698228in}}%
  \pgfpathlineto{\pgfqpoint{3.105106in}{2.699319in}}%
  \pgfpathlineto{\pgfqpoint{3.106930in}{2.700411in}}%
  \pgfpathlineto{\pgfqpoint{3.108754in}{2.701504in}}%
  \pgfpathlineto{\pgfqpoint{3.110577in}{2.702597in}}%
  \pgfpathlineto{\pgfqpoint{3.112400in}{2.703691in}}%
  \pgfpathlineto{\pgfqpoint{3.114222in}{2.704786in}}%
  \pgfpathlineto{\pgfqpoint{3.116045in}{2.705881in}}%
  \pgfpathlineto{\pgfqpoint{3.117867in}{2.706977in}}%
  \pgfpathlineto{\pgfqpoint{3.116088in}{2.710727in}}%
  \pgfpathlineto{\pgfqpoint{3.114305in}{2.714455in}}%
  \pgfpathlineto{\pgfqpoint{3.112517in}{2.718162in}}%
  \pgfpathlineto{\pgfqpoint{3.110726in}{2.721847in}}%
  \pgfpathlineto{\pgfqpoint{3.108930in}{2.725509in}}%
  \pgfpathlineto{\pgfqpoint{3.107130in}{2.729148in}}%
  \pgfpathlineto{\pgfqpoint{3.105325in}{2.732764in}}%
  \pgfpathlineto{\pgfqpoint{3.103516in}{2.736357in}}%
  \pgfpathlineto{\pgfqpoint{3.101702in}{2.739925in}}%
  \pgfpathlineto{\pgfqpoint{3.099884in}{2.743469in}}%
  \pgfpathlineto{\pgfqpoint{3.098061in}{2.746988in}}%
  \pgfpathlineto{\pgfqpoint{3.096233in}{2.750482in}}%
  \pgfpathlineto{\pgfqpoint{3.094400in}{2.753950in}}%
  \pgfpathlineto{\pgfqpoint{3.092563in}{2.757393in}}%
  \pgfpathlineto{\pgfqpoint{3.090720in}{2.760809in}}%
  \pgfpathlineto{\pgfqpoint{3.088873in}{2.764199in}}%
  \pgfpathlineto{\pgfqpoint{3.087020in}{2.767563in}}%
  \pgfpathlineto{\pgfqpoint{3.085162in}{2.770899in}}%
  \pgfpathlineto{\pgfqpoint{3.083300in}{2.774208in}}%
  \pgfpathlineto{\pgfqpoint{3.081432in}{2.777490in}}%
  \pgfpathlineto{\pgfqpoint{3.079558in}{2.780743in}}%
  \pgfpathlineto{\pgfqpoint{3.077680in}{2.783969in}}%
  \pgfpathlineto{\pgfqpoint{3.075796in}{2.787166in}}%
  \pgfpathlineto{\pgfqpoint{3.073907in}{2.790335in}}%
  \pgfpathlineto{\pgfqpoint{3.072012in}{2.793475in}}%
  \pgfpathlineto{\pgfqpoint{3.070113in}{2.796586in}}%
  \pgfpathlineto{\pgfqpoint{3.068207in}{2.799668in}}%
  \pgfpathlineto{\pgfqpoint{3.066296in}{2.802720in}}%
  \pgfpathlineto{\pgfqpoint{3.064380in}{2.805744in}}%
  \pgfpathlineto{\pgfqpoint{3.062458in}{2.808737in}}%
  \pgfpathlineto{\pgfqpoint{3.060531in}{2.811701in}}%
  \pgfpathlineto{\pgfqpoint{3.058598in}{2.814634in}}%
  \pgfpathlineto{\pgfqpoint{3.056719in}{2.813286in}}%
  \pgfpathlineto{\pgfqpoint{3.054840in}{2.811934in}}%
  \pgfpathlineto{\pgfqpoint{3.052959in}{2.810579in}}%
  \pgfpathlineto{\pgfqpoint{3.051077in}{2.809221in}}%
  \pgfpathlineto{\pgfqpoint{3.049195in}{2.807860in}}%
  \pgfpathlineto{\pgfqpoint{3.047311in}{2.806496in}}%
  \pgfpathlineto{\pgfqpoint{3.045427in}{2.805128in}}%
  \pgfpathlineto{\pgfqpoint{3.043542in}{2.803758in}}%
  \pgfpathlineto{\pgfqpoint{3.041656in}{2.802385in}}%
  \pgfpathlineto{\pgfqpoint{3.039769in}{2.801008in}}%
  \pgfpathlineto{\pgfqpoint{3.037880in}{2.799628in}}%
  \pgfpathlineto{\pgfqpoint{3.035991in}{2.798246in}}%
  \pgfpathlineto{\pgfqpoint{3.034102in}{2.796860in}}%
  \pgfpathlineto{\pgfqpoint{3.032211in}{2.795471in}}%
  \pgfpathlineto{\pgfqpoint{3.030319in}{2.794079in}}%
  \pgfpathlineto{\pgfqpoint{3.028426in}{2.792684in}}%
  \pgfpathlineto{\pgfqpoint{3.026533in}{2.791286in}}%
  \pgfpathlineto{\pgfqpoint{3.024638in}{2.789885in}}%
  \pgfpathlineto{\pgfqpoint{3.022743in}{2.788481in}}%
  \pgfpathlineto{\pgfqpoint{3.020847in}{2.787075in}}%
  \pgfpathlineto{\pgfqpoint{3.018950in}{2.785666in}}%
  \pgfpathlineto{\pgfqpoint{3.017052in}{2.784254in}}%
  \pgfpathlineto{\pgfqpoint{3.015153in}{2.782840in}}%
  \pgfpathlineto{\pgfqpoint{3.013254in}{2.781424in}}%
  \pgfpathlineto{\pgfqpoint{3.011353in}{2.780005in}}%
  \pgfpathlineto{\pgfqpoint{3.009452in}{2.778584in}}%
  \pgfpathlineto{\pgfqpoint{3.007551in}{2.777160in}}%
  \pgfpathlineto{\pgfqpoint{3.005648in}{2.775734in}}%
  \pgfpathlineto{\pgfqpoint{3.003744in}{2.774305in}}%
  \pgfpathlineto{\pgfqpoint{3.001840in}{2.772874in}}%
  \pgfpathlineto{\pgfqpoint{2.999935in}{2.771440in}}%
  \pgfpathlineto{\pgfqpoint{2.998029in}{2.770003in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.796583in}{2.824924in}}%
  \pgfpathlineto{\pgfqpoint{2.798886in}{2.824006in}}%
  \pgfpathlineto{\pgfqpoint{2.801186in}{2.823068in}}%
  \pgfpathlineto{\pgfqpoint{2.803482in}{2.822111in}}%
  \pgfpathlineto{\pgfqpoint{2.805776in}{2.821135in}}%
  \pgfpathlineto{\pgfqpoint{2.808066in}{2.820140in}}%
  \pgfpathlineto{\pgfqpoint{2.810353in}{2.819124in}}%
  \pgfpathlineto{\pgfqpoint{2.812637in}{2.818089in}}%
  \pgfpathlineto{\pgfqpoint{2.814918in}{2.817034in}}%
  \pgfpathlineto{\pgfqpoint{2.817195in}{2.815959in}}%
  \pgfpathlineto{\pgfqpoint{2.819469in}{2.814863in}}%
  \pgfpathlineto{\pgfqpoint{2.821739in}{2.813747in}}%
  \pgfpathlineto{\pgfqpoint{2.824006in}{2.812611in}}%
  \pgfpathlineto{\pgfqpoint{2.826269in}{2.811453in}}%
  \pgfpathlineto{\pgfqpoint{2.828529in}{2.810276in}}%
  \pgfpathlineto{\pgfqpoint{2.830786in}{2.809077in}}%
  \pgfpathlineto{\pgfqpoint{2.833039in}{2.807857in}}%
  \pgfpathlineto{\pgfqpoint{2.835288in}{2.806616in}}%
  \pgfpathlineto{\pgfqpoint{2.837534in}{2.805353in}}%
  \pgfpathlineto{\pgfqpoint{2.839776in}{2.804070in}}%
  \pgfpathlineto{\pgfqpoint{2.842015in}{2.802764in}}%
  \pgfpathlineto{\pgfqpoint{2.844250in}{2.801437in}}%
  \pgfpathlineto{\pgfqpoint{2.846481in}{2.800089in}}%
  \pgfpathlineto{\pgfqpoint{2.848709in}{2.798718in}}%
  \pgfpathlineto{\pgfqpoint{2.850933in}{2.797326in}}%
  \pgfpathlineto{\pgfqpoint{2.853153in}{2.795912in}}%
  \pgfpathlineto{\pgfqpoint{2.855369in}{2.794475in}}%
  \pgfpathlineto{\pgfqpoint{2.857582in}{2.793017in}}%
  \pgfpathlineto{\pgfqpoint{2.859790in}{2.791536in}}%
  \pgfpathlineto{\pgfqpoint{2.861995in}{2.790032in}}%
  \pgfpathlineto{\pgfqpoint{2.864196in}{2.788506in}}%
  \pgfpathlineto{\pgfqpoint{2.866393in}{2.786958in}}%
  \pgfpathlineto{\pgfqpoint{2.868587in}{2.785387in}}%
  \pgfpathlineto{\pgfqpoint{2.870547in}{2.787021in}}%
  \pgfpathlineto{\pgfqpoint{2.872516in}{2.788708in}}%
  \pgfpathlineto{\pgfqpoint{2.874493in}{2.790441in}}%
  \pgfpathlineto{\pgfqpoint{2.876477in}{2.792211in}}%
  \pgfpathlineto{\pgfqpoint{2.878465in}{2.794010in}}%
  \pgfpathlineto{\pgfqpoint{2.880457in}{2.795830in}}%
  \pgfpathlineto{\pgfqpoint{2.882451in}{2.797663in}}%
  \pgfpathlineto{\pgfqpoint{2.884446in}{2.799500in}}%
  \pgfpathlineto{\pgfqpoint{2.886439in}{2.801334in}}%
  \pgfpathlineto{\pgfqpoint{2.888430in}{2.803157in}}%
  \pgfpathlineto{\pgfqpoint{2.890418in}{2.804961in}}%
  \pgfpathlineto{\pgfqpoint{2.892402in}{2.806748in}}%
  \pgfpathlineto{\pgfqpoint{2.894383in}{2.808518in}}%
  \pgfpathlineto{\pgfqpoint{2.896360in}{2.810275in}}%
  \pgfpathlineto{\pgfqpoint{2.898336in}{2.812020in}}%
  \pgfpathlineto{\pgfqpoint{2.900309in}{2.813756in}}%
  \pgfpathlineto{\pgfqpoint{2.902281in}{2.815483in}}%
  \pgfpathlineto{\pgfqpoint{2.904251in}{2.817205in}}%
  \pgfpathlineto{\pgfqpoint{2.906220in}{2.818922in}}%
  \pgfpathlineto{\pgfqpoint{2.908189in}{2.820638in}}%
  \pgfpathlineto{\pgfqpoint{2.910157in}{2.822353in}}%
  \pgfpathlineto{\pgfqpoint{2.912124in}{2.824068in}}%
  \pgfpathlineto{\pgfqpoint{2.914092in}{2.825782in}}%
  \pgfpathlineto{\pgfqpoint{2.916058in}{2.827494in}}%
  \pgfpathlineto{\pgfqpoint{2.918024in}{2.829205in}}%
  \pgfpathlineto{\pgfqpoint{2.919989in}{2.830912in}}%
  \pgfpathlineto{\pgfqpoint{2.921953in}{2.832616in}}%
  \pgfpathlineto{\pgfqpoint{2.923916in}{2.834317in}}%
  \pgfpathlineto{\pgfqpoint{2.925878in}{2.836013in}}%
  \pgfpathlineto{\pgfqpoint{2.927839in}{2.837704in}}%
  \pgfpathlineto{\pgfqpoint{2.929798in}{2.839391in}}%
  \pgfpathlineto{\pgfqpoint{2.931756in}{2.841071in}}%
  \pgfpathlineto{\pgfqpoint{2.929604in}{2.842839in}}%
  \pgfpathlineto{\pgfqpoint{2.927448in}{2.844580in}}%
  \pgfpathlineto{\pgfqpoint{2.925287in}{2.846295in}}%
  \pgfpathlineto{\pgfqpoint{2.923121in}{2.847982in}}%
  \pgfpathlineto{\pgfqpoint{2.920950in}{2.849643in}}%
  \pgfpathlineto{\pgfqpoint{2.918775in}{2.851278in}}%
  \pgfpathlineto{\pgfqpoint{2.916595in}{2.852886in}}%
  \pgfpathlineto{\pgfqpoint{2.914411in}{2.854467in}}%
  \pgfpathlineto{\pgfqpoint{2.912222in}{2.856023in}}%
  \pgfpathlineto{\pgfqpoint{2.910029in}{2.857552in}}%
  \pgfpathlineto{\pgfqpoint{2.907831in}{2.859056in}}%
  \pgfpathlineto{\pgfqpoint{2.905628in}{2.860534in}}%
  \pgfpathlineto{\pgfqpoint{2.903421in}{2.861986in}}%
  \pgfpathlineto{\pgfqpoint{2.901210in}{2.863413in}}%
  \pgfpathlineto{\pgfqpoint{2.898994in}{2.864814in}}%
  \pgfpathlineto{\pgfqpoint{2.896774in}{2.866190in}}%
  \pgfpathlineto{\pgfqpoint{2.894550in}{2.867541in}}%
  \pgfpathlineto{\pgfqpoint{2.892321in}{2.868867in}}%
  \pgfpathlineto{\pgfqpoint{2.890088in}{2.870168in}}%
  \pgfpathlineto{\pgfqpoint{2.887851in}{2.871444in}}%
  \pgfpathlineto{\pgfqpoint{2.885610in}{2.872697in}}%
  \pgfpathlineto{\pgfqpoint{2.883364in}{2.873924in}}%
  \pgfpathlineto{\pgfqpoint{2.881115in}{2.875128in}}%
  \pgfpathlineto{\pgfqpoint{2.878861in}{2.876308in}}%
  \pgfpathlineto{\pgfqpoint{2.876603in}{2.877463in}}%
  \pgfpathlineto{\pgfqpoint{2.874342in}{2.878596in}}%
  \pgfpathlineto{\pgfqpoint{2.872076in}{2.879704in}}%
  \pgfpathlineto{\pgfqpoint{2.869806in}{2.880790in}}%
  \pgfpathlineto{\pgfqpoint{2.867533in}{2.881852in}}%
  \pgfpathlineto{\pgfqpoint{2.865255in}{2.882891in}}%
  \pgfpathlineto{\pgfqpoint{2.862974in}{2.883908in}}%
  \pgfpathlineto{\pgfqpoint{2.860689in}{2.884902in}}%
  \pgfpathlineto{\pgfqpoint{2.858704in}{2.883103in}}%
  \pgfpathlineto{\pgfqpoint{2.856718in}{2.881297in}}%
  \pgfpathlineto{\pgfqpoint{2.854730in}{2.879485in}}%
  \pgfpathlineto{\pgfqpoint{2.852741in}{2.877667in}}%
  \pgfpathlineto{\pgfqpoint{2.850750in}{2.875843in}}%
  \pgfpathlineto{\pgfqpoint{2.848758in}{2.874015in}}%
  \pgfpathlineto{\pgfqpoint{2.846765in}{2.872182in}}%
  \pgfpathlineto{\pgfqpoint{2.844772in}{2.870346in}}%
  \pgfpathlineto{\pgfqpoint{2.842777in}{2.868508in}}%
  \pgfpathlineto{\pgfqpoint{2.840782in}{2.866667in}}%
  \pgfpathlineto{\pgfqpoint{2.838786in}{2.864825in}}%
  \pgfpathlineto{\pgfqpoint{2.836790in}{2.862982in}}%
  \pgfpathlineto{\pgfqpoint{2.834793in}{2.861139in}}%
  \pgfpathlineto{\pgfqpoint{2.832796in}{2.859293in}}%
  \pgfpathlineto{\pgfqpoint{2.830797in}{2.857442in}}%
  \pgfpathlineto{\pgfqpoint{2.828797in}{2.855583in}}%
  \pgfpathlineto{\pgfqpoint{2.826795in}{2.853715in}}%
  \pgfpathlineto{\pgfqpoint{2.824790in}{2.851835in}}%
  \pgfpathlineto{\pgfqpoint{2.822782in}{2.849939in}}%
  \pgfpathlineto{\pgfqpoint{2.820770in}{2.848026in}}%
  \pgfpathlineto{\pgfqpoint{2.818755in}{2.846094in}}%
  \pgfpathlineto{\pgfqpoint{2.816735in}{2.844139in}}%
  \pgfpathlineto{\pgfqpoint{2.814712in}{2.842161in}}%
  \pgfpathlineto{\pgfqpoint{2.812685in}{2.840169in}}%
  \pgfpathlineto{\pgfqpoint{2.810657in}{2.838173in}}%
  \pgfpathlineto{\pgfqpoint{2.808630in}{2.836182in}}%
  \pgfpathlineto{\pgfqpoint{2.806605in}{2.834207in}}%
  \pgfpathlineto{\pgfqpoint{2.804584in}{2.832258in}}%
  \pgfpathlineto{\pgfqpoint{2.802570in}{2.830345in}}%
  \pgfpathlineto{\pgfqpoint{2.800564in}{2.828478in}}%
  \pgfpathlineto{\pgfqpoint{2.798568in}{2.826668in}}%
  \pgfpathlineto{\pgfqpoint{2.796583in}{2.824924in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.868587in}{2.785387in}}%
  \pgfpathlineto{\pgfqpoint{2.870776in}{2.783793in}}%
  \pgfpathlineto{\pgfqpoint{2.872962in}{2.782176in}}%
  \pgfpathlineto{\pgfqpoint{2.875143in}{2.780537in}}%
  \pgfpathlineto{\pgfqpoint{2.877321in}{2.778874in}}%
  \pgfpathlineto{\pgfqpoint{2.879494in}{2.777189in}}%
  \pgfpathlineto{\pgfqpoint{2.881664in}{2.775480in}}%
  \pgfpathlineto{\pgfqpoint{2.883829in}{2.773748in}}%
  \pgfpathlineto{\pgfqpoint{2.885991in}{2.771993in}}%
  \pgfpathlineto{\pgfqpoint{2.888148in}{2.770215in}}%
  \pgfpathlineto{\pgfqpoint{2.890301in}{2.768414in}}%
  \pgfpathlineto{\pgfqpoint{2.892451in}{2.766589in}}%
  \pgfpathlineto{\pgfqpoint{2.894596in}{2.764741in}}%
  \pgfpathlineto{\pgfqpoint{2.896737in}{2.762870in}}%
  \pgfpathlineto{\pgfqpoint{2.898874in}{2.760975in}}%
  \pgfpathlineto{\pgfqpoint{2.901007in}{2.759057in}}%
  \pgfpathlineto{\pgfqpoint{2.903136in}{2.757116in}}%
  \pgfpathlineto{\pgfqpoint{2.905261in}{2.755151in}}%
  \pgfpathlineto{\pgfqpoint{2.907382in}{2.753163in}}%
  \pgfpathlineto{\pgfqpoint{2.909499in}{2.751152in}}%
  \pgfpathlineto{\pgfqpoint{2.911611in}{2.749117in}}%
  \pgfpathlineto{\pgfqpoint{2.913719in}{2.747059in}}%
  \pgfpathlineto{\pgfqpoint{2.915824in}{2.744978in}}%
  \pgfpathlineto{\pgfqpoint{2.917924in}{2.742873in}}%
  \pgfpathlineto{\pgfqpoint{2.920020in}{2.740745in}}%
  \pgfpathlineto{\pgfqpoint{2.922112in}{2.738594in}}%
  \pgfpathlineto{\pgfqpoint{2.924200in}{2.736420in}}%
  \pgfpathlineto{\pgfqpoint{2.926284in}{2.734222in}}%
  \pgfpathlineto{\pgfqpoint{2.928363in}{2.732002in}}%
  \pgfpathlineto{\pgfqpoint{2.930439in}{2.729759in}}%
  \pgfpathlineto{\pgfqpoint{2.932510in}{2.727492in}}%
  \pgfpathlineto{\pgfqpoint{2.934578in}{2.725203in}}%
  \pgfpathlineto{\pgfqpoint{2.936641in}{2.722891in}}%
  \pgfpathlineto{\pgfqpoint{2.938555in}{2.724309in}}%
  \pgfpathlineto{\pgfqpoint{2.940473in}{2.725755in}}%
  \pgfpathlineto{\pgfqpoint{2.942396in}{2.727224in}}%
  \pgfpathlineto{\pgfqpoint{2.944322in}{2.728713in}}%
  \pgfpathlineto{\pgfqpoint{2.946250in}{2.730217in}}%
  \pgfpathlineto{\pgfqpoint{2.948180in}{2.731733in}}%
  \pgfpathlineto{\pgfqpoint{2.950111in}{2.733254in}}%
  \pgfpathlineto{\pgfqpoint{2.952042in}{2.734779in}}%
  \pgfpathlineto{\pgfqpoint{2.953972in}{2.736301in}}%
  \pgfpathlineto{\pgfqpoint{2.955901in}{2.737817in}}%
  \pgfpathlineto{\pgfqpoint{2.957827in}{2.739323in}}%
  \pgfpathlineto{\pgfqpoint{2.959752in}{2.740820in}}%
  \pgfpathlineto{\pgfqpoint{2.961674in}{2.742309in}}%
  \pgfpathlineto{\pgfqpoint{2.963595in}{2.743790in}}%
  \pgfpathlineto{\pgfqpoint{2.965515in}{2.745265in}}%
  \pgfpathlineto{\pgfqpoint{2.967433in}{2.746734in}}%
  \pgfpathlineto{\pgfqpoint{2.969350in}{2.748200in}}%
  \pgfpathlineto{\pgfqpoint{2.971266in}{2.749662in}}%
  \pgfpathlineto{\pgfqpoint{2.973181in}{2.751122in}}%
  \pgfpathlineto{\pgfqpoint{2.975096in}{2.752581in}}%
  \pgfpathlineto{\pgfqpoint{2.977010in}{2.754040in}}%
  \pgfpathlineto{\pgfqpoint{2.978924in}{2.755499in}}%
  \pgfpathlineto{\pgfqpoint{2.980837in}{2.756957in}}%
  \pgfpathlineto{\pgfqpoint{2.982750in}{2.758414in}}%
  \pgfpathlineto{\pgfqpoint{2.984663in}{2.759870in}}%
  \pgfpathlineto{\pgfqpoint{2.986574in}{2.761324in}}%
  \pgfpathlineto{\pgfqpoint{2.988485in}{2.762777in}}%
  \pgfpathlineto{\pgfqpoint{2.990396in}{2.764227in}}%
  \pgfpathlineto{\pgfqpoint{2.992305in}{2.765675in}}%
  \pgfpathlineto{\pgfqpoint{2.994214in}{2.767121in}}%
  \pgfpathlineto{\pgfqpoint{2.996122in}{2.768563in}}%
  \pgfpathlineto{\pgfqpoint{2.998029in}{2.770003in}}%
  \pgfpathlineto{\pgfqpoint{2.996034in}{2.772649in}}%
  \pgfpathlineto{\pgfqpoint{2.994035in}{2.775268in}}%
  \pgfpathlineto{\pgfqpoint{2.992031in}{2.777860in}}%
  \pgfpathlineto{\pgfqpoint{2.990022in}{2.780425in}}%
  \pgfpathlineto{\pgfqpoint{2.988008in}{2.782963in}}%
  \pgfpathlineto{\pgfqpoint{2.985989in}{2.785473in}}%
  \pgfpathlineto{\pgfqpoint{2.983965in}{2.787956in}}%
  \pgfpathlineto{\pgfqpoint{2.981936in}{2.790412in}}%
  \pgfpathlineto{\pgfqpoint{2.979902in}{2.792841in}}%
  \pgfpathlineto{\pgfqpoint{2.977863in}{2.795241in}}%
  \pgfpathlineto{\pgfqpoint{2.975819in}{2.797615in}}%
  \pgfpathlineto{\pgfqpoint{2.973771in}{2.799960in}}%
  \pgfpathlineto{\pgfqpoint{2.971717in}{2.802278in}}%
  \pgfpathlineto{\pgfqpoint{2.969658in}{2.804568in}}%
  \pgfpathlineto{\pgfqpoint{2.967594in}{2.806831in}}%
  \pgfpathlineto{\pgfqpoint{2.965526in}{2.809066in}}%
  \pgfpathlineto{\pgfqpoint{2.963452in}{2.811273in}}%
  \pgfpathlineto{\pgfqpoint{2.961373in}{2.813453in}}%
  \pgfpathlineto{\pgfqpoint{2.959290in}{2.815605in}}%
  \pgfpathlineto{\pgfqpoint{2.957201in}{2.817729in}}%
  \pgfpathlineto{\pgfqpoint{2.955108in}{2.819825in}}%
  \pgfpathlineto{\pgfqpoint{2.953009in}{2.821894in}}%
  \pgfpathlineto{\pgfqpoint{2.950906in}{2.823935in}}%
  \pgfpathlineto{\pgfqpoint{2.948797in}{2.825949in}}%
  \pgfpathlineto{\pgfqpoint{2.946684in}{2.827935in}}%
  \pgfpathlineto{\pgfqpoint{2.944566in}{2.829894in}}%
  \pgfpathlineto{\pgfqpoint{2.942443in}{2.831825in}}%
  \pgfpathlineto{\pgfqpoint{2.940315in}{2.833729in}}%
  \pgfpathlineto{\pgfqpoint{2.938183in}{2.835605in}}%
  \pgfpathlineto{\pgfqpoint{2.936045in}{2.837454in}}%
  \pgfpathlineto{\pgfqpoint{2.933903in}{2.839276in}}%
  \pgfpathlineto{\pgfqpoint{2.931756in}{2.841071in}}%
  \pgfpathlineto{\pgfqpoint{2.929798in}{2.839391in}}%
  \pgfpathlineto{\pgfqpoint{2.927839in}{2.837704in}}%
  \pgfpathlineto{\pgfqpoint{2.925878in}{2.836013in}}%
  \pgfpathlineto{\pgfqpoint{2.923916in}{2.834317in}}%
  \pgfpathlineto{\pgfqpoint{2.921953in}{2.832616in}}%
  \pgfpathlineto{\pgfqpoint{2.919989in}{2.830912in}}%
  \pgfpathlineto{\pgfqpoint{2.918024in}{2.829205in}}%
  \pgfpathlineto{\pgfqpoint{2.916058in}{2.827494in}}%
  \pgfpathlineto{\pgfqpoint{2.914092in}{2.825782in}}%
  \pgfpathlineto{\pgfqpoint{2.912124in}{2.824068in}}%
  \pgfpathlineto{\pgfqpoint{2.910157in}{2.822353in}}%
  \pgfpathlineto{\pgfqpoint{2.908189in}{2.820638in}}%
  \pgfpathlineto{\pgfqpoint{2.906220in}{2.818922in}}%
  \pgfpathlineto{\pgfqpoint{2.904251in}{2.817205in}}%
  \pgfpathlineto{\pgfqpoint{2.902281in}{2.815483in}}%
  \pgfpathlineto{\pgfqpoint{2.900309in}{2.813756in}}%
  \pgfpathlineto{\pgfqpoint{2.898336in}{2.812020in}}%
  \pgfpathlineto{\pgfqpoint{2.896360in}{2.810275in}}%
  \pgfpathlineto{\pgfqpoint{2.894383in}{2.808518in}}%
  \pgfpathlineto{\pgfqpoint{2.892402in}{2.806748in}}%
  \pgfpathlineto{\pgfqpoint{2.890418in}{2.804961in}}%
  \pgfpathlineto{\pgfqpoint{2.888430in}{2.803157in}}%
  \pgfpathlineto{\pgfqpoint{2.886439in}{2.801334in}}%
  \pgfpathlineto{\pgfqpoint{2.884446in}{2.799500in}}%
  \pgfpathlineto{\pgfqpoint{2.882451in}{2.797663in}}%
  \pgfpathlineto{\pgfqpoint{2.880457in}{2.795830in}}%
  \pgfpathlineto{\pgfqpoint{2.878465in}{2.794010in}}%
  \pgfpathlineto{\pgfqpoint{2.876477in}{2.792211in}}%
  \pgfpathlineto{\pgfqpoint{2.874493in}{2.790441in}}%
  \pgfpathlineto{\pgfqpoint{2.872516in}{2.788708in}}%
  \pgfpathlineto{\pgfqpoint{2.870547in}{2.787021in}}%
  \pgfpathlineto{\pgfqpoint{2.868587in}{2.785387in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.121348in}{2.427722in}}%
  \pgfpathlineto{\pgfqpoint{3.123228in}{2.424411in}}%
  \pgfpathlineto{\pgfqpoint{3.125109in}{2.421108in}}%
  \pgfpathlineto{\pgfqpoint{3.126992in}{2.417813in}}%
  \pgfpathlineto{\pgfqpoint{3.128877in}{2.414527in}}%
  \pgfpathlineto{\pgfqpoint{3.130763in}{2.411250in}}%
  \pgfpathlineto{\pgfqpoint{3.132651in}{2.407982in}}%
  \pgfpathlineto{\pgfqpoint{3.134541in}{2.404724in}}%
  \pgfpathlineto{\pgfqpoint{3.136432in}{2.401476in}}%
  \pgfpathlineto{\pgfqpoint{3.138326in}{2.398239in}}%
  \pgfpathlineto{\pgfqpoint{3.140222in}{2.395012in}}%
  \pgfpathlineto{\pgfqpoint{3.142120in}{2.391797in}}%
  \pgfpathlineto{\pgfqpoint{3.144020in}{2.388593in}}%
  \pgfpathlineto{\pgfqpoint{3.145922in}{2.385401in}}%
  \pgfpathlineto{\pgfqpoint{3.147827in}{2.382221in}}%
  \pgfpathlineto{\pgfqpoint{3.149734in}{2.379053in}}%
  \pgfpathlineto{\pgfqpoint{3.151643in}{2.375899in}}%
  \pgfpathlineto{\pgfqpoint{3.153555in}{2.372757in}}%
  \pgfpathlineto{\pgfqpoint{3.155470in}{2.369629in}}%
  \pgfpathlineto{\pgfqpoint{3.157387in}{2.366515in}}%
  \pgfpathlineto{\pgfqpoint{3.159307in}{2.363415in}}%
  \pgfpathlineto{\pgfqpoint{3.161230in}{2.360329in}}%
  \pgfpathlineto{\pgfqpoint{3.163155in}{2.357258in}}%
  \pgfpathlineto{\pgfqpoint{3.165084in}{2.354201in}}%
  \pgfpathlineto{\pgfqpoint{3.167015in}{2.351160in}}%
  \pgfpathlineto{\pgfqpoint{3.168949in}{2.348134in}}%
  \pgfpathlineto{\pgfqpoint{3.170887in}{2.345124in}}%
  \pgfpathlineto{\pgfqpoint{3.172827in}{2.342130in}}%
  \pgfpathlineto{\pgfqpoint{3.174770in}{2.339151in}}%
  \pgfpathlineto{\pgfqpoint{3.176717in}{2.336190in}}%
  \pgfpathlineto{\pgfqpoint{3.178667in}{2.333244in}}%
  \pgfpathlineto{\pgfqpoint{3.180620in}{2.330315in}}%
  \pgfpathlineto{\pgfqpoint{3.182577in}{2.327404in}}%
  \pgfpathlineto{\pgfqpoint{3.184238in}{2.327689in}}%
  \pgfpathlineto{\pgfqpoint{3.185879in}{2.327869in}}%
  \pgfpathlineto{\pgfqpoint{3.187502in}{2.327960in}}%
  \pgfpathlineto{\pgfqpoint{3.189111in}{2.327977in}}%
  \pgfpathlineto{\pgfqpoint{3.190708in}{2.327935in}}%
  \pgfpathlineto{\pgfqpoint{3.192296in}{2.327852in}}%
  \pgfpathlineto{\pgfqpoint{3.193878in}{2.327741in}}%
  \pgfpathlineto{\pgfqpoint{3.195458in}{2.327620in}}%
  \pgfpathlineto{\pgfqpoint{3.197039in}{2.327504in}}%
  \pgfpathlineto{\pgfqpoint{3.198623in}{2.327409in}}%
  \pgfpathlineto{\pgfqpoint{3.200213in}{2.327347in}}%
  \pgfpathlineto{\pgfqpoint{3.201809in}{2.327317in}}%
  \pgfpathlineto{\pgfqpoint{3.203410in}{2.327316in}}%
  \pgfpathlineto{\pgfqpoint{3.205015in}{2.327340in}}%
  \pgfpathlineto{\pgfqpoint{3.206623in}{2.327385in}}%
  \pgfpathlineto{\pgfqpoint{3.208235in}{2.327448in}}%
  \pgfpathlineto{\pgfqpoint{3.209849in}{2.327523in}}%
  \pgfpathlineto{\pgfqpoint{3.211464in}{2.327608in}}%
  \pgfpathlineto{\pgfqpoint{3.213080in}{2.327699in}}%
  \pgfpathlineto{\pgfqpoint{3.214695in}{2.327792in}}%
  \pgfpathlineto{\pgfqpoint{3.216310in}{2.327884in}}%
  \pgfpathlineto{\pgfqpoint{3.217925in}{2.327975in}}%
  \pgfpathlineto{\pgfqpoint{3.219538in}{2.328066in}}%
  \pgfpathlineto{\pgfqpoint{3.221152in}{2.328159in}}%
  \pgfpathlineto{\pgfqpoint{3.222766in}{2.328254in}}%
  \pgfpathlineto{\pgfqpoint{3.224380in}{2.328353in}}%
  \pgfpathlineto{\pgfqpoint{3.225994in}{2.328456in}}%
  \pgfpathlineto{\pgfqpoint{3.227609in}{2.328565in}}%
  \pgfpathlineto{\pgfqpoint{3.229225in}{2.328681in}}%
  \pgfpathlineto{\pgfqpoint{3.230842in}{2.328804in}}%
  \pgfpathlineto{\pgfqpoint{3.232461in}{2.328937in}}%
  \pgfpathlineto{\pgfqpoint{3.234080in}{2.329078in}}%
  \pgfpathlineto{\pgfqpoint{3.232148in}{2.332056in}}%
  \pgfpathlineto{\pgfqpoint{3.230220in}{2.335058in}}%
  \pgfpathlineto{\pgfqpoint{3.228298in}{2.338085in}}%
  \pgfpathlineto{\pgfqpoint{3.226380in}{2.341137in}}%
  \pgfpathlineto{\pgfqpoint{3.224467in}{2.344213in}}%
  \pgfpathlineto{\pgfqpoint{3.222558in}{2.347314in}}%
  \pgfpathlineto{\pgfqpoint{3.220655in}{2.350438in}}%
  \pgfpathlineto{\pgfqpoint{3.218756in}{2.353587in}}%
  \pgfpathlineto{\pgfqpoint{3.216861in}{2.356760in}}%
  \pgfpathlineto{\pgfqpoint{3.214971in}{2.359955in}}%
  \pgfpathlineto{\pgfqpoint{3.213086in}{2.363174in}}%
  \pgfpathlineto{\pgfqpoint{3.211204in}{2.366415in}}%
  \pgfpathlineto{\pgfqpoint{3.209328in}{2.369678in}}%
  \pgfpathlineto{\pgfqpoint{3.207455in}{2.372963in}}%
  \pgfpathlineto{\pgfqpoint{3.205586in}{2.376270in}}%
  \pgfpathlineto{\pgfqpoint{3.203722in}{2.379599in}}%
  \pgfpathlineto{\pgfqpoint{3.201861in}{2.382948in}}%
  \pgfpathlineto{\pgfqpoint{3.200005in}{2.386318in}}%
  \pgfpathlineto{\pgfqpoint{3.198152in}{2.389708in}}%
  \pgfpathlineto{\pgfqpoint{3.196303in}{2.393118in}}%
  \pgfpathlineto{\pgfqpoint{3.194458in}{2.396547in}}%
  \pgfpathlineto{\pgfqpoint{3.192617in}{2.399995in}}%
  \pgfpathlineto{\pgfqpoint{3.190779in}{2.403462in}}%
  \pgfpathlineto{\pgfqpoint{3.188944in}{2.406947in}}%
  \pgfpathlineto{\pgfqpoint{3.187113in}{2.410450in}}%
  \pgfpathlineto{\pgfqpoint{3.185285in}{2.413970in}}%
  \pgfpathlineto{\pgfqpoint{3.183460in}{2.417507in}}%
  \pgfpathlineto{\pgfqpoint{3.181639in}{2.421060in}}%
  \pgfpathlineto{\pgfqpoint{3.179820in}{2.424629in}}%
  \pgfpathlineto{\pgfqpoint{3.178004in}{2.428214in}}%
  \pgfpathlineto{\pgfqpoint{3.176191in}{2.431813in}}%
  \pgfpathlineto{\pgfqpoint{3.174381in}{2.435427in}}%
  \pgfpathlineto{\pgfqpoint{3.172718in}{2.435118in}}%
  \pgfpathlineto{\pgfqpoint{3.171055in}{2.434815in}}%
  \pgfpathlineto{\pgfqpoint{3.169394in}{2.434520in}}%
  \pgfpathlineto{\pgfqpoint{3.167733in}{2.434230in}}%
  \pgfpathlineto{\pgfqpoint{3.166072in}{2.433946in}}%
  \pgfpathlineto{\pgfqpoint{3.164412in}{2.433667in}}%
  \pgfpathlineto{\pgfqpoint{3.162753in}{2.433391in}}%
  \pgfpathlineto{\pgfqpoint{3.161093in}{2.433118in}}%
  \pgfpathlineto{\pgfqpoint{3.159434in}{2.432847in}}%
  \pgfpathlineto{\pgfqpoint{3.157774in}{2.432576in}}%
  \pgfpathlineto{\pgfqpoint{3.156113in}{2.432306in}}%
  \pgfpathlineto{\pgfqpoint{3.154452in}{2.432034in}}%
  \pgfpathlineto{\pgfqpoint{3.152790in}{2.431761in}}%
  \pgfpathlineto{\pgfqpoint{3.151128in}{2.431490in}}%
  \pgfpathlineto{\pgfqpoint{3.149467in}{2.431222in}}%
  \pgfpathlineto{\pgfqpoint{3.147806in}{2.430963in}}%
  \pgfpathlineto{\pgfqpoint{3.146147in}{2.430714in}}%
  \pgfpathlineto{\pgfqpoint{3.144490in}{2.430479in}}%
  \pgfpathlineto{\pgfqpoint{3.142836in}{2.430260in}}%
  \pgfpathlineto{\pgfqpoint{3.141185in}{2.430062in}}%
  \pgfpathlineto{\pgfqpoint{3.139539in}{2.429888in}}%
  \pgfpathlineto{\pgfqpoint{3.137897in}{2.429739in}}%
  \pgfpathlineto{\pgfqpoint{3.136259in}{2.429618in}}%
  \pgfpathlineto{\pgfqpoint{3.134624in}{2.429513in}}%
  \pgfpathlineto{\pgfqpoint{3.132990in}{2.429412in}}%
  \pgfpathlineto{\pgfqpoint{3.131353in}{2.429302in}}%
  \pgfpathlineto{\pgfqpoint{3.129712in}{2.429170in}}%
  \pgfpathlineto{\pgfqpoint{3.128063in}{2.429002in}}%
  \pgfpathlineto{\pgfqpoint{3.126405in}{2.428787in}}%
  \pgfpathlineto{\pgfqpoint{3.124735in}{2.428510in}}%
  \pgfpathlineto{\pgfqpoint{3.123050in}{2.428160in}}%
  \pgfpathlineto{\pgfqpoint{3.121348in}{2.427722in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.061525in}{2.535475in}}%
  \pgfpathlineto{\pgfqpoint{3.063397in}{2.532123in}}%
  \pgfpathlineto{\pgfqpoint{3.065269in}{2.528767in}}%
  \pgfpathlineto{\pgfqpoint{3.067140in}{2.525406in}}%
  \pgfpathlineto{\pgfqpoint{3.069010in}{2.522040in}}%
  \pgfpathlineto{\pgfqpoint{3.070880in}{2.518670in}}%
  \pgfpathlineto{\pgfqpoint{3.072748in}{2.515297in}}%
  \pgfpathlineto{\pgfqpoint{3.074616in}{2.511921in}}%
  \pgfpathlineto{\pgfqpoint{3.076484in}{2.508542in}}%
  \pgfpathlineto{\pgfqpoint{3.078351in}{2.505161in}}%
  \pgfpathlineto{\pgfqpoint{3.080218in}{2.501777in}}%
  \pgfpathlineto{\pgfqpoint{3.082084in}{2.498393in}}%
  \pgfpathlineto{\pgfqpoint{3.083950in}{2.495007in}}%
  \pgfpathlineto{\pgfqpoint{3.085816in}{2.491621in}}%
  \pgfpathlineto{\pgfqpoint{3.087682in}{2.488234in}}%
  \pgfpathlineto{\pgfqpoint{3.089548in}{2.484848in}}%
  \pgfpathlineto{\pgfqpoint{3.091414in}{2.481462in}}%
  \pgfpathlineto{\pgfqpoint{3.093280in}{2.478078in}}%
  \pgfpathlineto{\pgfqpoint{3.095147in}{2.474695in}}%
  \pgfpathlineto{\pgfqpoint{3.097013in}{2.471314in}}%
  \pgfpathlineto{\pgfqpoint{3.098881in}{2.467935in}}%
  \pgfpathlineto{\pgfqpoint{3.100748in}{2.464559in}}%
  \pgfpathlineto{\pgfqpoint{3.102617in}{2.461186in}}%
  \pgfpathlineto{\pgfqpoint{3.104486in}{2.457817in}}%
  \pgfpathlineto{\pgfqpoint{3.106355in}{2.454451in}}%
  \pgfpathlineto{\pgfqpoint{3.108226in}{2.451091in}}%
  \pgfpathlineto{\pgfqpoint{3.110097in}{2.447735in}}%
  \pgfpathlineto{\pgfqpoint{3.111969in}{2.444384in}}%
  \pgfpathlineto{\pgfqpoint{3.113843in}{2.441039in}}%
  \pgfpathlineto{\pgfqpoint{3.115717in}{2.437699in}}%
  \pgfpathlineto{\pgfqpoint{3.117593in}{2.434367in}}%
  \pgfpathlineto{\pgfqpoint{3.119470in}{2.431041in}}%
  \pgfpathlineto{\pgfqpoint{3.121348in}{2.427722in}}%
  \pgfpathlineto{\pgfqpoint{3.123050in}{2.428160in}}%
  \pgfpathlineto{\pgfqpoint{3.124735in}{2.428510in}}%
  \pgfpathlineto{\pgfqpoint{3.126405in}{2.428787in}}%
  \pgfpathlineto{\pgfqpoint{3.128063in}{2.429002in}}%
  \pgfpathlineto{\pgfqpoint{3.129712in}{2.429170in}}%
  \pgfpathlineto{\pgfqpoint{3.131353in}{2.429302in}}%
  \pgfpathlineto{\pgfqpoint{3.132990in}{2.429412in}}%
  \pgfpathlineto{\pgfqpoint{3.134624in}{2.429513in}}%
  \pgfpathlineto{\pgfqpoint{3.136259in}{2.429618in}}%
  \pgfpathlineto{\pgfqpoint{3.137897in}{2.429739in}}%
  \pgfpathlineto{\pgfqpoint{3.139539in}{2.429888in}}%
  \pgfpathlineto{\pgfqpoint{3.141185in}{2.430062in}}%
  \pgfpathlineto{\pgfqpoint{3.142836in}{2.430260in}}%
  \pgfpathlineto{\pgfqpoint{3.144490in}{2.430479in}}%
  \pgfpathlineto{\pgfqpoint{3.146147in}{2.430714in}}%
  \pgfpathlineto{\pgfqpoint{3.147806in}{2.430963in}}%
  \pgfpathlineto{\pgfqpoint{3.149467in}{2.431222in}}%
  \pgfpathlineto{\pgfqpoint{3.151128in}{2.431490in}}%
  \pgfpathlineto{\pgfqpoint{3.152790in}{2.431761in}}%
  \pgfpathlineto{\pgfqpoint{3.154452in}{2.432034in}}%
  \pgfpathlineto{\pgfqpoint{3.156113in}{2.432306in}}%
  \pgfpathlineto{\pgfqpoint{3.157774in}{2.432576in}}%
  \pgfpathlineto{\pgfqpoint{3.159434in}{2.432847in}}%
  \pgfpathlineto{\pgfqpoint{3.161093in}{2.433118in}}%
  \pgfpathlineto{\pgfqpoint{3.162753in}{2.433391in}}%
  \pgfpathlineto{\pgfqpoint{3.164412in}{2.433667in}}%
  \pgfpathlineto{\pgfqpoint{3.166072in}{2.433946in}}%
  \pgfpathlineto{\pgfqpoint{3.167733in}{2.434230in}}%
  \pgfpathlineto{\pgfqpoint{3.169394in}{2.434520in}}%
  \pgfpathlineto{\pgfqpoint{3.171055in}{2.434815in}}%
  \pgfpathlineto{\pgfqpoint{3.172718in}{2.435118in}}%
  \pgfpathlineto{\pgfqpoint{3.174381in}{2.435427in}}%
  \pgfpathlineto{\pgfqpoint{3.172574in}{2.439055in}}%
  \pgfpathlineto{\pgfqpoint{3.170768in}{2.442697in}}%
  \pgfpathlineto{\pgfqpoint{3.168966in}{2.446351in}}%
  \pgfpathlineto{\pgfqpoint{3.167165in}{2.450018in}}%
  \pgfpathlineto{\pgfqpoint{3.165367in}{2.453697in}}%
  \pgfpathlineto{\pgfqpoint{3.163571in}{2.457387in}}%
  \pgfpathlineto{\pgfqpoint{3.161777in}{2.461088in}}%
  \pgfpathlineto{\pgfqpoint{3.159985in}{2.464800in}}%
  \pgfpathlineto{\pgfqpoint{3.158195in}{2.468521in}}%
  \pgfpathlineto{\pgfqpoint{3.156406in}{2.472252in}}%
  \pgfpathlineto{\pgfqpoint{3.154619in}{2.475992in}}%
  \pgfpathlineto{\pgfqpoint{3.152834in}{2.479740in}}%
  \pgfpathlineto{\pgfqpoint{3.151050in}{2.483495in}}%
  \pgfpathlineto{\pgfqpoint{3.149267in}{2.487258in}}%
  \pgfpathlineto{\pgfqpoint{3.147485in}{2.491027in}}%
  \pgfpathlineto{\pgfqpoint{3.145705in}{2.494802in}}%
  \pgfpathlineto{\pgfqpoint{3.143925in}{2.498583in}}%
  \pgfpathlineto{\pgfqpoint{3.142146in}{2.502368in}}%
  \pgfpathlineto{\pgfqpoint{3.140368in}{2.506158in}}%
  \pgfpathlineto{\pgfqpoint{3.138591in}{2.509951in}}%
  \pgfpathlineto{\pgfqpoint{3.136814in}{2.513748in}}%
  \pgfpathlineto{\pgfqpoint{3.135037in}{2.517547in}}%
  \pgfpathlineto{\pgfqpoint{3.133261in}{2.521348in}}%
  \pgfpathlineto{\pgfqpoint{3.131485in}{2.525151in}}%
  \pgfpathlineto{\pgfqpoint{3.129709in}{2.528954in}}%
  \pgfpathlineto{\pgfqpoint{3.127933in}{2.532758in}}%
  \pgfpathlineto{\pgfqpoint{3.126157in}{2.536562in}}%
  \pgfpathlineto{\pgfqpoint{3.124381in}{2.540364in}}%
  \pgfpathlineto{\pgfqpoint{3.122604in}{2.544165in}}%
  \pgfpathlineto{\pgfqpoint{3.120827in}{2.547965in}}%
  \pgfpathlineto{\pgfqpoint{3.119049in}{2.551761in}}%
  \pgfpathlineto{\pgfqpoint{3.117270in}{2.555555in}}%
  \pgfpathlineto{\pgfqpoint{3.115528in}{2.554889in}}%
  \pgfpathlineto{\pgfqpoint{3.113785in}{2.554228in}}%
  \pgfpathlineto{\pgfqpoint{3.112043in}{2.553570in}}%
  \pgfpathlineto{\pgfqpoint{3.110301in}{2.552916in}}%
  \pgfpathlineto{\pgfqpoint{3.108560in}{2.552265in}}%
  \pgfpathlineto{\pgfqpoint{3.106818in}{2.551616in}}%
  \pgfpathlineto{\pgfqpoint{3.105076in}{2.550969in}}%
  \pgfpathlineto{\pgfqpoint{3.103335in}{2.550324in}}%
  \pgfpathlineto{\pgfqpoint{3.101592in}{2.549679in}}%
  \pgfpathlineto{\pgfqpoint{3.099850in}{2.549035in}}%
  \pgfpathlineto{\pgfqpoint{3.098107in}{2.548391in}}%
  \pgfpathlineto{\pgfqpoint{3.096364in}{2.547746in}}%
  \pgfpathlineto{\pgfqpoint{3.094620in}{2.547100in}}%
  \pgfpathlineto{\pgfqpoint{3.092875in}{2.546455in}}%
  \pgfpathlineto{\pgfqpoint{3.091131in}{2.545813in}}%
  \pgfpathlineto{\pgfqpoint{3.089387in}{2.545174in}}%
  \pgfpathlineto{\pgfqpoint{3.087644in}{2.544542in}}%
  \pgfpathlineto{\pgfqpoint{3.085902in}{2.543918in}}%
  \pgfpathlineto{\pgfqpoint{3.084161in}{2.543303in}}%
  \pgfpathlineto{\pgfqpoint{3.082423in}{2.542700in}}%
  \pgfpathlineto{\pgfqpoint{3.080686in}{2.542111in}}%
  \pgfpathlineto{\pgfqpoint{3.078951in}{2.541537in}}%
  \pgfpathlineto{\pgfqpoint{3.077220in}{2.540978in}}%
  \pgfpathlineto{\pgfqpoint{3.075489in}{2.540429in}}%
  \pgfpathlineto{\pgfqpoint{3.073759in}{2.539882in}}%
  \pgfpathlineto{\pgfqpoint{3.072027in}{2.539329in}}%
  \pgfpathlineto{\pgfqpoint{3.070292in}{2.538763in}}%
  \pgfpathlineto{\pgfqpoint{3.068553in}{2.538177in}}%
  \pgfpathlineto{\pgfqpoint{3.066808in}{2.537562in}}%
  \pgfpathlineto{\pgfqpoint{3.065056in}{2.536912in}}%
  \pgfpathlineto{\pgfqpoint{3.063295in}{2.536219in}}%
  \pgfpathlineto{\pgfqpoint{3.061525in}{2.535475in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.182577in}{2.327404in}}%
  \pgfpathlineto{\pgfqpoint{3.184536in}{2.324509in}}%
  \pgfpathlineto{\pgfqpoint{3.186499in}{2.321631in}}%
  \pgfpathlineto{\pgfqpoint{3.188466in}{2.318770in}}%
  \pgfpathlineto{\pgfqpoint{3.190435in}{2.315928in}}%
  \pgfpathlineto{\pgfqpoint{3.192409in}{2.313102in}}%
  \pgfpathlineto{\pgfqpoint{3.194386in}{2.310295in}}%
  \pgfpathlineto{\pgfqpoint{3.196366in}{2.307506in}}%
  \pgfpathlineto{\pgfqpoint{3.198350in}{2.304736in}}%
  \pgfpathlineto{\pgfqpoint{3.200338in}{2.301984in}}%
  \pgfpathlineto{\pgfqpoint{3.202329in}{2.299252in}}%
  \pgfpathlineto{\pgfqpoint{3.204324in}{2.296539in}}%
  \pgfpathlineto{\pgfqpoint{3.206323in}{2.293845in}}%
  \pgfpathlineto{\pgfqpoint{3.208327in}{2.291172in}}%
  \pgfpathlineto{\pgfqpoint{3.210334in}{2.288518in}}%
  \pgfpathlineto{\pgfqpoint{3.212345in}{2.285885in}}%
  \pgfpathlineto{\pgfqpoint{3.214360in}{2.283273in}}%
  \pgfpathlineto{\pgfqpoint{3.216379in}{2.280680in}}%
  \pgfpathlineto{\pgfqpoint{3.218402in}{2.278108in}}%
  \pgfpathlineto{\pgfqpoint{3.220428in}{2.275555in}}%
  \pgfpathlineto{\pgfqpoint{3.222459in}{2.273021in}}%
  \pgfpathlineto{\pgfqpoint{3.224494in}{2.270507in}}%
  \pgfpathlineto{\pgfqpoint{3.226532in}{2.268011in}}%
  \pgfpathlineto{\pgfqpoint{3.228574in}{2.265535in}}%
  \pgfpathlineto{\pgfqpoint{3.230620in}{2.263077in}}%
  \pgfpathlineto{\pgfqpoint{3.232669in}{2.260637in}}%
  \pgfpathlineto{\pgfqpoint{3.234722in}{2.258217in}}%
  \pgfpathlineto{\pgfqpoint{3.236779in}{2.255816in}}%
  \pgfpathlineto{\pgfqpoint{3.238841in}{2.253436in}}%
  \pgfpathlineto{\pgfqpoint{3.240906in}{2.251077in}}%
  \pgfpathlineto{\pgfqpoint{3.242976in}{2.248740in}}%
  \pgfpathlineto{\pgfqpoint{3.245050in}{2.246425in}}%
  \pgfpathlineto{\pgfqpoint{3.247129in}{2.244135in}}%
  \pgfpathlineto{\pgfqpoint{3.248790in}{2.244467in}}%
  \pgfpathlineto{\pgfqpoint{3.250430in}{2.244698in}}%
  \pgfpathlineto{\pgfqpoint{3.252053in}{2.244843in}}%
  \pgfpathlineto{\pgfqpoint{3.253661in}{2.244917in}}%
  \pgfpathlineto{\pgfqpoint{3.255259in}{2.244937in}}%
  \pgfpathlineto{\pgfqpoint{3.256848in}{2.244916in}}%
  \pgfpathlineto{\pgfqpoint{3.258432in}{2.244870in}}%
  \pgfpathlineto{\pgfqpoint{3.260013in}{2.244814in}}%
  \pgfpathlineto{\pgfqpoint{3.261595in}{2.244764in}}%
  \pgfpathlineto{\pgfqpoint{3.263181in}{2.244735in}}%
  \pgfpathlineto{\pgfqpoint{3.264772in}{2.244738in}}%
  \pgfpathlineto{\pgfqpoint{3.266369in}{2.244773in}}%
  \pgfpathlineto{\pgfqpoint{3.267972in}{2.244836in}}%
  \pgfpathlineto{\pgfqpoint{3.269578in}{2.244924in}}%
  \pgfpathlineto{\pgfqpoint{3.271188in}{2.245033in}}%
  \pgfpathlineto{\pgfqpoint{3.272802in}{2.245159in}}%
  \pgfpathlineto{\pgfqpoint{3.274417in}{2.245299in}}%
  \pgfpathlineto{\pgfqpoint{3.276034in}{2.245449in}}%
  \pgfpathlineto{\pgfqpoint{3.277651in}{2.245604in}}%
  \pgfpathlineto{\pgfqpoint{3.279269in}{2.245763in}}%
  \pgfpathlineto{\pgfqpoint{3.280886in}{2.245920in}}%
  \pgfpathlineto{\pgfqpoint{3.282502in}{2.246078in}}%
  \pgfpathlineto{\pgfqpoint{3.284118in}{2.246236in}}%
  \pgfpathlineto{\pgfqpoint{3.285735in}{2.246396in}}%
  \pgfpathlineto{\pgfqpoint{3.287351in}{2.246559in}}%
  \pgfpathlineto{\pgfqpoint{3.288967in}{2.246726in}}%
  \pgfpathlineto{\pgfqpoint{3.290584in}{2.246898in}}%
  \pgfpathlineto{\pgfqpoint{3.292202in}{2.247076in}}%
  \pgfpathlineto{\pgfqpoint{3.293821in}{2.247260in}}%
  \pgfpathlineto{\pgfqpoint{3.295441in}{2.247453in}}%
  \pgfpathlineto{\pgfqpoint{3.297062in}{2.247655in}}%
  \pgfpathlineto{\pgfqpoint{3.298684in}{2.247866in}}%
  \pgfpathlineto{\pgfqpoint{3.296581in}{2.249983in}}%
  \pgfpathlineto{\pgfqpoint{3.294485in}{2.252129in}}%
  \pgfpathlineto{\pgfqpoint{3.292393in}{2.254303in}}%
  \pgfpathlineto{\pgfqpoint{3.290308in}{2.256506in}}%
  \pgfpathlineto{\pgfqpoint{3.288228in}{2.258735in}}%
  \pgfpathlineto{\pgfqpoint{3.286153in}{2.260992in}}%
  \pgfpathlineto{\pgfqpoint{3.284084in}{2.263275in}}%
  \pgfpathlineto{\pgfqpoint{3.282020in}{2.265585in}}%
  \pgfpathlineto{\pgfqpoint{3.279961in}{2.267920in}}%
  \pgfpathlineto{\pgfqpoint{3.277907in}{2.270282in}}%
  \pgfpathlineto{\pgfqpoint{3.275859in}{2.272670in}}%
  \pgfpathlineto{\pgfqpoint{3.273815in}{2.275084in}}%
  \pgfpathlineto{\pgfqpoint{3.271778in}{2.277525in}}%
  \pgfpathlineto{\pgfqpoint{3.269745in}{2.279993in}}%
  \pgfpathlineto{\pgfqpoint{3.267718in}{2.282488in}}%
  \pgfpathlineto{\pgfqpoint{3.265696in}{2.285010in}}%
  \pgfpathlineto{\pgfqpoint{3.263680in}{2.287560in}}%
  \pgfpathlineto{\pgfqpoint{3.261669in}{2.290138in}}%
  \pgfpathlineto{\pgfqpoint{3.259664in}{2.292744in}}%
  \pgfpathlineto{\pgfqpoint{3.257664in}{2.295377in}}%
  \pgfpathlineto{\pgfqpoint{3.255670in}{2.298039in}}%
  \pgfpathlineto{\pgfqpoint{3.253681in}{2.300727in}}%
  \pgfpathlineto{\pgfqpoint{3.251698in}{2.303443in}}%
  \pgfpathlineto{\pgfqpoint{3.249720in}{2.306186in}}%
  \pgfpathlineto{\pgfqpoint{3.247747in}{2.308956in}}%
  \pgfpathlineto{\pgfqpoint{3.245779in}{2.311753in}}%
  \pgfpathlineto{\pgfqpoint{3.243817in}{2.314575in}}%
  \pgfpathlineto{\pgfqpoint{3.241859in}{2.317424in}}%
  \pgfpathlineto{\pgfqpoint{3.239907in}{2.320299in}}%
  \pgfpathlineto{\pgfqpoint{3.237960in}{2.323200in}}%
  \pgfpathlineto{\pgfqpoint{3.236017in}{2.326127in}}%
  \pgfpathlineto{\pgfqpoint{3.234080in}{2.329078in}}%
  \pgfpathlineto{\pgfqpoint{3.232461in}{2.328937in}}%
  \pgfpathlineto{\pgfqpoint{3.230842in}{2.328804in}}%
  \pgfpathlineto{\pgfqpoint{3.229225in}{2.328681in}}%
  \pgfpathlineto{\pgfqpoint{3.227609in}{2.328565in}}%
  \pgfpathlineto{\pgfqpoint{3.225994in}{2.328456in}}%
  \pgfpathlineto{\pgfqpoint{3.224380in}{2.328353in}}%
  \pgfpathlineto{\pgfqpoint{3.222766in}{2.328254in}}%
  \pgfpathlineto{\pgfqpoint{3.221152in}{2.328159in}}%
  \pgfpathlineto{\pgfqpoint{3.219538in}{2.328066in}}%
  \pgfpathlineto{\pgfqpoint{3.217925in}{2.327975in}}%
  \pgfpathlineto{\pgfqpoint{3.216310in}{2.327884in}}%
  \pgfpathlineto{\pgfqpoint{3.214695in}{2.327792in}}%
  \pgfpathlineto{\pgfqpoint{3.213080in}{2.327699in}}%
  \pgfpathlineto{\pgfqpoint{3.211464in}{2.327608in}}%
  \pgfpathlineto{\pgfqpoint{3.209849in}{2.327523in}}%
  \pgfpathlineto{\pgfqpoint{3.208235in}{2.327448in}}%
  \pgfpathlineto{\pgfqpoint{3.206623in}{2.327385in}}%
  \pgfpathlineto{\pgfqpoint{3.205015in}{2.327340in}}%
  \pgfpathlineto{\pgfqpoint{3.203410in}{2.327316in}}%
  \pgfpathlineto{\pgfqpoint{3.201809in}{2.327317in}}%
  \pgfpathlineto{\pgfqpoint{3.200213in}{2.327347in}}%
  \pgfpathlineto{\pgfqpoint{3.198623in}{2.327409in}}%
  \pgfpathlineto{\pgfqpoint{3.197039in}{2.327504in}}%
  \pgfpathlineto{\pgfqpoint{3.195458in}{2.327620in}}%
  \pgfpathlineto{\pgfqpoint{3.193878in}{2.327741in}}%
  \pgfpathlineto{\pgfqpoint{3.192296in}{2.327852in}}%
  \pgfpathlineto{\pgfqpoint{3.190708in}{2.327935in}}%
  \pgfpathlineto{\pgfqpoint{3.189111in}{2.327977in}}%
  \pgfpathlineto{\pgfqpoint{3.187502in}{2.327960in}}%
  \pgfpathlineto{\pgfqpoint{3.185879in}{2.327869in}}%
  \pgfpathlineto{\pgfqpoint{3.184238in}{2.327689in}}%
  \pgfpathlineto{\pgfqpoint{3.182577in}{2.327404in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{2.936641in}{2.722891in}}%
  \pgfpathlineto{\pgfqpoint{2.938700in}{2.720556in}}%
  \pgfpathlineto{\pgfqpoint{2.940756in}{2.718199in}}%
  \pgfpathlineto{\pgfqpoint{2.942807in}{2.715819in}}%
  \pgfpathlineto{\pgfqpoint{2.944854in}{2.713416in}}%
  \pgfpathlineto{\pgfqpoint{2.946897in}{2.710992in}}%
  \pgfpathlineto{\pgfqpoint{2.948936in}{2.708545in}}%
  \pgfpathlineto{\pgfqpoint{2.950972in}{2.706075in}}%
  \pgfpathlineto{\pgfqpoint{2.953003in}{2.703584in}}%
  \pgfpathlineto{\pgfqpoint{2.955030in}{2.701071in}}%
  \pgfpathlineto{\pgfqpoint{2.957054in}{2.698536in}}%
  \pgfpathlineto{\pgfqpoint{2.959073in}{2.695980in}}%
  \pgfpathlineto{\pgfqpoint{2.961089in}{2.693402in}}%
  \pgfpathlineto{\pgfqpoint{2.963100in}{2.690803in}}%
  \pgfpathlineto{\pgfqpoint{2.965108in}{2.688183in}}%
  \pgfpathlineto{\pgfqpoint{2.967112in}{2.685541in}}%
  \pgfpathlineto{\pgfqpoint{2.969113in}{2.682879in}}%
  \pgfpathlineto{\pgfqpoint{2.971110in}{2.680197in}}%
  \pgfpathlineto{\pgfqpoint{2.973102in}{2.677494in}}%
  \pgfpathlineto{\pgfqpoint{2.975092in}{2.674770in}}%
  \pgfpathlineto{\pgfqpoint{2.977077in}{2.672027in}}%
  \pgfpathlineto{\pgfqpoint{2.979059in}{2.669264in}}%
  \pgfpathlineto{\pgfqpoint{2.981038in}{2.666481in}}%
  \pgfpathlineto{\pgfqpoint{2.983013in}{2.663678in}}%
  \pgfpathlineto{\pgfqpoint{2.984984in}{2.660856in}}%
  \pgfpathlineto{\pgfqpoint{2.986952in}{2.658016in}}%
  \pgfpathlineto{\pgfqpoint{2.988916in}{2.655156in}}%
  \pgfpathlineto{\pgfqpoint{2.990877in}{2.652278in}}%
  \pgfpathlineto{\pgfqpoint{2.992835in}{2.649382in}}%
  \pgfpathlineto{\pgfqpoint{2.994789in}{2.646468in}}%
  \pgfpathlineto{\pgfqpoint{2.996740in}{2.643536in}}%
  \pgfpathlineto{\pgfqpoint{2.998688in}{2.640587in}}%
  \pgfpathlineto{\pgfqpoint{3.000633in}{2.637620in}}%
  \pgfpathlineto{\pgfqpoint{3.002481in}{2.638724in}}%
  \pgfpathlineto{\pgfqpoint{3.004326in}{2.639818in}}%
  \pgfpathlineto{\pgfqpoint{3.006170in}{2.640906in}}%
  \pgfpathlineto{\pgfqpoint{3.008012in}{2.641987in}}%
  \pgfpathlineto{\pgfqpoint{3.009853in}{2.643063in}}%
  \pgfpathlineto{\pgfqpoint{3.011693in}{2.644135in}}%
  \pgfpathlineto{\pgfqpoint{3.013531in}{2.645205in}}%
  \pgfpathlineto{\pgfqpoint{3.015370in}{2.646273in}}%
  \pgfpathlineto{\pgfqpoint{3.017208in}{2.647342in}}%
  \pgfpathlineto{\pgfqpoint{3.019046in}{2.648412in}}%
  \pgfpathlineto{\pgfqpoint{3.020883in}{2.649485in}}%
  \pgfpathlineto{\pgfqpoint{3.022721in}{2.650559in}}%
  \pgfpathlineto{\pgfqpoint{3.024559in}{2.651636in}}%
  \pgfpathlineto{\pgfqpoint{3.026397in}{2.652714in}}%
  \pgfpathlineto{\pgfqpoint{3.028235in}{2.653793in}}%
  \pgfpathlineto{\pgfqpoint{3.030072in}{2.654874in}}%
  \pgfpathlineto{\pgfqpoint{3.031909in}{2.655955in}}%
  \pgfpathlineto{\pgfqpoint{3.033746in}{2.657037in}}%
  \pgfpathlineto{\pgfqpoint{3.035583in}{2.658119in}}%
  \pgfpathlineto{\pgfqpoint{3.037419in}{2.659200in}}%
  \pgfpathlineto{\pgfqpoint{3.039254in}{2.660281in}}%
  \pgfpathlineto{\pgfqpoint{3.041090in}{2.661362in}}%
  \pgfpathlineto{\pgfqpoint{3.042924in}{2.662442in}}%
  \pgfpathlineto{\pgfqpoint{3.044759in}{2.663523in}}%
  \pgfpathlineto{\pgfqpoint{3.046593in}{2.664603in}}%
  \pgfpathlineto{\pgfqpoint{3.048426in}{2.665683in}}%
  \pgfpathlineto{\pgfqpoint{3.050259in}{2.666763in}}%
  \pgfpathlineto{\pgfqpoint{3.052092in}{2.667843in}}%
  \pgfpathlineto{\pgfqpoint{3.053924in}{2.668923in}}%
  \pgfpathlineto{\pgfqpoint{3.055757in}{2.670004in}}%
  \pgfpathlineto{\pgfqpoint{3.057588in}{2.671085in}}%
  \pgfpathlineto{\pgfqpoint{3.059420in}{2.672166in}}%
  \pgfpathlineto{\pgfqpoint{3.057566in}{2.675570in}}%
  \pgfpathlineto{\pgfqpoint{3.055709in}{2.678955in}}%
  \pgfpathlineto{\pgfqpoint{3.053847in}{2.682320in}}%
  \pgfpathlineto{\pgfqpoint{3.051983in}{2.685666in}}%
  \pgfpathlineto{\pgfqpoint{3.050114in}{2.688990in}}%
  \pgfpathlineto{\pgfqpoint{3.048241in}{2.692294in}}%
  \pgfpathlineto{\pgfqpoint{3.046365in}{2.695577in}}%
  \pgfpathlineto{\pgfqpoint{3.044484in}{2.698839in}}%
  \pgfpathlineto{\pgfqpoint{3.042599in}{2.702079in}}%
  \pgfpathlineto{\pgfqpoint{3.040710in}{2.705297in}}%
  \pgfpathlineto{\pgfqpoint{3.038817in}{2.708492in}}%
  \pgfpathlineto{\pgfqpoint{3.036920in}{2.711665in}}%
  \pgfpathlineto{\pgfqpoint{3.035019in}{2.714815in}}%
  \pgfpathlineto{\pgfqpoint{3.033113in}{2.717942in}}%
  \pgfpathlineto{\pgfqpoint{3.031203in}{2.721045in}}%
  \pgfpathlineto{\pgfqpoint{3.029288in}{2.724125in}}%
  \pgfpathlineto{\pgfqpoint{3.027369in}{2.727181in}}%
  \pgfpathlineto{\pgfqpoint{3.025446in}{2.730213in}}%
  \pgfpathlineto{\pgfqpoint{3.023518in}{2.733220in}}%
  \pgfpathlineto{\pgfqpoint{3.021586in}{2.736203in}}%
  \pgfpathlineto{\pgfqpoint{3.019648in}{2.739161in}}%
  \pgfpathlineto{\pgfqpoint{3.017707in}{2.742093in}}%
  \pgfpathlineto{\pgfqpoint{3.015760in}{2.745001in}}%
  \pgfpathlineto{\pgfqpoint{3.013809in}{2.747883in}}%
  \pgfpathlineto{\pgfqpoint{3.011853in}{2.750739in}}%
  \pgfpathlineto{\pgfqpoint{3.009893in}{2.753570in}}%
  \pgfpathlineto{\pgfqpoint{3.007928in}{2.756374in}}%
  \pgfpathlineto{\pgfqpoint{3.005958in}{2.759153in}}%
  \pgfpathlineto{\pgfqpoint{3.003983in}{2.761905in}}%
  \pgfpathlineto{\pgfqpoint{3.002003in}{2.764631in}}%
  \pgfpathlineto{\pgfqpoint{3.000018in}{2.767330in}}%
  \pgfpathlineto{\pgfqpoint{2.998029in}{2.770003in}}%
  \pgfpathlineto{\pgfqpoint{2.996122in}{2.768563in}}%
  \pgfpathlineto{\pgfqpoint{2.994214in}{2.767121in}}%
  \pgfpathlineto{\pgfqpoint{2.992305in}{2.765675in}}%
  \pgfpathlineto{\pgfqpoint{2.990396in}{2.764227in}}%
  \pgfpathlineto{\pgfqpoint{2.988485in}{2.762777in}}%
  \pgfpathlineto{\pgfqpoint{2.986574in}{2.761324in}}%
  \pgfpathlineto{\pgfqpoint{2.984663in}{2.759870in}}%
  \pgfpathlineto{\pgfqpoint{2.982750in}{2.758414in}}%
  \pgfpathlineto{\pgfqpoint{2.980837in}{2.756957in}}%
  \pgfpathlineto{\pgfqpoint{2.978924in}{2.755499in}}%
  \pgfpathlineto{\pgfqpoint{2.977010in}{2.754040in}}%
  \pgfpathlineto{\pgfqpoint{2.975096in}{2.752581in}}%
  \pgfpathlineto{\pgfqpoint{2.973181in}{2.751122in}}%
  \pgfpathlineto{\pgfqpoint{2.971266in}{2.749662in}}%
  \pgfpathlineto{\pgfqpoint{2.969350in}{2.748200in}}%
  \pgfpathlineto{\pgfqpoint{2.967433in}{2.746734in}}%
  \pgfpathlineto{\pgfqpoint{2.965515in}{2.745265in}}%
  \pgfpathlineto{\pgfqpoint{2.963595in}{2.743790in}}%
  \pgfpathlineto{\pgfqpoint{2.961674in}{2.742309in}}%
  \pgfpathlineto{\pgfqpoint{2.959752in}{2.740820in}}%
  \pgfpathlineto{\pgfqpoint{2.957827in}{2.739323in}}%
  \pgfpathlineto{\pgfqpoint{2.955901in}{2.737817in}}%
  \pgfpathlineto{\pgfqpoint{2.953972in}{2.736301in}}%
  \pgfpathlineto{\pgfqpoint{2.952042in}{2.734779in}}%
  \pgfpathlineto{\pgfqpoint{2.950111in}{2.733254in}}%
  \pgfpathlineto{\pgfqpoint{2.948180in}{2.731733in}}%
  \pgfpathlineto{\pgfqpoint{2.946250in}{2.730217in}}%
  \pgfpathlineto{\pgfqpoint{2.944322in}{2.728713in}}%
  \pgfpathlineto{\pgfqpoint{2.942396in}{2.727224in}}%
  \pgfpathlineto{\pgfqpoint{2.940473in}{2.725755in}}%
  \pgfpathlineto{\pgfqpoint{2.938555in}{2.724309in}}%
  \pgfpathlineto{\pgfqpoint{2.936641in}{2.722891in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.000633in}{2.637620in}}%
  \pgfpathlineto{\pgfqpoint{3.002575in}{2.634637in}}%
  \pgfpathlineto{\pgfqpoint{3.004513in}{2.631637in}}%
  \pgfpathlineto{\pgfqpoint{3.006449in}{2.628620in}}%
  \pgfpathlineto{\pgfqpoint{3.008381in}{2.625587in}}%
  \pgfpathlineto{\pgfqpoint{3.010311in}{2.622539in}}%
  \pgfpathlineto{\pgfqpoint{3.012238in}{2.619475in}}%
  \pgfpathlineto{\pgfqpoint{3.014162in}{2.616396in}}%
  \pgfpathlineto{\pgfqpoint{3.016083in}{2.613302in}}%
  \pgfpathlineto{\pgfqpoint{3.018002in}{2.610193in}}%
  \pgfpathlineto{\pgfqpoint{3.019917in}{2.607070in}}%
  \pgfpathlineto{\pgfqpoint{3.021831in}{2.603934in}}%
  \pgfpathlineto{\pgfqpoint{3.023741in}{2.600783in}}%
  \pgfpathlineto{\pgfqpoint{3.025650in}{2.597620in}}%
  \pgfpathlineto{\pgfqpoint{3.027556in}{2.594443in}}%
  \pgfpathlineto{\pgfqpoint{3.029459in}{2.591254in}}%
  \pgfpathlineto{\pgfqpoint{3.031360in}{2.588052in}}%
  \pgfpathlineto{\pgfqpoint{3.033259in}{2.584839in}}%
  \pgfpathlineto{\pgfqpoint{3.035156in}{2.581615in}}%
  \pgfpathlineto{\pgfqpoint{3.037051in}{2.578379in}}%
  \pgfpathlineto{\pgfqpoint{3.038944in}{2.575132in}}%
  \pgfpathlineto{\pgfqpoint{3.040835in}{2.571875in}}%
  \pgfpathlineto{\pgfqpoint{3.042723in}{2.568609in}}%
  \pgfpathlineto{\pgfqpoint{3.044611in}{2.565332in}}%
  \pgfpathlineto{\pgfqpoint{3.046496in}{2.562046in}}%
  \pgfpathlineto{\pgfqpoint{3.048380in}{2.558752in}}%
  \pgfpathlineto{\pgfqpoint{3.050262in}{2.555448in}}%
  \pgfpathlineto{\pgfqpoint{3.052142in}{2.552137in}}%
  \pgfpathlineto{\pgfqpoint{3.054021in}{2.548819in}}%
  \pgfpathlineto{\pgfqpoint{3.055899in}{2.545492in}}%
  \pgfpathlineto{\pgfqpoint{3.057775in}{2.542159in}}%
  \pgfpathlineto{\pgfqpoint{3.059651in}{2.538820in}}%
  \pgfpathlineto{\pgfqpoint{3.061525in}{2.535475in}}%
  \pgfpathlineto{\pgfqpoint{3.063295in}{2.536219in}}%
  \pgfpathlineto{\pgfqpoint{3.065056in}{2.536912in}}%
  \pgfpathlineto{\pgfqpoint{3.066808in}{2.537562in}}%
  \pgfpathlineto{\pgfqpoint{3.068553in}{2.538177in}}%
  \pgfpathlineto{\pgfqpoint{3.070292in}{2.538763in}}%
  \pgfpathlineto{\pgfqpoint{3.072027in}{2.539329in}}%
  \pgfpathlineto{\pgfqpoint{3.073759in}{2.539882in}}%
  \pgfpathlineto{\pgfqpoint{3.075489in}{2.540429in}}%
  \pgfpathlineto{\pgfqpoint{3.077220in}{2.540978in}}%
  \pgfpathlineto{\pgfqpoint{3.078951in}{2.541537in}}%
  \pgfpathlineto{\pgfqpoint{3.080686in}{2.542111in}}%
  \pgfpathlineto{\pgfqpoint{3.082423in}{2.542700in}}%
  \pgfpathlineto{\pgfqpoint{3.084161in}{2.543303in}}%
  \pgfpathlineto{\pgfqpoint{3.085902in}{2.543918in}}%
  \pgfpathlineto{\pgfqpoint{3.087644in}{2.544542in}}%
  \pgfpathlineto{\pgfqpoint{3.089387in}{2.545174in}}%
  \pgfpathlineto{\pgfqpoint{3.091131in}{2.545813in}}%
  \pgfpathlineto{\pgfqpoint{3.092875in}{2.546455in}}%
  \pgfpathlineto{\pgfqpoint{3.094620in}{2.547100in}}%
  \pgfpathlineto{\pgfqpoint{3.096364in}{2.547746in}}%
  \pgfpathlineto{\pgfqpoint{3.098107in}{2.548391in}}%
  \pgfpathlineto{\pgfqpoint{3.099850in}{2.549035in}}%
  \pgfpathlineto{\pgfqpoint{3.101592in}{2.549679in}}%
  \pgfpathlineto{\pgfqpoint{3.103335in}{2.550324in}}%
  \pgfpathlineto{\pgfqpoint{3.105076in}{2.550969in}}%
  \pgfpathlineto{\pgfqpoint{3.106818in}{2.551616in}}%
  \pgfpathlineto{\pgfqpoint{3.108560in}{2.552265in}}%
  \pgfpathlineto{\pgfqpoint{3.110301in}{2.552916in}}%
  \pgfpathlineto{\pgfqpoint{3.112043in}{2.553570in}}%
  \pgfpathlineto{\pgfqpoint{3.113785in}{2.554228in}}%
  \pgfpathlineto{\pgfqpoint{3.115528in}{2.554889in}}%
  \pgfpathlineto{\pgfqpoint{3.117270in}{2.555555in}}%
  \pgfpathlineto{\pgfqpoint{3.115491in}{2.559345in}}%
  \pgfpathlineto{\pgfqpoint{3.113711in}{2.563130in}}%
  \pgfpathlineto{\pgfqpoint{3.111930in}{2.566911in}}%
  \pgfpathlineto{\pgfqpoint{3.110148in}{2.570687in}}%
  \pgfpathlineto{\pgfqpoint{3.108364in}{2.574457in}}%
  \pgfpathlineto{\pgfqpoint{3.106580in}{2.578220in}}%
  \pgfpathlineto{\pgfqpoint{3.104794in}{2.581977in}}%
  \pgfpathlineto{\pgfqpoint{3.103006in}{2.585726in}}%
  \pgfpathlineto{\pgfqpoint{3.101217in}{2.589467in}}%
  \pgfpathlineto{\pgfqpoint{3.099426in}{2.593199in}}%
  \pgfpathlineto{\pgfqpoint{3.097634in}{2.596923in}}%
  \pgfpathlineto{\pgfqpoint{3.095839in}{2.600637in}}%
  \pgfpathlineto{\pgfqpoint{3.094043in}{2.604341in}}%
  \pgfpathlineto{\pgfqpoint{3.092244in}{2.608034in}}%
  \pgfpathlineto{\pgfqpoint{3.090444in}{2.611717in}}%
  \pgfpathlineto{\pgfqpoint{3.088641in}{2.615387in}}%
  \pgfpathlineto{\pgfqpoint{3.086836in}{2.619046in}}%
  \pgfpathlineto{\pgfqpoint{3.085028in}{2.622692in}}%
  \pgfpathlineto{\pgfqpoint{3.083218in}{2.626326in}}%
  \pgfpathlineto{\pgfqpoint{3.081405in}{2.629945in}}%
  \pgfpathlineto{\pgfqpoint{3.079590in}{2.633551in}}%
  \pgfpathlineto{\pgfqpoint{3.077772in}{2.637142in}}%
  \pgfpathlineto{\pgfqpoint{3.075951in}{2.640719in}}%
  \pgfpathlineto{\pgfqpoint{3.074127in}{2.644280in}}%
  \pgfpathlineto{\pgfqpoint{3.072300in}{2.647825in}}%
  \pgfpathlineto{\pgfqpoint{3.070469in}{2.651354in}}%
  \pgfpathlineto{\pgfqpoint{3.068636in}{2.654867in}}%
  \pgfpathlineto{\pgfqpoint{3.066800in}{2.658362in}}%
  \pgfpathlineto{\pgfqpoint{3.064960in}{2.661840in}}%
  \pgfpathlineto{\pgfqpoint{3.063117in}{2.665301in}}%
  \pgfpathlineto{\pgfqpoint{3.061270in}{2.668743in}}%
  \pgfpathlineto{\pgfqpoint{3.059420in}{2.672166in}}%
  \pgfpathlineto{\pgfqpoint{3.057588in}{2.671085in}}%
  \pgfpathlineto{\pgfqpoint{3.055757in}{2.670004in}}%
  \pgfpathlineto{\pgfqpoint{3.053924in}{2.668923in}}%
  \pgfpathlineto{\pgfqpoint{3.052092in}{2.667843in}}%
  \pgfpathlineto{\pgfqpoint{3.050259in}{2.666763in}}%
  \pgfpathlineto{\pgfqpoint{3.048426in}{2.665683in}}%
  \pgfpathlineto{\pgfqpoint{3.046593in}{2.664603in}}%
  \pgfpathlineto{\pgfqpoint{3.044759in}{2.663523in}}%
  \pgfpathlineto{\pgfqpoint{3.042924in}{2.662442in}}%
  \pgfpathlineto{\pgfqpoint{3.041090in}{2.661362in}}%
  \pgfpathlineto{\pgfqpoint{3.039254in}{2.660281in}}%
  \pgfpathlineto{\pgfqpoint{3.037419in}{2.659200in}}%
  \pgfpathlineto{\pgfqpoint{3.035583in}{2.658119in}}%
  \pgfpathlineto{\pgfqpoint{3.033746in}{2.657037in}}%
  \pgfpathlineto{\pgfqpoint{3.031909in}{2.655955in}}%
  \pgfpathlineto{\pgfqpoint{3.030072in}{2.654874in}}%
  \pgfpathlineto{\pgfqpoint{3.028235in}{2.653793in}}%
  \pgfpathlineto{\pgfqpoint{3.026397in}{2.652714in}}%
  \pgfpathlineto{\pgfqpoint{3.024559in}{2.651636in}}%
  \pgfpathlineto{\pgfqpoint{3.022721in}{2.650559in}}%
  \pgfpathlineto{\pgfqpoint{3.020883in}{2.649485in}}%
  \pgfpathlineto{\pgfqpoint{3.019046in}{2.648412in}}%
  \pgfpathlineto{\pgfqpoint{3.017208in}{2.647342in}}%
  \pgfpathlineto{\pgfqpoint{3.015370in}{2.646273in}}%
  \pgfpathlineto{\pgfqpoint{3.013531in}{2.645205in}}%
  \pgfpathlineto{\pgfqpoint{3.011693in}{2.644135in}}%
  \pgfpathlineto{\pgfqpoint{3.009853in}{2.643063in}}%
  \pgfpathlineto{\pgfqpoint{3.008012in}{2.641987in}}%
  \pgfpathlineto{\pgfqpoint{3.006170in}{2.640906in}}%
  \pgfpathlineto{\pgfqpoint{3.004326in}{2.639818in}}%
  \pgfpathlineto{\pgfqpoint{3.002481in}{2.638724in}}%
  \pgfpathlineto{\pgfqpoint{3.000633in}{2.637620in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%

  \pgfsetbuttcap%
  \pgfsetroundjoin%

  \pgfsetfillcolor{currentfill}%
  \pgfsetlinewidth{0.3mm}%
  \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
  \pgfsetstrokecolor{currentstroke}%
  \pgfsetdash{}{0pt}%
  \pgfpathmoveto{\pgfqpoint{3.247129in}{2.244135in}}%
  \pgfpathlineto{\pgfqpoint{3.249213in}{2.241868in}}%
  \pgfpathlineto{\pgfqpoint{3.251302in}{2.239626in}}%
  \pgfpathlineto{\pgfqpoint{3.253396in}{2.237410in}}%
  \pgfpathlineto{\pgfqpoint{3.255495in}{2.235216in}}%
  \pgfpathlineto{\pgfqpoint{3.257598in}{2.233044in}}%
  \pgfpathlineto{\pgfqpoint{3.259705in}{2.230891in}}%
  \pgfpathlineto{\pgfqpoint{3.261815in}{2.228755in}}%
  \pgfpathlineto{\pgfqpoint{3.263928in}{2.226633in}}%
  \pgfpathlineto{\pgfqpoint{3.266044in}{2.224524in}}%
  \pgfpathlineto{\pgfqpoint{3.268161in}{2.222425in}}%
  \pgfpathlineto{\pgfqpoint{3.270281in}{2.220334in}}%
  \pgfpathlineto{\pgfqpoint{3.272402in}{2.218249in}}%
  \pgfpathlineto{\pgfqpoint{3.274524in}{2.216169in}}%
  \pgfpathlineto{\pgfqpoint{3.276648in}{2.214100in}}%
  \pgfpathlineto{\pgfqpoint{3.278776in}{2.212049in}}%
  \pgfpathlineto{\pgfqpoint{3.280910in}{2.210025in}}%
  \pgfpathlineto{\pgfqpoint{3.283050in}{2.208034in}}%
  \pgfpathlineto{\pgfqpoint{3.285198in}{2.206084in}}%
  \pgfpathlineto{\pgfqpoint{3.287356in}{2.204182in}}%
  \pgfpathlineto{\pgfqpoint{3.289525in}{2.202336in}}%
  \pgfpathlineto{\pgfqpoint{3.291707in}{2.200553in}}%
  \pgfpathlineto{\pgfqpoint{3.293902in}{2.198841in}}%
  \pgfpathlineto{\pgfqpoint{3.296113in}{2.197207in}}%
  \pgfpathlineto{\pgfqpoint{3.298342in}{2.195659in}}%
  \pgfpathlineto{\pgfqpoint{3.300589in}{2.194204in}}%
  \pgfpathlineto{\pgfqpoint{3.302855in}{2.192849in}}%
  \pgfpathlineto{\pgfqpoint{3.305144in}{2.191603in}}%
  \pgfpathlineto{\pgfqpoint{3.307455in}{2.190472in}}%
  \pgfpathlineto{\pgfqpoint{3.309790in}{2.189464in}}%
  \pgfpathlineto{\pgfqpoint{3.312152in}{2.188587in}}%
  \pgfpathlineto{\pgfqpoint{3.314541in}{2.187847in}}%
  \pgfpathlineto{\pgfqpoint{3.316219in}{2.188312in}}%
  \pgfpathlineto{\pgfqpoint{3.317878in}{2.188691in}}%
  \pgfpathlineto{\pgfqpoint{3.319523in}{2.188995in}}%
  \pgfpathlineto{\pgfqpoint{3.321156in}{2.189240in}}%
  \pgfpathlineto{\pgfqpoint{3.322778in}{2.189436in}}%
  \pgfpathlineto{\pgfqpoint{3.324394in}{2.189599in}}%
  \pgfpathlineto{\pgfqpoint{3.326005in}{2.189741in}}%
  \pgfpathlineto{\pgfqpoint{3.327614in}{2.189874in}}%
  \pgfpathlineto{\pgfqpoint{3.329223in}{2.190013in}}%
  \pgfpathlineto{\pgfqpoint{3.330835in}{2.190170in}}%
  \pgfpathlineto{\pgfqpoint{3.332453in}{2.190355in}}%
  \pgfpathlineto{\pgfqpoint{3.334076in}{2.190569in}}%
  \pgfpathlineto{\pgfqpoint{3.335703in}{2.190808in}}%
  \pgfpathlineto{\pgfqpoint{3.337335in}{2.191068in}}%
  \pgfpathlineto{\pgfqpoint{3.338969in}{2.191348in}}%
  \pgfpathlineto{\pgfqpoint{3.340606in}{2.191642in}}%
  \pgfpathlineto{\pgfqpoint{3.342245in}{2.191949in}}%
  \pgfpathlineto{\pgfqpoint{3.343885in}{2.192265in}}%
  \pgfpathlineto{\pgfqpoint{3.345526in}{2.192586in}}%
  \pgfpathlineto{\pgfqpoint{3.347167in}{2.192911in}}%
  \pgfpathlineto{\pgfqpoint{3.348808in}{2.193235in}}%
  \pgfpathlineto{\pgfqpoint{3.350448in}{2.193560in}}%
  \pgfpathlineto{\pgfqpoint{3.352088in}{2.193886in}}%
  \pgfpathlineto{\pgfqpoint{3.353729in}{2.194214in}}%
  \pgfpathlineto{\pgfqpoint{3.355369in}{2.194546in}}%
  \pgfpathlineto{\pgfqpoint{3.357009in}{2.194880in}}%
  \pgfpathlineto{\pgfqpoint{3.358650in}{2.195220in}}%
  \pgfpathlineto{\pgfqpoint{3.360292in}{2.195565in}}%
  \pgfpathlineto{\pgfqpoint{3.361935in}{2.195916in}}%
  \pgfpathlineto{\pgfqpoint{3.363578in}{2.196275in}}%
  \pgfpathlineto{\pgfqpoint{3.365223in}{2.196641in}}%
  \pgfpathlineto{\pgfqpoint{3.366869in}{2.197016in}}%
  \pgfpathlineto{\pgfqpoint{3.364517in}{2.197905in}}%
  \pgfpathlineto{\pgfqpoint{3.362182in}{2.198878in}}%
  \pgfpathlineto{\pgfqpoint{3.359864in}{2.199931in}}%
  \pgfpathlineto{\pgfqpoint{3.357561in}{2.201060in}}%
  \pgfpathlineto{\pgfqpoint{3.355272in}{2.202261in}}%
  \pgfpathlineto{\pgfqpoint{3.352998in}{2.203531in}}%
  \pgfpathlineto{\pgfqpoint{3.350736in}{2.204866in}}%
  \pgfpathlineto{\pgfqpoint{3.348487in}{2.206261in}}%
  \pgfpathlineto{\pgfqpoint{3.346249in}{2.207713in}}%
  \pgfpathlineto{\pgfqpoint{3.344022in}{2.209219in}}%
  \pgfpathlineto{\pgfqpoint{3.341805in}{2.210773in}}%
  \pgfpathlineto{\pgfqpoint{3.339597in}{2.212374in}}%
  \pgfpathlineto{\pgfqpoint{3.337397in}{2.214015in}}%
  \pgfpathlineto{\pgfqpoint{3.335205in}{2.215695in}}%
  \pgfpathlineto{\pgfqpoint{3.333020in}{2.217409in}}%
  \pgfpathlineto{\pgfqpoint{3.330842in}{2.219153in}}%
  \pgfpathlineto{\pgfqpoint{3.328668in}{2.220923in}}%
  \pgfpathlineto{\pgfqpoint{3.326499in}{2.222716in}}%
  \pgfpathlineto{\pgfqpoint{3.324335in}{2.224528in}}%
  \pgfpathlineto{\pgfqpoint{3.322173in}{2.226355in}}%
  \pgfpathlineto{\pgfqpoint{3.320015in}{2.228199in}}%
  \pgfpathlineto{\pgfqpoint{3.317860in}{2.230060in}}%
  \pgfpathlineto{\pgfqpoint{3.315710in}{2.231941in}}%
  \pgfpathlineto{\pgfqpoint{3.313564in}{2.233843in}}%
  \pgfpathlineto{\pgfqpoint{3.311422in}{2.235767in}}%
  \pgfpathlineto{\pgfqpoint{3.309285in}{2.237716in}}%
  \pgfpathlineto{\pgfqpoint{3.307154in}{2.239689in}}%
  \pgfpathlineto{\pgfqpoint{3.305027in}{2.241690in}}%
  \pgfpathlineto{\pgfqpoint{3.302907in}{2.243719in}}%
  \pgfpathlineto{\pgfqpoint{3.300793in}{2.245777in}}%
  \pgfpathlineto{\pgfqpoint{3.298684in}{2.247866in}}%
  \pgfpathlineto{\pgfqpoint{3.297062in}{2.247655in}}%
  \pgfpathlineto{\pgfqpoint{3.295441in}{2.247453in}}%
  \pgfpathlineto{\pgfqpoint{3.293821in}{2.247260in}}%
  \pgfpathlineto{\pgfqpoint{3.292202in}{2.247076in}}%
  \pgfpathlineto{\pgfqpoint{3.290584in}{2.246898in}}%
  \pgfpathlineto{\pgfqpoint{3.288967in}{2.246726in}}%
  \pgfpathlineto{\pgfqpoint{3.287351in}{2.246559in}}%
  \pgfpathlineto{\pgfqpoint{3.285735in}{2.246396in}}%
  \pgfpathlineto{\pgfqpoint{3.284118in}{2.246236in}}%
  \pgfpathlineto{\pgfqpoint{3.282502in}{2.246078in}}%
  \pgfpathlineto{\pgfqpoint{3.280886in}{2.245920in}}%
  \pgfpathlineto{\pgfqpoint{3.279269in}{2.245763in}}%
  \pgfpathlineto{\pgfqpoint{3.277651in}{2.245604in}}%
  \pgfpathlineto{\pgfqpoint{3.276034in}{2.245449in}}%
  \pgfpathlineto{\pgfqpoint{3.274417in}{2.245299in}}%
  \pgfpathlineto{\pgfqpoint{3.272802in}{2.245159in}}%
  \pgfpathlineto{\pgfqpoint{3.271188in}{2.245033in}}%
  \pgfpathlineto{\pgfqpoint{3.269578in}{2.244924in}}%
  \pgfpathlineto{\pgfqpoint{3.267972in}{2.244836in}}%
  \pgfpathlineto{\pgfqpoint{3.266369in}{2.244773in}}%
  \pgfpathlineto{\pgfqpoint{3.264772in}{2.244738in}}%
  \pgfpathlineto{\pgfqpoint{3.263181in}{2.244735in}}%
  \pgfpathlineto{\pgfqpoint{3.261595in}{2.244764in}}%
  \pgfpathlineto{\pgfqpoint{3.260013in}{2.244814in}}%
  \pgfpathlineto{\pgfqpoint{3.258432in}{2.244870in}}%
  \pgfpathlineto{\pgfqpoint{3.256848in}{2.244916in}}%
  \pgfpathlineto{\pgfqpoint{3.255259in}{2.244937in}}%
  \pgfpathlineto{\pgfqpoint{3.253661in}{2.244917in}}%
  \pgfpathlineto{\pgfqpoint{3.252053in}{2.244843in}}%
  \pgfpathlineto{\pgfqpoint{3.250430in}{2.244698in}}%
  \pgfpathlineto{\pgfqpoint{3.248790in}{2.244467in}}%
  \pgfpathlineto{\pgfqpoint{3.247129in}{2.244135in}}%
  \pgfpathclose%
  \pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

